A First Look at User Activity on Tinder

Mobile dating apps have become a popular means to meet potential partners. Although several exist, one recent addition stands out amongst all others. Tinder presents its users with pictures of people geographically nearby, whom they can either like or dislike based on first impressions. If two users like each other, they are allowed to initiate a conversation via the chat feature. In this paper we use a set of curated profiles to explore the behaviour of men and women in Tinder. We reveal differences between the way men and women interact with the app, highlighting the strategies employed. Women attain large numbers of matches rapidly, whilst men only slowly accumulate matches. To expand on our findings, we collect survey data to understand user intentions on Tinder. Most notably, our results indicate that a little effort in grooming profiles, especially for male users, goes a long way in attracting attention.

==> fig/age/age_females.txt <==
22
23
25
23
19
20
24
22
24
20
23
21
20
19
22
19
22
19
23
22
21
26
21
19
49
27
19
23
23
25
25
20
23
20
25
21
20
20
20
27
21
28
25
23
20
21
21
25
23
20
25
21
24
21
23
20
22
24
22
22
20
25
18
21
24
20
20
20
20
22
23
25
22
30
34
20
34
22
21
18
20
24
23
24
24
21
21
21
26
24
27
19
21
19
18
24
20
21
22
20
24
18
22
22
20
34
23
23
22
22
18
22
20
21
19
22
26
20
22
20
21
24
22
22
23
22
23
22
22
20
20
21
32
23
22
26
20
22
23
20
21
28
23
25
28
24
21
26
21
22
19
20
25
19
20
20
24
20
24
23
19
25
25
24
19
21
24
23
21
23
19
22
29
25
25
21
20
21
22
25
20
25
21
20
23
22
19
22
19
22
21
22
24
30
20
23
23
18
22
22
23
20
19
18
18
20
20
20
19
21
24
23
20
25
30
22
25
23
28
23
21
19
20
23
27
20
21
26
23
21
33
24
23
21
27
22
24
23
19
21
22
25
26
25
18
23
23
23
22
20
25
19
24
18
18
20
20
22
19
20
22
22
23
22
21
22
22
25
20
24
22
20
22
22
30
21
21
22
23
18
23
21
25
21
24
20
22
25
24
20
22
23
25
22
22
21
30
18
24
23
18
20
21
22
19
24
20
20
21
23
28
23
22
19
22
22
21
21
25
21
18
24
24
19
18
22
24
24
20
23
19
20
24
23
18
21
23
26
24
22
21
20
26
23
24
22
22
40
19
25
19
21
21
21
23
24
19
23
22
22
23
18
23
24
24
20
24
22
18
26
24
22
20
23
24
18
25
20
21
20
25
21
20
23
24
23
19
24
18
22
32
23
23
23
24
22
22
21
23
23
24
22
24
21
21
19
23
23
22
24
18
24
18
24
28
23
30
25
23
21
22
24
22
19
26
22
20
25
24
21
19
23
20
24
24
24
23
22
22
22
24
23
25
19
21
20
20
22
37
22
25
21
25
24
21
19
24
18
19
21
23
19
21
20
29
20
20
21
21
21
24
19
23
24
21
30
23
28
19
22
24
23
22
24
23
24
19
23
25
20
23
23
22
23
20
22
18
24
22
24
25
22
22
19
19
30
32
21
19
23
21
18
21
29
25
18
22
21
23
21
21
23
21
23
19
20
18
34
23
19
25
22
21
23
24
24
20
22
20
22
21
20
24
22
19
22
34
23
23
20
20
19
19
22
23
22
21
24
22
23
21
21
34
18
22
24
21
21
28
24
21
24
20
20
19
23
30
19
19
33
22
20
27
22
19
27
23
25
24
19
23
22
31
25
23
23
18
23
22
23
24
33
21
24
21
19
22
23
28
23
22
20
27
23
25
24
18
20
19
21
20
19
20
21
24
21
30
21
24
26
25
26
21
22
27
19
20
24
21
39
20
22
18
20
25
23
22
20
24
18
23
20
21
109
25
28
24
19
25
21
23
24
20
23
19
21
24
22
21
25
20
23
20
20
19
21
19
23
19
23
21
24
22
24
18
23
20
21
21
20
19
21
21
23
18
20
21
27
23
25
19
29
32
21
22
27
29
21
20
22
21
22
23
24
23
26
18
20
24
25
20
21
25
23
19
70
35
22
20
26
27
18
22
20
19
21
19
22
28
21
21
24
22
19
21
19
21
21
20
21
21
24
21
19
20
22
22
23
21
19
33
20
31
21
22
20
33
24
28
22
24
22
23
25
23
25
22
24
23
20
19
22
28
25
21
25
34
22
25
21
20
20
24
23
22
23
24
23
23
22
19
27
26
23
22
20
24
24
24
26
23
21
19
23
23
26
22
18
23
24
21
22
23
25
23
22
25
21
20
22
24
23
29
26
23
24
20
21
25
24
21
22
21
20
22
22
18
21
21
34
21
22
20
23
24
22
24
22
21
22
20
19
29
22
20
22
19
20
24
22
19
24
21
19
20
24
21
23
24
23
22
25
22
22
20
24
20
21
24
23
21
25
19
20
23
22
23
21
18
24
19
20
21
21
23
21
20
29
25
26
20
19
24
23
27
19
27
25
25
21
24
21
18
22
27
22
22
20
24
23
28
25
22
20
22
30
19
24
21
24
22
24
20
19
23
23
21
23
24
18
24
21
24
23
26
21
21
23
23
22
21
20
20
21
22
35
23
21
22
34
23
22
18
19
19
19
21
22
26
18
26
32
22
19
27
24
23
21
20
22
19
20
20
19
22
18
24
18
18
21
20
23
20
20
22
23
20
25
23
22
35
25
26
20
24
22
21
24
22
23
25
24
22
23
22
27
31
19
24
19
22
21
22
21
21
20
23
24
22
52
21
26
20
21
43
21
27
19
18
23
24
23
18
24
23
23
21
25
21
23
18
22
19
23
26
25
23
25
22
21
22
23
21
20
22
21
20
24
19
20
22
23
24
24
20
21
30
26
20
23
21
20
22
23
23
27
21
22
20
19
18
22
23
23
22
22
22
23
21
21
24
23
21
20
21
22
21
22
20
24
23
24
20
21
21
22
23
22
24
20
22
24
23
22
22
24
23
23
19
28
22
25
24
24
29
23
21
24
32
22
23
22
24
22
25
24
20
23
22
32
19
22
23
20
25
24
22
21
20
20
27
22
23
22
19
22
22
23
20
22
23
22
23
18
21
23
26
24
25
21
22
19
21
24
24
23
22
24
23
26
20
21
25
22
23
24
21
22
23
20
21
22
23
22
23
22
23
22
18
21
20
23
29
24
26
22
22
22
21
33
22
22
22
24
24
26
21
21
21
24
22
23
24
23
20
20
22
23
21
22
21
21
24
25
21
29
24
21
23
27
23
24
21
20
19
25
20
22
20
24
26
20
21
25
25
23
23
22
24
24
23
22
23
23
21
19
23
20
22
20
23
22
25
23
27
23
22
21
18
23
18
21
21
19
18
25
18
23
24
22
21
19
20
21
21
23
24
24
21
21
23
23
18
24
24
22
24
25
20
24
20
20
22
19
19
18
21
22
22
21
18
23
20
28
23
22
24
24
20
22
19
20
23
20
26
24
21
23
19
18
25
24
19
22
22
18
28
23
22
25
22
19
25
24
22
20
20
21
21
18
23
23
19
22
22
20
24
24
22
25
26
33
24
25
21
26
22
21
21
22
24
18
22
23
29
26
18
20
23
22
25
24
22
23
21
24
22
20
19
24
21
26
22
20
18
21
18
21
20
24
26
23
20
27
20
28
20
23
18
23
18
23
22
22
22
23
21
19
20
23
22
23
25
22
19
19
18
23
25
23
18
22
21
23
27
20
25
23
21
18
23
24
20
24
25
19
19
24
20
20
23
19
22
19
22
22
23
20
21
20
25
18
22
20
20
20
23
25
20
20
21
22
19
22
20
21
20
19
20
20
21
26
21
18
23
18
21
23
22
19
19
21
27
21
23
22
21
20
26
23
24
23
23
23
22
31
25
21
22
19
23
20
23
28
23
18
23
22
19
21
23
19
22
19
20
19
18
20
22
25
21
23
23
23
23
22
19
23
23
22
21
19
25
20
19
23
21
23
23
19
22
24
22
24
25
23
21
23
22
23
22
23
23
21
20
22
21
21
20
40
19
19
24
23
22
21
18
19
25
25
22
21
18
23
19
21
21
23
23
27
27
18
22
23
24
23
22
22
32
23
21
28
22
21
23
22
25
24
20
20
22
23
28
22
20
21
26
18
20
21
19
22
20
24
23
25
24
24
33
20
21
21
21
20
22
20
19
26
22
22
18
32
24
23
23
18
24
20
21
22
24
23
23
20
29
19
22
25
19
20
21
23
21
20
19
22
22
21
22
25
22
22
24
21
20
22
20
21
22
22
23
19
24
20
26
21
21
18
19
24
19
25
28
19
25
18
19
18
18
19
18
22
22
24
25
19
18
23
22
21
20
36
21
22
22
23
28
19
19
20
20
20
22
26
20
23
27
19
19
20
23
21
19
23
18
24
22
21
23
23
20
19
20
22
24
22
23
19
24
22
24
23
21
22
22
23
19
22
19
19
20
20
23
25
24
22
21
19
20
23
20
21
25
20
18
19
23
24
23
20
22
20
24
23
19
29
22
20
24
22
21
21
21
23
25
22
18
21
22
21
22
23
22
22
20
19
22
20
22
26
22
20
20
20
23
28
24
22
22
18
19
23
29
20
21
21
19
22
20
22
21
22
23
23
19
21
24
23
27
24
23
23
23
21
25
24
22
19
18
18
22
23
18
24
18
24
20
23
24
23
20
19
20
21
20
22
22
25
27
23
21
20
24
25
22
32
19
25
19
22
22
22
21
23
22
21
22
24
24
20
22
20
23
22
23
22
18
19
23
21
21
22
19
22
27
19
24
31
35
23
22
21
22
48
22
23
21
23
23
23
22
19
21
24
24
19
22
24
22
18
20
28
23
21
22
29
22
20
25
22
24
32
22
19
26
25
19
24
19
25
23
22
25
25
18
22
22
23
19
20
21
22
24
22
26
22
23
25
18
25
23
25
24
20
18
25
24
20
22
19
22
24
24
22
25
21
39
27
20
24
19
20
26
25
26
18
21
23
31
21
21
24
21
20
21
20
25
25
24
19
21
24
21
27
20
20
24
22
19
21
23
19
25
20
25
20
19
23
20
21
21
20
21
20
23
27
22
20
21
20
21
20
23
23
25
25
20
23
21
23
20
23
19
23
21
26
22
20
45
25
23
19
18
26
25
23
20
23
19
25
21
20
21
24
21
21
22
21
22
20
22
21
24
22
32
19
22
22
20
20
19
26
34
18
23
23
20
22
23
22
21
22
20
23
18
23
21
21
18
20
23
24
25
24
19
24
24
22
23
22
24
24
21
22
23
23
24
20
22
22
24
20
34
24
22
20
18
22
21
20
20
22
19
24
20
19
27
20
22
28
45
25
22
25
20
24
23
20
20
19
21
22
18
23
18
22
26
24
21
24
19
19
25
23
20
20
24
33
20
19
19
21
21
20
20
22
22
22
18
19
21
22
21
21
23
24
24
24
24
18
22
22
22
37
24
22
24
32
19
20
25
21
20
20
23
21
19
28
18
23
18
19
22
22
20
27
19
19
20
18
19
21
20
20
23
21
22
20
23
27
22
23
22
21
20
20
23
25
22
18
18
21
23
18
25
21
21
22
20
22
19
18
23
22
20
23
21
19
24
23
20
19
22
24
21
19
22
21
21
21
18
25
23
23
22
23
21
23
23
24
23
24
22
19
21
24
21
23
22
19
21
24
23
21
21
21
20
18
25
34
20
20
24
21
21
24
20
28
24
23
23
21
36
24
20
22
21
21
24
28
22
18
19
21
21
20
24
22
22
21
23
19
23
25
20
26
21
20
24
22
22
23
23
21
22
18
23
29
22
20
19
21
19
21
24
19
21
20
25
23
20
24
23
21
20
20
19
21
21
26
24
21
20
23
20
21
20
20
23
22
22
22
22
22
22
19
22
23
22
21
21
20
22
26
18
36
21
20
20
20
21
23
22
27
21
23
24
21
23
21
20
22
20
20
24
23
25
19
21
18
27
22
22
24
21
20
20
21
20
24
23
21
24
22
24
23
22
29
23
19
20
20
24
22
23
23
22
23
19
20
22
20
27
25
25
19
21
24
21
22
22
18
22
19
20
19
30
19
20
23
22
21
24
23
18
23
25
22
25
22
21
23
20
20
24
24
23
24
20
26
23
19
23
23
19
21
21
22
23
18
22
24
19
18
26
21
18
20
18
24
19
30
22
19
23
24
20
21
22
26
20
29
20
23
21
21
24
18
22
22
22
19
20
18
23
20
25
20
20
20
22
24
18
23
20
29
21
23
20
20
20
26
22
24
27
24
27
20
24
22
23
20
23
23
19
20
23
21
27
27
18
22
18
22
20
22
20
25
24
19
23
19
24
23
20
22
25
24
25
20
22
22
21
26
22
26
20
21
21
23
22
22
23
24
22
23
22
22
21
24
22
20
22
22
23
20
27
22
24
21
19
36
24
22
20
19
27
20
20
21
20
20
21
21
24
21
25
20
21
23
25
21
28
24
21
24
18
25
21
22
24
22
22
20
25
21
20
21
24
23
22
21
20
24
21
32
20
21
25
19
22
18
25
18
21
24
21
23
21
24
23
18
24
24
22
22
24
21
20
21
23
22
21
20
21
21
24
20
22
23
21
22
18
22
29
22
20
22
23
20
20
18
21
20
23
19
25
19
19
22
22
22
20
23
26
19
20
20
24
20
21
23
20
22
20
22
22
22
18
23
22
26
22
18
21
24
19
25
21
27
20
22
23
26
20
23
26
25
31
19
22
18
21
20
21
23
22
23
23
19
19
20
22
24
30
20
22
24
19
25
24
23
22
21
22
20
23
21
19
24
30
18
18
19
20
22
25
20
20
21
24
23
23
21
21
22
26
26
20
22
20
25
21
20
24
23
19
23
23
30
26
27
18
21
19
19
23
19
23
20
23
21
22
22
24
25
24
23
23
23
22
26
23
19
23
25
22
27
25
23
22
19
22
23
23
20
21
24
30
18
21
21
23
24
22
20
21
21
28
21
24
25
21
22
23
19
23
20
21
24
22
19
24
22
26
20
29
19
20
20
22
21
20
23
18
34
20
23
28
24
23
22
30
21
21
22
22
24
22
19
21
21
23
22
26
20
27
22
25
19
23
23
22
27
19
18
22
22
22
18
20
29
20
23
24
24
21
20
22
21
20
21
23
24
20
24
20
22
19
23
23
22
21
23
22
22
22
18
20
25
26
18
22
22
29
20
24
27
23
19
21
20
21
27
22
24
22
20
33
21
20
23
22
19
21
23
21
24
21
18
21
21
27
23
23
24
19
21
18
24
21
18
20
22
22
19
21
23
25
19
21
24
23
20
20
18
23
19
24
18
19
24
21
19
21
21
22
31
19
24
20
22
23
25
22
25
19
23
21
21
23
24
20
21
22
25
29
24
21
21
22
29
20
21
21
19
22
24
20
18
19
22
18
21
19
24
22
22
22
22
23
22
21
23
23
21
22
23
25
30
24
23
35
21
19
26
20
22
20
24
18
21
22
23
21
18
20
19
19
22
22
19
23
20
20
22
27
19
18
23
26
20
26
25
26
22
20
25
23
22
25
27
23
18
22
19
22
21
22
20
21
23
24
19
20
22
19
21
22
24
20
21
21
28
23
19
22
24
19
20
20
24
24
23
23
18
21
22
35
23
21
19
21
26
21
19
18
26
18
21
24
22
22
26
20
20
26
21
21
20
22
21
24
20
25
19
19
21
22
23
24
22
34
24
24
19
22
25
24
25
35
24
22
21
23
19
28
20
24
20
25
18
22
21
19
22
23
25
23
21
22
21
25
23
23
22
23
21
50
20
22
18
23
24
25
22
22
19
22
24
23
21
20
21
27
21
24
20
24
24
25
30
19
19
23
20
21
20
20
22
21
26
22
22
27
20
22
19
23
22
20
20
24
25
22
20
23
20
27
23
18
29
19
20
22
25
25
21
30
24
20
23
21
21
21
20
20
22
19
23
21
24
22
25
22
19
22
22
23
25
22
20
22
24
29
21
19
24
24
18
24
23
24
24
23
20
22
23
22
25
26
24
30
22
22
23
23
20
23
23
22
25
22
26
21
22
23
22
23
19
21
22
23
23
24
22
21
22
22
28
24
29
22
23
22
24
19
22
24
25
22
24
27
28
21
25
22
23
20
23
25
21
22
22
19
21
23
19
29
25
23
22
20
20
20
22
21
25
23
21
22
19
22
22
22
24
18
27
19
23
22
26
22
24
28
23
20
19
21
19
20
21
24
19
22
22
23
22
20
20
23
22
25
22
19
24
23
20
19
21
23
21
24
21
23
22
21
22
21
21
20
24
20
26
24
23
21
25
20
19
24
25
25
21
45
25
25
21
26
22
24
25
19
24
21
28
29
21
25
24
24
19
22
21
23
23
20
23
21
23
19
25
26
21
24
20
23
20
22
23
24
22
20
22
26
22
22
23
25
24
23
20
22
18
18
22
28
18
24
29
24
19
18
21
22
23
20
22
23
24
20
21
24
24
22
23
21
24
22
26
21
22
23
23
22
27
23
27
21
30
28
22
22
22
23
29
18
25
21
22
25
21
25
24
19
24
23
18
21
31
23
19
18
23
24
20
22
25
21
24
22
26
20
23
20
20
22
20
22
21
22
25
18
20
20
20
22
18
24
22
21
28
20
20
24
22
22
28
19
23
22
23
19
19
23
29
27
22
20
22
21
21
20
24
25
20
19
24
22
25
23
23
21
21
22
19
20
20
22
20
25
24
24
18
24
23
26
33
21
21
31
20
20
23
25
22
20
21
23
22
24
27
20
24
26
20
24
21
21
20
22
21
22
23
21
21
18
18
22
23
22
23
21
21
22
24
20
20
25
21
19
24
18
22
26
22
25
22
20
21
24
24
26
21
26
19
24
20
23
22
18
21
24
24
20
22
25
20
23
19
18
23
20
23
23
21
21
23
24
20
22
23
22
19
19
34
23
36
20
20
26
21
19
19
19
18
26
24
24
20
22
20
22
21
21
25
19
22
22
24
25
20
23
18
24
24
22
29
24
25
20
24
20
20
21
21
20
19
23
21
23
22
20
19
19
22
24
20
23
24
21
23
25
21
20
22
28
21
26
19
21
28
20
25
24
20
25
22
25
22
19
20
23
25
19
20
23
19
24
21
22
21
20
24
23
19
22
24
22
22
20
23
48
19
22
22
19
26
23
27
23
24
24
24
21
21
20
20
23
22
20
23
21
23
31
19
19
22
21
26
21
20
22
20
22
26
24
20
28
23
24
24
19
22
21
20
18
22
22
18
23
19
22
21
19
24
22
28
18
23
23
22
23
23
24
26
20
23
25
23
22
26
24
25
27
22
21
20
24
19
28
22
23
22
22
19
23
28
20
22
22
23
22
20
31
21
21
23
21
19
24
22
23
21
19
20
20
21
18
18
20
18
18
22
22
20
24
20
22
25
20
23
22
19
19
20
22
20
25
24
23
22
23
21
23
22
23
22
56
20
19
19
23
21
20
20
26
18
21
22
21
21
23
20
24
27
19
25
20
19
23
22
27
20
20
20
21
20
25
27
18
25
21
20
21
21
23
22
21
20
25
23
20
22
22
19
20
19
21
22
20
21
20
23
23
19
23
21
20
23
22
25
18
20
23
25
22
21
23
22
25
21
19
22
20
22
23
20
23
20
22
23
25
20
21
23
25
20
23
21
18
21
20
20
18
33
20
20
20
21
22
20
20
19
21
20
19
20
21
22
22
22
22
22
21
23
24
19
20
21
21
20
27
20
20
21
26
19
26
19
20
22
23
18
19
23
24
20
23
20
20
20
19
21
22
31
24
22
23
19
22
22
23
23
23
23
23
23
18
18
20
19
22
22
23
24
21
24
24
24
23
20
24
18
21
22
25
21
24
23
44
20
23
23
22
24
39
21
21
23
24
22
22
23
23
23
28
24
25
39
25
22
22
21
22
21
20
22
23
28
21
20
20
27
24
20
28
22
20
35
21
22
23
24
24
22
24
20
25
22
21
24
28
20
20
24
28
20
23
24
21
20
21
25
21
21
41
22
23
20
18
24
23
21
28
20
19
23
19
27
20
23
18
23
24
23
22
22
20
20
20
18
20
27
25
22
21
22
20
23
24
28
18
21
21
25
26
18
25
26
24
20
20
19
23
23
18
22
24
22
18
21
20
21
23
21
19
19
18
25
23
24
22
21
19
18
19
19
23
25
24
26
23
19
21
19
22
19
23
23
25
27
20
19
25
26
21
23
23
25
22
20
21
20
21
19
22
22
22
24
19
23
23
18
22
20
25
33
21
20
22
25
18
28
21
23
23
24
24
19
23
24
20
20
22
20
19
24
25
23
36
19
23
25
21
23
23
21
25
21
22
19
22
21
18
22
20
22
18
20
18
22
24
25
23
19
22
22
25
24
22
25
25
20
22
22
24
23
21
18
30
19
24
22
20
21
18
19
24
24
21
23
23
21
23
20
22
21
23
21
22
22
21
22
23
26
19
18
20
22
18
31
20
23
23
20
24
21
26
23
22
21
23
21
22
20
20
23
21
18
23
28
20
20
19
20
24
21
22
22
22
20
24
21
23
23
19
22
25
21
22
22
22
21
21
21
20
25
20
25
27
20
23
23
21
21
24
24
23
20
20
24
21
20
27
22
19
21
22
18
19
19
19
20
18
23
21
18
23
19
21
27
26
21
22
20
19
19
18
22
24
20
21
32
19
20
24
20
20
19
24
22
21
20
19
23
22
27
23
23
26
21
26
19
23
26
28
22
21
24
19
21
23
24
21
23
22
25
21
23
21
21
22
20
23
20
21
19
44
21
18
27
22
18
20
24
20
23
18
20
25
27
25
24
22
25
20
20
22
22
24
23
19
24
20
22
23
19
23
23
21
24
19
23
19
24
21
23
19
19
109
25
23
24
18
26
25
22
23
22
25
24
21
27
19
22
24
21
23
20
20
24
25
21
22
29
23
23
18
21
23
22
20
19
22
23
21
23
19
24
19
23
21
21
21
19
34
23
20
24
26
22
22
20
22
19
23
22
27
23
24
19
23
23
24
20
20
22
23
21
21
18
23
23
24
23
23
21
32
21
22
22
29
23
22
20
21
23
24
22
20
24
24
25
19
20
25
26
23
24
23
21
22
29
22
24
22
20
19
24
22
19
19
26
20
21
28
23
23
25
24
23
22
29
22
21
25
21
24
22
24
24
18
22
28
19
22
18
19
22
19
21
34
19
21
25
21
23
22
26
23
24
26
19
22
24
25
34
21
22
24
19
20
31
19
24
20
25
21
22
29
21
25
25
18
28
19
18
21
21
22
24
21
28
23
22
20
21
21
31
23
23
21
19
25
20
26
19
18
25
21
23
24
25
25
24
20
24
19
24
20
22
23
27
20
24
22
24
20
23
19
21
22
27
25
23
37
22
23
22
22
21
24
24
20
22
21
28
23
21
24
22
24
24
19
20
19
20
20
24
22
24
22
24
25
25
23
19
21
19
21
19
19
22
24
24
24
22
30
19
25
22
20
21
20
19
19
23
21
23
22
24
22
19
26
27
23
21
28
19
33
22
19
24
23
23
38
18
23
20
22
18
20
22
20
19
25
23
24
19
19
21
30
25
23
24
23
21
23
22
23
25
20
23
21
22
25
21
21
19
23
22
22
21
19
20
19
21
23
22
23
23
24
24
22
22
22
25
23
19
23
24
21
25
22
24
25
23
22
21
34
22
22
26
24
23
23
25
18
21
26
27
24
18
25
24
19
27
20
20
29
22
23
22
20
26
21
21
22
23
24
25
22
24
20
24
19
24
31
23
25
20
23
23
21
24
19
22
22
25
21
24
28
20
26
22
22
21
21
18
19
21
35
20
23
21
22
24
20
19
20
22
18
21
25
23
18
22
22
24
22
20
20
21
22
21
21
20
25
23
29
23
25
23
21
23
22
21
23
23
24
22
23
22
20
20
23
20
21
20
19
26
19
19
23
21
25
22
20
21
22
23
20
20
21
21
22
24
20
23
22
23
20
22
20
22
18
21
22
19
22
23
22
21
25
20
18
20
24
20
21
24
18
24
21
20
21
23
22
18
19
24
19
20
22
22
22
23
24
22
22
23
20
36
21
22
19
21
21
22
20
23
23
25
24
25
23
22
25
20
24
22
18
25
25
23
24
21
29
20
22
31
22
24
23
20
26
24
22
18
19
20
27
18
23
25
22
22
24
26
19
23
22
22
24
19
18
23
27
18
25
32
21
19
21
19
23
23
21
20
24
27
24
26
20
44
23
20
20
26
20
25
24
23
22
20
23
26
19
21
20
21
21
23
23
19
21
20
20
34
23
24
20
22
21
23
21
23
23
22
19
24
23
19
18
21
22
21
24
20
30
22
22
33
19
21
23
24
27
24
19
24
21
22
24
20
25
22
24
20
21
21
19
24
21
25
22
18
24
24
25
18
30
25
21
24
22
22
21
20
21
21
20
20
23
21
22
22
25
19
20
20
26
24
24
22
22
22
24
20
21
19
23
20
21
23
19
23
21
22
19
20
23
21
21
22
20
23
24
20
23
19
21
21
23
23
25
24
24
22
24
24
26
23
21
31
18
22
19
21
26
21
27
26
31
24
20
21
24
23
29
23
22
26
24
21
19
19
22
26
21
20
25
24
20
20
20
24
24
29
22
23
21
23
25
24
24
22
22
21
23
24
18
25
20
28
20
22
19
22
23
24
20
21
28
18
19
21
21
21
24
23
20
21
20
21
22
22
39
24
22
25
19
28
19
30
21
21
23
22
22
24
21
21
25
25
20
23
24
22
18
22
21
24
25
19
27
24
18
24
19
20
22
24
22
26
23
21
22
25
18
23
19
20
22
26
24
22
23
18
21
24
24
27
26
19
19
20
23
20
25
21
19
22
19
23
22
26
22
23
21
19
22
18
22
20
24
22
20
24
21
19
23
23
20
22
22
24
23
19
19
23
21
23
20
25
18
20
20
20
22
20
23
21
26
18
25
22
22
22
23
18
20
21
20
23
23
23
24
20
19
22
22
23
22
25
21
22
22
24
20
21
23
22
18
24
23
22
19
21
23
21
22
19
18
27
19
27
24
20
18
24
25
21
19
19
21
34
22
20
20
19
19
20
27
22
33
24
24
18
19
18
25
23
25
21
21
26
21
18
21
26
24
26
21
22
22
22
19
26
20
18
20
20
19
22
23
22
21
21
18
24
21
23
20
26
27
24
23
24
26
20
23
31
18
21
22
21
21
24
19
22
25
22
21
23
108
26
22
25
28
26
24
23
24
22
24
19
20
31
25
18
23
21
23
20
25
24
22
23
19
21
23
19
20
23
29
24
24
22
24
22
25
21
19
23
20
24
24
23
23
26
24
22
22
19
20
23
24
28
24
22
23
19
21
26
23
24
19
22
21
21
24
23
19
23
24
22
23
24
26
22
23
19
22
23
27
25
20
27
21
22
91
21
24
21
18
21
22
23
20
25
19
21
26
24
19
21
28
20
19
20
22
23
20
20
22
21
22
23
23
22
24
22
22
22
21
23
23
23
21
20
21
18
20
21
20
20
21
21
34
26
19
20
20
22
29
23
22
18
22
21
21
18
20
23
24
21
24
21
23
19
20
22
33
19
23
22
23
19
20
22
23
25
22
23
22
19
23
22
20
22
23
22
24
20
23
27
21
24
18
26
18
18
19
33
27
20
21
24
24
19
23
22
28
19
19
22
20
22
20
23
22
21
20
19
28
19
22
20
21
23
18
19
21
22
21
31
25
27
24
22
20
24
20
20
25
22
25
21
21
21
21
21
25
20
21
22
26
21
22
19
22
21
20
28
18
20
22
18
21
24
22
22
22
22
22
20
24
26
22
19
21
22
22
20
19
34
20
24
22
27
26
21
22
20
19
33
20
20
20
21
19
19
20
22
24
25
23
22
23
19
20
26
24
27
20
21
23
29
24
34
22
21
23
20
20
22
20
23
20
19
19
18
21
20
24
21
19
20
23
21
21
22
22
20
23
22
18
20
23
25
21
26
94
26
21
24
22
22
21
22
21
22
24
22
20
34
18
18
21
19
21
22
21
19
23
20
22
21
19
21
22
23
24
23
21
20
19
23
22
23
19
23
22
19
24
23
21
20
23
20
19
18
22
21
34
18
21
22
20
25
22
23
20
25
20
20
21
25
23
25
25
23
22
23
23
23
24
19
25
21
24
24
20
26
24
28
25
20
23
22
23
20
22
21
25
23
24
21
21
22
26
24
25
19
22
22
18
21
29
23
23
46
25
22
21
19
21
24
21
26
23
20
20
19
20
19
19
19
20
23
22
23
23
19
23
24
22
22
24
20
18
25
26
21
24
22
23
21
35
23
23
22
23
22
25
20
22
18
27
22
19
22
24
23
23
25
22
19
25
20
23
20
19
23
21
22
20
21
23
20
21
18
24
21
28
20
19
20
20
23
24
20
27
26
23
23
25
22
19
24
25
26
24
21
21
20
24
20
19
21
19
25
20
18
21
20
19
23
19
24
19
22
19
23
19
23
20
23
25
22
20
23
27
20
24
22
19
18
23
21
23
25
19
20
25
20
25
22
19
23
21
23
20
21
19
25
20
23
23
25
22
20
20
19
23
26
22
21
18
21
24
22
25
18
22
20
23
23
23
23
22
22
23
22
23
24
21
24
23
20
22
22
18
25
25
27
20
25
24
19
21
18
24
22
24
20
26
19
19
21
24
22
26
19
20
27
25
18
21
24
20
22
19
21
21
20
22
21
20
20
18
25
21
20
22
20
27
23
23
19
21
21
24
22
20
18
22
23
28
23
25
31
26
20
22
23
19
20
21
18
19
23
20
20
21
28
19
24
22
26
20
22
20
23
20
25
20
22
24
18
25
21
21
21
22
21
19
19
20
23
22
26
23
22
24
24
21
19
30
22
22
24
22
22
23
20
25
27
19
19
20
19
31
21
22
24
25
20
21
23
28
24
22
30
24
24
25
22
21
26
22
20
21
19
20
19
24
20
33
24
22
25
19
19
21
23
21
24
109
20
21
24
23
21
26
24
22
26
20
24
24
18
22
20
25
24
23
19
21
21
27
20
23
24
23
21
18
22
22
22
23
19
19
18
23
22
24
30
21
23
22
22
22
23
24
24
26
21
22
27
20
20
22
22
22
24
22
19
23
21
19
19
21
21
22
24
19
20
45
24
21
23
19
24
25
19
19
19
22
23
19
29
21
19
20
23
22
20
19
21
19
21
20
21
20
21
21
22
19
20
24
18
20
21
23
21
24
19
27
25
22
24
18
22
19
25
24
23
20
19
23
18
18
22
22
25
19
25
25
22
23
23
18
23
22
23
20
24
27
22
22
28
33
24
24
22
21
21
22
23
21
23
21
20
24
27
21
23
24
24
21
25
23
22
20
22
20
21
23
27
21
23
21
24
18
18
22
21
18
20
20
23
18
18
31
22
21
23
24
23
21
23
23
20
20
21
20
22
20
24
27
21
21
22
24
24
23
19
21
22
21
19
22
20
21
23
17
19
21
18
18
24
24
26
23
19
24
22
22
21
24
22
20
23
21
19
20
22
20
20
21
22
23
25
23
20
26
22
20
23
25
21
22
22
22
24
22
20
22
22
23
18
23
23
24
22
21
23
24
25
26
20
25
18
22
20
20
34
25
24
21
22
20
22
24
101
22
20
20
25
20
21
20
24
21
21
25
25
21
20
21
20
23
22
23
20
20
24
19
27
26
22
22
21
24
21
22
21
22
25
23
23
20
29
21
19
24
23
21
18
23
24
24
23
20
20
21
25
24
24
20
22
24
23
21
25
21
22
26
25
18
20
19
23
23
22
26
21
28
22
20
18
19
23
24
23
23
23
19
20
23
19
20
18
20
28
24
23
25
27
22
23
24
23
23
19
20
20
25
22
21
25
23
22
25
21
27
22
21
21
20
18
41
21
27
21
21
22
20
20
24
25
23
23
20
20
25
22
21
22
21
21
27
23
21
21
21
20
21
19
21
23
22
21
22
18
27
20
21
18
21
23
23
20
19
24
23
25
19
20
18
21
18
21
20
22
20
24
20
24
22
21
22
21
21
23
22
18
26
23
23
22
27
19
21
20
19
18
22
23
28
22
23
24
21
24
24
24
23
24
23
19
20
23
25
18
20
21
20
24
21
21
22
22
26
21
24
21
24
22
23
24
22
23
20
19
22
22
22
21
22
23
23
25
22
20
22
22
24
20
23
24
19
23
24
24
25
25
24
19
22
22
22
24
25
24
24
24
20
22
25
18
22
22
21
27
22
18
29
25
19
19
24
19
22
20
23
22
19
20
20
20
24
19
24
25
21
20
23
29
23
20
25
23
18
19
23
23
24
23
24
20
21
18
26
22
23
19
21
20
22
20
19
21
24
22
25
19
23
24
19
22
24
20
22
20
25
24
26
22
21
23
23
22
23
24
19
22
24
22
22
20
20
21
20
26
25
22
21
20
22
20
25
21
23
21
21
24
23
23
22
18
24
24
21
23
25
25
27
22
22
22
36
26
21
23
26
25
22
18
21
19
21
19
18
21
22
22
22
21
26
22
20
21
21
24
23
18
24
24
21
20
24
20
20
19
26
23
29
21
21
26
28
20
22
18
19
25
21
22
27
22
26
22
25
23
21
19
22
21
22
29
23
24
21
24
20
21
24
21
19
23
19
24
19
23
25
20
18
24
19
21
20
23
22
22
24
21
22
18
21
23
20
25
20
21
20
21
21
21
23
24
21
21
19
23
22
21
24
19
22
25
26
24
20
23
25
18
23
22
20
18
20
24
20
19
27
21
21
22
22
99
19
18
24
27
23
22
21
23
22
27
22
19
22
19
21
19
24
22
22
19
24
21
24
21
23
28
22
22
20
20
20
22
20
25
23
20
19
19
22
18
21
25
21
23
27
24
25
24
19
21
22
21
18
24
25
20
23
22
22
20
24
21
23
21
26
19
23
23
21
20
23
22
20
22
24
26
23
23
23
20
25
19
23
20
23
21
23
21
22
22
22
23
23
23
22
22
21
20
24
20
19
21
25
20
20
21
28
23
24
20
23
20
20
24
20
28
21
22
21
24
19
22
22
21
22
22
20
19
24
27
20
21
22
21
19
23
20
20
20
20
18
20
24
22
21
23
20
23
25
21
22
24
23
23
22
21
21
19
23
20
38
23
23
26
25
22
21
21
24
22
27
29
22
21
22
23
31
24
21
25
20
31
23
19
29
19
24
23
20
26
19
29
25
21
24
23
22
26
23
30
19
21
21
23
24
20
24
26
19
23
28
24
19
20
23
23
26
25
26
21
19
19
21
35
20
25
23
24
26
19
25
18
21
19
21
22
21
20
24
20
30
23
28
21
20
20
23
24
21
21
22
20
23
18
26
23
20
22
25
25
24
22
25
20
23
26
24
19
26
26
22
24
26
22
25
18
23
23
21
22
18
21
24
24
25
25
20
21
24
19
21
25
24
20
23
18
22
19
20
22
20
19
21
18
23
25
30
21
23
21
18
21
27
18
21
22
21
25
26
22
18
22
20
18
20
20
22
20
20
18
23
22
23
23
22
24
23
23
21
21
19
24
27
25
19
33
21
21
20
23
23
22
20
19
22
22
22
19
23
19
24
22
26
19
19
19
24
23
20
20
20
24
24
22
20
23
24
22
22
23
21
22
40
20
20
21
25
23
23
22
18
18
22
23
21
21
19
23
21
23
26
19
20
20
21
24
20
20
19
20
25
22
24
21
19
22
21
21
19
20
21
18
18
20
22
25
19
21
23
26
20
19
19
22
20
22
22
21
21
21
21
21
23
21
20
21
19
21
21
24
20
22
21
22
20
21
23
20
21
19
19
24
27
19
22
25
21
21
23
22
21
20
18
23
24
23
24
24
20
21
22
20
19
20
22
23
24
24
20
23
23
22
19
23
33
18
25
24
23
19
22
22
21
24
24
25
23
22
19
25
20
24
23
21
21
23
19
21
23
21
24
25
18
20
24
18
28
20
19
18
26
25
21
24
23
26
22
28
22
24
20
20
21
22
25
20
23
20
20
20
20
22
19
20
20
20
23
23
30
24
23
24
20
23
20
18
20
23
23
28
21
23
21
31
21
23
23
20
23
18
21
23
21
20
23
22
23
26
19
25
21
20
22
19
25
24
26
21
21
21
21
25
23
23
23
22
23
21
23
22
19
27
24
20
24
22
18
23
27
24
23
23
18
23
24
21
24
21
21
21
23
23
25
20
18
21
22
21
22
25
20
23
23
23
23
22
22
22
22
22
24
22
23
24
20
18
23
22
21
20
26
23
19
18
20
22
36
26
22
20
21
21
18
20
21
23
25
28
22
19
21
22
18
21
22
19
21
23
19
25
20
32
23
23
19
25
23
19
22
18
23
23
22
22
24
20
23
24
20
19
24
22
20
20
21
23
21
21
18
19
23
23
23
23
20
23
24
20
20
22
20
20
22
19
19
22
25
22
19
23
24
22
27
21
22
22
21
20
23
22
20
25
23
22
27
22
23
20
25
25
19
24
22
19
23
23
23
24
20
26
21
21
21
23
24
20
21
22
21
27
21
26
18
19
23
24
22
21
26
22
21
23
40
20
24
24
25
28
21
22
21
21
25
24
23
22
25
20
24
27
20
23
33
22
20
22
21
19
21
20
23
23
24
23
21
19
23
19
19
24
23
22
20
23
24
19
24
22
21
23
25
21
24
20
18
19
18
25
23
22
23
19
24
20
29
25
34
19
20
20
35
22
23
19
19
21
21
20
22
28
21
23
21
24
21
21
20
18
19
18
25
22
21
21
19
21
21
22
18
23
22
20
29
24
19
18
21
20
22
19
24
24
23
22
19
22
22
19
24
22
20
23
23
19
20
22
22
19
27
18
22
19
20
27
20
28
19
20
27
22
26
22
19
29
24
20
24
25
23
20
26
22
24
21
25
19
18
22
23
22
25
24
30
23
24
21
23
22
22
19
20
26
23
24
24
27
27
20
18
22
24
27
23
21
24
24
22
24
20
20
20
20
24
19
18
19
20
19
24
19
21
18
26
21
18
22
20
20
21
22
23
23
24
25
22
21
23
20
20
24
23
19
24
20
22
19
23
24
20
21
25
20
21
23
21
19
19
22
18
20
20
21
22
22
28
23
21
24
24
23
21
20
18
19
20
22
23
22
22
25
27
20
24
21
22
24
20
20
23
23
23
20
25
19
24
23
18
20
22
24
24
25
21
24
20
22
21
25
20
22
24
18
18
26
22
20
19
18
25
33
19
22
26
24
23
42
26
23
25
21
21
18
25
23
19
29
22
23
22
22
23
21
23
21
21
21
24
20
22
20
20
18
26
25
18
20
23
22
21
20
19
21
19
23
18
21
21
21
21
21
24
24
23
18
46
18
20
23
21
21
26
19
19
34
20
27
28
24
21
24
27
19
20
21
19
20
20
19
23
22
23
23
21
21
21
20
22
19
25
20
22
22
23
22
18
21
22
20
20
22
22
22
25
23
21
19
25
24
24
34
22
24
22
25
23
25
19
21
20
24
23
26
23
23
24
24
20
25
22
22
36
20
19
22
21
23
23
21
22
21
22
27
19
22
20
22
27
19
19
21
19
23
23
28
24
27
21
20
19
22
24
27
25
18
21
22
25
26
23
20
24
18
20
23
25
22
22
21
21
28
23
22
20
23
22
22
18
21
19
20
18
23
22
22
21
22
18
23
23
19
23
33
20
25
22
24
19
22
21
22
19
22
25
24
20
22
19
27
24
24
20
20
19
21
24
21
20
21
20
21
20
23
23
20
20
23
23
19
20
22
25
23
22
22
24
20
22
20
22
20
23
24
28
21
22
22
21
21
25
21
25
26
26
18
20
25
22
20
20
22
23
24
19
18
24
20
20
21
20
19
25
25
22
20
22
22
19
24
25
19
23
26
22
22
37
22
22
20
18
27
24
21
22
21
25
22
20
18
22
29
20
18
53
20
19
20
22
24
22
19
19
20
24
27
22
22
23
23
21
22
25
25
24
25
24
24
19
20
22
19
18
24
28
31
20
25
25
45
23
24
100
21
20
21
19
22
25
25
22
22
18
24
20
20
22
19
22
22
25
23
21
23
25
21
20
22
21
105
20
27
24
18
20
21
21
25
20
20
23
22
19
20
23
18
18
21
21
20
24
21
23
20
19
24
25
23
20
23
21
25
22
20
19
20
20
25
20
22
21
23
24
24
24
27
18
18
21
23
22
25
20
18
30
23
24
25
24
23
21
22
21
22
24
20
20
24
25
20
20
22
22
19
21
22
23
25
23
18
20
20
24
22
25
23
21
23
20
19
23
23
26
21
23
26
19
19
19
25
21
22
20
23
21
23
23
27
20
21
22
18
25
21
21
22
24
22
24
25
22
18
23
20
19
21
21
18
24
22
20
20
23
23
23
23
21
21
22
21
24
21
23
22
21
19
22
24
21
24
22
21
23
23
22
22
24
20
21
22
23
22
20
18
22
24
21
24
21
19
23
18
20
25
23
20
25
22
21
18
20
24
24
18
22
22
18
24
22
24
20
22
22
23
23
19
21
22
26
24
22
25
25
28
23
19
25
23
22
19
29
23
31
21
20
21
27
20
21
25
23
24
22
24
18
19
23
23
22
20
22
21
24
23
28
24
25
23
24
24
18
25
20
20
20
22
24
21
23
21
24
22
20
18
21
25
19
23
23
24
23
20
23
21
22
24
26
20
21
20
19
24
20
21
25
21
23
25
18
19
21
23
19
19
23
19
25
22
19
23
19
26
18
20
19
18
24
21
29
23
21
22
23
19
18
18
28
19
21
20
27
23
22
20
22
24
21
23
23
26
22
19
23
24
19
19
22
22
21
23
22
20
20
25
20
21
22
28
21
19
22
22
18
22
27
25
24
21
20
23
23
20
23
24
20
22
24
31
19
21
23
21
25
22
24
23
22
21
23
21
22
18
22
24
23
22
23
24
24
26
25
23
24
28
22
21
20
29
31
20
18
18
23
28
23
21
22
18
24
23
21
24
21
22
20
20
23
22
21
20
21
21
18
21
20
23
23
21
18
22
27
24
20
19
22
18
23
20
25
20
30
20
23
22
21
21
24
23
20
21
25
26
20
23
24
18
22
23
21
24
21
30
19
27
22
21
21
22
19
24
20
25
20
23
20
25
20
24
25
21
19
29
22
22
23
24
22
26
31
27
22
19
25
21
24
21
21
23
23
23
24
22
20
23
31
31
26
21
29
18
23
28
19
23
23
23
21
26
19
22
35
22
24
21
21
22
21
23
21
22
18
22
22
26
21
19
24
26
18
22
22
23
22
19
22
21
22
20
32
23
24
23
20
22
23
21
23
23
18
36
39
18
21
18
22
20
23
22
21
20
24
23
22
18
23
21
18
32
22
25
21
19
32
22
23
23
23
36
23
22
24
18
22
23
19
20
23
19
19
20
23
21
20
21
20
22
25
23
22
23
25
20
26
27
24
19
24
24
21
26
25
23
23
21
22
23
20
25
27
23
22
22
20
23
21
23
18
20
20
21
21
18
20
24
24
18
26
18
18
24
24
20
22
22
20
25
20
19
20
18
22
21
25
21
22
19
18
24
22
25
25
21
20
22
24
24
25
22
22
19
23
27
22
23
21
19
24
21
24
22
26
23
21
29
19
21
18
20
20
18
22
20
21
21
21
18
23
22
21
23
21
23
25
26
26
22
24
22
23
21
21
21
24
23
22
22
22
22
19
18
24
21
20
20
22
23
24
22
24
21
18
28
19
23
23
21
18
22
24
28
23
24
27
21
26
26
19
21
21
20
19
24
20
22
23
18
23
18
22
26
23
22
24
23
19
19
19
21
25
25
22
25
22
19
24
25
22
19
20
22
18
22
21
20
20
25
20
18
19
24
22
22
23
23
22
23
21
22
23
21
24
20
24
20
25
20
23
24
21
20
23
19
24
22
18
22
18
22
22
21
22
22
23
24
25
27
22
22
21
20
24
19
20
26
23
26
20
23
18
24
24
24
23
19
21
22
21
22
18
21
20
24
23
18
24
24
19
20
23
23
24
20
18
25
20
28
24
25
24
24
19
18
22
24
22
22
26
26
26
23
23
108
23
19
22
24
25
24
25
21
23
26
20
19
20
21
22
23
32
22
22
25
21
24
20
18
24
20
19
23
22
24
19
22
24
32
21
25
21
20
22
18
25
100
18
23
22
19
24
19
19
21
22
21
20
23
21
20
28
23
25
22
24
20
23
18
22
23
22
21
20
22
24
19
39
22
23
21
38
24
23
29
23
22
21
19
19
21
20
23
19
21
22
22
19
24
22
21
21
22
21
21
19
19
21
21
29
24
22
20
23
18
19
19
20
21
20
23
20
25
26
24
19
24
24
21
20
23
20
21
24
22
23
20
19
22
23
27
21
23
22
22
26
19
21
27
25
22
24
19
22
21
19
21
19
19
24
18
24
18
23
20
18
22
28
21
19
19
24
19
24
22
19
24
20
20
19
23
21
22
23
25
22
20
21
26
20
25
22
20
22
22
22
26
22
19
18
18
21
20
21
24
24
23
25
30
25
21
20
23
21
19
20
18
24
20
25
22
22
28
23
19
24
21
19
20
20
25
20
18
23
20
21
26
24
21
23
22
22
19
19
19
19
25
23
23
23
20
27
21
22
23
34
20
24
24
24
19
20
21
18
20
22
21
22
19
22
23
22
23
23
22
24
20
20
22
18
23
22
23
21
28
20
23
25
20
20
22
22
22
18
22
25
18
23
26
21
20
24
24
20
21
24
21
20
20
24
22
22
20
21
18
23
19
22
25
23
27
22
24
21
22
21
24
23
26
24
34
22
22
21
19
22
20
24
20
21
21
22
22
19
20
24
20
19
22
23
23
20
23
20
23
22
21
21
23
27
23
23
20
25
19
19
22
23
23
22
29
18
23
23
23
18
22
22
23
19
22
21
23
21
19
24
24
20
20
19
22
24
19
24
22
20
19
19
23
21
22
23
21
24
21
21
23
22
20
19
19
19
22
26
21
20
19
20
19
19
21
21
21
22
35
20
23
21
19
21
25
44
24
24
23
20
20
22
22
21
19
24
23
21
23
24
21
22
18
22
22
20
22
19
21
21
20
22
28
19
24
25
23
22
20
20
23
22
19
22
18
26
24
19
24
20
26
21
34
18
22
20
21
20
23
21
19
20
22
22
21
23
23
30
19
18
18
24
26
22
22
23
24
18
18
24
25
23
25
22
19
23
22
21
23
24
22
22
23
21
20
22
25
25
21
19
20
26
21
23
26
22
20
22
23
24
22
20
22
27
19
25
23
23
25
22
23
19
19
19
19
23
23
25
21
20
23
23
23
22
24
24
19
25
20
22
22
20
22
29
24
24
21
19
22
25
21
27
23
18
18
23
21
23
22
21
19
21
24
21
30
23
22
22
18
21
23
25
29
24
22
21
21
25
26
20
22
22
22
20
23
24
19
21
18
22
22
18
24
20
27
19
24
21
24
22
22
18
21
21
19
27
20
24
21
20
19
19
23
22
20
21
23
22
21
19
22
19
18
20
21
21
20
24
21
22
24
19
24
18
22
22
20
26
20
20
21
24
22
22
18
25
25
23
21
21
22
23
25
28
23
24
21
23
33
23
19
19
21
25
24
28
21
22
24
20
23
22
20
26
22
23
25
22
18
22
27
22
21
24
23
22
23
36
24
18
19
21
20
21
19
25
21
20
24
23
21
21
21
24
26
21
23
19
23
22
22
22
25
24
20
21
26
25
19
22
23
23
27
22
20
25
26
27
19
24
22
24
23
23
26
19
23
18
18
22
24
18
18
22
29
25
18
24
22
20
22
24
21
22
25
26
25
21
24
34
24
20
21
21
21
24
23
24
18
23
27
22
23
20
33
18
20
23
23
25
22
28
23
19
21
20
24
20
23
23
24
22
25
26
24
21
21
20
20
20
21
22
22
19
23
21
21
25
22
23
23
20
22
20
23
24
24
21
23
23
22
22
31
18
27
21
23
20
20
22
24
21
24
20
27
20
24
21
24
18
18
21
20
24
20
19
19
19
23
21
18
22
23
34
20
19
26
23
23
23
28
26
23
21
26
19
23
19
20
19
21
23
22
22
23
23
20
21
23
24
22
22
23
24
23
21
23
23
26
22
21
31
25
22
19
20
18
23
18
20
24
21
19
25
23
22
20
19
23
20
19
30
22
22
27
28
23
21
21
24
23
25
19
20
22
20
24
23
29
24
18
20
33
19
19
27
26
21
20
21
24
20
24
23
24
24
21
23
22
23
20
21
20
23
25
22
20
20
24
24
23
21
22
24
19
20
25
20
20
20
21
28
19
27
24
20
21
22
20
18
19
25
31
19
25
22
20
20
24
23
20
23
22
21
21
24
20
24
20
18
25
18
20
20
27
27
22
22
29
22
22
19
24
20
20
20
24
19
22
23
18
21
25
22
21
24
21
19
23
23
23
19
19
27
26
20
23
19
28
22
20
23
20
20
22
22
26
22
20
20
19
29
19
22
23
20
20
21
20
29
20
23
24
22
21
19
18
27
21
25
20
18
19
23
18
20
30
18
21
20
25
21
19
21
24
22
20
26
18
20
22
21
22
20
24
32
22
24
20
21
24
18
20
24
21
22
25
20
21
26
24
23
24
21
25
23
21
19
21
21
22
21
22
23
20
21
22
48
21
20
25
22
25
18
20
23
22
24
22
22
20
22
20
19
24
19
20
21
21
18
21
21
22
22
18
22
22
20
21
24
21
21
23
21
23
28
23
22
20
27
21
21
20
22
22
22
20
22
24
21
23
20
25
20
19
22
22
25
21
21
19
24
21
24
23
23
22
20
26
18
23
19
25
22
22
19
34
21
24
25
27
28
23
20
25
22
22
23
22
24
22
20
19
24
26
19
18
20
24
22
23
22
21
24
21
23
24
20
29
19
21
23
23
22
21
22
26
18
19
24
22
21
24
19
23
23
25
23
22
20
22
20
21
22
24
22
20
21
20
22
21
22
25
22
24
21
21
23
20
22
19
27
25
23
21
23
25
28
20
30
20
21
20
22
23
26
20
22
23
24
22
21
21
20
22
28
21
19
23
23
19
18
21
23
29
20
27
22
21
23
21
26
22
45
25
23
22
23
23
19
22
25
27
19
22
21
21
22
21
27
23
25
22
25
21
23
23
25
24
26
21
21
20
21
24
18
34
23
21
19
23
20
24
25
22
23
29
23
21
24
24
20
18
23
20
24
24
23
23
20
21
21
23
20
22
26
21
24
21
24
25
18
22
22
21
22
22
24
24
20
19
31
19
25
22
29
23
23
23
20
21
19
26
21
24
21
23
19
21
25
24
20
23
31
19
18
23
25
24
23
25
19
23
22
22
21
22
19
23
20
21
23
21
20
25
22
21
23
25
29
19
34
20
23
25
23
25
25
23
21
27
24
19
24
20
20
22
22
23
18
26
20
21
22
21
21
25
22
20
18
21
23
22
19
18
21
20
76
20
21
20
22
18
21
24
18
20
26
19
21
20
21
22
23
21
21
22
27
23
22
19
20
34
20
24
22
23
19
35
19
19
21
23
21
23
23
20
20
22
20
18
23
31
19
20
21
101
22
19
24
19
24
30
21
23
21
22
26
24
24
20
22
22
20
20
21
20
27
26
21
24
25
22
20
23
18
23
18
18
26
24
23
25
18
23
22
27
24
22
22
20
22
22
22
28
22
23
21
25
19
23
22
22
20
22
23
23
21
20
22
24
24
20
21
19
24
22
19
20
23
24
19
22
21
24
22
20
25
23
23
20
28
21
20
19
20
24
20
20
18
23
22
21
20
20
21
20
19
21
20
22
22
20
22
25
23
23
20
20
18
19
22
22
24
38
18
18
27
20
21
22
20
19
23
23
26
24
22
18
23
23
24
22
22
19
20
32
24
21
23
19
24
20
24
19
23
20
21
21
24
22
19
18
21
25
26
21
22
24
21
23
19
21
31
23
26
19
24
20
28
20
26
22
21
21
19
23
29
23
22
18
22
20
22
21
23
25
24
23
22
20
21
20
36
24
21
26
20
20
23
22
22
23
24
20
20
25
21
19
23
21
20
23
19
25
20
26
20
23
18
19
23
23
21
20
22
19
22
21
23
23
20
25
25
26
24
20
24
23
21
20
26
23
22
20
26
25
19
19
22
21
20
21
21
22
23
18
20
23
22
20
22
20
26
19
21
21
23
18
23
22
24
18
23
24
23
24
24
21
24
22
22
34
26
26
20
21
25
25
34
25
23
23
21
21
21
25
27
18
21
29
30
20
19
34
20
19
21
20
20
18
24
23
25
20
20
21
19
20
20
24
20
22
24
20
20
18
19
22
21
22
18
22
26
24
21
21
21
18
25
20
21
23
22
24
22
22
19
20
25
21
21
21
19
24
24
20
22
21
25
27
24
22
22
20
22
24
23
22
25
18
25
23
21
28
21
20
18
24
25
19
18
21
20
21
24
24
19
20
20
21
22
21
18
20
23
22
107
19
20
22
26
23
23
22
24
20
22
24
25
22
21
22
22
26
22
22
24
20
18
20
25
25
19
20
22
20
18
21
20
23
22
21
26
18
20
19
27
21
22
21
21
18
22
21
34
20
23
33
24
20
20
21
20
21
21
20
25
27
21
23
27
25
20
19
26
21
24
27
20
25
25
20
24
19
20
21
19
22
18
24
25
26
26
22
18
22
19
24
28
25
25
21
21
24
24
18
22
26
23
21
23
22
21
22
20
23
22
23
18
24
23
22
22
23
22
19
29
19
21
20
20
19
19
24
18
24
18
19
22
20
21
19
20
20
23
24
22
20
23
21
23
26
23
20
84
21
19
19
19
22
27
22
22
34
23
21
23
23
23
21
20
21
26
24
36
20
22
19
21
20
23
24
26
23
21
22
26
18
22
22
19
22
20
22
20
23
25
21
22
23
22
20
20
21
29
23
21
21
21
29
21
18
23
20
18
28
23
24
22
20
24
23
27
23
25
23
25
26
27
22
25
21
20
20
20
25
22
23
25
24
22
23
25
18
23
24
18
25
25
20
20
29
21
25
23
21
23
22
22
21
23
21
24
33
22
24
23
29
21
20
20
23
19
25
24
22
25
18
25
23
35
24
19
20
22
20
22
20
23
22
22
20
23
21
21
21
25
27
21
26
27
21
18
19
24
19
22
20
23
24
22
23
22
19
23
20
23
22
26
23
23
20
22
21
22
30
24
22
22
18
20
18
25
20
19
22
22
22
19
21
23
24
18
25
23
20
19
24
20
23
24
23
26
20
21
22
24
23
22
23
23
21
20
19
23
19
19
22
23
22
29
22
22
21
21
20
23
18
21
22
23
21
22
22
20
19
21
22
22
20
22
20
24
21
20
22
23
23
22
22
23
20
24
21
23
20
20
20
22
18
23
19
23
24
21
23
24
23
18
23
25
21
20
24
24
19
23
21
25
23
27
23
20
22
22
23
27
22
21
23
22
19
23
18
20
22
22
25
22
18
22
21
29
22
18
20
23
19
21
26
18
23
24
23
20
23
24
19
22
20
21
23
20
23
23
23
22
21
22
18
22
18
23
22
23
19
20
29
23
21
21
20
22
21
28
22
22
21
22
23
31
21
24
34
22
24
21
18
20
19
27
21
23
25
33
20
24
22
22
27
22
29
24
24
21
19
21
25
20
20
23
19
21
19
19
20
18
23
24
21
23
23
20
19
21
18
21
23
20
23
19
22
21
21
24
22
19
23
23
22
21
20
24
25
24
21
23
39
20
18
20
25
24
22
25
25
22
22
23
19
30
21
26
24
24
24
22
19
20
23
30
20
22
33
25
34
18
20
23
25
19
26
18
24
24
22
20
21
19
23
22
18
21
32
21
19
19
21
26
19
18
24
21
22
20
22
23
22
20
19
22
24
26
23
23
19
23
21
20
23
22
26
33
22
24
23
23
20
29
23
21
20
22
22
22
25
23
24
26
21
18
21
24
19
21
22
18
22
23
27
22
19
23
26
24
20
23
18
22
25
22
18
22
25
19
24
23
19
18
24
23
23
24
24
28
22
24
19
21
19
25
21
23
23
21
21
19
22
24
22
28
19
22
20
25
20
21
18
21
19
22
19
24
22
24
21
22
23
22
22
21
19
23
20
22
19
20
22
19
25
18
21
24
23
31
21
24
19
22
22
20
23
22
19
25
22
25
24
25
21
19
48
22
21
24
25
25
19
23
18
23
19
22
22
23
20
23
19
25
23
22
24
22
22
28
21
26
24
20
22
25
18
23
24
21
21
21
23
22
23
22
20
22
24
25
18
21
22
22
18
22
22
18
25
19
21
20
21
22
21
24
37
19
21
34
21
24
26
21
22
25
26
22
21
23
24
19
24
22
21
25
19
18
22
24
18
19
24
21
24
21
21
21
22
23
23
20
21
21
22
23
22
24
24
26
19
20
23
20
22
21
21
30
24
22
19
22
27
23
23
19
25
23
20
20
19
19
23
20
20
22
24
19
22
20
24
23
21
23
18
20
20
26
18
20
27
20
18
19
18
20
24
23
18
21
25
25
24
23
21
28
20
24
23
26
18
24
22
20
22
20
23
25
24
23
19
24
22
23
30
23
23
24
19
25
20
20
21
25
21
21
27
21
22
21
24
22
23
20
20
20
18
24
26
23
18
21
18
20
20
28
21
18
24
22
25
22
19
24
21
21
22
20
22
21
22
22
22
25
22
20
23
29
23
22
21
20
20
25
24
20
19
18
19
20
24
21
22
22
21
23
19
24
23
27
27
22
22
25
23
19
19
21
27
24
24
19
19
25
23
25
22
22
33
20
25
21
19
24
20
22
22
23
25
18
24
20
23
24
25
25
24
24
22
21
18
21
26
21
23
18
26
24
21
24
22
21
21
24
24
21
20
22
20
22
23
18
25
18
23
19
22
24
23
21
24
19
24
23
29
21
22
25
24
21
22
25
24
18
24
19
22
19
19
25
22
28
21
23
23
21
20
25
18
21
22
24
22
20
21
23
24
21
23
23
19
19
22
22
18
24
24
20
22
18
22
23
21
19
24
20
24
19
27
25
23
20
22
21
27
22
18
19
19
23
20
19
23
19
20
23
26
20
21
20
24
23
21
23
23
23
24
23
19
20
22
23
22
21
21
25
22
25
22
23
19
24
22
18
22
20
23
22
22
23
20
25
22
26
23
19
34
23
21
21
22
25
23
31
26
19
19
21
20
21
19
21
21
19
20
25
25
23
23
18
22
25
21
20
32
22
25
22
19
62
22
23
21
22
22
21
23
22
20
21
25
22
20
26
20
25
21
21
25
20
21
24
18
22
24
22
20
24
24
27
21
20
23
23
22
21
26
24
20
19
23
26
29
20
23
21
22
20
19
21
24
22
24
24
23
19
22
22
22
21
19
18
22
22
24
25
23
23
19
24
19
23
23
25
20
24
21
24
18
22
21
22
23
21
18
23
25
22
23
18
22
22
21
27
19
24
28
20
24
20
25
23
22
20
25
19
23
25
19
19
22
23
21
22
23
23
22
21
24
25
22
33
19
21
20
29
20
20
26
21
26
23
23
23
21
23
25
23
46
21
23
19
24
20
21
19
22
22
21
22
19
26
19
20
23
21
22
20
21
22
21
19
22
23
24
22
22
24
24
22
22
18
19
23
23
24
20
23
22
22
23
22
19
19
20
24
23
22
23
26
19
21
24
22
20
25
31
24
22
20
22
24
26
21
22
19
20
23
19
20
21
23
31
19
20
22
24
21
20
24
34
27
22
20
19
23
18
23
22
20
18
21
19
23
20
19
22
22
18
26
20
21
21
21
24
25
26
25
22
23
25
23
23
19
23
20
24
22
29
20
25
23
23
22
23
24
21
22
22
19
24
22
22
24
19
23
20
24
18
21
19
20
20
20
26
20
21
20
25
22
21
23
23
22
18
20
19
20
25
24
23
29
21
21
23
26
21
21
23
22
22
24
19
26
24
18
21
24
22
20
23
25
22
21
21
20
23
22
23
21
20
20
21
23
22
20
22
20
20
19
23
22
23
20
26
22
19
23
19
24
23
25
22
22
23
20
23
18
22
24
22
21
20
21
22
24
21
24
23
22
22
22
21
22
26
24
19
19
35
22
100
23
24
23
25
23
22
25
20
18
20
23
23
22
21
21
22
22
20
18
22
26
22
19
19
24
24
21
20
21
27
21
21
20
21
20
23
19
22
20
23
24
23
26
22
20
20
21
21
29
23
22
22
22
26
22
22
22
21
29
21
21
21
22
20
21
21
23
21
20
19
22
25
24
23
22
21
19
27
21
20
25
18
22
24
23
22
23
19
21
26
21
26
24
23
20
21
24
25
23
20
24
23
19
21
19
20
20
19
23
24
21
20
23
18
26
21
22
24
22
23
19
18
23
20
21
19
22
22
25
22
21
18
24
23
26
24
20
22
22
22
22
19
20
20
23
21
23
24
24
18
24
21
23
20
20
24
20
24
21
20
24
24
34
22
23
21
21
25
31
24
20
22
23
22
26
22
24
20
21
21
24
23
23
24
25
24
24
21
19
22
24
24
23
19
22
19
23
19
22
18
20
20
21
23
26
31
21
23
21
24
26
24
21
24
21
22
20
22
24
20
23
24
24
23
22
23
18
23
22
23
19
23
24
24
23
23
19
19
19
23
19
20
24
19
24
23
23
20
19
24
19
22
23
28
23
23
23
23
20
25
28
24
24
23
26
21
26
22
23
20
23
19
24
18
22
19
29
22
20
20
30
24
23
19
24
22
25
19
23
19
24
21
19
31
22
22
20
22
26
22
20
19
22
19
24
22
21
18
23
21
24
26
20
23
28
22
19
24
24
22
25
21
21
24
24
24
21
25
23
21
22
21
20
102
22
24
23
22
23
30
24
26
22
25
24
20
24
20
21
21
18
20
24
24
19
22
23
23
23
28
21
25
25
20
21
24
21
19
21
20
20
24
21
23
20
25
21
21
19
22
24
19
18
22
26
24
19
28
22
22
27
20
26
20
19
20
23
23
23
25
19
26
21
19
20
20
19
20
21
22
21
23
19
21
22
22
23
25
23
26
20
25
20
31
23
22
19
53
24
18
23
24
26
23
18
23
19
24
28
27
25
25
36
18
20
20
23
20
24
23
20
20
20
20
21
22
27
19
26
22
20
22
19
19
20
23
19
21
20
23
23
22
18
19
22
20
27
25
22
27
32
24
24
22
25
24
21
20
22
22
19
22
21
23
25
18
21
24
19
22
25
21
21
19
20
18
24
23
23
20
20
22
24
22
22
22
18
21
25
21
19
19
24
23
24
21
20
19
24
20
24
25
25
18
22
22
20
20
28
24
28
18
26
21
26
24
23
25
24
20
20
23
20
18
20
23
22
24
24
25
24
43
26
22
22
25
22
22
23
23
25
19
23
23
18
20
22
23
19
23
24
24
21
24
20
23
24
26
23
28
20
22
23
34
32
27
19
22
22
21
22
20
20
24
27
29
22
24
19
24
19
20
22
21
20
18
26
24
29
21
23
24
20
24
23
22
24
23
22
22
20
23
34
22
22
23
25
23
21
21
19
18
20
19
26
22
24
19
25
23
21
24
22
22
22
25
23
22
24
24
25
20
23
23
20
19
22
20
19
21
23
26
22
25
22
22
18
20
23
24
20
24
19
21
20
19
20
25
18
21
24
22
25
20
22
22
22
19
25
25
19
21
21
22
34
20
24
21
24
22
20
27
22
22
30
19
23
22
19
23
23
23
24
19
20
24
29
19
18
23
21
23
22
25
26
23
24
27
23
20
20
18
21
21
21
24
20
26
21
22
24
23
24
21
20
23
19
23
23
21
23
22
18
19
29
24
41
23
19
23
21
21
23
23
22
20
20
21
20
24
27
21
23
19
24
21
20
20
23
18
24
22
19
22
18
22
19
22
20
18
22
21
24
26
21
20
24
24
24
22
19
22
24
22
26
22
22
20
20
25
28
21
22
24
19
22
19
22
28
23
20
27
28
20
24
21
22
26
21
22
25
20
22
23
19
23
24
22
25
19
25
18
18
19
24
20
20
20
22
23
24
21
23
22
22
26
22
21
26
24
19
22
24
20
22
22
22
21
24
21
24
96
20
22
20
19
25
26
21
19
22
27
25
22
18
22
24
20
23
24
21
24
20
22
23
22
21
23
35
25
29
21
20
23
22
18
20
20
21
24
22
21
23
19
25
20
19
20
19
24
22
18
22
27
23
18
19
24
24
24
24
25
25
20
23
26
25
23
21
24
23
27
21
20
18
23
22
21
23
22
20
26
22
21
24
24
21
19
19
23
24
21
20
21
21
20
26
21
21
21
18
27
25
23
19
19
18
22
24
23
19
21
22
36
22
21
24
20
23
23
24
21
24
18
24
21
23
23
21
23
23
23
34
23
18
19
23
26
19
22
24
25
24
22
22
23
22
23
21
24
21
26
20
22
25
21
23
34
23
23
27
22
20
20
23
20
22
23
19
23
22
24
22
21
23
21
20
27
23
24
22
22
23
20
30
20
21
21
24
21
23
24
22
22
20
23
20
21
24
21
23
20
20
20
24
24
20
21
19
26
24
20
21
24
27
20
23
23
26
19
19
19
20
24
23
30
20
21
19
27
23
26
24
19
24
20
24
18
25
22
21
22
21
21
21
19
24
23
22
21
25
21
24
18
28
26
25
21
30
18
25
19
21
20
25
21
20
18
22
21
20
24
21
23
22
22
24
27
23
23
18
19
24
19
27
19
19
22
24
22
21
21
22
20
22
21
20
25
21
22
21
21
20
20
21
22
23
24
20
25
30
21
23
21
19
24
24
22
18
20
24
28
26
19
21
31
21
25
19
20
21
23
21
25
21
21
20
22
18
20
22
24
21
24
19
21
20
22
18
20
19
21
23
22
18
26
21
23
19
25
25
23
21
24
22
23
19
24
26
33
22
19
21
22
22
24
22
21
22
20
25
24
21
20
19
24
21
20
23
23
19
29
20
23
22
19
21
18
22
24
25
24
28
25
20
22
20
19
25
25
23
18
29
24
26
24
22
23
20
20
20
24
23
25
21
23
23
22
24
25
18
18
23
22
23
18
19
21
23
24
23
19
19
26
23
23
19
24
25
22
28
24
21
24
26
18
25
20
20
26
22
23
24
22
21
25
18
17
21
21
20
22
33
22
19
101
25
25
24
24
27
19
27
22
23
21
30
22
22
20
20
18
23
23
25
24
22
22
25
20
26
23
21
23
20
26
19
22
25
29
26
24
18
24
19
20
24
21
22
23
20
24
21
20
22
21
59
24
23
20
20
20
24
27
20
19
24
26
22
25
23
23
23
22
19
23
21
20
21
22
24
18
24
21
27
18
23
21
20
23
21
24
19
20
20
24
23
20
23
19
25
19
23
19
20
20
22
24
24
25
22
19
24
20
21
24
22
24
23
19
20
21
19
21
19
19
20
23
21
23
22
20
24
26
22
22
23
22
24
22
18
24
24
22
22
19
20
19
19
27
23
23
19
19
20
22
20
22
22
26
23
24
22
20
20
21
22
19
25
20
19
25
24
21
27
18
21
26
29
26
23
22
22
22
23
19
22
23
22
21
21
25
21
19
22
30
22
24
21
20
24
22
22
20
19
25
24
21
22
19
21
23
20
21
22
22
23
19
20
21
22
23
22
19
21
22
22
21
22
24
21
23
27
24
21
22
23
23
22
22
19
19
24
20
25
24
25
21
21
19
20
22
21
24
22
24
25
26
19
20
23
19
22
33
23
23
23
20
19
18
21
24
21
28
20
22
24
22
24
21
18
20
23
19
24
18
27
25
22
19
26
20
22
19
21
22
20
22
19
25
25
32
19
22
20
20
22
28
23
19
25
19
19
23
20
23
29
23
23
28
24
26
28
20
24
22
21
22
30
24
19
24
21
24
21
18
23
23
24
22
37
23
25
19
23
20
24
20
21
19
19
22
24
24
26
22
22
22
22
24
25
23
21
19
25
21
19
24
18
23
26
23
22
25
20
23
22
22
22
20
23
23
22
21
20
24
23
21
22
20
25
20
21
22
20
18
21
20
28
18
24
20
24
19
24
21
24
19
25
24
20
22
25
24
20
24
25
25
22
25
21
19
22
23
20
21
25
22
23
20
22
22
24
28
23
20
23
20
21
27
21
20
22
20
24
24
22
23
19
21
19
22
21
20
19
18
20
32
25
20
19
24
21
20
24
22
19
24
26
19
24
21
19
21
21
23
20
23
24
22
23
20
19
23
22
22
22
29
20
23
21
20
18
24
21
24
26
20
23
23
23
21
22
22
22
22
20
18
20
25
27
25
23
22
23
19
19
22
23
18
20
25
24
24
22
18
19
24
22
20
20
26
20
19
23
24
19
23
26
23
24
23
22
18
21
22
21
23
24
20
22
18
18
25
19
20
21
28
19
23
23
25
24
24
19
22
25
20
19
22
22
21
22
25
26
25
25
26
20
21
25
20
25
18
22
24
21
28
19
18
20
24
23
24
19
20
24
19
20
26
18
21
21
24
19
22
21
18
21
20
26
22
21
20
22
26
19
22
19
19
23
22
22
19
21
32
21
22
28
25
22
20
21
24
21
23
21
21
23
25
23
20
23
21
21
21
23
24
21
20
23
21
25
20
18
37
24
27
23
21
20
22
22
26
24
21
21
20
21
20
21
20
19
24
23
27
24
22
20
18
19
35
21
22
32
25
22
20
21
21
24
27
25
26
26
26
20
24
24
18
19
24
20
23
22
23
22
22
28
28
22
23
23
21
23
21
22
22
21
22
25
22
20
22
21
19
19
24
21
23
24
23
33
22
21
22
21
24
31
21
22
22
21
25
22
22
23
21
18
24
23
20
20
22
23
26
20
23
23
24
23
22
22
19
22
24
21
23
24
20
28
20
19
19
22
20
25
22
19
23
25
26
19
20
23
23
26
42
21
23
19
21
42
22
23
22
24
24
24
26
19
22
27
22
28
23
20
22
21
22
27
24
25
21
20
23
19
24
22
22
24
25
23
20
23
22
25
22
22
23
20
19
22
26
23
26
20
24
26
20
27
31
22
28
19
22
24
18
22
22
24
22
23
23
22
26
21
19
24
24
23
20
24
21
27
20
23
20
23
24
22
22
22
23
20
22
22
22
20
24
19
31
23
18
23
20
25
23
20
23
25
23
21
21
24
23
22
22
18
28
26
24
24
19
23
20
22
22
23
20
30
21
20
20
23
30
19
19
23
19
23
19
21
20
24
22
25
21
19
22
20
18
20
20
19
19
22
18
24
31
22
20
24
24
20
18
24
23
27
20
20
23
24
23
22
23
21
19
23
26
22
20
24
22
23
24
19
22
21
21
19
23
22
25
23
21
20
24
20
21
20
23
29
33
21
22
23
23
21
29
21
20
22
23
22
29
23
22
22
20
24
21
22
24
24
23
26
25
24
21
20
20
25
19
32
26
22
27
25
21
22
18
24
25
22
21
25
21
24
22
21
24
24
20
20
21
22
20
23
22
23
19
22
20
21
22
19
20
21
24
20
20
19
18
23
20
24
20
23
22
26
20
26
23
20
19
20
23
21
22
19
24
18
20
21
22
24
21
22
20
23
24
23
21
19
20
27
23
20
22
19
20
21
20
25
28
20
21
19
21
24
22
21
20
21
24
19
20
21
19
23
23
22
20
19
24
22
21
18
20
21
19
18
23
21
21
22
21
25
20
20
20
23
20
25
25
19
20
19
21
23
19
23
20
20
20
23
21
24
24
19
23
18
26
24
22
23
19
23
25
24
21
19
22
20
22
19
22
29
22
20
24
22
21
21
25
18
20
20
21
24
20
22
22
20
22
20
22
36
22
24
20
18
24
31
27
24
20
19
23
20
68
18
27
22
21
24
22
20
21
21
20
20
23
23
23
20
19
24
22
18
21
19
35
22
19
20
20
21
19
22
26
23
19
22
23
18
29
20
25
20
21
24
20
22
21
24
23
19
28
20
25
22
23
20
23
20
27
20
21
20
27
20
19
25
24
21
21
22
19
19
18
20
18
18
25
22
23
26
24
20
22
26
24
20
23
22
21
24
20
23
19
18
22
24
25
22
18
19
19
21
21
23
23
24
19
23
23
18
23
19
21
24
18
24
23
20
28
20
21
21
25
19
25
26
25
23
23
22
23
22
20
22
24
22
25
19
20
22
21
23
26
19
20
21
21
22
20
19
21
25
19
21
30
22
19
25
20
20
23
19
22
21
21
25
22
21
23
20
21
25
20
20
25
20
22
20
20
20
66
24
25
23
19
20
22
22
23
24
22
26
23
21
20
22
23
20
26
23
18
18
21
24
24
23
21
25
21
23
26
18
20
25
19
23
19
21
21
25
22
24
23
22
21
19
21
23
20
20
20
20
20
23
20
47
24
23
19
23
21
21
22
25
22
22
23
23
27
23
22
22
19
23
24
20
26
26
20
23
19
19
19
21
19
19
19
20
23
19
25
22
22
23
22
22
22
22
24
18
24
22
19
18
21
19
20
24
20
24
20
19
23
22
34
29
21
21
26
20
19
21
25
24
19
23
22
21
22
29
24
22
25
21
20
24
18
22
22
20
19
19
21
23
23
23
28
25
27
20
23
18
23
21
22
22
22
23
24
22
23
21
22
22
24
19
20
21
22
24
21
21
20
21
21
20
21
21
26
23
18
24
20
18
22
23
22
19
24
23
22
26
23
18
22
19
20
20
20
22
30
23
18
20
19
25
21
24
18
22
27
23
19
20
21
25
21
19
23
22
23
23
23
23
18
24
21
21
28
22
25
20
21
24
21
22
19
20
23
19
20
27
22
19
22
21
22
21
22
20
24
22
22
25
23
22
19
18
26
19
20
19
19
21
31
23
26
26
25
21
18
26
25
20
22
22
18
19
28
18
22
24
23
27
22
20
22
22
20
22
19
20
19
24
20
22
23
26
22
23
19
24
22
25
23
22
23
19
26
18
18
23
25
22
23
20
22
23
18
24
22
27
18
23
20
22
20
22
20
23
27
23
19
22
18
20
23
23
22
21
25
25
24
23
22
21
20
19
23
20
26
23
22
22
21
25
22
23
26
24
20
26
101
22
23
28
21
24
23
22
24
20
24
20
27
21
18
22
20
25
21
22
22
24
19
28
20
21
22
21
24
21
22
27
28
20
30
25
24
23
27
24
25
22
20
20
22
22
22
18
20
22
22
19
20
20
25
25
26
21
18
24
28
24
21
22
23
23
22
23
23
21
26
33
25
26
20
23
19
22
21
18
19
20
22
22
21
21
24
22
23
24
20
22
25
26
21
21
21
18
20
21
19
22
18
20
23
19
21
22
21
20
23
21
19
23
22
24
24
19
22
20
37
20
20
22
21
24
27
24
20
26
22
22
20
22
21
20
18
19
24
22
18
19
21
23
19
18
24
18
21
21
19
25
18
22
24
21
26
24
24
21
21
25
27
19
23
23
22
22
24
22
19
24
22
23
21
18
26
24
20
19
19
23
22
28
20
23
27
21
23
24
23
20
25
23
22
23
24
23
26
20
24
23
23
21
22
21
19
22
18
18
21
23
22
21
20
18
19
22
21
19
21
20
23
23
23
20
23
25
21
18
23
23
22
22
20
18
24
22
23
22
23
23
20
22
20
22
18
22
22
33
25
21
21
22
25
26
19
27
22
27
22
20
28
22
24
25
20
23
25
18
23
19
20
22
21
30
22
25
20
21
24
23
23
27
24
21
24
20
19
20
22
18
21
24
18
18
20
25
23
23
18
19
23
26
23
21
28
21
26
23
24
24
22
21
24
23
22
20
24
20
26
22
23
19
21
19
22
23
24
24
24
27
19
20
18
21
23
22
22
19
22
21
24
23
23
23
23
23
22
21
24
21
22
19
26
20
25
24
23
20
20
24
19
21
21
22
25
25
20
21
20
20
23
20
22
20
21
21
22
19
22
25
22
23
25
22
18
23
20
18
21
21
24
22
20
19
26
25
24
21
23
23
26
21
20
24
19
24
23
25
22
20
18
21
23
21
23
21
20
20
22
21
25
23
19
22
21
26
21
20
23
22
18
27
21
22
21
20
22
22
24
23
21
22
22
21
22
22
19
20
20
22
21
18
21
20
25
19
24
25
25
21
19
19
33
24
20
20
25
26
24
21
21
23
21
22
21
28
25
33
21
27
20
33
20
21
34
22
22
21
24
21
20
19
23
24
20
19
22
23
18
18
28
22
20
23
20
27
20
23
20
19
22
25
22
23
22
19
21
20
22
22
19
22
22
23
24
20
21
19
22
21
20
21
23
24
23
22
23
24
20
22
21
24
20
23
25
20
20
22
23
28
21
23
22
23
22
24
21
19
22
24
23
24
18
24
18
18
18
20
18
21
23
20
22
20
21
25
24
21
22
22
20
20
27
27
24
20
21
24
21
24
20
22
22
22
19
22
20
19
22
20
18
23
19
25
23
21
23
18
22
28
21
21
24
22
19
38
19
19
23
22
22
19
18
23
20
22
19
22
21
20
20
24
25
24
20
20
19
20
23
21
19
22
24
18
20
23
22
22
18
20
25
20
20
24
22
24
22
21
23
26
21
24
22
22
26
20
23
23
24
19
21
19
21
19
24
23
22
21
22
22
19
20
22
23
26
25
24
21
19
20
22
18
23
26
24
22
18
18
24
26
23
21
22
24
24
20
22
22
26
22
22
21
21
23
20
20
21
19
25
22
19
22
18
20
23
24
25
22
19
40
18
23
28
21
22
20
23
24
28
23
25
23
20
23
23
21
20
23
21
21
29
23
26
25
20
22
21
22
21
22
21
19
22
20
22
22
20
18
23
24
19
18
22
20
25
25
21
29
24
20
22
24
23
25
24
23
24
20
23
20
20
23
18
25
18
22
43
24
21
22
22
18
18
21
21
21
22
20
19
22
19
21
20
26
21
21
25
24
21
22
30
23
20
24
20
23
23
20
22
29
20
23
25
21
31
21
20
18
21
21
20
25
18
21
25
24
20
20
22
23
18
24
22
21
23
23
22
24
18
22
19
24
19
22
22
26
24
20
19
19
20
22
25
25
22
23
25
21
23
20
19
23
22
19
24
23
19
20
21
19
25
37
24
25
19
20
21
21
20
18
31
25
23
22
22
22
24
22
21
22
27
25
24
24
24
19
25
23
24
19
23
20
21
20
22
20
27
25
26
19
25
21
21
19
19
22
21
21
23
23
20
23
23
23
21
20
20
19
24
21
19
23
25
22
22
23
22
22
19
18
34
22
31
22
23
18
25
22
25
21
21
23
23
18
23
24
21
18
21
21
22
23
22
27
22
22
23
23
24
25
24
23
20
18
22
19
22
23
23
24
24
23
24
24
22
25
22
26
28
20
23
22
22
20
20
20
24
20
22
22
18
21
22
19
19
24
20
20
19
19
19
21
24
20
25
21
22
21
22
20
23
27
23
20
21
21
22
19
27
23
20
18
23
22
23
22
24
24
19
19
23
25
20
25
22
19
20
25
21
20
22
19
21
24
23
19
19
23
21
21
23
20
26
19
26
21
23
18
19
26
24
18
19
21
21
23
23
28
24
22
23
20
24
23
19
27
22
24
24
20
24
20
23
23
20
18
19
20
22
24
23
24
23
19
22
20
18
24
20
24
22
20
23
18
21
22
21
22
21
21
20
19
23
20
21
20
26
24
20
20
20
21
21
22
26
24
18
21
21
19
19
22
23
21
23
24
27
25
27
20
22
25
21
20
22
23
22
22
21
20
23
20
23
24
20
20
19
104
24
19
23
18
24
22
23
19
22
23
21
22
22
19
22
22
19
21
22
23
23
24
22
21
21
18
19
20
24
24
20
24
22
19
26
24
21
23
20
23
24
22
24
22
22
25
23
23
23
23
24
23
25
21
21
21
24
23
25
25
21
19
19
21
28
25
18
26
23
19
26
21
20
19
21
25
20
20
21
26
22
24
24
23
21
21
22
22
23
22
22
29
23
22
23
18
18
18
21
21
19
21
22
19
23
24
22
18
18
21
20
22
24
22
24
22
23
22
22
21
24
23
22
20
21
22
20
23
21
23
20
19
18
22
20
27
19
23
23
20
20
22
23
19
24
21
20
24
21
23
19
23
20
43
22
24
22
20
24
20
23
26
20
22
19
18
22
22
22
29
18
22
20
21
20
23
21
26
23
23
21
19
20
20
20
19
21
19
22
23
28
20
25
22
19
20
20
23
23
20
19
23
23
20
19
19
22
24
20
20
23
22
21
23
27
22
25
22
20
18
22
19
21
22
24
21
23
19
24
23
19
19
23
26
22
20
19
20
20
24
22
25
22
22
23
22
23
25
22
21
22
19
21
19
22
19
19
22
24
19
26
19
25
22
23
20
19
25
20
18
24
24
23
22
23
19
20
47
22
21
29
21
26
21
22
18
23
23
22
20
23
21
24
22
19
22
19
22
20
24
22
20
23
23
23
28
20
23
21
25
23
20
20
21
23
20
21
24
26
21
19
20
23
19
23
21
27
22
24
21
20
21
19
22
19
20
25
20
21
19
24
24
25
24
21
21
21
23
21
18
25
21
24
20
18
20
24
22
22
43
22
20
20
21
24
21
20
20
20
25
20
23
22
22
20
29
23
20
30
18
23
23
23
32
50
23
20
21
19
20
18
20
21
23
23
23
19
21
22
23
22
23
24
22
23
20
19
19
20
26
19
21
20
21
28
21
23
25
21
23
22
22
23
19
23
26
20
23
20
22
24
21
23
24
19
20
18
18
20
24
19
24
24
20
19
19
19
23
18
23
23
32
23
22
21
20
21
23
20
20
22
25
26
25
24
19
22
26
21
23
25
19
23
24
29
26
24
19
21
20
19
19
20
20
22
24
19
20
20
23
23
25
25
24
19
19
23
18
21
21
23
24
19
21
21
21
25
23
22
23
22
22
19
26
25
22
24
23
22
21
20
20
25
19
22
22
24
20
22
19
21
25
18
22
21
22
21
25
20
21
19
22
19
23
21
22
26
22
24
25
23
23
22
26
23
21
23
23
25
20
20
23
21
24
19
19
23
19
22
23
19
23
22
23
20
19
20
28
27
21
20
24
22
26
18
24
22
26
20
22
21
24
21
23
28
22
22
29
26
21
23
21
21
23
25
22
20
21
21
23
19
20
25
19
23
22
24
19
20
23
23
24
22
22
32
21
23
22
22
28
20
21
23
25
22
23
23
23
20
24
22
22
22
23
21
18
20
22
19
21
19
26
20
21
20
20
25
23
26
21
22
20
23
19
21
20
22
20
22
18
18
18
24
23
23
20
30
24
20
18
22
20
19
22
20
20
27
18
18
19
18
23
22
23
23
27
23
18
22
19
23
24
24
23
22
20
23
24
24
22
20
24
18
22
22
28
20
26
31
19
19
22
21
19
19
21
21
23
21
20
21
19
20
23
24
18
19
24
23
24
20
23
23
18
23
20
21
18
22
22
20
23
22
24
21
25
24
22
23
20
28
20
22
21
19
20
19
25
23
21
24
22
25
24
24
20
25
22
23
20
20
32
22
24
23
20
20
21
21
23
23
20
19
25
19
21
23
20
22
23
21
20
23
24
24
20
21
26
22
19
19
25
20
23
21
23
21
20
23
19
21
22
22
22
22
22
22
19
24
22
19
23
22
24
18
25
22
23
25
20
21
22
26
22
21
26
23
23
25
22
23
20
18
24
22
21
22
18
21
25
24
20
21
19
20
24
24
24
19
20
25
23
21
22
20
26
20
21
20
22
22
21
20
24
24
23
20
20
23
22
29
21
22
24
20
20
23
25
25
22
24
23
25
18
20
27
24
18
24
18
20
22
24
26
22
21
22
23
20
24
24
18
26
22
23
25
23
20
19
21
22
20
106
19
25
22
20
25
23
20
19
19
18
22
24
21
19
25
20
24
19
24
25
23
23
33
24
23
22
22
24
25
24
21
24
23
26
21
26
20
20
23
24
22
20
21
26
19
22
29
25
19
26
22
24
23
21
21
24
22
21
23
22
21
29
24
27
23
23
21
20
20
25
22
29
20
24
24
22
22
22
24
20
18
24
22
24
24
27
20
23
21
24
23
24
22
30
23
23
23
18
19
21
19
20
21
22
20
24
18
24
20
19
19
24
22
21
22
26
21
21
24
24
23
23
24
22
24
27
20
23
21
19
24
22
22
22
24
21
24
23
20
22
24
21
19
24
22
22
22
22
20
23
24
22
20
26
23
22
23
19
19
22
23
22
33
22
23
23
20
20
18
22
29
21
23
23
28
21
22
25
19
30
22
23
25
22
20
44
26
19
48
22
24
20
18
25
21
23
23
20
20
19
23
24
21
21
19
24
26
23
28
22
20
19
22
24
20
23
23
24
21
19
20
20
21
21
23
20
20
34
21
24
21
25
31
20
18
20
24
27
22
24
22
19
25
20
21
20
19
21
20
22
21
24
21
21
25
21
21
22
19
21
23
23
23
20
21
24
23
20
20
25
20
24
23
21
28
19
21
20
19
22
20
23
21
21
19
20
19
22
22
21
23
22
22
19
20
23
27
22
21
22
20
23
23
23
26
25
23
24
23
20
20
21
24
22
22
24
25
22
20
24
109
23
21
20
24
19
20
22
27
18
24
25
26
22
22
21
22
24
23
24
21
27
23
22
20
20
24
24
23
21
22
21
28
22
25
19
22
21
18
24
22
22
24
20
25
20
22
25
22
25
20
27
20
18
22
22
20
25
23
24
19
24
25
24
19
22
24
19
30
21
19
21
28
26
25
20
23
24
18
25
19
23
22
23
22
21
22
19
21
19
20
20
23
22
24
21
21
25
26
23
20
25
18
24
21
23
23
19
23
26
23
20
24
22
24
23
21
22
26
24
99
23
19
19
21
26
24
24
22
21
19
23
23
22
25
28
25
20
23
21
22
20
29
22
23
25
22
22
22
18
21
23
21
21
19
22
18
18
30
20
27
19
20
20
19
24
22
25
19
21
20
22
21
18
22
22
21
26
26
18
21
19
24
19
21
20
20
23
19
22
21
19
19
19
21
22
19
20
22
24
18
20
27
20
22
22
20
23
20
21
24
19
24
21
21
22
24
26
24
19
18
24
26
22
20
25
25
19
18
23
24
23
18
20
23
18
23
20
23
23
21
20
23
21
19
20
21
24
21
23
21
22
22
22
24
21
19
23
22
18
20
25
22
20
20
26
22
27
25
22
24
19
23
19
24
23
24
22
19
29
24
21
30
22
23
19
24
19
19
25
23
24
19
29
22
34
24
22
24
21
23
20
19
26
21
23
20
20
21
20
23
23
20
21
21
21
18
21
20
20
25
20
23
19
21
26
21
20
25
23
25
18
23
20
19
25
28
23
21
31
25
22
23
22
20
19
54
26
19
18
30
25
28
25
26
23
24
25
22
25
20
21
24
22
21
22
24
21
18
20
22
26
22
20
24
18
22
23
22
22
18
19
23
25
29
18
21
21
24
24
25
18
26
22
27
23
23
24
20
24
18
21
24
25
23
22
23
20
20
24
21
19
22
22
19
22
22
20
24
23
20
19
24
19
18
19
28
19
22
18
18
27
22
19
19
22
21
21
22
26
19
26
22
22
23
22
21
20
20
22
23
20
23
19
23
20
22
24
23
19
23
24
20
35
23
29
20
23
19
23
26
19
20
24
20
19
26
18
23
22
23
22
19
19
21
21
19
23
23
20
25
22
24
24
23
21
20
24
25
22
18
20
25
21
23
21
22
23
22
22
21
20
26
23
23
20
21
23
21
21
23
20
19
25
22
20
22
23
19
19
23
22
22
24
19
20
22
21
21
21
21
25
22
24
21
26
25
20
23
23
22
18
25
20
18
21
24
32
20
23
22
21
21
19
21
24
22
101
22
83
19
20
20
20
22
21
20
20
23
22
22
26
23
25
19
27
23
20
21
21
22
23
20
19
19
19
23
22
19
30
22
26
20
22
21
21
21
19
25
20
23
26
20
19
28
22
23
23
22
27
23
18
24
21
18
19
18
29
22
19
18
24
18
21
21
19
20
22
23
20
19
24
24
23
22
20
24
24
22
22
23
20
20
22
20
27
22
23
22
21
20
20
26
21
20
24
19
20
18
24
19
20
23
19
23
23
18
22
26
22
19
19
23
20
22
25
23
23
21
26
23
24
24
22
24
20
22
21
20
18
22
20
22
22
24
22
23
22
21
21
29
22
20
25
30
22
20
21
20
20
23
23
23
21
22
24
25
19
23
18
22
22
22
23
23
25
18
21
19
24
19
20
23
25
19
22
20
26
21
21
29
26
24
25
20
20
27
23
24
18
22
25
19
21
22
20
28
20
22
26
23
21
21
22
21
25
23
19
22
18
25
23
23
22
22
22
24
20
22
23
21
22
22
23
20
24
22
21
21
22
27
18
21
21
18
22
25
22
22
23
22
20
24
23
23
25
20
19
21
20
24
19
21
21
21
22
23
22
23
21
22
23
23
25
21
23
24
21
21
20
22
19
19
19
25
25
25
25
20
24
23
18
20
24
24
23
20
26
19
23
21
23
21
24
18
22
27
20
19
24
22
18
21
19
23
19
21
22
21
21
26
23
23
24
22
23
21
21
19
22
22
20
18
21
19
23
22
25
18
20
20
20
20
18
23
20
20
22
21
19
20
23
19
23
22
19
19
18
23
24
23
19
25
22
23
20
19
21
20
23
21
22
32
24
21
108
21
19
19
22
21
22
25
21
22
22
21
22
19
22
22
22
23
19
19
22
20
19
21
25
24
24
20
18
25
20
19
21
18
19
19
20
23
22
20
21
22
24
29
21
19
25
19
25
21
20
22
23
19
23
19
20
22
24
18
21
22
21
24
23
24
30
20
19
18
20
27
20
23
22
22
21
23
20
23
19
26
24
24
20
21
18
21
24
23
24
24
27
24
21
21
23
20
20
22
23
21
22
22
25
20
19
27
24
20
26
23
19
20
23
24
30
27
22
22
23
22
21
23
18
21
24
22
18
19
22
20
24
23
22
20
21
23
24
20
22
22
22
19
23
25
24
21
24
25
19
22
19
22
22
22
23
21
23
19
18
29
24
18
20
23
19
19
19
23
21
21
20
20
23
23
22
20
25
23
23
24
23
25
22
26
21
22
21
23
24
19
21
23
23
25
23
22
21
23
19
22
25
26
21
21
20
20
21
22
22
20
19
24
19
22
25
20
23
20
23
23
22
21
18
21
23
20
22
20
18
19
20
25
23
26
18
22
24
24
18
21
21
23
21
90
18
22
32
19
24
23
21
20
21
22
26
22
23
19
18
23
24
21
23
22
23
22
23
21
19
21
22
24
20
23
19
22
20
21
22
22
26
24
24
22
21
24
20
19
24
20
25
22
20
18
21
18
25
23
21
24
27
26
20
21
30
21
25
25
20
29
24
23
19
19
28
22
25
24
22
24
21
19
22
19
22
20
26
22
18
21
21
23
22
23
24
23
22
19
23
21
23
20
19
24
24
20
19
21
20
21
22
20
22
34
19
19
24
22
20
25
19
20
20
22
21
23
20
21
22
22
20
25
33
18
21
19
20
24
22
22
23
22
24
20
21
23
22
22
21
26
22
21
21
20
20
28
24
22
23
22
25
21
23
21
19
18
24
21
20
23
20
20
29
22
22
21
19
21
21
26
23
24
22
20
19
19
21
24
24
20
20
24
23
22
22
23
22
26
20
21
24
21
21
23
22
19
20
23
22
109
24
24
22
24
24
21
22
20
23
21
21
21
23
25
24
24
19
20
20
21
25
18
23
19
22
24
19
21
21
24
27
20
21
22
23
21
19
19
27
18
22
22
31
24
20
24
18
23
22
22
30
20
21
22
25
23
23
23
22
25
25
25
25
22
22
22
21
19
19
19
23
25
22
19
21
26
95
20
23
21
23
18
21
18
21
20
21
23
20
21
20
23
20
20
24
23
21
23
21
21
34
21
20
24
20
20
22
21
23
21
21
25
18
23
24
25
19
29
20
21
20
20
22
22
22
19
22
20
21
20
19
19
25
20
20
24
20
21
24
21
24
19
21
21
23
21
28
19
18
31
22
24
22
24
24
23
19
26
24
19
20
18
19
22
22
24
19
25
22
20
26
20
23
20
29
23
19
26
24
20
22
25
22
18
23
33
27
27
22
21
20
25
20
26
20
20
19
20
23
21
23
20
24
19
22
23
22
21
19
23
21
22
22
20
20
20
23
25
27
19
23
20
21
22
23
21
23
20
20
18
18
21
18
21
21
19
22
24
23
21
21
24
24
23
31
18
23
24
26
25
23
23
25
21
23
18
21
21
28
24
19
29
22
24
20
22
23
24
21
21
24
18
26
20
23
20
20
21
22
24
24
19
25
22
22
18
24
22
24
22
23
20
21
21
22
23
22
21
25
24
20
20
25
21
22
21
24
25
23
22
25
28
19
25
26
31
21
25
23
23
24
32
22
24
18
23
21
25
19
25
21
22
25
21
23
24
18
25
22
20
23
21
18
21
19
20
21
18
19
21
24
25
21
23
22
22
19
24
21
24
22
22
24
21
20
21
24
24
22
21
20
23
24
18
23
23
22
23
23
21
24
22
20
18
25
20
22
21
24
23
22
21
24
21
20
19
18
22
21
20
25
25
20
21
21
21
21
23
21
23
23
30
27
24
24
23
19
21
23
24
23
23
21
20
24
20
23
21
21
21
21
24
20
29
21
22
20
25
22
21
24
24
31
23
22
25
23
22
21
18
26
21
22
24
25
23
21
18
19
29
25
22
20
22
20
22
23
20
21
23
22
21
22
21
22
29
20
20
23
24
22
21
19
21
24
22
21
23
23
18
19
23
22
28
20
22
20
20
25
23
22
24
21
19
25
20
23
25
22
25
28
19
28
23
23
23
22
22
21
22
19
20
22
26
23
20
25
22
21
21
20
18
19
22
34
23
19
22
23
18
22
23
24
23
20
21
22
18
20
20
29
22
24
21
19
23
21
20
20
23
19
22
22
25
24
21
23
21
18
22
19
22
21
24
22
20
23
23
35
22
20
23
24
20
32
18
22
21
19
19
23
22
21
22
20
22
18
19
21
22
21
21
21
19
20
22
22
26
21
20
23
23
23
19
26
22
21
30
22
21
22
23
22
26
21
20
22
25
19
25
20
23
23
23
22
25
30
26
21
24
23
22
23
21
19
22
22
22
20
23
23
20
24
20
20
22
24
23
22
20
23
24
23
30
22
24
24
24
22
25
21
22
22
18
23
25
22
20
23
19
24
21
23
23
22
23
20
23
22
19
19
22
26
24
19
22
27
19
71
27
25
22
22
20
23
24
20
20
23
22
23
22
23
23
19
22
23
21
24
22
24
23
22
23
29
22
20
24
27
22
20
25
18
25
21
19
22
20
26
24
22
18
21
22
23
20
20
19
22
21
26
23
19
26
28
20
21
23
24
22
25
25
21
21
22
22
22
23
18
20
19
26
21
26
22
20
23
23
20
22
21
21
24
23
21
18
23
21
22
23
23
21
22
22
20
23
23
22
23
26
24
23
26
19
23
24
23
24
24
18
19
22
22
22
27
20
20
20
25
23
21
20
21
23
19
21
26
20
22
21
25
21
22
20
21
23
21
25
23
21
23
20
19
24
23
25
23
22
21
27
24
21
21
20
23
26
23
18
26
22
21
22
21
22
24
24
20
22
26
19
26
26
22
24
24
25
23
24
20
22
18
22
24
22
22
20
25
22
24
21
20
30
19
19
22
23
25
20
22
27
20
22
22
19
23
20
23
22
25
24
24
20
21
19
19
20
20
18
22
20
19
22
21
19
23
19
22
20
25
20
23
24
22
22
22
18
26
27
25
24
24
19
20
21
18
18
23
22
22
21
21
24
20
22
23
21
27
24
23
22
22
27
24
20
23
21
22
19
18
22
19
22
19
25
25
20
20
25
19
26
30
20
20
23
20
25
22
18
23
27
21
23
18
33
21
24
23
24
21
27
19
24
18
24
22
21
22
19
23
18
22
21
22
21
20
19
24
18
26
21
21
27
25
24
21
20
21
23
21
23
24
26
23
20
20
21
23
20
18
22
23
20
19
25
21
24
23
22
24
24
22
30
22
25
24
32
28
20
24
20
23
20
20
19
18
18
24
22
21
22
19
21
22
21
22
19
23
22
100
20
27
18
20
24
23
18
21
21
22
20
23
19
23
24
24
19
24
21
21
22
21
19
20
21
22
21
19
22
19
19
25
20
21
19
26
20
23
21
21
21
19
21
24
22
23
24
18
22
19
22
23
20
22
21
19
24
22
22
25
31
21
22
21
19
22
22
20
19
24
21
22
22
20
18
24
23
19
22
24
20
19
22
21
22
25
20
23
22
20
20
24
30
20
22
24
22
20
25
20
23
21
24
19
23
26
24
19
20
19
32
23
20
22
24
22
26
22
18
22
18
24
20
23
26
22
18
22
22
20
20
23
22
22
23
18
22
21
19
22
19
24
30
20
21
24
26
26
22
21
25
23
20
24
20
24
21
20
21
21
23
22
22
19
20
21
21
30
26
23
25
18
25
21
24
19
20
25
22
21
23
25
19
27
22
25
25
21
20
20
23
23
21
21
25
20
25
22
18
25
21
26
21
22
22
20
19
20
23
25
20
19
25
25
20
25
20
19
22
24
24
22
21
22
26
20
21
20
19
22
22
23
23
20
22
22
21
21
21
21
25
18
23
25
19
21
20
21
19
20
25
22
22
22
23
22
20
19
22
22
20
20
23
20
24
24
19
22
20
21
20
22
21
24
22
21
24
20
24
21
24
19
22
18
19
20
19
23
19
23
22
19
20
24
22
22
18
21
19
20
27
21
26
20
22
22
19
22
19
20
21
23
20
20
23
23
21
24
22
22
22
22
23
25
25
23
24
25
23
26
22
43
25
22
22
25
20
19
23
29
19
21
21
24
25
18
27
20
21
20
41
22
24
19
27
20
22
19
22
23
18
28
22
20
20
18
19
22
24
25
23
23
23
21
23
30
24
24
26
23
24
19
25
21
19
22
21
21
21
20
24
25
19
24
24
24
23
29
24
25
19
20
23
22
25
18
24
21
24
23
25
27
31
22
24
22
18
20
24
19
22
23
24
22
23
25
21
21
22
22
23
20
19
22
21
22
21
22
24
26
28
23
25
19
22
21
21
18
22
24
20
23
22
23
25
19
24
24
22
22
19
25
21
23
23
22
18
22
28
24
20
28
22
25
18
20
23
20
22
26
23
22
20
21
24
29
25
19
22
24
22
29
19
25
25
19
20
20
24
22
18
24
20
23
19
25
19
24
24
24
21
19
21
19
22
22
25
18
22
19
25
18
24
20
21
24
20
20
28
22
21
18
19
24
19
22
23
24
23
23
25
26
23
20
22
23
20
21
20
23
32
26
19
22
23
20
20
21
20
20
24
22
24
25
20
23
22
22
21
27
19
20
24
21
19
20
18
41
21
20
22
20
22
23
20
26
21
21
27
22
23
23
20
22
21
22
24
22
18
22
21
19
24
24
22
23
20
21
24
26
25
19
20
23
19
19
24
22
19
19
26
22
20
27
23
23
19
22
24
23
24
20
20
24
24
23
26
22
21
26
22
20
21
18
20
23
24
23
20
21
20
23
20
23
24
21
20
21
22
20
33
19
26
64
18
27
24
23
21
25
22
20
22
22
18
18
21
31
21
25
20
22
22
20
23
19
22
22
21
19
22
20
22
20
22
26
25
20
21
20
21
24
22
22
23
26
21
22
22
20
24
21
20
23
24
20
24
20
22
23
22
20
23
22
20
18
18
22
19
23
18
22
20
25
22
23
22
22
20
22
24
22
24
28
22
22
22
23
22
21
22
19
22
20
22
24
20
23
25
22
22
21
24
21
28
33
25
23
20
25
20
20
20
21
20
24
22
18
22
30
32
22
21
24
20
24
18
23
22
21
26
27
20
19
21
22
24
22
26
21
18
23
20
25
22
21
20
26
21
18
19
26
21
18
23
24
22
22
20
20
20
21
20
20
22
28
23
18
24
21
22
22
22
20
22
19
24
28
29
23
20
31
25
20
20
18
25
23
20
25
22
23
20
22
23
24
24
23
20
22
21
31
19
19
18
21
20
24
20
19
20
19
21
23
24
20
22
21
25
26
20
23
25
22
21
24
25
19
22
20
21
22
25
22
23
18
22
22
24
18
21
22
21
22
21
21
21
25
19
21
25
24
20
22
21
22
19
20
25
27
20
22
22
23
23
22
23
25
25
19
24
19
18
19
24
19
23
21
24
23
24
23
19
22
20
20
24
23
18
22
24
22
21
23
22
19
23
18
22
22
19
20
18
18
21
24
20
20
18
20
22
26
21
19
22
23
19
21
19
20
19
33
19
22
20
24
23
22
21
32
20
25
23
20
23
22
20
19
21
23
25
25
19
20
23
21
27
25
20
23
25
20
23
20
21
24
20
24
25
20
21
19
26
23
22
18
22
25
22
18
22
22
21
25
24
23
24
18
20
23
109
23
23
18
22
22
20
23
21
23
22
22
24
24
21
25
20
24
25
20
22
26
19
23
22
24
21
21
19
22
19
23
25
23
23
19
22
26
22
18
28
20
21
23
24
19
21
19
20
20
20
23
24
24
20
23
19
22
25
25
23
21
20
23
24
27
23
19
23
20
21
20
19
19
22
24
29
20
22
18
27
23
22
23
22
23
26
20
20
18
21
23
25
21
21
19
21
19
22
21
21
23
20
22
27
22
19
22
22
20
22
24
23
27
22
21
22
21
21
25
21
22
21
21
26
21
22
32
18
23
26
27
20
21
27
25
22
18
22
25
25
19
25
20
20
23
21
25
24
24
25
23
20
24
21
19
19
23
20
23
22
20
23
25
23
20
24
22
22
27
21
22
20
23
24
23
19
22
25
18
22
24
24
21
24
20
25
24
21
22
24
24
22
25
20
21
22
18
22
21
21
22
24
20
22
26
20
21
26
34
22
20
25
20
21
19
19
21
22
23
23
22
21
24
19
27
19
24
21
23
24
18
22
22
23
29
21
22
18
22
23
22
24
22
22
24
22
23
18
21
22
19
22
25
21
18
19
25
20
23
18
24
22
22
22
23
22
22
22
20
20
23
19
22
21
20
20
25
20
20
23
23
21
26
22
20
23
22
24
22
33
23
30
21
22
24
23
29
21
23
25
23
19
25
24
25
19
21
24
23
24
19
23
20
20
23
23
24
23
23
24
18
22
19
19
20
19
24
21
23
22
21
25
24
24
19
20
18
19
23
25
21
21
22
20
21
25
23
24
18
23
23
35
25
18
22
22
20
21
22
20
20
26
20
19
24
22
24
23
20
25
18
21
25
22
22
23
24
22
26
23
23
24
21
25
23
18
19
24
31
23
26
22
19
25
23
24
26
24
21
64
21
22
24
30
21
21
18
23
23
21
18
19
22
21
26
22
23
25
20
21
27
20
21
22
24
23
21
20
21
24
21
20
21
21
23
24
24
24
21
19
20
24
21
20
23
22
20
19
23
22
23
22
24
20
21
22
24
22
24
19
19
19
18
24
23
23
20
19
32
23
21
23
22
19
21
24
21
25
23
24
20
21
20
24
27
22
19
21
22
21
23
19
21
21
27
22
25
21
25
20
20
20
22
20
22
22
21
22
24
22
24
20
20
23
20
24
21
34
22
18
25
18
25
24
24
18
27
23
25
21
24
24
22
25
24
21
28
22
24
24
23
35
20
20
22
24
23
19
24
26
22
23
22
23
24
23
23
23
24
24
21
24
25
23
22
19
18
20
23
19
21
19
26
19
23
23
22
24
20
20
27
23
25
19
22
20
23
20
23
23
22
23
24
24
25
19
21
25
25
25
24
21
19
21
22
22
22
21
21
20
19
22
23
26
23
23
25
23
22
24
18
21
22
22
22
18
18
23
25
20
21
20
23
25
27
22
21
22
20
25
20
21
22
21
20
22
24
24
20
20
25
24
19
20
24
23
24
22
22
25
68
22
19
26
23
20
22
25
21
26
22
23
19
25
23
22
22
20
21
23
22
24
22
22
23
20
22
21
25
21
24
26
20
22
25
25
32
22
24
24
26
18
25
25
22
21
25
22
19
21
20
25
23
20
22
24
20
23
21
22
20
21
18
20
25
23
22
22
22
19
18
23
19
22
22
24
21
24
22
20
18
22
24
22
23
25
21
21
20
21
25
26
21
25
23
28
25
22
21
34
20
28
27
20
22
25
19
23
20
23
28
22
30
27
20
20
19
19
22
23
23
22
20
22
21
24
27
22
22
25
19
21
25
22
20
23
29
28
22
22
20
23
19
24
27
22
21
28
21
18
24
19
25
23
21
22
23
23
22
20
21
22
20
19
22
23
22
23
22
22
23
20
25
20
23
24
23
23
19
23
25
22
22
20
19
21
20
20
24
24
19
20
21
22
26
26
26
26
22
22
19
25
23
21
22
24
24
21
22
20
22
21
18
25
23
23
23
21
20
20
24
22
23
23
21
25
18
22
23
24
28
21
23
21
24
20
20
24
21
21
21
24
23
21
19
21
23
20
24
27
22
24
20
23
18
34
21
19
22
23
22
19
20
23
21
21
24
20
24
20
21
23
22
21
21
19
25
22
26
22
22
24
24
24
21
20
20
22
28
23
23
19
22
25
32
23
19
24
22
21
25
34
20
20
22
22
22
22
21
23
19
22
23
20
20
21
22
20
22
23
28
23
22
21
25
25
23
26
22
19
21
24
22
23
24
20
23
20
18
26
20
23
24
24
22
20
24
19
20
22
22
24
22
24
23
20
21
21
23
19
22
18
22
22
25
24
25
23
19
26
23
21
24
20
23
19
23
20
19
22
19
21
22
22
23
18
22
22
25
23
23
23
23
21
21
23
21
21
21
22
20
23
22
18
25
22
23
27
26
23
21
20
24
20
23
25
22
19
24
22
19
20
25
28
18
25
22
18
20
21
24
20
22
21
33
18
22
20
22
42
20
22
24
23
24
22
19
25
24
24
26
20
23
23
22
18
22
22
19
23
25
18
24
22
19
21
21
24
19
23
21
23
23
19
19
19
21
21
22
19
23
30
18
23
18
23
22
19
21
18
20
26
23
23
22
25
23
22
25
21
23
27
23
22
20
20
21
19
23
24
24
18
25
25
22
23
25
20
20
23
25
22
22
29
21
25
18
26
20
25
19
24
20
22
24
24
24
20
18
20
24
22
22
22
23
19
23
26
22
24
19
21
25
18
22
22
25
21
24
22
21
21
23
20
27
22
21
19
22
22
22
22
19
18
21
23
23
26
26
19
22
21
23
26
22
19
21
20
21
21
25
24
20
21
22
21
23
22
26
22
20
24
20
22
25
22
23
22
20
22
20
21
20
21
20
22
22
22
21
26
18
20
23
20
23
21
22
18
41
24
23
21
20
23
19
22
21
20
21
22
23
21
24
25
25
19
23
21
22
25
24
21
20
22
23
22
22
24
24
21
25
22
22
31
20
22
19
18
18
24
21
22
33
20
22
22
22
24
24
19
21
24
23
25
35
22
24
23
24
23
23
24
24
24
22
27
27
20
20
22
24
24
34
22
20
20
19
25
20
21
24
24
22
23
33
18
21
21
24
23
23
26
28
22
20
24
23
21
22
22
21
23
23
22
31
21
28
24
22
24
25
26
20
20
24
21
22
20
28
21
19
23
19
28
26
19
22
20
22
28
24
21
25
22
26
20
20
24
22
21
19
24
23
28
24
19
23
23
20
23
23
23
25
21
18
21
22
24
23
24
23
19
18
20
21
24
23
21
22
22
21
24
21
22
22
26
23
30
21
19
26
27
21
28
22
25
30
23
21
22
25
24
19
24
18
18
18
20
20
20
21
24
22
24
21
21
25
24
26
22
28
23
19
24
22
23
21
22
19
27
22
22
26
21
24
20
24
20
21
21
19
22
25
20
21
24
19
22
18
21
23
22
23
20
20
27
18
24
29
19
22
19
19
23
23
20
29
22
19
22
29
21
27
20
24
23
27
22
24
22
22
19
24
24
22
23
25
21
23
19
19
20
19
25
25
23
23
20
24
22
23
23
23
26
24
21
25
23
23
24
23
24
23
23
22
26
23
28
21
20
21
23
22
22
32
29
24
23
25
19
18
23
27
24
21
24
22
18
20
22
21
21
25
25
24
21
21
23
25
22
23
24
24
21
26
21
24
22
23
22
19
20
23
21
26
20
26
26
25
21
26
19
24
22
22
22
22
24
23
31
22
24
22
26
24
20
24
25
23
19
25
20
27
19
22
19
18
19
18
24
22
24
23
23
20
26
22
20
23
18
24
27
19
18
36
23
22
20
22
22
19
21
18
20
20
18
29
22
19
21
20
20
22
19
23
22
23
26
22
20
23
24
22
22
20
21
21
21
24
19
23
23
22
18
18
18
23
24
21
22
23
24
19
22
20
21
20
20
24
21
24
24
27
23
24
28
24
22
24
22
20
27
25
18
18
23
18
19
23
20
22
24
18
21
22
24
23
23
21
22
25
24
25
21
24
24
23
20
23
26
20
23
20
23
19
19
21
21
23
23
22
24
24
21
22
25
20
22
21
22
22
22
22
20
18
19
21
23
28
24
21
23
20
20
25
25
20
23
20
22
19
21
21
20
21
20
23
21
23
22
25
23
20
22
23
22
26
20
19
21
25
24
23
21
21
25
21
23
20
24
22
23
23
20
22
24
21
24
24
19
33
22
21
21
21
23
23
24
27
25
21
24
20
19
23
23
24
30
23
22
25
20
18
24
24
24
24
20
22
20
23
22
25
23
24
21
24
20
23
24
18
21
21
18
24
21
19
26
22
26
22
22
19
20
25
20
21
23
39
23
24
22
21
18
23
23
22
21
18
23
22
23
24
22
21
24
21
25
21
22
22
22
24
24
25
22
21
20
20
22
27
21
22
21
21
19
29
20
21
19
24
22
21
19
25
24
20
26
22
22
21
22
23
22
19
23
24
19
20
19
21
24
23
24
25
26
20
19
24
20
21
20
22
20
20
22
22
18
23
18
26
24
20
19
18
24
28
23
22
23
18
25
22
21
19
23
19
18
20
22
23
22
22
25
25
20
24
23
24
21
20
26
21
25
20
20
18
22
20
24
22
23
23
18
24
26
24
21
24
21
21
23
24
31
28
19
23
22
21
20
23
20
21
23
18
22
22
20
21
21
24
21
21
23
24
20
25
20
23
26
23
21
24
24
19
23
22
20
19
23
22
20
20
24
20
23
24
24
24
21
22
23
23
23
24
22
22
20
20
21
23
22
22
21
21
23
25
23
26
22
26
26
20
22
25
19
21
23
23
22
29
26
22
26
23
20
22
18
21
22
23
23
27
25
20
30
18
18
18
20
24
21
22
27
19
24
19
24
22
20
21
21
25
24
22
21
24
26
23
20
20
22
21
22
21
25
25
18
23
37
31
22
22
25
21
20
22
24
25
21
22
23
19
21
24
23
24
21
19
26
25
18
18
20
21
19
24
23
20
20
24
20
21
22
22
25
22
22
24
19
24
19
22
23
22
19
25
24
24
38
22
23
23
23
24
21
21
20
22
23
21
18
24
20
29
25
18
22
19
22
18
22
21
21
27
23
22
22
33
19
21
29
22
20
23
22
21
19
24
29
24
22
21
22
22
22
21
21
21
19
20
20
22
18
24
21
23
22
23
20
26
18
22
23
18
22
25
20
24
26
19
22
26
24
25
23
24
22
21
21
19
23
20
24
24
21
21
25
19
23
21
19
22
23
21
19
21
21
24
22
27
24
28
22
19
27
21
19
22
25
26
22
19
22
23
28
22
25
26
21
22
20
19
22
24
20
21
23
23
23
23
27
22
23
25
25
21
20
20
18
32
24
22
23
27
26
18
20
20
21
24
25
26
29
18
23
24
26
21
19
23
25
19
23
21
19
25
18
23
19
25
28
24
31
20
24
86
22
20
20
22
20
27
21
24
22
19
25
21
24
23
22
22
20
19
22
23
24
24
25
20
18
24
22
26
21
19
23
21
20
20
19
22
22
20
22
18
21
18
26
22
23
23
24
22
24
21
18
24
21
23
19
22
19
23
22
30
19
21
22
22
22
22
20
31
23
24
25
22
24
22
24
24
26
23
21
25
22
23
21
20
22
24
21
21
18
23
20
26
21
24
22
23
20
24
25
22
22
21
23
18
25
22
23
28
22
21
25
22
18
26
23
22
21
20
25
22
22
26
23
35
21
23
23
19
21
20
22
24
23
24
19
22
24
23
24
25
23
24
20
21
24
18
23
22
22
18
23
21
19
21
19
19
29
22
22
22
38
22
25
24
19
23
20
19
22
19
19
21
23
20
26
22
24
33
23
20
21
28
22
19
18
19
22
25
23
27
24
22
19
18
19
28
22
21
22
21
20
23
21
24
23
24
21
23
22
22
21
25
23
21
20
21
21
21
23
23
23
23
27
23
21
24
18
23
20
20
20
23
18
20
21
22
26
20
22
19
19
24
20
20
21
23
18
22
23
24
26
19
20
20
22
22
24
21
21
21
20
22
20
24
23
19
24
20
23
19
19
18
19
22
24
21
18
19
21
22
20
20
19
19
20
23
24
25
20
24
21
18
23
20
19
22
21
18
22
22
19
23
20
24
26
23
20
24
20
21
26
20
23
22
20
24
22
23
18
22
23
20
25
25
23
19
23
23
22
21
23
19
22
22
21
24
21
20
22
25
18
22
23
24
20
19
22
23
22
21
19
21
21
22
18
22
22
29
23
18
22
24
26
32
26
23
34
22
27
21
22
25
21
18
22
22
21
19
21
26
20
21
23
22
22
23
19
21
21
22
21
20
25
22
22
18
23
23
21
20
27
24
20
23
23
23
20
19
23
19
27
31
19
22
24
24
23
20
22
20
20
21
20
25
23
18
25
28
21
23
21
24
22
23
23
18
25
22
22
25
21
24
24
27
21
23
22
23
24
20
27
21
23
24
21
23
25
22
23
22
23
25
24
18
21
18
24
22
22
21
24
22
21
22
21
23
21
29
19
25
22
21
20
29
23
21
24
19
18
24
27
25
22
21
21
21
24
22
22
23
20
22
21
24
25
22
24
23
22
26
18
21
23
18
21
24
22
27
23
24
21
24
23
19
29
27
26
19
22
101
32
22
19
24
22
22
22
24
20
20
28
23
23
19
22
24
23
21
18
27
22
24
21
19
20
24
21
19
24
19
21
20
37
21
26
20
22
22
20
22
22
22
21
20
26
18
21
28
30
21
24
21
24
26
19
21
23
20
21
23
22
21
24
22
21
24
19
19
23
25
22
19
25
21
24
21
20
23
23
22
19
28
21
21
25
24
24
22
20
20
23
24
25
22
20
24
23
26
29
30
31
22
18
19
20
20
22
24
22
18
31
23
24
21
23
24
23
21
20
21
34
20
22
25
21
19
24
25
21
20
18
21
24
21
22
34
23
18
19
22
23
18
18
20
24
23
21
20
24
24
23
21
19
18
22
22
19
21
27
25
23
19
24
19
19
19
19
21
21
21
26
23
19
23
20
21
21
23
18
20
21
20
22
18
21
20
22
20
25
18
21
25
19
24
20
20
22
22
18
22
19
22
22
25
18
22
22
23
20
24
22
22
26
24
22
18
23
21
21
24
25
21
20
21
24
23
19
33
24
23
20
26
22
25
19
22
23
24
19
21
22
24
20
21
19
22
21
21
22
23
18
23
20
26
26
22
21
22
20
22
24
23
24
20
20
23
23
21
24
22
29
22
19
20
24
30
19
18
23
22
22
28
27
20
24
21
22
25
23
23
21
20
20
23
21
24
23
22
23
22
45
25
21
23
24
25
20
21
23
20
19
23
23
19
20
25
22
23
24
22
18
23
22
24
22
26
23
18
24
27
21
22
23
23
29
26
22
21
20
23
21
22
21
20
21
24
19
21
20
24
18
34
22
23
20
21
22
20
34
23
23
18
24
24
24
28
18
26
23
23
30
22
23
19
26
23
22
23
25
22
23
20
25
23
25
20
29
26
22
20
21
24
21
21
23
23
27
19
25
20
21
22
22
23
23
23
22
23
24
21
20
23
22
18
20
24
25
24
24
24
22
27
18
23
22
19
21
22
25
101
27
24
20
21
22
24
30
23
20
22
23
21
23
22
21
22
18
24
19
24
22
22
19
19
22
27
22
21
23
21
23
19
23
24
24
20
22
23
23
20
23
31
24
22
22
19
22
22
23
21
24
24
27
22
23
20
21
19
22
26
24
25
26
21
21
23
23
21
22
20
24
24
20
20
27
25
19
24
19
19
23
21
23
54
20
21
18
22
25
23
27
32
22
21
22
24
24
19
25
22
45
23
21
22
25
29
26
23
21
21
22
21
24
27
21
23
24
21
31
23
23
22
22
26
20
22
22
22
23
22
21
24
24
21
23
22
21
19
25
22
19
22
22
21
25
20
25
21
23
22
21
21
20
23
23
23
23
19
23
21
24
24
24
23
23
22
19
21
23
19
20
22
18
22
23
25
18
18
22
24
19
26
22
21
25
25
21
25
19
21
21
23
25
28
24
23
22
22
24
22
24
25
24
21
20
18
25
23
22
24
23
20
22
20
18
23
24
23
20
22
25
23
21
21
22
25
30
24
30
20
28
22
18
34
24
22
21
18
19
21
25
23
23
22
24
21
23
19
25
19
22
22
23
26
20
24
28
21
21
18
22
24
30
22
24
22
18
20
23
20
22
20
20
19
21
19
23
24
20
25
24
24
22
20
23
23
24
26
22
18
22
21
22
20
24
22
22
23
25
23
24
21
21
25
21
19
20
20
21
25
23
23
26
20
23
23
23
32
20
21
18
19
23
24
22
22
23
23
27
20
18
24
20
21
19
22
23
21
18
21
19
24
27
22
19
20
24
22
24
22
24
24
21
29
22
23
19
19
34
19
22
22
21
22
25
23
22
18
22
25
24
21
20
20
22
24
24
24
25
21
22
21
24
22
23
23
23
21
18
23
22
28
19
22
20
18
23
22
23
24
19
25
27
25
27
24
23
24
21
18
23
23
23
25
26
23
22
24
21
20
25
23
20
24
18
22
24
24
23
22
24
21
22
25
34
24
23
24
20
22
20
23
19
22
21
26
20
20
23
21
19
19
23
19
21
25
23
25
94
45
23
23
20
24
27
19
22
21
23
21
19
25
21
21
19
19
23
28
20
20
27
23
21
20
23
28
23
20
23
25
21
24
24
20
22
19
21
20
19
22
21
23
24
20
25
25
22
20
24
20
19
24
24
24
23
21
17
23
21
25
20
28
20
22
23
22
21
21
21
26
23
22
22
30
23
26
23
24
20
19
23
24
21
21
22
24
21
18
23
25
20
20
21
21
22
22
43
23
21
18
20
22
22
21
21
22
25
22
18
18
24
22
20
22
20
22
22
21
25
19
23
27
21
19
21
20
21
22
20
20
19
28
22
21
23
20
19
20
22
19
23
26
19
22
24
18
20
22
22
23
22
19
19
18
19
24
20
26
20
21
23
23
20
22
23
24
28
20
22
21
25
20
20
26
19
20
21
23
22
18
18
22
23
24
24
20
22
21
23
19
25
25
20
24
23
22
22
22
19
22
20
20
24
20
22
22
18
20
24
20
25
22
19
24
20
19
21
22
19
23
20
19
21
20
23
24
24
18
22
24
22
24
24
22
21
31
21
24
23
23
22
25
18
24
22
23
18
20
21
24
23
21
20
24
21
22
21
21
22
24
23
21
21
25
19
20
22
22
23
21
22
19
26
21
23
22
20
24
23
19
22
22
23
23
23
25
22
24
19
20
24
20
23
25
24
23
19
22
23
20
25
24
21
23
24
25
20
25
25
18
25
20
25
20
19
20
20
22
24
19
20
18
21
20
23
22
23
20
22
24
23
20
20
19
22
23
23
25
25
19
22
20
25
23
25
23
28
25
21
24
24
22
23
22
23
22
24
22
23
22
19
22
22
24
24
21
21
18
25
25
18
23
23
24
24
24
23
19
21
20
24
22
24
19
23
23
24
22
23
25
19
23
28
24
21
25
20
25
24
37
25
22
23
19
27
20
20
20
20
20
23
23
21
23
22
22
23
19
24
20
23
22
28
21
20
23
23
22
21
20
19
19
19
25
19
23
20
22
24
20
32
22
22
23
24
19
22
19
25
22
23
26
23
23
24
20
21
19
22
23
24
21
26
22
21
21
21
21
21
20
23
25
20
26
25
24
19
24
19
21
21
29
26
23
22
22
20
23
23
21
22
23
24
24
34
28
21
34
18
24
23
24
23
21
26
19
22
24
23
25
21
25
18
23
30
20
22
22
20
24
19
25
20
20
25
19
19
21
24
22
19
22
21
25
23
20
23
20
22
23
24
22
25
18
22
22
23
20
25
22
21
22
21
21
19
23
20
21
24
26
24
21
22
20
21
20
18
21
26
22
21
22
24
20
25
24
23
23
20
22
23
22
21
22
23
24
20
24
21
20
24
22
19
24
25
24
20
25
22
20
23
25
22
21
21
21
21
21
20
23
21
29
20
21
23
22
23
23
19
23
21
24
23
20
20
22
21
22
23
22
21
22
24
18
20
25
24
24
20
20
32
22
24
27
24
23
21
20
23
22
19
29
20
20
25
25
21
23
21
24
22
22
21
18
21
20
21
22
25
19
22
20
21
20
21
23
23
20
23
22
19
26
20
22
20
22
23
23
24
20
33
22
26
25
24
24
22
23
23
23
26
22
22
23
19
29
23
23
22
23
19
20
24
20
23
21
22
26
22
23
30
24
19
22
19
24
21
33
23
21
18
22
19
18
19
20
22
24
23
23
24
20
24
24
26
19
26
22
22
22
23
23
24
22
20
22
23
22
21
24
20
22
22
21
23
18
23
19
19
24
25
21
23
22
20
21
24
22
26
20
21
25
22
22
21
21
18
20
22
23
19
21
23
21
20
23
24
20
23
24
19
21
24
25
24
22
22
27
26
22
27
23
20
20
20
19
22
22
19
20
19
23
22
22
18
23
22
31
24
21
23
24
20
22
21
25
22
25
23
23
22
22
25
22
25
21
19
22
24
19
19
23
22
24
24
23
19
23
21
20
18
24
29
23
21
23
30
22
25
20
18
28
25
26
20
20
20
21
23
19
23
19
20
23
24
25
22
23
31
23
20
20
22
23
21
23
23
39
21
21
23
20
18
23
25
23
21
25
22
19
27
23
23
24
23
23
23
23
18
20
21
22
24
20
22
27
22
24
21
19
21
19
20
26
21
18
21
23
22
20
22
20
24
25
20
21
21
23
22
22
23
21
19
33
21
28
23
20
24
25
23
19
20
19
24
24
22
24
21
24
23
27
22
24
24
24
22
18
20
23
21
22
30
19
28
21
21
20
20
23
22
22
23
21
22
24
21
22
23
20
25
21
20
32
19
22
24
22
24
22
27
23
24
45
23
22
24
22
22
20
23
25
21
23
21
23
21
21
24
22
22
19
24
22
22
22
28
26
18
22
23
20
20
20
24
18
24
23
22
21
18
24
25
23
24
19
24
25
22
20
22
19
22
24
25
21
23
21
23
19
21
23
19
23
25
24
27
25
21
21
21
20
22
25
21
20
27
18
42
23
24
25
19
23
25
19
21
23
19
21
24
22
24
22
25
24
23
19
25
23
19
25
21
23
19
24
20
22
24
24
23
20
20
19
20
22
25
19
19
20
23
25
20
20
19
22
24
25
20
22
23
23
26
24
24
26
22
20
22
22
23
21
24
20
24
24
20
21
21
22
25
24
20
24
22
24
20
23
23
22
18
21
29
21
23
22
19
32
22
20
18
25
18
22
22
21
24
22
22
19
22
28
28
24
22
24
24
23
22
22
23
21
22
25
18
22
19
21
24
21
26
23
18
22
24
20
21
23
21
21
24
21
20
25
33
23
21
22
22
23
31
24
24
20
21
18
24
21
25
24
21
25
26
21
28
22
23
24
23
20
24
19
20
23
28
25
21
23
20
20
18
22
22
22
21
22
20
20
23
22
22
22
25
18
21
19
24
24
24
22
21
20
22
23
18
23
26
50
21
22
20
25
24
23
23
23
21
23
24
22
20
20
20
22
21
21
23
20
25
23
22
19
19
21
20
24
20
22
26
21
22
22
22
18
18
25
19
21
23
19
21
20
18
29
19
22
34
21
19
23
22
27
20
21
20
23
19
21
22
22
23
23
37
25
25
19
18
20
19
31
21
21
22
20
26
20
23
22
19
22
19
19
19
19
22
24
21
20
25
23
21
23
24
23
23
19
22
22
21
22
20
22
18
19
23
21
19
20
24
23
21
23
25
25
18
23
52
19
23
23
23
22
25
23
25
25
21
22
21
23
19
21
20
20
23
22
22
22
19
22
22
22
25
22
21
20
23
25
22
20
24
24
23
21
25
23
23
22
22
20
22
24
22
25
31
23
22
23
25
21
23
22
19
26
21
23
21
24
23
22
19
25
21
20
23
27
21
20
23
21
22
26
25
18
25
23
22
23
19
23
23
22
20
18
21
21
24
23
21
25
18
20
22
20
20
24
22
23
36
28
23
21
21
19
22
22
23
24
27
19
22
19
25
25
20
21
20
23
29
22
24
19
19
21
21
19
18
31
19
28
22
24
21
20
23
24
26
20
22
24
22
24
25
22
24
27
24
23
25
22
22
21
23
26
23
22
21
19
24
19
23
24
23
21
19
22
22
28
22
24
30
79
21
20
20
22
24
21
25
21
22
23
23
23
20
22
26
19
22
18
22
23
24
19
19
23
22
23
22
21
29
20
28
21
25
22
23
21
25
19
23
22
24
21
21
23
23
22
21
21
31
18
24
19
19
23
26
21
20
22
22
24
22
19
20
20
24
22
21
21
23
18
25
22
21
23
25
18
24
25
24
23
20
23
21
22
36
25
23
26
23
21
22
24
21
27
22
24
19
20
24
24
25
24
26
28
23
22
24
21
24
23
19
21
21
21
27
24
25
22
22
21
26
20
22
22
18
20
22
23
22
24
21
23
19
24
20
24
22
22
22
20
22
19
22
21
22
22
20
22
20
20
24
19
21
21
20
23
22
20
23
28
22
24
21
23
21
25
24
21
18
35
22
22
28
23
25
22
19
20
19
25
22
23
23
22
25
22
26
19
30
33
22
22
26
21
23
21
23
21
26
19
22
23
21
24
19
22
23
27
24
24
21
25
24
21
23
23
28
22
23
21
23
19
23
25
24
23
23
22
23
23
26
29
18
24
21
21
24
23
23
23
22
23
21
19
18
22
23
23
24
20
23
21
22
20
18
23
30
24
23
18
21
23
22
23
21
22
22
29
24
22
28
23
25
24
22
19
20
19
19
22
23
20
25
20
23
22
20
23
21
22
18
22
26
20
22
24
20
24
22
24
20
21
24
24
20
24
23
21
20
22
22
24
20
33
19
20
20
23
24
21
31
23
24
22
24
23
20
24
20
27
18
23
24
26
26
23
22
22
28
23
21
23
24
27
22
22
23
21
24
21
23
25
23
21
29
23
21
22
23
20
24
23
26
23
20
23
22
37
20
27
21
23
22
24
21
25
24
20
22
22
23
22
33
21
19
24
23
25
21
22
25
24
32
24
27
21
23
26
26
28
18
22
22
22
22
22
22
23
22
19
20
24
21
24
24
23
22
21
25
21
25
22
20
23
27
20
18
23
22
22
22
46
22
21
22
22
22
22
23
21
23
24
21
23
24
19
21
18
21
22
23
24
22
21
23
25
22
20
20
21
24
18
20
21
21
24
23
25
34
19
21
20
24
25
22
22
19
25
22
21
22
21
24
23
23
20
23
19
20
21
22
20
19
20
21
24
24
20
24
22
18
21
25
21
22
23
18
19
24
24
20
21
22
22
22
21
32
23
21
18
24
20
22
24
22
20
18
18
22
22
21
24
25
23
21
23
24
23
24
19
24
23
21
29
22
24
24
23
29
24
26
24
26
18
19
21
24
22
25
23
25
24
21
23
23
24
23
20
18
22
18
30
23
22
19
18
23
20
26
24
25
19
21
35
22
19
31
28
20
20
24
21
25
21
24
18
23
21
23
21
22
24
23
19
22
21
19
24
26
25
21
22
20
19
20
20
23
20
20
21
23
20
27
20
21
24
24
23
24
22
20
23
19
24
20
35
21
18
20
19
24
20
23
21
23
21
19
20
23
31
23
26
20
23
26
23
18
23
19
21
21
18
23
22
22
20
19
18
21
19
22
24
21
18
23
20
19
24
22
23
19
20
21
23
25
21
29
23
20
31
24
21
21
19
25
20
23
25
23
22
21
20
25
19
22
25
21
22
20
19
22
26
23
25
19
21
18
18
22
26
18
21
25
21
20
23
23
20
21
20
30
20
23
24
22
23
22
20
21
22
22
20
22
23
27
21
23
23
21
25
22
27
20
20
27
25
20
22
22
25
23
21
27
27
25
21
24
23
25
18
23
23
25
21
23
24
20
19
19
21
18
21
24
23
29
20
29
23
19
22
24
24
22
25
22
33
25
19
25
18
22
24
19
23
21
18
22
26
21
21
21
22
23
24
31
24
24
22
20
20
22
18
24
22
23
19
24
24
30
24
19
23
22
24
27
23
21
24
22
22
23
23
24
23
22
24
19
22
23
21
22
21
22
18
23
25
28
24
22
24
29
23
21
23
22
24
24
28
27
18
23
21
21
22
19
25
19
24
20
24
26
20
20
22
20
24
18
24
18
24
26
29
21
24
35
18
25
25
19
23
22
27
19
23
21
20
18
22
26
23
22
22
22
23
33
22
23
21
23
23
21
22
18
21
22
24
24
18
47
22
21
25
23
20
19
22
21
19
23
24
20
23
22
26
21
20
19
24
23
20
23
24
22
24
20
20
25
24
22
22
21
22
19
21
21
21
23
32
19
20
22
23
24
23
22
20
24
28
26
20
25
23
25
23
25
23
20
20
19
25
24
19
21
22
20
20
24
21
21
20
21
24
26
20
19
23
19
20
18
23
20
22
23
24
19
24
20
20
20
23
23
18
32
23
24
23
20
22
21
25
21
24
22
23
19
23
20
24
24
23
21
24
27
27
23
18
27
22
20
21
24
22
25
21
22
25
22
18
23
22
24
19
24
19
20
23
18
20
19
22
20
22
23
34
21
23
21
21
23
19
21
22
22
24
24
18
24
18
20
24
19
19
22
22
24
24
23
24
22
23
24
21
22
21
21
23
21
22
20
22
26
24
21
19
22
21
21
21
22
22
24
20
27
23
24
24
20
22
30
20
48
21
22
21
20
18
19
20
20
23
24
18
23
18
24
22
19
22
24
25
23
20
20
23
21
24
20
30
24
22
22
24
21
22
24
22
21
22
23
25
21
22
33
20
21
24
18
20
22
21
27
24
24
22
23
18
21
20
22
35
22
22
22
20
22
22
20
23
21
24
20
24
20
19
33
21
23
21
18
22
27
23
24
20
25
20
24
22
20
21
21
23
22
24
23
29
19
23
24
18
23
22
23
30
19
23
19
24
20
23
22
23
22
25
21
18
21
26
26
23
21
20
20
22
20
20
21
22
24
26
20
23
27
21
21
23
21
23
24
24
19
23
23
21
22
21
24
20
24
18
28
20
21
24
21
29
21
25
25
28
21
22
21
20
24
20
22
24
24
18
21
25
20
23
21
18
27
21
21
22
24
25
21
21
21
20
23
27
20
19
26
26
21
24
23
22
22
22
21
23
24
24
23
25
24
21
21
21
21
22
22
18
23
23
25
23
21
20
23
26
22
23
24
24
21
23
21
22
24
27
30
20
20
19
23
21
24
19
20
40
20
22
29
21
20
21
20
20
25
18
21
24
23
21
25
24
23
24
23
21
23
22
25
21
24
34
28
22
21
25
21
20
20
21
23
27
21
24
22
23
21
24
26
23
22
19
24
20
20
21
19
23
32
25
23
23
25
27
22
21
22
23
20
23
23
20
23
22
23
21
26
24
19
21
23
24
20
25
21
20
24
22
21
24
22
22
21
21
22
20
21
22
24
22
21
25
19
23
26
22
23
24
20
23
22
21
22
20
22
20
22
20
18
22
23
18
21
19
24
23
27
23
22
21
26
22
18
25
25
22
26
20
24
22
24
22
23
22
20
25
21
24
23
21
22
20
25
31
22
22
18
25
19
24
24
20
20
21
20
19
23
25
21
24
24
23
19
23
22
22
20
21
31
22
24
19
24
24
19
21
29
23
20
20
27
22
24
19
25
24
23
23
26
26
19
22
24
23
20
23
21
22
20
24
22
22
21
21
18
24
22
22
25
24
21
22
25
23
21
23
24
24
20
26
21
23
20
19
20
25
23
20
21
25
22
18
22
19
20
18
21
22
28
25
21
23
22
24
23
23
23
26
19
24
24
20
23
20
18
22
26
23
22
21
18
21
20
18
23
24
19
21
19
23
20
19
20
20
21
23
23
28
18
25
23
24
21
24
20
20
23
25
20
19
25
25
19
22
21
24
20
21
20
31
25
24
20
22
20
22
20
22
20
24
21
18
22
22
21
24
22
20
21
21
23
24
22
20
22
21
21
24
20
24
23
20
21
22
21
23
21
23
21
20
19
23
18
21
24
22
21
22
22
23
22
18
21
25
28
24
20
20
24
21
24
23
22
18
18
24
21
20
24
19
24
22
21
23
23
19
20
22
23
19
26
22
20
19
24
24
22
19
21
23
22
21
25
19
23
19
21
17
18
21
23
23
29
23
22
24
22
21
23
22
20
19
24
20
21
20
23
22
21
22
19
24
23
19
18
19
23
22
20
18
22
24
23
23
24
19
22
19
18
24
21
23
23
20
21
24
25
22
19
26
25
30
21
22
24
23
19
23
24
22
20
24
23
23
23
22
22
21
25
23
22
18
19
22
23
22
21
26
24
22
22
20
22
19
19
18
21
21
23
22
25
27
23
18
23
21
26
22
25
23
18
24
23
23
23
23
23
20
24
25
21
19
22
21
24
19
23
24
19
23
23
24
19
21
24
18
21
20
23
24
26
22
18
20
24
22
26
20
22
21
22
24
24
22
23
23
29
22
25
25
20
20
21
22
23
25
20
23
21
21
20
18
19
25
21
24
21
25
22
25
25
26
18
23
23
23
24
22
21
25
20
24
23
19
19
20
20
22
22
22
22
21
19
22
21
21
24
25
20
18
19
24
21
20
22
26
22
24
20
19
24
22
24
21
23
21
18
21
22
23
20
20
19
19
24
22
19
25
30
22
22
21
20
27
26
19
18
18
19
25
25
22
23
19
21
27
26
23
18
21
20
23
20
22
24
22
22
28
20
26
19
22
20
19
20
26
22
25
21
19
21
26
22
21
22
19
24
24
24
24
25
22
23
24
20
22
21
22
20
24
19
18
20
24
25
19
22
18
20
20
20
24
25
21
22
21
24
19
24
24
21
25
22
25
22
22
22
24
23
23
24
21
24
24
38
20
25
25
20
22
24
19
19
25
22
21
25
28
34
22
22
20
18
19
22
25
24
18
19
36
19
24
20
21
23
24
21
19
19
22
24
23
19
23
20
25
27
22
24
20
18
24
19
21
21
27
21
21
22
22
20
19
22
30
18
23
27
23
21
19
22
24
21
22
20
24
31
24
21
22
19
21
21
20
23
22
20
27
21
22
21
23
20
21
21
22
24
25
20
20
20
20
22
19
20
25
20
18
22
20
24
20
27
21
29
18
22
23
20
24
21
21
24
20
20
20
20
20
26
28
24
21
20
20
23
19
21
22
21
19
22
22
21
20
25
20
25
20
19
24
20
24
22
19
21
24
40
25
19
21
20
22
24
22
20
23
21
22
25
19
21
21
23
25
22
21
22
23
25
22
19
18
25
22
24
22
21
25
24
19
20
22
20
23
22
24
22
22
21
22
23
19
20
19
21
20
19
19
21
20
23
22
20
24
22
19
21
18
28
23
22
21
24
23
21
19
23
23
23
18
23
21
23
24
24
19
23
24
18
22
22
22
19
21
21
19
21
24
22
25
20
23
18
22
19
21
23
22
21
25
21
22
21
21
21
30
24
21
23
23
21
24
24
24
24
21
22
20
22
23
24
22
29
22
24
18
23
21
22
22
24
24
22
22
21
23
22
21
20
32
25
21
25
22
23
22
22
24
19
19
23
22
19
20
26
22
18
18
26
18
20
21
23
22
20
20
20
24
20
22
19
21
23
24
20
21
22
24
21
18
22
22
22
22
21
26
23
20
23
25
22
20
23
20
22
20
22
22
25
32
27
22
22
20
20
24
25
20
24
21
23
23
24
21
18
19
21
22
22
21
19
20
24
19
24
19
22
22
22
22
21
24
23
21
24
22
22
22
22
25
20
25
21
21
23
22
20
21
24
27
20
24
33
22
23
26
24
22
23
20
23
21
21
20
27
25
25
21
22
38
27
20
26
19
20
23
26
21
19
21
23
20
25
24
26
24
27
21
24
24
39
20
25
33
26
25
21
18
24
23
27
20
21
23
21
23
23
20
24
24
25
22
23
23
26
20
20
24
21
19
33
24
23
25
25
20
22
24
19
21
20
30
21
24
22
19
24
22
27
20
22
22
20
19
22
22
24
22
24
27
28
24
22
26
24
30
26
23
23
26
23
20
24
24
24
20
23
23
20
29
19
24
19
24
18
20
23
24
24
26
24
22
22
22
19
18
33
24
23
18
20
24
21
22
20
23
24
21
21
22
25
25
19
19
21
21
22
22
21
21
25
21
20
21
28
24
25
25
21
24
19
24
23
20
20
25
109
22
20
23
20
22
24
20
23
19
19
20
23
19
23
26
23
22
20
22
20
20
22
26
22
22
33
19
19
27
24
21
24
21
20
19
18
20
31
25
24
20
21
19
26
23
29
21
24
25
23
25
24
24
26
23
18
20
23
24
24
21
22
24
25
24
31
25
25
26
100
22
29
22
20
22
24
26
19
29
20
18
21
34
21
25
21
22
22
22
21
22
22
21
22
19
18
20
39
23
20
22
22
25
22
23
22
19
21
21
24
24
22
21
31
23
22
21
21
26
21
22
18
25
26
23
25
21
21
24
22
21
23
18
25
22
22
23
19
23
21
24
28
19
22
32
21
21
30
20
31
21
22
21
20
22
24
20
21
20
20
20
20
23
23
22
18
23
24
20
23
21
23
19
22
25
21
22
22
24
24
22
24
21
20
23
19
24
26
27
25
24
18
20
22
22
22
23
20
21
20
22
20
23
24
27
27
25
20
18
18
22
23
19
25
21
22
25
18
24
18
21
22
27
20
19
26
27
21
18
26
18
22
20
22
22
22
22
24
18
20
25
18
26
22
23
23
21
22
20
22
24
21
24
23
21
18
22
25
22
26
21
22
21
20
25
23
20
22
21
21
20
21
21
21
21
23
24
22
22
23
20
23
23
21
21
19
22
22
22
22
20
24
24
34
23
22
20
25
20
24
24
23
20
24
23
20
23
23
25
20
24
18
22
36
22
20
21
19
22
22
21
22
21
18
24
24
20
20
21
23
24
26
23
18
21
19
23
25
23
25
25
25
19
22
21
18
26
19
20
25
24
20
21
26
21
22
22
22
24
22
24
24
23
26
25
19
22
23
29
21
18
18
22
26
22
20
23
22
20
20
27
23
23
23
20
23
22
20
23
19
21
29
21
18
24
23
21
28
22
24
24
20
24
24
24
20
23
21
23
24
19
22
19
19
22
20
22
23
19
19
21
20
19
20
18
24
23
19
20
25
20
23
24
23
27
18
20
23
22
22
19
26
21
22
24
21
22
23
22
19
26
20
22
19
26
24
25
25
26
25
20
24
22
24
19
18
20
23
24
22
19
23
26
22
28
23
26
23
18
23
20
35
20
22
22
24
21
24
22
25
19
19
21
21
19
22
21
20
23
21
27
20
23
22
19
19
21
23
23
23
33
23
18
19
19
19
24
22
24
21
19
24
21
18
28
24
20
21
21
25
22
24
21
22
24
18
21
27
21
23
22
21
26
26
25
23
24
27
24
26
19
22
24
24
24
24
25
24
25
22
23
24
18
24
20
23
21
25
21
21
23
22
23
23
25
34
23
25
22
24
24
24
18
26
19
22
24
21
22
21
21
24
23
27
22
26
24
24
19
20
22
21
26
22
25
26
18
21
20
23
26
21
23
23
21
22
25
22
21
21
20
20
24
22
21
23
22
19
20
25
22
23
30
21
18
24
18
18
23
23
22
23
18
23
20
20
22
21
21
20
20
19
23
24
26
24
23
22
25
21
21
21
21
20
23
27
23
22
32
24
22
21
23
18
23
21
21
24
18
23
22
23
19
21
19
24
23
20
22
25
21
26
24
21
22
18
21
26
20
25
23
24
25
18
23
20
22
24
22
25
22
25
19
24
23
24
20
23
22
26
20
22
21
19
22
24
19
18
20
23
20
20
25
24
19
26
21
23
19
20
21
21
23
24
23
22
20
25
20
22
33
23
21
21
19
23
20
23
22
22
21
19
23
20
23
21
19
23
20
23
19
23
21
21
19
34
22
22
22
21
28
25
21
19
19
19
19
21
24
20
19
22
23
18
19
21
21
28
20
22
21
18
19
20
24
23
20
21
22
25
23
22
23
18
22
22
21
23
26
22
24
20
25
22
21
20
22
45
21
19
22
19
23
20
19
27
22
24
22
24
19
19
20
19
19
21
20
22
21
19
22
22
23
23
19
24
20
23
21
19
24
23
21
20
21
24
22
23
21
24
19
24
20
24
22
26
22
24
21
24
26
22
19
24
21
19
22
22
21
22
22
24
24
23
22
22
19
23
24
22
25
27
18
22
18
21
19
23
20
18
23
28
25
21
25
24
21
20
18
25
22
21
22
22
25
24
20
21
21
21
23
25
22
18
25
27
21
22
21
23
22
23
22
21
21
18
24
24
23
18
19
21
22
22
22
21
21
24
20
19
22
20
23
26
19
29
20
24
26
23
20
21
22
23
24
24
22
25
19
22
23
23
33
21
22
21
25
23
21
20
18
19
21
26
22
18
20
23
25
18
21
21
24
27
24
22
23
23
21
19
23
23
24
20
22
24
20
20
22
23
21
20
26
24
20
100
24
24
22
22
19
22
19
21
23
23
25
22
24
20
18
22
21
22
20
18
22
22
23
23
23
24
21
20
22
22
22
22
20
19
21
26
20
28
20
21
25
22
22
21
23
20
23
20
26
27
24
20
19
20
22
23
19
21
21
29
19
24
20
26
23
25
24
20
22
21
22
20
20
21
22
21
21
24
20
25
18
19
24
21
20
20
22
21
30
18
22
24
19
21
19
20
20
23
21
19
22
21
22
28
23
24
19
22
20
26
33
19
23
21
22
22
18
20
22
22
25
23
19
21
18
24
27
25
20
22
20
20
21
21
22
20
21
21
22
23
22
19
21
20
20
20
22
21
23
24
21
20
21
20
19
20
22
29
26
22
23
21
19
24
30
27
22
21
21
21
24
24
23
23
22
21
18
23
25
22
25
31
24
19
22
25
23
23
23
19
24
19
21
18
23
19
24
21
20
22
22
18
24
21
23
24
21
24
21
22
25
20
20
20
24
20
20
24
20
24
23
24
18
24
24
26
22
19
24
21
24
21
19
19
24
20
20
18
19
20
19
22
25
33
21
22
22
22
21
22
20
24
23
21
20
21
20
23
24
22
24
24
20
21
22
25
26
22
22
23
20
22
26
22
19
22
24
22
26
23
21
25
22
109
20
24
25
18
22
22
27
23
26
25
30
22
21
23
21
26
21
19
22
28
23
22
20
20
24
25
20
24
22
22
22
21
22
25
22
18
19
20
21
21
21
20
22
19
20
20
20
22
26
24
21
22
21
21
22
24
20
24
23
20
21
23
20
21
22
21
21
20
23
24
23
19
21
20
19
22
22
28
20
21
18
23
21
21
19
22
23
19
22
19
21
23
18
21
23
20
23
27
23
40
24
19
22
19
22
24
20
20
20
22
22
20
21
18
23
25
19
22
22
19
24
18
21
21
22
22
24
23
22
23
22
24
22
22
18
19
25
19
20
19
19
21
22
22
21
18
23
21
22
20
22
23
23
23
23
20
20
21
24
19
22
25
25
20
22
22
22
23
24
26
26
22
20
21
24
19
25
23
25
22
21
22
18
24
21
21
23
24
22
32
22
21
19
23
21
21
20
18
19
22
19
20
24
24
22
21
18
19
22
25
22
24
21
24
22
21
19
22
21
22
22
30
20
23
23
24
25
23
22
22
20
29
18
24
19
21
23
21
31
24
23
23
24
22
19
21
21
21
22
21
19
26
24
21
19
25
22
23
23
21
20
24
21
24
20
21
24
24
22
21
22
23
25
23
24
25
22
24
20
21
19
21
23
22
21
21
21
21
18
24
24
22
21
22
32
23
20
23
21
22
20
22
18
24
26
19
18
21
25
23
22
24
23
23
24
20
20
24
28
22
23
22
23
24
23
22
18
19
20
22
22
24
22
19
26
23
23
19
20
24
20
24
23
24
25
19
19
21
27
22
24
19
19
22
22
22
25
20
26
41
22
22
23
25
24
19
23
27
30
23
23
22
25
20
25
21
22
20
23
25
20
21
22
26
20
25
25
22
24
22
20
21
21
19
24
24
22
21
24
24
20
23
24
20
25
24
22
21
24
23
23
19
21
24
22
24
22
25
27
20
21
21
19
23
19
22
25
22
24
23
25
23
24
27
23
21
23
18
23
21
22
23
20
24
24
22
20
23
25
20
24
23
19
23
24
23
18
20
18
21
29
19
22
22
22
22
20
20
19
22
20
21
21
21
18
24
20
22
23
21
20
23
23
20
19
22
31
19
24
19
24
18
23
19
22
25
24
22
22
23
22
22
21
24
19
19
20
24
21
23
22
23
27
20
25
21
21
18
21
22
20
25
22
22
24
27
20
23
24
18
19
22
22
22
24
23
24
22
23
24
21
25
20
34
22
22
22
27
22
26
22
22
23
19
31
19
21
28
19
23
22
22
21
22
26
22
19
20
21
24
19
23
25
22
21
23
21
22
22
23
21
18
27
23
21
22
21
22
22
21
22
24
23
20
18
21
27
24
22
24
23
23
20
23
18
24
22
21
21
20
50
18
18
18
24
21
20
31
26
20
24
19
24
18
25
21
22
20
24
20
21
23
23
21
22
21
20
24
21
20
24
24
20
22
19
22
18
21
25
22
24
21
24
22
23
21
26
19
22
25
26
22
21
22
26
25
18
22
27
18
25
23
20
22
26
22
27
23
21
25
18
25
19
20
21
34
22
25
22
19
18
18
19
22
22
25
24
23
22
23
22
24
23
23
25
21
24
18
24
21
22
24
24
25
18
22
19
24
23
24
23
26
19
22
21
19
23
23
23
22
20
22
18
22
20
22
23
21
18
27
25
22
20
19
20
18
25
22
19
22
19
20
24
22
18
22
30
23
27
22
22
20
22
22
18
20
25
25
18
22
26
19
24
21
21
20
29
22
24
24
22
22
24
20
22
20
25
25
22
24
20
23
20
25
25
25
22
20
20
21
20
23
22
22
22
20
18
25
25
20
23
24
21
21
24
25
21
24
26
21
18
22
24
20
22
19
22
18
22
22
20
25
19
23
23
20
26
26
18
19
21
19
25
21
23
19
21
19
23
21
21
22
20
20
23
21
23
20
19
19
25
24
21
22
24
18
22
19
25
100
20
21
32
23
24
22
23
24
18
21
24
26
29
27
24
31
19
24
21
22
21
18
20
28
24
19
28
22
22
21
20
20
24
25
22
23
20
25
23
19
20
25
23
18
19
23
36
23
22
23
23
46
20
19
20
20
24
27
31
24
22
24
24
19
27
19
27
29
23
24
25
25
25
23
25
22
24
22
23
19
23
19
22
22
22
27
21
23
18
23
18
23
20
22
23
23
23
23
22
23
25
24
21
24
23
23
26
23
27
22
23
32
22
22
23
21
25
25
24
19
22
20
25
23
22
22
23
18
24
20
20
21
18
21
21
26
19
19
24
20
22
24
21
22
18
21
21
20
21
24
20
23
19
25
22
24
23
19
23
22
24
21
24
21
20
31
22
18
34
27
18
25
32
21
20
21
20
18
20
20
20
33
19
18
26
28
26
23
31
26
23
23
23
20
23
18
30
24
24
24
21
21
22
22
23
18
19
21
23
19
26
19
22
24
22
22
22
20
24
22
24
22
22
23
20
21
23
20
22
20
18
19
21
24
19
23
26
52
19
28
19
23
24
20
18
31
19
28
19
32
23
24
22
21
21
19
22
27
20
22
20
23
21
30
23
18
23
21
19
21
24
24
21
22
20
22
23
24
19
21
19
21
23
32
20
22
21
20
23
25
20
19
22
20
20
24
24
21
22
22
20
23
19
20
18
21
20
20
19
19
23
24
22
24
20
20
23
23
33
20
23
22
21
34
20
23
26
22
23
19
21
19
19
22
22
18
19
22
22
21
25
19
24
25
18
23
24
31
18
23
23
23
23
25
20
25
20
18
19
23
19
20
21
30
19
20
24
24
24
20
23
20
26
23
21
24
21
24
24
22
22
24
19
22
19
27
27
25
23
20
21
23
20
21
20
18
20
22
23
24
19
28
19
23
19
18
21
27
31
26
24
20
39
21
24
18
22
26
22
23
32
25
19
21
22
26
23
18
22
23
33
23
20
22
21
19
22
21
21
19
20
21
22
25
19
19
19
30
24
23
26
20
19
24
23
21
20
20
23
22
22
24
22
21
26
20
22
19
24
21
21
26
21
25
21
20
23
26
23
22
19
20
23
24
24
31
26
24
21
20
26
19
21
21
26
18
24
23
26
24
29
23
25
23
18
24
29
23
23
21
19
22
25
22
30
30
21
25
22
21
25
19
22
21
27
22
22
23
19
26
20
24
18
24
25
19
20
35
25
23
22
30
24
22
25
21
23
21
22
22
20
22
24
21
23
23
21
24
22
20
24
31
22
18
22
18
21
24
23
22
24
22
22
22
24
22
19
19
22
24
21
24
23
20
21
20
21
18
23
18
22
25
23
23
18
19
28
22
23
23
21
23
21
24
23
20
26
24
18
23
21
20
24
20
21
24
24
19
21
24
19
21
23
24
25
28
23
24
24
20
22
19
22
22
21
34
28
23
20
20
23
24
24
23
23
24
21
23
20
22
21
19
29
22
24
23
21
21
24
24
23
22
21
24
18
21
20
23
20
24
23
24
19
23
19
18
27
22
21
21
25
22
23
24
23
24
24
25
23
19
21
24
25
25
22
22
22
20
21
26
23
24
24
18
28
30
20
22
23
20
22
21
22
20
27
22
36
20
19
26
23
19
22
22
23
23
23
21
19
23
23
21
22
20
23
26
23
20
19
23
21
21
21
21
24
24
22
18
25
23
26
20
19
24
22
23
22
22
20
21
22
23
20
22
21
20
19
19
20
24
21
20
21
23
27
23
20
23
25
25
22
23
23
24
24
20
20
22
25
19
23
18
21
29
22
24
20
19
21
26
20
24
23
19
23
20
22
19
23
20
22
23
23
24
25
21
25
22
22
21
21
23
21
23
22
18
24
25
19
26
18
25
21
20
23
23
22
20
21
23
20
21
20
23
22
27
22
21
22
24
30
27
21
20
20
22
21
27
22
23
18
20
23
24
25
23
20
24
18
28
21
21
36
19
19
22
21
20
21
23
23
23
21
24
18
21
24
22
22
25
22
24
20
22
23
23
18
21
22
24
22
26
24
22
20
25
21
23
19
21
23
22
18
20
24
20
22
25
20
21
22
19
25
24
23
24
26
25
21
28
25
28
23
24
22
25
22
21
24
19
24
21
24
24
20
22
22
21
22
25
20
22
22
25
21
25
20
23
21
18
23
21
20
20
24
22
20
21
32
20
24
23
23
25
21
24
20
22
22
25
20
22
24
21
22
23
25
24
22
21
21
20
21
19
23
24
21
21
18
21
22
26
21
28
23
23
22
21
21
24
24
23
20
21
23
23
20
24
22
23
20
21
24
22
23
24
20
22
22
22
22
25
25
21
19
22
21
24
21
20
21
23
23
21
24
23
29
24
24
22
21
19
19
22
21
25
21
21
23
24
21
24
21
20
21
28
24
27
21
26
18
23
31
29
24
24
20
22
25
22
19
27
24
19
23
24
24
23
20
22
22
37
19
28
22
23
20
19
29
21
33
20
32
22
18
22
20
19
21
25
21
24
22
24
19
23
24
22
19
22
20
23
25
19
22
25
18
24
48
21
18
24
22
21
26
23
21
23
21
22
26
52
25
41
21
21
21
22
19
28
22
18
22
28
20
23
20
22
19
18
21
20
22
21
25
21
24
23
25
22
20
24
23
34
22
23
22
22
22
23
25
19
19
31
20
26
21
23
18
22
20
23
20
22
18
24
20
25
24
22
25
22
24
25
20
22
25
22
24
21
28
31
21
28
32
19
21
20
19
20
28
18
21
31
18
21
20
22
20
18
21
23
20
20
22
27
22
22
25
21
25
19
22
21
23
18
29
21
24
26
20
23
19
21
27
19
25
26
26
24
22
24
21
34
18
24
23
28
22
24
19
22
20
22
19
18
19
22
22
19
22
21
21
18
21
25
21
20
18
23
21
21
22
18
26
24
22
21
20
23
20
20
24
20
22
21
21
23
21
20
20
22
19
21
24
21
18
20
25
21
22
20
23
19
23
34
20
26
22
21
24
22
22
21
21
21
24
21
24
25
20
26
22
24
26
20
20
21
22
24
21
24
22
25
19
20
27
22
21
22
23
21
19
21
21
23
20
21
19
24
26
23
19
22
28
22
22
20
19
24
21
26
24
21
21
25
19
21
22
27
21
19
25
24
20
19
20
19
24
20
21
24
22
22
22
20
23
20
23
24
26
22
24
20
22
27
23
21
20
19
20
18
22
28
23
25
22
24
82
24
29
27
22
20
19
20
20
22
21
25
20
21
20
25
22
19
26
25
19
19
19
24
21
23
21
21
22
26
22
20
19
23
19
22
19
27
20
21
24
29
26
22
22
18
28
19
21
21
23
23
21
23
22
23
20
18
18
20
19
20
26
19
25
22
18
24
24
21
21
28
26
20
23
24
20
20
20
24
20
23
23
26
33
19
23
21
19
22
19
19
21
23
21
32
21
19
21
23
27
22
21
21
25
22
22
20
18
28
22
23
19
25
23
21
24
21
19
23
25
20
24
19
23
20
21
24
23
24
20
22
20
21
26
20
22
49
26
21
26
22
22
21
21
26
21
22
23
22
24
21
19
22
21
19
19
23
19
23
22
24
20
28
24
18
27
21
20
20
19
18
27
24
26
31
19
25
24
23
22
21
21
22
24
23
24
23
21
21
22
20
24
25
22
20
25
24
18
22
27
24
22
25
18
23
24
20
23
24
21
23
21
23
23
28
21
20
20
24
21
22
18
22
24
24
22
23
18
26
24
20
21
20
23
21
22
21
24
22
23
20
21
24
25
24
23
25
24
22
22
22
24
18
21
22
28
22
23
21
23
24
28
33
24
23
25
23
21
22
24
25
25
21
25
23
24
33
28
25
20
19
20
23
18
24
21
22
22
21
21
22
21
20
23
23
19
24
22
22
19
20
23
19
20
23
24
24
21
33
20
22
21
21
29
23
24
19
20
21
19
19
26
26
21
22
19
25
23
21
23
21
20
19
22
18
20
20
20
19
22
29
22
23
19
28
23
20
22
25
18
24
21
33
20
22
20
21
25
20
19
22
18
22
25
23
23
24
22
22
22
22
22
19
20
22
28
18
24
25
18
24
19
22
23
21
23
23
31
20
22
23
23
20
25
23
18
26
20
26
19
20
23
25
24
21
28
25
25
22
20
22
22
19
23
23
31
20
23
23
24
18
20
18
33
22
25
22
23
26
19
31
24
26
24
22
27
21
24
22
22
21
20
22
23
18
25
20
19
25
23
22
20
23
22
22
23
30
21
25
20
21
20
23
19
20
24
23
19
24
25
21
22
20
25
28
24
22
22
28
23
21
22
22
25
28
23
24
20
23
20
24
25
22
21
23
25
23
24
34
20
22
24
24
21
21
24
22
26
105
18
23
26
22
23
20
22
26
25
34
24
21
23
26
22
41
19
21
24
23
19
26
25
20
23
27
32
21
20
23
19
24
30
19
24
23
25
24
23
29
19
21
22
23
23
21
21
24
20
23
20
20
19
24
23
23
23
18
23
21
25
24
21
23
22
22
19
23
26
20
18
20
18
19
21
19
19
21
30
22
20
21
24
21
22
22
22
20
19
19
23
20
24
19
22
25
22
24
22
24
27
24
22
24
25
22
21
19
26
21
23
25
20
21
27
21
21
24
23
24
22
21
21
24
19
23
19
24
24
27
22
23
22
20
20
24
19
26
31
21
18
27
20
28
23
27
20
18
18
26
22
20
25
22
18
21
25
20
31
19
28
21
28
21
18
30
19
26
22
20
21
20
38
21
19
23
20
24
22
24
24
23
24
21
23
19
24
22
19
18
19
23
26
21
23
22
28
19
19
31
20
19
23
23
18
22
20
23
21
26
39
24
36
23
19
24
20
23
19
25
22
23
24
21
18
22
25
28
24
21
25
19
26
25
21
22
22
17
19
20
18
21
19
20
18
18
20
18
18
23
20
24
21
24
21
31
25
22
19
22
22
22
19
27
19
23
18
21
23
26
19
23
19
19
19
24
22
23
19
23
27
22
38
20
18
24
34
21
25
18
22
21
22
25
21
26
23
18
21
20
20
19
24
21
21
23
24
21
20
20
20
88
22
24
19
23
22
22
28
24
23
20
21
23
25
18
20
28
21
23
22
20
26
18
19
21
23
24
19
24
19
31
19
18
23
109
51
32
23
28
19
22
18
23
23
21
25
23
19
25
23
18
21
20
23
20
19
24
26
20
22
22
18
23
20
22
19
21
22
24
20
21
21
24
21
22
23
19
28
20
23
18
20
20
23
19
24
19
21
21
19
20
20
19
23
23
22
23
23
23
18
21
18
27
22
19
18
21
22
24
20
22
19
23
26
19
24
24
22
23
21
23
22
22
20
21
23
24
23
27
21
24
24
19
23
23
23
22
27
24
21
25
19
23
23
23
24
20
22
20
20
19
23
24
24
22
24
26
22
21
24
22
22
19
23
24
30
26
20
27
20
22
21
22
33
22
24
18
19
23
23
20
22
23
20
23
19
23
18
26
22
19
19
24
23
25
30
23
23
18
25
22
24
22
22
25
21
19
22
19
22
21
21
23
22
23
21
21
20
20
25
22
20
22
22
23
22
20
23
23
21
21
23
21
23
21
21
25
25
19
25
22
20
24
24
21
27
25
20
21
23
18
24
20
21
27
23
23
22
19
27
20
26
23
22
22
23
19
23
21
22
21
18
22
20
24
19
22
23
24
23
25
20
22
20
22
19
24
24
20
24
24
21
26
18
20
19
19
18
23
24
22
21
18
23
18
26
23
22
21
26
22
22
22
25
19
20
19
24
21
20
18
23
24
20
19
25
22
22
24
26
22
21
22
22
24
25
20
19
27
23
20
20
22
20
22
25
23
18
24
29
19
22
18
20
19
19
22
18
26
24
19
23
22
24
21
22
22
34
20
21
24
24
24
24
23
23
22
23
27
20
20
22
21
24
24
23
23
20
25
21
21
26
22
22
23
23
21
23
22
22
20
24
20
23
25
29
20
18
21
19
22
22
21
20
26
22
19
23
23
20
19
20
28
20
24
22
24
22
24
23
22
23
24
22
23
21
19
19
26
24
19
21
19
23
22
24
18
22
24
18
22
23
21
20
18
24
24
23
20
28
20
22
19
24
22
18
22
21
20
26
24
23
21
23
22
23
18
21
22
22
22
27
20
25
19
22
18
21
23
22
23
26
22
20
23
28
25
21
31
22
20
24
20
24
22
22
21
21
28
23
22
25
23
24
21
22
22
23
22
22
18
25
23
19
25
24
24
24
20
21
21
23
21
19
22
20
25
22
20
21
21
22
22
20
20
24
23
32
20
21
19
24
23
23
20
24
22
24
21
24
22
24
23
20
22
23
24
25
21
22
25
20
20
26
28
27
21
22
24
22
21
27
34
18
18
22
21
22
21
19
18
22
22
21
19
19
22
21
22
27
21
23
22
22
23
24
23
24
24
20
20
28
23
20
24
27
21
22
20
21
23
24
23
22
21
22
21
19
28
22
23
22
21
22
24
19
18
22
22
23
21
19
22
26
22
23
20
23
22
24
20
23
25
22
21
25
38
19
24
18
19
20
20
19
21
20
20
23
30
22
18
18
23
20
22
23
23
19
24
20
20
24
26
19
22
24
23
24
20
25
28
24
22
22
20
23
20
19
29
23
22
23
25
21
20
24
22
24
20
22
23
25
24
21
23
23
25
24
19
22
22
23
23
22
21
25
26
22
21
23
21
21
22
20
21
21
19
24
22
23
25
25
22
20
24
24
20
19
22
22
23
21
22
28
21
22
26
23
21
19
22
20
23
21
27
20
20
23
24
24
23
25
25
28
21
26
22
27
20
25
18
24
20
23
32
23
21
21
21
19
20
24
34
19
26
23
24
24
20
18
24
22
24
19
22
24
20
23
19
23
23
22
21
18
22
25
22
25
31
18
22
22
20
23
19
22
23
24
24
23
23
23
20
23
24
23
20
29
21
23
21
18
22
25
22
24
19
20
22
24
28
22
19
21
23
23
19
21
23
21
23
27
22
23
20
19
22
20
20
24
22
22
25
23
22
22
24
21
23
23
25
23
21
26
20
25
22
21
24
21
22
18
25
23
23
24
21
20
26
26
20
21
20
20
19
22
23
20
20
29
33
20
18
19
21
23
23
23
19
27
21
26
18
23
23
23
27
19
18
28
22
24
21
22
23
23
22
23
24
22
22
22
24
26
20
24
25
22
30
24
21
23
23
23
20
21
18
28
26
23
22
19
24
22
24
23
22
19
25
20
20
20
22
26
23
25
19
22
24
23
19
25
23
20
20
21
22
23
23
22
28
23
21
23
20
24
20
19
19
23
23
21
23
21
34
23
27
22
23
23
22
19
18
20
26
34
20
25
22
22
26
24
23
22
22
23
20
19
19
25
22
30
20
25
18
24
22
19
23
24
21
20
21
24
23
23
20
23
27
27
25
21
22
23
22
19
22
25
22
21
29
19
29
26
20
21
19
22
19
25
25
22
24
22
18
22
24
22
23
18
18
22
25
23
24
24
23
22
22
21
23
22
25
21
23
25
23
23
24
19
22
21
20
23
24
23
23
19
35
22
23
19
25
22
24
23
19
23
19
21
28
19
22
28
19
21
20
20
20
20
21
20
21
22
25
22
24
20
22
26
20
26
22
22
28
21
22
22
24
23
23
20
18
20
20
22
18
23
29
24
19
22
19
24
18
21
22
24
22
25
21
26
25
20
24
25
22
34
24
24
22
26
19
23
25
20
18
23
23
25
18
24
24
23
19
19
22
22
23
19
24
24
21
27
22
23
26
20
21
23
20
22
23
19
22
22
27
21
20
20
23
23
23
21
24
22
20
20
28
23
24
22
22
23
21
22
22
23
23
21
23
23
20
19
26
23
28
20
23
20
19
23
24
22
21
22
23
23
22
21
20
20
26
22
22
22
25
23
20
20
21
18
19
22
20
22
27
24
19
39
22
26
23
22
21
64
23
24
29
22
18
21
24
19
19
19
22
18
23
23
21
23
23
20
20
21
26
23
22
28
23
23
24
21
22
23
25
24
22
19
21
19
23
26
22
22
24
20
19
24
20
23
21
26
23
19
25
20
19
23
23
22
22
21
18
20
19
23
23
23
19
24
25
19
19
26
22
20
23
21
24
20
27
23
24
21
25
23
22
20
25
23
26
27
23
22
22
24
20
19
21
19
23
20
19
23
19
23
20
21
24
23
23
20
22
23
25
24
24
21
23
19
25
20
22
18
20
21
34
24
21
21
19
18
20
21
31
23
23
24
26
18
24
22
24
40
25
19
21
27
24
24
23
31
18
24
21
24
24
21
25
20
24
21
22
20
23
22
21
24
18
23
20
23
21
21
23
25
24
21
19
25
26
23
30
23
25
22
23
20
20
22
23
27
21
18
29
23
20
24
20
23
21
22
22
19
20
18
19
24
20
23
22
23
18
23
22
20
22
21
19
23
21
18
26
20
24
24
23
24
22
18
26
24
109
20
23
23
22
18
26
23
21
24
22
21
22
20
24
20
23
21
22
25
24
21
20
23
21
23
22
20
23
18
25
20
20
19
19
22
24
22
23
25
26
21
23
21
23
23
25
23
19
23
24
18
25
22
30
22
18
22
23
22
23
27
22
23
22
24
25
28
18
23
23
19
25
21
24
22
22
22
18
21
24
23
19
23
23
24
26
22
24
27
24
19
21
22
22
23
21
21
19
25
23
25
22
26
25
21
21
21
24
27
19
24
22
21
24
18
21
24
22
22
22
22
27
25
19
23
19
24
19
20
21
21
23
22
20
19
21
23
25
23
26
23
21
24
24
22
23
18
24
23
30
24
23
20
21
28
24
18
24
21
20
22
23
20
21
19
25
24
20
24
22
23
23
23
24
22
24
21
19
22
19
23
22
19
22
23
19
27
23
22
20
26
21
24
23
24
21
25
21
28
24
25
25
30
23
20
23
23
22
21
32
25
24
22
25
20
23
21
21
22
24
21
25
25
21
20
18
19
18
24
21
22
18
25
21
18
21
25
23
27
21
22
20
20
19
25
26
19
23
21
23
24
32
23
22
22
20
22
20
24
20
23
21
23
24
24
21
22
23
22
24
23
18
23
23
22
21
24
20
19
24
23
22
19
24
24
24
22
22
20
24
22
25
21
20
19
20
22
23
26
17
23
24
22
24
18
22
21
24
20
23
26
23
28
22
20
20
22
22
19
24
22
20
21
21
21
24
22
21
24
25
22
21
25
23
22
21
22
20
23
23
27
23
21
23
24
24
27
22
26
19
23
19
23
23
22
28
19
29
22
24
22
22
24
25
22
22
22
27
22
23
23
22
20
23
24
23
19
18
21
22
22
21
21
23
24
22
22
22
22
22
18
20
23
21
26
26
19
22
24
31
23
19
22
19
25
24
20
23
26
30
24
23
24
23
24
20
29
23
23
21
22
24
21
21
23
28
18
22
28
22
19
18
23
34
20
25
26
22
22
24
21
22
27
22
37
23
20
23
18
19
22
20
100
24
22
23
20
24
23
21
24
24
28
22
23
18
23
19
19
22
27
21
23
21
28
23
20
20
23
20
22
21
27
24
20
19
24
22
23
23
43
18
21
23
20
24
22
24
23
22
24
20
24
18
23
22
18
22
22
22
22
18
24
23
23
24
23
20
22
25
23
22
26
23
22
25
21
25
23
25
23
20
19
24
22
26
23
26
22
36
22
20
20
20
22
24
21
19
21
20
20
21
18
19
26
20
24
32
24
21
23
18
19
21
19
25
23
22
25
19
20
24
23
23
22
22
22
25
36
21
19
23
21
23
23
21
19
20
19
23
23
22
21
23
29
23
22
23
23
21
27
19
21
34
24
21
23
18
27
24
23
20
24
23
23
22
19
19
23
23
20
22
24
20
24
20
21
22
33
22
21
19
19
26
24
23
24
23
20
26
24
20
22
22
28
24
21
20
22
20
23
20
20
22
21
24
19
22
23
20
23
21
21
27
22
24
21
26
23
22
22
29
28
22
24
22
22
24
24
19
21
22
21
20
18
22
25
21
21
23
24
27
24
27
19
19
23
20
21
20
23
24
23
24
21
23
26
18
22
19
24
20
22
20
22
24
21
26
22
22
24
23
18
19
23
25
21
25
24
20
22
24
23
24
25
23
19
25
25
25
20
23
32
23
23
25
20
24
26
26
21
21
25
21
23
24
22
23
21
23
109
26
23
24
20
23
22
19
20
23
20
24
23
24
19
21
23
20
23
21
24
20
27
30
21
25
22
23
22
21
24
24
30
23
21
23
19
22
21
23
22
22
23
19
25
28
21
25
22
23
25
21
21
26
24
24
24
22
24
21
20
21
20
22
21
23
23
20
25
20
28
23
24
23
24
26
23
20
23
20
24
30
21
24
20
26
22
20
21
23
24
37
22
22
24
20
23
23
20
22
19
20
21
24
21
24
21
20
20
22
22
24
23
18
24
27
23
20
23
21
20
24
22
22
23
20
24
20
22
19
23
19
19
22
22
22
21
24
24
25
20
27
20
21
21
19
24
21
24
31
24
23
35
25
24
21
25
20
24
22
23
18
24
23
21
24
24
22
23
22
22
33
19
22
23
22
24
22
24
21
23
23
21
19
20
22
22
20
24
24
24
22
21
23
20
20
19
22
22
26
25
26
21
29
23
21
22
20
24
25
28
25
25
18
19
23
22
20
20
24
21
23
19
20
24
25
23
20
22
23
22
25
23
22
28
25
24
23
23
21
23
24
21
25
22
23
18
23
20
22
21
29
23
23
23
26
18
24
21
25
22
20
25
22
31
24
23
21
24
26
25
21
24
25
19
25
19
22
20
20
23
21
24
27
22
26
22
19
19
20
25
22
21
22
22
26
19
21
20
21
21
22
22
19
20
38
24
23
24
28
22
22
24
22
19
22
26
18
27
23
18
23
22
24
19
24
24
23
21
18
25
21
27
20
24
18
20
19
19
25
21
25
20
26
21
22
22
23
22
19
25
23
22
21
24
24
19
23
23
21
19
24
20
22
23
20
23
22
20
22
24
21
20
25
24
23
24
22
20
20
25
22
21
21
22
25
24
24
22
23
18
22
24
24
22
23
23
25
24
24
25
24
28
18
23
24
20
23
23
27
21
18
19
23
21
27
23
26
25
21
21
22
20
26
21
22
24
21
24
22
20
23
24
26
21
20
23
20
20
21
21
21
21
22
23
23
21
20
21
19
23
22
20
21
22
25
23
19
23
25
23
21
28
23
34
21
20
19
19
20
25
21
22
25
26
25
22
22
20
24
29
20
21
19
21
20
22
20
20
24
20
24
22
22
22
20
21
22
21
24
19
22
22
25
28
21
22
18
23
20
25
20
22
20
22
20
23
21
23
21
102
21
23
22
20
20
21
23
19
22
22
19
24
26
23
26
26
23
25
18
21
21
20
20
24
19
25
24
23
19
19
24
24
24
23
26
26
20
25
20
20
23
22
23
20
22
22
27
22
23
21
24
19
20
19
24
25
28
19
23
20
23
24
26
33
18
23
24
22
22
23
24
20
22
23
19
22
21
23
24
18
19
23
19
25
24
23
18
24
23
22
22
24
27
26
25
27
22
18
20
20
21
26
19
19
23
24
23
22
22
25
20
21
18
23
25
24
18
18
20
23
20
24
19
24
18
24
21
20
24
21
21
21
29
22
22
18
22
26
26
19
24
24
23
20
21
20
21
20
19
24
21
19
18
24
21
31
19
18
25
18
26
30
24
22
20
26
20
34
25
27
27
19
22
29
29
24
27
34
27
26
19
18
25
21
24
22
32
21
27
18
19
25
27
22
26
20
22
20
25
22
21
20
19
22
25
22
22
19
23
22
19
24
21
24
21
29
20
18
24
25
24
27
24
24
20
24
20
26
22
21
20
21
21
21
39
21
22
22
26
20
21
21
18
19
21
23
26
19
19
26
21
18
23
18
20
23
27
24
21
19
22
22
19
20
23
25
20
29
20
41
22
18
20
19
23
24
22
20
20
21
20
18
22
25
21
20
21
21
21
21
21
20
26
20
18
19
21
19
23
19
21
31
24
24
19
21
20
21
22
22
23
22
20
21
24
21
21
24
68
22
19
20
18
22
23
21
26
23
20
18
21
30
20
21
25
23
24
19
19
22
20
23
21
23
18
27
23
20
21
22
20
21
18
24
19
21
25
23
22
21
26
23
27
21
25
24
19
27
20
23
21
29
24
20
20
25
23
19
19
19
20
23
23
22
21
23
22
20
20
21
26
19
32
22
22
21
21
22
20
24
18
23
34
22
20
21
23
17
20
19
21
21
27
26
20
23
19
22
21
20
19
24
22
20
22
25
20
24
22
22
23
24
19
20
19
24
20
21
22
20
19
20
20
21
25
21
20
19
22
22
23
26
21
22
23
26
18
20
23
22
23
18
20
39
21
20
25
21
18
20
27
20
19
21
19
19
20
20
24
18
23
21
22
23
25
23
22
23
22
19
19
21
22
20
22
23
22
22
23
20
24
24
20
25
19
25
25
22
21
24
23
21
22
21
20
22
19
21
20
31
22
19
23
22
20
21
22
19
23
21
23
24
19
25
28
22
21
24
19
22
22
19
21
27
22
22
23
20
19
27
24
25
19
19
26
22
19
28
18
20
18
19
22
23
19
22
23
22
22
23
22
20
24
21
25
22
19
22
21
20
25
20
22
24
19
19
22
19
20
22
20
28
24
45
25
23
21
22
24
24
27
22
23
21
29
27
23
22
20
21
20
21
21
22
25
21
23
21
23
23
22
21
23
22
21
21
19
23
27
22
24
25
21
21
21
49
24
23
24
19
25
20
23
22
23
25
24
23
24
20
24
21
22
23
25
22
22
19
22
22
21
20
29
21
23
24
20
22
20
19
22
22
21
24
23
22
26
18
18
22
22
24
24
20
21
18
20
23
24
25
20
21
22
20
24
20
27
22
32
24
22
20
22
22
21
20
24
23
21
20
25
26
24
21
22
19
21
32
21
21
20
22
23
22
23
23
22
20
23
21
21
21
20
24
21
24
21
21
21
23
21
22
20
19
25
23
22
24
22
19
21
22
20
21
19
23
19
20
19
25
25
21
23
21
21
22
22
20
23
22
23
21
23
23
20
21
25
25
18
26
19
23
21
23
23
26
24
24
22
23
21
21
21
20
21
22
19
22
21
21
20
23
19
23
22
24
22
24
22
21
19
20
24
22
22
21
25
24
22
22
22
24
21
18
22
20
23
31
20
19
19
19
18
21
23
22
23
21
24
22
22
19
25
23
32
18
24
23
20
23
21
22
24
19
19
20
32
21
18
22
20
24
21
24
24
22
18
21
24
20
25
21
22
22
19
22
24
18
28
19
23
21
23
21
18
23
102
23
18
20
22
20
19
22
18
26
23
23
28
23
21
23
24
25
22
24
26
20
23
21
25
26
22
20
22
24
23
24
23
19
21
20
21
20
24
20
22
27
20
22
25
21
20
23
29
24
25
25
22
19
22
22
28
24
26
22
32
22
22
22
23
19
21
18
22
24
23
25
21
20
24
24
22
20
20
23
23
20
21
23
23
22
24
24
26
23
19
19
21
20
23
24
22
24
26
20
25
25
22
20
22
24
18
24
18
25
20
19
23
25
23
26
23
26
19
23
21
23
23
23
21
22
34
22
24
26
19
20
22
21
25
21
22
21
19
24
23
22
21
19
23
19
24
23
22
23
24
18
25
24
22
27
22
23
22
23
23
24
20
21
21
25
20
20
22
24
22
23
21
18
20
28
18
23
19
23
19
30
22
24
20
21
24
23
23
24
21
18
22
21
22
20
21
23
25
33
27
22
22
19
24
20
18
26
22
22
20
22
26
19
31
22
19
21
22
21
22
20
25
22
24
25
18
20
19
22
25
23
22
24
19
24
22
25
25
25
20
23
25
24
24
21
20
22
22
22
22
23
21
22
22
25
21
23
25
18
23
22
25
27
19
22
21
24
25
20
22
19
22
18
20
21
18
24
21
21
22
25
21
24
22
23
24
27
27
18
24
19
23
23
23
25
21
25
23
23
21
22
24
34
23
18
26
25
25
22
22
21
22
22
21
24
22
20
23
20
22
22
28
24
24
20
22
18
23
20
27
25
18
23
24
32
20
23
23
22
29
22
21
23
21
18
25
22
23
25
27
22
20
22
22
25
22
21
25
20
21
26
22
21
21
23
26
36
22
19
23
22
19
18
30
24
19
23
23
18
26
22
26
21
18
24
23
22
22
21
22
23
22
21
24
22
23
24
21
27
20
20
19
22
23
21
23
20
21
25
19
22
18
21
23
19
24
21
20
20
23
24
24
21
25
22
23
29
23
45
18
20
22
24
22
20
22
20
21
22
19
18
23
23
23
23
22
23
26
25
22
21
27
23
22
19
24
24
21
23
22
23
23
27
19
24
21
23
26
20
24
23
23
27
25
18
23
22
22
22
22
23
19
22
19
25
23
27
27
27
24
22
23
22
22
21
24
21
20
23
24
23
28
22
27
22
23
18
21
24
18
21
24
25
23
21
21
33
20
23
18
24
21
20
18
27
20
18
18
20
24
19
19
22
21
23
20
19
22
23
24
21
19
27
20
22
26
21
24
26
18
22
22
20
21
28
22
19
23
25
24
25
23
23
22
22
23
21
20
21
24
20
23
23
22
23
24
25
25
28
24
24
24
24
20
18
21
24
23
29
24
23
21
20
19
28
21
18
21
33
22
21
25
18
24
29
21
23
20
24
18
25
29
33
24
20
23
22
20
20
27
21
25
20
27
21
23
25
21
25
26
20
20
24
23
21
22
20
22
21
22
21
21
19
23
25
21
22
28
26
20
22
20
27
22
24
22
24
18
20
24
22
28
23
23
20
29
21
23
24
19
26
24
19
23
24
24
23
22
19
22
26
25
22
24
19
20
21
18
20
23
24
24
23
25
19
25
23
22
24
21
23
20
22
19
22
22
24
21
23
21
21
23
19
19
26
21
27
22
21
24
20
25
22
20
21
19
21
20
29
31
32
33
19
23
33
21
24
21
23
19
21
22
18
22
19
23
24
25
20
26
27
24
24
20
21
26
24
21
20
19
22
24
23
18
21
25
26
25
20
26
21
21
20
21
22
22
19
23
23
22
23
20
24
26
23
22
19
18
22
20
23
22
18
21
20
20
22
20
24
22
22
21
21
23
21
21
43
23
24
23
19
23
19
25
24
24
19
23
20
20
34
20
20
25
20
18
20
24
20
22
22
20
24
20
20
24
22
22
19
21
23
26
20
21
24
19
32
18
20
19
19
25
22
23
22
19
26
22
21
21
20
22
19
26
21
23
21
22
22
26
21
24
20
18
25
18
25
21
21
20
27
24
21
24
18
22
21
22
21
22
23
21
23
20
22
19
18
22
21
23
28
22
22
24
25
32
20
19
22
21
21
20
21
23
20
21
23
21
21
21
23
25
21
24
26
28
26
21
19
20
19
18
19
21
23
20
23
27
23
22
27
24
24
23
24
21
18
27
21
21
24
22
19
22
20
20
25
18
24
19
25
21
21
23
24
24
21
26
24
20
21
22
20
22
22
24
25
22
23
20
22
27
23
22
22
24
29
22
24
19
25
21
23
24
20
22
22
23
20
20
24
21
22
23
24
26
25
23
24
21
23
19
19
20
25
24
23
20
19
22
24
20
25
19
24
24
23
22
25
24
26
24
24
23
19
21
22
22
19
20
23
21
23
21
23
24
23
26
20
20
20
23
19
24
28
19
22
18
22
22
20
22
22
22
18
19
19
23
18
23
23
21
24
25
20
26
21
24
25
23
19
22
24
20
20
24
21
23
26
27
20
20
22
24
21
31
20
21
23
23
23
24
21
21
19
21
19
23
24
22
24
32
22
19
18
22
32
19
20
23
23
21
20
20
23
21
29
24
21
22
20
20
22
21
19
19
23
26
20
29
18
21
20
20
19
22
23
19
20
24
19
21
23
26
21
21
28
24
26
23
19
21
21
19
19
23
20
24
21
21
19
25
22
22
22
23
20
23
38
20
19
23
28
21
18
30
21
24
21
25
23
23
21
23
24
23
21
21
38
22
22
21
22
25
28
19
21
20
25
22
20
23
28
22
19
22
21
25
31
26
22
23
21
22
24
24
21
19
21
24
20
22
19
23
25
24
22
24
26
22
22
22
18
23
19
23
23
22
21
20
20
20
23
21
22
23
20
23
20
21
21
23
24
25
21
20
24
22
20
21
21
21
24
22
22
20
18
27
22
21
23
25
18
19
19
29
23
27
23
26
26
22
26
23
23
20
23
20
30
32
21
22
23
23
20
26
23
27
20
24
20
24
22
23
23
25
18
20
19
21
24
19
21
25
22
20
30
24
25
21
19
23
22
23
23
20
22
22
28
20
24
23
20
22
22
27
33
24
22
25
19
21
23
19
29
20
22
22
24
21
20
25
20
22
18
18
27
22
19
22
21
20
23
19
24
23
23
24
19
22
23
22
23
20
25
24
25
24
26
26
22
28
23
21
23
21
25
31
26
25
20
23
24
25
24
20
20
22
23
24
19
21
21
21
20
20
22
20
21
20
22
23
18
18
32
25
21
24
28
19
22
22
19
19
26
23
20
23
20
23
23
22
20
50
22
22
19
24
23
22
23
21
19
19
21
27
19
22
20
26
21
20
20
20
22
20
23
22
21
22
22
23
20
24
20
23
28
18
24
24
21
20
22
20
18
26
19
37
19
24
20
21
23
26
24
25
20
19
18
19
21
20
20
22
20
24
21
21
22
30
22
26
21
19
22
26
25
19
20
21
22
23
22
24
22
24
23
24
20
21
21
18
19
21
20
23
23
23
20
29
23
18
21
23
19
20
20
24
27
23
18
22
23
33
22
19
20
23
19
25
24
24
23
23
29
21
23
22
20
21
21
24
19
24
21
20
23
20
22
21
21
22
19
21
20
18
20
22
25
19
20
24
23
24
20
21
21
24
19
24
22
23
26
23
26
18
31
18
23
22
23
19
23
26
21
23
19
24
20
24
20
24
22
21
20
23
20
22
20
23
24
22
21
19
23
27
18
23
21
20
23
21
23
32
21
20
22
20
34
25
20
23
22
22
24
21
23
25
19
23
22
21
24
18
20
33
22
20
18
20
19
24
22
23
26
18
34
20
28
22
22
20
25
21
34
22
21
21
20
20
22
21
23
21
25
22
22
26
24
24
23
23
23
21
24
24
26
23
27
18
23
24
21
20
19
21
22
23
21
23
19
23
22
24
23
23
21
33
20
24
22
25
20
20
20
35
21
22
24
19
21
23
22
22
22
19
26
24
22
24
24
23
21
26
22
22
23
22
21
24
25
22
19
21
23
22
27
22
23
23
33
24
21
20
23
22
21
21
22
23
21
24
24
21
22
24
27
21
22
23
22
23
18
21
23
25
22
24
23
19
19
20
18
26
21
23
22
24
20
24
22
22
25
23
24
26
23
21
20
20
23
20
23
35
29
24
20
24
18
24
21
23
24
19
19
20
22
19
25
23
25
21
20
24
20
22
22
24
21
25
23
35
23
22
23
19
23
23
20
24
22
22
23
23
24
26
23
22
21
20
24
24
19
23
21
21
23
25
20
23
27
23
22
21
21
24
23
21
19
23
23
32
25
21
24
25
18
19
22
22
18
25
24
22
25
21
23
23
22
30
23
19
19
19
26
21
20
18
20
18
21
26
24
19
25
23
23
22
19
26
23
21
22
19
20
21
23
27
24
22
25
22
32
23
20
20
22
19
19
22
22
23
21
25
19
24
19
22
18
24
20
22
24
23
22
19
22
19
18
22
24
23
20
26
23
19
20
22
24
22
24
33
25
21
25
20
23
24
24
19
20
22
23
21
21
23
22
22
23
21
24
21
20
40
23
26
20
23
20
19
23
24
27
22
22
23
27
22
23
24
22
23
22
26
21
18
19
22
19
25
22
24
26
18
24
21
22
29
25
20
22
21
23
25
27
28
28
29
25
21
29
33
21
23
19
20
19
18
21
19
21
25
28
19
22
25
20
18
30
19
27
29
19
25
23
20
34
18
27
21
34
21
25
33
28
21
22
24
29
19
19
19
22
25
21
24
19
26
28
21
21
20
22
19
33
24
23
24
20
22
22
24
21
24
19
21
19
24
18
24
39
24
23
23
20
23
24
18
24
26
21
19
26
18
21
21
25
24
24
20
21
25
24
23
19
22
21
22
25
22
18
18
24
22
22
24
18
18
31
26
20
23
22
24
23
18
23
19
22
22
25
18
22
21
22
21
22
27
23
23
21
19
24
25
23
25
21
21
22
24
24
104
24
21
22
25
18
22
23
24
21
21
19
28
25
22
25
21
21
20
20
23
24
21
20
32
21
23
20
24
22
21
22
22
23
19
19
31
21
21
23
23
28
21
25
22
25
29
21
28
19
24
22
18
19
24
18
22
25
22
31
23
26
19
19
21
23
20
21
25
24
25
26
19
24
23
18
19
20
20
18
20
31
19
24
24
21
22
20
19
19
21
24
24
22
20
22
24
24
25
24
22
32
22
22
24
23
19
26
22
20
18
22
22
22
24
27
20
23
18
23
23
20
20
20
22
23
25
21
23
23
25
22
23
25
18
23
19
20
19
21
23
21
23
23
27
22
19
21
23
20
21
18
25
19
20
24
27
23
18
21
24
21
21
21
34
21
31
21
19
19
19
26
23
23
23
22
19
24
21
22
23
19
21
18
24
24
18
25
27
19
18
38
24
24
18
20
25
18
22
24
24
23
19
30
22
23
22
29
22
22
27
25
19
23
20
23
26
19
20
21
22
25
25
22
19
21
20
21
20
22
27
22
22
18
24
18
20
19
26
21
21
22
21
19
25
20
23
25
22
22
23
21
19
36
22
30
24
24
19
22
19
24
22
21
24
22
23
22
23
21
29
23
21
24
21
26
19
20
20
23
21
20
20
22
22
21
23
23
19
27
22
23
24
26
19
20
25
21
20
21
21
22
18
18
19
25
18
24
22
19
18
24
24
26
23
22
22
28
30
20
24
19
21
25
24
22
26
20
21
20
33
21
28
22
37
21
22
19
20
21
23
21
23
22
20
22
27
21
20
26
20
18
21
19
22
22
19
20
22
22
24
20
23
27
19
25
22
21
23
18
19
18
26
26
23
25
23
22
22
25
22
25
23
22
24
23
23
25
33
19
24
24
22
20
21
22
19
21
21
20
19
23
30
22
19
20
23
20
19
23
25
22
24
21
22
24
27
32
24
23
27
27
21
26
19
19
20
20
23
18
24
20
24
26
21
23
19
22
22
25
21
22
22
22
25
23
20
32
24
24
21
27
18
22
22
25
25
24
23
23
19
22
21
25
23
22
21
21
22
19
20
23
20
19
26
23
23
22
25
27
24
21
23
26
21
25
19
18
23
21
21
18
24
23
18
20
23
23
19
24
21
25
19
23
24
24
29
21
24
28
20
19
20
20
26
19
23
24
24
18
22
22
21
20
23
24
20
25
23
22
23
24
19
25
21
21
22
21
20
19
24
23
23
19
21
19
29
19
22
33
26
28
22
21
23
20
22
20
24
24
23
22
22
20
23
24
22
21
24
19
25
24
22
23
24
21
19
22
23
25
23
23
22
23
23
20
23
22
20
20
22
23
21
24
21
25
24
29
22
20
26
19
26
22
21
28
23
18
22
20
20
45
19
22
24
26
21
23
20
23
19
26
19
25
29
20
21
22
19
38
20
31
23
18
18
23
21
19
23
18
23
20
20
22
28
19
24
26
21
32
22
23
23
26
22
22
20
24
22
21
19
19
22
21
26
20
22
19
31
21
30
23
26
19
20
19
22
30
19
24
19
18
21
23
19
19
43
23
22
22
28
25
24
21
21
22
32
23
24
26
24
24
25
24
20
22
28
23
33
29
25
22
25
23
25
18
23
18
24
19
21
22
22
22
21
25
21
25
23
21
23
20
25
20
24
24
25
24
24
20
22
22
23
27
24
65
18
23
24
22
21
20
20
23
20
21
23
22
20
19
21
20
22
22
24
20
22
19
19
21
19
23
22
24
27
23
23
25
24
23
29
19
29
21
22
19
21
28
23
23
26
27
23
21
22
21
23
20
20
23
23
21
21
26
20
23
21
24
23
21
19
23
21
24
18
20
21
21
24
21
21
18
25
24
21
20
23
23
19
24
20
23
25
19
21
25
19
23
19
21
19
22
25
22
18
21
18
20
24
19
20
23
31
21
28
21
24
25
21
25
24
22
26
23
19
22
21
23
22
19
22
20
21
22
19
22
23
23
20
28
23
27
18
24
21
20
19
25
22
20
21
19
23
21
21
23
25
25
19
22
20
19
26
20
22
18
19
22
23
21
23
20
76
22
25
19
20
20
18
23
21
20
22
25
20
21
22
23
25
24
26
42
23
20
21
24
22
19
20
18
24
21
19
20
22
22
32
22
22
23
21
22
22
23
21
22
22
25
20
25
19
21
20
20
18
20
20
20
22
21
19
21
22
21
22
24
20
20
21
23
24
24
25
22
23
23
19
27
23
22
18
24
23
20
24
22
19
22
18
22
23
23
19
19
27
21
18
22
33
21
23
26
22
22
23
24
19
25
19
24
23
24
21
31
23
21
22
18
19
27
27
25
22
20
26
22
19
24
21
24
21
22
23
23
20
23
24
22
23
23
24
18
26
22
21
24
19
19
22
21
25
25
22
20
23
33
21
22
22
21
22
18
24
26
18
20
21
18
21
23
25
20
21
18
20
24
24
22
23
27
23
25
20
24
22
23
18
35
24
20
22
23
22
19
22
21
27
21
21
22
23
20
24
23
22
23
25
25
19
20
20
18
20
22
24
21
19
23
24
23
23
20
24
20
22
21
22
23
25
22
19
20
33
23
24
24
24
23
19
20
23
19
22
19
20
21
30
20
21
24
18
18
31
19
19
22
26
22
21
22
20
19
22
25
23
26
20
21
18
24
19
19
30
25
21
21
20
22
24
22
20
20
25
20
24
22
22
23
21
22
24
27
33
20
21
20
21
20
18
25
22
22
21
20
25
23
21
22
28
24
26
23
26
23
28
20
23
28
26
23
19
24
25
23
24
20
25
19
22
25
23
20
23
23
22
24
26
31
21
19
20
24
26
18
29
22
32
24
29
22
21
24
19
23
21
22
19
20
18
25
30
25
18
20
22
20
19
22
23
22
25
24
19
21
25
20
21
24
26
21
21
18
23
22
18
28
22
23
23
24
20
23
23
24
22
21
24
23
23
19
23
23
22
23
21
22
21
22
23
18
19
22
22
26
23
19
30
23
20
20
20
20
21
19
25
26
21
20
20
27
21
22
21
23
22
20
22
22
22
22
22
20
22
24
20
26
18
19
24
18
24
29
22
22
23
20
26
26
22
21
21
24
20
24
25
23
24
18
19
27
21
21
23
23
25
22
24
27
20
22
26
21
22
19
23
24
22
20
23
25
25
20
24
20
18
21
26
22
22
20
27
24
25
18
26
22
24
21
22
21
27
22
22
22
19
19
25
27
26
19
24
25
28
30
20
24
25
18
23
23
30
22
21
20
24
22
19
19
23
22
24
22
23
20
22
25
19
23
21
19
18
21
25
24
23
24
35
19
24
24
24
21
21
21
33
18
21
19
23
24
18
23
23
20
22
23
18
22
24
26
18
21
20
21
26
20
19
25
19
25
19
29
23
26
22
25
26
22
20
23
24
24
21
24
24
21
18
22
20
22
23
26
21
21
25
22
23
24
20
23
21
23
19
21
24
22
20
22
21
22
21
25
21
23
21
24
22
20
24
23
21
19
22
19
28
24
22
22
22
23
24
21
24
18
30
21
23
22
27
19
20
22
22
24
20
23
21
27
23
29
23
18
19
20
28
25
24
28
24
20
23
20
30
23
21
18
26
26
20
21
24
26
25
22
21
22
22
21
22
23
26
20
19
26
26
19
25
18
26
27
22
20
25
24
22
21
21
22
25
24
26
22
25
18
35
21
19
18
18
24
18
19
18
19
23
18
23
26
21
19
21
21
22
21
18
22
22
20
23
22
20
19
21
22
18
22
23
22
21
24
19
20
25
19
23
23
24
19
25
21
26
26
20
21
25
18
22
21
20
21
24
23
23
20
19
25
24
20
19
22
21
21
24
24
21
24
21
18
24
22
22
22
21
25
25
21
22
18
25
22
25
30
23
19
23
20
20
25
22
19
32
20
22
27
20
28
20
20
24
22
23
22
18
21
20
23
21
23
27
24
18
18
19
24
22
22
23
22
24
21
23
21
19
29
26
24
24
22
25
21
18
19
23
32
26
24
22
24
19
23
24
23
22
24
21
24
24
25
20
22
24
32
21
21
23
22
22
20
25
26
26
20
23
26
22
20
28
20
23
21
21
30
21
23
22
24
22
22
24
22
18
25
23
22
19
25
22
24
23
21
24
23
18
21
18
21
26
25
21
24
19
24
20
24
20
19
22
18
25
25
23
23
23
21
19
23
20
22
23
19
23
21
22
21
19
22
21
22
23
30
25
20
24
21
22
20
20
24
19
21
19
20
21
24
22
23
23
22
22
22
21
20
21
24
21
20
22
30
19
24
22
22
24
33
18
20
22
18
21
25
20
21
22
24
22
25
26
37
21
23
22
23
21
22
23
23
23
18
22
22
27
18
20
24
25
21
19
24
25
23
23
21
23
20
24
19
24
24
22
20
21
22
22
22
26
24
23
26
23
24
21
22
19
24
23
24
19
21
21
18
21
23
18
24
24
24
22
23
23
25
22
19
23
19
24
22
22
21
23
23
22
23
22
19
25
21
21
20
22
23
30
23
21
20
20
18
24
21
23
21
19
21
19
22
21
27
25
20
22
19
23
22
26
32
25
25
25
19
20
24
25
21
21
21
23
22
22
21
21
25
22
24
21
34
23
22
21
25
23
20
19
21
23
28
23
21
24
20
21
25
24
18
25
21
24
25
20
24
19
20
21
24
19
34
21
31
25
19
22
23
24
18
23
20
23
22
23
24
22
23
32
22
23
28
22
22
24
19
26
23
22
20
19
24
23
22
23
22
24
22
20
21
19
20
20
25
19
19
23
21
25
27
27
24
20
19
20
26
21
30
20
33
24
23
28
21
20
20
22
23
19
26
25
19
19
24
21
20
20
18
21
26
22
24
24
25
22
23
19
21
19
23
24
23
23
24
26
23
23
22
22
29
21
25
20
20
21
31
24
21
18
24
22
22
22
24
20
22
22
20
25
22
23
19
23
23
18
30
20
22
22
24
24
23
26
20
19
21
18
22
24
20
24
23
19
23
21
23
24
18
19
20
26
21
23
23
31
23
23
21
21
20
22
21
22
23
22
34
23
22
22
24
23
29
25
23
21
24
23
21
25
19
18
19
20
24
21
22
25
25
23
21
21
24
19
21
23
18
27
19
20
19
21
21
20
22
20
20
22
21
22
22
23
20
24
18
20
26
19
34
20
28
20
28
22
26
21
18
23
26
19
23
20
20
25
23
21
27
23
23
22
19
22
23
19
24
20
20
22
25
23
18
23
23
23
20
20
22
24
25
21
21
21
26
18
22
28
28
19
21
31
29
21
24
22
21
20
21
20
18
24
22
24
24
21
23
19
24
24
23
21
19
22
21
21
22
20
22
22
22
21
19
18
24
108
19
20
18
20
19
21
24
19
21
24
23
23
22
20
26
25
22
20
20
20
21
19
25
20
24
19
18
24
30
22
23
22
23
22
19
24
21
29
24
23
18
21
24
27
19
23
21
20
23
26
21
23
20
25
19
21
24
25
20
24
19
22
32
22
24
26
20
23
22
24
25
23
25
24
18
30
23
22
26
20
23
19
20
26
27
19
20
19
20
20
22
24
18
22
20
24
22
24
27
19
23
19
22
22
24
18
22
18
24
19
23
18
28
23
23
19
19
19
21
26
24
21
23
29
26
26
33
20
25
23
20
21
24
22
24
20
18
19
20
24
23
21
21
18
24
23
19
31
22
22
24
27
23
21
21
26
22
26
26
24
22
22
23
24
28
21
30
23
19
21
21
27
23
20
22
22
22
22
28
19
20
19
23
27
20
24
21
22
25
21
21
19
20
25
24
22
25
23
25
18
19
20
26
21
19
23
25
22
18
20
30
22
31
22
23
23
24
25
23
24
21
22
19
20
20
20
21
21
21
22
23
19
20
19
22
29
23
22
22
21
21
22
26
20
18
25
23
22
22
22
25
23
24
26
21
23
23
23
26
23
26
30
22
23
21
24
25
23
22
22
23
22
18
20
24
23
30
22
23
22
23
21
24
27
24
22
24
26
22
19
21
22
23
21
18
21
36
33
24
21
25
21
19
22
22
26
24
19
25
23
23
20
19
18
21
20
23
24
21
19
26
21
18
33
25
22
23
24
26
23
22
23
24
20
25
19
25
23
22
21
23
21
22
22
23
19
29
25
21
22
23
20
22
20
24
23
22
22
21
23
18
25
20
24
18
21
19
20
31
22
23
21
18
21
22
23
25
18
19
19
19
33
20
18
23
22
22
21
24
24
18
19
33
19
24
24
24
23
24
18
38
24
21
27
24
25
19
20
27
23
20
25
26
22
20
23
23
21
19
20
22
24
21
19
23
20
21
22
25
21
23
23
25
21
21
22
20
20
22
23
20
20
23
20
22
23
23
24
23
21
21
22
23
24
21
20
20
24
20
26
22
20
22
20
26
24
21
21
21
21
19
22
21
25
24
20
25
21
26
30
22
22
32
24
19
26
20
22
26
20
19
24
24
20
19
23
28
21
25
26
24
20
19
24
22
21
23
21
24
24
20
22
21
26
21
21
24
26
22
19
24
22
23
22
19
25
24
26
22
23
23
24
18
18
19
20
23
19
23
20
24
18
23
21
23
21
24
24
26
23
19
20
26
18
24
20
20
22
22
20
19
25
24
22
20
23
23
26
20
19
23
23
24
25
18
21
23
25
23
24
24
19
27
18
19
21
24
27
21
20
25
22
31
21
21
25
23
23
24
23
24
22
23
18
19
20
22
24
22
19
18
21
24
24
24
23
24
25
24
23
25
21
23
22
22
19
23
24
20
22
44
24
23
28
22
20
25
21
49
23
25
21
28
21
25
18
24
23
19
22
18
25
19
21
19
23
22
21
24
18
21
24
20
19
22
21
22
20
23
23
20
23
19
23
18
22
21
20
22
22
21
20
19
21
21
22
24
25
19
22
18
23
24
21
28
22
22
20
21
22
18
22
24
23
24
27
21
22
22
24
21
26
20
24
24
23
23
20
20
21
25
23
23
20
22
22
25
26
22
20
23
22
25
18
21
19
28
21
24
24
23
109
20
20
25
18
24
19
25
25
29
21
24
18
21
23
31
26
22
25
21
19
18
22
29
25
22
25
23
25
34
22
18
19
29
19
22
24
21
22
25
19
22
21
22
22
21
24
24
19
19
22
23
20
19
23
24
23
23
22
21
19
27
21
20
20
19
19
20
25
27
19
23
19
21
24
21
24
23
18
24
20
20
18
19
22
25
22
24
22
22
22
21
19
23
22
19
24
31
19
24
19
19
18
26
22
22
21
21
22
23
22
21
24
21
25
22
22
21
21
22
20
21
22
23
27
19
25
19
25
20
19
22
19
20
29
24
20
26
19
18
19
25
25
24
20
26
22
26
19
23
20
24
26
23
20
27
22
18
24
25
23
18
20
27
28
22
23
21
20
22
34
24
23
22
21
28
23
20
25
26
23
20
23
18
25
24
23
25
24
22
21
36
21
25
21
18
23
26
19
25
20
20
27
24
20
22
22
24
18
24
26
21
24
20
19
18
22
21
22
23
20
22
20
21
22
19
18
20
24
22
22
20
19
22
22
27
21
24
23
19
25
22
23
21
21
23
19
21
22
22
22
25
21
24
23
23
24
21
22
19
26
22
23
20
18
18
18
28
23
23
20
24
20
22
21
21
21
23
21
22
27
22
25
25
21
26
22
21
26
18
20
23
22
22
28
18
21
29
26
18
27
23
24
24
26
28
24
23
20
19
22
22
20
20
31
23
22
23
23
24
22
22
25
29
19
22
22
25
23
21
24
21
22
19
23
23
21
23
19
24
27
21
25
18
26
22
21
18
23
25
22
23
23
22
25
26
28
28
21
19
19
23
23
26
20
20
19
24
23
23
20
18
21
24
21
22
27
21
28
20
20
31
24
25
23
23
23
23
22
23
23
25
19
23
21
19
20
29
22
19
25
20
24
22
24
31
22
20
24
23
19
22
26
25
20
23
23
22
23
23
28
35
26
22
24
25
24
21
22
18
20
22
20
24
19
21
19
28
22
23
21
31
28
21
27
19
26
19
22
25
22
21
21
20
24
21
24
19
20
24
21
19
20
21
19
22
21
20
23
23
22
23
19
21
28
23
23
21
20
22
21
20
24
19
22
24
21
22
23
20
20
21
19
26
24
18
23
19
23
25
24
20
22
23
21
28
22
22
22
23
20
24
26
21
19
25
23
24
21
23
19
23
21
24
21
21
25
19
23
23
21
23
18
24
27
24
22
24
19
24
20
22
19
21
26
21
22
23
27
24
23
24
26
21
24
22
28
22
23
18
24
24
24
26
19
20
22
30
23
25
25
23
21
22
23
22
20
18
23
24
20
25
20
21
21
21
23
25
22
23
24
24
19
23
21
21
33
24
24
24
20
24
20
22
21
20
23
18
20
25
22
22
22
25
22
23
20
26
23
24
19
22
24
23
21
23
20
25
22
42
19
18
20
20
23
26
23
19
23
29
21
22
25
23
26
24
18
23
23
21
22
21
21
22
22
21
20
28
19
24
19
29
20
22
30
23
19
24
26
20
29
23
18
22
25
23
33
22
21
22
23
21
22
26
23
25
19
18
21
21
22
20
33
23
22
24
20
22
19
26
22
23
18
31
20
19
19
19
22
38
26
24
20
26
19
19
21
23
19
19
20
19
19
24
21
21
25
20
26
24
18
22
23
19
23
26
23
23
22
19
24
24
21
21
19
29
20
25
21
20
22
22
23
20
25
19
22
29
24
22
24
19
19
23
24
20
25
20
24
19
20
20
19
22
21
22
91
21
42
19
21
20
23
23
25
23
25
20
20
22
23
22
24
22
19
19
22
24
23
22
24
26
21
26
23
26
21
22
21
33
20
19
21
20
19
24
22
20
21
24
19
23
26
19
25
22
20
23
27
22
24
24
20
26
31
20
24
20
26
22
27
21
18
23
23
23
23
21
21
20
23
25
21
22
24
23
24
24
20
24
25
18
21
28
22
24
24
23
20
23
28
20
20
25
21
19
20
25
20
19
21
20
22
23
24
23
23
21
20
20
22
21
25
20
24
28
21
24
19
18
22
21
22
18
21
20
19
24
18
22
26
25
25
22
24
22
20
24
18
24
22
21
25
24
23
18
25
27
23
26
24
24
27
23
21
18
32
23
23
22
20
21
19
25
20
19
23
23
21
25
26
25
20
19
21
24
20
22
23
22
20
18
19
19
22
21
20
24
19
18
23
18
31
22
20
21
21
23
32
25
20
20
25
21
27
22
25
26
20
27
28
24
18
25
21
26
20
25
24
18
20
20
18
26
24
21
26
20
31
23
31
18
23
23
28
22
22
23
27
21
22
22
23
24
18
19
23
20
18
24
22
27
23
19
20
25
22
25
20
21
24
19
21
23
22
23
19
20
25
21
23
23
26
26
22
23
18
21
27
24
25
21
24
25
22
23
20
20
23
26
21
22
22
18
20
22
21
21
23
20
18
22
23
24
26
22
23
23
22
24
22
24
27
26
18
28
21
19
19
21
18
37
21
22
23
26
21
23
26
26
24
20
31
25
22
24
22
20
22
23
20
32
19
25
31
19
20
23
20
25
23
23
23
20
24
23
25
21
24
24
20
25
29
24
18
26
21
21
20
28
24
27
21
23
23
19
20
22
25
21
25
18
26
23
27
18
58
24
21
19
24
19
22
23
29
23
21
22
108
23
20
19
27
23
22
24
27
27
24
20
20
18
34
20
24
22
22
20
22
20
24
20
19
18
22
22
21
22
25
23
18
22
25
22
23
21
21
19
22
20
29
18
22
25
24
19
19
19
20
24
22
21
23
21
22
23
24
26
24
24
24
21
18
27
18
19
24
22
23
22
18
25
21
23
23
19
20
19
20
25
18
18
20
23
20
23
21
22
20
21
20
21
24
18
26
24
22
23
20
18
22
28
24
22
20
25
27
31
20
21
21
26
23
22
19
31
21
20
23
25
22
25
21
23
18
29
21
19
23
19
23
24
25
20
23
23
20
18
19
20
22
19
18
24
23
19
24
24
22
20
23
25
22
26
21
20
23
21
21
19
19
19
20
18
22
26
21
22
21
19
24
28
22
19
20
19
20
22
22
20
20
23
23
26
22
28
21
21
21
23
25
24
23
18
20
25
19
104
20
23
36
21
24
24
23
20
20
19
20
20
30
24
20
23
22
25
22
24
21
21
22
21
21
24
22
25
20
23
20
20
22
22
22
23
20
25
20
19
23
20
23
19
24
24
21
25
21
24
24
23
20
25
23
25
20
23
19
20
24
21
18
24
22
21
23
19
22
18
22
18
25
26
22
22
32
22
26
22
21
21
19
22
22
22
21
20
26
18
18
19
22
23
25
26
20
24
18
24
22
23
20
22
22
19
30
21
24
21
23
21
22
21
23
18
21
22
21
19
23
22
22
21
24
19
25
21
22
18
20
21
23
23
22
23
23
23
22
27
19
22
20
19
22
20
21
23
28
23
25
20
24
22
21
21
18
18
19
33
21
26
18
23
24
25
21
19
23
21
20
19
24
20
23
25
18
25
21
28
25
22
24
22
19
22
21
21
24
21
21
20
24
21
19
23
23
19
24
20
21
26
22
36
21
18
20
23
20
26
20
20
20
21
23
20
20
22
24
25
24
22
33
32
22
24
21
25
24
23
24
26
23
20
22
23
23
22
22
20
18
21
24
24
25
23
25
19
21
30
22
25
23
19
19
22
28
22
22
25
18
19
22
23
26
18
32
19
22
20
20
22
18
22
24
22
20
19
19
19
24
19
24
20
30
24
24
19
23
22
22
23
18
21
23
26
24
21
22
25
23
22
19
26
28
21
25
25
19
22
25
24
18
23
23
19
23
20
22
20
22
20
21
20
22
25
23
21
22
22
18
21
19
19
23
26
23
20
20
18
23
21
23
23
24
23
22
20
25
25
20
19
19
22
18
20
23
20
23
25
21
22
22
22
105
20
19
21
21
22
20
23
30
22
21
24
23
21
22
21
24
19
18
22
24
24
23
23
20
22
22
26
20
20
26
19
22
21
26
23
22
19
22
24
22
21
28
20
19
21
22
21
24
20
26
22
19
21
19
20
21
22
21
21
26
26
22
21
20
29
24
20
18
22
25
24
18
23
18
21
20
23
22
25
22
27
20
22
23
23
24
23
21
19
23
26
20
20
24
22
23
30
21
21
25
28
22
24
25
19
25
22
21
19
25
20
24
24
21
21
24
18
19
24
19
24
27
23
24
24
23
21
32
20
21
18
19
18
24
20
26
26
20
21
23
22
22
23
24
25
21
21
21
28
25
19
20
20
24
20
23
21
23
22
22
20
23
23
22
28
24
23
23
19
23
23
22
23
30
26
22
24
23
23
24
24
18
24
20
21
19
20
25
19
22
25
23
25
21
21
23
24
31
19
18
21
18
20
23
23
24
22
23
22
22
21
24
20
23
24
19
22
19
23
22
24
23
19
25
27
23
23
24
21
25
22
21
26
20
18
19
20
25
23
20
21
19
34
24
21
24
23
23
22
22
26
19
23
20
22
21
25
21
22
23
24
24
28
24
18
21
23
24
21
24
21
24
23
25
23
18
21
19
23
21
23
21
20
26
23
20
21
33
27
22
26
29
22
21
25
24
22
21
22
23
26
19
27
23
21
23
23
23
20
23
20
21
23
22
21
23
21
25
21
18
18
20
21
18
20
20
18
24
22
24
26
18
22
21
27
33
24
23
18
22
21
22
23
19
22
20
22
19
18
19
21
31
19
20
20
25
22
106
23
20
20
23
20
23
23
22
29
19
22
37
25
22
21
18
20
20
20
19
21
21
19
24
20
22
18
21
26
22
23
27
22
23
30
22
22
26
28
23
23
23
22
23
23
20
22
23
21
23
30
22
22
25
21
19
24
20
20
20
19
19
19
27
18
20
24
30
22
25
22
21
19
24
19
37
24
25
22
19
23
26
24
19
23
22
20
23
21
18
23
21
23
21
26
21
38
37
23
19
22
29
24
18
23
22
19
21
21
23
22
27
25
23
21
19
22
23
18
21
33
20
21
23
19
21
19
22
21
22
18
20
25
18
24
19
22
19
22
21
22
23
23
22
20
23
22
21
23
30
21
21
24
23
23
25
24
24
21
20
28
23
25
18
18
24
20
24
22
20
27
24
26
22
19
21
21
24
23
18
19
25
23
24
20
31
19
24
19
23
25
25
24
19
24
21
23
18
22
19
20
20
25
25
22
22
25
21
21
21
19
23
24
22
21
27
19
21
23
23
22
23
20
29
21
23
22
22
23
20
23
22
21
19
20
21
22
21
20
21
24
23
21
20
21
20
21
22
20
20
23
19
25
21
21
22
19
28
21
21
19
24
25
24
18
24
18
24
24
24
20
24
22
23
23
20
24
26
22
25
24
21
24
35
20
23
22
22
20
22
20
25
20
23
23
22
22
23
19
21
21
20
25
22
22
21
24
20
23
20
36
21
22
24
22
19
18
25
24
22
24
22
26
25
22
22
22
20
24
24
18
23
24
19
22
24
19
20
22
19
21
24
24
25
25
21
23
23
22
23
23
26
24
24
19
23
23
24
19
20
23
18
28
23
22
22
28
21
25
23
22
19
19
21
22
24
23
20
22
19
25
23
24
19
26
22
24
23
23
27
22
20
25
25
25
21
24
24
21
22
24
22
20
25
19
24
20
36
24
20
20
26
20
22
18
25
23
24
24
25
23
22
22
25
21
18
24
23
21
20
19
34
20
23
22
21
83
20
22
23
21
20
23
19
21
23
23
20
20
20
28
20
22
18
25
25
27
21
19
19
21
22
25
24
21
21
23
28
27
23
22
22
21
23
27
22
18
24
23
25
23
20
32
22
19
21
21
19
23
24
24
19
20
22
24
25
20
22
24
21
23
23
19
24
23
24
21
19
19
22
19
20
20
22
23
23
23
24
20
23
20
26
19
21
21
22
22
19
24
21
25
21
26
20
22
28
23
19
27
25
20
21
22
20
23
22
23
32
22
24
20
22
21
24
21
34
20
23
31
25
20
23
25
22
20
20
21
25
24
20
21
26
20
23
24
22
22
24
20
20
33
23
24
21
21
18
22
23
21
22
21
22
25
21
23
25
22
22
24
23
18
21
38
22
24
21
34
21
27
24
24
22
21
20
26
21
21
30
26
24
19
21
25
20
20
24
23
21
21
18
23
20
22
19
22
24
20
24
21
21
25
18
22
19
24
20
29
19
20
24
21
20
19
20
20
20
22
25
23
22
27
27
22
23
22
22
18
22
21
23
18
20
20
21
23
19
24
22
20
25
23
21
26
19
25
22
27
19
20
25
28
23
24
21
22
21
23
18
18
26
22
24
23
19
23
21
22
19
26
20
34
23
18
22
23
24
22
22
19
26
27
22
24
20
20
24
21
24
23
24
24
20
21
24
21
22
28
21
27
24
23
27
26
22
23
22
24
22
21
24
18
23
26
23
25
26
20
23
20
20
24
21
24
23
25
23
26
20
22
24
21
21
23
28
21
26
24
21
22
23
23
22
24
21
21
20
23
19
19
24
22
28
20
18
23
20
22
31
22
22
25
21
22
24
18
26
20
24
23
22
25
20
32
22
22
21
21
21
23
20
21
24
19
20
20
24
18
18
22
19
23
20
18
21
24
21
18
18
18
23
24
24
19
23
26
25
22
24
22
22
22
18
21
22
23
18
24
22
23
19
28
24
22
20
25
21
19
22
22
22
22
25
20
21
19
20
23
21
22
20
32
98
19
20
28
24
26
21
28
20
23
22
20
26
20
20
18
20
20
25
33
20
22
22
26
18
22
25
24
23
23
21
19
36
25
21
25
20
19
20
28
22
19
21
23
24
19
21
25
22
25
21
22
24
20
22
24
24
24
28
25
23
20
21
22
20
22
23
24
24
24
23
23
20
20
19
22
23
20
18
22
23
25
27
23
21
27
23
23
23
19
22
21
25
19
18
23
26
29
20
24
22
24
25
28
19
23
25
21
24
23
19
30
21
21
25
25
23
24
23
24
24
21
25
24
23
22
28
24
22
25
22
23
26
22
22
24
24
23
22
19
27
24
20
23
21
20
20
18
25
23
24
26
28
23
22
18
23
21
22
20
25
21
18
26
22
21
20
23
20
25
21
19
21
20
25
24
20
22
22
20
22
23
24
21
23
24
28
22
25
21
24
23
22
23
21
23
23
33
20
20
22
24
20
20
18
19
19
23
23
29
22
19
22
26
20
22
23
23
25
18
20
33
21
26
21
34
21
23
21
22
22
30
19
24
24
23
22
25
22
25
20
18
19
22
20
21
25
22
29
22
23
21
25
23
24
24
23
23
21
21
22
20
20
23
23
22
27
20
19
23
22
22
25
24
29
22
19
23
22
23
23
22
21
21
29
24
41
22
22
25
20
23
23
24
29
24
24
26
23
24
19
21
21
22
24
23
22
20
18
22
22
19
20
21
24
22
23
23
23
22
24
25
22
25
22
23
21
19
22
24
26
20
19
20
23
30
25
19
24
39
20
26
23
23
22
22
22
21
24
20
25
24
25
28
23
25
21
19
25
22
22
25
24
25
26
22
21
24
25
23
23
24
24
21
25
22
24
24
23
22
24
20
23
23
24
19
21
24
24
22
22
23
25
22
25
20
21
23
23
20
26
24
23
21
19
24
31
27
27
19
22
22
21
19
22
29
23
20
18
24
22
18
21
22
24
33
24
20
27
21
24
23
19
22
20
28
20
24
20
22
21
22
23
19
19
20
24
21
23
22
23
22
27
21
18
26
22
24
22
32
19
23
24
18
21
20
21
25
22
22
24
24
21
20
19
25
20
20
20
25
27
21
24
23
20
22
23
50
25
29
22
28
24
19
21
22
22
26
20
21
22
20
21
22
18
22
21
21
24
23
23
25
24
21
19
29
25
21
19
21
22
30
19
22
22
23
27
21
28
23
21
20
21
21
19
21
19
18
25
21
21
25
21
22
32
20
22
24
25
20
24
23
24
22
24
18
20
22
25
21
23
32
19
22
23
24
23
18
22
20
21
27
24
21
24
24
28
20
21
24
20
18
20
26
25
43
24
26
19
19
24
25
21
20
24
20
20
19
20
19
21
22
22
19
23
27
23
27
21
28
20
20
26
22
19
22
23
24
21
25
22
26
30
18
18
22
19
23
21
23
24
19
25
19
25
18
24
19
20
21
19
19
20
37
24
23
20
27
22
24
21
24
25
21
19
24
21
18
44
27
24
20
24
19
24
20
23
28
22
22
22
24
20
20
24
26
19
27
21
31
21
22
31
23
24
20
19
20
22
23
26
27
23
22
20
19
22
19
24
33
22
22
22
25
24
22
24
24
23
23
20
21
22
21
20
23
27
23
22
22
21
20
25
22
23
25
19
24
24
27
22
22
21
20
20
25
20
25
19
23
18
24
20
28
20
18
27
19
29
18
22
20
22
27
22
23
24
21
24
21
25
22
18
19
20
20
19
23
22
21
22
23
23
25
22
24
23
22
23
24
20
29
27
20
23
25
24
22
21
23
22
23
27
21
23
20
23
25
19
24
21
23
28
22
23
19
20
21
45
21
18
22
24
32
23
24
21
18
23
22
24
24
20
20
19
28
25
24
23
22
22
25
21
21
18
21
25
23
20
19
24
21
25
20
25
21
26
20
23
21
20
20
21
18
22
27
25
23
22
22
20
18
22
25
20
23
44
19
25
20
24
20
24
25
21
22
23
20
23
20
22
23
21
19
24
21
20
20
27
22
21
23
26
22
24
25
20
21
22
24
24
22
23
22
25
22
23
23
19
25
20
22
24
21
24
23
25
21
20
21
25
24
19
22
22
22
23
19
22
20
21
23
21
18
19
23
23
24
19
20
21
24
20
22
22
25
25
24
20
24
21
19
22
25
22
19
29
27
27
18
23
22
25
21
23
25
18
20
21
24
20
20
26
21
22
34
23
33
24
22
20
22
22
21
26
21
23
25
23
20
19
24
20
20
23
20
22
20
23
30
22
25
20
22
23
23
24
23
25
22
25
25
18
24
20
24
22
20
22
23
22
18
19
24
23
19
18
21
25
23
23
22
21
21
19
21
21
19
20
23
22
21
27
22
21
24
18
19
19
24
26
24
18
23
23
21
23
24
36
23
25
23
18
23
25
24
22
23
27
25
22
27
24
21
22
22
21
22
26
24
23
24
23
24
21
20
22
24
22
23
25
23
24
23
24
22
23
18
18
25
22
20
21
24
19
26
21
21
18
24
20
24
21
21
22
24
20
25
22
21
19
21
23
22
20
20
22
19
22
34
21
20
20
21
27
20
20
19
20
20
22
22
21
25
21
24
23
20
25
21
23
25
23
22
24
22
22
21
27
22
38
26
25
25
22
19
22
19
21
19
26
22
25
23
19
23
21
21
28
25
22
26
24
21
27
23
21
33
22
28
21
19
23
23
22
21
19
20
25
21
22
24
21
23
18
20
24
23
23
20
23
19
19
23
23
21
23
24
23
25
21
22
20
19
18
20
24
23
22
27
20
25
30
24
19
24
24
21
24
30
19
27
22
22
25
21
22
25
29
21
20
25
25
24
20
22
19
21
28
21
21
22
24
19
19
30
34
23
19
26
20
22
23
19
19
21
23
21
22
21
25
23
22
22
21
26
22
25
26
27
19
25
21
32
19
21
22
25
23
21
23
22
23
26
29
24
24
21
22
20
25
22
23
20
19
20
23
23
22
24
25
21
19
24
24
25
23
22
19
23
19
21
26
18
18
19
24
22
22
27
18
25
22
20
27
28
21
19
22
24
21
19
23
18
23
19
21
22
22
19
24
24
25
21
18
26
18
23
20
23
20
22
24
24
27
22
22
23
19
19
22
19
28
26
19
23
27
26
24
22
20
25
24
18
27
25
21
20
20
26
30
29
26
22
19
29
67
23
20
28
21
21
19
32
23
29
21
22
20
24
30
22
20
22
23
18
20
21
22
20
21
20
25
22
23
27
22
19
20
23
22
24
21
21
25
19
24
23
25
23
18
18
20
24
18
20
20
25
18
19
22
18
24
23
24
22
19
19
22
21
18
23
20
31
22
21
19
24
21
23
27
23
25
19
24
18
23
21
24
20
23
20
25
20
21
18
36
23
20
24
21
23
23
23
21
20
19
23
22
21
21
23
22
24
30
20
22
22
24
22
22
20
20
24
24
29
24
20
18
23
25
18
21
20
21
24
21
23
26
22
20
20
18
26
20
20
22
26
19
22
23
20
22
19
19
28
21
19
23
23
19
22
24
20
22
18
22
25
21
21
21
23
20
24
24
23
22
24
19
20
19
27
20
21
24
23
48
20
22
20
20
21
24
21
19
24
22
19
23
22
22
21
21
24
19
23
22
29
19
21
22
23
25
25
18
24
28
23
20
24
22
22
23
21
23
18
20
23
21
19
22
21
24
29
25
22
23
19
25
22
24
23
21
20
22
24
26
18
20
23
24
25
20
22
24
18
28
19
34
19
19
21
20
22
19
23
19
22
18
22
20
19
22
23
20
25
22
19
22
19
36
20
19
18
25
19
25
23
20
21
26
21
19
24
22
24
21
19
22
21
21
19
22
29
22
26
25
23
21
22
20
23
29
25
24
23
22
24
20
27
22
24
21
21
21
26
22
20
21
24
26
19
25
20
23
24
22
23
22
24
23
23
21
22
20
24
22
19
18
24
20
20
24
23
20
23
24
21
25
26
21
22
26
23
23
25
22
21
19
21
28
22
22
25
23
22
21
21
20
27
23
27
19
19
20
23
18
22
24
20
21
19
19
25
23
24
37
21
23
24
21
20
22
20
20
32
33
18
22
24
22
21
24
22
25
22
27
22
22
24
24
23
24
30
21
20
29
20
20
22
21
24
25
24
21
22
24
21
22
23
20
18
20
21
23
19
19
21
24
25
27
22
24
19
23
19
24
23
23
23
23
20
22
20
20
25
23
22
19
22
21
22
23
23
23
20
23
19
20
22
22
18
21
24
24
24
18
20
21
19
22
19
23
20
20
30
23
19
22
23
28
25
25
22
21
24
23
18
23
26
24
20
23
25
20
19
19
28
18
22
18
23
19
22
18
22
20
23
18
26
19
23
21
22
18
25
23
23
23
22
19
22
25
22
24
24
24
22
26
22
23
19
19
27
19
22
21
22
21
22
19
19
28
26
24
18
19
20
23
20
25
19
26
26
20
20
27
20
20
33
20
19
19
22
20
22
22
29
22
19
24
22
19
20
22
23
20
21
31
23
18
24
27
20
19
22
24
23
25
28
23
25
20
27
21
21
22
33
24
22
24
29
24
23
24
19
23
22
28
22
27
22
21
24
20
22
23
23
19
22
24
18
34
26
24
24
25
20
21
24
21
22
22
23
21
22
21
25
23
24
19
21
21
23
22
21
24
19
23
24
20
23
23
20
28
23
23
23
22
22
21
19
21
21
25
24
24
30
18
22
24
21
25
20
29
23
20
20
24
22
24
23
25
26
20
18
20
18
25
18
23
19
19
23
26
19
26
24
23
24
20
25
20
20
21
32
21
22
21
23
24
19
18
21
20
24
21
20
23
23
24
26
20
23
20
31
21
19
25
20
20
22
26
22
20
22
22
23
19
18
20
34
24
18
24
20
26
18
24
23
25
24
19
20
22
24
25
21
19
24
18
21
24
25
21
22
23
24
22
22
23
24
20
30
22
25
24
22
18
24
21
26
18
19
21
26
25
21
27
23
19
21
25
20
21
23
22
26
18
21
26
25
25
22
20
27
21
22
24
24
20
19
22
20
20
23
20
24
20
29
23
19
21
24
22
22
24
25
20
25
21
23
24
26
29
20
22
25
19
24
20
25
22
20
23
23
22
19
24
24
19
21
25
22
19
40
24
23
23
24
23
22
26
24
21
20
20
21
27
26
20
23
22
24
30
26
22
23
20
22
22
23
19
26
22
19
20
20
25
24
19
22
22
22
22
19
24
23
23
24
21
25
26
26
25
19
20
21
24
23
20
19
22
24
24
22
22
18
24
26
22
23
24
105
24
22
19
22
18
26
21
23
24
21
23
20
25
18
22
24
20
23
21
21
34
24
19
18
23
20
23
22
22
21
20
25
23
34
23
23
24
21
24
22
21
22
25
20
23
28
26
25
22
19
20
21
21
22
22
19
25
28
21
20
19
23
26
20
23
21
26
21
20
21
23
21
26
24
19
23
20
21
24
22
22
20
24
20
23
20
20
23
24
22
22
20
26
22
23
21
23
19
28
19
25
22
24
21
18
23
33
25
21
24
23
23
26
20
22
20
23
22
21
22
22
24
23
22
19
20
21
23
24
20
24
24
23
20
26
23
20
20
25
21
21
24
20
24
22
21
25
25
20
24
24
20
25
22
18
31
28
24
22
23
19
21
22
21
29
23
23
19
22
24
20
24
23
23
18
18
26
20
24
25
19
22
33
20
22
21
22
19
21
19
23
20
27
21
19
23
18
25
25
24
21
21
23
27
19
22
25
24
33
23
23
19
20
22
25
24
18
18
24
20
22
22
23
25
18
19
23
19
20
20
23
18
23
24
22
18
18
23
28
21
25
24
20
21
22
22
22
21
23
22
20
24
22
24
23
20
20
19
19
25
20
21
22
19
21
21
25
22
24
22
29
19
27
19
19
22
20
22
22
20
24
20
21
23
26
21
23
24
18
26
24
21
22
23
20
28
18
22
26
27
23
25
22
21
19
27
23
20
24
27
21
20
23
24
19
20
26
22
24
24
19
23
20
26
21
21
20
19
28
22
21
24
22
22
26
22
22
18
21
24
23
21
22
21
22
19
19
24
23
22
24
20
25
23
22
31
18
19
18
18
22
24
21
29
18
25
18
20
23
19
33
23
28
20
23
21
23
26
22
23
23
20
21
19
21
22
23
21
24
22
26
19
24
22
21
23
24
18
22
22
18
21
19
20
20
20
25
20
22
24
21
19
21
21
30
24
26
25
21
23
22
19
19
22
20
21
27
18
25
19
25
24
24
18
28
19
32
19
20
20
22
20
20
26
22
23
22
19
27
23
23
24
23
24
19
23
22
22
18
26
22
23
19
23
19
21
21
22
20
20
21
18
23
21
18
23
20
20
19
21
20
19
20
24
20
21
35
24
21
20
23
20
25
26
19
20
22
21
23
27
19
34
34
21
21
23
20
22
21
20
18
27
20
18
23
21
25
19
23
22
21
23
18
22
20
20
23
25
20
24
18
21
26
22
34
23
26
23
21
20
22
21
29
26
20
20
18
22
26
21
21
20
20
23
19
21
24
23
18
22
20
22
19
23
22
19
24
19
21
19
26
22
19
21
21
22
18
22
23
20
20
19
19
25
22
23
22
22
22
28
23
26
20
20
24
23
22
24
19
18
18
18
26
19
22
20
24
21
20
21
18
19
19
22
22
19
21
25
23
18
25
25
24
22
18
23
19
21
24
22
23
24
24
19
32
25
23
22
19
20
24
30
23
29
26
20
25
22
21
22
20
28
20
20
26
29
18
21
25
25
20
23
23
20
20
21
19
27
21
22
24
22
22
18
21
23
22
26
23
26
21
22
20
19
25
18
27
22
20
25
23
25
21
25
19
25
20
21
26
23
24
23
20
26
25
21
25
23
22
22
23
23
25
24
24
24
24
18
25
20
25
25
22
23
22
24
20
22
32
23
21
26
22
23
23
23
20
18
28
25
19
24
21
26
21
24
21
20
19
22
19
22
21
18
21
20
20
23
22
21
21
24
20
19
23
21
29
27
22
25
19
22
22
21
27
19
21
22
22
20
21
21
20
22
26
22
28
20
23
19
23
22
18
37
22
24
24
23
23
24
22
24
21
20
24
24
25
18
23
25
21
19
21
31
26
27
26
23
23
23
23
23
23
24
26
21
22
27
21
26
20
24
24
27
24
20
22
21
24
19
22
24
23
21
22
26
24
26
22
34
31
18
19
19
20
22
26
21
18
31
24
22
25
19
22
21
23
22
18
20
24
31
26
25
22
24
18
23
25
24
24
23
23
26
18
22
33
21
21
21
20
24
24
27
23
24
23
20
25
24
24
23
26
22
24
19
19
24
20
24
24
34
25
23
23
22
21
21
25
21
27
19
22
20
23
24
25
20
25
24
24
23
20
24
22
22
22
19
23
21
23
24
22
26
23
22
23
23
25
28
21
22
23
23
19
20
25
20
22
25
22
18
20
25
28
24
18
25
24
22
20
20
24
22
21
21
25
24
23
24
25
24
21
21
22
19
22
23
22
23
23
24
24
22
24
23
20
24
18
26
24
24
23
26
20
25
23
20
23
22
20
22
18
21
26
21
23
25
22
22
22
24
24
25
23
23
22
23
28
25
19
22
20
26
23
24
22
24
21
21
19
24
24
20
21
22
21
21
23
18
18
20
22
26
24
22
24
21
22
21
24
19
24
22
22
18
20
24
22
18
24
24
20
23
23
23
21
24
22
19
22
24
23
21
22
22
22
22
25
26
21
23
22
24
23
21
21
22
27
18
23
22
24
25
18
23
28
21
29
18
23
34
24
20
22
24
19
24
26
20
19
25
21
24
23
18
18
19
24
25
22
22
22
23
24
27
20
21
23
23
22
20
24
26
25
23
100
28
25
28
21
22
20
24
34
18
26
22
21
25
22
29
22
19
20
26
26
22
19
25
18
20
20
23
19
20
29
20
22
22
20
22
22
24
25
24
20
18
24
20
26
22
24
25
22
23
25
21
21
24
22
22
24
25
22
23
39
24
21
20
23
23
20
21
22
22
25
23
21
24
25
23
22
24
22
24
23
21
22
23
25
25
20
24
19
24
18
20
25
27
22
25
23
25
25
22
21
22
24
18
24
24
26
26
19
21
20
19
26
23
25
24
21
23
26
21
25
28
22
21
22
21
20
19
25
21
22
24
21
22
21
20
26
24
26
26
23
24
18
22
32
23
24
19
29
22
24
18
29
23
24
23
24
23
22
26
23
26
18
21
20
19
24
23
23
23
20
21
21
24
25
24
24
28
27
21
26
24
22
24
22
26
21
21
23
21
24
22
20
24
24
26
21
19
24
22
26
21
33
24
31
24
25
22
18
20
25
22
24
19
30
21
19
21
23
24
28
24
24
26
19
21
22
21
24
21
23
20
23
21
22
27
22
21
24
22
27
21
22
23
20
27
23
21
21
23
20
18
21
22
22
24
20
24
21
51
25
20
19
25
23
18
22
19
24
23
25
19
32
26
22
18
23
25
23
23
24
21
19
24
20
22
25
25
23
23
23
22
23
23
27
22
21
20
23
22
26
26
23
27
19
25
19
24
21
20
22
19
22
28
23
19
20
21
22
18
22
23
25
18
35
23
18
20
21
24
18
22
24
22
22
21
25
19
19
42
19
25
20
24
24
23
20
22
20
19
20
19
26
21
32
22
23
18
22
24
19
23
24
23
20
19
19
20
24
22
19
25
20
24
18
19
19
22
23
21
23
29
44
24
23
27
20
23
21
21
29
23
26
29
22
24
21
26
24
23
21
25
23
24
19
18
18
24
22
24
22
23
25
24
23
22
26
22
24
27
25
22
30
20
22
24
23
22
21
23
26
22
33
26
20
21
19
25
24
24
23
20
21
23
24
22
19
21
20
26
20
24
20
23
20
25
27
22
26
22
24
19
20
27
23
24
20
25
21
21
27
27
19
22
26
24
23
21
25
20
20
21
23
22
19
23
21
26
23
23
20
20
22
25
20
22
21
19
19
25
22
24
19
24
24
22
21
24
19
26
21
25
23
18
28
24
24
24
18
26
22
23
26
22
27
21
19
27
22
22
24
21
22
26
18
25
24
25
25
30
22
21
24
23
26
19
22
23
24
23
24
27
19
20
21
20
23
22
21
23
26
18
32
22
22
19
24
22
18
21
23
25
23
23
25
20
22
33
25
23
19
23
22
22
25
22
28
18
20
24
23
20
27
24
23
20
23
23
22
23
21
19
22
23
23
23
21
22
24
24
23
20
21
20
22
22
25
23
22
24
24
22
22
25
18
24
24
21
22
22
28
20
21
19
26
24
22
30
20
23
21
24
18
22
19
18
104
21
24
24
25
26
23
20
24
20
20
18
19
32
24
23
22
21
31
24
21
18
26
22
28
19
49
23
21
24
23
21
21
25
33
20
24
25
21
23
19
21
23
22
24
22
21
22
27
22
24
23
20
29
24
26
25
26
32
22
21
26
22
29
24
28
22
24
49
22
24
26
25
24
24
21
23
20
22
21
39
26
24
22
21
20
22
20
24
29
24
21
22
20
23
23
21
25
18
19
18
20
26
26
47
25
24
20
25
18
24
22
21
21
23
24
20
21
27
20
25
20
23
18
28
23
23
27
23
28
22
25
23
25
20
21
22
23
23
25
24
22
26
18
21
22
24
23
21
20
26
21
28
25
20
20
26
22
22
22
24
22
25
26
24
22
23
21
19
19
101
19
21
21
18
21
19
24
26
21
23
23
33
22
22
21
22
26
31
21
25
19
22
19
21
22
24
23
20
19
26
22
21
22
25
25
22
30
32
19
22
22
23
39
23
24
21
20
21
24
22
27
21
26
23
20
25
24
23
27
19
21
25
18
21
30
23
21
20
25
18
20
20
19
24
21
24
27
19
26
26
18
24
20
24
20
24
29
25
25
22
24
23
20
19
23
20
21
20
20
22
19
23
23
22
21
19
20
21
24
24
23
20
18
20
19
22
25
20
20
23
23
25
20
22
18
23
24
23
21
20
20
20
23
20
22
22
21
25
26
24
18
21
23
23
26
21
23
20
27
20
18
20
24
27
19
25
20
21
22
25
24
21
23
24
19
20
18
20
23
23
20
20
22
37
21
18
22
18
23
20
21
20
29
19
18
23
18
19
21
25
26
21
19
29
23
21
20
20
21
22
27
23
21
20
19
20
22
22
19
23
33
27
25
24
18
24
23
22
104
24
22
19
21
18
18
23
18
21
18
21
23
19
20
20
20
22
23
21
25
22
26
20
20
22
19
23
20
23
24
24
22
23
23
20
99
20
20
22
19
21
24
21
22
24
22
28
22
21
21
26
24
25
21
20
18
19
24
23
25
19
28
21
23
22
22
19
26
22
24
24
20
24
22
23
23
27
22
28
23
22
26
19
20
22
23
21
27
22
24
19
18
25
23
19
24
21
27
20
19
23
23
18
30
21
20
21
19
22
24
22
21
28
24
21
21
22
18
22
24
24
25
23
21
22
22
23
19
22
20
22
25
19
22
27
24
23
23
20
25
25
18
23
20
19
25
23
29
22
21
23
23
24
20
20
21
18
28
22
22
21
22
22
19
21
20
22
24
24
24
24
23
31
22
23
25
24
23
23
23
26
24
20
21
23
18
24
19
24
20
23
23
20
22
25
24
24
19
29
24
20
21
19
21
26
24
24
27
24
27
19
25
21
32
19
24
20
20
25
23
25
22
24
19
23
24
22
24
28
21
21
22
20
18
22
20
21
22
26
25
25
23
29
18
20
26
18
20
22
23
22
23
22
24
23
22
20
20
19
22
18
30
20
19
21
19
22
20
22
20
26
23
24
29
23
19
21
24
21
24
24
19
24
21
21
25
22
21
26
20
22
19
18
21
22
21
23
18
21
27
22
22
19
21
60
19
24
22
24
24
25
21
21
22
25
22
25
20
21
24
19
21
20
22
27
22
23
25
23
21
24
20
23
23
21
25
25
18
24
21
24
23
26
25
23
25
22
23
23
21
23
18
23
26
23
24
21
21
27
22
23
24
24
22
23
22
20
21
23
20
20
19
24
26
19
22
24
23
21
22
24
22
21
25
24
23
22
24
23
24
23
22
20
22
24
26
22
21
22
25
27
24
26
22
23
24
24
33
22
23
18
23
25
24
23
25
21
22
23
23
24
24
22
25
25
22
18
24
21
18
27
24
19
24
19
22
26
24
21
21
32
22
24
20
22
24
18
25
19
21
23
22
21
23
24
24
25
22
19
24
22
20
26
23
21
20
28
25
22
22
25
19
19
25
22
21
22
24
23
20
30
21
23
23
19
20
24
22
21
24
40
22
21
19
24
21
24
22
23
20
22
22
24
21
25
26
24
25
22
24
24
23
21
21
22
22
23
18
20
20
26
25
26
24
23
26
29
19
24
21
33
19
19
18
24
22
23
25
21
22
19
23
23
24
24
24
19
24
23
21
27
22
23
21
22
20
21
23
23
19
19
25
21
22
20
23
20
22
21
23
20
18
39
18
22
23
22
22
25
20
26
24
19
22
20
22
19
19
21
24
28
19
21
21
23
22
21
21
22
25
19
20
22
20
20
22
23
20
30
21
18
19
24
19
22
20
23
21
24
26
28
22
20
21
23
19
20
23
20
20
20
22
19
23
19
20
21
23
21
23
20
27
20
34
19
24
19
21
21
27
30
21
20
31
28
24
23
22
28
24
23
21
24
22
23
23
25
25
19
26
19
30
24
22
23
20
109
23
23
18
25
19
23
23
20
26
22
24
23
21
24
20
20
21
21
24
23
28
23
24
24
22
23
20
20
22
27
23
19
23
21
23
20
25
21
21
20
34
20
19
23
20
22
20
18
18
20
27
24
23
23
23
23
19
24
20
24
22
20
22
27
27
18
23
22
24
22
22
20
40
29
24
23
24
19
22
25
27
25
23
24
26
20
20
21
19
21
24
25
25
22
21
19
24
19
28
22
24
19
23
20
18
20
24
20
19
24
18
20
23
21
23
21
25
22
22
24
21
25
18
23
19
23
24
22
23
24
23
21
21
19
21
22
26
23
25
24
20
22
23
27
23
23
25
20
29
27
20
18
23
32
20
23
23
18
25
23
22
26
23
19
26
24
19
18
19
21
23
21
28
23
20
18
19
20
32
20
19
19
25
19
35
25
20
25
18
25
20
20
18
21
23
25
21
18
20
27
20
20
20
19
18
27
33
23
24
23
19
18
20
23
20
20
21
19
22
19
21
26
24
21
27
19
22
24
24
25
24
23
23
21
24
19
24
23
24
19
22
19
19
20
22
18
19
19
20
22
21
24
26
22
22
20
24
22
25
24
19
25
19
20
24
23
24
19
20
28
21
18
21
20
18
46
19
21
20
21
22
22
21
20
26
22
21
22
22
22
19
23
24
21
25
18
25
20
23
23
20
27
23
21
24
22
22
20
31
20
21
34
23
55
24
23
21
19
24
23
22
20
20
24
21
23
25
25
20
24
20
18
24
24
23
23
26
21
18
21
20
23
26
23
20
21
20
24
24
26
23
19
18
20
22
21
22
24
23
29
28
32
26
18
24
22
20
22
20
25
23
22
19
24
23
20
27
25
25
20
22
18
20
21
24
27
27
24
33
20
21
30
23
21
20
22
23
23
23
22
26
24
37
18
48
21
24
21
25
25
23
21
21
23
18
25
19
21
18
29
32
22
29
21
22
21
22
18
21
27
19
18
20
21
23
25
20
23
25
23
22
21
19
22
20
21
22
23
22
21
20
25
20
46
24
25
28
19
32
18
21
21
26
26
25
23
23
33
21
21
21
18
20
23
23
22
25
23
21
23
21
21
27
20
21
27
19
20
19
22
27
22
23
23
20
23
24
29
19
24
23
22
22
25
22
21
20
25
18
25
20
22
18
22
20
23
22
28
24
22
26
28
22
23
35
19
23
21
27
24
21
23
29
26
23
20
24
23
26
23
32
24
32
21
22
23
22
24
23
23
19
22
21
21
19
19
28
21
23
25
24
24
18
23
18
23
20
27
20
19
23
24
22
18
22
26
25
23
27
27
19
24
23
20
21
20
26
24
23
21
20
21
24
21
22
22
18
22
23
33
19
23
25
22
20
23
21
23
20
23
24
24
30
21
24
25
23
23
23
25
25
19
22
22
25
23
26
25
27
22
24
20
21
24
26
21
20
23
27
20
24
21
23
22
20
20
20
20
24
30
18
22
23
25
18
24
22
21
18
20
19
18
19
21
23
30
25
21
25
22
23
21
22
19
24
25
24
22
22
29
24
25
26
21
24
22
21
25
20
22
24
23
30
22
20
22
22
20
23
21
23
23
24
27
32
24
24
24
24
25
21
21
23
29
22
24
18
18
20
18
19
24
22
25
24
23
20
25
19
21
23
22
18
22
22
22
22
21
25
25
20
22
23
21
19
28
24
21
18
21
23
19
27
20
23
24
23
22
20
24
26
18
25
22
23
25
26
24
31
24
24
21
21
26
18
22
25
23
23
26
22
23
31
25
22
19
28
23
25
20
22
27
23
21
22
23
22
18
21
25
25
20
20
18
23
23
27
20
20
21
20
23
19
18
21
19
21
21
19
18
24
19
21
18
25
22
30
24
18
23
20
22
22
34
18
25
23
23
19
22
23
22
25
25
21
20
22
20
21
22
29
27
24
22
18
22
23
20
20
22
24
22
21
19
24
23
22
21
25
22
31
24
23
18
22
21
22
18
20
27
18
19
22
19
23
26
23
28
20
20
23
22
20
21
23
25
20
25
25
22
18
28
23
18
20
25
19
22
24
30
19
35
19
18
23
23
25
21
21
24
19
21
23
23
26
18
21
24
20
22
20
21
24
33
22
22
19
19
22
19
20
23
27
26
21
19
19
22
19
22
32
23
23
20
22
22
25
20
21
21
19
34
23
21
18
20
21
23
23
19
19
20
21
21
22
24
26
23
19
21
23
26
31
19
25
25
24
27
24
21
23
20
23
27
24
21
20
22
24
23
19
22
23
18
23
33
21
23
25
23
21
23
21
20
24
23
20
24
23
21
22
22
19
20
21
22
18
24
22
27
21
20
22
21
19
19
21
21
19
22
23
23
25
22
24
25
20
19
22
23
23
19
19
24
20
20
26
20
24
21
22
19
23
21
24
20
19
19
22
28
24
18
19
22
23
21
109
20
24
21
19
24
27
20
21
23
27
23
18
32
24
28
22
20
18
18
18
20
20
22
22
19
22
22
25
21
22
22
24
27
21
23
23
24
21
23
19
20
20
26
21
44
26
23
19
19
19
19
33
20
22
18
21
32
19
24
22
22
21
19
28
18
22
18
21
23
20
22
23
28
23
26
19
21
18
23
100
21
20
23
21
20
34
18
20
25
22
24
20
22
23
30
24
23
20
21
24
34
23
24
22
26
22
19
18
21
24
22
22
22
26
19
23
25
25
22
24
25
25
20
21
22
22
30
29
22
18
25
20
23
24
22
22
20
21
23
24
20
23
22
19
25
24
19
24
21
22
23
24
19
23
28
26
19
19
23
23
25
26
23
21
22
19
18
20
20
18
22
23
34
23
21
21
22
21
20
25
28
21
23
21
25
22
21
29
22
24
18
24
27
23
25
24
23
25
27
27
19
26
22
24
23
22
24
24
20
22
23
22
24
22
22
21
19
31
21
23
23
20
27
20
23
25
20
22
19
21
22
21
24
22
20
21
19
24
24
23
20
22
18
24
21
24
24
25
23
22
26
22
19
22
22
23
25
25
24
21
24
25
20
21
20
20
25
22
25
19
25
19
24
24
20
24
19
29
23
19
23
21
19
21
18
21
23
24
26
27
22
26
23
36
24
21
26
19
20
21
22
22
22
19
25
31
27
24
24
22
20
23
24
22
21
21
23
19
22
22
19
18
25
20
22
25
19
23
23
25
21
27
22
24
23
26
20
20
20
18
22
23
20
26
25
25
23
20
23
25
24
22
19
23
25
22
20
22
22
21
26
22
23
20
22
22
19
25
22
26
18
21
18
22
18
21
20
24
22
24
24
20
23
20
26
25
25
23
23
26
18
21
24
22
22
22
22
21
23
23
25
20
22
20
25
21
18
26
23
23
20
20
27
23
20
19
22
22
20
23
21
27
22
24
25
20
20
24
26
19
18
28
23
23
22
24
24
24
26
22
24
22
23
20
30
25
21
21
22
26
20
22
29
25
22
21
33
22
25
25
24
18
22
21
21
21
21
19
22
21
24
24
20
23
24
19
19
24
31
19
34
23
21
21
19
24
18
23
21
18
27
24
24
21
30
22
25
21
18
22
20
38
25
20
23
22
27
20
23
22
25
22
24
24
25
24
24
21
21
26
23
22
22
23
22
20
26
21
22
34
24
24
23
27
24
25
20
24
19
26
20
20
21
24
21
19
27
22
28
24
22
19
24
20
20
22
23
24
24
22
23
23
23
24
27
22
26
20
18
22
20
23
23
20
27
18
18
26
19
24
24
22
25
25
25
19
20
25
24
23
23
22
25
23
20
23
19
18
26
21
20
26
21
22
18
23
19
27
20
27
24
33
22
19
27
21
18
24
20
41
20
22
19
21
22
27
23
20
22
21
38
24
28
25
19
23
20
20
22
19
19
28
18
25
20
20
24
21
26
19
21
24
19
20
20
24
25
19
25
23
21
23
24
23
22
23
25
21
24
24
19
20
24
22
21
21
19
21
22
30
21
24
24
24
20
34
23
19
20
21
20
18
20
20
25
23
19
18
20
21
24
21
24
19
21
21
24
22
22
25
20
31
19
21
21
27
21
19
29
25
28
25
20
18
24
24
32
28
23
20
27
56
22
22
23
20
22
23
19
27
19
23
20
22
23
22
20
24
23
21
24
25
21
22
20
23
23
21
24
24
26
21
29
20
26
24
23
18
19
26
24
21
21
20
21
23
24
21
21
24
22
21
23
25
21
23
27
19
28
26
24
28
23
23
19
27
24
22
31
23
22
23
23
24
27
21
21
20
23
21
25
25
20
22
25
22
24
18
20
23
19
23
25
22
22
20
20
25
24
22
23
22
21
28
23
19
18
21
24
22
26
24
20
21
20
25
26
21
21
26
20
20
25
20
25
20
23
23
23
21
29
20
24
22
23
24
22
25
33
22
19
21
24
27
20
24
34
22
20
25
40
20
20
18
23
30
25
26
22
25
24
24
22
23
23
23
21
24
24
25
20
24
20
21
24
23
19
25
22
20
23
21
23
27
25
22
21
22
26
22
22
20
25
22
23
26
24
23
21
23
21
20
18
21
27
22
21
22
22
21
23
22
27
28
24
24
25
23
20
24
24
25
25
27
26
23
24
22
23
21
24
21
23
19
24
22
25
21
24
21
22
23
23
25
22
23
27
23
20
25
20
18
23
21
22
22
23
20
22
24
21
19
25
27
25
20
22
23
23
23
26
24
24
20
19
24
22
25
20
26
22
19
20
22
22
22
20
22
19
20
20
21
23
21
22
25
19
23
24
25
22
24
21
28
20
23
24
20
18
24
20
25
23
24
20
25
24
22
22
22
19
21
21
21
20
23
25
22
20
23
19
23
22
23
18
23
27
26
25
23
28
24
23
22
18
20
24
18
21
24
24
22
23
27
20
24
22
22
23
24
22
20
22
22
19
24
25
25
27
25
24
20
22
21
22
21
23
26
19
19
25
24
24
23
19
23
22
25
28
24
26
20
24
22
23
26
23
24
22
26
22
22
21
24
22
25
21
26
25
22
22
19
23
21
22
20
23
20
23
18
35
24
22
28
23
20
23
25
23
24
20
24
23
19
25
20
21
21
21
23
24
25
23
20
27
25
19
23
23
28
23
22
26
24
25
22
19
21
20
18
24
23
19
28
21
21
24
21
22
21
23
20
21
18
18
20
20
24
21
22
22
20
24
20
23
21
18
22
21
22
25
19
26
20
24
22
22
22
22
21
24
24
22
24
19
21
23
21
18
24
19
23
24
22
26
21
21
24
23
22
23
23
20
21
23
21
23
20
24
23
20
23
24
22
19
24
22
27
20
21
27
27
26
21
22
21
23
22
20
25
23
20
22
23
19
24
23
24
23
24
23
25
20
22
25
21
21
29
23
24
25
22
24
23
30
20
23
18
25
23
23
24
26
24
22
33
24
20
22
21
23
19
20
19
22
25
22
23
25
20
23
21
23
25
31
18
25
23
20
22
24
21
19
20
23
20
30
28
27
23
23
24
23
26
20
21
25
21
22
23
22
19
21
23
25
22
22
22
25
25
21
22
24
46
35
21
24
20
23
24
24
18
24
24
24
20
22
24
21
21
23
24
18
20
29
23
24
109
18
24
18
25
23
22
24
22
20
24
27
23
22
23
23
27
22
27
22
32
19
20
22
23
19
26
23
27
23
20
24
24
20
19
19
22
40
23
22
23
21
23
23
22
21
22
22
22
22
23
25
23
24
23
26
25
23
26
20
21
23
28
22
19
20
23
23
25
22
18
22
23
23
25
18
21
18
21
19
22
22
24
24
23
18
22
26
20
24
21
24
20
22
22
23
24
20
24
22
21
18
46
23
27
25
23
29
24
24
21
23
23
25
23
21
25
22
30
22
20
24
28
25
24
25
24
23
26
20
23
20
21
21
20
30
23
25
19
18
19
21
29
22
21
21
25
22
22
22
25
21
27
21
21
25
33
30
18
18
21
23
20
22
25
20
22
24
22
20
30
20
25
25
25
22
22
25
23
27
23
23
19
21
21
24
23
22
24
34
21
25
23
20
21
22
22
24
23
24
21
24
23
22
25
23
21
28
22
23
19
25
26
24
21
24
27
25
21
27
24
20
22
24
23
20
25
19
21
22
24
22
45
24
23
22
21
22
23
21
24
23
27
18
21
22
18
19
23
23
26
23
22
23
23
22
25
21
18
26
20
22
27
21
22
26
24
24
24
32
24
23
31
23
26
22
18
18
24
23
22
24
20
22
22
20
20
19
24
31
18
24
34
23
24
23
23
23
22
22
24
19
27
24
24
20
24
24
22
25
23
22
23
27
22
25
24
26
24
19
27
18
19
20
23
24
22
23
21
22
22
23
22
23
24
27
23
24
20
20
25
20
22
21
22
25
25
27
25
23
19
22
22
22
20
22
23
24
25
23
24
18
26
24
24
20
20
24
27
24
19
18
20
22
18
24
24
21
20
26
19
20
21
24
21
23
20
19
23
25
23
21
25
22
23
20
26
24
25
24
26
22
26
18
19
26
23
25
19
24
22
23
25
27
20
24
21
24
24
21
22
24
24
19
34
22
23
42
25
20
24
23
25
24
23
25
30
19
22
18
18
19
23
23
22
22
18
21
20
21
23
19
23
20
19
19
21
22
25
25
19
21
23
23
24
23
20
23
23
24
23
24
19
31
18
24
29
24
28
19
22
25
22
24
23
28
28
22
24
23
30
25
20
26
26
23
25
24
24
24
24
24
21
22
20
22
22
18
21
22
29
24
25
21
24
23
23
18
23
18
23
32
24
18
24
19
22
19
24
24
20
24
21
22
22
19
18
24
22
21
22
25
22
22
18
23
23
21
22
23
23
22
23
21
26
22
22
26
22
19
22
19
26
23
51
20
23
26
24
24
23
20
21
20
21
24
25
25
24
21
22
28
24
24
23
23
25
20
26
26
21
18
20
24
23
24
20
23
22
22
24
18
20
24
21
19
25
24
20
22
25
24
23
24
22
21
19
23
24
28
23
22
22
22
35
18
24
26
22
18
23
22
24
21
22
24
22
30
24
23
21
21
22
24
20
24
19
29
25
23
21
21
18
20
22
25
23
19
22
32
20
24
20
19
20
20
23
23
22
22
19
26
25
20
20
24
21
21
19
20
19
21
24
19
22
20
22
20
21
18
23
24
20
24
25
22
21
24
25
21
22
26
25
23
22
24
23
20
24
27
19
29
23
22
23
19
33
23
21
20
24
23
18
19
22
19
19
27
27
22
20
18
20
23
23
22
20
24
27
24
20
19
24
21
22
29
25
24
21
26
22
22
23
26
19
20
29
19
21
26
21
24
20
19
21
23
20
26
22
22
30
25
24
21
24
20
20
24
21
20
18
22
21
23
23
18
19
20
24
23
20
21
21
24
21
20
18
24
18
23
24
22
23
30
23
20
22
24
19
20
21
23
20
22
24
22
25
22
23
23
23
24
24
18
21
21
21
27
19
23
19
20
24
21
25
24
22
23
23
26
25
24
21
22
23
33
22
20
20
22
24
25
22
24
32
23
21
23
22
28
20
24
27
23
26
25
23
24
23
18
27
20
23
20
24
21
22
23
21
24
24
23
20
25
19
23
22
20
25
18
21
20
27
24
23
27
23
29
21
24
22
20
22
21
23
26
19
22
20
20
23
22
31
23
26
23
22
18
22
22
20
23
30
24
28
37
24
23
30
24
18
24
30
22
28
20
25
25
26
29
21
23
20
24
26
21
19
29
28
22
23
21
19
21
23
18
19
24
23
25
19
23
19
24
24
27
22
24
23
24
24
25
27
20
19
31
28
19
21
26
19
19
25
21
19
19
22
29
18
26
22
24
20
18
21
20
19
18
23
18
23
20
19
23
20
21
24
20
22
21
26
24
25
19
18
24
23
18
27
25
23
20
23
27
20
23
29
22
19
24
20
28
25
25
23
20
21
25
25
22
22
22
29
20
35
18
25
23
27
23
20
25
23
22
21
19
21
24
18
29
24
21
21
23
18
21
18
25
20
21
31
21
21
22
20
19
24
20
22
24
25
19
33
20
18
24
24
19
26
18
20
26
22
24
18
24
22
20
21
24
23
21
22
25
21
20
19
19
24
22
22
21
18
22
23
22
25
25
19
19
30
20
21
21
24
19
24
23
25
18
22
18
25
23
24
23
21
23
20
24
25
24
18
22
19
23
23
19
25
24
24
20
25
25
26
25
23
24
25
22
24
28
20
27
22
24
20
22
26
21
23
23
21
37
22
19
26
19
24
25
22
21
20
19
21
19
26
23
22
24
21
21
22
22
23
26
21
20
21
19
18
23
40
22
23
21
18
21
25
18
23
24
22
22
22
21
21
29
23
24
20
23
21
20
26
23
23
24
24
21
22
27
28
31
23
21
18
23
24
19
21
23
22
23
22
27
25
25
26
20
25
23
19
21
25
23
23
23
23
22
25
18
23
21
20
27
24
25
20
23
21
24
24
19
24
18
21
23
20
22
20
25
23
25
21
24
23
23
22
24
24
25
21
21
20
21
23
22
24
22
19
24
23
25
20
23
22
22
21
25
24
25
22
23
21
20
26
24
25
30
25
19
21
23
20
31
23
22
22
25
18
22
18
34
21
22
22
34
22
19
23
33
19
22
21
22
24
24
23
22
19
27
22
21
18
22
24
19
23
18
19
18
24
25
20
25
23
21
22
20
25
24
27
21
19
24
24
22
23
19
26
21
19
23
27
23
21
24
21
24
21
22
28
27
29
19
23
31
23
21
24
23
25
24
21
20
22
24
18
19
26
22
27
24
24
24
23
23
27
23
22
27
22
21
23
23
24
19
24
25
21
20
22
20
19
19
18
22
23
18
35
21
24
22
20
18
20
23
23
21
27
19
21
22
22
34
18
20
23
20
22
19
21
23
21
19
23
25
23
23
22
21
21
21
30
23
21
22
18
26
21
21
21
23
23
20
24
21
20
22
21
24
21
19
24
22
21
24
25
21
22
19
23
20
23
22
25
23
21
19
20
24
23
23
21
24
26
23
24
21
22
23
23
23
23
24
29
29
29
24
21
25
20
23
26
22
25
20
23
24
25
24
21
21
22
25
23
25
21
21
21
22
25
20
22
25
22
26
20
21
21
19
22
27
20
20
20
24
19
22
22
19
21
25
25
22
23
24
19
20
20
24
19
20
19
25
20
28
20
24
28
29
22
25
21
20
24
23
23
24
19
29
21
23
23
26
19
23
21
22
26
23
23
23
25
70
24
23
22
24
23
22
25
22
23
21
19
20
24
25
24
19
21
23
22
20
28
24
22
21
21
23
18
24
19
19
21
23
19
22
21
25
39
24
27
27
26
24
21
24
19
21
19
26
19
33
22
24
32
19
25
28
24
24
22
19
18
22
24
21
23
19
21
21
31
25
19
24
27
23
25
20
24
19
21
21
23
24
19
23
25
22
20
20
23
22
18
19
20
20
18
25
24
21
23
21
22
19
24
21
22
21
24
25
109
29
22
25
23
22
27
25
23
24
31
27
25
24
21
93
24
20
23
21
24
19
21
21
23
25
19
20
25
24
23
28
24
22
26
22
19
21
25
24
21
25
34
26
21
21
20
23
19
24
19
23
21
27
29
22
31
19
22
20
23
22
24
23
27
26
22
23
23
20
20
23
25
20
21
23
24
21
20
33
20
25
22
23
19
22
22
20
19
22
24
20
18
19
23
23
21
21
20
23
22
24
20
26
22
24
22
21
26
19
23
23
23
22
24
18
23
25
27
20
23
21
22
101
23
24
21
24
19
23
24
21
22
23
21
22
28
23
24
19
19
23
25
20
34
22
23
20
25
25
23
25
22
22
21
20
25
23
19
23
23
24
22
20
21
21
24
26
26
28
22
27
21
25
18
20
24
20
20
20
20
28
20
19
23
22
18
21
19
22
23
25
27
24
28
22
20
23
23
20
25
22
27
21
24
25
24
19
25
22
24
24
19
22
24
26
22
22
25
22
31
20
23
28
23
22
21
24
21
23
19
23
23
26
18
23
20
20
19
22
18
21
21
22
24
25
22
23
23
19
21
22
23
27
25
25
23
22
25
25
19
19
22
24
27
24
26
23
22
25
22
25
22
25
21
21
25
24
30
26
19
22
19
29
23
19
18
27
24
22
22
22
22
27
22
22
21
21
23
24
23
25
22
27
24
18
25
21
20
21
21
19
23
24
21
23
22
24
25
19
25
29
24
20
26
22
19
23
24
19
23
25
20
19
21
23
24
24
20
24
21
27
23
28
23
21
23
20
19
20
23
23
18
22
19
20
21
26
22
20
34
23
23
27
22
27
24
30
23
23
21
23
23
18
26
28
23
21
23
22
22
19
23
28
42
23
19
26
23
22
22
24
23
21
22
24
21
30
34
21
20
23
18
19
23
23
19
22
19
21
24
22
21
19
20
19
21
18
27
27
23
21
24
19
21
21
24
22
25
21
23
23
23
20
24
20
20
28
22
27
22
21
19
23
18
25
20
21
22
22
20
18
20
25
22
22
18
23
19
19
25
25
40
22
25
22
25
24
23
18
23
20
21
21
21
24
24
20
19
21
21
26
20
22
21
23
22
27
25
20
27
19
23
24
20
20
19
27
22
23
22
23
23
22
18
21
24
20
24
23
30
24
21
21
25
23
24
24
26
20
22
20
18
20
24
21
21
24
21
19
22
26
20
24
22
25
19
29
24
27
26
29
23
21
25
22
25
20
20
20
22
28
19
22
20
23
28
25
19
23
25
25
24
23
20
28
23
26
19
22
22
24
25
22
24
25
20
23
24
20
19
24
22
24
26
29
23
24
21
24
21
23
20
20
25
24
19
21
19
21
25
24
24
24
26
18
24
20
24
25
18
24
23
24
20
27
22
28
22
21
23
24
24
24
19
23
24
22
24
20
20
35
22
23
23
21
21
21
21
22
20
18
23
21
22
20
22
24
24
20
22
27
21
20
23
25
24
20
25
23
21
23
21
20
19
25
19
23
27
24
19
20
21
22
27
20
18
20
22
22
24
25
21
23
24
21
22
18
28
20
25
23
19
19
24
20
23
24
29
24
25
22
20
22
22
20
18
24
20
21
23
27
21
20
26
24
21
26
18
25
23
24
18
20
21
21
22
19
23
25
21
27
22
23
21
26
23
21
22
24
24
27
24
20
21
24
18
22
29
29
27
24
24
23
23
21
25
22
22
23
31
23
23
19
22
18
22
23
22
25
23
21
20
23
24
22
20
23
23
22
25
20
26
22
26
23
22
20
24
23
23
43
19
24
21
24
20
25
19
24
21
21
23
24
24
23
25
24
25
23
21
19
23
28
21
25
25
18
22
20
18
27
20
21
26
22
32
23
26
25
19
20
23
22
23
23
23
24
20
23
20
23
25
23
24
19
23
27
25
22
20
22
21
23
26
26
22
22
23
21
23
19
21
20
22
24
32
27
22
24
23
24
24
19
21
21
25
22
19
24
22
23
26
23
25
24
26
23
21
19
22
24
23
18
27
23
20
55
26
21
20
21
24
18
22
22
19
24
19
22
23
25
20
18
23
21
20
19
24
28
24
23
22
24
21
23
18
20
24
24
24
18
18
20
22
25
24
22
23
23
32
24
26
18
22
30
24
23
23
24
24
20
25
24
39
18
21
26
24
22
23
26
22
25
22
21
26
23
23
24
19
20
19
43
24
24
24
24
25
22
24
23
23
23
18
23
23
20
25
23
20
28
29
24
23
21
29
20
24
22
20
24
24
21
24
19
19
25
30
21
20
21
23
18
20
22
26
18
20
22
23
25
23
24
24
19
21
24
22
24
23
20
21
22
25
29
19
26
22
18
23
20
19
22
29
28
20
23
20
25
27
25
20
22
24
24
20
21
23
24
24
20
18
23
21
23
27
20
24
26
22
26
24
24
22
22
25
19
34
24
25
24
23
25
21
23
19
21
20
21
22
28
22
26
24
23
20
26
23
27
26
28
64
22
22
20
21
20
22
21
20
20
22
23
20
25
22
24
27
22
24
21
21
24
23
25
28
21
19
32
24
25
23
24
18
24
22
26
19
19
24
21
20
26
24
24
23
28
25
24
22
21
22
24
23
20
24
24
24
21
23
18
23
23
24
21
25
21
27
18
24
25
26
23
23
21
24
20
25
22
24
22
22
25
22
25
24
22
25
20
28
30
22
18
24
19
24
24
27
24
22
18
24
18
26
21
23
21
23
24
25
24
19
26
21
21
21
24
19
19
23
23
22
24
24
24
20
23
19
23
20
25
20
22
27
27
20
23
22
23
24
23
25
24
24
18
20
19
22
23
22
21
22
22
25
23
25
24
26
22
19
26
25
20
33
24
21
20
23
21
25
22
18
19
24
25
24
22
22
21
26
19
23
23
23
21
22
21
27
24
23
24
22
20
24
27
22
25
20
22
26
18
26
21
25
26
21
22
22
20
21
20
20
22
25
24
23
24
24
20
19
21
19
21
20
23
24
21
24
32
21
21
18
19
27
27
34
25
24
25
26
18
23
25
20
21
21
19
20
26
23
24
20
23
26
27
27
23
30
22
22
20
21
19
26
22
20
22
20
20
19
25
22
25
21
24
25
24
18
25
26
23
26
24
19
22
24
21
24
23
23
26
23
24
20
24
28
22
21
19
27
23
20
18
24
24
21
23
18
20
20
19
24
24
18
25
34
21
23
24
18
19
22
19
27
19
24
18
21
28
22
24
24
23
25
21
21
25
29
22
20
24
25
26
21
19
19
32
26
24
22
20
28
22
25
24
24
25
22
23
21
21
23
27
23
19
19
29
23
19
65
31
28
23
25
49
23
23
18
21
23
27
23
20
21
21
27
28
23
22
22
23
26
18
25
22
26
22
19
19
18
18
21
21
25
22
19
23
24
22
24
23
23
29
25
18
20
21
18
18
26
26
23
24
22
22
25
25
20
22
22
22
27
20
22
22
23
26
23
20
25
22
22
26
20
20
27
23
24
25
22
24
23
23
23
25
20
23
24
24
22
23
24
24
24
33
19
22
23
21
21
22
22
24
23
20
24
23
23
24
23
29
21
23
21
21
24
18
28
20
22
19
28
22
21
21
20
24
21
26
21
22
24
21
23
22
23
23
40
19
21
22
23
23
25
20
18
23
20
29
24
26
21
24
20
22
20
25
23
19
22
28
27
23
19
24
24
22
21
20
19
21
23
19
24
23
20
19
21
25
18
24
20
25
24
21
28
23
22
18
20
21
25
21
26
22
19
21
25
24
24
23
18
25
23
18
24
28
19
21
20
24
23
20
22
23
28
20
22
32
31
19
24
22
22
28
21
25
24
22
22
27
27
65
22
25
22
21
23
22
21
19
20
24
20
24
24
22
24
23
24
22
21
20
29
25
22
23
24
20
24
25
21
19
23
18
27
24
25
19
25
22
18
21
23
23
21
21
18
18
19
18
25
21
25
18
27
25
22
24
24
27
23
18
20
20
27
25
22
22
19
27
23
24
20
26
25
21
26
20
22
25
21
22
24
27
24
24
26
24
20
21
20
28
21
23
19
19
18
21
21
24
19
33
21
24
23
23
21
21
24
22
20
24
24
20
26
20
21
22
22
21
22
20
24
23
23
25
24
23
23
21
23
19
22
23
21
32
24
23
32
19
21
24
23
29
25
21
22
24
20
21
22
25
21
22
23
18
21
22
24
23
20
19
22
23
25
21
23
22
22
21
25
24
24
22
22
22
25
19
25
19
18
22
23
22
26
21
20
89
21
25
20
24
26
22
23
18
22
21
24
21
20
26
27
19
33
24
22
25
25
24
20
25
23
21
21
25
25
21
26
22
22
25
24
23
24
23
26
23
21
22
23
24
24
25
26
25
24
20
21
24
24
21
25
31
21
22
20
26
25
25
21
18
21
20
24
24
21
22
20
22
21
27
22
21
22
20
23
21
25
19
19
23
31
20
23
19
23
19
22
25
35
21
23
24
19
26
22
23
21
21
25
22
20
19
22
25
19
18
20
20
20
24
20
20
22
27
23
25
27
22
23
25
22
24
23
22
21
23
19
20
24
25
20
22
22
26
25
22
23
34
24
20
34
24
18
28
24
22
21
23
22
20
22
23
22
21
23
21
23
22
24
22
20
23
22
28
20
21
26
24
28
32
19
25
23
24
20
21
23
24
23
25
24
29
22
18
29
24
22
25
23
24
21
22
20
22
24
24
20
21
22
23
21
22
18
25
22
23
28
28
23
27
22
19
27
25
28
23
23
22
22
24
19
24
25
22
19
25
28
22
20
25
23
22
20
23
21
20
19
22
38
22
22
23
24
20
23
24
22
23
24
22
20
20
20
21
29
24
24
22
18
22
26
24
25
23
19
24
22
23
20
23
22
25
23
25
31
20
22
20
22
28
23
20
20
22
21
22
25
22
18
26
24
20
25
21
20
20
22
23
24
21
20
23
21
23
19
24
24
24
21
21
24
23
22
20
22
25
25
22
23
21
21
22
25
22
19
23
25
23
24
20
22
19
28
20
19
19
19
21
23
18
23
23
23
26
21
25
22
19
24
23
23
24
23
22
22
22
22
25
27
24
22
25
29
23
23
21
19
24
21
23
26
19
20
25
24
20
26
22
23
18
22
23
21
20
21
32
23
25
24
25
21
29
23
24
22
22
18
23
24
19
19
28
22
30
20
21
19
20
19
21
21
26
23
24
27
26
22
25
22
21
20
24
20
36
26
25
20
22
22
34
26
24
20
24
24
19
20
20
24
23
22
22
21
24
24
24
30
22
23
23
20
22
20
20
23
24
23
24
20
21
24
22
24
26
26
20
22
20
25
26
19
21
22
20
27
21
19
23
22
21
26
22
25
21
19
25
26
31
21
20
24
24
25
22
18
21
24
18
21
22
20
24
21
21
19
20
23
20
20
21
20
21
24
23
23
23
22
24
26
25
21
23
22
26
21
20
24
20
24
20
34
21
24
25
21
20
23
19
25
25
22
24
24
25
25
19
23
21
21
25
23
23
21
25
24
22
24
20
21
23
22
23
20
21
22
23
22
30
20
25
21
20
19
23
24
24
19
23
19
22
20
18
23
24
21
21
21
21
27
18
24
24
25
23
18
23
20
20
21
22
23
21
21
23
21
21
18
22
20
19
26
23
22
26
24
27
22
22
23
22
26
20
23
25
22
22
27
24
24
23
25
20
20
27
19
28
18
18
21
24
30
24
27
26
24
26
18
28
22
23
22
22
20
20
25
22
19
23
22
24
21
23
24
23
22
18
24
21
21
22
22
21
22
21
21
20
23
25
25
19
21
23
24
23
20
24
20
21
22
22
20
21
20
23
28
19
24
21
22
25
23
19
23
21
22
23
21
23
22
21
21
24
24
23
25
23
21
26
24
23
22
22
19
27
24
26
26
20
19
23
21
19
22
89
20
20
25
18
20
21
25
22
20
27
22
23
20
28
20
21
21
22
29
24
21
21
23
21
34
25
21
24
24
22
19
24
21
20
24
21
22
23
25
22
24
32
21
22
28
19
20
22
25
22
23
24
21
23
23
19
23
20
19
21
24
20
23
24
24
19
26
23
31
26
25
20
22
20
25
22
26
23
21
23
23
24
20
26
19
18
19
22
21
24
22
24
24
21
27
24
23
20
21
22
19
25
18
20
20
23
23
21
19
23
19
21
21
21
22
25
27
21
24
21
18
21
20
20
27
21
24
21
21
24
19
23
24
22
22
30
23
25
19
22
23
20
23
26
24
22
23
21
19
34
20
21
23
19
22
23
20
18
25
26
26
21
20
24
21
20
24
21
24
22
23
23
23
21
23
23
22
18
24
22
49
25
24
21
23
22
18
24
20
24
23
23
35
22
25
23
21
21
24
21
31
24
20
23
18
18
21
22
23
25
26
20
23
23
23
24
26
23
28
25
38
28
25
22
24
22
21
21
21
25
24
20
20
23
22
25
19
27
22
25
22
24
22
18
23
29
25
26
25
22
23
23
21
24
23
19
18
27
20
23
20
24
24
37
23
25
22
22
25
27
20
22
25
30
22
23
29
21
25
20
23
21
19
23
21
23
25
20
22
22
57
22
25
20
24
21
23
27
23
20
20
23
26
20
22
23
23
27
24
20
25
23
21
24
22
25
27
22
22
18
25
19
32
32
25
24
22
24
21
24
25
24
21
20
22
24
18
22
25
24
24
25
22
22
22
25
20
21
26
20
20
24
26
23
24
22
20
28
24
23
24
26
21
22
20
22
20
23
22
26
25
22
24
25
23
20
23
24
22
21
20
19
23
22
25
21
21
22
19
23
23
20
30
23
21
21
23
24
19
23
26
36
22
20
27
26
19
25
22
25
24
25
22
27
19
21
23
20
23
24
23
18
22
23
24
24
24
24
22
21
23
20
23
22
23
23
21
20
23
25
21
20
21
22
18
20
25
25
24
22
21
21
20
20
23
22
21
25
19
24
28
23
23
21
24
25
22
24
26
27
20
24
21
20
24
19
22
28
26
20
20
24
24
22
23
30
20
24
25
22
25
26
26
19
20
19
24
21
20
18
21
20
19
25
21
23
21
25
20
19
27
20
24
23
22
24
24
21
23
22
22
23
19
22
23
24
23
23
22
27
25
23
24
22
26
24
29
26
22
20
21
34
22
21
21
21
20
23
25
27
25
23
23
23
21
19
22
27
22
24
21
19
20
24
24
22
22
21
21
21
21
20
21
26
23
23
24
20
22
25
24
24
23
25
25
25
24
23
22
24
21
20
18
24
24
21
26
21
21
22
23
25
20
24
22
19
21
21
20
27
24
22
18
23
38
24
28
25
21
19
19
26
19
23
23
20
23
22
22
19
22
22
24
23
20
21
21
22
18
25
23
18
20
25
25
23
26
24
22
18
19
25
22
24
25
20
24
22
21
25
21
23
25
27
22
18
20
19
26
20
22
22
23
25
24
21
22
23
20
23
22
25
31
22
22
22
23
41
21
24
20
23
20
19
24
21
22
20
28
23
23
25
24
20
24
24
23
20
26
24
27
23
21
30
24
20
22
27
21
21
22
24
24
22
19
23
25
23
31
31
23
21
23
23
22
25
30
21
24
23
22
20
26
19
23
21
18
24
23
30
26
25
23
25
23
19
19
24
24
20
24
20
19
18
21
28
20
22
25
27
23
21
24
20
19
21
25
20
25
23
28
18
22
22
21
19
26
32
28
22
19
23
20
21
22
23
21
22
23
21
20
24
24
18
27
24
19
22
18
20
21
25
23
23
23
22
24
25
25
18
27
25
20
20
21
20
19
18
19
22
19
21
22
26
22
22
20
21
20
24
24
25
25
20
19
20
31
19
21
20
25
27
19
22
25
18
30
22
20
19
23
25
20
20
24
22
26
21
24
22
19
23
19
19
24
26
22
22
22
22
23
25
27
19
23
22
18
24
24
20
20
20
36
21
22
20
19
29
20
20
24
22
22
18
18
18
21
21
21
25
23
24
21
21
22
25
24
24
21
22
19
19
19
23
27
22
20
22
27
18
23
19
26
25
20
24
20
22
21
18
24
24
23
23
23
20
22
21
22
21
19
23
22
21
22
21
22
25
22
24
22
24
19
24
23
18
23
20
22
21
19
21
24
24
24
26
23
23
18
19
19
21
23
22
18
22
27
26
19
25
21
23
23
25
23
23
19
23
23
24
21
21
23
22
24
23
23
19
19
23
23
20
25
25
23
19
20
26
20
21
21
24
21
20
23
20
22
21
28
23
19
22
23
23
22
18
22
24
23
24
20
22
19
21
20
22
23
24
23
22
23
23
22
25
22
25
22
26
45
22
24
19
23
25
32
21
20
26
21
22
25
21
20
24
21
23
20
24
26
20
23
20
20
24
23
23
28
26
24
18
18
26
21
21
26
21
26
21
20
25
22
25
20
23
23
21
20
32
26
23
20
23
23
21
26
24
25
21
23
24
22
25
20
28
26
21
19
23
24
20
22
21
22
23
18
24
27
20
22
27
23
22
25
25
21
23
21
22
27
23
27
23
22
21
22
37
25
26
22
22
22
26
21
23
21
19
23
26
25
21
23
23
26
24
21
42
18
22
21
27
21
24
21
25
24
22
24
25
24
19
19
20
21
24
23
26
28
20
21
24
20
19
25
20
18
18
21
25
22
22
50
23
21
23
25
30
24
23
23
24
25
19
24
21
25
20
24
22
24
22
25
27
26
21
23
22
24
19
23
22
20
21
19
26
23
23
20
25
24
20
23
25
22
23
22
20
25
22
22
21
20
25
23
30
22
23
23
23
24
21
21
28
22
22
24
25
22
23
23
23
25
22
22
24
21
23
25
20
25
22
30
23
24
23
23
20
28
18
22
22
23
21
22
21
26
21
20
20
23
20
27
19
25
23
22
23
24
23
21
24
19
22
21
26
43
23
22
25
18
21
22
20
23
29
22
20
24
24
22
23
25
22
21
19
21
19
25
24
24
19
24
19
28
22
22
24
24
20
19
22
19
21
18
23
23
20
22
24
27
23
22
21
24
24
24
21
24
29
23
20
23
20
19
24
25
23
22
24
19
24
19
23
22
24
28
20
29
24
25
20
24
21
21
22
22
19
24
19
22
25
19
19
22
26
26
21
22
24
21
24
24
22
25
22
21
24
22
20
20
24
27
19
25
22
22
22
25
22
21
26
19
24
21
23
21
23
18
22
23
23
24
24
27
20
23
22
25
22
19
24
21
23
23
21
18
22
26
25
19
19
23
18
29
20
21
18
23
23
20
24
24
23
22
22
24
19
24
21
24
23
21
31
22
22
20
23
24
18
21
20
24
26
19
26
31
20
19
20
19
20
21
23
25
21
23
25
19
23
28
21
20
23
22
20
27
19
27
24
27
25
21
21
23
23
22
24
25
22
19
25
22
27
29
22
21
23
20
23
24
23
28
23
27
23
21
22
20
25
21
19
18
22
22
22
29
21
23
22
24
20
24
29
25
28
24
24
28
22
19
24
23
24
22
19
23
20
24
22
23
23
20
24
25
22
19
45
22
20
24
21
26
23
18
24
25
20
20
26
24
26
23
25
21
22
22
19
24
22
20
24
24
24
23
32
19
25
25
22
18
20
24
22
24
27
24
21
20
21
22
21
23
32
18
24
22
25
22
19
23
20
23
22
20
24
24
19
22
30
24
23
21
22
20
23
22
22
24
20
22
26
25
22
22
22
21
24
24
23
25
26
22
30
20
21
21
24
24
23
24
25
23
22
22
18
21
22
24
19
25
24
19
20
21
21
22
20
22
18
21
25
20
22
21
23
22
20
24
21
24
24
21
25
22
23
23
21
21
23
23
27
19
23
20
19
22
20
19
20
22
24
22
21
20
23
22
23
24
22
24
19
24
23
20
23
26
29
20
23
26
22
22
25
32
21
24
21
24
24
25
25
27
21
29
21
20
19
22
22
24
24
24
21
26
24
23
24
24
25
21
22
27
28
25
22
27
23
25
21
21
34
23
20
24
24
21
24
23
19
20
19
24
21
20
21
20
20
19
23
22
20
20
20
20
21
21
23
24
25
21
22
20
25
19
22
22
26
21
33
24
22
25
18
20
23
22
19
20
26
25
19
24
22
26
18
21
18
20
22
28
19
19
23
22
21
22
18
23
20
21
24
22
21
21
22
21
23
24
23
28
29
21
25
22
25
19
22
24
28
20
24
20
22
20
22
20
20
25
20
30
25
26
22
26
19
19
20
18
20
18
23
21
27
25
20
23
18
30
20
22
21
21
28
25
23
19
23
21
21
23
21
21
22
25
19
19
22
18
21
22
22
20
22
21
22
20
23
20
22
30
22
23
22
31
23
22
20
24
22
22
23
24
22
23
25
24
22
24
28
23
25
21
22
22
23
27
23
20
24
24
19
20
19
21
20
19
19
25
20
18
19
22
21
25
23
21
30
24
20
21
21
20
21
33
23
23
22
31
26
27
25
21
28
25
24
21
29
22
25
18
20
26
19
19
18
31
22
22
29
18
22
22
20
21
20
29
20
23
25
22
20
22
24
23
22
20
23
25
24
20
24
19
19
19
19
22
20
21
21
24
23
24
19
21
23
26
20
22
22
24
18
18
24
22
19
23
20
18
25
19
25
20
21
26
23
22
22
22
20
21
19
20
25
25
20
19
25
26
24
21
21
26
24
23
22
21
19
22
20
19
21
19
25
24
20
29
24
18
20
21
21
25
21
20
20
21
24
29
22
19
21
21
24
22
22
22
22
23
20
21
21
21
22
22
23
20
21
18
18
25
18
21
22
19
20
23
20
23
27
20
20
19
21
20
23
19
24
18
20
21
19
22
19
18
30
22
23
24
22
21
23
24
21
24
94
24
23
23
20
21
21
21
20
22
20
18
19
22
23
23
21
20
21
26
21
21
34
21
24
20
22
23
21
23
25
20
27
32
20
19
24
20
21
20
20
22
23
18
24
22
20
24
26
21
20
22
20
29
25
21
23
20
20
21
23
23
24
25
22
28
20
21
23
25
23
24
18
31
25
21
22
23
23
22
23
20
22
18
21
26
27
22
27
20
24
20
23
26
26
19
21
19
18
18
20
24
19
22
20
22
23
22
18
21
18
21
23
20
23
20
22
22
21
26
20
23
21
20
21
22
20
20
23
19
24
20
22
23
23
21
24
24
24
25
26
19
19
19
20
25
21
24
24
22
24
23
20
21
23
19
23
19
21
21
22
20
23
23
23
24
20
22
22
32
23
24
20
23
19
21
24
23
27
24
22
18
20
29
23
24
26
24
23
22
23
22
22
21
39
23
23
23
23
23
24
25
22
20
20
21
20
21
24
23
21
25
21
28
21
22
20
24
22
18
40
21
19
23
20
24
24
24
24
24
21
23
22
21
22
19
23
25
22
23
22
23
24
20
22
23
19
21
23
26
22
22
18
22
26
24
22
23
20
27
22
19
26
27
23
23
18
18
25
20
21
20
19
20
21
20
21
21
23
22
24
22
20
22
21
24
26
32
23
25
22
29
25
23
23
24
24
22
18
20
24
22
23
21
22
26
21
23
21
20
20
24
22
22
23
24
22
23
24
19
23
21
22
21
22
25
22
20
17
23
30
20
22
27
23
24
21
20
29
23
27
26
23
23
25
31
25
22
23
26
25
22
22
25
20
26
20
28
23
26
23
18
20
20
23
26
23
25
20
24
21
26
22
23
25
26
20
23
22
23
21
20
21
26
19
23
19
21
24
19
23
23
20
19
21
28
21
24
40
23
21
24
24
19
29
20
23
29
19
23
22
32
23
22
24
22
22
24
31
24
22
26
24
23
22
19
24
22
20
26
22
23
20
23
20
25
26
19
24
26
28
24
22
24
23
23
20
23
23
26
20
21
20
20
21
19
23
19
20
30
23
23
24
25
22
21
20
27
20
18
24
26
20
27
20
23
92
21
22
24
20
18
18
20
21
18
25
25
24
38
24
25
21
25
25
20
24
22
19
18
23
21
24
23
26
22
22
22
21
21
20
20
22
22
20
19
20
24
20
20
24
22
22
24
24
24
19
20
34
22
23
22
20
24
26
26
20
22
25
20
22
21
22
20
19
19
22
23
23
22
18
24
20
23
23
22
22
23
24
21
21
21
21
23
19
21
18
24
19
20
22
18
23
24
32
26
25
19
23
23
25
25
20
26
22
21
18
26
25
23
21
23
21
22
20
23
24
26
22
23
24
19
23
21
21
23
25
22
24
22
25
28
22
23
22
23
20
23
23
19
19
21
33
24
21
22
26
23
22
22
22
28
24
21
24
19
29
21
24
22
26
26
24
26
21
19
23
19
20
23
23
34
32
22
24
22
22
24
18
22
25
23
25
25
22
20
26
23
24
24
22
23
23
27
24
27
22
34
23
22
20
22
28
23
22
25
23
20
19
21
22
21
20
20
24
24
19
20
23
20
21
24
27
24
28
23
20
24
20
22
24
20
25
23
22
25
20
28
24
21
20
25
23
29
23
22
20
24
23
21
20
26
21
22
22
22
26
18
22
23
24
22
20
23
30
22
23
18
21
22
24
20
22
25
23
23
24
20
22
22
20
22
25
19
20
19
19
25
22
30
22
20
22
30
22
23
22
20
21
23
21
24
18
20
18
23
31
24
24
23
25
20
28
22
22
21
22
18
20
21
21
24
21
19
28
23
21
20
20
20
28
24
24
26
27
21
26
23
21
23
22
24
24
25
19
24
25
19
18
21
18
23
27
23
22
18
20
20
31
20
20
30
25
22
19
21
36
29
21
28
20
22
22
24
47
22
22
19
23
20
23
23
23
27
30
21
30
24
23
20
23
23
18
34
21
18
30
29
23
21
33
20
24
24
22
22
23
23
21
21
22
20
22
28
23
25
23
20
25
18
21
18
31
18
21
19
19
19
24
20
23
21
19
21
22
20
25
19
23
19
26
20
24
25
21
23
21
24
22
29
19
20
23
22
23
27
24
26
26
23
24
25
24
20
29
23
24
19
18
25
23
27
20
21
22
22
21
23
23
19
26
18
22
20
21
24
21
25
22
20
21
23
20
22
18
24
23
19
23
22
22
19
19
18
22
18
26
22
23
21
22
20
22
26
26
21
20
26
19
23
22
30
23
24
23
24
23
23
20
32
26
24
22
23
18
23
21
19
23
26
26
22
19
19
26
20
21
29
27
23
23
20
32
21
26
20
20
20
20
20
24
21
24
22
20
20
18
23
23
24
22
22
23
22
20
18
22
21
22
22
24
20
18
23
21
23
20
19
21
23
27
27
22
22
23
27
19
24
32
21
27
38
19
23
25
25
25
19
21
21
26
18
19
24
23
20
20
21
19
25
19
25
22
18
23
23
28
20
24
21
20
22
21
19
20
20
20
21
22
26
19
19
19
22
21
26
20
20
24
24
22
19
20
23
21
23
20
18
22
20
21
20
19
32
23
20
23
25
20
21
18
21
21
21
21
20
23
21
23
23
18
22
26
22
25
23
24
18
21
19
21
20
22
18
23
18
21
24
22
21
25
27
23
22
25
23
24
22
18
26
20
25
20
23
19
22
21
51
19
22
19
24
21
31
18
26
21
22
32
22
26
24
20
22
25
21
24
19
23
24
24
26
22
25
25
22
22
22
26
24
26
19
20
24
22
22
21
21
20
22
23
18
21
24
23
22
23
24
24
20
20
19
19
27
21
24
24
24
22
23
20
24
24
22
20
20
26
22
20
20
23
19
25
20
26
24
22
21
24
25
19
28
20
22
21
20
19
19
26
21
19
28
22
19
26
20
25
22
25
20
19
22
21
26
20
23
23
23
22
21
21
25
19
25
19
23
22
23
18
26
20
20
19
25
25
20
26
23
24
20
24
19
22
22
21
24
25
18
20
22
20
21
24
19
19
18
24
22
20
20
22
19
19
24
21
34
22
22
19
20
27
33
20
20
21
24
21
26
22
20
18
24
21
21
23
21
22
23
24
33
24
25
19
22
24
22
31
21
19
21
24
21
27
20
20
25
25
23
23
22
18
23
20
18
23
25
20
21
22
21
23
22
20
22
20
18
21
22
28
21
25
18
22
20
25
26
21
22
24
21
26
24
21
19
25
18
22
22
22
22
20
24
22
19
21
19
23
20
23
23
30
23
21
24
21
21
22
21
31
24
18
24
29
20
25
23
19
22
18
20
19
27
21
23
22
25
19
20
21
24
21
22
24
24
23
18
18
21
21
22
21
22
25
21
23
20
21
23
27
22
20
23
21
48
22
25
23
28
26
21
21
25
21
21
22
23
20
20
22
23
26
25
31
19
21
18
21
21
21
21
92
20
24
19
24
22
23
20
22
20
20
21
18
22
26
20
22
19
22
23
20
22
19
27
21
20
23
20
23
19
22
19
23
27
21
20
22
24
24
22
24
28
18
29
25
25
24
23
23
23
23
21
19
19
31
18
23
20
27
19
21
27
26
25
21
21
21
24
26
21
33
25
18
23
24
21
27
19
21
24
24
21
20
27
21
26
22
22
19
24
22
25
22
24
23
24
19
22
24
42
26
19
20
25
21
29
22
26
20
20
22
20
18
22
18
21
21
27
19
23
20
31
20
18
24
19
23
19
19
21
19
20
23
21
23
18
24
22
21
18
28
24
31
21
27
21
23
26
23
21
24
23
25
24
23
23
19
28
24
23
23
21
25
21
18
20
29
20
25
24
22
25
21
18
21
19
19
20
18
24
21
21
24
28
22
22
22
18
19
18
21
22
23
20
23
32
21
26
22
21
21
20
29
19
33
23
28
22
31
21
23
23
18
24
26
25
22
24
22
23
20
24
22
29
26
20
21
26
24
19
24
20
23
22
20
18
22
22
26
22
18
22
48
23
19
26
21
22
30
25
23
29
18
29
24
32
18
18
20
23
21
20
19
28
24
21
36
20
29
26
21
25
22
20
18
19
21
23
23
21
19
30
19
29
19
22
23
24
24
22
20
19
22
24
24
18
19
26
20
22
23
20
18
22
20
23
21
24
23
20
21
19
23
20
22
24
20
24
26
21
26
22
25
21
21
21
23
19
24
23
21
26
18
25
23
28
24
24
22
24
20
22
21
20
22
25
21
25
24
23
23
25
22
24
22
22
20
22
25
23
26
24
20
18
30
20
23
24
23
18
22
20
23
22
23
19
22
23
22
23
25
25
23
20
23
19
21
20
20
22
19
20
24
23
23
22
20
21
19
20
29
27
22
19
24
23
19
22
22
21
22
22
19
20
24
22
23
22
18
21
25
18
21
20
22
18
23
22
28
24
24
25
22
22
18
20
23
24
24
21
22
22
24
24
18
20
25
24
20
21
22
22
25
19
18
23
21
22
18
23
24
19
19
19
24
20
20
22
20
24
20
24
22
20
21
23
20
24
22
35
40
23
21
20
19
21
21
25
24
22
21
23
21
21
23
21
21
34
19
19
20
27
20
20
26
20
21
19
19
21
19
23
20
21
21
20
24
25
24
23
20
29
22
21
22
27
34
19
18
22
24
19
20
23
27
24
21
24
19
24
20
25
20
27
23
23
23
23
19
22
22
22
23
22
22
19
20
21
19
24
21
22
21
24
23
26
20
18
26
19
21
26
23
26
19
19
26
19
20
20
20
26
20
19
32
19
22
20
20
18
23
20
20
22
22
23
19
26
20
22
28
23
22
37
20
22
21
22
22
20
18
25
22
18
19
23
22
19
22
24
21
22
20
18
18
24
21
24
27
22
21
19
22
24
22
25
19
20
23
22
21
22
24
21
21
21
23
22
22
19
25
22
19
24
21
23
20
24
24
19
21
23
25
22
22
20
21
23
20
18
23
23
23
34
21
22
19
22
19
22
24
24
22
22
20
18
30
19
25
24
23
24
22
23
22
25
23
22
22
19
25
20
19
26
20
21
24
25
21
23
24
21
22
22
22
24
19
22
18
26
24
24
21
21
26
22
20
21
23
19
26
24
20
19
29
20
21
22
24
25
22
21
24
24
21
21
19
22
25
22
22
22
20
25
25
25
21
21
21
20
23
20
29
23
20
22
21
26
22
20
20
25
23
21
20
26
24
19
22
26
21
20
19
22
22
20
23
21
26
24
22
20
19
21
27
22
18
19
22
23
26
24
24
18
21
20
21
20
20
19
20
20
21
25
29
19
24
34
19
19
21
23
20
23
21
23
21
22
22
22
24
18
22
36
21
20
25
21
24
24
20
36
23
24
22
22
25
18
31
23
18
23
22
20
22
24
18
19
30
20
21
19
24
31
26
21
22
21
20
20
20
20
30
21
24
25
40
21
21
23
23
21
24
19
26
21
27
21
18
21
18
20
20
25
24
20
28
20
21
20
26
21
29
25
20
27
24
25
20
21
21
22
19
21
20
23
20
21
25
24
21
18
23
21
23
18
26
20
24
22
25
20
19
21
21
22
22
20
22
20
19
21
26
19
23
25
24
23
20
19
21
22
21
25
20
21
21
21
22
19
19
33
23
22
25
21
18
29
24
21
21
22
18
23
22
21
19
21
23
18
19
21
20
22
20
19
18
24
26
26
23
22
23
25
25
22
21
23
23
26
19
18
20
26
18
21
26
22
25
23
26
24
25
20
22
29
18
24
20
21
23
27
24
21
20
21
21
20
22
20
22
22
19
23
24
21
23
20
22
21
24
23
36
21
20
19
26
27
19
24
23
21
20
19
22
22
21
21
20
20
19
24
21
23
22
22
25
32
21
23
20
21
19
30
21
24
21
22
20
23
25
24
23
24
20
20
20
22
20
20
20
23
20
26
20
23
21
20
21
22
20
29
25
19
20
24
23
22
21
23
23
23
19
22
20
20
21
25
23
21
22
21
18
27
20
25
19
36
23
19
24
24
21
25
29
22
24
23
24
23
19
20
22
23
23
22
22
18
18
23
19
20
20
23
23
21
26
18
24
24
30
22
35
30
22
22
21
24
23
24
19
18
20
29
24
18
20
25
31
21
21
21
20
24
18
23
22
20
23
20
26
23
20
24
24
18
18
19
23
20
24
21
20
21
23
19
20
20
31
29
19
21
18
19
22
26
25
26
23
24
23
20
21
20
23
22
22
19
22
29
22
24
22
21
22
26
22
21
23
23
27
44
18
25
23
18
97
20
20
23
21
21
25
21
19
18
32
21
22
23
25
21
23
19
21
27
108
22
24
20
22
24
22
20
22
20
20
21
23
21
27
22
19
23
27
23
23
22
23
24
22
21
22
20
24
21
21
21
20
21
20
20
24
22
20
18
20
23
20
23
23
25
19
25
18
18
25
19
20
23
21
21
22
22
25
23
20
23
22
20
18
24
23
20
23
24
23
23
20
18
24
21
22
18
22
22
24
24
20
22
28
30
21
21
28
25
34
21
25
24
19
18
18
21
20
24
22
20
27
21
20
19
19
23
23
21
19
25
20
22
20
26
21
21
24
20
19
26
21
28
23
22
22
26
21
25
18
18
23
21
24
22
20
24
29
20
20
21
27
20
20
24
21
26
24
26
20
23
25
25
20
20
21
27
21
22
25
27
20
19
21
19
22
21
18
28
22
21
18
23
22
20
18
26
26
21
23
21
38
22
24
35
25
20
20
19
20
25
31
26
22
21
23
24
27
21
22
22
25
20
22
21
21
23
21
24
25
23
18
24
22
24
21
19
25
19
23
22
20
21
19
19
24
18
19
24
19
24
24
21
20
21
23
22
23
24
22
24
22
23
23
21
22
22
24
20
27
21
21
21
20
20
22
20
24
20
24
25
25
23
18
25
24
20
22
23
24
25
24
22
18
20
34
23
20
22
25
25
20
23
18
20
20
19
18
22
25
19
23
23
18
27
19
24
22
23
19
23
24
19
22
20
25
36
24
19
19
24
28
22
23
22
22
21
28
22
21
20
19
23
24
20
24
20
24
21
24
18
24
25
23
23
24
20
24
23
20
20
22
22
23
38
21
22
21
30
29
21
24
25
19
21
22
22
27
21
22
22
20
20
18
20
20
22
23
24
18
19
22
18
24
21
25
19
20
23
21
23
24
21
18
22
26
18
20
21
25
25
18
24
20
23
24
19
21
19
21
24
18
18
23
22
22
19
20
21
22
18
21
22
20
24
18
21
21
36
20
18
21
37
22
23
19
22
21
25
21
27
24
29
26
19
25
25
20
24
27
23
21
19
25
24
22
18
24
21
26
21
21
20
21
22
22
24
20
21
25
19
24
26
21
20
21
24
21
26
26
19
21
18
26
18
19
22
22
21
19
20
23
22
21
20
23
23
22
20
23
21
22
21
22
23
21
25
24
18
24
21
29
21
26
22
22
19
20
19
20
27
18
23
18
26
20
24
25
19
23
25
21
24
20
22
26
20
19
23
22
28
20
22
25
24
20
20
25
22
25
24
21
28
22
22
21
21
22
19
25
23
25
24
19
22
20
19
21
21
23
22
19
20
26
24
19
23
20
23
22
21
22
20
98
24
22
24
23
19
24
21
32
22
21
22
30
18
22
18
21
18
24
20
29
22
20
19
26
22
21
33
25
20
24
22
18
21
26
23
21
25
20
23
20
20
25
21
18
39
25
21
20
18
18
28
20
21
19
18
22
24
20
20
21
20
23
21
21
23
21
21
19
23
20
28
20
20
25
19
20
24
21
23
18
24
21
24
21
23
23
22
27
26
20
22
21
24
19
23
20
23
22
18
19
25
19
22
21
23
22
25
24
22
27
22
26
19
19
23
24
21
20
26
20
24
24
40
20
28
18
24
21
20
19
21
20
24
19
22
20
22
23
18
19
24
22
22
22
24
19
18
22
27
21
22
19
23
20
31
19
19
22
19
18
24
19
18
23
23
20
22
22
31
21
23
26
18
23
22
22
19
20
22
23
22
22
22
22
23
23
23
20
20
22
25
24
23
21
19
21
22
24
21
23
20
19
21
20
20
24
19
19
23
25
21
24
20
23
21
23
20
21
18
20
19
20
24
22
24
18
21
26
27
22
22
21
23
19
22
24
21
25
23
24
20
30
21
25
18
25
22
20
22
22
20
21
23
20
21
19
21
22
22
27
20
22
25
27
24
21
24
24
28
19
20
20
22
19
21
25
24
24
19
21
25
22
20
19
23
72
21
23
20
19
23
23
24
23
28
21
25
25
18
24
20
28
25
19
21
33
33
20
21
25
19
25
25
21
22
31
20
25
28
22
18
20
21
23
24
25
24
24
23
22
22
22
18
21
27
22
19
27
22
21
21
19
24
18
21
23
23
21
18
24
25
25
23
22
23
21
24
22
23
18
21
21
22
19
21
27
23
36
22
19
25
31
38
23
21
21
18
26
22
21
30
21
26
25
18
19
22
19
24
30
21
20
20
26
26
31
20
18
24
19
21
19
20
19
24
20
22
18
19
23
31
21
22
26
19
23
23
23
22
22
23
55
21
18
25
19
20
27
19
34
21
26
21
18
24
24
21
24
24
24
20
18
25
22
21
20
22
24
25
27
19
19
20
19
24
24
20
24
21
23
23
19
24
20
19
21
22
18
25
20
22
22
21
19
19
20
18
23
21
21
21
22
24
19
23
25
24
25
21
24
25
18
20
23
20
24
23
23
26
23
20
21
18
23
20
22
21
18
25
23
23
22
19
29
25
21
20
20
23
24
22
18
21
22
22
25
27
18
20
22
24
25
22
27
20
21
24
22
28
19
19
24
21
21
23
20
18
23
21
24
19
18
24
21
24
21
18
22
22
22
23
24
22
25
20
23
20
24
21
21
21
30
29
27
23
24
25
20
22
20
23
22
18
21
20
20
23
27
23
28
23
21
22
21
24
22
22
20
24
21
22
22
23
22
19
24
23
27
21
21
19
19
23
22
20
18
20
26
22
19
22
20
24
21
19
23
18
23
20
19
23
18
27
20
19
22
28
20
24
26
23
32
23
24
23
21
19
22
22
22
25
109
28
23
23
26
20
21
26
20
21
20
27
19
20
22
21
19
23
25
26
22
23
33
18
28
23
21
20
30
21
22
24
25
24
19
26
22
20
32
31
22
23
20
21
18
21
22
22
27
25
26
25
20
20
21
18
23
23
23
25
25
18
23
24
18
25
19
22
27
25
21
23
19
25
20
23
22
25
19
20
21
23
21
23
22
23
19
25
20
19
102
19
21
22
23
20
20
25
24
22
21
20
25
20
24
20
19
21
22
24
20
19
24
20
22
18
20
31
21
20
21
23
22
24
24
21
20
25
21
23
21
19
21
20
24
22
20
20
20
23
21
24
21
27
21
20
23
20
25
19
21
25
23
22
21
22
24
18
19
19
20
23
24
20
27
26
28
18
24
19
25
22
19
25
30
33
24
22
22
18
23
18
23
24
21
22
24
20
20
20
19
23
20
20
19
21
21
18
19
24
21
25
19
24
19
24
23
22
25
21
25
21
24
21
19
22
19
20
26
20
22
19
22
21
24
25
19
24
20
26
21
19
22
19
21
18
19
21
22
22
20
25
22
24
21
22
38
24
25
22
21
19
26
27
25
23
26
22
19
26
25
23
21
26
22
21
21
27
25
33
18
22
28
95
20
21
22
20
23
19
19
109
25
34
24
20
19
27
20
24
24
22
18
21
21
24
20
23
19
22
22
23
22
18
23
20
18
21
22
23
21
19
24
21
30
19
21
25
22
23
24
21
20
22
25
21
20
33
24
20
22
19
24
23
20
24
24
24
23
24
18
23
18
22
19
24
18
22
18
23
22
24
26
18
20
35
21
19
22
22
20
20
20
23
24
19
34
20
22
22
23
24
22
24
29
20
21
23
25
22
28
23
24
23
26
23
21
26
20
21
22
21
33
23
20
21
23
21
21
29
24
20
20
20
22
24
27
22
22
21
25
21
24
21
22
19
20
25
20
20
19
28
20
18
23
27
23
22
20
20
31
25
18
20
19
29
24
21
21
21
22
19
26
24
26
23
21
20
22
20
23
22
18
21
25
22
22
22
20
24
20
18
21
24
24
22
20
24
21
22
27
19
22
24
20
23
24
20
22
23
23
20
22
24
23
20
18
21
26
22
20
26
24
23
20
20
109
21
23
20
19
33
23
24
19
21
24
24
23
24
21
24
24
22
24
37
22
29
19
20
23
20
25
18
28
23
20
20
31
21
19
22
23
23
26
20
24
22
31
18
25
22
20
28
21
20
24
22
23
19
21
21
24
21
22
22
18
21
21
22
25
18
24
21
21
27
34
19
23
28
18
20
23
22
35
25
21
24
22
23
20
20
23
24
20
21
21
25
31
21
19
20
20
21
21
20
18
21
24
22
22
21
19
27
20
23
20
18
27
24
34
19
20
20
22
31
21
33
19
22
26
19
19
19
22
20
21
22
19
22
22
24
19
27
24
28
23
20
21
20
20
23
19
19
21
18
31
19
20
26
21
27
23
24
22
26
20
23
24
24
23
21
20
18
22
21
19
22
23
21
21
22
21
18
18
37
31
19
19
34
26
18
21
18
20
20
21
22
21
29
21
24
20
21
24
22
22
20
19
21
24
19
22
23
25
22
23
20
19
25
25
21
20
22
19
22
18
25
24
23
23
24
19
22
21
19
20
19
20
22
25
23
18
18
22
22
33
26
20
20
23
20
24
18
26
22
18
22
19
23
24
24
21
18
22
20
25
18
18
23
25
19
22
23
25
24
20
20
24
25
22
22
28
19
21
20
18
22
24
22
20
20
20
24
24
30
20
24
24
21
21
19
21
22
20
19
23
22
40
25
22
26
21
23
21
21
19
23
23
18
22
23
25
30
18
28
19
18
22
21
24
21
22
26
20
23
26
23
23
21
22
19
22
25
25
22
20
21
21
24
24
24
22
21
19
18
23
20
22
28
19
22
22
24
25
20
23
20
19
19
22
24
20
32
24
22
21
20
21
20
18
18
23
22
18
18
20
26
22
18
20
19
19
24
18
27
22
19
22
18
27
21
22
20
21
23
21
21
22
22
25
22
25
25
28
18
33
24
21
23
22
22
20
25
22
21
22
28
22
25
23
35
19
19
21
25
20
20
23
21
26
21
23
22
20
25
25
23
24
24
22
25
22
22
24
24
23
25
19
23
31
21
24
23
22
19
24
26
25
19
22
18
22
29
18
21
19
23
22
20
19
20
27
23
24
25
24
20
26
20
20
26
23
25
24
21
20
20
25
19
22
23
26
21
21
22
25
24
21
26
21
18
21
22
25
22
21
19
19
22
23
69
24
22
24
25
24
22
20
20
19
18
24
23
20
24
24
32
23
19
20
22
20
23
21
21
24
25
20
22
22
23
22
18
20
18
22
22
20
27
22
22
22
23
19
23
24
21
23
22
20
23
25
23
22
20
19
19
24
22
19
20
21
20
23
39
21
19
20
19
21
26
22
19
23
22
23
22
21
19
20
24
33
19
21
24
21
23
19
23
23
21
25
23
19
22
24
23
21
23
29
21
20
20
21
20
19
22
24
22
30
24
23
21
20
23
22
23
22
24
25
21
19
24
18
21
21
20
19
89
23
21
24
19
19
23
22
18
21
22
25
22
23
20
19
24
24
20
19
21
20
22
21
24
24
25
20
18
27
27
24
24
20
19
23
29
28
22
21
23
20
21
22
20
23
21
20
28
20
21
33
30
28
47
23
24
26
27
19
26
24
23
20
18
28
23
24
22
22
19
20
25
28
20
26
23
22
26
24
23
20
23
21
25
18
24
24
19
21
20
22
22
27
21
21
20
24
21
38
18
23
25
25
19
21
21
22
20
19
26
20
27
24
19
20
20
22
25
23
20
21
18
20
18
39
21
24
25
23
24
19
21
19
18
23
23
23
25
23
26
21
23
20
27
21
22
21
32
21
21
19
24
20
21
21
20
22
21
19
20
19
19
21
21
19
24
23
20
20
22
18
23
26
21
19
23
22
23
19
24
22
25
21
27
23
20
21
19
22
21
20
20
24
21
18
24
26
20
29
23
23
23
22
21
18
23
25
22
32
20
27
25
19
25
19
23
27
25
21
28
24
21
27
26
22
20
21
21
25
27
18
22
20
27
22
24
34
19
20
23
24
20
24
23
24
23
23
21
24
21
25
18
21
23
22
20
25
21
21
24
24
19
22
22
25
18
18
24
21
21
19
24
25
25
26
27
20
24
21
23
32
21
22
19
18
27
21
28
23
24
20
23
21
19
24
21
24
25
18
25
24
20
19
26
23
19
19
20
21
20
21
23
22
18
23
21
24
19
22
24
21
22
20
24
19
21
19
22
24
22
26
25
29
25
19
25
24
21
22
23
23
23
28
23
19
21
24
20
24
20
25
27
19
21
19
22
24
19
21
23
25
21
23
24
21
21
25
23
22
20
19
20
20
27
21
18
24
24
23
26
22
22
23
22
21
19
26
21
30
20
22
23
23
23
21
22
23
23
23
23
22
20
21
20
23
20
23
20
22
22
25
19
26
24
25
21
23
22
25
26
25
21
18
24
30
31
22
24
24
24
18
24
28
20
21
19
22
20
26
25
23
24
24
25
28
20
23
21
29
24
20
19
18
26
20
20
26
24
20
25
24
21
22
20
18
19
27
22
25
22
24
21
21
22
22
21
24
23
20
21
26
23
27
20
27
27
19
20
22
21
22
24
23
20
23
25
20
22
19
21
24
22
33
18
19
109
19
22
18
22
23
24
21
20
22
21
24
23
20
23
22
22
25
22
25
25
25
24
28
22
30
25
22
24
24
26
20
19
21
19
23
22
21
28
20
20
22
24
25
26
21
27
23
19
19
23
25
22
22
24
26
19
22
18
24
26
19
19
20
20
26
22
20
25
21
21
20
22
27
21
21
24
24
27
19
24
25
23
24
23
25
24
21
25
25
23
26
22
25
18
23
22
20
26
26
23
24
24
18
23
21
21
18
20
18
22
19
22
23
19
28
26
21
23
21
22
21
18
24
25
19
18
27
20
31
21
21
26
22
19
20
20
20
26
27
18
20
22
21
23
25
20
24
24
24
22
20
19
25
22
27
25
28
19
22
19
23
20
20
24
22
23
23
21
21
23
20
24
20
20
24
24
23
18
18
20
28
31
25
33
20
23
21
21
21
23
34
27
24
24
29
21
22
22
22
24
23
21
20
23
28
27
23
24
21
21
20
23
22
24
29
23
21
19
25
22
29
20
27
19
23
20
18
24
26
24
22
22
18
20
24
24
24
19
21
35
23
26
25
22
18
23
18
22
18
18
25
19
21
21
21
26
20
20
22
26
25
21
22
18
22
21
20
21
24
26
29
22
27
20
22
25
22
22
20
24
19
23
22
23
24
24
20
26
23
21
21
19
19
22
21
19
28
22
24
21
22
19
33
21
20
22
21
21
21
22
25
20
23
18
20
23
19
20
23
30
20
24
19
20
24
19
21
26
20
23
24
23
22
33
25
19
31
18
24
23
21
20
22
22
18
22
25
32
25
23
23
20
23
22
22
23
20
18
21
25
22
22
21
21
24
20
22
29
22
21
23
30
24
23
21
22
24
23
25
26
20
20
23
25
23
19
109
18
23
24
24
23
19
20
24
21
22
20
23
21
28
26
20
21
22
21
24
20
23
26
25
23
26
26
23
19
26
21
19
28
23
21
27
19
19
33
19
24
20
21
22
23
21
24
22
22
19
24
21
20
22
21
23
20
28
20
21
22
22
22
25
21
19
23
24
24
23
22
23
23
20
21
26
24
21
20
21
19
23
24
23
23
21
20
25
25
19
22
21
18
24
22
20
23
18
23
20
24
22
36
28
18
18
23
20
20
29
19
23
28
25
20
20
23
23
20
22
20
19
29
25
20
24
20
21
25
26
20
22
24
21
26
22
19
29
24
26
20
21
23
18
26
23
23
24
21
22
32
18
23
22
22
23
22
21
20
22
21
23
24
20
23
26
18
24
20
22
24
20
20
20
19
20
20
23
26
21
22
21
23
22
26
21
34
23
23
21
22
18
20
25
24
21
23
18
24
18
25
31
23
21
24
21
23
20
22
18
26
23
19
22
23
29
22
22
24
20
19
21
43
19
22
26
21
19
18
18
21
30
24
22
20
23
24
22
19
23
22
24
24
20
23
21
25
23
20
21
19
23
24
24
22
25
21
25
26
23
22
19
21
21
20
24
22
23
22
21
25
20
22
21
25
23
23
18
21
23
20
30
26
20
21
25
23
18
26
20
27
22
18
20
25
19
41
27
25
23
20
37
23
24
22
21
20
20
22
24
26
19
23
19
23
21
19
28
27
18
24
22
24
23
28
22
23
23
21
29
28
23
19
23
20
20
25
21
20
20
24
18
18
20
25
29
22
20
22
33
30
24
28
27
23
21
23
24
21
24
19
22
22
19
21
20
21
18
24
23
22
18
22
36
23
23
21
23
22
22
21
21
20
21
20
20
20
24
24
24
23
19
21
27
20
22
22
21
20
21
25
21
24
21
20
20
21
24
25
28
21
22
22
24
19
21
20
24
21
21
18
25
23
23
24
20
21
23
24
23
24
25
26
26
19
25
24
21
26
25
18
22
23
24
23
33
21
21
23
22
21
25
27
24
24
25
24
21
25
22
21
24
20
21
21
22
22
19
20
22
19
26
26
26
23
21
19
33
23
24
19
18
24
21
24
25
20
20
21
21
19
22
22
18
20
21
23
20
24
29
23
21
31
19
18
18
23
28
19
22
23
22
23
44
22
21
21
23
20
21
20
23
19
21
18
23
24
27
24
23
28
27
24
26
27
21
23
21
20
22
25
20
26
25
23
22
24
19
22
21
25
27
32
18
24
24
30
23
24
26
30
22
23
24
22
27
23
23
23
27
26
19
25
24
21
23
28
24
21
21
19
21
25
24
23
18
20
27
21
24
21
21
26
22
23
21
24
20
22
23
22
24
20
23
21
25
24
22
20
24
21
25
24
23
21
19
21
22
21
21
29
20
22
32
23
24
22
20
24
31
24
25
23
23
22
20
20
25
26
18
20
36
27
23
20
23
22
25
23
21
20
18
19
25
23
22
24
18
23
25
22
29
22
22
22
19
32
38
28
20
25
22
18
24
21
22
21
20
22
19
18
24
23
23
24
18
25
23
21
23
25
19
22
20
19
24
22
26
20
24
23
20
19
21
26
24
23
24
23
24
19
26
21
21
24
22
26
26
19
23
27
23
26
24
18
24
25
26
23
22
18
22
19
21
20
23
21
22
19
20
21
21
22
21
21
20
19
18
22
23
23
24
22
20
29
30
24
22
21
20
25
18
21
23
22
20
21
19
24
22
25
23
23
23
21
21
24
22
24
23
25
23
23
24
22
21
21
27
23
22
22
22
25
22
22
22
18
31
25
29
22
20
23
18
22
22
22
22
21
27
20
20
26
22
23
33
20
25
24
24
33
24
19
22
27
26
25
20
23
24
21
22
22
25
29
23
21
22
26
24
22
19
20
18
22
22
21
22
22
21
22
23
22
24
22
25
20
26
24
24
24
30
22
28
22
24
23
24
23
20
22
22
24
23
23
24
29
22
21
21
24
26
22
23
20
25
25
29
23
23
22
26
26
23
19
22
28
27
21
22
27
21
23
25
19
18
21
22
27
26
21
22
20
20
23
22
21
25
20
24
21
21
18
23
26
22
22
23
19
21
22
23
22
21
20
20
23
24
19
30
21
22
23
19
23
23
26
18
19
22
18
23
25
28
20
24
21
20
26
19
22
19
24
23
26
22
18
21
21
24
102
23
59
24
22
22
21
27
20
34
27
28
24
24
20
21
21
34
23
21
24
27
25
24
20
32
22
18
24
21
25
20
24
19
22
22
21
24
22
24
18
20
23
24
24
21
21
25
22
21
20
22
21
20
29
21
24
22
19
26
23
22
23
23
23
19
28
19
22
24
24
24
18
22
22
20
20
21
23
24
19
21
23
23
25
24
25
23
21
18
18
22
21
32
25
21
36
23
27
34
23
25
23
20
24
19
21
22
22
22
22
22
31
24
24
21
51
25
19
21
34
21
21
18
26
22
24
18
22
26
20
24
25
21
23
18
18
20
20
18
108
21
19
18
24
19
18
22
20
18
22
18
22
26
23
24
20
24
18
24
19
22
35
21
21
23
21
19
21
22
28
20
19
18
22
25
19
22
21
21
20
22
21
25
21
26
24
19
19
20
27
20
25
23
20
21
101
24
23
20
21
23
24
19
26
19
23
18
21
36
20
23
20
27
26
22
18
19
20
20
21
25
26
25
21
18
22
20
22
23
24
23
22
28
20
25
21
23
18
21
21
20
22
27
22
21
19
26
18
19
23
19
27
22
18
20
19
21
28
18
22
18
19
21
33
19
21
24
19
21
24
26
22
22
21
18
22
21
20
22
20
21
21
27
20
19
23
18
22
21
23
26
23
21
21
29
23
21
25
20
19
20
22
23
21
20
18
24
21
24
20
21
23
25
21
22
20
22
21
24
24
24
24
18
20
23
19
23
23
23
22
21
26
29
21
25
22
24
23
26
24
24
21
22
21
24
25
22
23
24
27
22
23
22
25
24
22
29
31
26
22
20
21
22
21
19
21
23
20
22
24
22
25
30
22
26
25
23
24
24
23
22
23
24
28
22
21
23
25
23
20
25
21
23
27
21
21
25
24
22
22
20
25
37
19
18
25
38
24
23
27
25
22
23
24
23
20
25
21
29
23
27
21
24
22
23
22
20
24
25
20
20
22
25
20
23
24
22
21
25
26
25
20
24
24
26
22
22
18
21
23
22
22
20
22
23
20
21
20
26
24
29
20
19
23
18
24
23
21
25
21
25
18
24
19
22
23
22
20
23
19
24
21
24
25
22
24
22
22
24
24
22
21
25
25
24
23
21
20
22
21
33
22
20
23
19
20
22
23
20
24
21
23
23
21
23
22
27
24
19
24
18
20
24
23
23
27
21
20
24
24
21
25
21
24
22
19
22
24
22
22
24
22
25
21
26
32
22
24
28
23
24
24
23
18
20
28
24
24
22
26
22
20
27
20
43
23
24
27
20
25
24
25
27
20
22
24
21
22
24
24
24
31
21
25
19
24
24
22
21
23
22
24
18
23
20
23
21
29
23
22
24
22
20
24
24
23
18
27
20
22
24
25
20
23
24
19
24
18
25
21
30
24
18
26
21
20
23
27
23
23
20
19
22
18
22
22
28
24
25
21
24
20
21
22
23
23
19
22
23
21
24
26
19
23
21
19
24
21
26
23
26
23
21
22
22
20
24
19
19
25
20
19
26
19
28
20
23
22
23
20
20
21
23
27
18
23
23
21
19
23
24
23
21
19
19
24
23
21
23
20
20
19
22
20
20
23
19
18
21
21
29
21
22
22
20
29
21
20
49
20
21
21
22
20
24
25
19
22
23
18
20
19
22
24
24
22
25
22
24
24
22
25
22
22
24
24
24
32
20
25
22
20
18
20
22
22
18
23
25
23
18
20
20
24
19
19
22
21
21
20
18
20
23
23
21
20
19
19
22
21
21
22
25
22
23
23
22
27
20
23
22
18
24
19
22
19
22
23
19
22
23
21
23
24
19
21
19
19
19
20
19
19
23
21
22
24
24
23
19
19
20
18
20
23
23
19
20
20
20
19
19
21
21
19
24
22
22
18
20
20
21
20
21
29
18
20
19
22
18
20
18
23
23
20
22
25
18
23
19
21
26
25
19
21
25
23
20
26
18
20
20
21
19
21
21
24
19
19
21
21
20
21
18
20
24
20
24
20
23
25
18
19
20
24
23
18
21
20
24
24
20
18
20
29
20
24
27
21
30
20
21
19
20
48
22
30
20
20
25
19
19
22
19
19
20
27
22
36
20
19
22
21
20
22
27
20
18
24
19
22
23
21
20
25
18
20
24
23
21
24
39
21
18
20
23
23
20
20
19
25
19
21
19
24
19
19
21
22
19
18
21
20
22
20
23
18
22
21
25
20
23
22
26
28
22
22
19
20
25
19
22
20
22
26
24
21
25
20
19
25
22
22
22
21
21
19
19
23
22
21
21
23
24
24
21
20
23
18
20
18
23
21
24
22
19
27
20
20
21
22
25
22
22
21
20
23
21
19
21
22
26
22
20
20
21
18
18
22
23
19
21
18
31
22
19
23
24
19
20
21
21
19
27
22
27
20
24
21
37
22
20
24
21
21
18
24
23
20
23
20
22
20
22
22
22
19
19
21
23
27
23
29
19
19
20
24
23
21
22
24
23
19
20
23
21
24
20
32
21
19
20
24
19
23
24
23
21
23
24
20
23
26
19
21
20
32
23
21
19
24
21
19
20
56
21
21
25
20
20
20
20
22
20
32
22
20
18
24
24
22
21
21
21
19
26
20
22
27
20
20
19
36
20
22
19
19
20
21
20
22
23
24
25
21
26
20
22
20
20
25
19
20
24
21
21
20
25
21
23
19
19
24
19
22
22
23
21
22
19
19
20
23
26
21
20
29
27
22
18
22
21
20
22
23
27
20
23
25
18
19
21
25
32
23
25
44
21
22
27
24
19
27
24
20
22
20
20
22
23
33
20
24
18
20
22
20
21
26
19
20
23
18
22
21
26
18
22
21
20
19
20
24
23
25
25
20
22
18
22
20
23
20
21
24
20
24
21
21
22
20
23
23
24
20
21
22
19
18
23
21
20
19
21
21
28
31
23
23
24
20
20
22
24
22
26
22
20
22
19
20
22
25
21
36
21
18
18
23
23
20
22
21
19
21
28
20
20
19
19
24
25
25
24
22
20
23
21
20
21
23
21
24
19
23
19
22
20
30
23
26
19
22
22
25
23
24
22
19
27
22
21
20
24
23
21
20
24
21
19
25
22
24
19
22
18
23
21
21
25
22
18
20
20
23
19
22
24
20
24
21
22
30
20
23
21
25
21
20
24
20
19
26
18
19
21
19
19
28
21
19
21
20
26
23
19
21
19
25
22
22
22
22
19
24
18
21
21
21
21
20
20
23
22
24
19
24
23
21
27
22
25
20
19
20
23
18
22
21
20
21
19
18
20
21
20
24
33
23
20
21
33
22
23
20
22
20
25
22
21
20
26
23
20
19
32
27
19
19
29
22
21
20
19
21
19
20
32
24
20
22
24
18
22
22
22
19
24
19
24
21
18
23
25
23
23
19
27
25
21
23
23
23
20
23
21
24
23
21
20
22
20
21
23
26
18
23
21
18
21
23
18
22
20
29
19
18
24
20
20
20
21
21
20
22
20
22
23
20
19
26
24
22
20
21
30
23
20
21
23
20
21
24
20
23
24
20
20
23
21
20
19
21
22
24
21
19
21
22
19
21
21
20
22
20
22
19
21
24
24
20
18
21
20
21
22
25
25
21
24
22
18
25
20
18
21
23
24
19
24
27
25
21
22
20
24
20
22
19
22
19
21
24
19
18
22
19
22
22
20
22
23
19
19
21
21
19
22
22
21
18
24
24
22
21
21
22
18
23
20
20
23
28
21
22
20
19
18
23
23
27
29
19
33
19
23
19
21
29
26
21
24
30
22
23
22
21
22
20
18
23
28
19
24
27
19
25
19
22
25
23
23
24
21
24
19
18
19
20
23
26
25
21
21
22
25
21
31
20
18
22
21
19
19
22
29
22
23
22
19
27
24
22
23
22
26
23
25
25
22
25
26
24
21
24
18
23
21
22
18
22
23
19
20
24
26
20
26
20
25
21
23
21
18
24
24
18
21
19
21
21
19
20
24
18
23
24
20
20
22
22
22
23
23
24
22
22
33
22
20
24
20
20
33
22
21
23
23
21
23
21
23
20
19
22
19
25
24
27
22
23
20
23
22
26
26
21
19
20
21
23
18
21
23
22
24
20
19
28
18
20
23
25
18
21
22
27
20
21
19
28
21
26
21
25
21
24
19
26
21
21
23
24
25
21
26
19
21
20
28
21
21
19
19
19
19
22
23
22
22
23
22
19
18
22
24
22
32
25
22
21
21
23
22
21
28
23
32
19
23
22
26
21
24
27
24
22
19
23
21
27
18
25
20
20
23
21
20
18
24
23
20
25
21
24
20
20
21
20
23
24
21
24
20
21
30
22
24
25
23
22
26
20
21
20
20
22
26
23
20
22
24
24
26
22
22
23
29
24
27
21
20
20
24
24
22
24
27
21
23
21
35
19
35
22
23
22
19
22
26
19
22
23
20
21
20
19
21
24
18
18
21
21
25
23
22
19
19
22
21
23
21
26
21
22
27
23
23
19
20
22
24
27
18
21
22
22
25
22
27
21
20
22
23
22
26
20
23
20
23
27
21
22
25
20
24
26
21
23
22
24
21
18
21
19
21
22
24
23
23
19
22
29
23
20
23
21
26
18
26
20
25
25
25
18
21
23
23
25
20
23
18
22
20
23
23
20
30
22
23
24
21
20
23
20
19
20
24
22
25
24
21
20
22
24
23
25
25
24
25
21
20
22
25
20
20
28
19
26
28
22
20
21
30
23
27
20
21
22
23
21
18
19
24
20
20
21
23
20
23
22
21
26
25
33
19
19
21
22
20
21
20
22
22
22
23
23
21
20
18
22
24
24
19
20
24
22
21
24
27
30
20
20
24
33
27
20
18
20
26
31
21
23
24
20
21
25
22
18
22
23
23
20
18
20
20
19
21
18
20
27
21
25
22
20
26
24
20
26
20
23
109
22
22
21
20
23
20
22
20
20
25
20
21
28
24
26
24
25
21
22
27
23
20
24
22
24
30
21
20
20
21
24
20
18
25
70
21
20
23
22
21
22
24
21
21
23
25
25
21
22
24
22
19
22
21
22
22
21
23
23
24
23
21
22
19
24
18
24
18
26
20
20
24
21
20
22
23
21
25
21
25
23
19
21
25
21
21
19
21
26
21
23
20
22
21
23
19
18
23
26
23
23
20
23
22
20
22
25
22
21
25
23
22
22
26
22
20
22
23
20
24
20
21
21
21
19
21
26
22
22
22
19
26
24
22
25
21
19
23
22
18
31
25
22
20
18
18
21
25
22
22
22
21
22
18
23
22
20
22
20
21
21
21
21
18
24
23
21
22
27
26
28
22
20
24
24
21
24
24
19
21
21
22
26
23
18
23
19
23
27
23
22
24
23
19
24
21
21
22
22
21
21
30
21
24
24
25
34
21
25
22
35
19
24
24
21
19
22
24
23
18
23
22
23
20
23
21
18
26
30
18
24
24
24
18
21
20
23
21
22
23
22
24
33
25
24
29
21
22
19
22
20
22
24
18
26
23
22
19
20
20
22
23
26
23
23
24
20
18
18
20
23
19
21
21
33
20
20
25
22
19
19
24
18
27
18
19
19
30
18
24
22
21
23
23
23
26
19
23
22
22
18
28
25
22
23
22
19
24
19
21
24
23
22
21
29
19
27
23
21
24
24
25
22
19
21
26
24
22
24
24
18
23
25
22
24
21
26
23
25
20
27
22
23
20
23
20
22
20
20
21
22
18
24
21
22
21
18
20
22
23
21
20
21
22
20
22
18
23
24
19
24
20
23
23
22
22
25
24
20
21
24
19
21
24
23
20
22
25
20
21
23
22
18
20
20
21
25
22
21
24
18
28
20
22
20
20
19
23
24
23
21
23
23
24
18
20
26
21
22
24
18
24
22
20
19
21
24
18
25
22
24
20
21
20
22
22
21
19
22
22
26
27
22
20
19
20
33
21
21
20
27
25
23
23
20
24
22
21
24
23
28
27
23
26
24
23
20
24
23
23
24
25
30
23
24
20
21
23
25
20
20
24
20
18
24
24
23
20
26
25
20
25
29
21
23
23
20
20
19
20
24
24
18
24
18
26
26
23
20
22
20
32
25
22
21
23
30
23
21
20
23
25
26
20
24
21
19
21
25
22
21
23
22
20
27
24
18
23
22
20
20
21
23
18
25
23
30
24
22
22
22
31
20
24
21
19
22
18
24
21
23
22
41
21
25
23
21
19
18
23
22
23
26
22
22
20
26
30
20
22
19
28
23
20
21
27
21
22
22
19
24
19
21
18
22
23
24
22
23
24
24
20
23
24
20
24
21
21
19
24
25
22
24
23
18
23
26
22
24
23
21
20
18
21
21
20
21
25
24
20
26
23
18
19
18
24
22
30
26
19
21
19
24
20
21
20
21
24
23
23
26
22
27
22
22
24
29
22
27
29
28
21
24
23
24
22
19
23
20
22
24
23
22
25
24
19
23
22
23
25
26
27
18
21
27
22
23
21
24
21
20
22
23
23
22
27
28
22
25
23
22
24
19
20
22
20
20
23
22
19
20
21
21
24
23
19
21
19
23
18
23
25
20
32
22
20
22
25
25
23
25
20
22
20
23
23
18
29
22
21
25
22
22
26
24
22
21
23
19
24
18
19
21
23
38
20
22
26
22
20
29
20
26
21
28
23
30
19
21
22
21
25
18
22
21
19
19
26
23
41
22
22
23
23
27
22
24
27
21
26
21
24
23
24
20
20
24
23
19
22
19
25
25
25
18
20
30
19
21
21
21
24
21
25
19
20
19
24
21
21
20
23
22
24
20
19
21
23
23
19
23
28
26
27
20
28
26
22
20
19
24
101
24
18
24
24
24
21
24
25
20
27
22
24
21
24
21
18
19
19
21
24
22
23
22
25
23
21
21
18
24
22
20
28
18
24
24
20
19
24
25
22
22
23
24
24
23
24
21
25
18
30
20
21
20
28
23
19
22
22
23
19
24
22
20
21
28
23
19
20
22
21
21
22
26
24
23
23
20
19
27
20
18
25
18
24
18
20
24
23
18
22
24
23
23
23
24
20
22
21
22
18
24
23
22
22
21
20
20
22
24
21
24
22
19
20
25
32
25
18
22
23
24
18
34
24
24
20
20
18
23
33
22
24
30
22
25
21
24
21
22
20
24
25
20
18
22
21
22
20
22
22
21
30
22
25
24
21
20
21
22
26
18
24
18
21
20
25
23
24
30
23
25
18
20
25
19
18
22
22
19
21
20
22
21
21
22
29
26
20
26
19
21
21
20
18
25
26
19
23
25
23
25
20
22
23
27
20
24
24
22
22
21
34
23
23
24
20
22
21
25
22
24
22
23
21
22
21
23
24
28
20
23
20
23
23
19
20
19
25
19
20
31
20
22
24
25
18
22
21
21
24
24
23
25
18
20
22
20
22
19
18
24
19
25
23
23
22
20
25
21
22
23
28
22
18
20
23
23
25
23
24
21
24
24
20
20
29
20
21
20
24
18
24
23
23
23
23
18
23
20
23
23
22
22
21
21
24
24
22
23
24
25
24
22
22
26
20
24
23
25
23
25
18
22
26
25
23
18
20
22
23
23
29
23
31
19
26
18
20
23
20
22
19
18
21
25
20
24
18
25
32
24
22
21
23
22
20
27
21
24
28
23
23
22
25
23
26
21
21
22
23
24
26
19
22
24
24
21
22
23
24
25
23
22
21
21
24
24
22
104
34
33
22
23
24
19
22
25
18
24
22
21
25
25
23
23
24
23
21
23
22
25
30
24
25
23
25
20
19
24
21
19
19
30
26
23
20
22
19
21
19
22
23
18
23
26
22
21
19
21
29
24
24
26
24
20
40
30
109
22
22
21
23
24
25
21
25
23
24
23
21
20
49
25
25
21
19
24
28
23
21
27
23
19
22
28
21
25
19
22
18
30
21
24
27
24
21
23
20
19
21
24
27
20
26
24
23
23
27
27
21
24
21
19
24
26
24
23
24
19
28
22
21
20
18
31
24
21
23
24
20
24
20
22
21
20
22
29
23
22
24
21
24
23
20
22
22
21
23
23
22
22
44
21
35
22
27
24
24
19
25
18
19
26
22
22
26
21
23
21
25
18
25
29
23
22
23
18
24
19
22
22
25
23
23
20
25
24
29
23
19
23
25
23
20
19
21
25
23
21
23
22
25
24
24
26
24
24
18
26
22
31
28
21
23
20
23
22
23
22
21
19
21
21
22
57
21
19
25
24
22
24
19
19
24
19
18
19
35
19
22
19
22
21
30
20
31
18
23
22
22
25
21
22
21
19
25
26
19
19
22
26
20
22
27
23
21
20
19
19
25
24
25
23
19
19
23
19
20
20
27
23
21
19
24
23
26
29
18
23
22
23
22
21
21
23
20
23
20
19
23
20
24
22
25
22
23
21
35
29
18
24
25
25
18
23
33
24
23
21
25
21
26
22
23
22
19
22
23
19
22
21
18
41
24
26
18
24
18
20
24
22
19
28
20
23
24
24
33
23
20
25
26
21
18
25
21
19
21
22
22
24
24
19
22
22
25
22
23
19
22
27
22
22
24
20
25
21
18
22
25
22
26
23
19
25
26
19
24
37
18
24
22
25
22
21
20
21
35
21
23
20
25
23
24
23
22
21
23
23
20
25
23
23
27
21
20
26
24
19
21
20
18
22
24
22
18
23
21
20
20
23
28
22
37
19
21
24
24
21
23
20
18
26
22
25
21
22
23
25
24
24
20
22
22
22
20
24
24
19
22
34
25
23
23
23
23
22
21
21
22
24
24
22
23
19
23
40
24
24
29
27
20
24
28
21
31
25
24
24
26
21
19
27
23
22
24
23
20
20
24
24
29
23
24
22
20
20
21
21
21
23
25
19
21
20
21
24
21
28
21
21
24
23
18
22
22
21
20
23
23
24
23
28
25
22
20
23
26
24
28
21
19
23
22
22
24
24
27
23
21
39
22
22
24
20
20
36
22
24
20
23
21
22
22
21
20
22
30
25
23
22
26
21
18
20
23
23
21
22
24
24
20
24
21
29
21
24
19
22
20
20
27
22
22
30
25
25
20
19
21
20
19
20
25
23
32
21
19
26
21
19
19
20
21
23
22
24
23
25
22
23
27
23
22
22
21
19
24
19
21
18
20
22
22
19
24
19
37
28
22
19
20
18
24
21
25
18
34
22
24
20
18
23
23
20
25
32
21
23
22
24
25
30
21
19
22
19
20
21
22
25
23
20
23
26
24
26
20
24
22
26
23
21
23
25
23
22
24
23
23
24
26
22
25
23
23
21
25
21
22
20
19
24
25
24
24
22
21
22
25
25
19
21
23
24
21
22
25
23
21
22
20
24
20
24
22
23
23
19
23
22
33
19
24
25
23
21
18
21
22
22
22
19
20
27
20
21
20
24
20
22
25
24
22
19
22
23
20
20
19
23
24
21
27
18
22
23
20
23
22
26
24
23
21
23
18
23
19
24
22
18
20
25
21
24
23
29
22
24
22
22
19
19
24
25
19
23
23
23
21
22
19
22
20
22
27
22
26
26
23
20
22
19
21
22
20
22
21
22
22
24
22
25
19
22
25
19
22
19
20
20
25
23
23
26
23
21
25
23
23
23
25
25
29
21
24
26
24
23
19
20
19
22
23
21
21
22
22
25
24
26
21
22
24
24
23
25
24
19
24
24
24
21
20
23
24
23
22
24
22
24
23
19
19
21
21
19
26
21
22
21
20
20
23
23
22
26
20
20
30
22
18
21
23
23
23
23
23
18
22
20
27
21
33
21
23
23
20
23
18
19
20
24
26
24
24
20
21
22
21
22
26
23
21
19
24
20
18
18
24
18
18
21
24
24
25
26
25
24
27
31
21
21
19
21
23
21
22
20
19
24
19
20
20
23
25
24
22
20
21
24
23
26
28
28
20
23
25
24
24
23
20
22
22
21
34
20
20
23
22
21
23
25
22
21
24
21
21
26
21
22
19
28
22
23
20
21
20
23
21
27
20
27
22
24
24
25
21
24
20
22
24
23
20
21
21
26
19
27
23
22
23
23
21
23
24
25
23
19
22
26
19
22
25
26
22
20
25
21
21
20
25
22
23
22
25
21
26
20
22
20
26
30
21
21
22
21
22
28
22
23
18
26
18
28
22
19
25
22
23
22
22
24
26
21
22
25
24
26
22
23
22
21
23
27
26
23
23
25
23
23
23
20
21
23
26
23
20
24
25
21
20
18
24
21
24
26
20
24
38
20
19
28
21
23
24
23
23
22
22
24
24
27
20
22
24
24
21
21
24
24
24
24
24
21
26
28
21
19
26
24
22
33
22
31
24
23
22
22
26
27
22
23
23
24
19
21
25
19
24
23
23
18
22
21
23
27
24
24
25
19
22
23
24
23
27
19
37
24
21
22
24
25
19
26
34
19
23
20
25
22
18
24
23
21
19
25
23
21
18
24
20
23
26
19
22
23
28
22
19
24
20
22
23
18
19
24
24
23
23
22
23
21
24
24
22
21
22
21
18
20
26
24
26
21
22
25
23
25
18
19
24
26
20
20
23
18
19
29
23
19
20
26
22
27
22
22
23
26
20
25
24
33
21
21
21
22
20
20
24
23
25
22
19
22
20
25
24
22
24
20
26
18
20
21
28
25
33
20
23
20
46
19
34
28
22
24
21
23
20
18
22
18
19
20
21
24
27
24
25
25
25
21
23
23
21
23
23
22
21
24
22
21
20
21
23
20
20
23
26
20
19
19
37
19
22
24
21
34
20
20
27
23
23
21
23
24
22
25
26
18
24
20
24
24
18
22
23
22
24
20
26
24
21
25
25
21
20
22
23
21
26
20
20
23
23
24
20
29
21
24
97
21
19
22
22
18
20
24
28
21
21
23
25
28
23
21
20
23
29
24
20
23
24
21
25
26
20
23
23
18
23
20
24
21
30
19
20
23
19
22
18
24
21
26
24
21
25
29
19
19
20
24
27
30
26
19
24
21
18
27
27
21
19
24
18
22
29
27
18
24
25
26
21
27
21
24
24
22
24
22
23
19
20
23
20
25
23
21
19
22
24
19
22
22
22
21
23
20
24
23
22
22
23
22
21
24
23
22
24
24
22
21
23
18
23
26
20
20
21
24
22
22
20
22
21
25
23
27
21
22
22
31
24
18
20
23
24
19
22
28
19
22
25
18
23
20
22
20
24
21
23
24
29
20
24
25
23
20
19
22
24
26
24
24
24
23
23
23
23
19
27
22
20
22
18
22
24
21
22
23
23
24
19
19
19
22
22
18
30
22
24
25
23
20
19
22
21
24
21
22
20
29
22
22
23
21
22
23
31
23
26
19
24
20
30
23
24
22
23
24
25
24
20
22
25
22
20
26
21
22
21
22
24
20
23
21
22
20
23
22
18
29
22
18
21
20
22
26
21
24
26
21
21
19
26
21
25
25
24
20
24
23
26
19
23
22
21
28
22
22
30
19
19
23
23
23
24
23
25
24
23
21
23
23
24
22
25
24
22
24
25
24
26
18
25
23
21
24
24
22
22
28
24
24
18
19
20
19
19
20
25
23
21
19
24
21
25
20
21
40
26
23
21
24
34
27
22
32
25
22
21
33
23
19
27
24
21
20
18
23
19
24
22
21
21
27
19
21
18
26
29
27
21
24
20
19
24
24
27
26
23
20
19
25
20
27
23
30
23
23
22
21
18
22
22
21
22
23
26
21
26
19
20
18
22
23
20
18
23
29
24
18
23
20
24
26
24
23
22
24
20
22
24
26
20
25
24
21
21
19
24
29
24
24
29
21
23
20
27
25
21
26
23
23
19
23
21
19
24
22
23
23
24
26
26
21
20
20
22
21
23
28
25
23
23
19
26
23
24
23
24
27
20
24
21
20
23
26
23
23
24
31
22
24
24
21
25
25
26
19
24
22
24
25
27
20
19
23
28
21
26
18
23
23
21
22
28
20
25
23
23
33
20
20
25
22
23
25
22
26
22
22
23
22
22
22
23
18
23
20
23
23
19
25
19
21
19
24
25
18
22
21
22
20
20
27
21
20
22
20
23
20
21
19
22
24
19
28
21
22
26
25
19
20
26
23
23
26
25
18
21
25
22
24
23
24
23
21
22
21
18
24
23
24
20
25
19
23
23
20
26
25
21
24
22
22
23
21
29
24
25
25
21
21
23
19
23
21
20
25
25
23
25
19
23
24
28
23
23
22
24
19
27
40
24
50
25
20
23
21
21
20
23
27
22
25
21
23
26
24
27
24
26
23
24
22
21
23
24
19
22
25
22
22
26
22
21
21
20
26
41
23
19
21
22
20
19
23
21
25
26
21
22
18
21
24
22
24
25
23
24
21
23
23
27
24
24
24
22
23
19
24
22
23
21
21
26
23
21
23
20
20
23
21
21
22
21
21
21
19
36
22
23
21
21
20
25
22
25
24
23
19
31
24
22
19
19
24
23
22
21
29
23
18
25
20
18
20
25
32
22
20
26
26
19
21
25
22
18
24
23
43
22
24
27
23
22
25
29
18
20
24
27
20
24
21
26
23
22
21
23
22
24
32
23
21
20
23
23
24
22
23
23
29
22
27
21
22
26
19
24
20
24
22
19
20
20
23
21
19
21
32
19
24
25
22
19
22
22
21
33
20
23
26
28
21
24
21
24
23
19
24
24
22
27
22
20
21
20
22
24
21
19
24
19
27
21
22
24
22
22
21
23
21
24
21
24
24
24
22
30
24
26
33
24
24
22
23
22
23
24
21
22
20
19
24
26
20
20
22
23
20
25
29
25
26
24
22
25
20
25
23
19
21
24
20
18
35
23
23
22
23
25
20
24
22
20
23
29
24
24
20
29
27
18
20
26
24
22
20
19
21
22
22
27
21
25
21
18
23
28
27
23
20
23
22
21
24
19
27
21
24
18
24
18
20
23
20
25
22
23
20
21
24
23
24
21
20
21
21
19
21
19
25
22
24
23
24
22
21
23
23
24
25
22
24
20
27
22
23
22
22
21
19
19
20
22
22
26
34
23
25
26
18
24
24
27
33
22
22
24
25
18
23
23
30
21
23
18
27
24
20
23
23
20
23
22
28
23
24
22
23
20
22
21
22
21
26
23
22
24
25
24
24
19
21
18
26
21
22
25
32
19
26
24
19
24
23
28
25
27
19
19
18
22
20
20
25
24
20
22
25
18
28
23
20
27
31
21
26
20
31
22
24
22
22
24
21
25
20
23
24
25
25
25
20
23
25
18
22
34
20
25
22
20
23
21
24
22
23
20
22
23
91
22
20
21
22
26
24
20
19
25
22
20
23
24
23
19
19
20
21
22
23
23
26
20
23
21
20
27
25
21
23
24
23
23
25
22
21
18
24
24
20
27
23
19
22
19
35
24
21
21
21
21
18
21
25
31
27
24
24
24
24
20
40
23
27
28
22
19
23
19
19
20
28
21
21
24
20
20
23
23
25
27
25
21
22
26
21
19
24
19
25
31
23
23
21
25
20
19
23
26
27
25
25
23
20
24
23
22
20
24
25
22
24
33
21
23
19
20
21
36
23
20
23
21
21
21
25
25
25
22
28
24
26
19
20
21
26
23
18
21
25
19
23
23
27
30
21
23
23
22
23
23
25
23
21
21
18
21
24
23
24
19
24
26
25
22
24
23
25
23
21
23
26
20
23
22
20
28
24
25
23
22
22
26
23
21
34
18
24
24
22
18
26
23
20
19
23
18
23
23
33
20
21
22
26
22
23
22
20
25
21
23
24
22
21
32
26
24
20
23
24
25
25
28
23
24
19
27
28
24
24
18
19
21
21
24
23
23
19
27
23
22
20
22
20
24
23
21
20
24
25
20
21
18
23
27
25
18
19
21
24
21
26
20
24
23
23
23
25
23
22
22
22
24
23
23
28
22
25
22
20
24
22
18
24
27
21
23
21
20
21
23
33
19
20
24
22
19
20
22
24
40
23
22
20
23
23
29
26
24
18
22
22
25
23
23
19
23
20
24
24
30
23
25
20
20
21
21
21
22
24
21
30
19
24
23
24
21
18
32
21
25
22
23
27
23
18
23
19
19
20
21
22
24
18
23
24
22
24
25
20
21
23
18
22
23
27
26
23
26
20
20
22
23
23
24
24
24
20
21
21
33
24
26
22
28
22
22
21
38
26
22
24
24
41
26
22
20
23
26
23
20
22
22
20
24
20
24
19
23
24
19
20
23
21
24
25
22
18
21
26
24
33
24
22
18
18
19
26
21
22
26
23
25
21
19
22
20
23
21
19
25
23
25
24
20
25
29
19
23
19
22
21
26
27
21
18
102
21
26
22
19
20
20
23
21
24
20
23
20
20
23
23
20
25
25
25
19
23
27
24
22
23
20
27
24
25
24
26
20
25
22
23
24
20
22
23
25
24
23
21
24
23
19
19
23
22
21
21
21
21
24
22
23
25
26
22
20
22
21
32
26
24
28
19
24
23
24
24
22
26
33
20
21
24
20
23
24
28
42
21
20
23
24
27
19
25
22
18
20
20
18
34
21
18
19
26
20
21
19
19
25
22
22
23
39
21
26
21
22
25
26
20
20
19
25
24
25
23
21
25
23
18
19
19
23
20
22
26
24
26
18
18
24
23
20
19
21
24
19
26
26
22
22
26
22
22
23
18
20
18
23
22
22
24
25
24
24
22
18
22
25
24
30
20
24
24
31
25
23
25
22
109
24
23
25
22
21
25
23
22
21
23
29
20
18
23
29
23
20
26
22
22
29
24
18
30
19
22
19
26
23
24
19
23
25
21
24
27
20
26
25
26
20
22
21
25
24
22
27
27
20
22
20
24
22
24
22
20
22
20
26
20
23
23
21
23
24
20
19
19
20
20
22
20
26
20
24
21
25
26
22
23
23
22
23
24
21
29
22
21
20
20
21
20
19
26
23
24
23
21
20
19
20
22
39
21
22
24
25
18
26
21
20
23
28
21
25
23
20
20
23
22
22
21
23
24
29
19
18
20
25
25
22
24
26
19
23
26
29
24
24
25
21
23
23
29
19
25
30
23
25
22
23
20
19
19
25
21
19
18
23
19
24
18
25
23
24
21
22
25
23
24
23
26
23
24
24
23
23
24
23
20
19
25
22
27
23
21
26
22
22
20
24
21
27
25
19
22
20
26
21
22
22
18
22
21
21
27
19
22
23
25
25
47
26
24
22
24
18
22
22
18
20
25
22
23
23
20
21
20
24
23
20
22
21
21
29
25
19
23
20
22
25
22
21
24
22
22
22
19
22
25
22
18
21
26
27
22
18
22
22
21
20
24
21
27
23
23
24
28
24
21
22
26
18
23
20
20
21
24
24
38
19
23
23
23
23
20
23
22
28
24
22
18
19
21
21
23
27
22
20
29
24
22
21
20
26
18
23
20
21
21
20
22
25
20
23
25
22
27
22
21
20
28
20
18
18
19
28
24
20
29
27
24
26
21
25
22
22
21
23
26
25
24
36
29
19
21
24
24
24
18
24
19
19
20
18
24
25
21
20
24
22
21
19
24
25
21
19
24
23
24
21
20
24
19
20
28
18
22
24
25
23
23
20
26
19
24
28
19
19
23
24
22
22
23
22
22
23
25
22
21
19
22
21
23
20
21
23
22
21
22
20
20
22
22
25
18
22
26
19
25
20
19
24
25
27
24
18
21
26
26
20
24
24
24
27
23
27
30
20
19
23
23
27
20
21
22
26
18
20
24
30
20
28
20
23
24
23
18
33
27
30
21
23
31
19
30
21
19
23
22
20
36
24
23
20
19
20
23
23
26
24
22
19
22
23
18
27
20
25
21
22
23
26
27
22
25
28
27
23
24
21
24
23
19
26
23
27
21
23
19
23
25
19
25
21
24
95
29
24
19
22
23
21
22
25
23
20
28
22
22
19
21
31
20
19
23
27
30
25
22
32
23
22
24
33
22
23
24
19
22
19
25
20
24
22
24
18
20
20
20
25
21
21
21
29
22
23
21
20
20
25
23
21
24
25
23
25
22
21
25
24
23
24
24
23
20
22
24
23
22
22
18
21
20
18
20
21
21
22
19
20
22
22
22
20
25
30
29
23
23
21
21
23
22
24
20
20
22
23
25
22
21
19
25
20
23
23
22
19
33
22
21
22
22
22
22
25
24
24
20
20
24
32
21
21
22
19
21
25
22
22
26
20
22
23
21
18
22
22
21
20
24
24
25
27
28
22
20
20
23
20
19
23
23
26
21
20
23
26
23
22
23
22
24
22
22
22
21
19
26
24
24
23
20
19
21
19
24
23
24
22
21
21
24
19
21
21
25
22
21
23
20
23
22
20
20
24
23
26
24
30
26
20
23
23
19
22
21
19
23
25
21
23
21
20
22
22
19
24
22
20
24
19
23
21
25
20
19
20
23
20
21
23
22
21
25
25
25
24
22
25
30
23
31
24
35
23
19
23
20
24
24
30
25
22
25
24
24
21
25
22
20
29
25
21
21
19
22
21
29
21
19
19
23
20
22
20
24
22
20
23
21
24
23
29
22
22
27
22
20
20
24
24
28
20
24
22
21
21
22
25
23
19
20
18
22
22
22
23
22
27
27
19
25
24
23
24
23
24
18
23
22
20
19
20
19
22
24
20
24
25
24
23
24
25
22
22
25
22
25
21
27
20
23
24
28
19
24
21
18
19
22
23
23
23
21
22
20
24
29
21
23
25
20
26
22
21
32
23
26
25
21
21
33
24
26
25
19
22
24
22
18
22
20
21
25
24
23
25
19
24
23
109
24
25
22
25
20
24
20
22
24
22
22
23
25
21
23
22
22
23
27
24
21
25
23
20
32
27
22
18
19
27
25
22
24
24
24
22
19
20
24
19
23
22
22
25
19
18
19
24
23
25
19
35
23
24
22
22
22
21
24
25
22
21
24
23
27
27
21
22
20
20
28
23
23
22
22
21
25
22
19
24
23
18
23
24
25
21
25
24
24
26
24
22
21
28
21
21
24
19
22
20
24
23
24
18
22
23
23
25
19
23
26
27
23
24
22
20
22
20
18
26
31
24
19
18
30
26
25
21
24
21
21
19
22
27
20
24
27
22
22
26
21
21
24
20
21
19
23
25
22
21
21
20
22
22
23
23
22
21
24
20
33
23
23
23
19
27
18
25
20
23
22
22
19
21
36
21
18
19
33
18
25
26
19
26
23
20
22
21
20
27
24
24
24
22
22
20
19
22
21
22
21
22
21
21
24
21
20
23
23
22
19
19
26
27
23
25
25
25
21
19
25
23
25
23
24
20
22
18
25
18
20
18
19
24
24
24
23
21
21
20
21
22
23
18
18
23
23
22
24
33
24
25
24
21
27
19
19
24
29
22
22
24
18
21
23
20
24
22
21
32
18
27
25
25
22
20
22
19
25
24
29
21
26
22
21
27
27
23
22
20
19
18
19
22
20
25
33
24
22
19
18
24
25
22
25
19
22
21
23
24
23
24
21
24
20
24
19
19
22
21
20
21
25
22
22
25
18
21
21
18
25
23
20
22
23
24
25
23
24
18
20
22
24
22
23
24
22
23
31
19
22
24
24
25
27
18
25
24
24
20
21
22
24
23
20
20
23
21
23
32
19
22
18
23
22
19
20
20
23
25
24
21
23
19
22
21
19
25
22
19
23
22
24
22
30
28
24
22
20
20
20
25
20
22
21
21
28
23
22
21
23
24
22
23
20
22
20
27
24
24
22
24
20
25
26
21
19
21
20
19
32
22
22
21
24
22
21
21
24
19
32
26
19
24
23
24
24
26
25
25
24
22
22
19
23
25
22
22
23
21
24
24
23
24
19
19
28
19
24
20
23
24
21
19
22
19
21
20
21
22
23
20
24
18
18
23
18
22
19
24
23
23
20
25
24
23
20
20
24
24
25
21
22
21
29
24
23
20
28
22
20
25
18
19
21
23
22
24
25
20
22
26
26
20
24
19
26
24
19
19
18
19
23
22
23
21
25
22
21
23
23
22
20
22
25
24
24
24
21
22
25
24
18
29
19
20
23
23
24
24
22
26
24
21
20
24
20
25
22
23
22
24
21
18
24
18
23
19
19
21
19
23
25
24
24
19
26
25
18
20
25
20
23
18
20
20
23
25
19
20
18
24
19
21
23
21
27
26
24
22
27
24
21
24
19
22
22
23
22
22
24
18
20
23
22
22
19
21
21
18
23
28
24
18
22
22
24
26
23
22
21
23
22
23
23
22
19
24
23
23
23
22
35
25
23
23
24
18
20
20
23
29
21
26
22
24
24
27
23
21
20
22
24
24
23
25
21
20
25
26
21
32
20
31
20
18
21
20
26
27
26
23
23
24
31
18
24
18
21
27
21
22
25
31
21
19
23
20
21
21
22
28
20
28
22
26
24
20
28
22
23
24
20
27
19
20
22
22
26
28
26
23
21
50
24
21
22
23
21
20
20
21
23
21
109
21
24
24
21
20
23
24
22
24
24
21
20
20
21
22
20
24
25
30
21
22
25
26
18
22
24
19
22
22
20
30
19
26
25
25
23
24
20
22
22
24
25
18
23
20
20
22
23
22
27
23
22
22
24
21
23
24
20
23
23
20
22
23
22
25
22
21
18
23
22
22
25
22
22
20
20
24
24
19
23
22
24
19
23
33
23
25
21
18
21
23
20
24
23
21
19
20
26
22
24
32
23
20
32
23
19
20
25
27
25
19
23
20
22
22
21
24
20
22
24
43
22
27
26
23
19
19
21
21
24
22
23
21
19
21
21
19
19
21
20
20
26
19
26
20
19
19
23
24
24
20
18
24
21
24
25
23
23
23
24
20
24
21
19
22
23
21
19
22
35
22
28
22
24
25
19
21
34
23
19
22
22
25
28
24
33
22
22
33
23
26
108
24
19
20
21
24
21
19
24
24
24
26
27
20
21
21
23
23
22
23
22
27
21
20
22
24
18
22
22
23
21
19
26
23
54
22
20
18
31
24
22
21
21
23
25
24
22
20
19
21
23
24
22
26
20
21
21
30
22
20
26
27
22
23
21
34
21
24
20
24
24
19
21
20
34
19
19
22
23
22
26
18
19
24
18
21
23
20
23
25
23
100
24
23
21
25
19
20
22
25
24
19
23
22
20
25
23
24
23
18
24
21
21
24
23
20
22
22
26
24
24
20
20
22
19
21
19
24
19
22
23
25
22
21
26
24
23
25
22
24
23
22
24
21
22
22
20
27
24
28
19
32
22
26
25
25
23
22
23
19
25
25
23
20
25
23
20
22
24
21
20
24
28
24
24
22
20
22
18
25
20
21
24
22
22
25
22
25
27
26
23
18
24
23
23
23
25
23
22
25
18
24
27
21
19
24
24
22
27
23
24
22
23
26
22
24
20
23
26
25
25
23
23
20
25
31
22
20
24
23
23
21
21
29
22
24
23
18
19
21
24
24
22
23
24
20
21
25
22
21
22
24
22
21
26
24
27
20
19
20
21
21
21
22
21
24
25
27
27
22
24
22
22
24
21
37
21
21
24
21
22
19
20
26
22
24
22
22
26
23
24
24
23
25
20
22
20
23
21
18
24
23
21
25
22
26
21
26
22
24
22
24
26
22
22
19
48
22
28
26
19
25
21
19
21
19
19
21
22
23
24
23
24
23
23
24
23
20
28
26
22
19
19
18
23
21
23
21
22
23
21
22
22
18
21
28
22
27
22
26
24
24
24
23
23
22
21
22
25
21
24
25
23
22
20
28
32
27
25
22
21
18
19
20
21
23
24
24
21
21
23
19
20
23
21
19
24
20
22
28
26
24
24
21
27
23
21
23
24
26
21
19
24
23
20
34
25
22
22
20
23
22
25
20
35
25
24
19
23
29
26
26
21
22
21
19
31
23
22
30
28
22
33
20
21
21
19
23
18
24
32
26
22
18
23
22
21
22
23
23
19
23
20
18
30
21
21
20
23
26
21
24
22
29
27
25
26
22
21
23
18
26
22
23
19
20
20
21
23
19
25
22
20
20
21
24
20
24
23
19
24
24
24
22
23
20
21
20
23
23
18
19
21
18
30
20
18
23
24
24
20
20
21
22
23
25
21
21
19
21
21
21
26
21
22
19
19
23
23
22
33
18
27
23
19
20
19
22
24
24
20
25
25
24
22
23
24
24
21
23
18
21
22
26
20
19
24
24
25
22
23
34
23
23
24
26
24
22
23
22
21
22
20
19
24
27
25
18
20
22
20
22
19
22
19
21
20
20
20
21
20
21
18
25
25
27
20
23
19
21
20
25
24
25
23
34
21
22
21
19
20
25
20
24
30
20
18
22
21
19
26
23
28
24
20
21
20
21
29
23
22
25
22
20
23
23
18
20
21
25
22
24
22
28
27
20
22
25
18
31
20
33
24
22
20
28
20
25
22
23
20
25
19
26
19
22
26
25
19
23
20
24
23
25
19
21
19
23
19
26
20
22
24
18
23
24
24
25
23
18
22
20
24
23
22
24
21
27
28
24
26
23
23
23
19
19
22
20
21
23
27
19
23
22
22
29
23
20
23
21
24
20
21
21
20
28
22
22
28
22
19
24
20
21
20
24
24
22
24
27
18
23
24
19
24
32
23
21
27
22
24
22
19
21
25
23
26
23
21
20
25
21
19
24
24
21
28
20
24
19
21
19
23
19
21
20
24
24
23
24
22
22
19
24
20
21
24
27
24
22
19
25
20
23
24
20
24
18
27
18
20
23
23
26
18
22
23
20
23
23
23
21
22
23
22
24
20
22
22
27
24
21
22
22
21
22
28
23
21
18
20
20
25
24
21
18
24
24
23
22
24
25
24
21
25
24
20
22
27
32
26
29
18
24
18
19
27
24
22
20
27
22
20
21
23
21
24
23
22
22
20
22
24
21
21
23
23
23
19
23
21
27
19
24
23
23
24
25
23
24
18
24
22
24
22
22
20
18
18
26
25
18
24
21
26
24
23
23
19
26
20
19
30
22
23
22
21
21
26
18
20
21
25
24
20
22
19
22
23
35
19
20
23
21
23
24
24
26
23
30
23
21
18
21
23
23
21
25
24
20
36
20
27
25
23
24
25
22
21
19
21
24
20
23
19
23
24
23
21
23
19
32
24
23
21
19
22
18
21
21
20
19
20
22
21
29
21
21
25
21
19
21
23
24
22
29
22
20
23
22
22
23
24
22
25
21
24
25
23
22
21
26
23
23
24
22
22
23
28
24
19
20
23
21
22
23
25
19
24
25
23
21
24
22
20
24
25
28
18
22
18
21
24
26
22
21
19
19
21
24
19
24
22
21
23
23
22
24
22
25
21
21
23
19
22
24
22
24
21
24
25
25
27
24
29
24
23
18
26
24
20
22
27
27
20
25
24
23
25
25
30
23
20
18
20
23
20
27
21
24
24
24
23
22
20
23
24
25
29
19
23
19
23
24
23
26
23
23
25
21
24
25
23
19
26
22
26
23
20
20
21
23
22
22
19
27
24
30
23
34
20
22
25
19
21
22
19
24
24
28
21
20
22
24
20
18
24
19
29
21
19
22
23
23
20
21
24
20
21
18
20
24
22
21
20
23
24
22
21
39
23
19
23
22
24
21
22
19
20
24
22
22
24
20
23
23
18
29
18
22
18
22
25
21
23
22
18
19
20
20
22
19
21
24
21
25
28
21
27
21
23
26
22
21
23
23
24
23
21
23
23
18
20
28
24
24
19
20
29
21
23
21
26
28
31
18
19
21
20
23
22
21
20
21
21
32
24
28
22
27
23
27
21
20
25
26
18
21
22
25
24
20
22
19
18
26
20
19
20
25
24
20
18
25
25
27
24
23
21
21
18
24
25
21
20
21
23
22
22
25
24
22
21
19
20
24
25
20
29
33
23
24
23
18
28
23
20
26
19
19
23
28
24
21
23
21
30
26
19
25
24
108
23
23
20
23
21
21
23
24
20
21
22
19
23
20
23
26
23
25
24
21
19
27
23
26
23
20
25
25
22
22
22
25
23
22
21
25
25
24
19
26
20
25
23
23
22
19
25
19
20
26
19
26
21
21
20
27
23
28
25
20
20
22
22
25
20
22
19
24
19
22
19
24
19
25
20
23
23
25
22
22
23
24
20
23
24
24
104
23
21
22
18
20
22
24
23
23
22
22
21
24
26
22
25
18
33
23
18
21
24
22
21
19
23
25
22
24
20
21
21
20
25
25
20
21
22
24
23
19
20
20
23
22
23
23
29
23
18
31
25
21
22
19
34
30
20
25
24
25
28
19
20
93
20
26
21
20
23
22
23
23
18
23
20
20
19
19
23
21
23
25
26
23
24
25
19
18
22
32
20
19
24
18
21
25
21
21
21
23
27
20
19
19
22
24
21
21
22
25
19
22
25
18
20
24
24
25
20
25
22
24
23
20
21
25
22
21
23
22
20
24
19
29
23
20
19
23
20
25
18
19
25
20
19
22
23
23
22
21
19
22
26
26
21
24
20
24
25
20
20
19
25
85
20
24
34
24
21
22
23
22
20
30
22
19
21
27
23
24
31
23
26
24
20
22
23
20
22
20
20
21
26
25
25
22
20
23
30
20
27
21
31
34
20
22
27
24
19
21
19
25
24
21
24
23
25
23
20
22
20
24
20
21
22
23
22
24
19
27
22
18
24
24
18
22
24
23
22
23
25
23
23
22
26
20
26
22
23
24
21
23
30
27
23
19
19
21
19
22
19
21
20
20
19
23
19
27
24
24
21
23
22
22
26
22
20
25
26
24
22
26
20
20
25
24
21
25
26
20
21
24
28
26
24
20
22
18
30
23
18
23
26
21
23
22
18
19
25
34
21
29
24
28
19
22
19
23
20
19
26
18
22
31
24
27
18
25
27
18
23
20
18
32
22
21
29
23
21
23
24
19
23
22
19
21
23
20
19
24
21
25
19
24
22
20
23
19
35
24
21
19
19
20
22
21
19
19
19
25
25
20
35
23
21
20
21
20
23
24
21
19
21
22
19
19
22
21
22
23
23
22
27
22
19
22
20
23
27
21
24
25
22
26
22
24
19
24
19
22
24
21
20
25
25
23
24
22
20
19
19
21
23
25
22
21
21
32
21
23
23
27
26
32
28
42
23
25
21
36
18
22
23
23
20
19
25
19
21
21
21
20
19
19
18
33
19
25
24
18
20
24
20
22
22
21
22
25
22
27
24
20
22
19
19
20
21
29
27
24
23
18
32
21
31
21
23
20
19
24
19
21
20
26
28
23
18
20
23
21
27
24
22
24
26
23
18
22
20
21
20
20
18
25
22
24
20
20
20
23
24
22
20
22
21
23
20
20
23
20
30
20
26
21
20
24
26
24
22
24
23
24
18
20
22
22
20
29
19
21
40
24
22
20
23
21
22
26
22
20
22
20
19
19
22
18
19
23
30
25
19
23
19
31
18
19
20
18
33
18
21
21
23
22
18
26
20
26
23
24
20
26
21
23
27
19
21
21
20
24
30
22
24
22
19
22
21
24
21
26
22
22
21
23
23
21
21
20
20
34
23
22
21
24
23
22
19
20
20
22
23
22
26
21
22
20
22
25
22
20
20
21
19
24
20
20
46
21
22
21
18
19
21
20
25
20
23
22
20
21
23
22
19
21
21
24
24
24
22
32
22
19
26
19
21
23
22
20
25
23
26
22
23
25
22
21
25
21
19
18
21
23
19
25
22
20
22
20
22
22
22
19
18
26
24
24
23
19
27
21
21
22
19
20
22
20
23
26
22
18
24
23
34
21
20
24
23
24
21
24
22
19
24
21
21
24
21
18
22
20
19
24
25
18
25
19
22
25
24
23
20
19
18
20
20
21
23
20
19
24
18
22
20
22
21
23
19
22
18
20
23
19
24
22
22
19
21
20
20
21
23
19
25
24
19
25
20
23
22
21
20
20
23
21
22
20
23
27
23
18
21
24
18
20
26
22
20
22
23
18
18
19
23
18
20
25
22
20
19
22
29
21
20
21
21
18
19
23
23
23
21
20
23
27
18
22
22
22
25
22
23
21
22
21
20
26
21
22
28
28
19
20
18
20
19
22
26
20
25
22
20
24
29
21
23
20
24
24
27
19
23
23
20
20
19
20
23
25
21
23
21
21
27
23
25
23
18
21
25
22
22
108
24
19
21
21
19
19
24
23
23
20
21
21
20
23
20
20
20
22
23
22
22
20
25
21
24
25
21
21
20
24
43
21
24
19
25
19
28
19
29
19
26
26
19
20
23
20
18
22
22
25
23
22
31
22
20
21
22
21
24
20
22
24
23
22
19
22
24
22
22
32
24
21
22
26
20
19
23
22
20
20
24
22
20
19
29
18
24
20
21
22
22
24
21
21
22
20
30
19
24
26
30
22
22
19
19
24
21
23
20
34
21
23
22
21
24
23
23
22
20
22
20
20
21
22
25
24
20
22
24
25
29
23
23
24
25
21
28
21
26
24
23
23
28
20
25
26
20
19
21
22
21
23
20
25
24
19
20
22
20
20
23
22
24
29
27
18
22
22
24
21
18
21
22
19
23
20
24
19
22
23
19
23
23
23
20
24
22
19
23
22
33
20
20
19
20
26
23
20
19
26
26
20
24
25
21
20
20
22
30
21
19
23
23
21
22
24
21
21
20
24
25
21
25
23
27
20
26
22
23
21
27
19
24
20
18
25
24
24
24
25
20
23
19
22
25
23
23
18
22
20
28
19
24
18
25
20
20
20
33
21
23
20
25
22
22
32
21
20
22
19
21
22
20
19
22
23
23
24
21
22
19
22
21
19
22
22
20
23
20
19
20
28
22
24
19
22
18
24
20
23
28
23
23
22
20
31
21
24
21
18
21
24
21
19
20
25
22
22
22
29
20
20
18
22
20
31
20
20
25
21
22
18
24
23
24
23
20
19
18
28
18
22
25
26
24
28
24
22
19
19
22
20
31
22
23
23
23
19
21
19
23
24
21
22
24
34
19
24
23
22
22
23
24
22
22
18
21
20
19
20
32
21
19
20
24
23
25
23
19
21
20
24
18
23
22
23
25
21
20
22
26
20
23
29
21
20
26
20
22
20
22
20
21
22
23
25
30
25
23
19
21
19
27
18
20
24
23
25
18
22
21
21
22
21
23
19
21
23
22
18
21
21
22
24
23
23
20
25
23
22
26
22
18
18
22
22
20
23
22
24
24
22
23
28
24
23
23
46
21
23
22
22
23
22
22
21
18
21
21
18
21
23
23
28
23
26
25
22
21
24
25
20
20
23
25
21
24
20
25
19
23
30
24
23
21
27
23
20
19
26
23
22
23
21
24
20
24
18
32
21
20
20
24
23
24
21
24
29
18
25
22
22
26
18
24
32
25
24
20
24
20
24
19
20
19
23
19
24
20
22
22
21
20
21
18
20
23
24
24
23
21
30
29
24
23
21
23
19
21
25
27
18
19
29
20
24
25
24
22
22
34
25
24
18
19
23
32
22
23
21
19
21
34
21
22
19
22
24
27
20
22
23
26
22
22
32
24
23
22
22
24
24
21
21
19
20
23
19
21
19
21
22
25
24
28
24
20
19
18
39
23
25
24
22
19
21
24
22
26
22
22
22
18
26
25
21
26
24
23
20
21
18
23
25
30
23
22
21
31
18
23
25
29
21
24
21
24
20
24
25
23
18
19
22
19
22
19
23
21
22
22
20
24
35
23
20
20
18
22
21
24
23
21
21
21
22
24
24
23
20
23
21
23
20
22
26
22
22
27
23
19
23
19
22
23
23
19
47
24
25
25
21
28
20
25
20
21
21
22
25
29
21
23
23
21
25
21
22
19
21
23
19
23
19
19
20
23
25
21
34
24
23
19
23
25
26
21
20
22
23
27
45
20
27
22
27
19
27
23
22
24
30
19
26
18
21
19
24
21
24
21
22
23
20
24
21
22
25
19
22
23
20
22
20
23
91
26
19
19
23
21
22
19
21
22
26
21
23
24
20
19
20
24
19
24
24
20
22
21
24
22
22
30
25
27
25
22
26
23
21
21
25
22
24
26
32
22
23
22
29
20
21
24
23
18
22
25
21
21
21
20
27
22
20
26
26
19
21
23
20
25
20
23
19
26
19
22
21
22
22
28
23
21
19
29
23
23
18
21
25
20
22
26
20
25
23
19
20
20
20
24
21
22
19
23
27
20
26
20
19
24
18
27
21
24
25
23
20
23
19
19
24
23
24
25
26
21
21
19
23
33
22
22
21
24
19
24
21
33
21
20
20
26
25
20
19
22
20
29
22
21
20
19
21
22
26
23
19
24
22
21
20
24
20
20
20
24
22
27
25
19
38
20
26
23
23
25
19
19
19
24
23
23
23
19
25
22
20
20
22
21
32
23
18
21
21
23
20
19
21
21
23
25
22
20
19
20
21
29
21
26
22
23
22
30
20
19
31
25
26
21
22
21
20
25
24
20
24
103
21
22
18
22
20
20
23
19
21
23
26
24
22
23
20
23
39
21
21
21
23
23
21
23
19
23
25
23
20
23
23
23
23
21
23
21
27
21
23
21
21
26
18
22
19
19
25
20
20
21
21
20
21
21
20
22
24
20
27
28
20
23
23
25
19
23
26
22
24
26
21
20
23
22
19
18
20
23
21
20
24
22
27
20
22
21
23
19
22
22
21
20
23
23
23
24
24
22
20
22
19
23
21
21
22
19
19
23
24
24
20
22
27
23
25
22
24
20
22
23
24
21
23
18
20
22
24
21
25
26
19
18
26
20
18
25
31
22
19
23
21
25
21
22
21
28
23
24
19
20
20
21
19
19
25
22
22
23
22
23
22
20
24
24
25
19
21
23
18
27
20
23
24
20
19
22
30
24
25
21
21
24
21
30
22
21
21
20
20
26
25
24
24
23
24
25
34
28
19
18
23
20
21
24
20
18
21
23
25
19
19
20
20
20
22
26
20
25
20
22
23
21
21
23
26
25
24
22
24
19
28
24
22
19
21
22
22
26
23
23
23
25
22
30
18
19
22
24
19
21
21
34
22
23
24
22
22
21
25
23
24
22
21
21
22
26
25
20
20
23
20
22
22
20
23
19
21
20
27
18
20
25
24
20
20
22
23
21
25
21
21
22
18
21
23
20
18
22
23
22
20
20
22
20
23
23
31
20
23
21
23
18
22
22
22
21
24
23
25
24
29
21
29
22
20
109
19
21
19
30
19
24
23
19
22
25
26
24
19
24
23
19
23
23
21
25
19
22
22
22
20
20
21
20
24
24
22
20
23
23
35
18
25
21
25
21
23
21
30
20
23
27
24
20
23
28
24
21
23
23
24
21
23
23
24
22
20
20
21
21
21
21
21
18
21
21
26
26
20
22
18
23
20
24
29
22
21
20
24
29
24
21
19
27
20
23
23
24
22
19
24
23
23
20
23
24
21
21
25
21
29
24
25
21
18
21
24
19
22
22
20
20
24
21
25
24
22
19
26
23
21
20
24
20
20
24
22
19
24
24
19
23
25
23
28
20
20
19
21
25
22
25
21
27
25
32
24
24
20
23
21
22
19
23
25
21
27
30
23
22
20
19
19
23
20
20
25
22
24
23
23
21
25
24
19
18
24
24
20
22
18
22
22
18
21
24
28
20
22
22
21
22
24
19
33
26
19
25
26
22
22
20
21
26
21
19
25
22
23
86
27
25
24
19
19
22
24
24
21
23
25
20
19
25
22
22
25
21
23
20
21
23
21
23
24
23
22
30
19
19
23
23
22
27
27
23
23
24
20
28
23
24
23
25
21
20
23
25
19
20
20
23
21
22
22
26
24
19
18
19
25
25
18
24
18
27
20
21
20
25
19
22
29
23
23
22
20
24
25
24
22
20
21
21
23
20
21
22
23
18
18
20
20
23
32
35
21
27
26
25
23
21
24
23
25
23
20
19
23
23
24
22
24
21
19
23
24
20
24
25
23
20
20
21
21
19
18
21
20
24
27
26
20
22
19
22
20
22
26
22
22
19
22
23
19
21
20
24
24
20
21
21
18
23
32
23
24
20
27
19
18
25
23
22
26
24
24
23
25
22
20
26
21
24
23
23
20
23
20
27
23
19
22
24
18
21
19
21
23
23
28
23
31
23
18
20
21
24
26
25
27
24
23
19
22
24
20
22
24
22
22
20
20
23
22
22
22
26
23
18
23
24
23
21
23
21
25
19
26
20
24
23
24
19
22
20
32
23
23
22
21
20
21
24
24
21
22
27
20
23
23
29
21
24
24
21
25
26
21
23
29
30
25
19
26
21
20
23
37
21
23
23
25
21
26
28
37
20
19
21
31
28
23
22
84
21
20
22
23
24
21
20
25
20
22
23
25
24
23
22
20
47
24
28
21
22
25
35
26
22
26
22
24
25
23
25
22
22
23
20
39
22
24
20
23
19
23
24
21
25
20
23
23
25
19
19
24
20
26
21
18
24
22
18
23
30
22
23
22
18
25
21
19
30
20
18
20
21
20
22
23
23
22
24
19
20
22
21
23
23
24
19
21
33
18
22
23
20
21
25
25
25
25
23
32
22
24
25
24
20
25
24
21
20
25
23
84
21
22
23
19
18
21
23
19
20
21
20
31
20
21
18
21
23
22
18
26
24
19
19
25
21
21
20
23
20
20
23
19
25
23
24
27
22
24
20
20
18
18
19
25
25
18
22
22
21
25
24
27
36
19
23
22
21
19
19
23
21
20
19
23
23
22
24
24
28
21
21
24
23
20
21
23
19
20
22
20
22
19
21
19
23
22
29
24
23
24
24
24
22
20
19
20
29
19
27
27
33
19
18
23
20
21
20
22
26
22
20
20
23
22
18
22
18
30
22
18
21
21
24
21
24
23
19
25
22
21
22
19
29
21
23
20
26
21
21
22
18
23
18
26
23
20
26
19
21
32
29
21
24
23
19
23
23
21
19
18
18
18
26
21
19
19
23
19
20
23
18
21
19
21
21
20
21
21
19
20
19
21
23
25
23
27
22
21
23
20
23
20
22
20
27
22
21
23
23
22
23
19
22
20
21
24
22
22
19
24
24
23
25
18
22
28
22
21
24
22
27
20
19
22
20
18
25
20
19
22
20
28
24
20
20
18
23
24
20
18
23
23
25
21
22
19
24
20
22
25
19
20
19
18
22
20
23
25
20
26
21
18
18
24
22
21
23
18
21
18
23
25
20
18
29
29
21
24
18
18
18
23
22
20
20
21
22
20
19
18
18
21
22
22
19
20
30
22
23
20
20
19
19
24
22
19
20
24
29
18
24
21
23
22
20
19
28
26
20
25
19
19
20
23
22
24
24
23
21
24
20
20
22
20
19
19
23
19
22
18
20
21
20
24
28
23
24
20
22
24
26
22
21
21
18
19
18
22
22
22
22
32
25
23
22
20
18
20
24
22
21
22
18
27
23
21
20
21
22
26
20
23
23
25
20
23
21
27
22
24
20
24
25
18
20
21
23
20
22
24
24
35
22
23
21
21
22
20
18
19
21
22
21
22
23
20
19
22
21
19
28
23
22
24
28
20
25
25
21
20
23
36
20
25
22
19
18
19
24
24
19
19
20
23
23
23
20
24
21
23
20
22
24
24
25
25
26
21
21
23
18
20
24
21
20
24
22
40
21
24
24
23
19
24
21
20
18
21
18
26
26
22
21
22
19
19
23
18
23
22
24
23
21
20
28
19
25
22
27
24
21
21
19
18
25
23
24
23
21
27
20
25
20
22
24
18
22
20
30
18
18
20
24
31
25
20
18
22
18
20
23
23
21
23
19
23
23
26
18
23
23
20
21
23
25
18
30
22
24
19
18
25
22
19
20
20
19
27
25
22
24
21
22
24
25
20
24
18
22
24
19
34
23
21
22
22
20
23
19
24
23
19
23
24
22
27
20
26
18
22
21
20
20
25
20
25
22
23
31
21
23
24
21
22
30
27
25
21
22
19
23
23
21
22
26
21
23
22
27
25
24
21
21
20
22
22
20
23
21
20
23
25
20
25
22
21
26
25
22
28
19
19
23
20
23
33
19
20
19
25
29
22
21
26
21
24
22
21
28
25
21
20
20
27
20
23
18
23
22
22
22
24
19
18
19
23
20
22
24
25
23
30
23
21
20
27
20
20
27
19
21
23
22
24
24
24
20
23
22
23
26
26
21
22
18
21
19
21
31
18
21
25
22
22
24
23
21
23
25
29
19
22
26
21
28
19
20
25
19
20
19
25
19
33
25
21
33
20
22
24
20
21
22
36
24
27
22
20
23
23
21
20
18
26
20
25
25
100
23
21
22
24
20
23
23
20
24
31
20
30
24
21
23
20
23
23
21
23
22
21
24
18
27
25
24
19
22
22
23
23
24
23
20
23
23
19
22
23
20
22
21
23
19
22
23
22
24
23
22
24
31
26
26
21
20
20
19
20
25
19
19
27
23
23
20
23
27
20
21
26
27
20
21
23
24
23
29
19
21
19
26
19
21
18
21
19
24
24
99
25
21
23
21
25
21
24
23
20
21
24
24
25
20
24
23
22
22
26
24
26
22
21
20
22
22
29
28
25
20
23
22
22
20
23
21
29
21
18
30
19
21
24
20
19
18
24
19
24
23
19
25
22
23
22
23
21
22
23
24
27
23
21
22
22
27
23
21
21
27
24
24
21
24
18
23
21
24
22
22
21
23
24
24
21
20
21
24
26
20
20
27
20
23
22
21
25
18
20
22
21
20
22
21
27
23
28
43
23
20
20
27
22
22
24
26
24
23
22
41
23
19
29
23
23
31
19
22
21
21
22
22
21
22
19
23
23
23
21
21
23
22
21
21
19
25
26
25
25
22
20
21
26
23
22
25
23
29
24
22
23
21
24
21
25
24
22
22
27
22
18
24
22
20
24
23
23
21
24
20
23
20
19
19
20
22
29
23
22
43
23
22
21
29
21
27
24
24
60
22
22
21
21
19
22
22
23
22
26
18
26
20
23
20
23
18
19
21
20
21
25
20
28
24
25
24
23
23
23
25
22
21
22
24
31
18
24
21
23
22
23
22
26
20
20
22
22
22
29
23
18
21
27
20
19
23
25
22
25
26
22
29
20
19
20
23
22
26
31
24
19
21
23
21
24
24
20
22
22
20
24
20
20
20
20
25
26
21
25
24
33
21
19
23
20
21
21
23
23
23
29
25
24
21
22
21
20
23
30
21
23
23
22
21
21
24
23
23
20
25
20
20
20
23
21
22
23
20
22
23
24
22
23
24
19
23
18
21
24
29
21
21
29
19
18
20
25
24
21
21
25
23
21
21
19
30
25
20
22
23
25
23
27
20
21
26
23
25
27
21
22
23
29
21
31
24
23
24
21
22
21
19
25
21
23
25
23
21
24
22
27
21
22
22
23
19
21
21
24
25
26
19
23
24
23
27
25
20
22
23
20
21
20
24
21
24
24
25
25
19
25
22
22
22
22
21
21
26
23
21
22
22
24
19
25
23
24
20
21
22
25
24
23
23
22
24
24
19
22
25
21
25
22
25
20
19
21
22
18
26
23
20
20
26
23
22
23
20
23
24
22
20
23
20
25
24
18
19
22
27
26
22
24
25
23
21
27
22
19
24
19
22
26
23
19
20
24
21
24
22
20
19
19
18
24
21
22
21
18
24
20
34
31
19
22
22
23
20
24
24
24
23
22
23
23
21
20
22
24
24
19
20
22
23
20
23
24
24
20
20
24
28
18
20
19
22
24
23
19
22
25
24
19
23
22
23
22
24
27
23
22
19
25
28
22
30
23
23
22
21
28
25
19
22
20
22
26
21
20
23
18
20
23
21
25
22
24
18
25
20
21
21
21
22
30
20
27
20
26
20
23
27
22
24
22
21
22
23
25
24
24
19
24
25
24
23
23
25
20
24
19
23
22
32
25
23
22
26
20
21
18
18
27
21
20
21
23
21
21
22
19
19
21
20
22
22
25
23
21
20
21
27
23
19
20
22
23
21
28
31
25
22
26
21
24
24
23
25
22
21
25
19
21
20
20
24
21
18
21
25
22
18
19
34
25
22
19
22
25
20
23
25
33
20
22
19
19
23
21
20
24
21
21
21
21
25
23
19
19
20
19
24
23
23
25
22
26
25
22
23
19
20
19
21
23
18
21
19
18
25
25
26
21
24
19
29
25
21
22
21
19
23
24
26
24
21
23
24
20
20
21
19
24
21
21
20
23
22
18
109
18
29
20
21
27
20
20
23
19
23
24
22
22
21
32
25
23
20
22
23
24
23
23
23
22
18
24
22
21
21
24
24
23
19
20
23
24
23
20
23
22
20
21
22
23
24
23
22
22
19
20
21
23
24
25
24
24
23
22
28
22
23
23
24
23
24
25
21
22
20
20
25
21
22
25
21
22
23
21
22
24
21
19
26
20
19
22
27
24
19
27
19
24
24
21
24
21
23
26
22
21
33
22
21
24
22
24
24
22
22
24
21
23
21
19
26
28
22
25
22
27
20
24
25
20
24
19
19
24
20
22
23
21
25
20
22
25
20
27
24
23
18
24
21
20
21
19
24
21
19
20
23
30
21
20
25
19
22
20
19
25
31
22
22
18
20
21
21
24
22
24
21
20
25
23
21
21
26
26
21
19
19
21
23
24
24
19
19
22
24
24
24
20
20
25
24
37
19
22
23
26
20
22
24
23
31
21
22
20
24
22
20
21
25
23
21
18
31
19
24
23
21
21
31
18
20
20
19
21
24
23
19
22
24
20
23
22
23
25
24
30
33
20
26
22
23
20
18
18
22
26
18
23
21
20
20
20
19
26
28
19
23
24
25
20
25
20
23
23
18
18
23
36
24
22
18
18
24
23
21
24
21
18
21
23
23
19
29
24
24
20
23
20
21
23
26
21
22
24
27
24
18
22
23
22
23
22
21
19
18
23
28
20
21
23
18
19
24
24
24
19
26
23
28
21
23
24
19
21
18
20
31
26
18
25
24
19
22
30
26
24
20
22
19
21
24
23
18
19
24
21
25
24
24
21
20
18
19
23
22
22
23
22
21
18
22
22
24
25
22
21
28
22
21
23
27
20
20
26
18
18
21
21
21
25
21
24
25
21
21
20
24
22
21
22
37
22
25
21
20
20
23
22
28
20
19
21
23
23
26
23
30
20
23
21
20
21
26
22
23
19
21
23
22
26
22
21
23
23
25
23
22
19
20
20
28
24
23
21
18
20
20
21
23
20
27
31
22
25
19
22
21
23
26
18
24
23
20
23
21
21
18
24
21
23
24
22
23
23
22
24
20
23
21
20
25
24
22
26
22
26
20
21
24
24
23
20
26
23
21
20
22
25
24
18
20
18
20
21
23
22
21
18
20
22
24
24
21
24
21
24
24
23
20
24
24
24
21
21
28
22
20
24
22
22
21
21
19
23
20
23
25
24
19
22
20
27
21
21
25
22
23
18
21
29
21
20
19
23
21
26
23
21
24
22
22
21
24
21
20
22
24
21
22
25
27
20
19
23
23
21
23
27
22
26
24
19
19
24
28
20
20
21
23
22
24
20
26
25
23
22
18
31
22
24
20
20
26
33
22
22
27
21
25
22
23
20
23
25
22
21
19
22
23
26
24
20
24
24
22
18
22
22
20
24
24
23
21
24
22
20
18
22
20
20
23
22
26
21
24
22
26
25
22
22
24
22
18
20
22
24
19
20
22
24
21
25
18
30
20
20
21
23
22
22
24
22
21
23
23
21
23
20
32
20
21
24
20
21
19
23
22
21
22
24
25
25
100
19
24
25
23
23
25
25
24
19
23
21
21
23
25
21
22
20
20
26
23
24
23
21
20
25
23
23
21
24
25
20
25
25
23
21
20
23
25
20
26
23
21
24
23
25
23
21
24
30
19
24
23
18
23
30
20
22
20
19
21
33
19
22
23
31
21
20
23
23
22
25
23
20
20
23
26
24
24
21
20
19
32
24
22
22
24
19
24
25
24
21
25
20
23
33
21
20
20
22
21
25
22
24
32
30
23
18
22
24
18
26
21
18
21
23
21
22
23
23
23
28
24
20
18
20
19
20
22
24
23
20
20
23
21
20
23
21
20
22
21
22
23
24
20
24
20
23
21
20
23
23
24
20
27
21
23
24
19
26
22
19
24
25
24
21
23
24
21
23
21
22
23
19
19
18
24
21
21
25
25
25
23
19
21
22
28
23
24
22
20
25
22
20
24
22
20
20
43
23
27
23
21
22
21
18
24
23
25
28
25
22
22
24
32
19
20
21
22
23
23
23
18
25
24
21
26
22
22
26
18
24
25
24
20
24
21
21
23
21
20
20
22
21
26
19
20
24
19
23
22
24
21
23
20
24
23
21
30
18
22
24
23
20
22
22
23
23
23
25
22
19
27
25
23
40
20
23
24
20
24
23
22
22
22
24
21
19
20
25
21
22
26
21
23
22
27
21
23
28
23
21
20
18
24
19
22
19
21
31
24
20
23
24
19
22
20
25
18
23
25
19
23
23
22
21
30
19
24
22
23
22
20
24
20
21
21
22
23
20
22
20
22
22
20
21
21
27
25
20
20
25
23
21
26
20
20
19
22
26
25
20
21
23
22
23
20
18
32
23
24
24
21
19
22
26
35
19
20
24
24
18
20
18
19
21
19
19
25
22
21
20
20
24
20
24
27
23
24
20
21
25
26
22
23
20
19
19
26
23
22
25
19
22
25
22
24
27
24
28
23
22
18
20
25
26
20
22
23
22
21
19
26
21
24
22
22
22
20
18
24
24
24
29
22
22
19
21
22
23
25
25
25
22
26
21
20
21
23
24
29
23
27
22
21
20
23
23
25
20
21
21
23
21
20
22
22
25
21
23
23
22
20
30
21
20
30
23
25
25
23
24
22
26
20
23
21
32
20
20
20
23
25
26
26
22
19
19
32
22
21
28
20
22
23
18
19
24
24
20
22
22
23
23
21
18
26
18
30
23
19
23
25
24
22
24
20
19
24
22
24
21
23
18
25
22
19
23
23
23
23
19
21
25
23
24
24
22
22
19
25
28
21
20
26
21
24
18
24
23
25
19
21
18
23
22
24
33
25
23
22
20
21
23
24
21
24
22
22
19
25
23
23
21
37
28
23
23
23
31
24
19
24
26
42
26
23
20
24
29
21
22
21
26
25
37
22
23
23
24
26
21
29
19
25
24
22
21
23
30
21
21
27
26
21
24
28
22
26
21
20
25
27
26
22
21
23
24
26
24
21
20
23
25
22
23
22
22
19
23
24
22
20
24
24
21
24
21
21
23
22
19
20
23
20
18
28
23
25
23
22
18
23
21
22
18
19
23
24
23
28
21
22
20
20
23
21
23
23
22
23
26
23
23
31
23
24
24
21
22
22
27
20
23
23
25
25
23
20
23
23
24
24
24
23
24
24
22
22
18
20
23
21
29
21
20
18
28
20
23
26
21
21
18
20
19
23
22
24
23
25
20
22
22
20
22
20
23
25
27
19
22
34
27
24
22
22
24
23
20
19
23
22
21
21
20
20
20
24
27
29
23
31
24
21
28
20
27
20
20
25
22
23
21
24
18
33
23
25
24
18
21
23
23
20
26
22
25
20
27
22
24
19
28
24
22
23
20
23
23
22
22
23
23
21
24
25
19
24
24
20
24
20
20
21
22
24
27
19
20
23
23
26
24
25
24
25
23
19
23
21
24
26
24
18
23
22
21
23
26
23
25
19
22
37
19
21
19
20
19
24
18
21
23
23
25
22
18
24
20
26
27
28
22
23
21
26
27
29
22
28
18
23
23
21
22
23
23
22
25
20
20
27
18
24
21
19
27
23
28
21
25
23
23
19
25
19
23
19
27
22
23
23
21
22
19
31
19
19
22
25
20
24
22
21
21
26
26
31
18
20
23
22
23
24
20
20
19
25
22
25
21
24
18
21
24
26
24
25
21
33
28
18
22
21
22
23
26
20
34
23
20
22
26
18
21
23
20
24
19
22
20
21
22
24
26
26
23
19
20
19
33
18
21
22
18
19
23
18
18
25
29
21
20
23
21
19
20
18
24
22
22
22
19
23
23
24
23
20
24
22
23
23
21
22
26
21
22
22
22
19
21
24
26
22
23
20
26
25
21
20
22
22
28
22
23
22
29
19
21
21
19
19
19
22
25
19
18
21
25
20
23
24
23
23
24
21
22
20
32
22
23
26
21
20
18
18
20
27
22
21
25
22
19
20
24
24
21
23
23
19
25
20
25
24
28
18
23
23
23
26
20
23
19
23
21
22
31
20
22
22
26
19
23
21
24
23
23
21
22
24
21
23
21
24
22
23
26
25
19
20
23
33
29
25
25
21
23
20
24
24
22
25
24
20
24
21
23
18
20
19
20
21
24
19
28
20
23
25
19
18
18
20
19
24
22
24
20
26
24
19
29
18
19
24
20
20
24
20
22
28
22
28
26
25
21
18
24
29
22
31
20
22
24
21
25
21
28
45
22
23
25
23
25
25
19
19
25
21
21
20
26
21
19
28
28
21
22
22
26
33
23
23
20
19
23
22
22
19
24
23
24
22
22
20
29
24
27
18
19
24
24
24
23
25
25
18
22
21
23
27
24
23
24
25
19
23
27
29
21
20
25
19
22
20
26
20
23
22
23
19
25
26
24
19
23
23
21
21
19
21
22
27
31
23
24
23
22
21
23
20
18
26
33
20
24
19
18
26
26
19
23
21
20
23
23
24
19
25
20
20
20
21
30
20
33
18
23
24
20
32
23
25
25
23
22
25
23
25
25
25
22
24
18
24
20
23
25
19
24
21
24
23
23
22
22
20
24
21
22
29
31
22
20
24
22
23
26
23
23
22
26
22
22
21
23
22
21
24
23
20
22
21
21
18
23
23
24
23
23
19
24
24
22
24
24
20
23
23
22
20
22
29
21
21
18
24
21
23
23
27
21
25
22
21
21
25
26
21
24
22
18
20
26
20
21
22
25
21
21
24
22
22
21
28
19
20
21
33
22
18
29
24
24
22
19
23
21
22
20
20
18
20
21
22
20
25
21
22
25
21
23
18
20
23
24
19
23
19
25
24
31
24
22
21
23
19
22
22
24
19
21
24
25
25
27
28
19
22
26
25
34
25
27
25
22
25
24
18
21
34
19
19
23
22
22
21
22
19
19
23
21
19
20
24
24
18
21
20
32
21
21
22
19
22
24
26
28
26
24
24
20
22
24
24
21
25
22
23
21
26
25
20
19
24
19
25
22
25
20
20
21
27
33
23
23
18
31
23
23
20
20
19
25
30
26
20
24
23
21
22
24
20
21
20
20
20
23
23
23
19
25
23
22
22
19
22
23
23
21
22
20
24
19
21
27
23
27
23
23
20
24
21
22
23
19
26
22
23
21
25
22
19
31
22
21
27
24
25
27
23
20
23
24
21
23
18
19
25
29
20
22
20
23
21
22
19
24
20
23
18
23
26
19
22
25
22
27
24
21
25
20
24
25
20
21
23
20
21
21
25
22
24
22
19
23
20
21
23
19
26
24
19
22
20
23
24
18
24
22
24
21
20
24
22
23
27
23
20
26
21
37
25
23
24
24
22
21
23
24
23
19
21
22
20
18
20
25
23
25
24
23
25
18
20
20
23
33
24
21
27
23
26
26
29
25
21
25
22
20
21
22
22
23
19
19
24
22
22
23
21
25
18
24
21
21
26
24
20
23
21
24
23
20
21
28
22
24
24
32
21
25
24
20
23
24
17
25
21
25
21
21
22
20
24
24
21
23
29
23
18
23
22
20
22
23
21
22
20
23
19
21
20
23
21
30
20
20
21
23
24
25
18
31
22
34
22
20
22
21
25
28
34
24
24
22
20
21
24
21
23
21
20
21
23
22
18
22
18
21
20
21
24
23
23
20
23
24
22
23
24
19
23
24
25
26
22
21
24
38
20
19
23
23
29
19
18
23
22
23
24
25
25
24
22
23
18
20
20
21
28
27
22
20
18
32
23
23
26
23
19
19
23
18
27
23
23
24
23
23
26
23
20
26
22
22
19
23
18
23
25
37
28
26
19
20
24
21
33
21
21
27
24
22
21
19
22
23
27
25
22
23
19
22
23
22
21
19
20
19
22
23
28
23
18
23
24
25
22
20
18
30
23
21
23
28
20
35
25
20
31
22
19
22
20
22
24
19
21
24
20
22
21
19
31
23
22
19
20
26
24
19
24
26
20
22
21
23
23
22
20
21
23
24
22
19
23
24
21
25
27
20
24
23
20
22
38
28
25
23
22
36
24
23
24
21
20
27
21
20
24
20
19
24
21
22
24
24
24
20
20
20
63
22
24
25
22
18
24
22
19
25
23
24
31
21
20
24
23
22
31
18
30
22
26
21
20
24
22
20
26
23
18
24
21
22
23
22
24
20
24
24
22
24
19
20
24
24
18
30
24
20
21
26
18
21
22
21
19
23
22
20
21
19
23
24
20
23
23
23
21
18
24
20
21
21
25
28
19
24
19
25
20
19
25
20
20
19
19
55
26
20
25
25
20
21
24
23
22
21
19
19
21
25
48
23
21
22
21
20
21
24
21
20
22
23
23
27
28
20
20
22
19
24
20
19
22
24
20
22
21
23
23
23
23
18
27
27
38
21
25
20
23
21
25
24
26
24
20
19
25
26
20
19
24
25
21
24
25
22
30
22
23
22
19
24
20
23
20
21
22
18
20
23
27
22
24
22
23
26
25
20
21
23
24
26
20
22
19
22
27
21
22
21
18
19
24
19
19
25
22
24
25
34
19
20
25
19
23
19
23
25
19
18
21
21
21
18
28
24
22
21
25
19
26
18
20
26
23
23
29
22
22
20
19
21
22
25
23
24
22
24
22
22
22
22
20
21
24
23
24
20
20
32
24
22
29
18
32
25
24
32
24
22
23
23
25
18
18
24
26
23
20
25
24
27
23
25
22
23
22
22
22
25
24
22
19
23
23
18
21
20
22
25
21
21
18
19
25
23
22
19
20
18
22
20
22
21
19
25
24
25
23
20
25
19
20
22
30
21
19
26
21
20
25
25
26
24
24
25
18
20
24
23
25
23
22
26
21
25
22
24
23
25
21
23
21
27
26
26
23
21
19
21
20
24
24
22
20
26
18
19
22
20
21
20
20
22
27
26
22
23
26
19
19
20
26
20
21
34
20
21
34
24
24
19
28
19
21
22
21
21
18
19
27
22
23
24
20
35
26
18
24
18
20
23
24
23
27
21
20
20
23
27
23
21
20
24
24
22
22
22
23
20
24
23
20
23
24
22
23
20
26
23
20
24
20
26
21
24
24
19
24
20
21
22
25
21
29
20
22
21
22
28
28
22
23
21
24
24
19
25
25
23
23
27
25
21
20
24
21
23
22
22
23
18
22
20
24
24
22
25
27
19
21
22
25
25
20
22
22
24
25
24
23
24
24
27
22
24
22
25
30
20
22
19
25
23
24
21
25
22
25
25
18
28
20
28
23
23
25
22
23
22
28
21
30
26
23
23
19
22
25
23
23
24
20
24
23
19
19
27
23
24
21
18
23
24
23
23
20
20
20
24
24
26
21
30
20
21
27
19
18
23
20
20
25
24
20
20
24
27
22
24
20
21
22
24
21
20
20
24
24
19
18
19
22
21
22
22
23
23
19
28
22
22
20
21
22
21
22
20
19
25
20
25
23
25
25
23
24
22
24
25
23
24
26
19
22
19
23
24
24
20
19
19
18
21
20
21
19
24
18
26
23
19
24
23
24
18
27
21
28
21
24
24
26
20
23
25
21
19
21
25
24
22
22
24
29
21
22
24
22
20
21
22
21
25
20
20
20
20
109
19
22
26
18
20
19
22
19
24
24
26
21
21
23
25
23
22
22
23
26
21
26
35
21
19
25
23
24
20
21
24
21
24
23
22
21
24
20
19
24
22
19
23
19
22
22
23
23
25
22
23
23
20
20
26
26
26
23
21
23
22
25
20
18
21
22
20
26
22
21
23
23
22
25
22
20
25
23
20
21
19
19
21
28
23
25
24
20
26
24
23
24
25
24
23
21
19
23
26
22
18
22
23
21
23
25
21
24
24
26
21
23
23
20
20
19
22
25
24
24
25
18
24
19
19
21
22
18
24
25
24
19
21
18
22
22
23
20
24
23
24
20
20
18
26
22
21
20
20
21
21
20
19
20
23
24
22
24
28
20
25
21
27
19
18
19
19
24
25
26
21
33
19
25
22
19
21
22
23
21
22
24
24
24
21
22
24
23
27
22
20
22
20
25
21
21
24
24
18
26
19
22
22
24
23
24
26
22
19
26
24
20
24
23
23
23
20
20
19
18
22
29
24
19
21
24
30
22
22
23
19
19
22
24
27
19
24
22
109
20
22
19
24
25
19
20
23
25
20
23
23
23
24
24
25
20
21
18
21
25
22
24
19
23
23
23
22
25
24
25
20
21
24
26
19
19
37
20
26
22
109
18
23
25
22
21
23
20
23
23
26
21
24
21
19
23
20
27
19
25
21
21
22
20
22
19
22
22
22
29
24
20
26
27
24
20
19
20
18
24
20
18
24
22
20
18
24
27
25
22
25
21
23
21
25
19
21
22
20
24
19
20
20
24
20
18
25
22
21
18
22
44
24
22
22
23
22
26
26
24
23
19
27
25
23
18
24
23
24
24
18
25
20
28
21
25
23
22
22
23
20
24
25
24
22
20
24
22
22
19
26
23
23
22
22
20
24
20
25
23
21
19
22
24
23
23
25
21
20
26
28
22
24
19
24
24
31
21
21
23
19
21
26
28
18
20
22
28
24
21
20
26
19
20
19
21
21
23
19
21
21
22
22
23
21
25
22
22
21
20
26
18
24
24
23
19
22
23
23
24
27
20
24
23
23
22
21
19
27
22
22
24
21
19
19
19
25
27
21
20
21
25
27
22
23
27
22
23
19
25
23
18
21
22
20
18
19
22
23
24
18
20
25
21
21
21
24
19
27
21
28
26
24
28
18
24
22
21
22
26
21
27
24
19
23
21
23
22
21
26
20
26
28
22
23
22
21
20
24
22
21
20
19
21
26
20
25
22
19
22
24
22
21
32
81
23
22
25
22
24
23
19
24
18
24
21
30
26
18
22
22
21
20
24
25
19
25
24
18
19
20
22
18
23
26
24
18
24
24
21
23
19
23
26
20
23
24
21
20
21
20
19
25
23
19
19
24
35
23
22
20
26
21
18
23
24
21
22
19
24
19
23
22
28
20
25
21
18
26
21
22
23
21
23
23
22
18
23
24
22
30
23
22
22
22
20
23
21
27
22
20
23
21
24
23
24
23
22
22
20
22
24
22
21
21
25
25
21
71
21
24
108
25
20
23
24
23
18
20
35
23
22
22
23
20
19
25
24
23
21
22
24
22
24
27
22
28
23
24
22
19
23
26
21
18
20
21
28
22
22
22
19
22
25
18
26
25
22
18
20
22
20
21
24
23
21
24
24
24
20
22
26
18
18
22
21
28
28
23
21
25
23
25
20
20
109
23
24
23
28
23
26
18
19
21
18
19
22
26
25
25
23
22
25
19
24
25
23
22
20
23
26
25
21
23
25
20
26
22
22
24
18
25
23
23
20
31
22
21
23
29
23
20
19
23
21
22
21
19
19
20
23
20
31
31
24
23
26
25
22
23
18
23
19
27
20
20
22
23
25
23
22
24
25
21
27
22
18
26
20
27
30
23
24
20
24
26
20
27
23
24
21
18
21
19
32
25
28
20
19
20
20
20
23
25
21
25
22
22
22
19
28
20
21
27
26
19
24
27
20
23
21
21
25
23
22
27
20
19
20
25
19
22
19
27
22
25
21
28
24
21
34
22
25
23
25
18
25
23
28
24
23
22
18
24
23
21
20
19
23
23
25
24
19
23
23
20
21
33
23
18
44
19
23
25
31
18
21
23
23
24
31
23
23
21
26
22
19
24
19
21
24
19
24
31
18
25
22
24
21
22
19
22
18
23
23
19
28
24
26
21
22
23
25
22
25
24
21
22
20
22
22
22
21
20
20
23
22
28
19
34
27
24
20
19
22
20
23
24
25
21
20
21
24
19
22
23
22
30
24
22
21
21
21
22
22
29
22
20
21
19
24
25
24
22
25
25
22
20
21
23
21
20
24
21
21
20
23
24
22
22
24
29
20
21
29
24
20
22
19
34
23
23
28
23
23
21
21
21
26
20
20
29
22
20
23
24
22
25
20
22
24
18
26
23
21
24
25
29
22
30
21
23
19
19
26
23
23
23
23
18
26
21
25
19
23
23
23
18
23
21
27
27
21
22
30
20
26
24
24
20
23
21
22
23
21
23
25
25
21
19
19
23
22
24
23
22
19
34
21
23
24
33
24
22
20
18
18
23
21
24
21
20
24
22
24
24
20
31
30
21
19
23
21
25
21
22
93
21
18
19
19
24
21
23
23
24
18
37
29
23
23
22
21
18
26
22
24
23
21
25
21
23
22
19
22
25
25
25
23
21
23
22
24
31
24
19
24
25
24
20
20
26
19
25
21
28
30
24
27
23
25
28
20
38
19
20
21
22
20
21
24
25
28
27
21
23
25
20
26
20
20
24
21
24
21
22
20
23
22
24
24
21
23
21
24
25
19
22
24
26
26
22
22
33
26
19
18
24
21
25
23
23
26
22
20
22
23
28
21
23
20
22
21
21
23
21
24
24
22
25
23
21
23
28
22
26
26
24
24
18
19
19
27
21
22
23
23
26
20
21
18
35
19
28
24
21
21
20
18
26
22
22
21
20
21
27
20
21
22
24
24
24
21
22
24
24
20
22
35
21
23
30
19
27
22
22
20
21
20
26
19
21
23
25
20
26
21
26
26
23
23
20
21
22
27
23
22
24
22
20
26
26
21
23
26
23
23
26
24
23
19
32
25
24
27
24
23
22
19
22
24
18
23
21
24
23
21
18
23
19
32
19
20
24
24
23
19
24
22
29
22
23
19
24
23
18
20
30
23
24
22
25
18
20
26
21
19
20
22
101
19
23
23
21
19
30
25
24
18
23
20
24
20
21
39
20
20
23
24
22
21
20
23
23
19
27
22
28
45
21
18
23
24
18
24
21
19
26
21
21
19
20
21
29
24
21
20
28
20
20
22
26
23
22
26
25
20
21
20
24
23
23
21
24
22
21
22
18
20
23
20
19
22
19
18
23
20
20
26
24
19
31
29
22
19
20
26
23
24
22
24
25
19
19
23
20
26
20
23
20
22
25
18
20
24
21
23
20
23
30
19
18
22
24
23
22
21
20
24
23
20
19
22
22
20
21
22
20
25
23
21
32
20
34
28
22
19
24
30
24
19
20
24
27
26
23
21
20
20
21
20
19
25
20
26
23
21
22
24
20
34
19
27
24
21
21
20
18
20
20
22
25
20
23
23
26
23
23
23
20
34
109
26
21
23
23
21
23
20
27
22
19
27
24
22
20
24
19
29
21
25
24
19
26
19
22
24
25
22
21
23
19
26
20
18
18
23
19
25
25
21
18
22
20
19
21
21
19
22
19
19
24
20
22
23
25
23
24
20
19
19
23
30
24
18
23
18
26
24
22
25
24
24
21
19
26
22
20
19
24
22
23
25
19
20
25
19
24
29
22
24
18
20
18
22
19
20
22
23
26
24
23
21
22
25
26
22
19
21
22
19
22
26
20
24
20
24
23
24
26
20
22
21
25
20
21
23
23
23
24
19
21
23
20
23
24
22
24
19
23
18
19
26
29
20
23
21
20
23
23
23
27
22
27
26
25
26
20
20
26
20
20
19
24
23
19
25
25
22
20
22
22
19
23
22
26
20
23
23
23
25
22
22
22
21
18
25
19
25
21
26
20
31
24
24
22
23
21
22
20
26
23
22
20
25
26
24
24
23
28
20
19
19
20
23
20
24
24
19
20
22
21
22
25
20
21
25
20
18
24
23
24
23
24
27
19
24
24
19
25
24
34
23
19
23
25
22
19
21
24
22
21
24
26
24
25
26
25
22
20
21
22
21
22
23
20
22
25
33
23
32
21
32
21
21
24
31
25
23
32
18
19
26
24
20
24
24
22
20
21
21
23
21
23
38
21
18
22
22
23
22
19
20
20
20
26
21
23
28
22
23
18
22
24
28
28
22
23
21
31
20
29
33
19
20
21
20
23
22
20
20
21
23
29
18
22
21
21
24
22
25
24
24
21
31
19
21
22
23
22
20
23
23
23
20
21
22
23
25
21
31
18
25
21
18
20
21
25
26
25
25
22
24
22
23
19
22
27
25
20
26
21
23
20
20
23
22
22
19
21
25
21
43
20
22
26
18
20
22
21
21
29
24
22
19
23
22
24
28
22
22
24
26
18
21
20
25
22
25
27
24
23
25
20
21
24
22
32
30
26
23
22
25
23
25
23
22
21
21
24
24
25
31
24
23
24
40
22
21
23
27
20
18
24
18
24
24
24
21
25
21
21
23
23
20
22
20
23
22
24
19
22
18
22
20
24
24
21
19
23
24
20
21
30
19
23
22
23
25
24
21
22
27
21
24
21
22
23
19
19
20
19
37
23
20
25
19
24
29
21
22
21
24
24
22
20
23
25
20
23
22
23
25
19
21
33
22
19
23
23
28
23
23
24
23
24
22
26
23
21
19
18
22
26
19
24
20
34
23
26
21
20
22
20
24
22
22
23
25
22
19
24
23
21
21
27
19
27
21
19
18
24
21
23
27
20
23
24
24
22
25
20
19
20
20
22
22
22
21
20
23
24
25
20
20
18
20
21
21
19
24
27
22
27
23
19
21
24
27
21
26
22
22
21
19
19
26
21
25
21
26
50
20
21
23
21
20
27
22
22
25
24
23
20
23
19
25
25
24
37
26
24
21
24
23
18
24
18
21
23
21
26
19
24
24
18
22
24
24
20
21
20
21
27
24
24
20
21
24
23
21
21
23
20
18
23
18
19
22
25
22
21
23
19
20
21
25
25
23
20
25
18
25
19
20
22
24
19
27
26
25
23
21
20
20
20
24
23
20
24
32
22
24
22
22
25
20
20
21
21
18
22
23
20
24
25
18
18
21
24
26
20
20
25
21
28
19
25
25
23
24
24
21
23
19
24
21
23
19
22
21
26
22
23
21
21
21
24
30
22
22
19
24
24
21
21
22
20
24
25
20
22
26
22
24
21
28
20
26
18
23
27
26
23
24
22
22
24
18
18
20
22
22
37
23
22
23
24
19
26
23
23
25
19
19
27
29
19
26
24
18
31
23
21
18
24
19
24
22
26
85
24
22
23
18
21
21
19
19
20
24
21
24
18
25
22
19
26
20
19
18
27
26
21
23
22
21
24
22
24
28
18
22
24
24
24
21
24
25
27
23
23
22
24
22
19
22
26
18
21
23
23
21
28
22
21
22
22
23
20
19
25
25
20
20
20
22
23
19
21
23
19
21
24
31
22
23
22
24
25
25
22
19
24
30
19
20
27
22
19
23
20
22
19
23
25
35
20
19
21
23
22
18
25
22
24
22
18
23
38
22
24
19
22
24
20
20
21
22
22
22
18
22
25
24
19
25
26
22
26
95
25
22
29
23
25
24
25
23
21
22
19
21
23
21
38
23
19
23
22
19
19
26
22
19
27
18
19
30
26
21
34
19
21
18
22
20
24
22
22
25
20
19
24
21
20
18
76
21
20
21
23
23
22
21
19
18
26
21
23
20
22
21
22
24
22
20
28
24
22
24
23
24
23
20
20
24
29
26
23
20
20
29
26
21
23
29
32
19
25
24
24
18
21
19
26
23
25
26
22
19
20
21
20
19
19
19
25
25
31
19
23
21
20
33
26
20
24
20
19
22
22
23
19
37
22
24
20
109
23
21
21
22
22
21
24
22
23
21
27
18
22
24
24
19
20
18
22
24
23
22
25
20
25
19
20
20
24
19
18
23
22
28
20
24
21
22
27
23
22
25
22
21
34
21
20
24
21
23
32
24
23
23
22
21
20
21
23
19
19
21
20
28
22
22
23
23
19
21
19
18
20
23
20
25
22
22
21
24
23
22
20
22
22
18
20
29
25
25
23
28
21
23
19
21
20
21
22
20
20
18
18
20
21
29
21
24
25
24
23
19
23
22
22
25
22
21
25
21
22
20
20
21
25
20
21
22
19
33
29
19
23
21
24
20
21
24
19
25
19
27
21
24
19
22
22
19
23
22
20
21
20
20
46
37
22
21
25
21
27
25
25
20
21
24
21
24
20
25
23
21
25
20
23
20
25
19
20
24
23
28
21
22
22
26
21
20
19
21
27
22
19
23
19
23
23
24
21
24
29
25
30
20
24
22
24
24
24
23
22
21
22
23
21
21
22
30
24
21
20
20
20
22
25
23
29
23
22
22
26
23
24
22
25
18
23
31
22
21
25
21
25
25
23
29
25
27
22
29
20
20
23
23
18
23
24
24
26
24
20
23
20
26
22
44
23
24
20
23
26
20
23
19
23
22
21
25
26
20
28
20
20
26
24
26
24
29
25
23
21
25
26
20
24
20
19
24
22
23
20
22
30
24
22
21
24
23
27
23
22
21
23
22
18
23
23
21
19
22
19
22
22
23
18
29
22
24
24
26
20
23
19
26
22
27
22
30
23
21
20
21
20
23
24
30
20
25
30
20
27
29
20
22
20
22
23
24
24
23
22
24
24
19
18
24
27
23
21
22
31
18
21
23
24
20
26
30
23
24
20
20
20
23
30
24
20
25
19
24
30
21
20
24
22
23
20
21
22
29
20
22
23
22
18
20
26
26
18
22
21
25
33
24
27
21
24
23
25
22
19
27
22
19
20
25
21
23
22
22
22
22
26
22
21
22
21
21
23
22
22
21
22
21
24
28
20
28
21
24
40
19
19
18
19
22
21
23
21
22
21
25
21
25
21
19
21
24
23
26
22
19
22
18
21
25
20
34
19
23
21
23
21
19
19
26
19
23
21
22
19
26
24
24
23
25
21
25
24
37
30
19
30
20
23
23
29
19
20
39
22
37
19
23
23
19
27
20
31
18
28
24
24
20
20
18
20
22
24
21
19
23
21
25
21
23
25
19
18
20
25
22
24
25
18
21
23
20
24
23
24
21
20
23
22
19
22
18
20
20
23
23
27
20
21
21
25
20
22
22
21
25
26
23
20
23
20
24
25
18
24
19
19
24
25
21
24
20
22
21
23
23
25
18
25
24
25
21
25
19
23
35
18
20
20
19
21
24
22
20
30
26
20
21
27
20
24
24
24
22
24
23
23
22
23
26
26
22
19
23
22
32
25
30
30
28
20
19
20
25
27
23
25
22
25
20
22
28
21
27
24
27
19
22
23
21
19
20
19
23
22
21
24
23
20
23
24
22
20
21
19
23
23
22
19
21
27
19
19
26
20
21
23
19
22
24
30
19
29
21
23
23
24
23
20
26
21
24
22
28
22
27
21
33
25
19
27
19
21
23
23
19
19
24
19
32
19
25
19
23
26
20
38
25
18
29
19
33
22
25
24
20
20
23
22
20
18
24
27
25
21
23
27
24
18
23
28
24
26
25
46
23
24
24
24
26
22
24
23
21
19
24
29
25
21
24
24
24
22
19
21
22
22
19
108
20
23
20
20
23
22
19
25
21
22
33
25
21
20
22
24
23
20
27
21
24
18
24
26
20
22
22
21
24
27
22
19
19
23
19
21
23
19
22
20
24
23
20
26
20
28
26
22
25
21
24
22
20
20
24
21
23
24
22
26
25
23
26
21
26
25
22
19
19
19
23
34
24
22
28
24
26
21
24
20
29
24
18
24
24
24
19
24
19
21
29
24
23
22
21
23
20
18
24
24
24
26
25
24
25
21
20
21
36
20
22
20
21
19
49
24
19
23
21
19
20
24
25
23
25
28
24
19
25
23
25
28
21
24
24
18
23
24
21
20
20
22
25
25
19
25
20
20
21
32
27
24
22
21
23
20
21
24
21
27
26
21
23
21
23
21
22
29
23
27
22
27
20
21
21
26
25
23
26
22
21
25
25
23
30
21
24
22
22
19
22
22
21
19
25
21
26
24
22
23
22
24
24
21
24
23
26
19
27
23
21
23
23
24
22
24
20
21
22
25
27
25
19
23
23
22
30
23
21
24
22
19
21
18
20
20
28
18
24
18
20
25
23
21
23
22
30
31
23
23
28
24
23
26
22
28
50
23
18
21
24
22
21
56
24
19
26
28
29
23
23
34
19
20
22
31
23
19
21
19
18
18
19
21
18
23
29
23
24
21
23
20
25
22
22
22
22
23
20
26
24
20
25
25
22
20
19
19
22
18
23
27
22
24
22
22
34
26
25
20
103
23
20
25
19
24
19
20
35
24
20
25
24
25
21
21
26
20
24
22
24
21
24
24
22
24
19
23
20
19
22
25
21
21
23
21
22
19
20
21
24
23
23
23
22
20
22
25
26
24
29
20
24
24
23
23
22
24
23
21
24
23
22
22
18
19
22
24
21
20
22
21
25
20
19
19
22
26
22
25
22
25
19
19
21
20
22
25
19
20
18
28
22
21
25
20
30
21
31
20
20
18
25
18
20
31
20
19
20
20
23
20
33
26
20
23
22
19
23
24
25
19
21
23
25
25
27
24
34
29
23
33
20
21
22
21
18
22
18
26
23
21
20
19
21
26
35
18
24
27
22
22
24
23
21
27
26
24
21
22
22
22
21
23
19
20
18
109
21
22
23
19
22
29
19
23
21
22
22
21
25
21
24
23
24
20
23
21
23
23
30
24
25
23
22
24
19
20
22
19
24
20
21
23
22
28
19
19
22
22
25
24
21
30
21
23
24
21
20
22
24
23
19
20
20
24
22
20
19
20
23
18
24
29
22
26
21
21
21
24
23
24
20
24
18
21
25
21
19
23
21
20
18
22
19
25
23
19
19
18
26
23
22
25
27
24
19
23
25
23
24
22
20
23
18
20
20
26
45
21
20
22
24
25
29
26
20
22
22
21
20
56
25
24
21
24
22
22
21
21
19
25
20
24
21
21
21
23
24
20
23
19
23
23
26
24
21
24
28
26
19
22
21
24
32
21
30
33
21
30
21
25
24
24
20
22
20
23
23
23
23
23
20
27
23
22
23
27
24
26
24
21
31
23
21
22
22
19
21
21
25
23
21
23
20
24
23
22
21
20
23
23
35
20
23
19
23
23
20
20
18
23
21
22
23
20
22
33
22
35
23
23
18
22
20
21
25
23
24
20
20
23
21
18
21
24
23
23
24
24
21
21
35
23
22
25
21
24
23
23
22
25
53
25
23
23
18
21
27
23
19
24
30
25
25
21
26
18
26
21
25
24
32
23
22
23
23
18
18
27
22
23
27
18
23
23
25
22
24
22
30
22
24
18
27
18
22
21
29
20
24
18
19
22
24
21
21
18
22
20
30
20
20
20
21
19
21
24
23
23
23
26
22
22
20
25
26
22
24
19
18
18
25
27
20
24
26
23
21
22
21
25
25
21
24
22
31
23
22
18
22
25
25
21
25
23
28
26
21
21
17
23
22
22
22
21
28
25
92
20
21
23
23
24
39
24
23
23
22
24
30
20
23
20
27
26
20
24
24
22
31
20
24
22
22
24
26
23
28
25
31
20
20
20
28
21
19
20
23
19
20
22
47
21
28
26
24
20
21
30
22
23
23
21
20
26
22
24
25
23
20
23
19
23
23
20
22
21
27
24
20
23
25
22
25
21
24
20
26
19
23
25
23
22
19
25
20
24
40
24
21
26
18
23
21
18
23
19
18
18
24
19
20
27
23
24
24
20
19
21
22
22
21
20
22
18
23
24
23
19
19
29
24
23
20
24
20
20
21
22
19
23
20
21
26
23
27
22
27
21
22
22
20
29
24
21
23
21
19
23
20
26
21
24
19
24
19
19
21
19
21
18
21
24
18
27
23
19
22
22
41
25
21
24
24
22
22
18
24
24
25
23
26
24
24
20
24
21
24
22
20
25
23
23
19
18
25
22
18
23
26
19
18
21
27
25
28
25
23
26
23
23
26
23
24
21
21
23
22
27
20
25
29
19
19
25
21
23
22
22
22
20
23
25
23
20
20
22
20
22
24
20
23
22
22
25
22
23
22
21
25
27
21
19
23
22
23
19
20
25
22
20
23
25
20
19
25
20
22
20
29
33
24
20
21
24
20
26
29
19
26
21
21
24
19
22
24
22
20
23
20
32
33
22
21
19
18
20
20
21
22
21
20
21
19
18
23
22
23
20
21
23
22
25
32
22
30
22
26
21
26
22
21
31
24
22
21
20
25
23
24
27
28
22
21
20
19
21
20
21
25
26
21
23
23
24
34
19
23
25
22
22
24
22
45
22
23
31
21
22
22
30
22
23
26
20
23
27
24
30
21
19
25
22
24
22
31
20
23
24
23
23
24
36
27
22
22
31
21
24
23
20
20
26
21
22
19
28
21
23
23
22
20
32
24
18
43
30
24
26
22
26
19
19
19
19
22
21
22
20
24
20
26
21
24
21
21
22
21
21
21
23
26
19
22
24
24
21
26
18
20
19
21
31
32
22
25
22
24
27
21
24
24
22
27
21
24
28
23
25
24
25
20
20
19
21
23
23
22
20
22
25
24
19
22
20
23
20
27
20
27
19
20
21
21
24
24
22
21
21
19
23
24
22
24
21
24
24
29
21
21
22
22
22
23
21
21
27
20
22
19
19
20
24
24
22
25
20
24
23
23
21
24
25
25
24
21
25
24
22
24
24
19
19
22
24
21
21
19
23
21
20
21
22
25
21
22
25
25
23
21
19
25
26
23
19
22
24
21
24
22
21
20
22
20
22
24
22
23
21
27
21
20
21
20
27
25
24
28
22
21
21
23
24
19
23
19
23
20
23
31
19
21
21
24
24
22
24
25
25
23
18
24
21
22
24
28
23
20
19
29
32
21
24
23
19
19
20
30
25
25
19
22
24
24
22
21
21
22
19
23
24
24
20
22
22
24
21
25
22
21
18
22
19
25
23
23
24
24
24
23
20
22
20
25
24
30
19
24
22
22
26
28
24
26
23
18
21
51
23
31
24
20
26
18
24
23
23
20
25
24
38
22
20
23
23
24
25
22
25
23
23
20
19
24
24
25
24
25
20
25
25
21
20
23
23
22
21
25
25
24
21
27
19
24
19
29
19
24
22
26
21
23
23
26
25
35
26
18
21
20
22
21
19
23
21
21
20
18
23
23
34
32
20
21
22
25
21
21
23
25
19
24
23
21
26
19
24
24
18
26
25
23
22
23
23
23
26
20
24
21
24
27
23
20
23
22
22
23
22
22
22
24
22
19
22
18
24
20
26
26
28
24
23
33
18
22
26
23
25
26
21
23
25
22
20
20
31
27
24
23
28
21
22
22
20
24
25
22
19
21
30
35
23
23
25
20
25
24
24
24
22
40
27
23
32
24
22
27
32
21
24
22
26
23
23
23
23
20
22
23
23
21
23
21
23
20
25
23
20
22
24
20
19
24
19
19
23
19
22
21
28
22
26
18
20
24
23
22
23
19
22
22
24
60
21
19
24
29
18
20
23
23
20
25
22
25
22
19
21
21
23
20
27
23
18
29
23
20
23
22
21
18
24
21
28
19
24
25
26
25
19
23
32
23
23
28
27
22
18
21
21
26
23
22
29
20
35
18
33
18
22
28
23
24
26
30
24
19
20
26
23
23
62
23
23
22
24
18
24
20
23
26
21
22
22
21
24
25
23
23
25
25
22
26
19
24
25
20
22
23
23
23
24
19
22
24
20
24
20
23
22
23
24
21
23
25
22
23
26
18
24
21
47
25
23
22
25
22
25
21
24
20
21
20
23
20
31
22
23
20
21
19
22
24
23
21
22
23
21
25
21
20
22
22
26
21
22
25
20
25
24
21
19
23
22
21
19
23
23
23
24
22
26
28
21
18
22
22
26
18
18
22
23
25
28
21
23
20
19
22
20
19
26
23
18
19
20
21
21
19
20
18
24
18
24
20
25
22
22
21
19
20
37
23
28
24
24
21
19
22
24
22
18
23
21
23
18
20
22
23
18
19
22
23
21
19
21
22
18
24
22
24
23
23
19
21
21
22
18
21
21
22
22
20
24
19
26
24
23
23
29
20
22
24
25
22
21
26
25
21
22
26
21
23
32
20
22
23
20
24
34
22
23
22
27
26
23
24
20
23
23
23
20
20
22
24
19
24
19
29
21
22
26
22
23
22
22
20
22
22
25
24
22
21
20
29
31
22
19
26
24
27
21
30
19
24
20
20
24
22
23
21
34
19
21
23
28
26
22
21
24
19
24
22
20
19
20
23
23
24
22
27
25
28
24
22
26
20
20
24
28
27
19
22
20
21
23
24
23
22
25
19
23
20
19
20
22
19
24
20
24
25
23
20
22
24
20
26
22
22
21
20
20
25
20
20
22
18
24
23
20
23
24
21
21
23
23
19
23
24
25
24
22
25
23
24
33
25
19
20
24
22
24
21
18
23
19
25
21
33
19
26
24
21
30
21
24
22
28
23
24
31
26
22
23
24
30
24
21
22
20
20
21
22
23
22
19
22
26
22
24
19
30
25
26
30
25
22
20
24
19
22
21
23
23
19
19
24
23
20
22
21
22
23
19
19
23
21
26
22
21
25
21
18
22
20
18
23
18
33
22
23
21
18
20
19
24
24
19
20
29
19
22
19
24
21
26
21
19
23
22
21
20
24
22
25
24
21
19
24
35
23
23
24
25
24
34
19
23
25
18
23
25
26
51
18
20
21
26
21
24
23
22
22
27
26
21
24
20
21
30
20
24
23
21
27
31
24
31
22
23
19
23
20
20
24
21
25
20
29
26
24
29
22
23
26
25
20
25
21
19
20
21
27
24
22
21
24
22
24
22
24
30
21
22
20
25
20
23
22
26
23
24
28
26
22
21
24
27
19
23
19
22
20
23
19
23
22
24
19
24
19
26
22
28
28
22
22
34
20
21
21
21
19
19
23
23
24
22
25
21
23
21
24
21
24
19
24
24
25
20
24
19
27
26
26
23
22
22
20
21
22
28
27
25
24
25
25
26
24
27
18
21
21
20
23
23
28
30
19
34
25
24
25
20
19
24
21
24
24
22
22
28
23
20
25
20
25
23
22
27
19
22
28
31
29
18
21
23
23
23
28
19
20
25
32
20
23
21
24
25
25
19
27
23
18
30
22
20
20
24
18
25
23
21
25
18
22
24
20
22
21
26
20
26
22
23
34
24
29
23
28
23
23
26
27
24
24
51
21
19
19
23
22
21
26
24
20
19
21
21
21
22
19
19
23
23
22
20
19
29
23
22
26
22
24
20
23
23
24
26
26
23
23
26
23
23
22
24
23
19
19
19
21
25
23
20
22
20
19
23
22
22
24
26
27
22
19
20
19
26
22
20
23
24
22
22
21
21
19
19
24
21
20
28
25
32
23
20
20
25
23
25
26
21
21
23
27
27
22
23
22
23
21
27
25
27
24
19
26
23
23
25
21
22
21
22
21
23
23
29
25
22
25
21
18
22
23
20
28
22
24
20
20
22
23
23
25
24
19
18
23
22
19
20
26
23
31
25
35
45
25
21
33
23
23
22
25
20
19
33
22
23
25
21
24
24
24
22
24
26
24
31
19
34
23
21
21
32
22
21
18
18
28
22
23
23
33
24
24
23
20
20
19
20
24
24
26
19
26
24
26
23
24
23
21
22
25
30
37
32
25
22
26
20
25
24
24
24
25
20
26
27
20
19
20
22
18
21
23
21
24
36
25
20
22
18
19
27
31
22
19
22
21
25
20
26
22
25
21
23
24
23
22
26
20
24
25
20
23
24
21
20
23
26
21
21
20
23
27
23
24
21
22
22
21
23
27
34
22
26
18
28
33
20
23
21
28
21
23
24
23
23
18
28
23
22
22
21
24
23
21
22
23
20
19
33
23
22
28
21
25
22
20
19
19
24
20
19
22
23
24
18
21
22
20
19
25
18
24
28
22
20
21
18
20
29
20
25
23
25
18
27
18
79
22
21
23
20
19
24
22
21
20
26
18
25
29
22
19
24
24
20
20
20
26
22
20
38
25
23
26
24
27
24
22
23
24
25
22
19
18
33
27
23
19
33
19
20
20
21
20
28
26
26
23
22
22
22
26
22
25
20
28
25
21
22
24
19
18
20
23
20
23
23
21
23
23
23
23
26
19
21
24
18
19
22
23
20
21
23
25
21
22
23
21
22
21
23
53
22
23
18
27
24
21
21
29
21
22
20
22
25
21
22
22
22
23
28
25
25
28
25
22
18
18
26
27
19
19
24
19
24
23
23
24
25
24
25
23
21
21
20
25
18
24
28
22
22
26
21
22
24
22
22
26
21
21
22
32
23
20
18
21
23
19
24
22
18
24
27
31
25
20
21
21
19
23
20
23
18
25
21
20
25
18
19
24
21
23
24
26
24
26
26
27
22
23
22
24
26
22
23
27
24
24
19
20
25
21
20
22
20
34
23
20
19
20
23
21
46
22
20
19
22
25
25
18
18
23
20
23
31
31
20
24
24
22
18
23
20
23
23
19
21
23
24
24
25
26
27
22
23
19
25
24
23
20
23
25
24
23
21
21
19
22
21
24
24
20
21
20
21
24
33
21
19
23
18
25
24
21
21
21
23
25
20
23
25
26
27
26
27
29
29
20
22
24
19
19
22
26
21
23
21
20
20
23
18
21
21
21
20
24
21
23
24
20
25
31
22
20
20
25
22
19
23
24
22
26
24
24
23
24
23
21
22
23
24
24
22
25
24
26
18
30
26
22
23
20
28
23
25
21
19
23
20
21
19
18
18
21
23
22
21
24
22
20
20
29
21
18
26
20
22
33
18
31
20
27
18
24
22
22
25
22
20
26
22
21
21
27
24
18
29
22
23
21
19
19
23
19
26
18
25
23
21
19
23
38
18
31
21
24
20
24
24
24
24
24
26
24
25
19
26
22
36
21
19
23
18
19
22
23
20
23
25
26
21
27
21
23
21
20
25
18
25
23
22
20
20
20
24
21
24
18
32
23
28
29
29
27
18
22
25
21
22
24
21
81
23
23
20
22
18
20
28
21
25
24
23
22
24
24
25
31
22
24
19
20
18
24
20
20
43
22
21
32
21
23
23
26
23
20
22
25
22
23
22
22
27
18
24
24
25
22
24
21
31
20
20
34
22
22
37
25
18
21
23
21
18
24
23
25
21
19
21
20
21
21
21
19
19
24
21
26
20
20
21
68
25
24
23
22
22
19
18
19
19
23
24
25
19
22
25
19
21
19
23
18
25
23
19
22
25
20
25
25
25
24
25
28
22
19
22
20
26
21
22
20
26
21
24
24
22
24
23
21
22
23
26
21
23
19
20
20
25
22
22
24
20
21
19
18
19
23
26
20
21
20
24
20
19
23
23
18
22
21
24
20
19
24
31
28
18
26
21
19
19
21
23
24
20
24
23
22
34
19
25
18
31
69
22
22
19
24
23
19
28
20
23
22
26
19
21
22
26
23
27
21
25
23
19
20
21
23
23
27
29
27
19
29
25
21
24
24
29
19
21
26
20
19
27
25
23
19
19
21
23
19
24
24
20
21
34
43
20
22
44
21
19
25
23
21
23
23
23
21
20
29
24
20
23
18
23
21
25
23
25
21
24
22
23
40
19
21
19
25
26
20
23
27
18
23
29
19
20
23
18
22
23
23
28
35
24
25
27
23
23
24
21
22
27
21
19
22
20
22
19
20
19
22
21
21
21
18
24
24
27
19
25
19
21
23
22
28
22
21
28
24
20
22
23
21
23
20
29
25
27
24
30
22
22
25
27
24
24
28
23
22
19
21
22
19
23
19
23
24
25
23
20
26
25
22
22
21
20
21
22
23
20
22
21
23
18
22
23
22
25
20
20
25
23
22
25
20
25
27
21
21
18
20
20
22
23
24
20
25
25
27
21
22
20
21
22
24
22
20
18
21
42
33
26
23
45
27
22
21
29
21
23
19
23
19
22
24
20
23
21
23
22
24
23
22
26
25
21
25
22
22
22
24
25
22
18
24
20
23
22
21
19
39
22
20
20
20
21
24
29
23
18
23
24
19
21
23
29
101
19
20
26
21
23
28
23
22
22
35
23
18
24
19
23
26
25
25
20
27
20
22
22
21
22
23
21
20
25
23
24
22
20
20
22
21
21
19
22
26
21
25
26
24
21
26
20
29
23
28
19
22
20
22
30
18
19
23
22
20
25
23
21
22
26
26
24
24
23
30
24
19
26
21
25
22
22
21
22
21
22
20
23
34
21
18
23
23
21
23
24
20
20
19
20
20
22
22
18
21
26
20
18
21
26
41
19
19
26
24
20
24
19
22
20
21
20
20
25
21
19
25
20
23
22
26
22
19
20
22
27
26
22
24
23
27
24
24
28
20
23
19
22
20
20
21
28
21
21
18
26
21
20
26
24
23
22
19
19
20
24
27
20
20
23
23
19
27
25
20
18
21
24
23
19
21
19
24
24
23
22
20
19
21
29
21
22
25
24
19
24
21
21
28
20
20
18
22
23
21
24
23
21
21
24
24
19
29
20
18
23
22
24
18
25
19
19
18
20
21
48
24
21
23
19
19
23
24
21
19
25
18
22
20
22
26
22
20
22
20
20
25
19
23
22
27
20
25
19
25
22
23
45
20
20
23
23
19
24
19
25
23
21
22
24
19
19
20
19
21
30
25
21
18
18
25
21
24
24
23
23
30
20
26
24
23
19
24
21
24
21
19
20
23
24
20
27
23
20
26
23
32
25
22
22
27
28
22
24
22
30
22
22
31
23
24
19
19
20
19
19
22
30
22
23
27
24
25
22
21
22
35
32
28
21
20
24
21
18
24
24
23
21
23
34
18
20
20
28
30
21
21
28
19
32
20
22
20
20
19
20
18
25
23
24
19
24
31
24
23
18
25
19
20
23
25
21
21
26
20
25
23
21
20
23
19
22
22
18
19
21
20
22
22
23
21
37
19
23
23
25
24
23
26
21
20
28
22
20
23
20
23
101
18
18
26
21
19
20
22
27
22
23
22
20
22
23
25
25
20
18
19
20
35
24
22
22
25
25
24
31
32
24
27
21
24
21
21
21
21
22
20
31
21
21
24
22
25
21
22
18
18
20
23
22
21
22
20
18
20
23
20
22
20
21
23
23
19
22
25
20
19
20
23
23
21
21
21
20
22
27
25
22
32
25
26
23
19
21
21
23
19
25
21
19
22
21
19
21
34
22
21
25
25
20
20
18
48
22
24
25
22
21
18
18
19
23
27
33
24
18
19
18
22
24
21
23
23
25
24
26
26
18
20
21
18
22
19
20
21
20
18
23
19
18
95
18
22
24
21
24
22
25
19
24
19
20
21
21
33
22
22
24
22
21
23
29
24
19
25
24
25
26
18
22
19
22
21
25
23
20
23
20
31
18
24
21
25
21
20
19
21
48
20
22
22
19
21
18
22
22
25
20
24
18
22
30
20
20
26
22
18
34
23
21
19
24
25
23
21
21
23
22
27
24
25
23
21
20
24
32
22
22
20
22
18
23
23
26
23
23
28
20
23
25
24
24
23
19
19
32
18
22
28
21
25
22
19
25
26
23
23
25
23
19
27
26
19
22
19
24
25
27
21
22
19
22
23
23
22
21
20
19
18
22
33
22
37
22
25
22
22
20
20
25
20
22
22
25
28
21
25
25
18
22
20
23
22
22
27
24
22
26
23
21
22
25
26
23
21
18
21
22
22
20
25
22
27
23
22
24
19
29
24
19
19
23
27
19
21
20
24
21
21
27
34
21
24
24
24
24
21
22
23
29
23
24
24
23
23
24
24
22
21
25
28
24
20
26
25
24
23
27
20
23
25
22
26
21
25
22
21
21
24
24
25
20
19
23
23
22
23
20
40
19
24
20
94
19
21
24
20
24
31
18
24
23
24
26
26
28
19
24
25
21
19
22
24
22
24
25
33
18
20
24
26
25
23
23
20
22
20
26
22
23
24
23
21
19
21
24
21
20
18
34
18
22
27
21
18
27
21
19
19
22
20
23
24
21
24
21
20
20
33
21
20
19
24
21
20
20
23
22
20
23
25
24
20
24
22
23
29
24
23
22
22
27
18
22
24
28
20
21
19
21
19
25
23
21
18
25
21
21
23
21
22
21
19
20
25
19
21
19
19
23
24
18
22
22
20
35
22
19
20
18
22
19
23
24
24
21
19
28
18
22
24
23
23
24
23
20
23
21
29
30
19
23
33
19
21
24
24
20
20
21
23
24
22
21
26
22
24
23
20
21
23
21
21
18
20
26
23
23
20
23
19
24
19
25
23
18
20
23
18
25
24
26
21
21
19
19
20
18
22
20
20
21
21
20
22
19
22
23
27
21
21
29
20
22
23
20
33
19
21
21
22
24
20
22
23
19
21
21
21
24
23
24
20
21
29
22
20
20
19
25
21
23
20
22
30
26
22
27
22
23
20
22
20
20
26
23
27
22
22
20
24
25
22
21
19
22
25
25
18
22
18
24
18
20
30
23
19
24
29
25
22
27
20
20
20
20
29
24
21
19
19
22
22
19
24
24
28
23
19
21
21
23
20
22
23
23
22
27
23
28
26
19
24
19
20
24
27
24
22
20
19
21
19
24
24
21
18
19
25
27
21
19
20
22
23
21
21
21
20
22
28
27
22
18
22
23
21
33
23
22
21
20
24
24
23
23
25
20
20
18
24
23
20
22
25
21
24
43
21
23
26
18
21
19
21
25
24
20
18
23
38
26
19
25
21
20
25
21
23
20
21
20
20
19
26
24
21
19
24
30
23
22
25
22
18
20
25
24
29
26
18
24
22
25
21
24
24
26
28
26
20
22
19
28
24
24
22
24
22
23
27
20
26
23
25
25
22
24
22
19
22
23
20
20
25
24
25
25
23
23
23
19
22
21
26
24
20
24
26
22
19
21
20
19
23
23
24
22
22
24
25
18
23
21
23
20
27
21
21
24
20
22
22
19
21
18
22
26
20
18
25
24
24
24
21
20
23
23
20
24
24
19
24
24
23
21
22
20
18
24
23
21
29
24
23
22
21
20
19
25
24
21
24
21
20
23
19
20
27
24
24
20
25
26
23
20
104
34
23
29
19
25
19
22
23
19
21
25
18
19
23
22
21
22
22
32
24
18
25
27
19
24
19
28
20
18
23
23
26
21
23
24
22
23
21
20
20
23
22
19
20
20
32
22
22
23
23
23
21
29
26
19
24
18
23
25
25
23
24
19
20
18
20
21
25
22
25
23
23
24
25
23
21
23
19
23
18
18
23
21
23
26
26
18
25
19
28
39
25
26
23
21
23
22
19
27
18
24
24
22
26
22
21
20
19
22
22
20
28
19
19
23
23
22
19
18
23
23
20
22
19
22
19
22
25
18
24
24
22
23
36
19
22
21
22
25
18
21
22
23
23
23
19
26
20
19
44
35
22
30
20
28
20
24
22
31
18
25
19
19
20
24
23
26
25
22
19
24
23
20
24
25
20
19
25
22
25
21
18
24
25
23
22
19
24
22
21
21
26
25
24
26
27
27
21
25
22
22
26
24
24
20
24
21
19
27
23
34
22
27
28
22
22
21
20
24
21
21
23
25
19
19
20
20
34
19
18
26
22
22
19
25
20
20
24
23
20
23
23
20
21
19
24
23
19
22
22
24
23
18
21
20
24
24
21
23
20
22
20
32
21
23
25
20
109
20
30
21
24
25
20
22
21
24
24
18
23
22
22
25
24
21
26
24
23
20
22
20
19
24
20
27
25
25
26
19
21
21
23
25
22
20
27
21
42
20
29
34
24
30
23
26
22
23
24
22
23
23
21
28
23
24
20
23
18
23
20
20
22
23
25
24
25
20
25
23
22
23
23
19
31
21
22
23
24
24
20
24
20
26
20
19
23
30
18
21
25
26
26
19
24
23
21
30
24
21
23
23
18
25
26
27
23
24
25
18
20
24
25
27
25
22
20
20
25
25
29
26
20
22
24
20
25
18
22
28
22
22
28
20
21
22
25
24
22
26
22
24
22
21
22
33
21
22
20
22
22
24
20
19
24
28
24
21
24
20
22
23
23
21
23
25
18
25
19
25
24
23
24
20
23
25
26
23
22
25
28
20
21
28
24
21
20
20
20
22
19
25
21
22
22
21
24
22
21
29
20
24
25
24
18
20
23
22
22
21
27
20
22
25
24
23
21
21
24
19
21
23
19
21
24
24
20
18
24
24
22
26
26
20
23
28
22
28
21
21
34
23
20
24
27
23
24
22
20
19
26
25
23
22
19
20
26
29
26
23
18
25
18
21
23
21
21
30
23
24
20
21
25
21
34
23
23
23
26
31
24
22
23
19
20
26
21
24
25
20
24
21
21
18
22
20
22
19
20
23
23
20
22
24
21
21
23
24
24
22
25
20
18
22
22
24
23
23
23
21
25
23
33
21
25
22
19
27
24
18
21
19
21
24
24
21
23
26
21
18
23
24
22
25
18
25
28
20
19
21
31
24
24
19
22
21
21
24
19
32
19
24
21
23
24
23
24
21
19
22
31
22
23
24
18
21
22
20
19
40
23
26
24
19
25
20
23
34
24
24
20
22
22
28
23
24
22
23
31
21
18
20
26
20
24
25
23
24
21
26
21
19
22
20
22
21
24
24
20
21
22
20
23
25
19
23
20
24
21
23
30
18
21
20
19
24
23
20
19
27
25
20
19
30
22
23
21
20
19
28
22
23
22
21
21
50
23
29
19
18
27
23
22
21
21
20
20
24
23
25
25
20
21
22
26
24
22
19
22
23
23
21
24
22
18
23
18
26
27
29
20
25
20
22
18
22
24
19
18
21
20
26
22
23
19
33
24
23
18
24
23
24
20
18
21
23
24
23
25
22
26
21
30
25
19
21
22
21
23
19
22
22
30
31
20
20
24
21
20
22
18
45
19
24
22
19
24
22
21
23
28
19
20
19
18
21
19
20
25
21
27
20
26
19
19
34
19
19
24
21
21
25
34
25
21
23
25
26
26
20
21
22
21
23
23
24
24
20
23
23
20
34
20
23
20
22
24
26
18
20
23
21
22
22
22
22
21
20
21
22
21
18
22
24
23
23
24
21
22
24
23
34
22
19
21
19
26
22
32
24
19
21
22
23
22
23
20
22
20
24
24
21
24
25
22
21
20
22
18
22
23
24
22
23
19
23
20
19
32
24
24
23
23
19
23
21
20
29
23
22
18
22
27
19
23
20
21
22
25
22
20
23
26
23
19
23
23
20
18
24
22
24
22
22
22
32
20
24
22
21
21
26
26
24
25
24
21
26
20
22
19
21
27
24
20
19
23
24
20
26
22
23
28
23
24
21
24
21
32
19
25
22
24
21
21
20
22
21
24
24
21
23
21
21
18
20
35
21
24
20
22
20
23
21
21
20
29
19
24
20
22
22
26
21
23
25
21
22
25
24
21
18
22
33
22
24
27
21
25
20
21
21
23
25
23
18
22
24
21
21
22
18
20
22
20
21
22
25
20
50
18
42
28
22
21
20
23
23
20
24
22
23
20
20
25
24
27
24
23
20
25
21
27
22
24
22
27
109
22
18
18
22
24
20
25
21
27
34
22
18
21
20
22
34
20
23
30
22
24
20
19
22
21
26
20
22
20
18
20
20
25
21
19
19
21
20
27
22
26
23
19
21
21
23
25
26
19
25
21
23
22
21
25
24
25
18
21
20
24
22
23
23
24
25
24
21
24
25
24
22
20
22
23
20
22
19
21
22
27
21
20
26
20
20
25
21
24
24
21
21
20
22
28
23
29
19
22
22
19
20
21
20
24
21
20
33
23
22
20
24
23
25
23
24
28
18
26
20
20
20
24
25
22
22
26
19
19
18
24
18
31
20
23
23
24
24
20
19
18
24
19
21
22
24
19
22
20
21
19
21
20
24
21
20
23
21
25
30
27
24
20
21
23
23
26
20
20
20
25
23
21
27
28
22
22
24
18
34
21
19
18
22
23
20
22
19
20
20
24
23
22
22
19
23
22
18
38
26
23
26
26
23
19
24
26
21
24
27
21
20
19
21
20
18
20
20
23
22
21
21
23
22
22
27
22
32
23
23
21
19
24
21
24
19
19
23
20
19
22
29
20
22
18
19
20
21
19
22
18
25
25
23
22
23
24
25
24
18
19
27
22
21
19
21
23
26
20
21
25
23
22
20
22
20
23
19
25
23
23
23
101
24
20
20
24
19
20
20
19
22
20
22
25
21
21
23
24
22
29
23
23
26
21
23
22
21
23
24
20
19
22
21
21
23
24
19
23
26
19
22
20
20
22
24
20
21
21
23
25
24
20
20
20
23
23
19
24
22
26
25
27
27
25
22
22
25
22
23
21
21
24
29
24
22
20
18
19
18
26
21
22
29
19
20
25
25
26
24
21
19
20
23
24
20
29
21
23
19
34
20
26
22
20
24
25
22
20
22
20
22
19
18
30
24
27
18
20
23
23
21
23
22
19
23
19
23
20
21
19
24
18
25
30
18
23
22
22
21
20
22
21
23
23
34
28
25
20
24
19
26
20
22
20
27
22
21
20
21
20
26
18
23
19
19
18
21
20
21
19
24
20
25
21
20
18
21
24
18
23
18
26
20
22
32
26
20
21
19
23
23
21
20
26
23
21
20
22
23
21
20
21
20
22
22
21
22
20
24
21
23
19
32
24
21
20
23
20
22
21
21
23
22
21
21
29
25
21
27
21
18
27
20
23
21
20
20
23
23
26
21
26
21
17
23
20
21
24
22
28
22
20
20
23
24
22
30
26
23
20
25
19
24
25
22
23
22
24
30
19
34
24
32
23
23
21
23
20
20
23
25
22
25
20
23
22
20
22
22
21
24
22
18
23
29
20
24
24
25
22
19
26
30
19
22
20
33
23
22
22
20
23
21
26
24
24
19
21
26
22
32
28
24
22
27
20
22
24
26
30
18
21
26
22
20
25
23
21
24
26
27
22
21
21
23
26
23
20
23
26
25
24
22
19
18
24
23
24
23
31
26
22
23
18
22
22
25
32
19
24
24
22
30
23
26
22
25
31
20
22
22
22
23
24
29
23
24
30
33
24
22
31
23
20
19
18
25
26
20
18
19
18
23
20
20
20
31
23
18
20
23
25
22
22
20
19
21
20
20
24
26
21
22
22
19
23
26
23
24
23
20
25
20
20
20
22
21
21
22
26
19
22
34
21
18
19
23
20
21
23
20
24
25
19
19
18
26
28
25
22
19
23
22
20
24
21
22
20
29
24
20
21
21
20
19
23
20
23
27
22
19
22
22
24
24
26
18
19
22
18
26
32
19
26
22
21
22
22
28
21
22
20
24
21
21
20
22
24
26
19
22
21
18
25
21
21
20
23
26
21
21
22
20
27
34
18
20
19
24
18
26
25
20
24
23
24
23
22
109
20
22
25
22
26
18
22
23
21
23
25
23
25
22
22
24
25
19
24
18
23
24
20
20
24
22
23
24
23
23
20
22
18
19
20
22
21
20
19
25
18
18
25
18
22
23
24
25
20
22
21
29
20
19
20
25
20
21
24
19
18
20
22
25
23
19
22
23
24
20
27
25
22
17
21
19
23
23
31
20
21
27
23
23
22
25
28
22
21
20
24
24
24
25
26
24
24
20
20
26
24
20
21
23
26
22
25
21
19
20
22
18
24
24
26
21
26
22
28
20
20
22
25
23
24
19
20
22
25
24
27
20
19
21
26
23
24
20
23
22
22
21
24
24
26
27
20
24
23
28
24
25
20
31
21
19
23
19
25
22
24
22
38
26
20
23
26
21
18
25
23
24
27
20
18
18
21
25
20
28
19
21
24
23
27
21
22
22
20
20
25
25
19
33
20
23
21
23
20
22
100
20
24
19
24
22
24
24
25
22
24
18
30
18
22
21
24
26
22
25
24
24
23
21
24
20
24
31
30
23
109
31
20
21
24
21
24
19
22
21
21
31
22
24
23
23
22
27
22
25
18
25
20
23
23
21
22
25
19
26
23
20
20
19
22
20
25
24
24
21
20
20
30
21
19
22
21
21
21
22
22
22
23
23
21
21
19
26
18
18
22
19
19
21
23
19
27
25
23
22
22
22
22
25
21
21
21
20
20
25
22
21
23
22
21
23
21
23
29
22
24
20
20
20
21
21
21
25
22
21
26
24
22
20
22
18
28
24
25
21
24
21
22
24
26
24
24
23
22
19
28
20
25
26
20
24
22
18
28
20
20
21
20
19
20
23
21
22
19
19
26
24
18
18
24
23
20
18
24
23
23
21
30
24
18
22
23
23
20
24
20
42
20
25
23
20
21
21
36
22
22
23
24
19
20
19
18
23
21
21
24
20
22
22
21
25
23
23
24
23
19
21
21
26
20
25
21
24
20
19
24
22
26
19
25
22
22
21
21
26
22
21
24
27
23
27
21
22
22
22
27
25
19
21
24
24
22
22
21
22
21
25
24
25
20
24
27
20
25
22
25
22
24
22
24
25
19
20
22
23
27
28
23
20
23
21
22
23
22
22
22
25
24
24
25
23
26
25
29
21
26
20
24
23
28
23
22
21
26
21
21
22
20
27
24
25
21
20
26
24
25
20
21
23
20
21
33
26
19
23
24
28
20
23
32
24
21
22
25
21
20
18
20
23
21
23
30
31
23
19
23
20
20
35
24
22
22
22
26
20
20
23
23
29
29
19
22
24
26
24
25
24
30
22
23
22
24
23
19
20
23
21
20
24
40
22
20
22
24
18
21
21
20
23
20
18
20
25
18
24
25
19
20
23
20
22
25
22
23
20
20
22
23
23
23
26
32
24
19
21
19
24
24
21
19
19
21
20
23
27
19
35
27
24
23
22
24
21
22
23
18
22
25
25
21
21
23
23
18
24
19
31
23
24
20
25
23
21
23
20
20
23
26
22
27
24
22
19
19
24
25
20
22
22
28
20
21
24
19
27
18
77
20
20
23
20
76
27
25
23
19
18
20
22
21
23
21
18
24
24
24
23
19
24
18
18
24
19
22
25
23
24
25
20
22
22
25
24
19
23
21
26
23
22
22
19
23
24
21
21
23
20
24
20
28
24
23
22
26
29
25
23
25
19
24
19
25
19
18
23
25
21
19
22
23
23
23
21
19
40
22
24
21
21
21
22
18
21
20
20
23
20
19
24
25
20
21
23
21
27
18
25
25
22
20
20
22
19
19
21
32
20
22
24
20
29
19
33
21
20
20
22
23
22
23
23
20
20
23
24
21
23
20
23
21
21
29
27
22
21
23
21
20
20
19
25
24
23
20
23
22
21
23
24
18
19
25
21
18
20
24
24
25
26
21
23
24
20
27
18
25
29
23
21
20
19
29
20
31
20
20
23
23
22
22
23
24
19
19
21
31
22
24
24
23
21
21
28
20
18
25
23
28
22
21
18
22
18
34
21
20
24
29
24
20
19
25
20
22
31
22
21
21
25
24
26
22
19
27
23
24
19
22
20
20
23
21
23
21
19
22
28
30
20
19
23
20
25
24
22
21
22
29
22
20
21
18
18
24
24
24
23
26
22
19
26
109
23
24
25
22
19
19
22
21
29
20
18
23
22
23
24
21
23
25
21
48
26
25
22
26
18
25
23
20
22
20
18
20
19
22
22
21
19
19
24
24
20
19
24
20
19
25
24
23
21
24
25
21
23
24
19
21
19
28
23
25
23
22
23
27
22
26
23
20
18
22
25
19
22
23
23
26
21
21
21
21
21
25
23
26
26
22
25
21
19
27
23
22
21
23
23
27
21
25
20
20
23
25
22
25
21
34
20
20
19
23
22
21
22
27
18
18
22
22
27
19
20
23
21
23
21
19
26
23
27
24
22
24
21
20
23
27
25
23
37
21
18
31
23
20
20
25
25
25
30
34
20
22
22
21
21
22
21
20
24
19
19
22
28
24
20
23
23
21
22
20
29
22
26
18
18
24
21
22
20
19
19
18
24
19
21
21
43
22
22
29
21
19
21
20
21
18
19
21
24
23
23
24
18
19
19
19
20
23
26
22
20
21
21
19
19
57
19
24
22
21
25
20
19
26
32
20
23
19
22
24
22
19
27
20
21
23
23
22
21
26
18
20
21
24
33
23
27
21
24
20
26
22
19
28
21
22
20
23
18
20
21
20
31
25
25
22
19
18
26
24
24
23
18
20
21
25
26
21
22
21
20
29
19
20
24
21
23
21
20
31
18
32
21
20
22
19
20
19
25
21
22
20
21
23
22
23
23
24
20
22
20
25
24
23
26
24
20
22
19
22
21
37
34
25
27
20
18
21
21
19
22
21
29
20
19
18
22
23
20
26
26
23
24
25
18
22
22
22
23
23
28
23
27
26
19
20
20
26
20
21
23
24
28
29
30
22
24
23
19
23
19
22
20
19
28
24
18
22
23
19
24
18
19
20
22
20
30
27
21
25
21
21
21
21
21
31
23
59
18
21
25
21
24
21
20
22
22
20
22
23
18
26
24
20
21
23
33
25
23
25
25
45
19
22
22
24
18
18
22
21
19
22
23
22
25
21
24
22
20
21
21
25
22
19
20
20
23
20
21
27
23
24
29
20
21
27
18
22
21
20
28
32
25
23
23
20
24
22
23
18
22
24
23
18
22
20
29
19
42
27
23
22
22
22
23
21
27
19
23
23
21
21
20
23
22
23
20
31
22
21
19
22
18
23
23
28
25
23
25
23
21
32
22
23
27
23
19
20
24
21
23
30
22
18
21
23
24
22
21
21
33
22
21
25
25
23
23
22
27
28
20
21
19
26
30
22
21
24
19
21
20
24
31
22
32
22
23
22
23
24
22
23
20
22
24
22
19
23
20
18
21
21
18
18
24
22
21
26
26
23
22
29
20
25
21
23
24
21
20
18
23
21
25
22
22
21
19
24
21
21
26
22
21
21
20
20
25
21
23
26
20
20
23
21
26
18
20
23
20
23
24
19
20
23
40
20
20
20
20
23
21
24
24
20
24
22
25
19
22
22
19
18
25
21
21
20
20
28
20
41
19
22
20
22
22
20
23
18
21
20
22
21
24
34
24
22
26
23
19
24
21
19
22
21
18
18
22
25
21
36
22
20
20
23
22
23
25
18
23
22
23
24
20
20
24
22
21
33
23
18
22
21
20
25
23
21
21
19
24
24
21
31
18
21
20
24
20
19
18
20
22
24
24
23
19
24
21
26
21
18
26
20
21
18
20
22
22
20
20
22
19
18
24
20
19
24
26
21
19
23
20
22
20
22
23
38
22
25
22
20
25
25
38
24
20
24
25
23
20
22
19
18
24
18
23
31
19
21
21
21
18
19
19
25
21
24
22
22
20
19
26
25
19
25
22
34
22
19
18
21
24
24
24
23
20
26
35
21
19
23
20
32
26
21
22
19
22
20
23
22
20
22
18
19
22
25
25
22
24
22
24
21
23
18
23
25
20
23
22
23
32
21
23
18
32
21
19
25
26
24
19
26
42
23
25
28
22
24
19
20
21
22
30
21
24
24
18
24
26
20
22
22
23
22
22
19
24
25
20
20
23
21
22
21
20
23
24
22
24
18
19
21
23
22
23
19
18
21
29
19
43
25
26
22
22
20
21
23
25
23
23
25
25
29
24
24
26
26
24
25
23
18
25
24
23
23
25
24
23
29
20
24
21
21
21
24
24
23
34
19
19
25
24
22
24
18
21
22
20
23
19
18
20
104
20
30
21
22
22
20
21
20
21
22
21
20
21
21
34
19
19
20
20
19
21
22
27
19
24
21
21
21
25
19
24
25
20
19
23
19
32
23
24
23
22
26
24
24
24
23
18
29
28
22
23
20
29
23
22
23
25
28
34
20
29
23
19
22
24
25
23
31
24
20
35
23
22
25
23
24
21
21
22
25
24
21
26
33
23
22
25
24
24
24
21
23
23
23
24
23
21
22
25
23
21
27
24
22
19
22
24
19
23
26
28
23
23
18
25
25
20
24
18
20
21
23
25
20
21
24
19
23
21
25
22
24
24
29
20
24
29
26
21
25
18
22
27
27
22
49
21
24
22
22
23
22
31
24
19
27
22
24
24
26
22
23
24
24
21
23
26
21
22
24
24
22
23
21
25
24
20
23
21
25
22
22
23
18
21
22
20
22
26
20
21
38
20
19
22
31
22
20
26
22
25
30
21
22
20
21
29
28
22
25
19
30
20
22
19
22
22
22
25
22
24
19
23
20
23
22
26
18
20
18
23
18
24
26
26
18
25
20
20
20
22
25
20
23
22
45
25
22
22
21
21
22
25
22
24
24
26
19
21
21
20
23
28
20
19
18
20
21
23
19
23
33
19
20
25
23
24
24
28
29
24
24
21
21
20
24
22
23
23
24
20
26
24
22
21
26
23
24
20
18
24
21
29
25
20
21
29
28
20
26
19
36
22
26
31
22
23
22
25
26
19
22
22
29
19
19
24
24
20
31
19
21
20
21
22
24
40
19
19
22
33
22
24
24
19
23
24
22
19
24
23
22
31
23
31
23
21
20
22
29
25
23
23
28
21
23
20
19
26
27
22
20
21
21
25
23
24
21
19
22
25
26
25
23
25
19
23
21
25
24
19
32
23
23
19
23
22
20
27
20
18
22
20
20
24
32
26
26
20
27
22
23
18
24
25
24
23
25
21
20
21
23
24
27
21
26
19
19
25
22
21
19
39
24
20
23
19
31
19
26
18
24
24
22
25
20
21
19
20
21
21
24
21
24
22
25
23
22
22
24
23
22
19
31
25
20
28
21
22
33
34
34
24
23
23
22
21
23
19
21
23
20
28
23
20
22
18
20
33
23
23
23
21
20
26
22
20
20
20
19
20
22
25
20
19
23
21
22
22
20
20
28
21
22
22
32
21
23
20
22
23
23
22
26
20
22
23
31
21
22
23
21
20
25
42
27
109
35
20
19
26
32
20
20
23
37
20
21
22
26
24
18
21
24
24
19
22
22
21
21
22
20
18
21
21
25
24
23
22
26
23
18
24
24
21
22
27
26
18
20
24
29
20
25
31
22
22
18
24
20
19
20
25
19
21
24
24
19
29
24
19
20
21
19
25
21
20
30
29
19
104
23
24
23
22
21
22
22
23
22
21
22
18
21
18
21
20
22
24
23
23
23
25
24
20
20
22
22
19
20
20
26
24
22
22
23
22
22
24
20
27
18
24
22
27
24
28
21
25
18
26
27
27
20
22
22
25
25
24
22
20
19
25
40
26
22
24
19
24
25
23
42
29
25
19
22
22
24
22
24
28
26
25
20
21
18
19
18
21
22
22
23
22
25
23
28
20
22
21
19
20
20
20
21
21
23
22
22
24
23
22
18
18
22
27
19
19
22
19
26
22
25
19
18
25
29
26
28
20
24
19
22
22
24
21
21
20
19
19
20
20
30
32
21
22
27
19
22
24
22
24
19
22
23
23
23
22
53
25
22
28
26
26
22
22
25
24
21
23
20
21
24
20
25
28
26
20
23
18
26
18
21
22
24
22
21
31
27
22
19
23
27
23
23
22
21
29
23
23
22
20
20
25
28
22
21
18
23
24
22
19
19
24
24
109
20
32
22
20
25
31
20
22
21
19
31
21
23
21
25
20
20
20
18
25
24
20
24
20
25
18
25
24
22
25
23
25
22
18
20
25
19
19
23
21
23
22
20
23
23
22
21
28
26
19
19
25
28
21
24
25
19
18
21
23
25
19
20
19
24
27
19
23
27
21
25
19
22
19
27
33
23
21
22
20
22
24
20
28
23
18
23
22
23
34
24
18
20
21
20
24
30
22
30
18
24
19
22
25
29
40
24
21
24
22
20
22
26
26
23
19
23
22
23
22
29
18
19
23
21
20
21
19
22
25
19
18
22
26
22
42
21
24
24
28
18
21
22
20
32
22
24
24
28
22
23
22
33
23
33
26
21
25
34
22
25
20
28
20
29
23
21
21
23
19
18
20
30
25
21
25
22
23
20
21
22
18
27
21
19
21
19
22
18
20
18
30
21
17
18
20
22
21
23
22
19
21
24
21
21
21
22
27
27
25
19
23
24
26
19
25
22
25
20
21
25
26
29
22
21
22
32
21
21
19
21
18
23
22
30
20
20
19
21
22
18
20
25
20
28
20
26
33
22
21
24
20
22
21
20
21
22
21
20
23
21
22
21
23
23
22
19
27
19
19
20
21
23
24
22
20
23
32
21
18
19
18
20
18
23
21
22
26
30
21
19
21
22
18
19
27
24
18
22
20
18
18
20
23
19
20
29
20
20
21
26
21
22
21
20
23
20
20
20
20
27
23
20
20
23
21
30
101
22
21
25
19
32
25
34
24
24
20
23
19
23
26
22
20
21
22
32
21
24
23
25
25
21
22
18
22
23
19
21
31
37
19
23
24
22
23
28
26
21
26
20
24
21
23
25
20
21
24
23
19
24
23
19
21
25
24
26
20
23
22
18
27
25
20
23
20
24
18
25
20
109
22
22
24
25
22
20
23
22
18
20
21
22
20
20
19
43
23
23
25
20
23
23
18
18
19
32
20
19
19
20
19
22
21
21
20
19
22
20
23
19
25
28
21
23
18
24
19
20
29
27
21
33
22
22
20
23
23
18
24
21
18
21
29
21
24
33
25
20
22
27
24
25
22
20
24
19
27
19
23
18
20
20
19
26
19
23
24
49
23
23
21
21
23
25
20
23
28
21
22
22
23
22
22
19
20
19
24
23
23
20
22
18
35
23
21
23
21
23
19
24
24
20
19
22
21
20
19
27
21
23
19
22
19
19
27
22
24
24
24
26
24
19
25
24
21
27
22
20
22
19
25
18
24
21
25
23
24
23
24
25
21
23
22
22
22
23
21
20
19
23
20
21
23
21
21
21
22
24
19
22
18
18
26
18
21
33
23
20
24
24
23
21
21
24
27
26
19
21
23
21
29
18
19
25
29
22
19
22
29
28
22
24
22
25
21
23
25
23
25
24
19
21
21
24
20
19
23
24
21
19
22
24
25
20
24
24
24
20
28
19
22
19
32
23
22
21
26
27
21
21
26
23
21
19
30
22
23
20
25
22
21
19
30
27
22
21
24
27
28
18
24
18
20
21
21
23
20
19
23
21
21
20
25
19
18
23
22
21
26
22
19
23
21
18
28
21
23
21
24
23
19
21
32
20
23
21
22
26
24
20
21
24
22
25
24
23
22
21
18
19
19
19
18
22
21
25
33
23
31
19
26
18
18
27
24
33
23
22
24
28
23
25
19
18
24
20
20
21
18
20
22
25
21
24
45
21
30
28
19
34
24
20
20
21
29
22
23
25
22
30
22
24
22
21
26
20
23
21
27
22
19
26
19
23
22
21
21
23
24
21
19
19
18
20
21
22
24
18
22
20
24
20
18
18
26
21
24
22
25
20
20
21
22
26
22
21
33
23
19
29
27
24
18
18
22
25
24
19
20
20
22
25
22
23
22
29
26
24
21
22
19
20
22
54
19
20
25
28
29
20
21
22
18
23
21
24
20
25
21
19
21
22
18
28
21
22
23
22
19
25
19
24
25
18
23
23
19
21
20
23
30
23
21
21
22
21
20
22
32
19
19
23
22
19
22
20
24
22
24
20
23
24
19
23
27
21
22
22
19
23
21
24
20
19
26
20
30
20
31
18
18
25
18
34
20
21
24
20
22
24
18
19
28
21
22
24
20
21
28
23
27
23
49
26
19
21
19
24
20
21
18
23
23
25
20
23
19
19
20
20
19
21
24
24
19
32
22
21
23
21
23
25
28
23
18
24
24
19
19
26
25
21
28
25
34
22
22
31
24
22
19
22
25
22
20
18
23
25
26
29
19
19
23
18
21
21
20
21
21
22
20
21
22
20
23
20
22
24
21
33
24
21
19
27
25
23
24
22
24
21
22
22
21
20
22
19
20
24
21
20
23
20
25
19
26
27
23
20
21
20
23
23
27
27
22
22
22
25
18
22
22
23
19
21
22
24
22
33
27
18
18
24
18
27
22
20
18
24
24
23
23
28
22
26
26
21
19
24
26
21
19
26
23
22
28
24
25
21
23
22
26
22
25
25
30
23
18
19
19
18
21
22
21
19
20
19
44
21
30
21
21
20
24
23
33
24
25
21
18
23
31
18
21
23
22
19
23
25
19
25
21
24
21
30
23
23
21
19
19
27
22
32
19
21
59
21
20
22
24
19
20
25
18
23
18
23
25
22
24
19
26
24
19
26
21
21
20
24
24
18
32
19
24
29
25
20
22
24
19
21
19
28
24
18
28
22
20
21
30
21
21
21
23
19
21
20
23
23
18
22
23
20
21
22
23
20
23
24
29
28
22
24
24
24
23
27
24
24
25
31
19
23
21
24
21
19
28
22
19
23
22
22
19
34
22
22
21
23
23
24
23
24
25
20
23
24
23
19
23
33
34
22
24
27
22
21
19
18
21
27
20
18
30
28
22
31
21
32
22
29
21
24
31
26
24
102
21
23
24
21
18
21
23
23
22
24
28
19
25
24
23
26
22
23
20
25
22
30
28
21
19
32
18
33
22
21
23
30
21
20
32
19
32
29
21
21
21
21
21
33
22
22
22
30
23
23
27
21
22
23
22
23
19
21
19
26
23
19
22
27
20
23
55
24
21
26
25
31
20
22
32
22
24
22
27
19
20
24
25
31
18
22
25
23
20
20
20
24
22
20
27
19
23
22
24
24
26
21
22
22
20
24
24
37
23
22
24
19
20
23
21
20
25
26
22
25
24
24
22
22
21
24
25
25
34
23
19
28
26
19
24
31
19
29
18
23
23
31
20
27
21
27
21
19
26
25
20
29
30
25
27
24
23
19
20
24
34
24
21
22
21
27
23
20
22
28
21
34
20
24
22
30
31
24
25
25
27
20
22
20
19
26
21
22
22
28
23
30
27
30
20
26
22
26
19
21
21
20
22
20
24
26
22
20
21
24
21
24
23
22
26
23
23
22
21
22
19
18
22
23
26
23
19
21
30
25
22
23
33
22
20
19
19
22
21
21
24
23
20
24
23
23
31
26
20
23
22
22
20
21
22
23
24
19
20
23
21
23
19
22
23
23
23
23
26
24
20
23
21
22
23
19
20
21
26
20
30
26
22
20
20
27
23
22
23
19
20
24
25
23
19
20
23
20
23
24
22
33
20
25
20
23
18
22
24
26
22
21
18
32
25
22
19
20
22
22
23
39
18
22
23
24
21
27
22
21
26
26
26
22
24
20
30
24
19
21
23
22
18
22
22
23
21
23
23
20
19
21
22
20
24
22
21
21
25
27
20
18
18
18
19
24
22
24
21
22
21
19
22
20
19
25
22
20
24
24
25
20
25
24
24
46
24
18
22
32
18
21
29
19
21
29
24
33
23
21
23
20
29
40
18
28
25
21
24
30
22
25
23
21
22
22
20
19
21
27
23
24
21
22
24
26
18
26
22
22
22
22
21
23
20
25
20
19
28
32
23
21
22
24
23
26
20
18
23
25
20
20
24
21
23
22
31
24
22
25
25
23
23
24
21
20
109
23
20
22
30
22
24
26
22
33
25
24
18
28
28
25
22
18
25
19
23
27
32
20
21
20
22
19
20
20
24
23
21
20
18
24
21
24
34
26
21
21
27
20
20
20
23
21
24
23
22
25
23
20
22
25
23
21
33
21
25
21
28
25
23
20
23
21
30
23
24
30
22
23
23
27
23
32
22
23
31
19
22
21
20
25
24
19
33
20
27
24
24
26
21
23
23
23
26
27
25
23
19
26
28
22
32
20
22
20
33
21
19
23
27
22
22
33
33
32
22
23
21
23
25
18
23
23
19
19
21
24
24
31
24
21
20
22
18
20
24
19
21
28
24
24
22
22
23
20
20
26
19
18
23
26
18
24
20
24
26
23
28
21
22
19
26
20
24
20
21
25
32
22
24
21
24
19
25
25
23
26
26
30
22
24
20
26
24
26
19
28
22
25
20
18
21
21
29
19
20
24
22
26
23
22
20
24
22
26
22
18
24
20
22
20
19
26
23
20
24
24
18
20
19
22
18
19
21
21
23
21
27
23
21
28
23
23
21
19
19
23
23
23
23
24
24
24
24
27
24
21
29
19
27
24
24
29
23
20
27
20
23
18
22
23
23
21
20
22
24
25
22
26
22
20
21
27
19
24
21
20
18
23
26
19
24
22
23
35
24
20
21
22
19
21
19
22
23
20
22
22
22
19
24
25
26
20
28
21
18
25
20
30
20
24
26
22
30
24
21
23
32
19
23
30
21
22
24
19
22
22
23
23
14
24
26
28
24
25
23
23
24
20
18
24
23
23
24
23
23
25
22
21
20
20
23
21
19
21
25
24
30
18
19
22
23
21
29
24
26
22
18
18
29
24
35
21
24
25
24
19
29
20
20
22
25
22
25
25
24
27
22
22
31
22
25
23
32
20
19
23
22
21
20
20
19
20
20
25
25
25
22
20
18
26
22
22
20
29
36
25
21
20
21
21
21
20
20
22
28
18
23
21
24
23
22
21
24
18
23
23
22
25
24
20
19
25
21
30
20
19
23
19
20
20
24
22
29
18
23
22
20
24
20
22
21
21
23
22
20
22
22
30
29
24
24
22
22
19
23
25
26
22
21
23
21
32
21
25
21
19
20
22
25
21
22
24
23
28
22
23
18
24
20
25
24
18
32
24
20
23
22
21
31
28
19
32
25
27
21
24
19
19
21
25
25
27
19
18
24
23
18
29
38
28
24
18
20
21
22
26
23
23
24
22
25
22
20
21
26
24
19
21
22
21
21
20
26
22
20
23
20
24
31
24
18
21
20
24
21
19
18
25
26
23
21
22
20
21
20
21
21
21
22
23
20
20
19
23
24
22
28
20
22
24
23
23
21
109
20
19
24
18
18
33
24
25
26
23
23
29
19
24
28
25
19
30
21
21
24
32
24
22
22
23
25
22
25
19
23
24
23
33
24
20
23
22
26
25
21
24
25
24
23
22
19
22
21
23
24
22
29
29
23
22
21
26
22
18
31
20
22
31
24
20
25
29
20
24
22
18
23
23
20
21
22
20
23
34
22
20
24
24
25
24
18
22
18
23
23
20
22
23
24
20
23
29
20
22
80
23
27
24
25
19
19
26
100
21
25
22
21
22
18
22
19
20
23
32
26
19
24
19
22
22
25
21
23
19
20
18
22
18
22
18
18
24
23
22
20
22
20
20
25
24
22
21
27
21
22
23
34
25
20
20
26
24
23
33
21
26
20
19
21
20
28
21
19
21
21
21
19
20
23
23
26
23
23
21
18
25
24
28
23
23
26
19
21
31
25
22
22
24
21
28
30
24
21
21
25
26
19
18
33
23
22
23
38
24
43
21
26
22
21
28
20
25
22
21
25
20
23
23
23
24
22
27
29
33
21
33
26
19
35
21
25
21
23
23
19
20
26
21
21
20
20
21
23
21
23
24
20
20
35
22
32
25
19
19
26
21
25
25
21
21
26
24
22
27
19
22
25
26
20
30
22
33
28
23
24
26
28
21
25
19
19
26
25
19
28
31
19
21
20
18
20
21
28
22
26
22
26
24
22
21
21
23
22
21
23
21
22
21
27
24
24
26
20
21
30
31
23
20
21
20
22
20
20
26
24
18
21
22
20
23
25
18
32
25
24
23
20
33
18
20
25
23
19
22
21
26
19
21
25
22
20
25
22
20
23
23
21
21
22
25
22
28
23
24
22
22
24
19
19
22
23
23
22
26
26
23
20
20
19
21
18
24
22
20
21
20
26
22
21
22
18
26
19
20
25
22
25
24
25
27
22
19
21
28
28
20
22
24
20
20
29
23
19
22
22
19
22
20
24
22
26
19
24
20
24
39
20
20
21
23
25
18
22
19
21
22
24
20
21
25
19
109
19
21
22
22
19
24
24
28
18
22
18
22
23
23
22
23
21
23
19
24
25
18
27
18
18
22
28
23
24
24
24
25
18
23
25
25
21
33
23
22
19
21
22
21
23
26
25
27
25
24
25
20
21
21
18
25
20
31
24
21
25
23
22
25
21
18
24
26
21
19
22
22
20
57
21
19
24
21
20
23
19
23
27
22
25
20
19
21
24
24
24
23
20
23
23
23
21
20
19
24
22
30
18
22
27
26
31
29
19
18
25
22
23
23
21
21
20
25
26
19
23
25
21
20
30
20
23
21
26
22
34
20
21
20
20
22
22
20
19
19
19
23
20
21
23
24
19
26
19
25
26
20
23
20
25
22
21
30
25
20
19
20
29
21
20
30
20
20
21
19
26
20
22
22
20
21
21
19
18
19
27
21
24
22
22
20
21
22
28
35
28
23
26
24
22
23
22
31
29
23
18
29
21
24
28
22
18
27
21
24
22
29
21
109
18
21
18
18
18
19
21
26
29
19
21
35
21
21
20
21
21
22
19
19
22
23
22
21
21
20
24
27
19
18
18
19
38
27
21
22
20
22
21
20
21
19
24
31
20
21
19
26
22
29
21
19
20
18
28
57
29
25
24
20
25
20
22
25
24
23
26
18
18
22
19
20
23
22
31
23
22
19
19
21
25
23
20
23
23
24
19
19
25
23
18
25
18
20
29
34
30
25
22
24
19
19
25
24
23
26
23
24
24
23
22
26
24
23
20
20
34
21
20
24
20
20
27
19
25
22
27
19
31
22
22
21
25
26
20
31
21
21
25
20
20
23
26
24
19
33
23
32
23
22
28
27
18
18
27
18
19
22
21
32
25
21
18
21
25
20
24
19
25
20
26
26
20
21
18
22
26
24
21
36
23
25
22
24
22
24
26
19
28
21
21
20
21
22
23
32
20
23
23
22
20
27
21
19
23
18
21
28
24
20
24
24
23
27
25
21
26
21
21
26
20
25
25
23
23
21
26
22
19
23
24
22
21
24
26
20
23
20
21
21
20
28
20
22
19
21
19
20
26
22
20
23
25
21
26
22
23
28
21
22
20
22
20
20
31
21
25
20
20
19
20
21
26
20
23
20
22
19
24
26
24
24
21
20
21
24
22
18
20
22
26
21
25
25
18
21
24
24
19
30
23
19
31
24
20
26
22
26
18
49
22
19
24
24
18
24
19
22
30
26
18
20
25
41
28
20
23
27
21
27
24
20
24
31
27
25
25
19
32
23
18
24
23
27
21
21
29
19
22
24
18
20
19
21
20
19
24
22
29
23
24
21
19
25
26
23
26
24
25
18
23
22
23
19
33
24
19
19
23
26
21
41
21
27
19
19
22
20
19
19
20
20
23
22
25
24
22
21
23
23
22
28
21
21
23
24
24
24
18
20
22
20
24
20
21
20
18
19
19
26
21
23
21
18
27
23
24
21
24
19
31
30
23
29
27
25
21
29
20
24
18
24
24
21
18
20
25
20
25
20
24
19
20
24
21
21
24
28
21
22
27
19
19
24
21
29
22
24
25
22
22
26
29
23
20
23
21
19
20
27
22
22
21
34
18
28
25
25
22
20
20
24
27
24
24
26
21
18
24
26
23
19
22
23
19
20
19
22
20
24
19
18
92
21
23
18
21
20
22
22
20
23
23
26
20
21
20
23
20
28
28
25
18
26
24
30
24
24
20
22
26
38
23
21
27
19
25
25
25
29
20
20
20
19
23
26
29
33
23
25
22
24
23
19
18
25
20
21
22
23
21
23
24
20
19
26
27
24
20
23
27
20
21
21
24
22
30
25
24
19
21
21
24
22
19
37
25
27
23
27
33
23
21
25
23
21
21
25
23
18
18
24
24
19
24
22
19
30
22
23
19
33
24
22
19
22
28
23
22
22
23
24
19
28
19
20
21
24
28
18
35
23
31
29
18
23
20
24
23
20
18
19
42
19
23
20
21
27
23
20
25
22
21
18
20
21
27
25
24
26
24
23
24
27
28
23
22
19
21
20
24
20
21
24
18
24
21
28
25
24
21
22
61
20
25
18
23
23
28
20
19
24
23
23
22
22
23
21
29
20
26
24
21
21
19
22
21
30
22
24
21
20
27
23
20
18
22
23
26
21
26
19
31
29
20
21
20
24
21
25
32
24
23
19
23
21
18
18
18
21
28
20
23
22
19
21
20
19
20
20
21
26
28
24
21
25
20
26
21
20
21
29
24
27
20
24
29
22
19
20
23
23
27
96
21
30
23
23
19
24
23
23
25
20
21
28
22
24
23
23
22
19
19
19
21
19
20
20
26
24
18
27
24
24
19
22
21
18
25
27
20
24
25
22
24
26
22
34
22
25
24
20
18
32
23
22
23
24
27
24
23
26
22
38
25
18
20
18
22
20
24
24
20
21
21
19
21
26
23
25
21
23
18
35
21
19
23
25
21
47
20
33
19
34
24
30
25
24
23
29
22
21
24
24
24
21
21
20
23
21
21
19
32
22
22
22
20
25
20
23
36
20
22
21
24
28
27
23
21
102
24
19
23
24
23
20
18
28
22
31
31
21
18
24
20
35
21
19
24
20
23
23
20
22
22
20
21
24
24
102
23
22
22
18
21
21
25
20
21
26
34
21
21
26
18
20
24
23
21
20
22
24
21
28
18
21
22
20
20
23
22
23
21
21
19
23
26
23
23
24
24
20
18
26
21
23
21
20
23
20
20
19
22
22
18
34
24
19
23
19
24
18
18
34
19
19
20
22
18
21
23
19
21
24
23
19
23
26
20
22
19
21
21
25
21
24
18
35
19
21
24
26
20
19
28
21
30
23
20
27
20
23
24
20
20
23
22
28
22
25
22
26
19
22
21
21
19
23
21
21
25
21
20
22
23
23
23
19
22
23
24
24
23
31
19
21
22
19
21
20
23
24
22
19
26
21
35
25
20
24
20
22
22
19
22
32
56
20
21
22
22
24
28
22
22
25
21
19
19
24
32
24
24
18
22
23
24
24
21
22
24
22
25
22
25
34
19
24
23
27
21
18
24
23
20
22
27
23
18
25
25
23
18
26
23
21
21
31
20
23
19
23
23
23
29
23
20
24
21
26
22
21
20
20
25
29
21
32
23
18
22
18
26
32
27
20
22
21
23
22
21
32
24
25
24
22
22
22
24
40
31
22
20
22
26
21
23
24
25
19
20
23
19
23
24
18
18
22
24
25
22
24
26
23
24
33
19
21
23
23
30
22
24
23
18
24
25
29
20
18
23
33
35
23
19
20
21
19
26
22
18
23
20
21
24
25
19
23
24
20
23
22
23
22
19
21
20
18
19
19
23
22
26
24
18
18
19
19
23
23
23
27
27
23
26
20
23
19
23
18
20
22
20
34
27
20
21
23
25
21
18
23
25
22
21
20
22
23
22
20
18
21
21
22
21
19
24
25
21
22
21
23
23
22
20
21
26
25
20
23
23
30
27
20
32
21
33
19
26
19
19
20
21
19
18
28
21
24
20
27
32
19
33
28
23
27
22
18
18
20
22
22
22
23
21
23
24
31
21
25
22
19
19
21
23
25
27
18
23
24
19
28
21
19
30
22
23
18
22
20
30
22
21
21
31
21
19
24
26
20
20
33
21
23
25
18
21
22
24
24
22
23
25
24
21
21
20
18
28
29
23
27
27
24
21
21
19
18
22
18
20
20
24
23
26
29
26
22
23
18
21
20
26
20
20
18
24
18
34
25
24
22
30
22
33
25
23
23
21
27
22
48
24
22
20
20
18
20
24
27
22
18
23
20
22
21
21
21
23
23
20
23
20
26
21
34
22
21
20
22
27
26
20
22
23
23
19
22
23
20
18
23
19
21
23
20
18
24
18
20
24
28
23
21
21
23
22
20
19
18
23
21
25
26
24
30
25
21
24
24
21
18
22
19
23
24
21
25
23
24
31
21
35
20
21
22
22
23
20
24
23
25
19
33
23
31
26
24
22
20
21
21
21
23
19
20
20
21
19
21
22
26
24
23
28
23
25
21
18
18
19
24
21
22
20
25
23
28
22
22
21
22
19
29
25
23
21
20
21
20
22
21
23
21
24
23
28
21
25
20
26
31
23
19
34
19
29
21
22
29
20
24
20
29
25
26
21
25
25
20
21
24
26
22
21
23
18
20
24
26
23
18
35
23
21
19
21
26
20
23
23
25
25
19
25
25
23
22
20
27
37
25
24
24
20
23
24
30
27
20
22
23
22
25
22
27
21
20
27
28
25
41
23
24
23
23
21
19
22
20
21
23
18
25
20
22
20
24
23
18
22
20
21
19
20
20
19
23
25
19
24
27
19
25
28
21
22
23
21
20
19
20
22
25
26
21
20
23
19
23
25
27
20
24
27
21
19
25
24
30
20
24
20
22
26
24
23
22
21
19
22
18
22
24
23
25
22
22
22
21
21
23
20
24
22
23
22
34
21
24
24
21
30
19
31
21
19
24
24
25
31
26
20
25
24
27
25
20
22
19
19
18
18
24
23
22
20
20
24
25
25
25
23
21
30
22
20
25
22
20
22
46
24
23
22
25
19
24
34
24
28
26
21
32
24
21
18
24
25
18
23
23
19
22
25
21
21
18
19
20
19
21
19
22
21
24
20
24
31
22
21
22
23
21
23
28
19
19
19
24
26
21
26
21
29
20
21
24
23
20
19
18
20
23
22
39
23
20
23
20
25
21
24
23
21
24
22
21
21
20
26
19
21
25
22
24
21
20
22
19
22
20
22
22
24
19
20
19
24
23
21
23
23
20
24
22
31
21
20
25
23
26
24
20
23
23
25
30
26
26
34
26
21
22
30
26
25
23
25
22
24
21
21
22
101
22
22
19
24
20
24
24
27
19
24
20
20
26
24
26
27
23
26
23
26
24
22
21
24
24
23
26
20
25
20
24
25
18
25
18
22
24
20
29
19
23
25
20
25
18
23
22
22
33
21
26
30
23
20
31
20
30
21
19
24
28
23
22
22
21
34
28
21
20
21
32
21
20
31
21
32
24
20
23
19
22
24
24
25
25
27
32
24
22
24
25
28
24
23
21
19
18
22
24
19
21
21
18
24
34
21
18
27
27
24
31
22
22
25
23
19
22
24
23
24
25
25
26
22
25
23
19
20
23
18
23
22
21
18
21
31
18
18
28
19
22
23
23
19
29
24
20
22
22
25
19
21
21
23
21
23
29
33
24
20
27
22
22
24
30
22
23
24
26
22
21
18
18
20
23
20
29
18
25
24
21
22
26
21
25
31
26
24
21
22
19
18
25
19
24
28
20
22
23
24
31
21
22
28
22
21
20
34
22
20
23
28
29
24
25
19
22
25
21
18
21
22
21
30
21
23
28
24
22
20
21
18
19
22
24
25
29
25
23
22
21
19
25
22
25
22
22
28
22
22
29
24
20
21
20
23
19
21
22
24
18
27
19
19
21
20
22
34
25
22
23
21
25
23
29
21
22
20
32
23
21
22
24
24
24
20
21
31
23
22
24
22
23
22
24
23
20
22
24
23
28
22
20
24
24
22
25
19
26
21
24
18
23
26
21
22
25
28
19
25
19
18
25
25
23
21
19
22
23
19
22
24
32
21
36
18
21
26
22
21
27
25
23
22
20
27
19
22
24
88
21
22
23
22
26
31
23
20
25
23
22
25
23
25
23
23
21
29
20
22
18
21
26
24
22
22
21
21
20
20
18
22
22
20
23
36
23
26
26
23
23
22
28
25
26
22
19
25
18
22
31
25
21
23
23
23
26
20
23
20
20
20
27
32
21
24
31
19
22
33
23
21
25
27
23
23
26
19
22
24
23
24
23
20
20
23
24
24
18
33
22
20
19
19
19
18
20
27
26
20
21
18
20
18
34
24
34
20
24
19
23
32
23
24
19
21
24
25
28
23
20
21
24
20
18
26
34
26
18
26
23
24
18
19
23
23
22
25
29
18
20
29
25
23
20
20
46
25
25
23
21
24
28
22
27
22
25
26
18
23
21
20
19
26
25
20
19
24
28
22
23
21
22
21
31
19
19
20
22
26
27
20
20
22
24
28
32
20
20
24
21
21
22
31
18
24
21
22
19
23
27
23
25
23
21
31
29
23
23
21
24
26
29
20
22
21
21
23
20
23
28
21
21
20
44
19
19
20
19
21
20
18
22
32
25
40
24
22
27
22
23
22
20
28
31
26
20
29
19
21
21
26
23
25
24
24
21
20
25
22
21
22
21
24
32
21
30
21
23
24
30
27
28
25
23
24
20
21
25
21
23
20
19
30
25
50
23
21
23
24
20
25
20
22
21
20
23
21
23
19
22
24
29
20
21
33
24
22
22
20
24
26
23
25
27
23
23
20
19
19
26
21
24
23
22
24
21
26
19
23
22
31
31
24
26
18
33
25
23
21
20
25
22
22
34
22
19
22
21
24
24
22
24
24
26
25
25
29
21
22
28
27
20
18
23
23
33
18
30
20
18
22
21
28
18
20
25
20
27
21
19
20
19
27
25
25
20
20
26
18
23
21
21
18
23
33
19
24
19
24
26
20
26
18
25
27
23
25
27
22
24
21
22
26
25
22
27
24
23
21
24
22
22
25
22
22
23
36
26
25
21
23
20
22
30
22
18
20
24
26
20
34
22
19
27
21
21
33
42
22
18
25
23
24
24
21
18
24
20
19
24
23
24
29
25
24
22
25
25
23
23
20
31
21
20
24
23
22
20
24
22
19
24
23
31
23
24
23
19
19
24
23
20
23
26
18
20
24
21
20
34
25
22
24
25
19
27
22
25
30
23
22
21
22
22
23
27
18
19
28
24
32
20
23
27
23
24
23
22
26
25
25
19
24
20
21
26
27
34
25
20
22
20
23
25
31
23
20
22
24
24
20
21
26
21
23
23
25
22
19
23
29
19
25
21
24
22
22
23
24
24
20
23
18
34
33
25
20
25
21
21
23
19
20
27
18
22
26
22
21
27
18
23
24
22
21
18
29
19
23
22
23
20
25
23
18
24
24
21
27
25
21
21
26
24
25
21
20
20
21
20
29
23
23
22
25
20
23
18
24
18
20
20
24
22
19
23
23
21
24
24
24
22
20
23
26
27
23
18
21
22
22
24
21
24
25
19
22
21
20
23
24
23
26
22
22
24
23
23
31
25
24
24
24
21
25
22
26
20
20
26
18
24
28
25
25
23
19
21
24
21
26
22
20
24
25
18
21
25
28
23
25
21
39
22
20
24
22
20
24
24
26
26
21
30
23
22
20
22
23
21
25
19
26
21
23
22
20
18
24
24
18
25
23
24
28
23
20
24
24
23
22
20
19
24
20
22
23
50
25
30
19
32
25
20
20
25
22
20
24
22
23
21
24
18
21
20
27
22
22
22
20
23
33
21
27
19
20
23
21
30
21
25
20
26
25
34
21
21
24
28
24
24
19
33
22
21
33
24
23
25
20
25
23
24
21
19
22
20
19
18
22
26
20
24
20
22
24
25
23
23
24
22
23
23
23
20
23
21
28
18
26
19
29
30
25
23
19
23
21
26
21
22
22
20
23
24
20
23
18
25
23
19
23
20
21
22
19
21
22
20
22
20
21
27
25
23
20
23
27
21
25
24
21
19
23
49
25
23
19
22
20
22
20
19
25
18
26
18
20
21
25
25
18
19
21
24
23
23
23
24
19
22
22
27
21
21
32
23
33
19
20
33
24
23
19
24
23
20
22
25
23
30
26
18
19
24
21
24
23
24
19
20
23
24
22
20
26
18
24
22
22
23
23
18
25
19
19
24
22
27
21
25
18
32
22
28
21
19
25
23
34
19
34
22
18
24
23
20
24
23
25
19
21
18
21
26
21
24
22
27
20
20
27
23
21
23
21
23
30
23
23
20
18
32
23
20
24
22
25
28
23
24
21
23
23
22
27
21
27
24
23
23
19
24
22
21
19
25
24
22
21
23
22
22
19
18
26
18
24
23
21
19
28
21
24
27
22
21
21
22
26
23
19
25
18
22
20
24
19
18
21
20
19
23
25
22
21
21
19
20
23
23
27
24
30
28
25
25
19
23
19
21
18
19
23
20
21
18
19
21
19
20
18
24
27
21
23
22
25
21
26
40
21
24
22
21
23
25
23
23
23
20
20
19
29
21
20
21
30
19
19
29
19
20
21
22
20
25
24
27
24
19
22
20
19
24
22
23
29
21
28
27
25
21
22
28
20
32
36
33
22
21
29
23
26
23
27
27
24
20
30
31
23
18
24
26
21
25
21
19
19
23
20
21
29
22
25
25
21
20
24
23
24
27
24
23
33
21
25
18
21
30
23
22
22
22
25
24
21
24
23
23
20
26
27
26
24
20
21
22
19
22
21
22
23
21
21
29
25
20
21
19
25
33
21
22
25
25
28
25
21
29
20
21
23
22
26
22
23
23
20
41
20
26
18
19
21
21
24
18
24
23
18
20
17
29
20
18
25
24
19
17
26
25
19
21
23
18
21
18
23
33
23
22
18
26
24
18
20
25
30
23
19
20
20
20
23
19
24
19
34
23
19
21
20
24
20
22
22
19
23
21
23
21
20
24
19
24
21
26
104
22
22
21
26
24
25
23
20
24
23
28
23
21
21
20
19
20
21
18
21
26
26
24
24
24
21
23
22
23
21
20
24
20
23
21
19
102
22
25
19
20
23
26
19
18
25
26
22
21
21
23
26
22
26
19
18
23
22
25
27
24
23
24
20
21
20
22
24
18
22
19
29
25
20
20
18
27
19
21
20
24
23
24
22
42
24
32
20
22
26
25
22
23
23
23
25
21
21
26
22
20
24
20
19
33
26
19
22
34
21
23
24
29
33
38
24
20
20
20
19
21
27
23
22
23
18
33
27
28
24
29
21
19
23
27
23
21
24
20
17
29
25
19
21
18
24
25
33
23
25
33
27
24
20
19
21
24
25
30
24
21
34
23
19
21
21
34
30
20
23
25
23
24
21
23
19
32
30
22
23
26
20
20
21
24
21
21
23
20
33
24
23
18
27
29
24
18
23
20
18
20
21
18
20
18
22
19
20
20
22
20
20
21
25
19
27
29
22
22
23
22
19
31
22
25
27
19
26
20
24
29
24
26
19
23
27
26
29
19
32
21
22
29
22
22
22
20
23
25
23
27
30
24
29
18
22
31
19
27
24
28
21
26
22
24
21
25
22
27
22
20
23
22
27
23
20
18
18
25
22
18
30
24
18
31
20
23
22
22
20
21
23
20
20
20
20
20
29
23
23
18
20
20
23
21
46
19
21
19
23
30
24
25
21
26
19
20
21
18
23
23
19
22
23
22
25
22
20
30
19
20
20
23
24
23
33
24
20
20
18
22
18
23
18
21
27
23
21
22
21
22
21
19
23
24
17
20
22
23
22
19
22
26
21
21
19
19
23
27
23
25
20
19
21
23
21
22
24
21
24
24
20
22
34
22
26
19
19
19
21
25
21
23
22
23
23
18
22
24
23
26
27
23
22
23
26
27
20
34
24
19
20
18
24
23
23
25
27
21
25
33
19
27
48
18
18
20
22
23
24
19
20
27
23
21
22
18
23
22
19
23
36
30
24
23
22
18
21
19
26
19
22
24
24
21
20
21
20
27
26
21
19
22
26
24
22
24
32
19
19
24
23
20
20
30
24
22
20
24
27
21
21
20
23
20
24
23
25
21
19
21
23
21
20
25
21
19
20
22
22
23
18
22
22
21
21
22
31
20
25
21
24
22
20
25
20
23
24
22
18
32
20
22
18
28
24
20
25
20
18
18
34
24
22
20
31
21
26
21
20
22
25
20
23
27
20
21
18
25
21
20
27
25
19
25
25
23
24
21
23
24
23
21
19
27
22
25
21
21
20
23
26
22
24
24
23
26
23
26
18
21
22
28
18
22
24
34
25
26
20
30
19
19
21
21
21
21
20
20
29
22
20
19
24
21
20
23
21
22
21
21
23
21
27
20
19
20
24
19
20
28
18
21
19
19
20
23
28
21
23
21
22
40
26
20
18
25
22
29
33
23
25
24
19
24
25
31
24
23
20
22
22
20
23
28
25
23
25
21
22
21
24
20
21
22
19
21
18
26
23
22
22
22
29
18
20
21
26
20
20
24
20
24
24
23
19
21
23
30
25
23
22
20
23
24
32
18
21
21
23
19
21
27
21
20
20
20
20
19
20
18
32
23
20
21
39
19
22
21
24
22
25
22
23
19
24
18
20
18
25
19
21
23
22
24
21
23
27
27
24
20
25
20
22
34
18
34
24
23
22
22
23
22
18
28
22
22
31
23
19
26
27
23
21
30
19
21
30
21
19
20
19
23
27
28
25
23
27
32
27
23
18
18
20
24
24
20
21
18
22
22
25
32
20
26
37
26
25
27
23
20
21
26
22
20
19
25
25
22
21
28
22
31
23
20
18
26
21
20
18
22
34
21
23
21
21
18
20
19
21
20
40
23
21
25
19
20
21
20
26
26
20
21
21
28
26
19
20
22
21
20
20
21
18
19
19
23
18
23
44
26
24
20
25
23
24
22
19
24
25
27
20
29
27
21
31
18
25
26
22
21
26
21
22
33
20
18
23
20
23
21
21
19
20
23
20
22
18
20
23
22
19
19
19
27
20
20
22
24
23
25
29
30
23
23
23
22
18
20
25
34
22
28
19
21
21
23
23
24
25
20
22
25
24
19
22
19
18
24
22
28
21
29
29
19
22
23
24
23
32
20
27
21
23
24
20
22
19
20
20
23
22
24
19
19
18
18
21
33
29
23
20
20
58
19
28
26
24
20
22
21
23
24
18
24
23
24
22
25
19
20
20
21
24
25
24
26
20
22
29
28
34
19
19
22
20
24
23
18
25
23
20
21
21
24
23
21
19
35
21
21
20
24
24
20
20
19
23
22
22
21
20
19
20
25
20
21
20
22
23
21
23
20
24
20
19
19
21
21
20
19
29
21
20
45
19
20
20
21
18
18
23
24
22
19
21
23
23
24
23
25
26
18
24
19
28
27
21
23
18
28
31
24
20
24
18
25
31
25
20
23
23
20
21
28
26
26
18
19
22
21
24
20
23
21
21
22
31
23
20
21
25
23
21
25
20
21
20
31
24
20
20
19
22
27
23
20
20
24
23
22
22
23
19
24
32
24
18
18
20
21
21
25
27
23
28
21
22
18
20
23
21
22
23
25
20
18
21
21
20
21
23
22
46
21
19
25
30
24
24
21
21
21
23
19
31
19
20
26
22
33
20
19
20
22
18
23
20
21
22
18
19
18
22
26
23
21
21
24
21
25
29
25
20
22
25
20
20
19
22
22
22
24
20
23
21
18
21
21
22
21
21
19
21
18
19
22
27
21
21
34
46
22
21
20
21
20
25
22
34
18
21
20
22
20
25
23
25
22
20
23
21
25
33
24
23
32
20
21
27
23
19
20
18
20
20
22
19
22
22
18
18
21
23
21
23
25
21
18
20
26
25
25
22
23
19
21
25
19
21
26
21
23
21
22
20
23
22
25
21
24
24
26
20
22
24
22
20
30
24
20
19
27
20
24
21
22
18
26
22
21
34
26
20
24
24
25
24
23
21
22
18
24
20
20
20
20
23
27
26
18
20
34
20
30
21
22
23
26
101
23
25
29
23
22
18
21
26
20
24
24
25
21
22
20
23
21
27
25
26
23
19
20
18
20
24
22
22
18
22
20
23
19
23
20
21
29
34
23
21
31
20
24
23
22
22
21
25
19
20
26
18
18
23
24
18
29
21
22
24
21
19
40
29
23
23
23
27
23
23
32
22
24
20
24
18
27
26
19
28
21
21
24
22
21
20
20
34
27
23
19
32
21
22
35
22
24
28
22
22
21
23
21
22
25
25
20
22
25
19
22
18
22
23
30
19
22
20
19
29
24
25
23
27
22
25
24
18
29
25
21
19
26
19
20
22
20
26
27
23
21
18
18
29
23
23
23
20
24
21
19
18
21
23
35
21
24
19
22
22
26
20
21
24
23
21
27
24
20
22
24
28
19
23
24
23
21
24
28
18
22
24
28
22
23
22
20
21
35
24
21
19
21
29
22
18
20
20
21
25
24
26
23
24
22
26
30
24
21
20
25
24
25
22
19
21
21
27
24
22
27
23
22
24
19
18
19
27
21
19
26
19
19
20
23
25
18
19
22
24
26
19
27
19
21
23
28
20
22
26
21
29
23
30
25
23
19
24
23
21
21
27
20
27
23
27
23
23
19
27
27
19
23
20
19
22
24
21
22
19
23
23
22
27
19
32
20
34
25
20
21
27
21
22
23
31
19
23
23
18
24
21
23
21
20
26
20
31
22
23
22
20
22
25
19
18
23
22
22
19
24
26
18
23
19
28
19
25
23
20
26
22
25
20
21
24
20
28
18
25
21
20
26
22
21
24
21
24
23
26
23
25
20
26
23
20
21
18
20
20
24
22
20
21
20
25
21
21
20
23
20
22
25
24
29
26
46
24
26
20
24
18
22
25
26
18
20
22
23
22
29
25
25
21
21
25
24
22
19
27
24
27
23
20
23
20
22
18
19
23
32
23
26
19
21
24
23
27
19
24
22
19
25
21
21
25
21
24
19
24
27
24
23
24
30
20
20
21
24
24
21
23
19
21
21
25
20
26
26
22
26
24
25
25
20
24
24
20
27
27
18
25
23
21
29
23
24
25
20
23
23
23
18
19
20
20
24
20
19
25
29
20
19
24
28
22
23
22
20
24
31
25
20
20
18
22
22
21
18
24
22
24
23
27
23
23
20
22
21
20
19
20
21
22
24
22
18
25
26
23
21
31
22
21
19
19
27
21
19
24
22
24
30
30
18
25
22
29
20
24
19
24
21
23
29
28
21
22
25
23
19
25
18
32
20
25
19
22
21
24
26
34
21
23
36
20
24
19
22
22
42
36
25
22
26
18
19
24
21
21
22
21
22
22
21
21
22
24
24
18
20
25
24
23
28
24
22
20
27
21
24
21
23
23
23
30
21
24
23
28
26
26
22
23
22
20
20
26
24
22
18
46
32
25
31
23
23
23
25
22
19
18
22
22
20
20
25
21
18
24
21
22
21
20
21
20
32
22
21
23
21
24
21
19
24
24
21
20
21
21
20
22
20
18
26
25
28
21
24
25
23
21
26
20
27
23
25
19
31
21
18
22
23
29
30
24
23
23
19
21
25
21
26
20
23
24
23
25
24
20
24
20
21
21
38
25
23
19
23
20
24
26
25
20
22
20
22
20
22
20
28
21
22
20
33
24
22
24
34
23
24
18
27
23
19
22
24
27
19
20
26
26
24
22
26
21
22
24
21
18
25
22
24
23
23
24
26
26
25
31
23
44
30
24
21
19
22
20
21
25
30
21
23
27
19
20
21
19
18
25
23
18
20
22
31
26
22
18
27
22
20
21
22
23
24
19
26
21
28
20
18
24
24
21
23
18
24
23
32
20
20
20
22
19
22
22
23
21
19
22
22
24
23
20
21
20
27
19
22
24
22
25
20
20
34
21
24
18
21
23
21
22
23
30
26
23
23
26
22
22
21
24
33
20
21
24
20
23
25
27
22
22
21
25
27
21
20
19
25
21
24
24
24
19
19
21
21
22
20
21
24
24
31
21
27
24
21
20
21
27
22
20
25
21
21
19
24
25
20
20
19
22
20
20
25
19
21
25
22
21
20
19
25
26
18
21
26
20
23
18
22
19
20
21
24
18
23
30
20
28
26
21
22
23
23
20
22
24
18
25
24
27
20
24
21
21
20
24
21
26
20
23
23
25
23
26
29
21
24
24
20
20
19
22
28
32
32
23
20
25
23
24
28
24
21
20
23
27
24
19
25
21
24
22
19
23
19
29
21
26
25
23
20
21
23
24
21
22
18
18
23
23
21
21
24
18
21
19
22
23
24
19
26
23
25
27
22
21
19
19
21
21
24
25
21
20
21
23
27
33
18
31
21
20
20
24
21
23
23
25
28
19
24
23
24
21
23
20
22
23
18
20
23
18
24
22
20
24
22
25
20
23
25
25
23
20
20
21
21
26
18
26
27
21
21
26
21
34
24
24
19
23
20
26
19
19
24
24
22
23
27
22
28
23
22
28
22
21
22
20
19
35
24
22
25
23
19
20
23
22
18
32
23
20
18
19
24
24
23
25
24
19
25
29
31
24
23
20
24
23
19
19
26
19
23
30
25
28
31
20
22
20
23
25
20
20
25
19
29
18
32
20
23
25
27
23
32
22
22
24
22
19
25
23
23
26
20
22
23
20
27
32
30
19
19
23
19
20
19
22
24
21
24
23
23
22
27
22
21
21
28
18
19
24
18
20
25
28
26
23
21
25
38
24
23
24
29
22
20
23
18
25
24
19
33
25
20
23
20
23
22
25
24
27
19
21
26
27
22
21
28
21
23
22
21
21
26
23
24
21
21
20
23
26
24
22
20
20
20
23
22
21
25
26
18
32
24
22
26
23
26
25
23
27
19
18
23
25
22
19
30
21
21
33
23
22
33
20
21
22
21
18
24
24
25
27
22
35
23
23
21
22
26
22
22
21
19
34
18
20
20
20
25
21
30
19
22
24
19
23
20
20
26
24
19
30
24
26
18
19
24
26
21
24
18
20
32
21
24
26
19
30
24
30
20
23
20
22
28
20
20
18
24
28
20
28
19
20
24
20
24
24
25
24
19
25
21
24
20
19
21
22
23
21
20
21
22
23
27
21
25
19
21
25
19
27
24
28
30
19
21
18
18
33
19
20
25
21
22
23
23
25
22
33
24
24
18
22
24
22
23
27
27
29
30
28
21
34
21
20
43
21
23
22
21
21
24
27
19
31
19
23
21
18
21
24
22
21
22
21
25
20
21
23
21
28
22
20
25
22
30
21
21
19
20
23
23
23
22
24
23
19
24
20
23
20
21
21
21
24
36
22
20
18
22
23
23
20
18
25
19
26
22
18
23
27
18
20
20
22
21
27
21
24
22
23
26
22
26
24
27
18
19
23
22
27
22
28
19
24
22
24
31
23
21
26
23
20
24
23
24
24
26
24
22
22
29
19
21
24
22
26
26
25
24
27
22
22
25
26
33
26
23
19
23
21
25
24
21
19
18
22
22
25
22
23
27
24
24
23
23
20
23
19
25
20
23
24
28
23
29
23
22
21
30
25
24
25
22
20
27
22
21
45
23
24
34
23
21
25
24
54
25
24
22
21
22
22
22
20
21
21
19
41
18
23
31
23
28
22
23
24
21
22
23
24
24
23
22
24
21
24
27
24
22
19
22
20
26
23
25
22
23
21
24
18
18
24
28
28
22
23
23
26
22
19
25
22
33
22
22
25
19
23
20
24
22
22
18
22
33
23
20
23
19
27
19
19
25
20
31
18
24
22
23
20
29
26
20
29
18
19
18
21
20
24
24
26
23
21
23
24
22
29
25
20
26
18
25
28
22
23
24
27
25
24
24
23
24
31
22
22
24
27
31
22
23
19
22
23
21
22
24
25
30
22
19
23
23
23
22
20
20
17
22
108
23
26
23
19
24
26
21
20
22
28
22
23
32
24
32
21
24
18
22
22
21
22
30
19
19
21
21
28
33
23
33
24
22
26
19
32
24
23
18
24
21
21
24
24
38
24
24
38
25
23
27
19
18
24
20
23
23
24
23
23
24
21
19
21
25
19
23
23
21
21
27
19
22
22
19
37
23
21
26
27
21
21
18
24
26
21
20
22
19
24
22
23
23
27
21
21
26
23
23
21
24
29
25
22
19
22
21
24
20
20
23
25
21
25
24
20
24
26
23
22
22
25
23
34
18
27
25
30
24
23
23
18
30
23
56
24
22
20
19
24
18
22
23
19
24
21
25
22
19
34
23
21
19
20
22
20
32
21
18
18
18
23
34
23
21
27
21
19
21
23
21
21
20
19
23
28
23
22
25
22
19
26
19
21
25
19
22
19
22
22
20
18
21
34
34
20
32
27
23
21
22
20
24
25
32
22
32
26
21
18
18
24
21
21
23
27
32
20
23
24
21
20
21
23
20
21
20
18
23
20
19
58
28
22
20
28
20
27
22
28
25
23
20
29
27
24
23
21
23
21
21
18
25
23
21
28
22
25
20
22
23
21
19
16
22
24
24
25
23
22
20
18
18
22
26
30
24
20
21
26
22
18
20
22
22
30
24
18
26
20
25
24
23
25
21
23
18
23
23
23
23
21
21
24
22
22
26
23
22
22
24
21
22
25
18
20
25
20
18
34
18
20
20
22
24
26
22
34
20
23
23
21
21
29
20
20
20
21
18
25
21
22
18
23
20
21
23
20
22
24
22
21
26
22
25
20
19
24
22
23
24
22
25
23
20
24
20
30
19
22
27
23
24
25
26
25
24
19
36
22
23
20
23
22
21
23
20
20
31
21
19
21
23
23
21
24
20
19
20
21
21
24
23
20
22
20
26
19
26
23
23
23
21
23
26
20
28
23
23
25
18
22
22
26
21
24
26
18
21
23
21
20
19
24
20
22
20
26
26
27
20
21
27
21
26
39
21
23
24
20
18
23
23
28
21
18
20
20
19
19
20
22
20
21
24
24
23
30
22
21
19
26
24
21
21
19
20
24
19
39
21
20
20
37
20
19
24
22
24
23
28
18
18
27
22
24
27
21
20
20
25
68
32
19
18
20
20
18
25
18
20
20
32
21
20
35
21
20
25
28
24
18
21
29
22
25
20
22
27
23
18
29
25
22
23
24
22
21
26
25
21
20
23
27
26
18
21
22
23
23
21
20
19
18
22
19
23
20
23
21
21
21
23
25
21
29
22
19
21
31
25
18
20
25
22
22
25
22
20
21
29
20
22
21
22
18
24
29
20
20
20
21
28
24
21
23
21
31
24
24
27
19
23
21
28
22
23
26
24
18
21
22
24
19
32
22
23
20
21
20
33
19
21
27
21
22
21
22
19
19
27
23
21
20
35
21
21
21
18
23
34
21
22
33
25
23
24
21
24
24
25
27
20
34
24
19
19
19
22
24
19
24
29
23
22
30
26
21
18
23
21
20
25
21
25
21
21
22
21
26
24
19
27
24
22
21
23
20
24
23
29
19
19
21
20
22
23
21
18
19
20
21
25
24
20
26
21
23
21
22
34
21
26
24
24
20
19
21
20
23
19
20
31
19
23
21
22
21
21
23
26
23
20
20
21
21
22
21
23
18
18
26
23
30
22
25
26
20
20
22
20
24
25
25
20
21
19
24
21
23
20
20
20
20
20
30
24
22
24
31
19
19
29
30
48
24
31
20
26
24
21
22
23
20
18
23
25
24
25
21
20
22
21
20
18
31
20
18
22
20
23
30
20
27
22
19
26
24
23
28
26
20
21
23
18
21
20
26
22
19
19
19
20
29
24
19
21
23
23
20
29
19
32
24
28
25
24
20
21
25
33
22
31
20
23
24
19
23
20
36
29
19
23
24
19
27
21
30
34
24
23
28
20
19
31
25
23
26
27
21
21
22
28
23
29
23
20
28
27
42
23
24
20
24
27
22
20
24
30
23
20
27
25
24
19
24
30
25
23
22
26
21
23
23
19
26
22
20
22
25
22
20
20
19
23
22
25
26
25
21
26
25
27
22
25
25
20
24
19
20
18
26
20
22
20
24
22
23
28
22
25
22
20
20
52
27
25
27
33
20
24
22
23
27
29
33
27
25
18
23
21
21
24
25
25
32
22
23
29
27
19
24
23
19
20
27
26
23
23
19
23
22
23
22
23
20
20
39
19
22
21
25
21
23
25
20
21
18
24
22
26
19
22
23
22
26
22
23
29
21
24
21
28
20
20
23
26
43
26
21
29
27
22
22
27
20
24
19
24
18
26
34
26
37
21
21
32
25
22
29
27
23
21
21
23
21
21
21
20
24
23
26
25
18
22
21
24
25
23
18
21
23
23
23
19
18
30
18
22
23
23
31
28
24
26
26
19
21
34
27
18
23
23
22
19
19
24
21
19
22
18
20
33
18
21
23
25
24
23
24
26
18
20
18
24
26
33
20
23
26
25
23
18
18
23
25
21
32
26
24
20
18
18
27
28
19
17
21
34
22
24
30
27
24
20
19
29
23
22
27
22
22
24
33
22
19
26
28
21
22
26
20
22
26
24
21
26
34
28
26
23
23
23
23
25
21
25
20
27
23
34
19
23
22
23
23
21
22
29
23
22
24
23
26
23
21
23
28
23
22
19
24
20
19
18
21
20
24
19
19
22
23
21
25
27
29
23
40
29
22
20
22
23
22
20
29
20
28
26
25
21
22
23
26
22
19
29
18
23
21
24
21
26
24
21
25
25
23
24
20
19
24
24
28
27
23
19
20
22
24
20
29
18
24
25
21
20
20
22
23
22
24
22
19
19
23
26
21
20
23
22
22
21
26
21
19
21
18
24
40
20
22
23
22
21
26
24
22
22
23
20
30
19
22
22
26
24
21
23
29
21
20
19
25
21
23
22
20
20
24
25
27
32
18
20
18
20
24
24
19
23
23
21
20
24
23
20
22
26
24
24
27
23
20
29
24
25
28
21
24
24
20
23
23
22
21
22
23
20
23
27
21
24
18
23
24
25
23
18
21
20
28
19
24
23
24
21
19
19
21
18
23
19
24
18
26
23
20
19
24
24
21
20
24
33
26
20
23
21
25
26
24
29
24
21
21
24
20
20
23
26
19
24
22
23
24
23
26
20
21
19
22
21
24
22
25
25
22
21
19
25
22
33
23
23
24
27
19
19
25
18
25
21
23
25
20
22
22
21
24
23
24
23
23
19
24
23
18
20
20
23
20
20
31
25
25
19
24
20
23
25
23
24
22
18
21
20
22
21
22
22
21
23
26
23
21
28
20
22
21
29
24
22
23
23
24
22
18
24
20
20
18
30
28
19
20
26
21
24
22
26
19
18
22
19
21
25
23
19
25
26
22
21
93
20
18
23
23
23
20
24
22
21
25
22
23
25
20
22
26
22
20
26
31
21
30
22
24
27
23
25
23
22
25
25
19
25
20
31
24
22
29
24
27
25
23
20
20
23
22
18
24
24
20
25
22
21
28
18
18
19
20
23
25
18
21
20
22
51
19
22
18
20
20
21
21
21
18
19
24
19
21
20
24
21
21
23
20
23
23
24
19
25
18
18
20
23
25
22
29
23
25
18
26
20
20
29
25
25
27
23
18
18
19
27
20
26
24
21
24
42
25
18
38
23
23
27
21
25
23
23
24
22
33
21
21
20
30
21
54
29
22
22
30
21
30
20
21
23
24
94
30
19
19
22
18
21
21
26
22
28
21
24
20
19
22
20
18
23
20
24
31
18
27
23
19
29
25
21
20
21
21
19
26
21
24
29
21
20
20
24
23
23
21
23
23
23
24
24
21
20
18
22
24
22
19
20
24
34
25
22
20
20
18
24
22
26
21
20
26
20
24
22
19
29
22
25
23
19
24
22
22
33
24
19
21
27
24
22
33
19
22
22
23
20
19
22
24
40
22
21
33
21
26
25
19
27
22
21
22
18
23
25
25
22
23
18
20
23
23
22
19
22
25
19
18
23
21
23
26
20
20
22
28
27
20
23
20
22
22
25
18
19
21
25
24
28
23
33
24
19
29
23
23
22
19
24
22
18
24
21
19
20
26
21
20
33
34
23
23
21
21
28
19
21
19
23
26
32
20
33
20
24
23
20
20
34
24
25
22
23
29
23
18
23
21
27
20
21
23
23
18
24
21
20
20
19
22
24
22
20
18
19
24
21
24
18
29
21
20
25
23
20
23
21
29
26
24
24
23
21
19
21
21
25
21
27
31
20
21
21
23
18
20
21
22
24
23
22
24
22
19
22
18
20
21
24
20
24
28
21
25
23
24
20
23
27
22
24
23
21
23
22
24
19
19
23
21
25
21
22
22
24
25
19
18
25
27
22
24
19
20
26
27
18
29
23
29
28
26
23
21
22
21
22
20
21
25
28
21
34
22
26
33
24
22
21
19
22
21
32
21
26
22
19
25
19
21
22
22
34
21
33
19
23
19
27
21
22
19
19
29
18
25
26
24
26
24
27
20
18
21
23
21
25
28
28
19
24
19
24
21
27
20
24
24
24
22
22
21
26
19
21
25
24
20
37
21
20
21
20
25
33
25
21
31
27
21
21
20
22
30
26
18
18
26
27
25
18
19
21
20
21
20
22
22
22
20
28
18
20
23
24
26
19
22
24
19
21
21
25
20
19
21
21
26
20
24
19
32
25
21
21
23
19
24
22
19
30
27
29
21
20
29
25
19
21
23
19
31
22
27
19
19
23
24
20
21
25
20
23
20
20
25
23
23
23
24
18
20
23
19
22
27
21
19
21
22
24
26
24
21
22
23
20
26
24
19
23
23
19
27
25
26
19
20
24
21
31
18
22
20
24
20
20
22
19
28
28
22
19
19
26
21
21
20
23
24
23
25
23
21
24
27
22
24
23
23
26
21
24
25
23
21
27
20
22
18
25
22
23
23
24
26
25
24
25
26
23
23
23
26
21
29
21
23
25
19
23
20
21
24
26
25
28
21
22
26
20
21
18
22
24
25
21
20
18
19
22
20
20
21
21
24
23
22
21
56
21
19
27
20
24
19
23
25
19
22
18
22
21
22
20
25
23
20
19
23
18
21
22
25
21
23
31
21
23
26
21
23
26
22
18
21
22
25
19
25
20
24
23
19
21
22
22
21
23
21
21
31
21
20
21
24
27
30
23
20
24
19
23
25
24
24
28
22
23
23
25
21
25
23
31
21
23
22
29
22
19
23
24
37
23
26
22
19
25
24
29
22
23
23
25
20
23
23
22
22
24
20
20
32
18
24
24
21
25
25
25
22
21
29
18
27
29
22
26
29
23
22
25
23
25
24
23
18
21
21
22
22
22
21
24
23
22
19
25
23
24
20
28
28
25
20
25
25
31
22
21
23
23
25
19
25
21
21
19
21
20
24
21
23
24
23
25
20
23
27
22
23
27
22
26
22
21
26
19
24
23
20
18
28
27
22
21
23
20
28
28
31
26
21
34
22
19
25
24
20
21
25
20
19
23
24
30
23
21
30
20
25
20
21
18
19
31
43
24
30
23
22
19
23
28
21
30
22
23
24
22
23
25
24
20
21
34
21
24
24
19
24
25
27
24
23
22
19
19
24
19
24
25
31
23
22
26
24
25
23
19
20
22
24
22
25
23
33
20
23
25
24
25
25
20
19
26
21
22
19
18
20
22
21
26
23
25
28
25
27
20
26
19
29
23
27
24
24
23
26
30
23
24
24
26
23
23
23
22
22
24
19
20
25
23
24
21
20
26
20
24
21
48
25
28
22
25
20
20
20
20
22
24
24
19
26
23
22
18
22
26
20
27
18
18
22
19
24
22
25
21
24
23
20
20
23
22
23
24
21
24
24
24
28
24
20
24
33
23
21
19
19
21
23
19
23
23
49
22
19
28
19
19
24
21
23
22
23
30
24
20
19
21
22
23
24
24
23
23
21
26
22
19
26
26
24
20
24
19
21
20
27
27
18
24
26
21
23
23
29
27
22
21
24
18
28
20
21
27
28
18
19
18
24
27
19
23
24
22
19
23
24
24
23
22
19
19
20
19
21
20
22
21
20
27
23
21
19
21
20
21
28
24
23
18
19
30
23
20
28
20
22
18
20
18
20
20
28
21
20
19
23
21
22
29
22
20
29
24
20
18
19
23
24
21
23
40
21
24
19
24
23
18
23
26
24
24
26
23
24
21
24
21
31
24
21
26
23
19
26
20
21
19
31
24
22
27
22
25
22
32
24
21
22
23
33
22
18
27
24
26
28
22
24
22
23
23
22
22
22
22
29
27
26
20
26
24
18
23
23
26
18
24
22
23
24
25
18
23
24
21
28
19
21
23
26
22
20
22
24
23
22
19
31
21
20
20
23
21
24
23
24
22
34
24
20
24
27
20
26
21
22
21
18
23
21
25
22
23
24
23
22
29
24
20
25
23
23
23
23
22
26
26
24
28
25
26
25
23
20
19
19
26
24
32
19
24
19
26
23
18
20
34
23
20
22
22
24
23
22
24
26
25
29
18
23
23
19
21
18
19
31
30
22
19
26
20
39
20
19
23
30
26
22
21
22
22
26
27
24
25
24
23
21
20
20
24
21
18
23
21
20
20
21
21
23
27
21
20
19
20
18
23
24
30
29
18
26
20
19
22
29
21
25
21
34
21
34
34
20
24
27
20
26
21
22
24
22
21
23
33
24
29
25
24
28
26
25
22
22
27
22
23
27
23
26
23
23
20
23
26
23
21
24
29
27
22
20
21
21
20
22
21
23
25
24
20
39
22
19
19
18
23
18
22
23
25
21
19
21
19
23
23
24
21
22
21
26
22
25
20
22
22
25
23
23
21
18
33
24
29
20
23
30
23
19
21
23
20
20
22
23
23
23
24
23
26
24
36
23
28
20
21
24
19
22
23
21
21
27
22
23
23
18
21
31
30
23
19
25
21
26
21
19
21
26
22
19
22
28
20
19
25
29
25
23
21
18
22
23
19
25
22
20
19
28
23
25
24
24
18
22
28
20
20
24
28
24
22
24
34
23
24
29
25
22
18
20
22
21
21
22
21
19
30
23
23
20
19
24
26
23
19
18
22
19
18
21
20
22
22
26
22
40
23
25
27
21
23
21
18
18
24
20
22
25
21
26
22
33
21
22
24
25
22
21
25
20
20
18
24
24
21
22
25
20
27
20
21
27
18
25
28
24
19
40
27
34
34
19
23
23
24
25
21
22
20
21
20
21
22
20
21
29
23
23
23
24
21
21
23
23
23
29
22
21
19
28
20
19
25
20
21
25
26
33
25
21
21
22
23
19
21
22
21
27
18
29
22
20
20
22
21
22
29
19
20
30
26
21
22
20
25
18
20
24
22
22
21
20
23
25
18
19
23
29
23
21
32
24
19
25
23
23
27
23
26
23
25
22
34
24
23
29
24
27
26
27
27
21
109
44
19
28
25
26
23
24
22
31
22
20
24
34
22
24
22
22
25
22
19
20
25
23
26
22
23
24
25
25
24
18
20
20
23
21
27
26
23
24
20
22
28
23
23
23
21
24
23
18
24
22
18
22
19
24
24
20
23
20
27
24
20
24
25
24
19
27
21
23
32
20
20
23
23
32
26
23
24
20
27
27
23
23
23
22
26
18
24
24
27
20
21
25
28
24
22
37
21
20
22
24
27
24
19
22
25
23
22
21
26
29
19
22
20
20
21
24
25
25
25
24
26
22
21
24
21
18
24
23
21
22
23
26
23
18
22
19
26
27
25
20
24
22
23
21
28
24
24
23
20
19
22
19
18
33
25
18
25
25
18
24
21
25
26
20
23
21
18
24
20
44
21
18
24
25
22
20
24
22
23
38
27
21
19
22
26
23
21
21
30
24
23
24
23
21
21
24
21
23
21
23
21
19
24
18
19
23
24
19
21
34
21
20
20
18
32
31
22
19
21
20
22
22
24
23
22
20
22
20
19
24
24
24
23
24
25
33
25
24
24
24
23
19
20
27
22
22
20
23
22
19
24
21
20
22
22
19
23
35
19
21
20
22
27
28
24
25
25
49
31
28
33
24
23
20
19
23
24
24
20
21
24
19
22
22
24
25
23
21
23
22
19
24
18
24
23
27
24
18
20
19
25
29
30
24
27
20
32
24
23
19
22
21
22
21
24
23
21
21
22
27
24
23
19
26
23
21
24
20
34
21
22
22
21
26
28
23
27
28
21
23
26
24
18
23
20
24
26
20
21
21
25
23
34
27
18
23
26
27
23
23
20
20
19
33
21
22
22
25
19
21
21
21
22
19
19
24
32
21
21
22
18
19
23
22
23
24
30
22
26
24
20
25
19
27
23
24
24
23
21
25
23
27
18
28
22
23
26
22
24
22
31
30
22
21
21
20
22
23
23
18
19
19
24
23
20
18
19
27
26
22
26
20
23
19
24
27
31
23
22
25
25
20
19
24
27
21
25
21
19
22
30
18
27
25
20
20
30
28
24
28
19
22
25
22
23
23
21
19
19
19
22
21
24
23
19
23
29
24
22
21
29
28
20
23
20
22
25
23
19
22
25
27
22
33
21
19
23
24
31
24
22
24
30
21
22
60
24
25
25
19
31
23
18
23
19
24
23
22
22
21
24
21
24
40
20
28
19
22
22
27
24
22
21
25
23
18
22
28
20
28
22
24
24
33
24
24
23
26
20
21
22
24
24
23
20
26
25
20
20
23
25
22
23
23
23
27
22
23
32
23
24
28
20
18
22
25
24
24
21
29
22
19
33
30
26
28
33
19
20
25
18
21
26
21
21
18
20
25
24
26
21
23
25
20
24
20
21
24
25
24
27
19
20
29
20
19
20
26
21
23
26
21
18
22
23
23
22
25
21
25
22
18
25
20
20
35
24
25
26
22
26
22
24
28
23
24
22
18
24
23
23
23
21
22
20
34
24
19
22
22
24
28
24
24
109
20
19
23
18
20
22
24
19
24
21
21
27
29
23
21
31
26
31
20
19
22
20
24
21
30
22
26
28
20
20
23
23
21
20
18
20
23
25
19
21
25
21
20
26
33
18
22
20
20
24
22
18
24
25
18
23
20
29
21
26
23
24
20
23
26
20
23
23
21
21
35
23
20
30
24
26
18
18
23
26
20
22
21
24
23
26
23
21
25
20
22
25
21
21
27
20
27
20
23
26
24
19
23
23
22
24
23
22
20
21
25
23
22
21
20
25
25
22
24
28
23
33
21
22
19
19
22
26
32
30
25
29
25
21
22
22
20
35
34
20
19
21
20
23
20
21
25
22
25
20
20
32
20
21
22
20
21
30
21
25
20
20
22
19
20
20
22
24
24
24
22
31
22
24
21
20
28
42
19
19
21
23
18
22
20
23
20
20
23
25
23
24
19
30
21
25
18
30
24
23
20
20
18
31
23
19
27
21
20
23
19
24
23
28
20
21
20
20
18
29
20
20
20
33
19
22
25
22
21
29
21
19
29
21
20
28
25
23
22
21
23
23
22
24
23
21
24
28
24
20
21
30
25
21
24
33
24
20
21
18
21
20
19
19
20
26
30
19
26
30
19
21
20
23
20
26
21
24
24
21
20
46
23
22
22
20
31
18
21
21
23
18
21
19
20
23
24
20
21
23
23
22
23
23
27
24
22
19
20
23
28
26
24
19
27
20
20
25
20
19
21
27
19
23
29
20
21
29
19
20
23
21
23
24
20
27
22
20
21
31
23
24
28
26
23
18
18
22
22
22
21
21
27
21
23
23
25
20
25
23
26
19
21
20
18
23
24
20
19
27
26
24
34
22
21
20
18
19
22
18
20
24
30
23
24
25
25
25
25
25
20
21
25
22
21
20
20
20
24
21
25
25
21
22
19
27
19
35
22
19
29
18
23
28
31
26
48
20
25
18
23
18
20
25
19
22
28
22
29
26
22
22
22
22
20
21
21
18
25
23
25
31
20
25
26
20
20
26
24
24
21
23
22
18
20
22
24
21
20
23
23
22
25
20
22
19
22
19
23
21
19
36
23
28
23
22
22
24
24
19
21
23
24
29
25
22
22
27
23
22
29
18
34
22
21
21
24
19
22
33
23
23
22
21
23
22
21
23
19
22
18
18
21
20
24
22
18
20
20
29
23
27
22
19
21
22
21
22
18
23
23
24
21
24
20
19
23
27
31
25
34
25
22
20
26
34
27
21
21
22
26
21
19
21
22
22
23
23
22
27
24
24
23
24
23
22
22
22
22
24
24
23
18
24
23
30
27
19
19
21
26
26
21
27
20
20
24
22
27
25
26
25
19
29
24
22
26
23
21
23
23
20
20
19
19
28
22
23
25
18
31
23
20
26
18
23
19
18
23
24
27
23
20
18
23
28
19
20
25
23
23
21
18
23
22
23
20
24
24
22
28
21
26
22
33
21
22
27
23
26
21
26
31
22
29
24
20
19
19
23
26
22
23
20
24
22
24
21
23
19
30
21
20
21
26
21
22
20
20
26
19
30
20
20
25
28
20
24
22
22
19
23
19
23
23
24
20
23
20
21
25
20
26
23
22
19
23
26
25
28
25
22
24
22
26
26
23
21
24
25
24
26
23
32
21
18
19
24
24
24
24
21
22
25
23
21
19
23
37
18
20
23
26
28
18
24
25
20
25
22
25
20
23
18
22
25
23
18
25
25
19
19
20
20
18
23
26
24
22
23
23
21
23
24
23
30
26
24
26
24
21
20
22
20
26
21
24
23
24
23
24
19
28
21
21
21
18
24
22
21
19
22
19
24
25
23
27
22
31
21
18
26
22
18
19
25
21
33
22
23
20
22
20
21
26
25
40
19
22
26
23
18
34
24
21
22
23
20
22
19
28
24
18
26
27
19
21
22
20
20
35
24
22
25
31
26
19
19
25
23
23
20
27
24
20
20
29
22
28
21
21
24
28
21
23
18
27
27
18
26
25
18
27
37
18
19
20
26
24
25
23
22
20
24
24
19
25
27
24
20
24
25
24
24
23
32
25
23
25
25
25
20
27
23
18
19
24
28
25
83
21
23
24
19
24
32
21
34
18
22
24
29
21
20
23
37
23
20
25
20
25
21
30
27
28
18
22
23
29
19
22
22
25
23
24
24
22
24
30
23
22
26
19
21
22
18
23
21
34
19
20
28
20
32
25
19
20
21
25
22
35
19
22
26
18
19
18
18
22
31
25
21
21
23
19
20
30
21
25
20
18
23
21
24
29
23
22
21
27
20
18
27
19
21
27
23
22
21
26
20
23
24
21
20
22
24
23
24
32
20
21
24
26
28
21
36
24
22
24
19
20
30
25
23
21
21
20
21
25
22
21
25
24
23
20
32
24
20
19
22
24
22
24
23
23
42
21
18
25
19
23
21
22
23
21
25
20
28
24
19
33
25
19
22
34
20
20
25
23
22
21
27
23
18
22
20
23
25
26
25
21
20
30
22
29
25
23
25
23
23
21
26
24
20
25
20
22
26
20
19
21
20
25
20
22
22
22
23
29
28
20
20
23
19
23
21
22
24
20
24
25
24
30
24
24
24
27
24
24
20
21
23
30
50
21
28
21
18
33
24
24
22
29
33
25
18
25
22
22
22
21
41
21
22
25
22
22
32
30
25
20
24
26
21
22
27
23
24
21
18
22
42
25
28
30
21
23
24
24
25
23
25
24
25
23
22
25
22
32
27
20
24
23
25
22
24
25
23
21
21
21
25
24
24
24
23
23
30
19
26
31
24
21
33
26
19
22
26
28
23
19
20
27
22
22
26
25
22
24
29
24
25
21
25
23
19
23
28
23
22
19
23
23
29
21
21
32
25
23
22
29
24
33
31
23
23
25
26
23
20
29
19
24
30
22
23
25
20
21
20
20
19
25
20
23
21
25
22
23
23
20
21
21
25
24
25
21
21
18
22
19
23
21
22
25
25
28
18
20
28
22
26
20
29
37
29
21
29
27
25
22
21
21
24
27
21
22
21
19
20
18
18
26
24
23
24
20
19
22
25
23
32
24
20
28
20
24
23
31
34
29
25
30
24
24
22
22
22
24
23
25
18
20
20
30
26
26
23
18
23
20
24
27
25
21
20
24
20
27
32
21
19
30
23
24
26
23
25
19
22
26
24
18
21
22
22
24
18
24
94
27
26
28
20
18
22
27
31
26
24
34
23
26
29
27
23
25
26
22
21
27
20
33
23
26
30
21
24
47
21
23
21
26
24
18
25
22
24
21
25
22
22
27
24
21
23
26
31
20
26
20
22
19
23
21
23
31
18
24
24
27
24
20
22
27
22
21
24
20
21
21
24
32
29
25
21
26
22
25
26
24
21
23
23
23
27
21
19
22
18
21
25
30
24
19
22
21
23
19
23
23
24
27
23
23
25
27
22
22
19
23
19
25
23
25
19
21
22
23
18
24
21
25
19
23
21
24
24
22
22
34
24
19
22
18
22
22
22
20
21
22
19
25
23
21
21
21
29
25
30
22
24
21
18
21
25
24
22
20
21
21
21
21
22
24
21
22
23
23
18
27
20
30
21
23
38
19
23
23
25
26
24
25
22
23
27
23
22
23
20
22
22
23
21
22
21
24
27
20
18
23
24
18
22
22
28
26
22
20
28
26
27
22
18
19
28
26
21
23
24
22
23
18
23
20
29
22
24
18
27
19
24
19
21
32
22
23
22
18
21
24
22
24
19
23
24
24
24
22
20
27
20
24
18
21
35
23
20
23
26
22
22
21
20
19
22
24
20
21
19
23
24
24
21
23
24
26
24
22
24
23
20
24
22
22
43
22
21
21
25
29
20
24
20
24
20
24
28
18
22
27
22
23
27
19
24
27
20
23
23
18
18
23
37
23
22
19
23
22
24
21
22
25
24
23
20
23
20
18
24
24
30
20
24
24
28
23
26
21
26
19
25
22
25
24
23
31
22
23
22
84
25
23
24
19
36
22
21
23
24
31
23
26
20
21
19
19
23
22
22
18
20
24
21
30
23
23
18
18
29
22
20
24
22
28
23
25
23
20
23
24
20
23
19
25
22
19
21
20
20
22
25
24
18
22
19
21
22
22
28
23
21
28
23
27
19
23
19
20
27
22
35
25
24
34
24
22
25
25
23
21
26
20
24
22
24
20
21
20
21
23
20
18
28
23
35
22
22
27
20
25
26
21
21
18
19
29
20
23
19
28
23
20
21
27
28
22
22
22
24
25
20
25
18
23
30
23
23
21
20
22
24
18
25
23
19
21
18
23
26
22
24
24
23
28
18
21
20
30
31
28
23
26
25
23
21
22
23
25
30
22
22
18
26
25
26
19
25
23
21
21
33
18
22
21
27
21
33
27
29
24
20
22
21
25
20
20
24
27
22
19
22
25
29
22
24
32
24
19
24
21
27
19
27
21
22
24
20
28
25
26
25
24
21
20
21
18
22
41
25
24
22
20
25
21
20
20
22
25
23
33
25
22
19
23
21
33
21
43
23
20
22
18
22
19
26
18
23
20
21
23
20
27
24
19
28
23
21
27
22
21
22
24
18
22
35
21
18
19
27
39
25
25
25
24
20
21
21
23
24
23
23
26
20
22
24
24
23
26
24
23
20
21
23
21
21
25
25
19
25
23
20
23
23
23
29
19
25
24
23
20
33
20
20
18
22
28
30
30
19
25
25
19
29
25
21
18
25
22
25
22
24
25
18
21
18
24
20
23
23
24
19
22
19
21
24
24
21
22
26
24
19
22
22
29
22
26
20
22
22
19
28
24
24
25
22
29
23
22
23
19
19
20
19
21
18
18
24
26
24
18
22
20
22
40
23
22
23
25
23
23
28
24
30
19
22
20
24
27
21
24
32
22
24
22
18
21
21
21
23
20
23
27
21
20
24
23
21
23
31
29
23
28
22
20
29
19
25
23
26
22
20
24
21
24
25
26
26
20
24
29
21
19
24
23
26
21
22
22
21
20
26
22
20
20
19
27
30
21
21
24
21
29
18
19
27
19
23
23
25
25
100
18
22
22
21
23
23
25
27
20
23
23
22
18
21
20
21
23
23
24
23
22
19
25
25
20
19
22
22
19
21
23
20
19
24
20
23
25
21
22
18
20
25
24
19
23
25
20
26
19
20
22
27
18
20
28
22
20
21
26
28
27
24
23
27
21
23
26
37
21
22
26
20
22
21
23
25
27
25
23
22
25
20
26
19
40
30
20
21
20
25
22
23
23
44
22
23
28
22
24
24
25
18
26
22
27
24
24
22
20
23
22
26
22
26
21
19
20
23
23
23
23
25
20
23
22
20
19
22
20
31
22
21
28
23
28
35
26
31
19
23
21
18
20
24
22
18
19
24
29
29
26
23
20
20
20
24
22
36
19
20
19
21
23
22
24
23
19
20
19
27
25
21
26
35
26
23
19
24
21
20
25
19
21
18
19
28
22
21
26
19
45
24
22
22
24
22
24
20
22
21
26
42
25
20
22
19
20
18
30
21
26
20
22
23
23
24
24
19
20
24
23
26
30
22
29
19
20
20
25
23
22
27
20
21
21
23
22
21
24
23
26
22
20
21
30
25
33
20
23
22
20
20
22
26
24
33
20
23
19
28
20
19
23
24
25
21
27
27
19
25
24
20
38
22
20
23
23
21
23
18
23
19
30
28
19
19
21
26
24
27
29
31
27
22
19
27
31
18
18
28
24
28
21
27
26
25
26
21
19
28
20
21
28
22
22
20
20
27
41
23
19
28
21
18
20
22
18
23
22
23
23
22
18
29
21
19
24
23
23
31
21
25
24
24
22
21
21
20
31
25
29
21
26
21
19
25
24
25
18
22
27
22
21
39
22
18
21
22
25
22
22
26
23
24
25
22
20
20
27
21
24
20
24
34
25
22
20
25
24
24
25
26
22
23
18
24
24
22
22
27
40
22
32
21
22
32
18
27
25
23
18
23
20
21
22
23
22
20
22
20
21
24
21
22
24
28
27
21
23
22
22
25
24
21
19
27
25
24
21
24
31
26
31
26
26
22
21
21
19
22
22
24
23
24
23
23
21
23
32
23
27
22
22
20
25
18
21
23
26
23
25
22
23
18
20
20
19
24
20
21
19
22
20
19
19
26
26
24
24
21
22
26
24
29
34
22
27
25
72
22
23
35
18
24
26
23
21
27
25
27
24
21
19
22
36
51
18
24
23
18
30
20
26
24
29
24
33
23
23
25
22
38
24
19
30
31
36
25
22
23
21
21
26
21
25
22
31
25
27
28
23
31
24
24
28
21
22
20
21
21
24
20
22
21
24
23
18
23
21
21
23
22
28
24
26
23
23
20
32
26
21
27
25
20
25
22
20
22
25
21
29
23
26
20
18
21
20
21
19
23
24
24
23
24
20
21
22
35
23
18
20
22
24
22
20
20
23
27
23
24
18
24
27
23
25
21
23
21
24
24
21
19
26
25
35
25
22
26
22
19
18
23
24
25
24
21
28
20
20
26
23
22
18
21
20
18
26
24
18
25
22
25
25
19
22
25
28
26
22
23
27
20
20
27
21
20
28
28
22
18
24
32
25
37
39
37
26
39
29
30
28
20
25
29
39
26
24
31
23
24
37
27
39
32
27
26
26
32
29
30
25
36
49
26
34
29
28
18
35
30
32
29
39
28
25
30
29
32
29
40
29
21
28
32
42
29
31
33
28
26
36
30
28
29
33
34
28
31
39
34
25
34
25
26
28
33
26
37
21
31
24
32
30
25
28
26
20
35
27
27
36
23
29
29
26
23
21
33
42
28
27
26
29
35
36
22
30
34
38
29
35
23
29
23
23
36
29
20
29
33
34
23
27
20
29
34
27
27
26
26
25
31
25
23
27
39
33
34
24
33
27
18
32
31
30
21
32
32
25
23
27
30
34
40
32
52
33
33
28
24
36
24
27
28
28
28
25
35
30
31
28
41
29
25
22
26
19
28
35
29
26
35
20
23
33
31
27
23
30
29
31
26
26
38
27
28
34
21
31
24
36
25
28
31
25
32
36
38
35
25
30
24
30
23
27
33
25
39
26
28
30
30
25
35
25
38
28
37
29
37
32
32
31
23
43
27
34
36
32
24
41
20
35
32
28
29
26
29
30
23
27
29
24
41
27
29
25
22
21
23
27
42
33
26
36
27
27
29
28
30
41
29
35
26
29
34
33
29
26
24
28
30
22
28
31
24
26
20
34
33
20
23
35
25
28
38
28
24
27
20
34
23
25
31
27
29
30
19
28
30
25
26
34
33
30
37
28
31
25
31
27
30
30
29
29
86
27
26
32
36
31
26
30
33
21
26
33
40
27
30
29
29
32
25
28
28
42
29
23
35
38
27
25
27
30
31
26
26
24
20
22
32
24
30
29
18
24
27
21
23
29
33
31
30
23
19
34
28
31
23
29
109
28
32
28
28
27
22
25
35
31
24
33
33
34
24
28
29
34
24
29
28
25
30
29
29
38
25
27
29
27
35
35
23
28
27
33
42
32
26
31
25
31
33
25
26
36
29
25
34
34
29
22
27
26
34
26
28
28
24
27
31
40
37
29
41
31
33
18
29
31
29
37
39
26
31
26
40
31
30
40
30
54
37
22
31
29
21
40
31
25
32
39
29
44
19
29
22
21
33
29
35
36
34
33
34
25
22
29
30
28
41
23
26
31
33
25
25
42
28
30
36
32
24
28
25
30
27
25
22
36
30
26
24
28
31
28
30
25
27
32
33
26
28
36
30
23
26
28
28
28
24
27
23
28
24
33
38
32
32
28
34
28
27
31
42
26
35
38
32
26
26
27
24
25
19
24
30
36
21
29
31
26
29
26
28
31
45
26
27
30
32
30
29
31
25
25
30
31
27
29
24
28
22
43
35
38
101
30
25
32
26
32
36
28
29
27
35
28
30
38
29
23
26
38
28
27
32
25
26
29
27
29
25
26
32
28
30
27
38
33
28
31
33
25
35
21
29
26
26
23
32
27
32
24
27
27
35
29
31
30
33
30
30
35
35
26
28
24
29
39
29
33
35
23
31
34
30
28
35
31
28
26
25
26
27
38
32
27
31
25
34
31
27
34
23
30
25
34
26
26
23
26
25
33
28
37
32
36
21
27
29
36
33
25
29
33
33
28
22
33
32
22
27
30
29
27
24
25
42
30
40
32
23
34
29
28
30
40
25
26
22
31
21
31
31
25
31
44
29
26
34
29
34
27
20
25
29
31
25
30
31
19
26
34
23
41
32
31
29
29
28
25
26
37
27
26
29
34
43
26
28
34
26
29
42
26
25
32
33
35
25
26
29
20
27
28
23
38
36
42
32
24
32
39
28
35
23
32
30
27
30
29
32
19
33
31
26
31
25
29
28
31
26
31
30
28
22
30
26
26
25
34
36
27
33
24
29
32
38
23
32
34
32
28
36
31
31
26
26
20
21
28
27
32
26
21
28
32
27
29
24
42
31
29
27
32
25
29
32
35
21
31
32
33
26
31
31
28
24
29
27
24
30
28
30
38
33
28
35
35
27
29
30
35
28
31
43
34
26
26
28
23
28
28
37
24
19
27
30
32
24
37
41
28
30
32
35
24
35
33
30
36
26
33
34
27
25
41
26
33
25
28
34
20
28
28
28
21
26
29
21
34
24
24
33
32
28
36
38
34
28
30
27
33
30
20
39
28
30
28
28
23
25
43
25
27
32
29
28
27
34
34
30
34
20
24
26
27
28
44
31
27
29
34
27
22
24
30
30
33
26
27
36
33
35
32
24
45
20
19
28
23
27
18
24
26
29
34
31
30
31
26
24
31
33
26
24
34
24
32
22
31
25
37
22
26
35
29
27
28
29
29
33
26
30
25
33
27
23
37
27
31
27
36
18
24
29
37
25
24
24
22
23
26
28
35
38
26
29
30
28
19
24
26
36
28
32
20
25
37
27
33
28
32
35
37
33
28
33
28
25
30
27
29
22
23
26
25
28
35
28
38
26
26
36
28
27
31
35
37
30
26
30
21
27
32
27
26
29
32
28
33
25
38
28
26
42
19
32
28
30
53
31
27
30
23
29
35
31
38
19
23
23
27
47
33
27
27
28
38
27
30
26
31
32
29
27
30
40
30
26
28
30
20
28
32
31
37
23
34
35
25
26
27
23
32
29
37
33
27
39
24
28
31
27
25
20
26
30
30
24
20
29
27
27
36
30
31
30
26
27
36
27
28
28
23
30
24
29
31
30
29
28
31
26
63
34
27
38
38
35
30
26
31
32
37
35
25
28
28
27
34
35
31
26
34
42
24
26
25
21
27
27
27
26
32
29
31
46
32
32
26
26
18
29
30
19
31
41
27
35
30
19
30
30
23
37
35
29
32
31
29
28
30
29
23
32
27
29
38
35
34
27
30
40
28
26
36
43
27
38
42
29
26
28
36
29
30
27
27
24
32
30
32
37
25
27
25
38
29
36
35
27
32
33
29
27
47
25
30
30
29
32
31
27
30
26
38
29
27
34
34
26
42
25
25
30
24
24
36
30
25
29
27
31
32
23
29
38
33
31
25
26
24
34
31
32
22
30
31
24
27
25
37
25
39
31
21
32
27
32
29
38
25
45
31
25
24
30
34
27
29
24
38
32
25
33
23
29
26
29
34
27
21
19
36
34
37
33
28
25
22
24
30
29
28
33
26
31
28
30
27
27
29
23
28
34
34
32
27
36
36
28
29
27
31
27
33
26
28
30
30
21
24
36
33
33
20
41
22
27
34
27
29
31
23
24
27
27
39
30
37
27
28
34
19
31
28
25
30
31
36
22
25
30
28
21
31
31
30
26
23
24
30
27
25
28
28
31
26
23
48
31
30
35
36
39
31
27
27
33
28
26
32
30
30
34
35
29
24
19
26
21
29
36
36
32
30
28
33
31
28
45
28
29
26
21
20
30
29
31
28
31
36
29
32
26
27
38
38
31
29
31
30
29
31
43
24
22
32
30
33
30
29
25
31
26
35
21
26
26
30
21
19
29
42
26
25
33
33
25
37
28
29
24
21
35
38
37
31
29
31
30
27
27
27
32
34
28
29
35
37
20
27
27
29
29
23
28
25
28
35
27
25
26
26
28
34
30
26
29
20
25
24
36
27
28
31
35
31
25
24
21
24
32
25
28
29
26
41
31
35
33
44
19
25
28
29
33
38
28
42
26
33
34
34
26
35
20
28
24
30
28
27
35
26
26
32
27
21
20
30
28
34
39
27
41
34
38
28
28
34
28
30
28
27
25
28
33
26
33
27
29
39
31
41
27
32
35
27
33
41
30
37
29
34
28
25
25
33
25
24
30
23
28
24
27
32
26
22
27
35
27
29
29
30
29
27
35
34
22
25
29
33
33
39
25
38
32
28
29
25
30
28
30
30
28
25
28
31
33
29
41
34
23
29
33
30
28
41
26
29
34
27
31
30
23
29
28
25
34
32
34
30
26
24
23
33
26
30
27
39
36
39
40
31
32
21
25
37
26
25
27
25
30
32
30
31
34
25
29
32
31
30
28
27
40
28
33
30
34
41
24
27
23
35
30
29
29
29
33
31
34
23
35
26
29
27
22
32
30
18
24
33
38
26
30
24
30
28
38
33
27
32
34
39
27
29
30
27
25
28
41
45
28
33
26
27
27
26
37
26
26
27
35
29
42
37
31
32
27
25
20
26
30
38
42
27
38
28
27
27
29
29
33
29
40
28
27
32
33
24
33
26
23
34
26
27
29
30
26
29
23
28
33
31
30
32
31
31
30
27
34
34
27
31
24
29
24
32
32
29
33
26
29
28
24
28
28
31
33
30
24
24
28
33
26
32
32
42
24
37
32
31
30
26
33
23
34
20
25
25
34
36
34
28
28
25
31
30
29
26
30
21
37
25
26
28
30
34
25
33
33
31
34
29
28
21
27
26
29
20
28
31
23
29
34
27
25
25
21
19
29
42
27
25
26
26
29
31
25
34
31
35
34
33
29
37
26
33
31
29
28
34
27
27
30
30
30
31
35
28
19
24
32
33
25
27
29
30
19
22
28
34
37
25
27
32
34
37
31
30
27
29
25
31
21
45
23
29
34
29
29
33
34
27
25
31
31
28
35
39
34
23
32
28
29
24
25
39
31
30
24
29
26
34
28
26
21
26
22
27
28
24
27
36
35
25
19
29
26
29
32
26
30
22
33
30
40
34
25
29
29
23
32
38
31
40
32
34
33
28
21
27
24
23
31
26
29
30
30
36
26
24
29
43
18
31
28
28
26
27
29
28
24
32
24
27
29
31
29
24
22
30
27
28
30
43
36
25
20
26
30
28
31
35
24
18
28
27
24
34
38
52
26
38
26
109
28
29
35
33
39
23
32
24
26
35
24
30
24
28
23
35
19
23
38
31
35
26
25
26
28
35
30
33
36
35
26
34
26
29
31
24
37
24
28
47
24
33
23
30
24
30
22
30
25
38
34
29
35
28
28
26
33
30
39
31
36
27
34
28
25
27
34
36
33
28
21
37
30
29
31
34
34
32
30
31
31
27
26
27
28
32
28
36
33
24
27
30
31
26
35
26
34
35
28
26
31
33
21
32
26
25
28
28
24
21
26
25
30
37
29
34
28
28
37
23
27
27
34
26
28
32
32
34
30
27
32
25
32
34
31
35
43
26
32
33
31
31
27
29
30
32
30
28
32
31
25
26
24
27
27
32
34
30
36
21
31
31
45
33
27
31
39
32
23
22
34
25
29
31
27
28
28
31
27
26
41
39
28
26
23
30
29
38
30
26
35
38
31
29
25
44
22
23
29
25
30
36
32
42
30
31
25
36
40
25
23
29
35
31
32
22
24
26
21
33
34
32
26
29
34
26
28
30
28
25
37
28
26
24
33
33
33
30
37
40
27
29
20
26
25
32
31
28
32
29
18
28
36
29
46
29
45
27
32
35
30
24
32
29
49
28
39
25
28
31
26
32
27
30
31
31
35
31
31
22
29
29
27
28
36
28
44
31
32
22
27
32
41
38
30
28
28
33
30
28
26
29
26
29
32
27
30
29
27
24
28
26
39
38
27
24
25
31
31
26
32
29
20
26
23
20
28
30
37
28
32
18
28
18
29
33
33
38
29
24
29
38
26
24
31
26
27
24
32
29
26
28
24
30
27
33
25
26
26
27
27
27
23
47
26
30
20
28
35
19
22
29
23
25
27
33
27
31
27
29
31
31
29
32
24
26
20
32
34
25
39
33
30
19
27
31
26
35
36
29
23
38
32
34
34
33
33
25
28
27
31
29
26
32
28
29
24
27
29
23
29
18
32
26
30
26
29
28
34
34
32
24
24
27
25
24
25
27
37
35
32
34
27
30
30
30
23
25
36
27
23
24
37
86
27
36
24
42
26
31
30
29
27
39
31
32
29
28
19
35
29
25
36
34
33
23
26
45
30
30
32
31
29
25
28
31
40
24
26
26
30
30
31
39
18
33
27
24
30
29
29
31
30
28
41
27
36
25
24
27
27
28
38
34
32
30
36
37
23
28
25
27
21
32
37
31
30
22
38
28
25
21
33
35
18
35
24
28
30
36
29
32
42
22
21
31
27
33
28
25
29
24
30
32
24
33
33
34
22
29
31
24
28
20
33
38
28
25
33
28
30
35
29
39
33
28
28
20
28
27
24
28
30
28
21
32
28
26
31
24
28
23
27
25
28
28
28
27
36
28
31
32
28
27
30
23
26
28
29
31
29
30
30
26
30
28
26
18
29
28
25
31
42
18
30
31
26
26
25
26
29
26
26
27
29
31
30
31
40
28
36
25
25
29
33
21
28
29
27
22
32
28
26
26
34
32
25
22
23
32
24
25
30
36
32
19
34
25
31
19
27
28
27
29
29
30
31
25
28
29
28
31
37
29
36
33
28
29
27
32
27
31
37
28
21
31
23
40
27
26
32
25
27
20
28
25
22
28
21
31
32
39
31
25
40
31
26
25
28
19
25
31
32
37
32
42
24
26
26
45
30
27
26
30
37
33
28
26
27
28
31
29
32
35
38
28
30
20
33
25
31
34
25
31
31
34
28
31
31
28
26
35
25
18
18
30
35
23
37
25
23
27
24
30
30
33
25
27
28
34
36
27
31
27
34
23
23
33
28
26
29
31
31
26
38
31
26
27
33
25
27
33
27
28
22
26
28
36
34
29
25
30
25
27
33
24
24
26
30
28
34
25
29
25
24
34
33
33
28
25
31
25
21
23
28
26
29
21
22
33
24
33
25
33
27
31
34
27
28
25
31
33
30
32
30
29
32
32
29
25
36
31
25
31
35
34
28
42
23
28
36
28
27
39
26
25
33
32
31
33
27
32
30
30
29
30
30
33
35
25
30
23
28
30
34
34
37
25
27
32
32
29
31
39
25
35
19
30
30
70
32
30
25
39
50
26
28
31
26
26
28
18
30
31
26
33
30
27
33
32
33
38
34
34
26
40
29
28
30
107
33
25
27
36
34
34
25
22
30
29
26
19
26
37
33
18
29
32
25
38
25
33
27
31
35
27
26
30
28
29
26
40
27
31
29
30
27
29
28
31
31
31
27
30
29
28
26
39
29
25
31
36
32
24
38
30
35
31
20
25
31
26
29
28
32
25
25
28
24
32
26
35
34
28
30
35
34
30
23
29
30
28
31
41
40
28
24
30
25
30
30
22
26
25
26
30
34
25
24
40
33
31
25
43
37
28
28
27
31
33
33
25
26
26
33
28
38
27
25
28
32
28
33
27
28
26
29
30
36
27
28
26
33
27
19
33
33
30
40
22
24
31
28
26
39
32
33
31
30
27
26
33
26
31
30
36
24
30
42
27
28
26
37
28
22
30
29
31
24
30
32
30
25
35
24
32
33
28
34
27
41
26
27
25
29
35
34
27
24
26
24
24
31
32
34
24
26
46
24
44
28
29
39
30
29
27
31
32
34
21
31
24
23
34
37
26
27
31
37
32
22
31
23
25
32
33
23
31
35
30
23
23
36
20
35
23
26
23
31
36
28
41
25
24
33
24
24
34
30
35
27
28
20
27
30
33
39
29
27
24
29
33
28
28
25
34
27
36
35
22
27
33
28
26
27
28
33
26
34
29
26
30
29
37
30
33
24
31
29
23
25
20
23
26
25
27
34
24
30
33
27
33
28
30
35
34
27
31
23
25
30
30
25
19
31
33
28
29
41
33
31
26
31
25
27
35
34
27
25
37
36
26
27
31
30
28
28
30
23
26
28
20
31
23
20
27
26
35
30
25
32
31
26
29
30
33
34
31
29
26
27
31
31
23
27
31
26
34
23
23
32
26
24
22
28
24
25
21
26
23
29
21
30
30
24
30
30
27
29
19
25
27
29
30
34
36
31
21
24
30
36
30
35
34
26
29
27
32
36
37
31
20
30
29
30
30
34
28
29
29
33
21
29
27
28
31
23
37
26
25
25
37
33
27
27
29
29
29
34
23
26
27
26
28
38
23
20
36
34
32
29
31
32
28
28
25
26
24
26
26
27
28
33
28
21
43
23
28
29
21
31
30
20
28
29
29
40
30
27
27
35
41
22
27
37
24
32
27
33
24
34
31
32
27
23
26
26
25
42
25
28
26
26
36
30
29
32
29
33
32
25
22
33
24
18
24
36
27
41
28
25
28
37
21
25
32
29
28
35
27
30
24
27
33
33
26
21
26
30
24
31
38
45
29
24
28
19
28
32
25
27
26
28
28
29
28
35
42
22
18
23
24
21
45
20
25
34
29
26
34
31
21
27
28
22
24
31
27
28
30
31
38
37
25
25
26
35
31
31
29
37
39
32
29
32
45
30
24
28
28
32
25
39
23
32
42
33
26
30
26
31
33
33
31
31
30
27
25
24
32
38
19
29
35
27
29
23
30
19
26
27
27
19
30
26
28
27
34
32
35
26
30
26
28
33
33
30
32
30
25
31
27
30
27
27
24
20
29
31
25
27
21
24
40
36
35
20
36
37
27
25
25
24
29
39
25
37
23
27
26
34
32
34
31
39
30
31
29
25
30
29
27
27
30
29
29
27
31
24
30
36
37
29
25
30
25
27
32
33
23
27
27
31
31
30
24
30
35
27
24
36
26
40
29
26
25
26
21
27
25
31
19
109
32
31
20
26
32
21
27
31
28
28
25
26
37
23
25
28
25
27
37
26
27
28
30
28
30
34
32
28
20
25
31
28
31
24
37
29
28
24
44
22
33
25
29
28
29
25
25
30
23
28
23
51
36
30
23
30
26
33
43
32
36
23
34
24
23
42
24
22
24
33
24
18
19
24
39
23
31
28
23
33
32
25
27
27
28
43
38
32
33
33
30
27
20
30
39
24
28
31
26
31
26
25
28
31
33
30
26
36
27
28
26
33
26
33
25
38
35
30
30
29
27
30
29
27
22
28
26
34
28
27
34
33
28
29
25
22
32
32
30
28
23
27
25
30
24
29
26
25
34
25
25
33
31
21
26
28
34
25
35
19
30
20
27
27
24
25
34
23
29
31
25
32
33
39
28
29
28
27
28
40
29
32
28
30
27
35
37
19
33
58
28
32
29
28
37
40
23
35
23
29
34
35
33
31
31
24
32
31
40
24
22
27
33
32
43
25
24
23
24
31
38
28
31
22
27
27
35
29
21
28
24
30
29
27
34
27
27
19
22
23
30
29
34
34
28
27
31
37
21
30
24
28
24
30
32
29
36
32
29
29
35
23
31
36
24
27
37
26
33
31
28
33
36
33
23
31
34
26
21
25
24
35
32
36
29
29
30
38
40
23
39
33
28
29
31
27
32
26
28
37
34
25
30
27
30
34
29
34
23
29
27
31
25
28
29
34
30
31
35
27
42
32
20
31
34
31
24
25
24
22
29
35
21
31
26
27
28
28
32
38
24
30
32
28
38
35
26
29
26
35
19
30
28
35
26
39
31
36
27
32
21
27
31
35
27
26
28
27
29
29
44
32
26
21
24
33
21
30
29
21
31
27
25
25
33
38
32
32
28
27
28
31
32
34
27
25
26
31
27
27
26
31
34
34
29
31
36
25
30
31
36
32
30
38
26
20
32
35
24
26
34
22
37
28
26
46
26
25
32
32
28
28
26
29
34
26
28
28
33
33
29
33
26
28
29
33
28
28
26
37
30
37
25
33
25
34
29
29
32
31
24
39
33
24
35
36
20
32
36
33
24
27
36
36
26
24
28
36
33
36
29
37
29
34
30
28
24
27
27
39
30
28
24
32
35
30
35
31
27
25
43
32
24
33
25
23
25
23
33
35
25
41
25
30
35
25
34
29
47
24
22
24
25
27
24
34
29
30
24
40
26
28
29
29
34
27
25
31
38
29
29
40
41
25
24
19
27
24
31
27
35
27
30
24
31
29
25
27
40
28
22
26
28
27
25
28
23
26
26
26
29
19
32
22
28
32
27
32
42
38
31
31
23
34
29
25
31
33
38
42
28
28
39
34
23
28
23
27
38
23
23
33
29
27
24
24
34
28
27
27
33
28
29
38
32
35
20
34
32
28
19
30
27
30
30
26
32
18
33
32
25
29
27
26
24
30
22
24
30
35
29
28
32
34
22
37
30
30
22
29
28
30
25
22
34
27
36
31
29
28
34
32
28
26
28
33
28
30
46
29
29
23
28
28
32
23
27
30
29
30
24
21
32
24
25
29
27
37
36
26
35
30
25
29
31
28
44
26
35
34
29
25
31
30
26
29
28
29
29
40
30
35
29
30
31
24
31
32
32
24
21
26
29
34
32
24
23
29
25
30
33
27
28
28
28
31
24
24
26
33
27
20
45
45
100
26
28
26
28
25
34
22
46
33
39
34
25
28
19
33
26
38
31
31
24
30
34
18
33
32
24
29
29
25
23
31
22
24
23
25
28
29
28
33
30
23
28
24
24
28
25
38
28
33
27
36
41
32
26
34
29
28
26
28
29
32
33
26
26
30
19
20
27
30
31
28
32
29
28
21
30
33
24
26
28
34
24
23
20
38
32
30
32
31
27
29
20
27
31
38
24
101
26
29
28
30
26
26
27
36
22
24
36
31
32
21
22
19
101
19
29
29
35
33
23
32
29
20
26
30
28
31
24
31
25
26
38
22
27
25
27
22
30
33
27
26
26
34
27
33
30
27
29
35
35
30
35
31
19
23
29
27
31
33
29
28
24
22
30
23
22
28
32
28
33
25
26
26
20
27
29
32
37
38
29
25
26
29
25
25
25
40
26
31
33
33
20
40
25
25
34
27
30
32
30
26
36
38
25
35
31
25
33
34
29
22
29
22
32
26
29
25
24
28
31
30
25
28
33
25
27
24
29
21
25
31
43
24
108
38
37
24
37
27
27
28
33
34
34
25
31
24
22
38
30
35
29
36
27
20
26
27
37
32
30
23
31
25
22
32
22
33
36
42
26
20
30
41
21
27
26
30
28
40
33
25
41
26
29
24
27
24
41
26
37
31
27
26
35
34
33
31
29
19
31
34
23
28
27
25
38
24
29
27
30
28
31
35
29
23
30
28
22
26
35
23
31
29
36
30
18
28
33
27
27
26
30
30
24
25
29
100
26
30
24
25
25
39
27
32
32
39
37
41
28
31
25
20
27
31
34
37
31
31
30
30
35
31
19
29
23
25
26
29
23
24
37
29
25
28
31
34
29
29
30
24
32
30
27
29
28
37
23
32
30
27
31
24
26
25
26
25
40
29
27
31
27
25
27
27
29
23
32
32
27
28
29
27
25
26
36
28
34
30
33
40
25
28
31
31
33
31
31
32
30
24
31
34
26
36
37
36
25
27
26
27
28
27
19
29
27
24
30
30
30
24
26
32
30
47
27
33
33
27
26
32
38
31
30
33
31
29
29
26
30
35
28
38
29
34
25
26
27
30
29
29
31
27
30
27
31
34
33
29
28
30
37
41
28
31
40
26
34
21
26
38
30
25
29
37
34
35
27
28
31
30
29
29
27
26
27
25
31
23
26
25
33
44
31
26
100
35
28
28
26
31
31
42
26
30
29
28
39
31
26
26
28
34
40
38
27
29
29
31
28
25
35
48
43
28
24
35
28
33
24
22
35
26
24
30
37
40
23
34
29
31
41
30
20
34
23
24
23
41
20
23
33
24
27
41
27
30
33
41
24
29
26
36
30
34
26
34
31
31
32
28
24
36
31
28
38
32
23
31
31
27
42
32
30
26
27
30
22
32
34
25
26
28
39
28
26
27
41
28
27
35
22
31
26
26
21
26
31
30
26
25
30
30
42
23
27
26
28
28
34
28
31
29
26
28
30
30
27
19
37
23
25
27
29
35
30
31
30
27
39
30
32
26
31
33
29
36
32
35
29
35
28
33
30
26
38
31
25
38
28
26
28
40
26
30
29
25
26
35
25
34
37
37
31
35
32
25
35
34
24
28
29
29
33
30
27
38
32
29
29
32
28
29
35
30
30
30
21
33
34
32
22
48
24
31
22
34
28
20
36
26
26
39
24
32
30
38
30
27
25
35
29
26
31
28
27
24
31
25
23
28
33
34
23
36
23
28
39
31
27
25
29
33
35
27
26
28
39
30
31
28
41
31
30
36
29
27
39
33
29
35
32
23
29
27
29
32
25
34
35
25
34
32
24
32
38
35
30
30
30
31
27
35
24
30
34
37
26
53
30
35
28
32
32
27
25
28
25
39
30
27
22
21
20
30
21
26
31
28
33
29
24
33
31
30
39
109
27
28
27
29
41
29
20
33
40
45
33
40
24
26
31
24
27
24
30
25
36
34
34
26
26
34
39
27
29
32
27
23
26
33
27
26
31
33
23
27
32
33
29
32
28
26
21
26
34
30
45
32
32
29
29
30
30
22
23
27
24
33
29
31
27
31
26
23
26
36
45
37
26
25
18
29
29
29
28
36
25
33
36
24
26
29
22
27
27
34
37
25
30
29
30
24
37
31
38
28
33
33
29
27
28
35
31
24
25
30
33
37
31
28
18
22
32
24
30
30
29
24
28
34
33
21
31
30
32
29
23
37
31
22
33
24
28
35
25
26
27
31
32
26
31
39
31
32
26
24
28
27
30
27
31
31
30
26
22
20
30
30
34
35
24
31
37
30
31
20
32
27
42
32
39
42
26
25
27
22
28
29
22
26
27
30
32
33
22
31
36
25
32
29
31
35
28
40
24
37
34
28
28
33
33
37
27
26
29
31
27
29
30
23
33
34
29
27
28
33
33
34
32
33
34
27
24
24
28
28
32
35
23
20
31
24
34
29
25
38
24
36
42
32
28
32
37
27
29
24
32
30
28
33
26
27
32
27
33
30
33
27
29
26
25
36
37
20
24
29
32
31
21
29
34
32
34
28
30
25
23
30
28
30
26
28
31
35
38
31
31
23
33
33
35
26
36
30
31
27
29
24
28
59
30
40
32
26
29
28
26
34
27
33
27
30
18
24
29
29
25
35
43
24
35
28
29
38
31
30
41
22
21
26
23
30
25
28
25
25
23
23
42
26
24
29
23
26
35
35
33
35
27
35
28
26
31
28
25
35
28
27
25
22
35
33
30
28
42
35
22
25
26
31
35
25
29
27
39
27
29
41
32
29
33
33
35
33
28
34
36
33
28
24
26
30
28
26
24
28
32
29
25
27
36
35
23
27
31
32
30
24
27
27
31
33
35
29
27
30
28
20
23
33
27
31
37
26
24
20
40
32
29
27
36
27
27
26
34
33
29
31
24
30
34
29
30
28
25
27
21
42
29
28
26
28
28
26
28
31
23
28
27
31
27
29
28
34
30
27
28
29
34
26
22
26
33
37
37
27
25
26
36
22
42
39
25
30
40
26
35
29
31
19
38
32
28
27
24
24
29
30
30
39
35
35
31
27
41
35
30
30
27
23
29
23
37
29
36
19
29
29
29
41
30
26
30
23
24
30
33
29
20
25
32
31
27
24
27
27
25
28
31
25
27
26
32
28
26
31
38
34
28
26
38
21
35
34
25
34
28
22
41
31
30
24
28
27
34
34
43
32
34
45
22
24
33
25
35
23
23
28
25
25
39
28
26
39
32
28
27
34
30
33
29
27
30
26
29
26
32
30
31
21
24
27
34
26
23
31
20
31
34
31
28
28
29
31
28
28
28
29
34
27
26
24
24
32
29
28
22
22
26
24
22
25
20
38
31
23
26
37
27
24
31
27
31
27
27
29
34
30
21
29
25
32
28
26
31
29
27
29
22
32
28
27
31
23
26
29
30
38
34
29
27
28
38
29
25
32
24
30
27
30
31
26
30
30
39
32
26
23
28
33
19
31
29
31
33
27
27
31
28
30
20
32
26
29
22
33
34
25
31
23
29
22
23
25
33
24
31
32
19
28
26
26
25
34
31
28
33
32
27
25
27
32
34
23
27
24
33
38
28
24
32
26
33
33
31
31
29
29
28
28
27
41
28
24
29
25
23
27
31
28
34
35
29
36
32
34
26
26
26
34
35
34
37
46
27
28
25
23
27
32
23
27
28
29
23
33
29
33
28
26
26
42
35
34
33
23
25
34
30
31
32
37
29
34
28
27
24
19
29
32
34
35
31
26
30
32
27
25
43
36
28
32
27
26
26
33
28
28
34
47
35
23
38
25
28
28
38
35
44
24
37
33
25
50
23
31
27
29
33
24
31
43
26
32
26
25
26
25
26
30
27
25
33
29
36
29
29
40
31
30
29
32
26
28
26
20
32
33
36
28
34
29
38
36
26
26
28
31
29
28
30
33
26
41
27
31
25
41
33
29
34
29
25
29
31
26
25
21
30
36
27
31
31
26
31
27
24
31
30
28
28
28
33
35
33
25
41
28
28
24
28
25
30
28
33
20
40
27
31
26
32
36
26
21
34
31
32
36
31
26
29
24
34
27
25
27
33
27
34
26
30
26
41
30
38
30
27
31
37
33
36
31
30
18
27
34
18
34
27
25
23
35
35
23
30
29
33
20
27
39
26
24
33
25
31
32
36
24
25
27
30
33
31
33
33
35
25
31
26
30
29
23
29
32
34
26
23
29
26
38
21
25
36
24
38
41
32
29
26
28
30
28
26
31
31
32
18
42
23
25
24
27
29
33
35
33
28
28
33
28
30
35
27
34
28
27
22
26
43
24
26
32
24
34
23
33
33
48
31
26
30
31
29
35
30
31
25
28
28
29
34
26
32
35
28
27
24
32
32
41
23
33
28
30
37
28
29
19
20
29
29
38
36
28
25
28
33
35
27
26
39
26
30
24
30
32
27
28
30
28
20
29
27
29
35
27
28
29
31
32
34
25
22
25
33
28
23
31
32
31
33
25
27
34
44
26
43
25
22
34
27
33
31
25
27
27
31
42
38
26
35
28
29
29
35
47
25
26
26
35
28
24
33
24
31
24
33
26
28
24
23
27
33
28
35
30
35
36
29
35
24
28
26
26
32
30
31
29
30
33
30
32
33
27
30
26
28
26
31
24
24
20
32
29
40
105
23
26
33
38
34
27
29
30
37
31
35
33
23
32
29
26
25
24
30
19
40
37
29
31
31
27
19
31
30
28
25
24
29
36
30
33
24
30
28
24
28
36
19
32
26
28
24
37
29
35
33
29
28
36
18
29
34
25
35
25
23
20
29
35
35
38
30
37
26
25
30
39
27
19
25
25
32
38
41
33
25
33
27
22
29
24
31
28
33
29
28
23
25
32
25
33
26
28
22
28
29
26
21
26
31
33
26
35
32
28
34
30
33
40
26
29
32
38
34
24
24
26
43
30
31
26
29
32
30
30
33
32
25
24
26
30
21
28
19
31
28
34
29
30
31
29
42
30
24
26
28
30
34
28
49
27
28
40
27
25
21
32
29
18
27
31
102
28
34
28
29
30
35
23
33
29
25
31
22
39
37
30
38
23
25
30
31
32
26
31
35
51
33
32
37
29
32
25
35
27
30
26
40
27
25
32
32
32
36
32
30
28
21
25
27
30
30
32
23
24
36
20
30
27
33
27
27
28
24
23
26
28
52
33
24
31
26
24
41
29
25
19
24
26
19
24
44
34
29
26
20
28
26
31
28
34
29
29
23
31
25
29
25
109
27
29
31
27
35
27
31
27
39
29
32
42
23
25
29
35
28
31
27
27
37
34
24
37
28
34
34
30
26
29
31
26
28
25
34
30
25
24
30
27
24
27
20
23
41
30
26
26
23
27
30
33
20
25
33
30
42
21
23
35
28
32
28
27
22
23
27
30
28
29
27
33
31
31
21
25
29
27
30
28
25
24
23
25
23
31
24
31
30
30
29
25
25
29
31
31
26
19
27
33
27
27
24
18
31
29
25
30
34
28
29
26
42
25
27
30
31
36
31
35
40
34
33
27
22
24
26
31
30
34
36
28
18
23
23
27
26
27
26
27
24
26
27
29
24
24
19
31
31
38
25
28
24
30
32
34
23
25
35
38
21
26
25
28
24
28
30
36
41
26
27
29
38
20
23
30
32
30
25
30
26
27
27
25
30
32
32
26
28
39
33
26
36
31
28
26
28
31
25
31
27
26
28
28
27
31
28
27
28
34
27
27
26
35
30
30
41
29
29
38
20
34
27
37
36
33
25
28
25
26
19
31
25
35
30
30
30
29
29
31
24
37
34
38
32
26
26
21
33
45
26
26
33
30
26
33
37
38
28
32
42
21
32
29
19
33
31
24
37
35
27
43
32
100
31
29
30
32
31
32
26
32
26
23
25
26
29
27
22
30
29
33
28
34
42
32
27
34
28
26
32
26
33
31
33
34
33
26
28
30
27
33
28
28
25
38
26
28
37
38
29
39
31
48
26
27
24
24
40
37
25
30
33
29
29
29
30
26
26
28
34
24
42
25
28
27
19
37
39
29
20
29
23
28
26
20
26
26
21
28
27
37
32
23
25
33
26
29
39
36
24
35
27
29
31
27
31
27
27
26
25
49
30
25
25
25
25
22
44
28
35
25
23
30
30
21
28
27
26
28
26
36
40
26
30
27
40
35
26
20
35
26
28
28
26
27
26
20
31
34
22
29
28
25
25
31
34
31
19
30
39
38
34
26
31
31
26
30
29
31
18
29
33
29
34
29
20
28
28
38
34
36
20
37
34
26
28
28
25
27
35
38
35
29
24
25
32
29
24
32
41
27
34
28
34
30
27
28
25
27
27
35
26
33
30
28
30
28
26
25
25
27
31
40
24
32
28
30
35
25
25
28
27
28
32
21
36
26
27
31
32
23
29
30
35
29
28
25
33
32
51
30
18
36
27
28
23
27
26
25
35
28
40
30
20
23
30
25
25
44
28
29
29
29
31
28
27
32
26
45
31
36
24
27
26
32
30
29
34
31
38
29
25
26
32
40
32
27
25
29
37
24
20
34
27
35
29
37
35
20
31
26
40
29
37
31
26
30
30
26
23
31
29
26
28
25
28
32
25
32
37
30
38
23
32
30
28
32
28
32
28
30
25
21
20
28
27
29
18
23
27
28
28
35
23
29
33
31
22
36
27
32
26
26
31
39
33
30
40
38
33
24
26
27
34
39
24
31
30
34
36
27
22
21
32
28
29
33
31
32
31
29
27
32
25
27
24
27
40
31
28
29
29
26
27
34
23
33
36
36
25
26
26
46
30
29
22
35
30
25
24
32
22
21
34
29
35
30
24
23
31
27
27
27
26
31
36
27
29
31
27
29
29
30
26
31
29
44
23
23
34
28
28
32
25
26
28
30
26
32
32
23
35
37
38
30
34
27
24
29
28
31
35
29
34
32
33
29
25
38
20
37
20
57
25
33
32
32
30
26
32
24
29
35
27
37
25
27
27
30
32
33
23
37
28
39
32
25
35
30
26
34
23
36
33
34
25
31
26
25
29
30
33
25
24
19
27
34
29
18
26
26
30
31
31
27
25
26
42
31
25
29
34
28
33
24
33
32
27
43
40
21
26
26
27
30
30
40
30
29
31
28
32
28
33
31
23
23
32
25
27
40
25
28
37
21
29
29
27
25
35
31
27
27
26
24
33
25
30
30
33
32
29
25
32
28
29
27
29
31
26
24
35
34
28
37
38
28
28
33
24
29
26
28
29
33
30
30
27
26
29
34
22
25
25
27
30
23
31
26
26
22
31
25
27
29
29
29
25
26
39
33
27
24
33
32
34
27
29
30
30
26
34
33
31
31
32
29
25
45
33
29
27
25
29
23
35
37
31
27
29
22
30
42
40
30
26
35
25
25
26
32
28
27
25
31
26
26
25
34
32
28
26
28
32
31
32
26
26
26
34
26
40
28
27
24
28
22
27
28
25
30
34
36
40
26
33
30
26
33
29
104
30
27
27
34
34
35
34
30
32
26
31
28
25
30
29
19
33
32
23
23
28
41
29
29
38
32
31
33
31
27
31
37
28
30
29
28
25
26
27
31
30
33
36
30
23
25
28
35
41
27
27
29
25
27
26
36
40
32
35
25
38
24
28
35
29
27
24
30
28
32
25
29
25
28
26
22
31
28
33
34
26
28
26
32
26
29
25
26
27
33
28
29
29
23
24
26
18
28
26
28
27
26
33
32
41
31
19
26
35
26
29
28
26
31
26
28
30
25
35
41
32
34
27
26
28
26
34
34
29
27
29
28
24
31
34
32
25
20
19
27
18
26
33
25
36
34
31
38
24
30
35
23
30
34
23
23
34
26
37
24
27
26
21
21
26
42
30
27
31
18
29
24
32
29
30
31
28
39
24
33
31
26
27
32
39
22
29
35
31
32
35
27
33
30
33
29
28
29
34
24
28
43
29
34
24
33
43
27
26
35
24
44
31
30
25
31
25
31
30
29
31
29
26
30
22
24
34
33
33
20
31
27
29
33
23
21
22
31
21
27
23
25
44
24
27
32
28
30
37
25
24
27
29
26
21
30
29
36
24
29
33
31
31
33
33
35
31
30
23
33
30
28
33
40
28
25
26
30
35
22
26
30
40
26
30
34
25
31
26
25
28
31
38
32
30
27
29
28
45
25
29
25
22
39
37
30
31
26
28
27
24
39
33
56
26
29
37
33
24
29
27
35
28
31
30
32
31
29
26
31
33
29
30
22
27
31
29
30
31
32
20
27
25
28
36
22
26
29
36
28
23
27
32
30
36
35
28
30
30
30
34
39
26
39
20
33
25
42
24
27
32
29
32
33
22
39
24
31
27
31
32
23
26
27
30
28
41
25
23
31
25
29
27
32
27
28
23
36
33
36
22
31
26
26
28
28
31
31
28
36
45
28
33
26
31
33
29
42
21
28
23
26
40
28
26
35
26
25
35
33
29
41
26
33
29
33
25
21
31
27
25
36
30
29
36
35
22
29
28
28
24
36
25
21
33
26
31
29
32
30
27
21
37
30
34
47
32
40
30
26
32
33
32
22
27
31
31
29
34
37
32
30
31
24
30
26
33
25
31
28
35
28
40
27
28
30
32
34
38
29
34
33
29
25
30
31
25
29
32
48
37
19
21
25
33
27
32
34
31
27
26
28
35
35
29
24
26
27
27
36
28
31
26
26
32
31
30
27
30
39
31
26
23
26
27
31
31
37
36
33
42
26
27
30
25
37
29
30
26
34
27
21
33
29
26
25
39
28
36
25
26
28
21
26
34
33
25
32
26
29
31
30
31
23
21
27
22
34
31
26
28
25
26
31
55
29
26
23
25
24
32
30
25
27
26
28
36
27
28
33
25
36
22
30
32
26
31
26
32
28
29
34
40
34
35
28
28
30
24
48
24
29
23
33
26
27
37
25
31
36
29
32
28
33
30
29
31
27
30
27
32
24
22
27
28
28
37
26
30
28
22
27
31
31
25
34
42
31
30
31
29
28
23
31
36
32
27
32
27
29
27
26
26
31
33
37
29
27
30
33
29
27
31
34
26
31
28
34
29
33
31
25
26
43
26
27
32
24
34
27
26
27
29
32
33
25
34
30
29
30
29
29
25
30
34
27
19
35
33
18
32
35
27
37
31
35
33
30
31
34
30
38
40
27
28
36
27
30
24
20
27
28
26
28
24
27
19
20
32
25
34
38
34
35
32
32
29
27
29
26
23
30
27
34
36
27
32
30
28
27
50
24
34
30
28
22
34
22
30
23
39
32
29
26
34
22
19
29
26
37
31
28
33
35
31
28
25
30
24
34
35
31
24
32
29
30
29
25
34
25
26
34
27
25
28
25
32
31
21
35
31
34
20
29
45
34
27
27
29
30
24
28
31
36
30
27
32
35
32
35
24
34
36
22
33
27
19
24
23
21
28
34
27
30
26
28
27
29
26
25
28
25
28
37
21
29
27
27
28
34
24
26
26
26
20
35
34
31
30
27
32
23
33
35
20
30
24
33
27
23
30
39
33
30
46
34
27
24
24
22
109
26
29
29
30
29
31
32
25
23
33
28
27
29
38
33
26
27
35
43
26
25
29
32
27
33
28
27
30
27
24
28
31
19
39
28
24
31
33
27
26
31
32
43
27
34
26
30
26
22
36
29
34
26
23
28
28
27
27
26
29
33
24
29
27
35
28
42
25
34
25
24
24
26
25
80
24
27
35
25
28
29
31
28
31
32
39
28
27
32
29
27
24
34
38
27
30
19
19
28
28
15
30
28
33
25
26
27
31
24
33
29
26
35
31
27
27
33
22
29
29
28
31
32
27
39
36
26
32
23
26
24
26
23
28
30
32
32
28
35
33
28
41
29
41
33
28
28
25
21
31
35
27
33
26
29
35
29
26
28
32
23
32
38
29
37
26
33
32
31
27
33
29
39
30
33
26
38
31
36
27
26
23
31
25
32
29
27
29
33
30
25
30
20
35
27
26
19
29
34
29
31
30
26
34
30
26
30
29
29
25
30
28
28
36
35
29
32
34
33
25
24
28
27
29
35
31
28
32
24
28
31
27
24
34
27
33
27
27
23
30
28
36
30
26
31
26
29
26
26
31
32
30
32
25
26
25
29
35
32
86
33
31
29
26
29
31
26
36
33
33
30
26
25
40
32
34
32
29
29
24
34
24
32
27
31
27
24
31
35
29
39
30
33
31
32
28
28
21
31
35
29
27
26
27
33
30
27
29
25
26
31
31
31
30
37
27
33
28
33
37
29
34
26
30
26
32
30
25
21
35
26
30
34
38
36
25
31
20
34
29
26
37
26
32
34
35
27
29
35
40
28
20
27
22
33
18
26
27
29
36
32
29
20
26
34
18
33
24
33
23
31
33
36
30
33
26
31
28
28
27
33
26
36
29
28
28
29
31
32
28
29
26
32
28
34
26
36
30
26
19
27
35
35
35
32
29
30
23
23
35
28
30
29
22
26
23
27
20
31
22
25
35
36
34
32
26
31
30
28
31
28
31
29
24
23
28
28
38
36
18
32
23
26
31
33
31
31
35
44
27
34
26
26
26
34
28
32
23
29
32
38
23
26
19
28
29
28
30
29
32
30
30
26
28
29
29
25
27
36
30
33
30
32
30
27
36
31
23
32
31
32
28
28
31
29
26
34
27
27
28
42
25
32
39
29
32
27
19
27
29
24
37
25
24
22
30
29
23
29
31
37
34
23
29
23
32
30
43
21
34
28
26
27
28
29
34
25
30
42
34
32
26
38
25
24
31
29
35
30
25
26
34
30
24
36
30
28
27
29
24
34
27
29
38
35
18
28
31
27
28
32
28
36
33
25
38
29
28
25
33
26
31
31
30
31
28
29
26
28
29
30
27
28
29
27
37
28
26
39
27
25
31
27
34
32
27
26
27
32
32
26
26
35
33
32
31
35
23
28
27
30
36
27
28
30
34
34
28
28
27
42
28
27
29
30
30
43
37
36
33
35
27
30
26
20
33
32
25
32
30
20
30
28
33
30
26
22
33
22
22
24
33
32
27
26
29
31
31
30
32
109
36
23
25
28
27
29
34
37
31
29
34
30
29
23
23
31
26
22
29
30
30
27
25
28
26
30
33
31
39
27
27
37
26
33
30
27
30
26
32
26
29
29
31
32
32
30
21
24
24
34
30
24
25
30
24
26
30
25
27
30
26
30
29
25
39
30
28
29
23
29
30
34
28
29
32
34
33
31
34
25
21
25
28
27
24
28
28
29
26
30
26
26
28
28
29
30
31
38
28
23
44
24
26
28
24
32
22
22
31
35
35
28
32
26
28
27
29
31
25
22
30
31
32
29
32
37
26
32
21
33
26
23
32
39
24
28
20
28
31
30
28
26
30
24
44
26
40
24
29
37
36
21
36
28
30
26
32
31
22
26
25
26
26
30
28
24
31
30
32
30
30
30
32
32
29
28
27
35
28
27
29
25
28
25
32
28
31
28
33
35
26
29
31
28
30
29
29
29
23
31
31
32
18
26
34
29
32
28
33
25
26
37
26
25
34
32
29
24
30
30
42
35
22
24
34
30
28
32
35
29
28
32
36
32
27
33
33
29
28
29
23
33
23
25
34
30
25
27
32
41
25
24
22
30
27
27
26
25
36
31
28
30
30
24
38
29
35
34
32
31
32
33
40
42
32
25
37
26
36
30
35
34
28
34
20
25
29
27
27
34
23
28
33
28
29
29
30
31
28
30
26
26
39
32
34
36
28
27
30
27
30
30
31
24
23
34
25
28
33
22
23
28
28
34
21
29
22
37
32
25
24
28
36
31
27
31
28
28
29
28
31
29
28
23
32
29
22
28
37
29
33
29
26
27
23
30
31
26
28
31
40
33
28
29
34
28
29
29
30
27
30
34
32
34
31
34
30
33
27
28
36
35
33
36
34
26
30
33
31
36
27
38
23
39
33
26
29
28
30
21
33
39
32
34
35
25
33
40
32
32
25
33
23
30
39
39
31
37
35
25
24
31
34
21
28
32
34
35
23
28
35
27
30
25
28
24
34
28
27
27
34
30
33
37
22
29
31
28
28
28
25
28
28
28
29
24
28
32
30
23
34
25
37
33
29
22
29
25
42
28
33
32
37
27
29
35
32
31
34
28
52
30
29
25
29
32
31
29
22
29
28
31
25
37
31
31
31
39
24
21
22
31
27
26
27
23
21
27
29
36
29
27
38
32
28
26
27
28
31
35
28
34
27
25
30
25
30
25
32
22
31
28
22
25
38
37
30
27
29
23
27
25
30
34
37
33
30
36
23
38
32
24
33
30
25
38
29
32
46
29
26
29
26
29
32
28
30
20
25
27
32
21
26
35
28
25
27
33
32
32
20
28
39
54
27
46
32
25
25
35
35
30
21
29
28
27
32
29
42
29
29
33
23
30
28
28
25
25
24
28
28
25
24
25
29
31
31
45
29
23
26
25
27
29
35
34
27
29
32
21
27
29
32
41
34
31
33
31
39
25
26
25
26
30
33
27
22
23
23
30
21
36
25
28
28
35
31
27
30
26
29
27
26
41
36
34
28
25
31
31
32
40
30
27
39
27
22
31
25
29
28
35
23
39
32
42
27
36
30
27
31
29
33
29
31
30
28
27
34
44
40
27
30
25
31
35
29
31
36
35
37
26
30
28
33
29
34
28
23
28
33
26
46
32
19
29
26
34
36
32
27
25
22
28
34
30
29
19
30
37
36
23
23
31
29
37
35
29
32
32
18
28
26
26
39
37
28
25
32
33
30
26
27
27
34
34
27
29
23
31
26
33
30
28
30
31
28
27
37
28
23
25
27
37
32
27
23
38
29
35
29
36
19
29
31
29
32
30
32
33
28
27
26
34
33
31
37
35
34
36
37
46
28
26
29
27
25
26
29
34
29
27
26
34
24
36
28
29
26
21
25
31
31
27
26
32
28
30
33
26
41
22
30
27
109
24
28
28
30
27
29
29
27
32
30
23
29
30
27
31
30
28
26
27
39
33
37
29
25
26
29
25
24
33
27
26
29
28
29
51
30
31
27
26
27
26
31
29
27
26
28
23
29
22
35
29
29
27
34
35
42
28
25
37
27
29
29
28
31
31
42
32
23
29
27
33
36
31
27
27
35
40
23
28
23
33
29
35
26
27
27
25
29
30
28
36
28
28
20
25
30
23
26
32
29
31
29
27
31
26
33
25
21
29
29
27
36
38
38
25
27
32
27
31
29
26
31
34
26
24
33
26
27
34
28
35
31
34
26
27
30
28
29
30
36
26
32
25
19
30
31
33
32
30
28
38
31
26
27
109
38
27
25
31
30
25
37
30
32
24
26
28
24
24
34
41
36
28
37
26
26
28
34
30
21
31
32
35
35
36
23
22
26
26
39
30
28
24
25
29
30
34
35
27
24
28
35
22
36
27
45
27
36
37
29
27
24
30
29
31
27
27
35
21
33
27
31
42
28
23
25
20
28
27
29
24
26
28
31
25
34
41
39
33
38
30
26
32
29
36
31
27
31
27
37
32
30
30
30
28
30
29
28
28
26
29
28
36
27
25
32
27
33
29
28
29
28
31
28
30
34
25
30
26
25
37
19
30
29
32
33
39
27
27
31
30
33
26
24
27
29
27
30
35
32
28
28
30
31
30
25
30
30
27
34
31
29
24
27
28
28
26
36
23
32
24
28
27
30
29
25
35
20
26
28
31
32
20
32
32
26
32
26
28
27
19
31
28
22
30
35
27
31
29
35
30
34
37
29
31
26
34
23
23
25
31
31
24
29
20
33
23
25
27
37
30
30
31
35
35
28
32
36
32
24
37
30
33
35
22
33
29
27
37
27
29
27
23
31
23
25
35
34
26
32
32
36
38
27
34
31
31
26
27
23
32
31
30
30
39
26
21
26
30
31
25
28
33
23
28
24
26
25
21
30
25
27
35
22
22
38
28
18
31
27
33
24
33
27
35
25
29
37
32
28
27
36
28
29
33
39
34
25
19
23
40
27
29
23
29
18
31
33
27
25
28
36
30
29
33
23
24
32
25
27
25
27
32
27
27
32
31
43
25
33
24
24
29
26
29
28
33
33
25
31
27
35
26
37
27
30
40
36
34
27
35
38
27
33
32
29
27
26
38
18
33
27
33
35
34
29
32
30
30
24
27
30
29
28
34
32
49
24
29
31
23
25
24
34
40
27
26
26
26
40
31
42
32
29
33
24
31
26
25
27
27
29
32
28
24
28
33
27
32
20
24
26
31
27
28
32
30
33
32
30
35
35
34
35
29
26
36
35
38
31
30
31
30
25
27
25
40
23
24
24
26
30
31
27
25
28
24
26
29
28
18
30
34
34
30
31
30
31
22
33
27
40
31
32
25
29
26
29
31
34
31
31
22
30
25
19
28
28
35
43
24
33
31
27
33
34
26
27
22
27
30
28
26
28
29
31
27
31
31
27
26
46
25
31
34
36
30
28
27
36
26
24
28
27
36
30
27
37
28
31
30
29
30
25
32
25
32
28
29
24
32
31
31
33
31
22
32
29
36
22
27
26
31
31
24
36
26
30
21
31
24
35
31
34
31
26
30
29
38
29
20
34
32
42
31
24
26
37
33
25
28
37
23
31
39
32
23
28
27
34
32
31
42
38
30
21
30
31
35
38
37
30
32
33
29
30
29
34
40
25
26
28
33
101
26
30
26
29
22
27
27
33
19
21
26
28
33
26
29
29
33
25
24
34
27
31
27
30
27
24
25
32
33
25
33
26
31
29
32
30
42
33
26
30
21
40
25
38
26
29
27
24
32
39
25
20
29
40
33
28
36
26
32
28
25
31
32
33
32
34
39
26
28
24
28
30
47
36
39
25
25
27
26
27
30
30
28
42
35
35
26
34
34
26
33
30
24
25
43
29
20
27
29
28
28
29
27
40
31
24
27
34
32
40
27
29
24
32
31
23
29
37
26
30
33
27
29
24
27
31
25
25
27
26
21
25
20
32
33
27
34
24
33
34
28
31
32
29
23
26
27
26
23
37
22
29
31
30
34
30
34
27
33
24
25
32
28
39
29
22
33
31
34
28
32
32
26
34
27
28
28
24
32
27
28
26
26
30
38
30
32
33
34
23
25
22
22
30
33
27
31
28
27
37
22
27
25
32
33
34
33
27
36
24
34
27
31
26
20
25
35
32
23
29
27
37
34
25
23
28
34
24
25
25
33
33
31
23
28
31
33
27
30
27
22
25
30
23
34
34
26
23
24
40
25
27
30
23
26
23
35
33
46
38
24
23
23
28
27
31
28
29
22
31
38
26
21
30
33
27
33
37
29
35
32
24
27
38
30
31
39
24
32
19
25
25
24
35
28
31
24
31
21
37
27
29
28
27
30
38
25
26
36
27
38
29
24
26
24
31
28
20
28
31
30
34
36
33
26
29
26
32
34
27
30
33
33
29
35
24
31
32
32
39
29
24
25
28
32
37
29
30
28
29
32
29
30
27
23
23
25
25
31
32
34
32
20
29
24
29
27
33
30
31
30
40
27
31
31
28
29
30
29
27
26
37
30
27
26
27
109
26
35
31
31
34
28
26
24
32
24
34
33
25
34
25
22
29
27
34
26
42
32
25
34
35
30
28
27
26
25
28
28
28
27
28
36
28
22
28
27
26
39
25
28
34
25
31
28
29
32
28
30
28
32
25
25
29
38
30
29
35
24
27
27
31
37
28
33
23
32
28
31
31
25
31
24
22
29
38
27
26
33
33
35
30
27
30
23
31
24
28
38
34
26
28
34
30
38
32
30
28
27
28
29
30
29
25
28
35
34
25
20
33
38
23
38
26
28
34
20
34
28
30
31
30
30
27
22
45
33
24
31
22
29
32
25
27
30
28
32
26
24
25
28
27
33
35
31
27
36
29
29
31
27
19
32
34
32
30
23
27
35
27
27
20
27
30
98
31
35
30
23
31
23
35
25
23
38
30
31
32
35
32
29
29
28
28
27
40
27
35
31
26
33
28
30
27
30
30
18
28
34
32
28
25
23
36
30
31
26
32
30
23
34
34
24
26
33
26
32
28
28
25
22
29
28
27
27
43
46
32
29
29
36
26
28
28
39
34
29
27
34
18
31
31
28
29
26
25
31
24
26
20
32
29
41
24
36
23
31
30
24
28
34
27
36
26
24
26
29
43
40
28
32
35
26
22
31
26
32
19
32
29
32
25
27
30
25
36
26
27
34
23
45
29
25
37
35
52
28
28
23
29
28
37
31
32
30
24
30
31
26
28
26
27
26
26
26
31
30
24
41
20
29
32
29
22
40
36
35
33
38
25
27
36
33
29
26
24
30
28
28
39
28
34
29
31
22
32
35
30
41
32
27
27
35
22
32
34
25
29
25
39
32
19
38
27
28
23
30
24
22
25
26
26
26
25
24
35
34
27
33
33
28
24
43
36
27
32
32
39
29
32
28
30
29
38
33
36
29
27
26
36
29
26
26
25
31
32
27
32
30
35
25
32
31
29
34
24
28
33
29
27
26
29
23
36
28
41
26
33
25
33
30
34
24
25
27
32
35
40
30
24
31
29
26
31
29
37
36
40
29
31
25
36
41
32
26
27
30
26
27
33
30
20
27
39
41
25
23
28
37
24
37
19
41
22
25
27
21
28
29
27
31
25
21
40
29
33
36
30
27
33
29
23
39
31
29
35
36
27
31
27
29
29
30
27
28
26
35
28
32
26
29
28
27
24
30
26
28
37
29
29
36
25
28
32
31
29
27
27
29
39
24
20
40
30
27
30
27
29
23
35
34
26
32
33
32
28
26
23
27
28
35
27
26
27
24
33
26
34
31
29
27
33
29
47
31
31
22
25
27
32
27
29
35
35
27
30
29
29
38
25
24
33
24
26
35
35
30
29
33
30
28
39
38
101
29
32
24
30
37
30
27
35
29
25
33
29
25
26
29
28
31
31
32
28
27
22
25
30
26
29
35
24
25
28
31
36
26
30
33
34
28
36
26
27
33
28
32
29
33
27
29
27
25
29
36
30
29
25
26
34
26
30
26
24
29
35
32
26
37
26
27
35
29
29
23
23
33
34
35
31
30
33
28
32
29
32
22
29
30
32
30
33
32
30
35
26
30
35
32
29
34
39
28
34
34
38
26
29
28
21
29
23
34
28
33
39
32
26
28
21
26
27
24
24
19
24
27
28
34
33
34
28
29
29
32
31
27
29
37
27
35
33
26
45
34
29
27
25
28
26
26
30
31
26
23
43
32
31
28
23
35
25
24
27
23
24
30
27
30
32
25
28
26
30
26
31
28
30
29
34
31
32
33
28
28
27
26
32
27
26
25
25
37
23
36
34
31
35
39
34
24
42
28
27
31
24
33
29
22
35
30
31
29
25
34
30
30
32
30
35
27
33
26
28
28
35
31
30
28
36
32
28
33
30
27
24
24
29
29
29
30
30
26
30
31
30
29
48
29
27
18
32
34
26
33
36
27
24
26
25
33
28
55
36
30
22
24
29
35
39
35
28
33
39
32
27
47
29
25
31
27
27
36
21
28
27
27
32
29
33
36
39
31
27
23
29
32
33
28
30
32
39
29
38
28
28
29
25
27
28
26
26
30
33
33
27
36
31
37
26
29
32
23
27
30
23
23
27
28
39
26
25
25
28
34
26
28
29
34
32
37
33
31
30
27
27
33
36
26
27
28
27
27
27
27
22
27
30
34
32
31
36
30
32
32
25
43
21
25
27
25
33
35
29
24
18
26
37
30
31
29
29
30
22
29
23
31
26
33
37
21
21
22
27
33
38
31
29
30
36
28
27
32
32
39
24
28
37
34
37
34
35
25
34
37
25
37
30
30
29
29
19
26
29
28
32
26
30
35
30
36
28
31
41
31
32
27
20
35
27
25
24
30
33
29
29
30
30
25
23
34
30
32
24
39
28
25
37
26
25
31
24
23
32
28
32
24
29
32
29
29
38
27
35
29
34
30
30
31
27
28
29
33
28
28
26
25
26
29
27
39
33
26
24
31
30
33
32
34
24
31
32
35
32
31
24
29
30
33
30
33
31
27
28
25
30
25
26
35
33
24
31
32
28
33
37
27
30
30
23
27
34
32
34
28
29
41
30
21
18
33
34
30
27
27
28
31
29
28
34
35
26
26
29
32
28
29
42
39
30
25
26
26
28
30
27
25
34
30
25
27
31
32
31
30
35
29
24
26
32
26
27
33
26
22
29
29
31
31
23
34
29
33
28
29
33
27
20
34
26
39
19
27
32
30
30
33
20
25
32
30
25
35
30
31
24
27
26
28
26
27
28
25
31
35
36
27
42
28
18
28
33
27
40
32
31
33
23
35
28
24
30
31
31
28
30
21
18
42
32
27
30
28
26
33
26
30
25
27
35
29
32
34
32
26
25
27
37
31
29
34
23
30
28
26
28
28
23
35
21
35
29
35
28
28
26
40
26
29
34
28
33
26
26
33
37
39
28
35
32
24
36
33
26
31
30
28
27
26
25
35
31
32
26
33
29
35
35
35
30
29
27
23
24
44
24
35
26
27
33
26
28
27
28
32
31
20
43
30
26
32
28
36
36
27
25
35
28
31
29
27
28
26
30
28
26
23
25
21
31
26
26
20
34
28
26
24
32
36
35
26
29
28
28
24
29
28
24
25
25
36
31
28
33
33
32
32
29
51
29
24
23
28
40
29
31
27
32
24
29
33
32
29
26
32
28
27
26
27
31
27
27
28
28
25
32
24
34
37
31
35
43
34
35
29
25
33
31
29
30
28
30
30
35
33
32
27
31
24
38
32
27
29
26
20
35
25
32
27
27
33
31
25
26
34
29
32
27
25
32
27
33
35
30
36
32
32
35
27
28
34
30
29
30
28
34
34
30
23
35
28
25
28
35
30
23
44
28
27
36
28
26
19
31
27
27
37
35
30
39
31
28
23
28
25
28
31
27
30
35
19
28
29
36
29
29
30
31
34
30
35
29
30
29
34
32
28
41
32
31
37
30
27
29
33
26
33
26
32
27
25
22
42
21
28
26
29
33
22
26
26
37
35
22
35
53
37
37
28
23
40
32
27
103
25
32
26
28
24
28
26
29
20
31
36
30
26
24
29
27
32
28
28
30
22
27
35
29
23
32
24
26
23
24
35
24
31
30
29
33
27
26
36
23
29
26
29
32
29
31
32
28
35
19
27
30
25
32
22
27
33
41
29
26
27
31
29
27
27
30
25
36
32
28
37
29
31
25
31
31
33
42
31
26
33
36
29
29
43
36
32
27
27
26
27
28
25
39
33
25
30
21
30
26
30
22
26
26
29
19
30
26
31
31
47
27
36
27
29
37
30
28
28
29
24
32
34
19
28
29
28
36
28
25
31
33
34
36
31
28
25
25
19
19
26
34
23
29
40
26
26
31
29
35
34
28
23
30
33
26
32
19
25
25
35
27
24
30
29
27
32
26
23
38
36
27
35
32
27
22
29
31
26
29
36
27
26
29
25
23
32
35
33
24
29
18
22
22
26
26
23
24
26
39
38
31
25
28
27
23
29
31
25
25
28
34
28
28
31
28
28
33
30
34
26
29
23
27
29
30
26
26
34
32
33
30
31
22
31
35
28
33
25
30
23
32
36
26
27
25
25
23
26
32
33
23
31
28
41
28
28
26
34
23
33
28
43
24
31
35
27
28
23
33
27
29
25
27
26
34
19
34
26
25
24
21
21
27
38
25
35
29
27
28
37
23
19
30
28
26
36
29
34
28
37
27
27
22
31
28
24
22
26
25
28
27
29
27
36
43
40
26
29
27
29
31
40
30
32
32
25
28
27
36
28
29
30
28
30
26
31
28
24
19
30
27
30
29
34
29
32
29
33
32
35
27
28
29
26
25
29
27
23
35
26
29
39
37
41
28
23
23
31
28
30
32
29
32
28
30
30
30
34
31
28
22
26
23
28
25
31
26
28
33
30
32
30
24
22
30
33
44
29
32
33
30
34
33
23
35
37
28
32
32
25
28
37
29
27
25
30
28
25
42
26
35
29
19
28
27
28
31
35
28
39
31
32
33
33
28
25
33
29
30
34
30
32
30
32
28
30
26
34
26
34
30
32
22
30
30
41
31
32
27
25
28
26
29
33
30
30
29
26
25
41
23
30
29
30
25
35
34
35
25
32
24
28
31
30
31
29
22
31
37
28
36
36
27
31
41
28
29
28
26
31
23
23
24
31
31
29
31
31
29
28
25
25
32
29
34
29
31
28
36
22
35
32
35
46
36
28
26
28
29
30
37
35
28
27
34
37
27
36
29
30
28
34
26
23
25
28
34
32
35
27
25
23
32
30
32
27
28
31
26
37
41
35
28
27
20
34
43
22
34
26
28
28
36
30
42
30
29
31
32
25
19
31
29
29
29
34
30
31
27
26
27
34
36
27
27
35
19
24
24
30
32
19
33
25
33
28
27
18
31
26
36
38
24
25
23
29
27
31
38
21
30
25
38
32
22
26
22
27
33
31
35
28
31
27
34
29
27
24
26
27
32
28
32
37
26
40
26
26
26
27
30
32
27
32
34
23
28
26
30
20
29
26
34
26
25
32
27
22
41
43
32
18
36
26
19
31
25
30
29
30
24
40
35
22
29
29
33
42
38
35
29
28
32
23
19
23
24
33
33
31
29
34
33
26
34
35
27
35
30
30
34
26
32
36
31
26
33
28
29
36
26
29
30
34
34
20
26
39
33
41
31
31
27
28
32
29
32
38
26
29
31
31
31
33
35
31
38
33
37
28
32
35
33
23
29
28
26
28
29
42
27
31
27
29
25
38
31
30
25
28
28
33
28
36
35
26
23
30
28
30
28
24
27
34
26
27
28
23
32
30
25
33
33
36
31
30
35
27
25
25
24
20
35
37
27
29
26
26
23
19
34
26
29
32
24
37
23
38
37
44
29
35
30
27
39
31
26
24
23
36
32
26
30
26
36
35
30
32
37
22
32
34
30
32
32
24
28
33
26
31
25
26
32
29
27
31
29
31
40
27
21
33
28
29
28
29
22
42
30
29
36
30
28
30
30
35
22
22
21
34
29
42
27
25
27
31
31
48
31
21
26
35
25
33
31
34
28
30
27
29
31
30
29
28
25
33
27
27
45
28
31
31
30
25
33
26
25
20
33
28
35
28
34
29
30
32
25
35
33
29
36
42
30
38
24
36
27
35
23
25
25
29
29
26
28
28
29
21
28
30
27
25
25
32
26
54
30
22
28
28
23
27
25
24
25
29
21
33
29
28
28
27
24
26
24
37
26
30
92
40
27
28
28
42
28
33
28
28
32
90
25
27
26
31
40
31
25
33
35
30
27
32
27
27
30
39
30
21
38
26
31
29
27
27
29
38
43
32
32
24
35
28
25
34
35
31
24
33
32
24
30
30
32
34
29
33
30
27
32
23
34
30
30
26
25
23
32
23
28
28
37
35
33
29
26
35
22
20
31
36
24
35
30
26
31
27
29
29
24
33
29
29
27
27
29
29
23
28
29
23
26
28
28
33
35
31
28
25
34
22
27
28
26
23
25
26
23
28
28
36
32
28
26
26
28
29
38
26
29
36
25
29
29
27
29
37
26
31
31
22
29
32
29
31
37
37
36
33
24
22
29
21
31
36
27
28
34
25
26
29
23
24
30
31
32
32
35
29
28
21
26
30
32
28
28
28
26
33
23
24
30
28
35
29
29
27
28
26
31
27
27
25
24
31
27
35
47
27
35
28
26
33
35
42
26
23
32
35
29
27
24
34
30
25
23
27
26
30
29
25
26
33
27
27
24
28
29
35
26
30
25
32
34
25
29
34
27
30
31
25
29
30
32
22
23
28
35
24
28
23
29
25
43
26
26
25
25
40
30
31
28
28
30
25
33
30
42
37
43
25
30
36
31
31
29
29
33
32
27
25
34
27
22
35
35
35
26
29
34
25
27
21
25
24
33
28
29
32
34
32
23
26
26
29
29
35
25
30
27
36
29
34
27
23
34
30
32
32
31
27
33
32
27
31
27
25
23
35
38
23
36
36
31
33
31
35
30
31
35
31
30
32
31
24
25
39
37
23
30
33
32
30
30
34
30
29
24
31
30
23
31
25
23
31
20
28
31
38
30
55
29
25
37
18
25
28
26
23
25
29
31
27
29
28
31
24
23
33
21
24
26
29
19
26
32
35
29
29
32
28
27
30
27
32
28
28
30
30
29
30
30
26
27
27
31
30
33
28
25
32
28
27
31
37
31
33
25
27
33
29
37
30
30
26
26
24
33
28
36
38
27
35
21
30
32
27
33
23
34
26
32
31
29
26
30
31
27
24
26
29
28
31
26
40
36
28
21
38
33
26
29
29
23
36
30
23
24
26
25
27
35
28
28
35
34
35
29
35
25
27
25
31
28
37
40
30
26
32
29
30
25
31
33
26
43
23
29
29
31
27
34
28
30
31
27
26
36
27
25
28
34
28
32
25
29
34
25
26
26
37
31
30
34
28
29
29
24
22
27
26
26
25
33
27
18
22
31
32
34
26
43
25
27
35
19
30
29
30
25
30
28
25
29
27
23
27
37
31
31
26
35
33
35
27
29
23
33
36
26
28
27
35
30
35
26
26
27
28
28
34
31
28
27
33
38
27
18
33
29
27
27
34
26
26
25
26
32
22
29
33
27
31
31
27
29
29
21
26
27
34
21
42
29
28
21
36
27
26
43
25
30
28
29
25
24
30
23
31
33
31
31
28
31
28
34
37
35
31
26
21
40
34
33
30
33
30
29
27
25
20
32
31
28
27
37
26
28
27
21
26
29
35
31
33
32
33
27
30
30
36
25
33
30
24
26
32
27
27
38
31
30
32
35
29
31
33
26
33
28
35
26
39
25
31
26
39
28
23
25
26
26
34
38
28
28
28
31
29
27
23
27
25
29
25
27
24
25
43
28
21
28
29
30
25
27
31
29
35
29
32
33
37
32
38
37
23
37
30
39
26
29
32
30
34
21
33
32
33
24
25
35
26
31
25
38
35
29
34
26
37
30
31
25
39
32
28
36
32
23
30
32
20
35
27
27
18
27
27
35
25
28
35
32
28
23
26
29
30
35
36
34
36
30
29
36
31
25
31
25
22
27
32
28
36
22
25
23
32
28
28
26
34
23
32
28
24
27
28
26
31
28
31
33
28
30
29
31
35
26
31
40
26
30
29
29
29
30
28
21
34
28
37
24
27
40
24
33
24
28
30
42
36
33
41
31
30
29
28
24
26
30
29
25
27
31
28
39
31
35
34
31
38
27
34
23
31
33
33
28
28
25
30
26
27
26
27
26
27
27
33
31
32
21
32
23
36
24
26
23
30
29
30
25
29
26
26
32
28
26
26
32
26
34
19
28
27
34
35
26
28
24
27
28
35
30
24
28
28
31
25
29
30
33
28
29
32
27
29
29
27
36
19
39
45
35
27
19
21
28
30
29
28
23
25
27
37
27
36
31
33
22
32
30
29
26
26
30
21
37
36
38
37
27
27
27
38
28
35
35
26
36
34
31
30
28
31
31
29
29
23
34
28
32
28
34
31
28
31
29
30
26
29
35
28
27
25
28
32
33
33
27
32
34
31
36
27
19
31
38
29
32
33
26
32
27
33
33
24
25
26
30
29
33
32
26
24
26
31
35
31
29
33
42
26
33
41
25
20
22
32
29
24
25
24
30
23
30
25
31
28
32
28
28
30
29
29
27
29
42
26
34
29
32
25
33
26
34
31
27
26
27
29
30
32
32
29
29
27
29
31
31
21
24
28
28
43
27
26
30
33
21
33
26
25
31
44
33
33
28
30
30
19
29
26
31
29
30
27
33
31
29
37
34
36
27
34
39
28
31
29
35
26
29
29
26
30
23
24
32
30
26
34
34
29
30
31
32
31
29
30
19
29
35
38
40
34
29
28
26
27
31
25
32
28
29
21
33
29
32
25
38
32
27
30
24
30
31
25
28
25
27
33
28
27
33
26
27
27
27
21
23
33
26
28
37
27
27
35
25
34
23
25
32
31
23
30
21
29
24
29
36
29
27
24
34
31
33
35
21
41
20
30
37
40
22
22
30
25
27
33
33
40
29
31
25
32
30
28
28
27
34
32
27
25
29
31
20
29
28
24
36
27
34
40
25
27
34
31
31
36
23
28
33
30
24
32
25
30
30
26
43
27
20
23
29
26
36
30
22
33
28
29
109
24
27
23
21
25
30
29
27
26
29
30
33
25
28
24
29
32
36
34
35
28
34
21
26
25
91
33
33
29
26
28
31
29
35
30
29
29
35
30
36
25
25
25
28
38
28
26
28
18
31
31
31
39
22
38
32
32
25
35
27
33
25
34
37
31
36
36
26
28
25
31
30
22
27
28
37
30
29
37
25
28
40
35
27
29
23
21
24
18
32
31
31
34
28
24
27
36
35
23
28
24
25
26
32
19
23
27
35
26
26
27
27
23
25
28
42
38
23
23
30
49
30
47
36
28
30
27
29
20
33
19
29
34
34
29
41
20
39
33
21
41
32
27
23
33
32
31
32
31
30
26
26
28
27
32
39
31
30
31
35
33
25
25
29
33
24
26
22
24
23
21
24
29
27
28
30
33
25
35
24
31
29
30
30
33
25
29
26
28
26
23
32
27
34
27
24
29
23
26
29
33
32
22
27
24
28
35
36
29
40
32
29
38
32
34
18
29
43
25
33
37
38
27
27
30
28
24
30
35
41
30
24
38
26
32
27
36
26
27
31
29
30
29
30
38
24
26
33
43
25
29
37
29
27
31
31
28
22
31
30
23
27
34
30
30
19
30
30
36
35
27
35
23
28
30
30
25
18
31
31
33
29
26
28
25
30
32
29
34
49
27
28
36
43
30
28
32
30
29
26
20
27
30
31
26
27
28
27
26
23
29
26
32
33
23
37
33
31
35
27
43
28
29
25
24
31
27
33
27
36
33
28
28
29
25
32
31
25
36
29
37
27
22
26
29
33
38
25
20
26
25
29
31
32
27
31
30
22
28
33
30
27
23
28
37
29
27
28
28
28
49
26
33
32
31
29
24
31
27
41
29
32
31
27
27
31
31
22
34
27
39
29
20
29
29
26
35
29
31
30
29
18
26
27
34
25
26
23
26
26
31
26
30
31
34
38
28
25
37
23
38
33
28
28
37
25
21
27
31
29
21
30
38
23
25
26
30
33
27
28
33
30
24
40
33
29
33
27
24
30
25
36
29
27
18
25
26
23
29
30
29
32
34
27
33
28
34
28
26
36
38
35
31
23
31
41
27
24
26
34
29
34
26
23
28
35
34
27
38
33
39
32
34
32
36
31
25
25
30
30
29
34
25
35
37
28
28
30
39
29
28
30
30
25
28
27
27
26
37
30
35
27
34
18
25
27
26
27
33
33
33
26
40
32
28
26
27
43
31
27
32
21
26
37
22
25
35
32
24
31
33
47
32
27
29
26
27
27
25
28
33
19
35
35
29
34
30
22
43
30
29
32
25
36
25
47
25
27
25
25
32
29
34
30
25
30
33
30
24
26
28
33
38
25
24
41
28
27
26
32
28
23
25
34
32
24
32
32
28
24
27
22
26
20
34
32
33
24
31
28
34
32
30
28
26
45
27
29
21
27
31
33
23
29
26
28
29
23
32
27
33
34
28
30
26
22
25
23
30
28
24
33
25
27
31
30
28
30
26
24
28
28
25
32
23
29
31
27
27
27
33
28
39
43
21
26
21
24
38
28
25
25
30
27
24
28
29
28
29
26
33
37
27
33
31
22
29
26
23
24
26
27
35
30
28
36
28
21
26
26
31
25
23
27
25
26
29
29
29
35
25
33
37
23
38
31
28
23
33
38
26
25
36
24
28
34
28
31
22
35
25
24
36
23
38
30
32
31
29
32
26
32
21
34
29
31
29
22
18
30
33
21
30
28
27
33
33
33
26
25
28
39
29
32
34
27
23
28
25
25
33
28
27
32
23
35
20
25
32
35
32
28
35
27
37
27
29
28
26
44
23
19
31
27
31
30
33
34
27
25
31
31
25
28
30
32
33
29
30
30
42
31
29
32
29
34
26
26
31
34
30
27
24
20
26
24
31
26
24
32
26
40
26
35
24
43
28
38
26
25
37
25
30
33
28
28
27
23
31
33
27
30
29
31
26
34
26
30
27
28
18
27
27
27
31
20
28
31
29
31
29
28
32
44
28
28
32
30
28
34
30
26
29
33
29
31
32
28
30
27
24
31
27
28
28
27
40
30
29
27
28
28
30
27
30
35
40
30
30
32
23
26
30
43
35
23
24
31
47
32
25
35
26
33
32
28
35
36
21
28
23
29
26
31
29
33
25
30
23
23
33
28
27
23
28
26
35
34
28
25
21
35
24
28
31
28
23
30
29
30
31
33
27
18
28
28
37
39
28
42
33
109
27
36
30
23
33
19
24
29
27
28
26
33
32
28
35
43
32
31
34
33
33
37
21
38
20
38
36
26
29
35
34
34
27
29
20
32
32
29
25
28
35
26
27
28
30
29
25
28
31
40
35
26
38
26
24
30
28
23
28
31
21
40
34
27
36
27
27
28
28
18
27
30
29
37
23
19
32
34
20
28
35
34
26
24
21
27
28
30
25
31
33
31
22
31
20
24
30
27
37
21
33
24
33
24
42
30
33
31
39
38
34
40
24
20
28
30
30
28
31
33
32
33
33
37
32
32
30
34
24
21
27
32
23
28
25
29
30
32
22
29
29
37
34
32
30
27
27
30
31
40
33
30
32
35
27
27
31
32
27
24
42
23
30
33
28
31
31
24
26
31
25
42
20
28
29
29
30
27
32
35
33
31
28
26
32
24
29
32
29
25
26
27
24
24
54
36
47
29
22
49
24
23
32
33
27
37
21
29
28
25
25
23
27
35
24
41
28
24
28
29
20
23
23
37
31
30
20
30
23
26
35
21
28
29
32
27
36
33
30
25
30
28
26
27
23
26
29
35
31
26
26
26
35
23
33
34
24
27
30
28
29
42
29
34
27
29
38
29
28
34
27
25
44
29
24
29
30
27
30
21
32
32
27
22
24
29
32
33
42
29
31
35
31
24
27
28
29
31
24
27
33
34
35
34
25
26
28
28
36
31
34
25
28
25
18
28
31
23
46
27
28
29
23
33
23
35
24
36
27
27
26
42
28
25
30
24
28
26
31
25
32
33
30
28
30
20
18
34
31
39
37
26
34
31
36
30
27
27
31
30
32
30
29
33
32
28
27
32
25
29
24
31
23
34
23
35
29
38
20
26
25
31
19
26
29
31
24
25
27
38
30
28
27
109
39
29
26
27
24
30
30
31
34
37
18
49
27
27
40
24
25
24
18
30
29
22
29
27
28
29
20
29
30
25
27
34
32
18
26
33
30
29
19
29
36
32
30
37
31
31
27
30
32
36
39
30
32
25
25
28
23
32
29
34
35
25
32
22
30
33
43
31
29
30
30
30
22
31
32
25
31
24
33
27
27
31
29
30
38
19
35
22
29
30
26
27
25
27
26
25
25
29
30
38
34
36
22
29
31
34
34
21
35
27
31
27
33
28
33
34
31
34
27
28
35
29
29
26
26
30
23
33
32
33
23
30
29
27
31
33
25
28
25
30
22
27
34
23
28
26
28
36
33
31
30
32
25
43
29
100
35
31
40
36
28
34
24
32
44
25
35
36
19
35
32
27
19
32
26
27
33
32
25
25
38
34
44
31
30
22
33
31
29
28
23
28
20
33
24
24
29
26
29
27
24
33
32
30
28
28
26
20
28
32
43
28
35
27
31
28
25
31
35
25
33
20
26
25
21
29
25
27
41
25
22
24
38
24
24
34
35
28
26
34
34
26
23
23
28
28
20
28
26
33
35
35
35
27
27
27
24
38
21
28
29
21
26
26
25
28
28
39
29
33
27
38
23
31
28
32
27
33
27
31
26
27
30
27
29
25
33
27
34
29
25
25
26
29
27
23
31
29
30
36
33
29
29
25
31
22
42
29
32
28
26
30
19
32
31
28
31
37
27
27
26
32
35
23
35
21
25
29
36
30
21
28
27
30
41
28
25
28
28
26
32
31
29
29
22
28
39
34
43
29
29
29
38
18
25
25
35
29
33
34
33
35
33
27
26
23
25
34
26
24
30
30
24
23
33
25
32
28
25
37
28
27
28
26
35
38
32
33
26
38
35
31
24
27
28
30
29
27
29
26
31
39
32
30
26
24
25
21
33
29
30
24
27
33
28
25
28
27
30
31
33
37
23
29
34
27
24
34
40
32
34
34
26
25
38
28
33
30
29
32
30
28
28
39
27
40
30
29
28
31
27
23
30
25
27
27
30
19
38
25
31
27
21
32
25
26
33
25
26
36
24
31
41
22
27
26
19
24
30
30
31
33
31
24
21
26
30
30
26
28
28
30
31
27
27
29
31
40
28
27
32
23
32
32
19
28
31
25
29
28
26
34
25
28
29
36
25
34
30
27
26
28
32
37
40
28
31
26
30
31
26
34
27
27
41
29
31
24
38
32
26
28
35
29
24
22
31
34
24
34
31
35
29
21
25
31
33
27
21
26
26
28
20
26
30
21
25
26
25
50
35
27
25
36
32
28
27
27
18
22
22
27
27
21
21
32
34
24
34
34
33
29
33
30
37
28
33
36
38
33
38
31
29
28
28
29
30
29
30
34
32
24
23
27
25
24
37
23
31
30
27
28
35
26
41
25
24
35
29
32
25
32
33
26
27
24
26
34
26
33
32
19
33
23
20
25
27
29
34
27
32
27
30
28
30
30
28
29
25
36
39
25
31
28
27
26
28
28
27
29
24
31
32
30
23
32
42
28
30
25
22
28
31
26
31
24
30
25
32
30
32
28
29
29
25
27
36
31
39
19
26
37
30
19
29
30
26
29
25
31
42
32
30
35
40
31
24
28
28
29
27
26
28
33
34
30
23
23
28
32
28
30
34
30
34
18
37
35
19
24
30
30
27
26
33
20
23
21
29
29
25
36
30
39
18
33
33
28
31
31
33
25
32
27
21
22
24
25
23
34
23
35
29
28
27
26
30
28
27
31
32
32
27
30
33
26
36
29
38
25
27
24
37
31
27
27
30
37
29
36
28
27
29
27
27
23
28
34
28
31
29
26
27
27
37
33
35
26
33
30
27
27
33
28
35
36
35
39
22
34
32
35
31
24
30
26
29
36
27
28
27
31
27
34
30
26
23
29
29
34
31
29
33
28
18
25
40
34
24
29
35
34
36
26
36
27
26
32
28
20
30
23
28
30
18
32
29
31
22
32
26
34
31
25
28
20
24
32
35
33
34
25
33
37
25
28
27
25
27
32
27
28
39
29
24
39
29
28
36
28
31
33
36
25
21
30
32
35
36
28
25
28
32
29
28
29
26
37
34
32
29
36
37
28
25
33
28
28
28
35
33
32
33
28
30
26
26
26
27
33
28
31
24
25
28
26
31
36
30
27
38
34
33
28
23
30
27
35
25
24
30
27
29
30
30
43
32
28
35
28
24
36
30
25
25
29
25
40
33
36
27
38
25
40
24
23
35
33
31
24
29
23
28
25
29
23
31
29
31
34
24
28
37
42
29
25
30
30
30
28
28
24
29
29
36
32
27
31
37
28
33
27
34
26
23
28
32
33
29
30
27
25
29
25
28
27
34
34
24
29
29
37
32
21
41
32
24
29
26
25
33
37
24
22
26
21
29
36
25
26
31
29
23
29
32
23
32
29
29
27
27
30
25
32
36
21
30
22
30
29
31
32
24
35
29
30
25
23
26
32
26
28
27
27
35
33
26
22
26
36
35
33
28
28
36
24
27
30
26
30
29
31
39
33
21
34
27
27
41
34
35
28
36
26
36
40
42
33
28
30
28
39
20
29
34
30
29
39
22
27
34
34
27
28
26
30
28
27
31
28
33
26
27
25
30
30
32
27
25
29
30
25
30
30
30
29
35
20
23
19
33
37
27
31
21
38
32
38
27
36
23
25
31
31
32
25
36
32
23
35
32
21
44
31
34
27
33
26
35
30
29
25
26
30
31
27
27
29
34
36
30
35
27
36
31
31
24
34
23
25
26
27
31
26
29
33
29
33
26
31
24
32
34
28
29
25
23
32
28
23
29
33
27
20
32
26
30
30
37
25
27
31
28
30
25
20
37
26
30
30
28
24
29
18
37
27
26
37
30
29
33
42
33
39
26
29
29
29
25
26
31
19
31
32
27
24
22
33
31
29
25
27
34
28
23
30
28
28
29
34
36
30
27
31
33
29
25
40
36
34
26
24
27
25
27
40
28
26
31
27
36
30
23
40
27
23
34
31
42
38
30
28
30
27
27
29
29
26
35
37
25
33
25
44
19
31
28
32
29
20
35
38
25
21
27
28
27
28
28
33
28
35
38
25
52
32
23
30
20
19
29
26
26
25
36
32
20
26
31
29
45
33
31
33
28
34
34
33
26
26
25
31
25
35
34
27
23
27
29
18
32
20
31
24
21
31
29
24
36
32
31
28
38
33
28
22
34
32
32
27
27
32
33
27
39
18
36
37
40
28
30
27
26
24
28
31
33
36
27
32
33
36
84
27
25
34
26
28
35
32
25
24
34
31
34
27
28
28
29
28
29
29
25
25
38
28
20
25
30
34
24
32
25
39
30
26
33
26
39
28
25
34
27
25
30
33
33
28
24
29
23
19
31
30
29
36
33
33
27
47
25
29
33
30
34
34
33
35
27
26
29
26
33
39
29
26
27
31
24
30
27
24
22
33
26
27
22
31
29
30
28
26
31
35
35
21
22
26
29
31
25
35
28
33
18
28
18
22
29
27
27
28
25
35
25
29
27
24
23
20
22
24
29
29
24
35
26
34
26
29
30
31
32
31
31
21
31
32
21
28
26
32
35
33
28
31
29
25
22
34
27
34
26
35
28
35
21
25
29
23
31
25
39
30
23
28
26
30
26
33
23
35
29
30
30
33
28
37
25
28
40
30
34
29
29
31
30
28
31
29
35
32
35
30
30
29
27
37
28
34
41
31
37
29
30
37
37
21
32
32
41
36
23
26
34
24
32
30
30
35
26
31
29
25
31
26
32
40
41
41
25
41
31
27
22
26
24
33
32
22
35
26
35
30
36
28
31
25
23
34
33
32
31
32
30
27
34
31
32
23
24
29
25
27
26
28
33
33
35
24
29
31
27
26
22
41
28
22
29
27
24
27
29
23
26
27
28
28
40
25
27
30
24
46
27
22
26
18
28
27
24
19
30
28
26
24
24
26
30
29
28
33
25
33
35
34
25
26
38
29
21
27
36
29
24
22
24
26
36
29
31
27
35
42
26
28
25
34
28
28
25
31
30
26
36
28
25
35
64
42
34
29
51
35
29
27
26
31
23
22
26
19
27
30
20
26
24
29
22
29
31
38
33
35
30
28
36
26
30
30
31
29
32
37
22
27
31
27
25
26
38
29
32
43
22
29
26
40
22
31
30
34
29
26
38
30
32
27
36
29
30
25
28
42
26
25
32
39
26
26
31
41
27
31
29
24
24
30
30
25
21
28
34
23
34
29
27
27
34
18
32
34
30
26
31
31
29
22
36
40
27
26
36
28
25
28
30
28
28
39
28
55
31
31
28
22
27
30
23
30
22
36
24
34
31
18
36
33
34
31
31
23
26
29
29
37
27
35
31
19
35
34
28
22
22
30
33
24
36
31
27
39
29
34
33
27
32
27
31
27
30
23
29
28
32
27
27
25
31
24
25
18
30
21
27
26
27
43
34
29
22
23
28
32
26
29
31
32
27
28
33
38
33
24
29
26
25
32
36
30
40
25
25
33
31
27
23
31
27
32
26
30
30
27
28
29
28
23
26
34
24
34
26
32
26
32
27
29
39
31
27
31
36
32
31
38
37
29
28
30
26
31
32
30
28
28
19
33
26
29
28
29
28
29
27
32
30
35
30
34
33
23
25
33
31
29
26
29
26
29
31
33
30
23
34
38
27
19
24
29
29
29
22
38
37
30
31
18
30
31
27
24
28
31
30
33
26
32
35
22
30
25
30
28
31
26
31
27
26
25
42
33
31
33
31
26
27
34
33
34
22
28
32
29
27
31
32
24
32
34
28
22
24
26
19
26
26
34
29
32
29
24
28
30
27
28
26
29
25
25
31
28
25
27
27
35
34
28
19
26
28
34
36
26
38
24
28
26
28
31
27
24
23
33
24
31
32
26
26
29
29
26
32
30
28
25
24
34
26
36
21
27
29
28
31
24
27
34
37
29
24
29
28
30
39
27
32
32
30
31
34
39
29
24
25
29
22
34
26
29
27
24
27
36
26
33
27
25
29
24
18
29
23
42
22
37
32
30
35
28
32
20
33
23
24
35
27
34
27
23
26
29
26
24
26
30
33
27
28
32
27
30
21
29
30
29
27
26
23
28
29
27
26
30
31
28
25
22
26
30
22
31
31
29
23
38
29
31
28
28
23
20
21
24
26
18
33
32
25
18
28
23
38
31
20
34
30
22
35
19
34
37
32
36
28
24
25
32
31
35
27
25
33
21
40
33
35
25
33
21
26
32
27
28
26
22
34
33
18
42
25
24
28
24
27
25
30
32
18
34
39
33
18
34
28
36
26
30
29
26
32
23
23
27
28
19
26
26
30
22
27
32
35
29
30
32
33
25
27
20
25
27
26
20
31
24
26
23
31
24
28
32
32
20
29
29
28
42
21
30
28
31
29
38
27
27
33
33
27
31
27
31
22
28
27
33
27
26
35
26
31
32
23
32
26
28
26
27
29
25
31
32
37
27
35
29
26
35
34
29
32
28
27
28
27
44
30
31
30
26
31
32
25
33
25
27
29
32
22
31
33
25
24
38
34
29
30
30
32
34
38
38
31
33
30
42
20
31
26
31
39
27
26
34
27
31
32
31
19
28
34
28
35
23
31
28
31
18
28
30
25
38
36
34
28
26
27
29
30
29
26
27
25
24
19
30
28
27
27
23
25
30
27
25
23
33
33
35
30
29
25
31
25
30
30
29
28
26
28
25
43
36
23
24
21
33
24
18
27
31
28
36
30
33
21
31
27
33
35
34
32
37
29
25
38
27
22
30
31
26
35
31
28
39
26
34
36
24
26
26
30
28
35
34
25
34
45
30
40
29
35
23
29
18
26
27
34
24
28
32
35
27
27
25
30
32
38
25
28
26
29
33
30
30
32
29
30
32
25
30
28
25
36
26
30
31
26
28
25
29
32
27
31
30
36
33
27
27
29
26
23
35
26
28
26
29
22
28
36
32
25
35
21
37
26
32
27
34
19
36
43
31
24
23
32
28
26
27
34
33
37
30
27
25
31
27
31
23
34
23
28
26
36
31
28
27
34
19
31
27
30
30
27
24
30
29
24
32
39
30
31
24
30
36
31
26
24
28
25
26
35
21
39
31
31
28
37
23
24
28
27
24
29
26
31
28
31
30
26
28
32
37
22
36
31
32
32
30
30
23
27
20
40
35
42
27
30
39
25
39
28
27
29
27
25
26
29
31
33
20
38
33
33
32
36
35
36
24
24
24
25
40
29
27
30
31
28
31
28
25
26
26
31
26
26
30
30
23
25
38
30
23
34
27
28
22
22
39
27
36
19
27
28
34
18
28
40
33
26
24
28
39
29
31
29
26
28
34
28
25
26
27
32
27
26
41
29
28
23
32
33
31
30
32
47
27
33
37
25
27
48
29
30
31
31
32
31
35
30
28
35
30
28
38
37
30
27
26
23
36
29
31
36
33
29
26
25
33
20
29
28
33
20
28
29
28
28
25
31
30
37
37
27
34
39
24
33
24
19
30
26
23
26
31
28
18
25
25
33
33
24
24
27
26
25
31
24
22
24
31
38
26
30
33
34
28
28
30
28
30
28
27
27
30
30
22
31
28
22
26
28
25
29
40
28
28
39
31
30
28
27
37
22
19
38
31
33
27
25
26
30
30
39
35
29
29
29
22
20
30
31
32
31
37
41
32
26
28
29
39
26
28
28
29
30
28
32
28
20
31
22
33
31
30
28
28
29
35
29
26
32
20
25
30
32
32
30
34
31
29
24
29
31
35
26
36
30
31
28
33
27
27
34
42
26
29
31
24
31
27
24
26
31
27
31
28
25
20
27
32
19
26
33
25
26
20
31
31
33
29
27
28
25
40
33
34
34
26
25
40
24
29
34
37
23
41
25
33
28
25
28
28
27
27
36
21
26
34
27
30
31
23
27
31
28
27
27
34
27
25
26
28
27
24
29
39
18
23
26
35
32
23
26
26
19
42
36
30
30
32
28
26
19
33
32
32
28
24
30
35
25
18
26
25
30
31
31
37
25
25
24
28
35
31
24
30
27
22
34
32
28
28
28
28
29
23
28
23
30
27
31
23
29
27
33
35
26
31
31
26
24
27
18
20
31
25
28
23
24
27
22
31
21
33
38
43
32
29
31
37
30
27
31
26
38
25
37
24
34
25
28
36
19
41
25
27
26
21
24
27
33
33
25
25
33
27
33
33
34
23
24
33
29
26
30
35
32
29
26
27
25
33
27
32
26
33
31
30
42
31
28
24
27
31
32
34
28
27
27
30
30
29
27
31
27
24
40
27
19
28
35
29
19
47
28
43
30
28
28
29
32
27
32
34
30
29
29
33
31
21
27
25
31
29
31
27
24
31
30
28
25
30
30
32
28
26
23
33
26
30
28
37
26
33
28
29
24
32
33
27
33
34
28
30
22
25
28
24
19
30
36
33
25
26
28
25
35
34
32
35
36
27
29
27
29
42
30
30
26
28
23
24
35
30
25
30
26
34
19
35
31
29
26
37
28
29
29
27
29
32
29
25
29
29
31
31
32
26
25
34
28
33
26
31
22
33
25
28
25
22
34
29
28
29
28
29
28
36
25
34
30
27
33
35
33
30
31
33
33
32
28
31
28
30
32
22
32
27
31
35
32
25
21
25
35
39
29
30
27
23
31
32
36
27
26
29
28
33
24
31
30
32
20
34
34
30
29
24
36
28
23
30
29
28
27
25
29
33
27
27
37
31
33
33
34
33
29
25
33
25
31
30
33
28
28
26
33
28
44
33
38
27
32
25
26
30
26
25
27
29
29
38
30
27
27
28
32
31
23
28
27
20
25
23
30
33
28
36
37
31
34
36
28
24
42
40
26
39
37
25
32
27
25
34
29
29
28
28
27
43
38
32
35
30
28
27
28
34
27
31
29
28
27
29
36
30
32
37
37
28
25
26
29
21
24
20
27
35
27
41
37
28
41
28
24
30
24
30
23
27
40
31
28
27
20
26
31
29
26
33
28
26
22
34
26
23
44
27
25
30
30
24
26
29
27
31
29
27
32
24
34
31
28
39
30
19
26
32
30
29
35
24
25
36
21
28
39
31
27
29
27
31
50
35
35
29
29
25
26
26
28
31
36
30
29
29
25
35
27
28
24
35
33
34
27
22
27
33
29
26
34
29
24
26
22
28
30
29
24
28
35
30
36
28
32
33
26
29
39
34
33
29
27
23
27
31
34
27
27
31
34
30
24
29
37
30
32
33
27
25
31
33
32
28
30
33
31
28
38
32
28
27
36
23
34
23
40
28
31
27
36
26
26
37
25
25
27
29
29
34
28
25
29
25
31
32
31
35
33
22
28
28
32
39
23
29
29
30
35
29
29
28
28
29
29
28
30
34
37
34
30
44
33
32
30
46
35
30
27
33
30
24
27
42
28
36
28
32
23
35
29
24
20
21
26
29
30
31
24
23
19
33
27
30
31
27
36
29
29
28
24
30
34
24
28
23
32
19
36
26
35
25
22
24
30
19
23
31
30
30
31
21
27
28
26
29
31
26
32
33
28
21
30
25
19
31
28
31
24
18
27
25
28
25
26
24
31
31
30
21
32
33
37
42
25
26
35
33
31
22
28
35
31
28
26
26
25
26
24
21
27
30
26
27
34
25
37
36
27
32
30
35
23
31
24
29
26
29
24
26
23
28
36
28
27
33
29
31
31
26
26
28
27
32
29
28
29
22
27
28
26
22
30
28
36
29
29
35
31
27
29
29
26
27
28
25
32
32
32
34
23
22
23
27
28
26
29
28
26
33
40
27
32
26
25
19
32
36
27
34
28
22
27
26
29
28
26
30
34
36
26
34
29
34
33
38
27
34
27
31
34
30
30
30
31
22
26
28
25
22
23
21
25
31
33
27
26
29
18
23
29
28
21
27
28
26
34
28
28
23
40
30
34
20
28
35
38
32
24
24
28
22
31
26
25
33
40
30
37
25
30
27
35
20
31
38
30
36
34
19
34
28
38
33
31
28
23
28
23
40
29
21
27
25
24
22
24
29
26
22
28
27
38
23
32
38
30
26
33
32
23
27
26
38
27
33
34
24
32
35
40
25
32
25
31
22
34
34
25
29
28
26
37
36
28
36
28
20
40
29
38
32
31
29
27
36
27
28
26
26
33
31
25
30
33
28
41
34
26
24
41
32
26
28
29
32
33
26
24
28
27
30
34
25
27
30
30
27
26
38
27
31
28
30
28
28
32
29
33
28
35
32
28
27
25
25
19
27
26
32
27
25
23
23
33
31
30
25
30
29
33
19
25
31
37
18
25
20
29
25
26
21
39
29
24
26
48
25
35
39
24
32
31
32
31
34
40
27
26
27
26
28
32
20
35
35
23
34
19
25
31
33
27
29
34
27
28
32
30
26
24
28
35
26
23
27
27
33
33
27
25
32
30
26
28
37
35
27
38
33
25
28
25
31
31
32
25
27
23
25
32
25
29
30
23
30
33
31
27
30
32
19
26
32
35
40
32
37
26
25
36
27
21
23
27
35
26
26
32
26
43
29
26
29
33
29
28
36
24
27
24
34
36
27
36
31
26
33
30
31
31
30
21
33
37
30
23
33
31
35
27
25
26
26
26
33
40
33
34
30
21
18
25
27
34
28
28
33
29
27
25
24
28
28
28
32
29
22
42
28
27
21
25
26
34
31
34
43
31
38
28
28
29
30
21
25
34
29
35
29
28
30
33
20
30
24
32
31
24
30
31
28
27
31
29
26
25
36
24
33
38
26
31
25
35
23
30
36
27
51
30
18
28
27
30
31
28
28
37
30
27
34
20
23
30
29
33
35
31
26
28
29
26
26
44
35
27
23
27
24
26
30
32
34
32
28
27
25
30
26
33
25
26
28
20
28
34
33
33
25
28
27
43
34
24
36
30
27
38
33
33
30
24
41
34
37
28
28
27
25
29
27
31
25
30
28
28
26
34
30
34
31
24
24
25
29
32
24
24
20
26
32
29
27
25
28
40
22
24
27
27
32
41
25
24
27
29
23
26
28
28
34
24
35
27
39
30
26
31
26
28
30
32
26
26
23
25
29
42
27
35
36
23
29
29
28
33
31
39
31
19
36
25
31
27
26
27
28
22
27
26
29
21
25
30
109
23
19
28
31
31
29
28
32
28
30
36
32
38
36
26
31
27
32
34
33
30
30
32
23
31
31
24
30
36
32
21
23
29
27
27
31
30
34
33
29
31
34
28
25
28
32
35
32
31
26
31
35
32
27
18
34
32
34
27
22
30
34
29
30
39
34
35
35
19
29
25
33
27
30
23
29
22
35
25
36
25
25
28
28
24
33
44
26
25
30
28
21
24
44
28
30
30
21
26
25
26
26
40
26
28
32
30
21
29
25
27
32
30
28
33
31
25
30
33
35
26
33
28
34
20
32
28
36
25
32
31
24
24
24
35
32
31
28
25
42
29
27
25
28
28
27
27
27
27
32
31
33
31
30
32
23
26
26
31
28
31
25
37
23
29
40
35
34
36
32
34
33
33
24
24
25
27
29
39
36
26
31
19
23
25
25
23
29
25
32
32
36
27
23
31
28
37
30
31
34
29
26
30
31
40
29
30
31
34
35
20
27
34
30
41
28
33
29
22
28
29
32
37
33
31
30
31
33
33
34
24
22
27
32
28
26
26
26
33
25
39
28
36
33
24
30
37
28
25
26
29
27
28
38
27
31
29
28
34
24
20
29
25
29
25
33
32
40
28
30
35
21
30
33
26
29
26
26
31
26
30
32
26
20
29
25
36
30
33
22
27
31
27
28
25
23
33
31
28
32
27
26
88
34
24
27
24
27
23
24
25
23
27
23
27
30
26
27
33
31
33
37
25
28
24
28
30
25
31
29
26
34
34
24
21
31
26
23
21
29
24
36
33
30
43
19
24
28
25
31
28
33
28
19
22
35
37
38
32
24
20
22
26
39
29
32
25
30
18
21
36
30
34
27
27
21
33
27
36
22
24
28
31
30
25
30
24
30
32
22
36
29
27
39
22
33
31
29
36
28
40
26
28
31
27
25
27
34
32
27
29
29
35
27
31
23
28
28
42
31
31
23
29
28
32
29
24
23
26
31
28
28
35
27
28
20
29
33
31
34
29
33
29
28
27
29
33
29
29
21
29
26
25
29
33
34
27
32
28
33
28
33
24
28
32
24
24
26
30
23
30
47
29
27
37
26
33
28
21
27
26
27
26
27
21
25
32
31
23
39
30
30
26
21
31
34
28
30
30
30
33
24
37
26
33
30
31
31
29
35
42
24
28
25
36
32
33
27
34
25
31
32
28
30
26
30
28
36
30
25
32
26
24
29
39
39
29
32
29
28
29
29
31
25
23
30
28
34
43
24
32
26
27
28
32
36
35
24
31
25
30
28
28
33
21
32
31
35
29
29
41
29
23
31
26
27
28
40
35
28
28
26
29
28
31
25
31
31
26
19
27
24
19
26
35
28
31
26
27
23
29
28
25
33
31
27
25
22
26
19
30
24
30
35
23
31
28
36
30
28
30
30
24
29
27
35
18
25
32
35
28
35
26
39
38
24
28
29
34
28
35
31
28
30
24
30
29
23
34
25
33
27
24
28
26
43
29
25
32
30
21
31
29
35
38
25
27
24
25
25
36
27
22
33
24
25
25
28
26
25
26
29
32
28
35
36
24
24
36
47
22
31
109
28
34
35
33
25
27
31
21
32
27
33
29
35
25
32
25
38
33
34
25
32
31
27
31
35
19
39
31
31
27
24
22
26
27
37
30
38
28
30
43
29
26
30
26
25
27
31
27
27
23
22
26
29
25
34
45
26
22
33
24
28
25
35
22
32
38
24
33
24
28
39
24
27
38
34
28
33
26
28
30
28
22
31
27
23
27
29
24
27
31
27
37
33
27
34
27
32
35
41
37
35
26
35
43
28
28
27
33
28
29
31
23
25
33
28
23
22
32
33
22
28
30
37
33
35
33
35
27
28
27
28
31
30
23
37
21
32
28
39
25
30
27
28
24
28
27
30
31
30
29
27
29
43
27
32
28
41
35
30
41
30
24
28
33
32
24
32
26
32
35
31
29
28
31
31
29
26
31
32
24
21
27
36
21
33
24
28
26
29
19
31
34
21
37
28
20
26
27
30
29
25
31
29
25
30
31
35
32
18
36
31
35
38
28
22
24
23
31
28
29
22
29
30
26
20
29
26
26
27
29
25
32
40
28
35
26
29
28
31
36
30
30
26
29
25
24
32
29
34
34
30
34
32
34
30
28
31
28
22
32
33
24
29
23
37
26
29
31
26
32
30
23
29
29
27
33
32
28
26
34
27
32
31
30
23
26
26
30
40
31
24
28
28
24
28
29
24
29
36
26
37
33
33
32
31
28
28
27
32
45
30
28
35
29
35
26
28
43
29
38
29
29
30
29
29
35
30
26
27
26
26
27
32
32
32
27
27
38
36
34
34
28
31
37
30
25
28
33
24
33
28
32
28
30
28
24
31
33
29
36
30
26
29
26
29
30
29
26
28
37
34
31
31
23
28
34
33
27
36
29
25
31
36
29
25
39
33
23
27
31
33
44
30
31
25
31
37
31
37
28
33
29
33
30
28
26
30
30
28
29
24
24
28
29
25
28
30
32
30
34
23
20
26
24
27
31
30
27
36
37
30
24
27
28
35
27
22
27
35
28
24
39
30
30
33
29
33
25
26
28
23
43
38
24
27
32
36
32
32
27
30
32
29
29
29
31
34
27
32
28
32
31
26
28
26
33
34
33
32
22
37
31
28
28
34
32
34
30
31
36
37
32
19
21
25
35
27
30
32
27
36
47
35
32
22
27
31
25
26
41
28
25
25
29
26
21
33
36
21
26
28
23
28
19
25
30
31
37
29
28
27
19
26
33
18
26
21
32
28
26
29
35
27
30
31
29
28
31
31
37
28
36
20
42
31
30
19
25
28
34
31
22
21
27
35
30
30
30
32
26
32
24
34
30
31
31
26
27
27
29
28
26
41
28
30
32
28
42
29
34
35
28
28
26
29
28
35
33
29
22
24
27
34
30
33
26
38
22
38
26
26
29
34
28
35
33
30
37
29
34
23
30
26
34
32
34
27
31
25
27
21
28
31
25
34
28
30
28
30
27
28
26
45
33
49
32
28
43
34
29
100
30
29
27
30
28
39
29
43
28
26
38
29
31
36
30
33
33
28
42
26
26
32
33
35
26
25
28
28
24
20
32
31
29
29
24
28
29
24
30
38
35
26
35
29
34
37
30
28
20
32
37
108
27
28
32
23
25
34
31
29
26
25
29
32
29
19
25
30
20
28
31
25
35
31
34
30
30
40
27
31
35
29
31
27
27
32
24
25
35
29
33
31
36
33
29
31
35
27
27
35
29
31
34
28
27
26
31
30
36
27
31
23
27
23
37
33
28
33
28
26
34
26
24
24
35
30
21
28
30
30
37
28
26
24
36
26
30
28
26
26
32
25
31
30
30
34
29
22
32
23
42
31
23
23
22
33
29
24
30
30
28
38
30
28
38
28
25
27
36
33
29
27
34
24
30
30
31
29
31
27
38
27
26
30
33
32
30
34
29
29
26
34
30
28
29
31
31
24
24
27
21
36
34
27
33
37
24
30
28
28
38
30
24
24
28
29
27
34
31
24
25
24
24
31
20
23
28
37
24
31
28
39
35
30
20
27
25
27
41
34
23
30
29
30
30
27
27
30
25
29
31
29
30
31
32
40
36
34
26
32
29
27
32
29
25
23
33
24
33
32
35
23
32
30
31
23
23
23
22
28
35
27
22
32
35
30
27
25
30
34
22
36
30
26
25
30
28
30
27
21
29
24
32
29
34
27
26
29
31
31
29
41
25
28
27
36
26
27
44
18
37
25
25
30
27
26
33
28
38
32
39
31
29
26
29
29
28
21
31
35
24
29
26
25
26
30
19
24
24
29
28
32
28
35
29
25
32
26
34
29
28
31
29
48
34
33
32
33
39
35
40
30
31
24
30
30
24
21
22
32
29
31
27
32
29
33
32
35
33
28
24
28
22
31
39
29
33
36
34
26
31
27
29
33
27
26
28
26
32
28
27
35
35
28
26
34
33
30
32
30
26
32
23
30
34
26
25
24
42
29
26
33
36
33
25
30
27
29
31
32
28
31
26
25
29
28
29
30
25
30
32
28
30
30
19
39
31
20
28
29
41
31
27
37
29
31
47
32
26
36
100
27
28
28
27
34
36
25
28
34
23
28
32
38
36
31
29
35
36
30
29
26
24
34
23
28
32
36
35
27
29
29
27
25
30
32
29
28
27
36
33
37
29
29
24
28
27
23
33
24
20
25
29
33
26
26
30
31
35
25
28
29
33
21
31
33
27
33
31
26
33
33
23
26
27
25
33
25
32
31
29
29
32
28
33
21
30
32
28
29
33
28
26
31
34
35
44
30
21
38
27
32
28
30
31
36
27
31
33
27
21
32
25
22
29
24
32
27
32
33
31
34
22
28
23
28
37
37
34
28
29
40
31
35
24
23
28
38
24
30
30
29
24
31
31
27
33
28
32
34
32
30
33
28
35
24
29
19
20
30
26
34
19
35
26
26
33
32
30
26
30
35
22
28
27
20
35
38
33
27
34
32
27
31
44
29
20
22
33
30
35
31
34
28
24
29
29
25
33
27
33
27
33
26
32
34
31
28
43
35
30
37
33
40
31
33
33
33
28
27
18
29
33
30
29
25
44
30
37
38
34
31
26
28
32
29
25
28
24
30
28
27
29
32
25
22
36
23
27
39
26
32
19
27
100
18
33
23
43
31
24
26
28
27
21
101
20
29
38
32
30
25
28
24
34
29
27
28
26
29
28
18
42
24
33
30
32
19
29
42
44
20
32
31
29
29
25
28
28
30
24
30
26
28
46
35
27
31
39
29
33
31
31
26
29
27
28
28
25
24
20
37
26
23
25
33
24
29
29
33
29
30
30
31
33
30
26
26
25
31
28
32
27
37
31
25
26
29
27
27
39
32
30
37
24
36
42
30
27
20
27
33
31
39
33
32
23
27
29
33
25
26
32
30
27
25
30
34
30
20
19
27
36
28
31
36
25
34
36
29
24
26
32
23
29
41
23
28
29
26
43
34
25
28
31
33
42
27
34
28
24
24
23
28
43
34
33
33
27
31
32
34
28
31
23
25
29
28
28
28
23
31
25
32
31
30
27
31
26
28
22
32
33
25
36
23
33
28
39
32
31
31
33
32
24
96
28
33
26
24
34
28
22
35
26
25
30
24
30
31
30
26
21
24
25
24
40
26
24
28
29
22
28
30
33
32
28
24
26
27
24
42
20
27
30
27
31
27
29
25
39
26
24
18
29
27
35
32
24
31
37
25
30
32
24
31
29
32
24
42
30
36
30
41
33
27
35
26
28
27
25
27
28
23
24
34
34
33
30
34
28
38
23
30
26
33
29
36
31
30
33
30
26
20
27
27
25
26
33
34
37
24
26
22
29
32
26
32
26
26
24
35
24
22
33
32
34
36
35
32
26
26
34
22
29
30
35
29
33
30
26
20
31
28
32
23
29
41
25
30
33
34
26
27
26
29
34
29
32
28
28
24
30
27
26
34
29
30
35
24
45
28
25
25
31
38
33
29
31
33
26
35
23
18
31
19
28
27
29
33
28
25
36
29
37
32
27
26
35
34
33
24
32
37
31
36
34
35
26
33
29
33
27
29
29
42
31
35
34
25
28
23
29
31
35
25
31
32
36
25
31
108
26
27
47
33
33
28
21
29
23
29
29
37
33
36
38
25
29
41
27
37
33
28
32
28
28
26
36
28
29
28
24
30
28
34
32
25
32
31
30
28
28
29
27
29
23
21
28
28
29
24
27
25
43
33
29
28
34
33
34
27
23
31
25
42
26
22
31
24
33
34
22
32
34
31
25
28
31
25
32
28
27
32
29
26
28
30
27
29
27
32
24
29
27
26
31
26
28
27
23
28
36
27
33
30
36
26
32
30
26
43
31
27
28
26
26
28
28
31
29
34
33
37
25
25
32
31
32
23
30
19
24
33
28
29
30
37
30
27
39
25
33
34
30
29
26
31
33
25
24
31
31
28
27
33
26
26
32
23
35
31
23
36
33
30
31
39
23
29
26
30
37
20
23
27
28
32
30
25
26
29
30
23
50
26
26
33
33
27
35
28
24
34
27
26
31
32
26
29
26
30
30
33
23
32
29
21
32
30
27
33
27
34
27
30
18
32
27
38
30
41
26
28
29
29
31
27
38
23
28
34
30
22
35
28
29
24
28
34
32
37
23
36
27
32
24
36
30
27
23
27
29
27
25
28
37
30
28
28
38
26
25
30
33
34
26
29
27
33
30
26
20
20
29
27
31
33
40
32
29
33
31
22
26
32
28
28
32
32
31
27
25
26
27
28
27
25
35
26
33
29
25
23
26
25
39
26
35
24
27
33
34
26
32
25
23
22
35
32
32
26
29
29
30
30
21
29
31
32
31
24
29
34
26
33
25
37
33
32
24
39
28
34
100
26
30
23
36
29
27
30
24
22
30
40
38
32
33
27
33
37
34
33
30
25
26
37
39
48
25
26
25
43
33
28
23
32
25
34
24
26
30
34
35
33
33
36
31
29
37
32
29
29
25
31
28
27
27
24
40
19
35
27
31
29
36
30
30
26
25
22
24
27
33
28
27
32
25
27
25
33
30
31
31
30
37
26
31
28
30
35
32
28
27
40
30
26
29
25
34
30
23
23
29
29
28
34
34
25
27
30
25
33
31
32
33
32
25
22
25
24
29
30
28
30
27
26
24
21
37
30
23
30
27
23
26
27
29
29
35
31
31
24
43
30
31
32
42
25
27
29
35
33
28
33
30
38
27
37
35
28
27
40
23
37
27
38
31
29
25
36
23
26
32
33
28
29
23
35
26
24
32
28
44
29
26
29
21
20
28
27
25
19
33
25
24
23
28
27
32
28
23
44
24
31
34
31
26
24
26
31
27
36
26
27
41
31
26
34
32
36
27
30
27
25
26
27
32
27
30
31
32
31
24
28
24
28
33
35
21
29
28
34
30
37
28
27
33
28
29
38
27
29
30
31
30
30
18
27
25
43
28
31
26
25
24
28
27
24
31
34
34
29
26
34
24
23
36
27
30
38
31
24
26
26
53
31
29
25
29
33
43
30
29
34
32
35
25
33
29
27
34
24
30
51
25
30
33
24
29
29
30
33
26
36
38
30
34
26
26
39
27
27
35
30
30
34
29
27
27
34
31
27
25
38
25
23
30
25
34
33
27
34
34
23
32
26
27
30
30
38
25
33
39
35
28
27
30
27
32
27
22
25
25
30
23
28
35
30
30
33
34
27
29
32
35
32
33
34
23
32
30
26
32
25
32
31
25
28
26
23
26
21
22
21
26
26
44
24
25
33
41
30
31
28
28
20
26
27
26
32
25
31
31
28
24
28
39
32
32
30
26
28
32
24
25
30
35
25
25
29
34
30
30
27
27
29
21
18
29
30
41
24
26
27
23
26
34
30
26
26
40
35
34
39
28
25
34
31
35
30
26
23
28
37
31
43
26
31
27
34
29
27
29
32
27
27
19
27
23
24
30
28
26
31
33
27
25
34
33
24
29
31
31
29
25
34
25
27
37
28
21
31
23
35
29
30
24
29
30
32
30
26
40
44
25
28
31
36
26
28
34
29
23
28
22
25
35
29
24
32
29
23
27
29
28
23
30
31
20
34
25
34
27
34
26
29
28
34
29
21
30
27
31
29
33
26
29
30
29
29
20
26
22
21
25
31
22
27
29
21
27
27
28
33
29
43
27
24
26
26
27
34
30
19
32
33
24
34
28
24
33
31
22
32
34
31
32
23
32
27
33
29
34
25
23
32
24
29
29
29
27
24
29
26
24
33
109
19
27
33
21
32
31
26
27
28
24
25
25
21
29
32
43
27
36
28
38
23
34
29
28
36
25
30
21
38
28
33
43
43
33
25
32
27
31
29
29
34
29
27
28
30
29
29
27
31
22
33
24
29
29
24
31
25
31
29
31
35
28
25
25
28
23
28
25
31
30
30
26
31
31
34
36
28
26
24
22
28
35
34
25
30
35
29
30
26
30
32
23
33
29
26
26
39
28
30
27
28
28
32
33
26
43
26
24
35
44
35
25
34
35
29
28
35
35
29
27
20
39
34
30
25
28
31
21
29
35
36
26
23
23
32
38
31
30
30
26
32
27
30
28
34
29
40
39
30
19
26
41
27
30
30
29
26
33
24
28
25
22
37
31
25
22
29
28
25
32
37
27
29
25
22
24
39
23
28
28
25
29
26
31
27
27
34
25
28
29
26
26
28
35
31
28
34
26
29
27
24
23
28
33
27
24
27
32
48
28
29
38
28
34
31
34
23
20
27
24
23
33
32
31
26
26
27
32
33
31
34
26
27
29
22
32
28
41
32
30
31
21
24
30
22
23
30
38
27
21
24
31
32
43
30
28
31
29
26
23
39
34
28
29
31
28
30
30
28
23
27
36
22
25
35
24
35
21
27
32
29
25
33
28
29
28
24
31
29
32
21
33
35
25
29
26
30
30
30
27
31
24
31
29
35
27
26
19
28
23
23
31
24
23
34
31
27
34
36
22
29
20
30
29
22
36
35
26
19
32
31
29
26
31
28
27
23
29
28
21
28
34
31
41
33
29
27
33
32
27
25
28
28
19
27
31
42
24
25
37
29
27
32
35
34
29
29
36
28
28
32
32
37
27
30
29
37
24
33
27
40
26
53
33
38
26
30
35
31
39
27
34
39
29
34
28
29
39
24
30
34
18
21
34
30
19
26
28
101
31
26
25
25
19
32
27
32
25
25
38
32
20
32
32
29
27
29
28
32
30
21
27
25
25
24
27
35
26
29
31
43
28
27
24
30
28
31
20
20
25
29
28
33
36
20
27
29
36
28
30
30
43
27
31
25
26
31
47
28
21
27
109
25
20
53
37
27
31
26
34
33
22
26
22
30
26
26
36
21
30
25
28
20
24
32
27
28
29
37
20
33
32
30
30
30
30
31
29
30
34
20
27
39
26
33
25
26
41
31
37
29
21
27
25
25
28
32
21
35
45
24
26
32
27
25
25
30
25
35
26
35
27
34
28
29
37
32
33
28
29
25
29
34
27
28
33
25
25
32
27
21
26
32
30
29
29
32
23
18
37
26
35
28
39
28
38
35
31
31
30
29
35
21
29
33
30
25
26
34
30
18
28
28
28
28
28
47
24
25
27
31
32
18
25
34
31
26
30
26
34
37
33
30
42
29
34
28
31
30
29
32
101
32
31
25
33
27
25
24
38
26
25
28
36
21
29
33
32
23
24
34
28
28
35
42
28
37
27
41
30
25
34
41
42
38
31
26
26
26
35
25
23
27
23
26
36
30
26
28
28
25
20
38
22
26
28
30
27
31
30
29
27
29
34
27
33
37
23
26
34
33
40
23
29
24
27
36
30
27
28
32
32
26
30
28
27
32
29
27
25
28
36
28
43
23
28
35
23
32
21
25
48
24
25
27
28
25
26
27
28
34
35
26
21
33
28
40
24
29
20
35
38
28
36
27
29
20
32
34
31
26
33
28
31
28
39
24
28
30
29
31
22
27
30
22
26
35
28
35
28
35
30
27
34
27
29
28
22
36
36
29
43
33
29
26
29
30
33
42
30
19
26
32
25
100
25
30
26
19
34
34
30
28
33
24
27
26
36
32
25
29
30
31
30
28
27
25
29
26
30
34
21
28
23
30
36
23
26
26
29
22
27
30
27
29
26
26
19
19
22
37
24
32
38
24
20
25
26
31
29
21
36
35
26
27
37
29
37
30
22
26
80
34
34
30
29
33
25
33
31
30
27
27
31
27
25
29
25
23
30
23
25
22
38
22
32
20
25
30
25
31
23
35
24
33
32
24
34
26
23
23
27
30
50
33
21
38
25
33
28
31
33
30
33
30
28
24
26
32
28
30
33
18
33
25
29
26
28
26
32
31
27
31
27
29
27
29
27
25
27
34
18
40
24
25
27
35
25
26
32
26
26
29
25
25
31
30
38
27
28
32
34
35
30
21
22
38
33
27
28
27
26
26
29
35
35
30
27
31
25
30
30
19
25
32
26
23
35
20
27
30
34
33
32
27
29
29
30
23
30
30
33
27
23
31
26
30
27
29
30
27
39
25
27
29
28
23
32
30
30
28
31
30
33
31
27
51
32
26
33
32
42
29
30
28
31
30
27
24
30
24
23
75
33
33
34
27
33
37
24
32
29
32
27
27
29
30
34
25
46
28
29
37
29
25
27
31
25
27
27
28
31
27
29
26
22
31
28
34
28
28
35
30
30
19
29
33
24
25
32
29
30
32
27
24
26
21
22
27
35
29
33
29
27
21
20
25
25
24
25
35
30
27
25
35
32
26
30
36
22
25
29
33
37
42
34
25
34
28
31
26
24
20
32
32
29
22
35
26
26
30
31
28
27
34
35
25
38
32
32
26
30
41
36
28
30
22
33
25
29
29
28
30
23
29
34
22
27
31
26
21
31
30
42
28
30
37
32
33
39
27
28
25
29
29
34
30
28
32
21
20
34
19
33
35
34
30
22
40
26
39
34
24
31
20
27
34
32
28
32
26
29
30
29
36
41
30
29
32
44
27
20
27
20
30
39
26
20
36
31
29
28
29
23
27
25
37
30
25
32
27
34
32
33
28
34
30
25
28
41
28
26
29
32
32
31
30
32
31
36
28
29
24
26
35
31
29
35
26
38
30
34
32
24
31
23
29
29
28
27
43
23
25
30
40
31
23
26
45
30
27
30
32
35
35
22
31
25
27
20
30
27
31
31
35
23
34
34
34
29
26
30
26
29
32
35
30
27
28
27
32
22
29
30
20
20
25
36
28
37
38
28
30
23
37
33
27
30
33
37
18
30
33
32
30
26
25
30
33
27
24
41
28
31
24
31
41
24
35
43
35
31
30
30
29
23
33
25
23
27
28
29
22
25
29
35
28
30
40
30
37
31
29
26
18
35
37
24
25
32
27
24
28
31
31
25
39
31
28
28
24
26
29
35
29
36
30
23
30
31
30
28
33
26
27
28
32
24
32
23
37
37
25
32
32
28
32
30
31
29
26
36
30
22
32
30
27
70
27
23
27
36
33
27
23
25
23
30
26
34
47
31
28
31
29
40
36
27
30
20
31
28
41
28
29
31
35
23
27
28
44
29
32
33
40
26
18
24
18
19
38
30
29
27
27
37
28
31
27
43
25
30
32
32
30
26
30
30
34
31
31
30
27
23
30
35
35
22
26
27
26
29
21
24
27
26
25
36
33
25
24
33
30
31
38
21
34
29
34
31
32
35
25
39
26
30
23
32
31
24
20
30
29
20
29
29
35
28
36
23
30
24
29
21
28
28
33
19
24
32
32
28
30
39
30
27
31
37
26
27
29
23
35
26
101
31
25
31
25
31
33
26
31
26
24
29
28
36
29
36
22
32
37
25
33
25
29
24
27
27
32
30
26
29
28
42
40
28
26
30
31
42
37
26
25
31
35
28
30
27
22
31
30
29
24
26
35
25
35
23
33
27
24
29
26
23
40
24
35
32
37
31
28
34
27
26
24
44
45
40
26
33
26
28
18
29
33
25
25
36
32
29
34
26
24
37
34
23
26
41
30
22
33
24
32
30
27
29
25
35
28
27
38
31
41
33
83
28
28
43
25
29
31
31
28
24
29
33
27
28
35
26
43
26
34
26
24
32
28
30
21
26
29
29
26
38
34
22
38
31
27
29
33
25
36
18
28
31
24
30
29
31
26
28
30
32
28
36
31
20
32
26
22
37
26
28
29
31
31
28
35
27
29
31
21
29
31
31
30
32
33
34
34
31
33
39
30
27
30
27
30
31
32
36
22
31
29
32
26
25
29
28
29
28
26
32
32
30
24
26
28
29
31
24
30
34
26
34
23
33
25
20
34
36
27
40
25
25
32
36
23
20
27
32
31
43
25
30
27
22
39
24
26
21
36
29
25
26
23
29
28
31
23
39
30
29
32
30
33
30
25
32
26
25
38
30
33
27
42
35
28
22
30
46
28
34
27
28
32
26
27
28
23
27
24
28
35
25
41
33
30
31
29
25
32
29
31
29
35
36
28
31
22
30
33
27
18
32
31
38
23
30
20
27
37
29
35
24
29
33
23
37
23
31
28
26
31
29
24
32
30
27
24
31
27
29
35
36
23
27
25
28
21
32
21
19
27
36
35
26
33
24
25
29
28
27
29
31
30
25
33
34
26
28
27
30
25
26
34
22
39
30
30
31
27
30
32
25
25
29
38
24
33
25
24
30
24
20
25
26
29
28
40
29
21
27
32
31
24
22
21
27
31
28
28
29
39
37
29
25
34
28
33
29
21
31
26
34
34
24
29
31
21
40
30
24
51
28
29
32
25
28
26
31
24
41
28
36
23
28
35
25
24
29
30
25
29
35
34
29
27
35
36
28
45
28
32
30
33
28
21
30
30
23
28
37
23
25
27
29
40
29
30
29
18
25
26
33
21
29
31
21
27
29
36
34
43
34
28
38
40
28
30
33
28
25
29
33
26
32
29
36
32
28
37
28
30
29
31
31
24
35
29
28
32
34
39
30
33
34
27
25
40
27
23
31
32
34
29
29
39
27
35
37
37
32
30
45
42
34
29
33
29
31
27
33
38
34
29
37
28
28
31
24
26
34
103
35
29
31
29
32
32
25
28
43
33
27
30
29
43
30
30
40
29
36
25
24
38
29
35
30
42
23
28
30
33
21
33
29
29
38
25
31
27
29
32
26
34
30
39
30
43
34
30
30
26
24
33
28
36
21
24
29
29
40
37
21
30
25
46
30
25
23
29
28
34
30
32
22
26
24
32
26
25
27
22
34
28
33
26
32
30
25
32
30
29
26
29
27
26
32
29
35
36
27
31
32
38
32
31
25
32
33
37
24
42
29
25
25
35
23
29
36
36
20
29
29
30
30
20
29
22
30
21
29
29
23
30
25
40
35
38
29
40
27
28
27
27
37
27
29
33
26
27
27
33
23
30
34
18
24
34
27
27
35
29
30
27
34
25
24
33
30
24
31
29
28
33
31
33
29
25
25
23
30
30
29
26
27
34
35
25
33
31
32
30
28
26
33
42
28
29
24
27
34
29
26
32
21
37
27
29
33
29
31
34
22
31
31
32
32
29
21
26
27
42
30
26
30
26
32
28
33
23
36
30
28
43
29
34
34
32
38
31
25
27
39
26
32
23
32
22
30
34
45
33
29
27
31
30
23
28
26
41
32
30
27
25
34
33
29
32
26
32
33
36
26
26
26
31
34
28
32
30
18
38
34
25
39
29
32
32
28
32
33
33
28
32
21
28
25
34
30
34
29
32
37
39
30
39
30
30
40
35
28
27
32
19
26
29
35
42
28
25
22
27
26
30
28
27
28
29
28
26
25
28
30
25
26
25
27
29
19
29
26
28
28
23
31
30
29
42
24
29
32
28
33
36
40
26
23
28
29
31
31
32
25
27
30
25
29
31
25
35
26
33
42
19
29
26
29
32
28
33
25
28
28
26
29
33
36
38
26
23
28
28
31
25
28
28
28
31
30
33
28
37
28
31
29
30
27
31
25
31
26
41
31
27
35
37
27
20
27
31
32
35
28
36
28
29
28
27
31
30
23
37
43
28
27
27
38
25
21
28
27
34
28
21
32
31
28
36
28
23
31
28
32
24
21
31
25
28
28
26
36
30
26
26
39
24
25
33
25
37
34
27
25
23
18
29
22
33
24
28
28
31
33
31
25
36
27
27
24
41
26
23
27
31
26
27
39
28
32
36
31
25
27
23
36
27
30
29
26
26
34
30
42
42
35
24
35
30
25
28
32
34
27
30
32
19
32
25
25
28
30
43
25
28
25
32
26
27
26
25
23
29
37
40
36
29
35
26
30
25
26
36
27
26
31
32
39
34
37
30
40
28
35
24
31
31
30
20
27
28
34
26
24
27
25
23
28
30
30
30
34
27
30
35
21
28
31
26
27
28
27
30
25
33
32
35
32
35
24
25
27
25
34
31
30
30
31
27
31
26
41
58
35
33
41
27
26
32
29
29
29
26
20
31
26
34
42
29
31
32
33
28
25
37
31
33
35
27
28
25
29
25
28
25
21
23
27
23
21
47
25
36
31
31
28
25
32
28
32
33
29
26
26
33
26
28
28
24
32
25
27
30
29
36
29
27
32
26
30
26
108
26
33
38
33
28
31
31
23
28
26
26
26
32
33
26
30
25
26
31
34
26
34
30
25
27
31
26
28
33
28
21
29
33
29
87
34
41
39
24
25
27
27
33
26
26
33
33
41
27
28
30
29
35
28
37
28
25
28
31
30
23
28
28
31
25
36
31
38
32
26
29
24
26
28
31
30
26
33
35
33
24
25
29
27
78
30
27
22
28
32
33
41
37
30
28
27
30
30
33
21
31
21
28
28
30
21
23
21
28
35
33
32
27
36
37
30
36
23
33
30
27
28
23
29
41
25
30
29
27
26
28
32
40
31
33
28
28
37
26
35
31
34
37
25
26
25
34
22
27
32
30
28
108
27
35
22
29
30
29
31
24
25
25
35
32
25
37
40
29
24
36
33
21
33
28
29
26
30
30
25
30
29
28
28
19
30
29
33
30
24
29
39
35
24
31
21
21
30
22
33
30
29
26
36
38
29
33
33
32
30
29
39
33
31
31
32
30
33
30
33
31
23
32
24
38
37
32
30
31
21
31
27
30
31
31
28
32
27
33
25
37
33
30
23
27
27
38
20
32
29
34
36
30
22
27
31
29
29
23
26
26
34
25
31
28
36
39
36
30
35
29
24
26
24
25
34
23
37
41
26
31
28
28
31
39
28
31
31
35
18
29
36
29
31
25
36
34
42
26
38
31
27
31
27
34
33
29
38
27
30
30
29
40
29
29
29
33
29
35
32
23
31
41
41
27
35
30
30
23
26
39
31
27
29
25
34
34
29
29
36
29
33
25
27
28
28
29
32
29
28
46
31
36
25
35
32
34
35
29
43
29
33
36
21
27
29
32
36
28
31
28
26
34
28
27
28
29
22
37
33
25
25
26
35
32
27
42
33
26
26
35
23
31
25
27
22
27
32
32
31
36
26
26
35
31
34
30
37
29
28
30
29
33
38
27
26
26
38
28
33
43
30
32
28
30
27
35
25
31
28
24
29
29
37
28
28
30
23
33
26
31
26
28
30
22
28
36
25
29
28
32
24
33
29
31
24
26
21
30
30
33
27
28
35
24
26
32
43
34
25
25
36
27
26
36
24
31
28
34
31
31
31
31
26
21
26
37
32
33
28
75
31
30
29
32
29
29
24
31
31
27
32
29
31
23
24
29
30
31
25
25
31
28
33
26
43
30
35
32
30
30
26
33
33
26
27
33
34
27
29
27
28
21
38
23
32
34
26
29
37
29
29
30
33
28
29
25
26
29
35
26
30
28
34
25
27
30
40
26
29
27
28
34
28
27
35
28
25
27
21
35
25
31
32
24
27
28
27
31
30
21
29
29
27
38
22
23
35
32
30
27
32
30
30
37
27
36
30
27
23
31
22
32
27
31
34
35
30
32
43
44
29
36
30
34
27
26
25
31
30
33
20
29
24
33
31
28
30
32
33
28
30
33
34
25
24
32
40
29
30
34
27
42
31
30
27
25
32
28
30
33
30
19
36
34
30
21
36
34
37
36
24
18
26
28
37
26
37
29
43
31
29
27
26
22
27
34
29
48
42
30
41
32
33
28
22
26
26
29
33
30
25
27
33
24
26
31
38
25
29
39
34
32
46
33
21
32
38
26
30
32
31
29
28
29
37
28
33
21
23
22
37
29
18
25
23
29
28
24
31
22
29
31
26
27
30
33
26
36
25
29
34
29
34
32
28
41
26
24
45
30
22
20
38
34
33
28
28
33
33
26
26
31
19
28
41
32
27
27
25
34
27
25
25
27
35
30
28
24
28
34
25
27
30
31
25
28
25
24
22
36
30
34
25
39
26
24
30
24
31
41
28
27
31
30
29
35
40
30
42
36
30
29
26
28
32
32
20
30
27
29
29
38
29
27
28
30
33
29
32
27
34
26
35
25
30
26
43
27
31
27
28
27
35
22
27
33
27
24
99
34
31
30
27
31
27
30
37
32
30
28
39
24
28
29
36
40
34
37
26
28
26
28
28
37
36
35
33
24
26
33
25
26
26
35
33
30
31
31
22
30
29
31
34
25
29
27
25
27
24
33
29
29
32
23
23
36
35
29
43
35
32
31
38
28
29
34
24
28
30
34
29
29
29
34
28
21
39
31
27
24
43
37
25
27
31
26
30
29
28
32
32
29
30
31
24
28
32
38
31
23
32
27
35
33
33
28
33
34
21
20
30
34
33
24
27
30
29
31
19
33
46
29
43
31
28
45
29
35
33
26
30
34
21
32
18
30
34
25
39
30
34
28
27
34
28
25
26
31
34
43
38
37
29
28
27
30
24
23
32
22
25
28
30
42
29
31
27
40
30
30
33
30
45
28
38
31
32
27
35
21
37
27
31
25
37
31
24
32
35
31
30
34
33
33
33
32
42
27
29
27
26
33
31
33
31
24
32
25
37
34
30
30
41
31
22
26
29
31
34
36
30
30
28
31
31
32
25
24
31
36
28
26
31
25
46
32
26
31
36
42
33
35
29
27
32
29
31
35
22
26
23
28
26
29
32
27
27
23
24
30
34
36
31
40
27
24
41
25
28
31
25
30
29
30
30
27
30
26
21
31
36
28
19
21
30
23
37
20
22
33
34
34
32
41
26
34
29
48
28
26
38
42
35
34
35
32
34
31
31
29
40
27
38
28
22
32
34
22
29
28
27
33
36
20
28
80
26
27
34
30
21
26
21
23
32
32
25
30
18
22
29
45
29
29
39
25
29
36
27
27
36
24
31
26
37
27
22
26
35
34
30
26
29
34
31
33
34
31
27
31
30
32
36
31
28
28
25
32
30
24
26
40
31
25
34
44
28
32
34
33
32
26
23
31
44
26
25
31
26
27
27
26
35
40
26
24
34
30
28
34
31
25
29
29
32
30
39
23
33
23
26
22
28
33
30
36
27
27
24
31
44
29
25
24
35
23
35
26
26
20
27
26
32
23
27
32
31
37
29
29
25
28
31
28
30
28
35
26
26
31
30
32
22
27
26
30
35
33
27
28
35
29
25
33
23
26
30
24
28
36
28
24
39
32
36
28
30
30
27
30
26
32
26
28
31
26
33
30
32
32
26
29
23
18
28
36
32
24
28
30
29
23
27
27
33
27
29
35
39
28
32
25
41
25
28
28
29
26
23
24
33
29
43
23
35
27
36
27
36
26
30
27
29
32
30
39
26
29
28
33
28
49
33
30
25
39
32
35
24
32
39
30
34
27
28
29
37
29
30
34
34
37
23
28
25
28
26
27
25
30
36
28
38
33
31
28
26
28
27
26
26
34
32
35
29
27
28
27
35
34
33
30
31
28
34
28
38
29
35
35
32
31
31
35
27
25
35
30
25
33
34
39
25
30
23
35
27
31
28
23
28
35
24
36
22
26
34
26
33
37
33
54
32
33
34
35
28
32
26
27
33
32
30
27
32
33
26
28
26
29
32
42
36
25
30
19
25
38
28
28
33
32
31
38
28
26
29
37
27
25
28
26
35
24
29
26
24
34
33
23
23
24
33
31
29
24
32
41
27
31
26
31
34
30
28
30
37
29
40
26
23
27
28
30
24
20
29
25
26
30
27
29
34
29
27
29
34
25
31
35
26
28
29
32
33
31
32
35
32
26
30
25
31
32
29
29
26
33
29
38
29
32
25
26
32
26
53
24
31
28
34
32
34
41
26
26
30
40
33
29
26
29
35
26
26
23
24
28
30
26
25
30
36
33
32
29
38
26
28
39
26
26
33
34
26
37
25
29
28
29
30
33
39
38
26
29
31
36
29
30
29
20
33
33
28
31
33
24
27
25
29
28
29
26
24
29
24
25
28
30
30
25
33
31
32
24
33
32
21
29
34
28
29
26
29
31
32
24
22
33
38
30
31
33
35
31
34
28
34
37
30
27
28
23
29
33
28
27
30
32
34
31
24
30
30
28
22
27
28
27
23
31
30
33
30
30
27
21
31
39
26
35
35
44
33
27
24
25
27
28
28
41
29
34
25
25
27
28
26
29
34
19
28
26
27
24
27
29
34
31
28
31
34
26
27
37
34
34
31
24
25
33
34
29
32
30
28
28
28
30
28
39
30
29
35
27
47
29
30
31
28
38
33
34
32
29
31
34
29
34
32
26
34
24
22
27
30
26
27
25
28
27
32
28
40
28
32
34
30
36
24
30
24
25
31
30
36
28
32
26
31
29
31
41
31
35
32
36
31
25
42
22
32
31
19
31
34
35
35
26
30
25
33
33
27
27
28
28
33
31
28
26
33
33
23
28
25
27
34
39
37
41
25
38
39
26
37
31
32
29
27
30
28
23
31
27
29
32
34
27
33
23
29
31
34
25
36
20
23
36
28
23
24
36
19
26
26
37
34
28
31
27
26
36
40
32
27
26
30
27
25
28
34
36
25
24
23
33
32
34
30
33
25
31
25
22
29
26
22
28
30
25
22
48
26
34
32
28
30
25
18
31
25
30
18
24
30
29
27
21
42
33
33
33
30
25
29
30
30
29
23
28
43
33
29
35
32
24
31
23
33
26
40
31
30
31
26
30
34
38
21
34
23
22
31
31
25
48
23
25
22
28
25
34
26
24
39
25
26
18
25
31
23
27
25
39
40
33
26
31
30
30
36
27
26
32
34
31
40
30
28
28
31
33
25
29
27
26
23
28
32
40
28
30
32
28
42
26
34
34
33
37
25
18
27
24
31
27
26
23
25
28
25
25
37
31
27
39
33
29
30
32
27
30
23
41
28
31
24
27
41
28
35
28
28
30
35
33
26
35
32
26
22
30
22
25
34
46
36
28
37
35
30
37
25
34
35
26
28
27
27
25
32
23
28
27
25
26
31
27
28
25
33
20
24
30
31
28
21
28
30
29
25
41
31
25
25
43
29
34
31
26
28
32
23
21
24
29
38
22
34
35
24
23
35
55
33
42
47
31
31
34
30
28
30
33
32
42
34
28
29
34
35
38
23
35
39
26
25
32
35
28
32
33
33
28
30
26
36
26
31
32
31
36
31
32
19
23
26
33
25
32
28
34
26
31
34
25
31
25
32
35
31
30
20
27
31
26
29
21
25
30
28
31
35
32
29
35
31
21
38
27
34
30
26
30
32
25
28
27
30
32
34
36
31
37
27
29
27
27
21
31
36
23
24
32
24
32
24
35
29
19
27
34
26
33
28
31
23
23
32
24
33
27
21
34
25
28
31
29
38
38
37
28
27
26
37
31
34
32
25
24
21
28
25
26
29
28
39
30
27
28
34
27
36
40
30
42
26
29
29
29
27
29
30
29
24
35
40
30
28
37
23
23
33
33
21
25
23
25
24
27
30
30
31
44
25
18
37
25
38
39
36
33
33
29
31
29
26
36
26
28
29
26
32
26
34
23
31
30
26
38
29
35
39
35
22
27
52
34
27
36
28
33
32
36
24
26
31
30
43
29
28
31
27
32
33
31
29
29
28
23
36
19
37
25
28
27
30
35
33
55
24
18
24
30
29
35
27
30
31
31
21
28
29
29
30
28
27
20
35
26
31
37
23
37
27
32
25
25
29
19
28
108
27
29
27
24
27
28
28
27
28
28
24
20
34
31
23
29
27
29
26
32
25
33
24
30
20
27
28
28
20
21
35
24
20
30
35
35
24
34
32
26
25
28
40
22
32
27
29
29
33
28
36
28
31
20
28
36
24
32
40
33
31
32
32
25
40
28
29
31
32
23
31
36
23
24
26
25
24
25
26
27
27
21
29
31
35
28
36
30
29
24
25
30
33
28
27
38
30
35
31
43
24
35
19
30
25
26
23
31
20
26
28
26
34
30
25
33
32
31
27
35
30
35
31
25
26
23
32
23
30
27
35
25
31
25
32
30
23
29
45
32
25
29
28
30
22
18
29
31
27
21
44
29
24
29
27
26
37
22
35
20
34
36
28
18
32
35
24
26
27
26
30
30
26
26
26
35
26
21
25
26
27
34
26
25
36
19
28
25
30
33
25
33
33
26
26
26
20
38
29
24
40
29
24
23
18
19
28
29
22
35
28
27
29
27
28
18
18
20
35
102
31
35
20
43
30
28
34
28
30
30
30
32
26
30
26
24
27
26
40
28
29
30
31
26
28
28
27
30
31
32
25
27
24
27
30
28
33
27
28
35
25
36
27
33
34
18
25
34
20
37
28
26
35
30
24
21
26
34
31
26
31
26
37
23
32
31
21
31
33
24
30
44
23
25
31
26
29
25
33
22
26
20
27
29
30
25
30
38
25
30
27
23
35
29
34
26
25
28
28
31
36
29
29
18
36
36
38
29
31
23
34
33
18
25
30
26
31
29
36
34
29
30
28
41
23
26
29
30
41
24
32
36
30
27
28
26
25
33
39
32
31
36
24
26
26
31
40
27
21
18
27
31
31
31
23
30
25
40
23
37
22
31
41
32
32
27
27
30
31
30
27
22
28
27
27
29
31
27
19
23
25
28
24
25
28
30
35
36
30
32
31
22
31
23
27
40
24
26
37
19
29
39
23
28
24
34
31
28
37
26
34
34
30
28
30
31
25
27
29
26
34
23
29
23
39
27
18
31
19
26
29
28
24
27
30
31
31
34
26
22
34
29
24
27
33
27
34
28
29
20
28
27
31
28
30
26
27
28
22
46
43
20
31
31
32
25
33
41
28
34
33
28
22
37
45
28
33
31
28
26
27
26
31
21
22
28
34
26
32
32
23
35
36
41
34
25
28
31
24
31
25
25
32
32
30
33
28
29
31
42
34
22
30
27
30
32
33
41
35
32
26
28
34
31
30
27
31
25
19
26
24
29
27
27
33
29
33
25
26
33
26
33
31
32
27
32
32
28
36
27
21
31
25
27
31
29
24
27
30
33
34
33
37
38
31
34
25
34
28
24
26
27
35
31
30
33
30
25
33
19
37
33
35
32
18
35
27
29
24
31
27
29
25
19
31
32
34
30
28
33
28
27
30
33
35
27
28
33
30
40
31
34
40
25
32
27
28
36
33
19
32
29
24
26
31
35
23
35
30
33
28
25
34
28
32
29
25
18
34
36
33
33
33
29
25
34
22
28
28
43
29
26
28
36
41
27
30
28
41
25
30
29
26
24
40
29
25
24
33
52
34
30
22
36
28
32
41
30
26
31
27
29
31
22
33
25
32
27
38
22
30
30
30
27
23
31
30
27
24
26
36
27
25
29
28
27
31
31
19
30
32
23
26
26
20
18
29
28
30
25
40
36
28
32
27
20
28
23
22
27
42
41
24
25
30
30
33
26
27
33
31
21
21
29
27
33
38
37
23
37
32
31
30
28
38
24
26
33
33
26
30
27
24
34
28
31
34
18
32
32
47
34
25
32
34
33
25
18
28
24
25
28
24
36
29
31
26
29
26
21
23
24
28
39
24
24
29
39
28
25
31
26
33
25
28
34
29
35
29
25
19
28
37
33
37
33
36
24
31
28
32
20
35
34
32
27
30
32
37
32
27
25
25
25
34
38
27
28
30
22
32
29
37
26
27
34
31
32
33
36
34
18
33
30
29
33
29
35
37
23
29
31
30
104
25
26
27
27
36
35
19
32
32
28
38
35
28
30
27
29
26
30
33
30
24
31
20
29
31
27
39
21
33
26
34
29
20
28
27
28
31
37
28
38
29
18
25
28
35
23
25
21
36
31
33
27
23
31
27
34
39
35
38
33
25
34
27
32
25
28
19
32
30
29
31
36
34
28
33
26
24
37
22
29
30
26
32
30
26
33
23
27
26
27
32
18
29
30
23
34
37
28
29
27
26
35
26
28
30
25
37
23
32
40
27
30
32
33
30
31
25
29
27
24
28
27
30
32
26
29
30
25
25
19
28
27
28
26
24
20
30
25
19
44
31
32
29
27
18
27
27
38
26
27
31
28
35
25
33
19
30
18
32
25
28
27
26
31
32
22
28
21
25
26
24
28
34
34
27
28
25
34
18
32
27
26
26
42
24
33
31
31
27
39
25
25
23
28
31
26
34
30
28
23
29
33
33
28
34
20
27
25
29
27
24
18
22
26
40
49
31
31
27
31
29
24
39
20
43
20
31
31
31
21
27
23
27
29
27
35
25
24
21
35
36
25
31
35
27
29
21
30
26
31
31
18
32
29
29
31
24
29
28
20
33
37
27
26
27
27
31
20
26
35
31
23
34
32
34
29
26
22
35
39
24
25
40
35
26
33
37
35
27
35
25
23
25
34
32
27
31
39
25
26
22
26
37
24
26
26
33
34
28
34
37
35
25
35
21
33
24
29
36
27
34
34
25
35
23
28
34
28
22
31
26
34
30
22
18
31
24
30
39
26
24
30
25
21
30
38
18
27
29
26
21
20
29
26
27
20
34
22
23
30
25
28
28
26
28
28
24
27
33
27
32
34
25
31
29
24
27
27
33
21
27
38
31
29
30
39
29
25
33
29
23
22
22
24
34
33
29
33
27
26
27
26
28
34
39
31
31
31
21
24
36
28
31
31
30
29
27
42
31
28
27
27
26
40
19
35
32
32
26
23
27
28
23
25
38
24
23
32
29
37
24
32
42
29
23
29
27
39
28
28
33
25
31
27
32
32
26
27
18
32
39
32
30
38
28
29
30
27
31
29
38
34
26
24
19
26
34
27
27
32
24
31
24
28
25
30
25
32
31
29
26
29
34
40
27
38
28
28
29
47
27
33
31
28
31
29
36
27
32
31
30
26
28
36
39
35
34
23
24
33
30
46
21
25
23
25
34
29
26
43
31
29
31
33
37
25
32
26
33
29
25
33
35
31
36
24
23
24
25
31
28
27
34
29
29
31
35
33
37
37
22
31
33
27
30
42
37
27
27
34
23
38
28
30
31
24
32
23
41
27
32
28
27
28
25
29
30
28
31
26
33
36
27
25
28
30
31
33
18
31
22
36
34
20
37
26
25
29
34
25
35
42
30
25
35
24
34
28
32
29
29
45
31
30
23
30
22
24
38
38
39
35
26
39
27
30
36
33
25
40
19
33
31
41
20
19
18
24
28
27
22
33
29
36
32
27
33
28
38
35
28
31
25
24
25
26
27
37
32
25
29
19
31
26
33
24
31
36
25
27
24
31
29
27
28
32
32
29
33
35
33
31
33
39
30
27
32
28
30
36
24
34
26
35
31
34
28
29
51
28
27
23
32
36
30
36
26
46
26
25
46
28
26
29
32
19
20
30
27
29
29
34
35
28
22
27
24
26
30
29
32
29
49
33
30
39
27
27
39
31
40
25
18
27
26
19
30
32
24
25
39
27
27
31
30
34
27
29
21
31
36
32
24
30
32
27
35
27
23
27
26
24
22
28
26
29
35
33
33
27
28
31
35
28
30
32
32
22
24
42
21
27
34
23
33
30
26
27
28
34
30
40
28
26
28
28
27
28
21
28
19
28
26
29
34
33
32
28
29
87
30
26
31
27
42
31
27
32
28
23
31
27
29
24
37
41
27
29
20
30
20
33
24
27
21
30
28
40
27
27
27
25
28
22
30
23
23
29
25
33
28
28
39
35
28
31
27
26
33
32
23
34
31
30
38
26
33
22
37
41
27
26
50
32
26
32
26
31
36
24
24
23
31
19
27
29
24
21
25
25
26
29
27
34
27
28
26
27
28
29
29
28
30
26
27
25
37
29
30
41
27
28
34
43
35
30
30
30
46
32
26
19
28
35
26
35
27
33
44
34
22
38
35
27
31
29
25
31
22
30
35
31
21
36
31
35
23
24
26
27
35
30
27
31
40
43
32
24
32
36
29
29
42
34
28
22
25
26
30
34
28
27
30
25
28
22
36
26
29
29
29
32
35
29
30
22
38
33
28
26
28
27
37
35
27
26
28
27
27
27
27
30
27
36
30
34
33
31
36
32
24
22
31
30
33
32
25
27
24
25
41
29
30
26
25
33
33
34
26
22
31
35
38
31
27
22
25
35
29
28
33
29
28
31
29
35
25
27
26
29
21
26
20
29
26
26
33
23
22
31
27
29
27
26
33
25
27
21
33
28
27
28
34
36
24
28
27
28
26
29
40
27
30
26
23
34
25
38
28
31
27
29
34
29
19
21
30
27
29
28
37
27
25
21
29
24
33
28
24
33
29
32
18
31
34
34
42
27
23
32
30
25
26
25
25
32
25
30
25
24
30
28
34
30
26
31
28
35
22
31
35
26
24
28
26
30
33
29
29
24
35
24
25
29
26
39
27
27
34
25
43
23
35
43
27
26
19
27
33
31
31
23
31
30
20
25
23
31
29
34
24
25
27
25
33
31
27
32
32
32
21
36
29
29
35
33
36
27
23
30
27
27
26
31
26
28
27
26
31
24
33
26
35
30
30
26
29
21
30
33
31
37
36
26
33
26
29
31
33
20
41
25
27
28
26
27
21
25
30
28
32
27
31
24
27
29
34
33
25
32
31
27
33
26
36
32
27
33
29
32
27
33
29
25
31
32
35
31
34
30
27
32
38
33
26
28
34
23
29
26
26
21
27
34
38
32
28
25
28
27
28
23
34
32
34
42
30
28
27
26
39
31
30
29
35
29
26
23
32
28
23
23
29
28
26
27
33
30
30
40
27
29
34
29
37
30
27
34
28
31
31
31
34
27
20
30
29
28
25
35
27
23
27
26
34
29
27
34
20
33
26
26
21
33
28
32
29
23
29
26
25
26
35
26
41
31
31
49
30
33
26
26
23
33
22
34
26
28
29
25
27
36
31
38
43
25
26
26
37
27
34
25
27
25
26
27
32
27
40
28
25
29
33
35
32
32
24
24
21
33
18
28
27
24
28
29
38
36
33
37
33
22
37
29
27
24
33
26
31
29
26
30
20
28
36
28
37
30
29
41
24
23
41
31
30
40
40
28
18
29
34
22
33
28
30
28
31
32
33
33
24
33
32
33
35
40
25
32
33
24
21
27
23
30
27
27
31
28
32
24
36
31
28
32
28
24
29
24
29
29
26
33
36
31
27
34
32
25
28
27
30
28
21
26
28
29
30
26
30
30
31
29
34
30
28
25
83
30
41
34
34
35
30
23
30
32
23
36
35
27
29
19
29
39
28
30
23
19
25
26
34
29
33
34
32
32
21
34
30
24
27
38
23
26
25
26
27
22
33
32
28
25
29
25
26
30
28
28
31
28
35
26
29
32
30
34
34
32
30
36
29
34
29
24
27
25
26
31
41
22
29
34
36
26
25
26
36
28
32
27
25
35
33
29
30
46
32
29
26
27
31
29
28
29
35
31
38
22
38
26
34
39
30
38
35
27
40
34
27
27
24
32
30
29
32
31
37
31
31
28
25
27
26
26
35
24
31
33
26
33
25
31
27
26
27
29
34
30
37
29
42
25
24
33
24
32
22
28
31
26
22
30
33
33
39
29
28
34
34
25
28
21
20
29
35
38
32
34
36
25
30
19
38
28
32
29
33
29
36
36
30
29
30
20
19
29
27
20
31
36
30
30
29
30
31
28
29
27
29
27
31
25
25
33
18
28
28
26
38
25
27
28
36
25
27
26
26
29
36
21
29
31
27
20
34
31
20
30
30
35
46
29
30
31
31
29
29
32
29
29
39
37
37
32
32
30
27
29
24
24
36
29
30
30
32
28
30
31
30
28
33
26
25
31
30
26
31
29
25
33
34
28
28
27
30
22
21
21
33
22
28
43
22
29
26
27
25
38
27
36
32
29
23
20
26
32
43
33
28
28
28
28
31
33
28
27
31
25
31
18
30
29
27
25
20
30
37
28
36
25
27
30
29
24
35
32
28
26
30
44
31
32
33
19
28
29
29
32
28
35
29
28
27
33
19
30
29
28
21
27
28
28
42
25
30
33
27
38
25
38
24
25
29
30
32
27
27
37
32
27
37
26
35
30
36
25
23
26
27
30
20
26
31
42
27
32
24
25
19
30
29
24
30
23
32
33
24
27
31
24
20
25
28
28
34
31
34
25
36
30
26
28
34
40
34
34
32
30
35
35
29
21
23
21
35
31
34
29
31
40
31
29
26
28
29
32
26
27
27
24
23
34
31
25
31
24
44
27
33
28
27
24
25
31
26
21
27
21
25
36
35
28
27
24
34
34
29
24
25
26
26
32
28
43
32
30
50
35
36
27
33
25
28
29
35
33
25
27
28
34
26
24
29
27
27
33
25
39
26
30
26
31
40
28
31
22
28
25
29
21
31
30
27
26
29
26
29
29
29
37
25
33
32
30
27
26
34
24
99
42
33
36
22
30
27
26
27
29
38
31
21
29
22
30
25
26
30
34
21
31
26
26
26
28
33
24
25
31
36
23
29
27
33
29
30
26
25
35
25
33
29
22
22
32
27
25
27
24
27
31
33
27
26
28
32
31
43
25
23
31
37
27
34
35
35
38
43
30
24
30
38
31
27
26
27
32
27
33
25
38
38
32
24
31
25
30
28
27
31
34
25
27
28
36
35
23
20
33
30
34
36
30
30
40
29
37
26
30
23
30
29
20
38
41
21
27
32
35
28
25
34
40
34
19
29
28
28
21
28
29
27
27
34
25
30
26
25
34
22
28
25
29
33
25
31
33
31
24
26
27
24
29
27
26
27
28
31
28
33
28
31
37
25
33
23
29
31
28
40
26
32
34
26
31
40
22
26
27
26
38
21
18
27
23
29
31
27
28
31
28
24
28
27
31
34
38
41
34
33
39
31
23
29
28
70
28
28
28
28
31
29
30
28
24
36
41
28
28
32
32
32
32
28
27
26
23
23
28
26
35
33
28
25
27
29
34
29
35
27
30
39
34
39
29
28
32
32
31
32
32
43
32
39
97
35
25
19
26
22
23
39
32
34
43
25
27
31
23
25
31
24
39
31
35
26
29
25
40
21
25
30
29
31
26
46
36
30
19
33
22
35
28
26
22
30
24
23
37
21
42
43
37
30
21
29
22
33
29
21
36
32
33
25
29
28
28
35
41
32
38
30
30
24
33
34
28
28
85
27
31
36
31
28
24
28
27
28
37
25
33
30
38
32
30
33
26
27
32
32
23
27
27
26
31
26
29
31
30
26
26
28
20
29
30
31
31
25
34
30
34
23
24
38
30
33
28
30
24
34
29
30
33
29
31
31
28
35
28
26
27
31
22
30
32
35
35
36
36
33
33
30
27
29
29
27
25
30
30
35
33
29
32
25
28
36
34
26
31
29
31
29
30
30
34
37
29
27
35
31
25
27
28
26
34
18
23
25
24
26
26
30
33
34
31
34
28
34
29
32
30
39
29
24
27
34
23
35
24
25
28
27
22
27
28
28
32
34
27
22
38
36
31
31
26
40
27
27
26
35
36
28
42
22
27
32
33
26
26
41
29
32
28
29
36
27
28
25
29
31
24
32
31
28
27
27
28
29
35
38
27
25
18
33
24
41
28
29
28
33
27
18
25
31
32
27
27
30
39
33
30
31
26
29
27
27
37
27
27
24
26
22
31
30
33
35
35
28
34
19
29
28
26
30
39
29
30
38
29
26
27
35
28
34
25
34
21
34
32
30
31
18
31
30
29
26
34
28
26
30
25
32
24
24
34
32
32
32
39
24
27
28
29
22
24
30
34
20
22
28
31
23
24
31
35
26
39
30
34
33
29
29
24
24
34
28
26
23
30
26
38
27
34
29
35
31
29
31
29
31
29
31
32
28
25
38
29
26
23
25
28
20
29
27
27
29
29
29
28
33
39
34
19
29
28
28
26
28
24
34
29
32
30
22
27
27
32
31
38
32
36
39
26
28
26
22
24
40
26
36
31
31
35
41
34
28
30
30
31
23
32
35
29
30
37
40
27
29
32
23
42
27
26
45
32
28
27
32
29
25
21
34
24
23
27
33
27
30
35
38
26
24
25
24
36
24
25
25
38
32
34
29
21
23
37
23
36
28
31
34
31
37
35
25
37
28
38
28
29
41
28
26
29
42
34
31
25
32
26
27
27
33
31
33
20
29
29
29
28
31
21
28
34
33
22
30
26
30
34
32
26
25
25
30
28
26
31
32
23
30
27
26
29
31
44
23
31
34
29
28
25
35
29
36
24
37
25
29
26
44
24
31
25
26
26
32
25
24
31
34
31
25
38
34
29
27
21
38
28
26
30
27
29
28
27
28
29
26
25
34
29
28
24
31
28
35
37
23
35
37
30
36
30
28
30
33
30
24
31
30
33
28
29
26
30
29
39
27
25
22
27
33
28
28
30
28
26
29
23
38
31
21
29
23
30
27
35
29
36
29
19
31
33
26
32
24
30
26
29
24
26
24
25
29
31
30
34
25
28
28
33
26
35
29
35
27
34
31
23
26
30
33
28
27
28
34
30
37
24
34
31
32
27
36
24
26
27
32
31
28
20
34
35
26
24
43
33
26
34
31
25
26
26
30
27
18
25
27
27
32
32
29
33
25
35
30
28
29
33
26
42
33
31
34
20
26
18
37
29
27
26
35
29
27
26
29
28
38
27
28
20
27
30
35
23
27
28
39
29
30
34
33
29
32
23
30
19
20
39
24
32
30
21
29
18
26
29
28
27
37
31
27
30
26
27
34
33
23
25
26
28
38
33
26
36
32
99
100
24
36
29
29
25
39
25
33
26
30
27
26
38
33
35
27
27
29
37
33
21
28
23
29
26
23
27
23
30
32
30
25
32
29
20
28
22
21
28
21
21
26
32
29
42
28
46
32
26
33
23
24
37
31
27
18
35
26
30
22
44
34
27
38
30
28
25
26
40
27
38
34
24
32
26
36
32
29
33
25
26
33
32
29
35
29
35
26
27
22
25
38
25
24
24
26
40
22
29
36
27
24
38
28
31
19
32
22
19
32
31
35
24
20
32
25
20
27
40
26
27
32
22
34
30
28
26
30
25
30
24
31
27
33
27
32
29
22
28
34
30
29
24
32
31
31
33
28
29
32
26
33
28
26
23
40
22
28
38
32
33
34
28
28
29
20
40
30
33
25
29
37
22
24
30
27
28
29
31
28
18
38
29
29
28
30
29
38
37
35
33
29
49
40
27
31
29
32
31
43
26
35
34
31
25
19
26
23
27
28
27
30
29
32
19
36
30
31
25
43
26
18
27
27
18
30
28
27
30
23
24
29
29
35
26
27
29
23
22
33
30
45
28
40
33
32
19
37
37
30
27
32
26
37
24
31
26
32
35
29
35
24
25
34
29
26
28
24
31
28
28
32
28
30
31
31
20
28
29
30
34
31
42
27
28
38
28
28
24
27
32
28
36
30
35
33
25
29
26
29
32
32
24
21
29
31
26
28
32
33
38
30
30
24
38
33
22
29
25
46
27
25
18
30
24
24
30
29
27
26
31
28
40
26
34
18
26
24
35
26
25
35
28
25
24
30
28
28
33
23
38
34
32
31
25
29
27
28
44
31
38
33
26
25
36
26
28
24
20
27
30
32
31
27
23
25
34
25
29
23
30
28
33
23
24
30
30
30
32
28
23
30
23
35
24
25
28
28
27
22
30
37
27
30
26
27
26
33
27
36
33
27
23
33
35
30
24
35
27
25
32
33
27
24
26
32
24
31
31
27
28
28
32
31
35
21
34
20
28
28
28
33
33
29
26
36
30
32
27
32
33
35
24
21
26
30
29
32
48
27
26
36
33
31
33
29
45
28
26
29
26
40
30
30
31
33
34
31
30
23
23
38
25
28
29
23
23
41
27
27
30
24
33
29
28
33
36
28
35
28
24
42
31
29
28
26
28
26
27
36
26
34
25
18
30
26
38
30
23
34
26
25
32
32
26
30
28
26
26
26
31
26
31
21
30
27
38
27
30
35
29
25
25
36
23
28
27
27
28
29
28
34
39
31
28
31
33
32
25
24
26
27
29
32
28
31
31
27
27
31
37
31
24
27
25
26
31
26
26
26
35
33
24
30
32
31
28
19
28
29
28
36
29
35
31
27
23
29
29
24
23
35
34
26
33
31
33
21
26
25
18
33
26
28
26
26
29
25
37
30
36
37
36
36
23
30
24
28
28
26
25
27
28
27
31
27
32
19
32
29
40
29
30
43
35
29
28
26
26
26
29
38
27
29
27
26
24
30
32
33
35
31
43
23
36
34
27
32
27
30
31
22
26
29
42
24
36
30
38
44
30
41
27
28
24
26
19
24
27
29
26
29
27
25
26
26
24
24
25
30
27
39
25
37
30
28
24
35
29
28
29
26
21
27
25
33
25
32
25
36
37
34
29
30
27
36
29
34
32
24
28
27
28
29
28
27
24
29
24
25
35
19
26
29
27
22
30
27
24
40
28
32
23
25
33
30
27
24
30
29
34
33
28
34
24
24
34
27
35
27
28
34
31
27
30
34
26
30
27
30
28
35
26
31
32
30
31
30
43
29
41
27
33
34
28
25
19
29
24
27
26
20
26
32
23
31
31
29
25
30
28
26
29
26
30
24
32
28
24
29
35
27
27
27
24
29
25
28
31
26
27
30
41
28
29
30
32
25
33
24
24
28
25
32
29
30
22
23
34
29
25
25
27
32
31
28
29
28
28
28
31
30
30
26
28
29
27
28
28
27
40
27
31
31
32
34
19
27
32
27
23
36
24
28
27
30
20
24
31
27
27
29
32
36
27
35
27
24
25
27
42
20
28
27
42
37
26
26
23
26
27
30
36
26
28
35
30
34
28
18
26
24
31
27
34
26
31
30
28
26
39
23
26
25
32
31
31
34
21
21
30
27
20
24
25
29
29
38
31
27
23
22
29
30
28
29
44
28
32
29
29
27
18
28
29
27
32
23
32
35
30
27
36
23
30
25
35
32
40
30
35
35
24
30
39
26
23
23
27
23
28
25
24
30
31
29
30
21
34
23
21
26
19
26
24
32
27
26
31
33
19
24
31
30
31
26
32
26
39
33
34
22
39
27
29
34
42
32
32
24
31
23
27
27
30
27
34
29
40
32
25
30
26
28
25
29
32
37
21
28
25
33
25
28
42
27
32
25
29
24
32
25
32
33
30
21
31
28
32
29
26
34
25
28
21
29
20
31
29
31
28
26
24
23
33
33
26
36
27
27
20
27
29
24
34
33
29
25
27
39
28
32
34
29
25
38
30
25
29
29
34
28
24
25
29
34
25
26
32
44
28
34
25
21
25
27
28
27
21
31
25
28
23
30
34
29
28
35
32
26
31
27
25
30
36
24
33
32
38
30
33
29
26
34
30
35
36
35
26
33
27
28
36
36
30
44
30
30
31
28
30
34
25
34
25
38
30
28
38
20
27
29
29
34
30
32
29
26
25
35
27
27
32
35
30
33
30
34
29
26
26
25
31
28
35
32
26
25
32
33
33
36
29
30
27
40
26
31
25
30
31
28
23
30
31
30
22
23
32
30
41
33
29
32
25
30
31
29
25
26
30
20
28
33
32
26
29
27
25
30
27
31
26
28
34
28
31
22
30
23
36
24
20
29
35
23
28
30
33
25
26
35
33
23
24
33
26
31
30
27
29
30
27
24
30
29
27
24
27
33
26
34
36
26
23
26
26
26
28
27
36
27
30
26
34
27
29
84
20
25
31
33
29
24
26
30
31
35
39
36
20
30
30
31
31
23
32
38
35
28
30
31
30
39
32
33
30
23
37
24
27
36
36
25
34
25
26
45
35
32
34
24
24
28
31
27
33
29
24
36
43
26
36
26
39
31
45
31
25
26
23
32
28
32
30
33
25
30
21
30
32
33
27
30
23
33
24
34
26
24
22
35
32
25
28
31
28
27
29
31
26
26
29
31
34
36
33
27
31
32
33
35
33
23
22
32
30
23
31
31
30
25
20
37
24
31
103
33
42
35
21
29
41
43
35
29
33
29
24
27
36
25
28
26
26
25
25
32
33
31
29
27
19
36
23
26
42
25
37
28
39
27
30
31
29
29
26
24
39
34
28
26
31
26
26
27
30
25
34
23
31
33
22
25
32
36
32
22
25
24
26
28
35
29
27
28
35
36
25
26
25
27
28
28
18
19
33
23
26
31
24
33
25
25
33
27
26
25
32
25
31
23
35
31
26
29
38
31
23
25
29
25
25
26
26
26
28
32
28
34
25
30
39
34
24
31
31
24
25
32
34
28
30
34
31
28
32
26
25
30
30
28
21
27
30
34
36
34
26
35
34
27
32
36
30
31
33
41
24
31
30
29
35
27
25
27
28
30
37
34
36
24
19
34
100
28
35
23
35
28
32
33
21
27
30
25
32
28
29
33
30
31
26
33
33
33
30
24
27
31
27
28
31
37
34
24
29
35
39
27
25
29
37
27
26
28
24
29
37
42
34
24
34
37
30
39
30
28
24
22
28
28
30
29
31
37
26
27
33
29
26
26
31
33
27
25
29
25
25
29
28
32
31
25
23
20
28
34
29
37
28
34
29
25
25
24
32
27
26
32
30
25
31
30
33
24
41
25
29
21
33
30
19
32
37
27
40
30
24
23
31
27
24
34
26
29
27
41
29
26
29
24
25
28
31
39
34
20
25
30
28
32
29
29
38
25
25
42
36
30
29
25
26
35
109
28
30
28
38
32
34
23
33
27
30
26
27
39
29
22
32
28
26
22
29
36
29
24
30
24
30
25
27
38
27
27
31
23
22
30
27
30
25
28
29
36
30
33
29
18
27
43
27
29
31
18
36
82
28
40
22
34
31
27
26
28
29
36
29
27
24
24
21
29
34
23
31
39
30
23
33
27
26
34
29
25
24
28
28
31
27
29
20
31
26
36
37
25
30
27
32
29
29
26
24
28
30
29
29
31
26
35
33
31
26
36
26
36
26
29
28
29
32
31
20
30
24
28
25
25
31
30
35
28
25
25
32
31
24
30
30
21
34
30
31
41
34
38
30
32
28
28
27
24
26
32
29
32
27
37
26
24
26
22
32
40
34
25
29
28
31
30
29
24
32
28
30
29
33
36
28
33
28
23
20
30
31
25
26
25
24
28
26
33
32
37
30
25
34
35
36
29
26
29
31
30
28
25
34
22
25
33
26
28
30
36
40
33
29
27
36
29
23
33
33
31
32
24
44
27
29
37
26
29
30
34
29
26
50
29
34
26
18
29
28
33
32
31
30
21
26
29
23
30
30
25
23
27
32
30
29
19
29
30
36
38
43
33
25
29
28
26
33
29
26
30
19
32
39
37
31
46
30
41
30
31
30
35
34
24
32
29
32
43
27
36
20
33
24
31
28
21
31
25
28
29
28
26
28
24
30
25
26
24
36
34
32
18
30
32
32
24
28
25
26
32
29
34
22
33
30
30
30
32
33
33
28
22
25
23
33
31
32
27
26
36
29
32
30
23
28
30
35
26
26
28
23
31
24
25
37
35
23
23
39
31
33
27
31
22
28
31
45
25
28
34
29
26
39
33
27
50
25
38
27
28
36
31
35
25
33
29
30
31
25
28
26
29
34
27
26
20
31
32
37
32
25
29
22
29
29
39
25
29
34
28
30
24
39
29
28
31
38
30
25
29
29
24
35
26
18
23
35
29
26
39
35
37
23
34
30
25
30
32
23
27
24
31
34
27
27
27
22
31
24
31
29
23
26
31
31
27
26
27
30
28
31
30
28
26
27
31
25
28
23
23
31
33
24
28
37
27
34
37
34
28
35
30
30
36
33
27
31
33
34
28
30
29
19
23
26
33
32
20
40
50
29
33
27
32
39
29
26
24
20
30
29
44
39
47
28
26
34
34
26
22
30
27
27
24
27
26
24
29
26
26
26
33
32
33
31
24
22
25
25
37
20
32
31
25
29
34
27
80
24
27
31
23
40
34
30
32
26
33
26
24
35
27
28
28
30
31
31
29
32
31
29
28
28
22
22
28
29
31
40
29
33
34
27
29
29
32
39
33
31
31
28
34
29
27
24
38
26
33
29
34
37
28
30
26
24
26
31
25
31
31
30
44
39
29
34
25
31
24
25
24
37
37
38
36
33
20
50
25
25
25
25
31
29
37
35
27
20
24
26
29
32
34
28
37
29
34
24
24
30
27
25
29
27
32
28
32
34
22
18
26
28
21
30
31
24
28
31
24
30
37
29
25
22
31
27
18
31
27
25
31
28
23
37
27
27
27
28
28
35
26
36
35
23
32
23
36
29
24
21
24
32
36
34
22
35
23
30
28
28
27
29
30
35
39
26
28
25
27
31
24
31
29
22
34
28
30
19
27
27
30
24
29
31
30
19
31
23
24
35
32
32
31
32
25
28
28
31
29
26
27
26
33
27
30
36
29
27
35
25
30
27
29
27
20
29
25
38
21
32
31
23
29
25
29
39
29
32
32
29
24
26
29
29
27
24
33
30
26
29
25
27
26
26
30
36
31
33
37
31
26
32
28
22
29
41
29
24
30
21
29
19
26
28
29
28
31
33
23
33
29
26
34
26
21
31
41
34
27
29
32
29
30
23
27
32
31
35
28
19
32
24
28
29
29
34
33
36
31
29
30
30
63
30
108
21
26
24
26
31
43
26
34
27
26
34
32
28
32
26
23
26
32
34
21
25
36
28
27
40
20
27
40
34
27
23
31
26
22
29
19
26
31
29
21
28
29
30
29
28
27
23
26
31
19
27
34
32
31
37
27
25
42
28
26
30
25
30
32
23
24
32
23
27
30
33
27
25
31
34
34
38
27
34
29
26
35
27
24
34
25
24
34
33
34
27
26
27
24
23
24
32
36
18
36
53
27
29
30
34
26
29
22
34
19
31
40
21
24
29
29
21
28
31
30
27
26
32
34
26
30
29
34
27
29
34
25
19
41
27
41
26
18
27
22
33
37
35
23
21
18
30
27
39
32
34
99
29
23
34
37
35
30
34
35
25
19
34
22
44
28
38
37
38
27
29
32
32
23
26
32
34
27
29
40
35
33
23
26
26
31
24
34
29
32
26
28
27
34
31
33
31
24
34
31
23
43
29
31
42
32
25
38
31
33
28
28
34
32
44
31
33
30
35
28
28
64
30
27
30
22
25
27
26
42
28
28
31
29
22
36
37
36
28
21
26
28
19
31
33
24
30
28
28
45
26
21
28
27
29
31
27
32
22
25
28
29
29
25
31
27
34
30
20
27
23
25
39
28
31
30
29
30
25
35
27
31
36
24
26
32
24
19
27
28
34
27
29
23
33
32
29
27
28
28
25
28
31
34
35
29
37
32
36
34
24
26
23
24
33
21
30
32
27
29
26
30
32
22
29
23
28
37
28
31
26
40
35
26
23
32
37
30
29
30
36
32
28
32
30
25
27
32
30
34
30
29
32
36
28
26
34
38
34
30
34
29
33
21
27
25
40
29
31
32
24
27
29
31
24
29
28
26
27
30
20
30
31
33
21
21
28
34
22
29
37
28
19
27
28
29
42
35
30
25
26
31
22
24
20
23
29
29
33
32
32
37
32
21
21
29
31
30
21
30
39
28
26
29
24
30
28
28
36
28
41
22
22
25
26
31
29
27
32
29
34
32
28
30
21
26
32
33
34
29
28
32
25
24
28
31
31
26
30
27
31
29
26
21
32
21
32
24
21
36
21
30
28
33
34
33
20
25
25
29
28
35
30
25
30
29
29
27
32
37
26
23
33
26
28
27
31
27
30
33
28
31
32
25
28
25
30
35
29
40
23
30
36
34
40
29
29
20
36
31
28
33
34
32
24
31
27
24
29
29
27
27
37
26
28
24
45
25
21
27
33
31
23
27
32
30
27
31
27
34
27
30
33
25
29
38
38
31
29
29
28
27
24
23
28
101
38
31
31
38
29
31
33
26
26
20
21
29
41
31
37
29
23
34
52
20
28
23
22
25
27
24
24
30
32
42
25
26
26
30
28
32
26
30
28
29
31
34
26
27
23
27
24
33
27
27
43
35
34
33
36
32
22
29
32
41
37
37
28
33
23
27
24
25
27
26
35
25
29
30
30
20
24
25
29
27
37
30
25
32
26
31
27
33
28
45
37
26
26
18
18
25
35
32
104
31
24
26
28
28
28
45
22
28
31
31
26
36
31
34
27
36
27
39
41
23
26
32
35
33
25
27
26
29
24
28
29
29
27
29
27
34
40
30
26
38
28
33
28
28
21
31
30
28
27
28
93
26
26
26
109
29
30
20
20
31
35
33
29
28
30
26
25
28
31
28
30
37
28
29
33
20
24
24
26
31
26
26
26
33
33
24
25
42
26
38
26
34
27
32
24
28
30
27
32
33
29
30
29
39
21
36
36
29
30
25
31
30
28
24
28
22
34
25
28
26
25
29
27
21
25
33
31
25
26
21
27
26
30
28
29
26
32
32
23
29
28
19
31
27
30
26
34
38
32
34
41
24
27
33
23
27
25
22
32
38
35
26
34
34
26
26
27
35
32
36
36
25
26
31
23
23
29
24
27
28
37
23
40
29
31
26
29
24
29
26
30
27
30
28
20
32
27
23
36
22
36
26
24
23
30
22
21
29
20
32
28
27
34
25
32
21
28
30
27
32
24
24
28
33
21
30
28
26
32
28
21
31
37
32
27
30
28
26
23
23
32
33
34
27
24
25
33
31
30
31
26
28
30
29
35
28
38
40
21
28
39
35
32
34
22
31
25
31
36
38
31
27
23
30
28
44
29
25
26
23
25
33
31
41
32
23
25
22
32
33
30
23
28
38
18
26
25
41
24
33
24
32
28
43
31
29
29
35
25
31
41
25
26
42
24
28
34
31
32
29
31
26
30
29
27
39
27
19
30
22
30
26
35
36
27
32
26
27
32
23
38
35
35
21
29
22
29
35
48
25
31
26
22
34
27
26
39
26
43
27
29
25
18
28
29
23
30
28
26
27
28
29
31
24
23
26
26
26
27
31
34
35
32
29
49
27
24
28
33
23
32
29
24
38
36
23
32
38
32
23
29
29
32
24
29
26
31
29
31
24
35
27
26
24
29
23
26
28
30
25
37
26
36
22
29
25
26
45
29
24
27
43
22
31
26
28
26
25
35
32
24
30
29
33
33
26
28
34
29
28
20
30
35
25
38
33
30
19
23
32
30
27
34
27
19
31
30
23
31
30
29
29
23
29
30
27
20
30
32
28
26
34
27
26
28
29
30
29
64
30
24
30
29
27
27
35
27
24
27
24
35
27
22
36
24
28
29
32
25
31
25
23
29
30
36
21
35
25
32
26
30
32
32
21
34
31
23
29
30
23
24
32
29
20
30
26
19
29
26
27
29
33
29
37
24
34
30
26
34
29
23
22
34
34
31
33
23
35
29
39
23
30
31
26
23
27
30
29
24
33
31
25
26
27
31
28
44
29
28
36
29
27
28
25
26
27
27
28
25
18
26
24
30
29
32
25
32
37
35
27
39
29
21
20
27
33
24
34
32
30
27
25
28
29
34
30
23
37
29
26
27
30
23
29
29
29
36
29
31
37
30
36
31
37
28
28
20
32
23
24
29
33
30
31
23
41
42
40
21
23
34
30
29
35
25
31
26
35
30
33
30
29
34
33
26
24
30
30
30
27
27
30
37
32
33
25
32
26
23
30
35
28
31
24
28
27
27
22
31
25
25
31
21
38
23
33
29
36
30
40
24
37
33
26
28
19
28
26
30
32
32
34
30
40
33
29
25
33
25
33
26
33
26
28
33
25
31
34
31
28
34
25
29
31
31
32
24
26
20
32
25
23
25
38
30
27
28
30
27
28
30
27
102
25
41
26
32
35
28
28
35
20
28
27
28
32
31
32
25
24
26
29
30
23
35
37
35
36
24
21
23
25
32
23
33
27
28
26
27
36
28
27
25
26
35
27
26
31
31
31
30
33
38
23
27
24
21
20
33
35
30
29
34
22
25
29
22
27
23
26
27
22
33
21
19
29
32
25
25
28
35
37
31
25
33
25
20
28
32
27
22
27
33
33
55
26
42
26
27
28
28
27
31
23
24
27
24
34
30
27
22
23
33
27
28
27
34
34
26
34
41
19
28
28
33
26
24
35
29
34
36
32
34
26
21
28
25
27
24
28
31
28
27
28
25
30
32
38
28
23
28
26
33
30
26
24
30
32
38
27
26
27
29
38
35
23
28
31
21
31
27
31
27
42
34
31
20
28
26
33
28
25
27
32
30
32
24
24
22
28
37
23
28
29
35
24
36
41
32
28
24
29
28
29
25
28
21
31
34
49
29
35
30
33
23
30
30
28
39
35
27
28
32
37
23
27
28
24
29
37
29
33
24
35
33
26
24
29
30
24
34
39
30
35
29
38
25
32
27
34
29
34
29
31
31
30
30
25
33
23
20
34
34
34
30
28
20
41
43
34
33
32
33
37
35
27
37
37
29
26
24
33
33
26
30
26
25
23
28
21
26
27
24
31
31
29
29
23
30
34
29
25
27
25
27
29
29
28
22
23
21
25
34
31
30
27
28
26
28
24
27
32
21
30
23
28
29
38
31
32
37
29
22
25
29
21
30
30
28
28
33
26
25
31
31
39
36
25
38
33
34
23
29
19
32
34
32
35
20
28
28
28
22
24
22
26
37
27
25
25
25
32
34
30
23
37
25
29
26
35
29
21
28
39
33
29
45
32
26
31
27
26
29
28
31
24
44
18
28
26
29
28
28
36
30
31
36
31
27
33
34
32
21
35
22
34
38
35
35
26
29
23
34
27
20
30
29
23
30
21
33
24
29
26
28
26
36
31
29
22
32
25
26
42
31
29
24
26
23
31
43
26
32
23
29
30
29
38
32
25
24
27
29
33
28
32
22
23
33
23
29
30
33
26
31
33
28
23
27
19
25
28
33
27
28
19
41
33
33
31
27
28
28
20
34
31
18
28
25
35
47
28
28
27
46
34
31
26
35
35
33
30
24
28
29
32
30
36
24
31
29
30
26
34
31
29
29
23
21
31
32
21
24
37
28
24
27
25
102
26
30
29
25
26
33
25
26
24
30
28
24
28
18
36
24
32
31
30
38
33
34
29
44
25
34
33
26
29
26
27
28
33
28
26
29
23
36
40
27
31
28
28
29
29
23
100
22
29
30
34
26
27
33
23
32
24
32
32
23
30
21
27
31
31
33
30
34
42
29
24
36
28
28
18
30
31
32
27
26
25
28
36
27
32
38
29
27
29
24
23
24
26
27
30
29
29
28
21
29
23
33
25
32
34
29
31
25
32
18
26
24
34
25
29
27
39
29
36
24
37
26
37
35
29
27
30
23
32
18
29
31
63
31
34
32
27
32
26
33
43
32
18
44
26
32
35
22
30
26
34
29
26
32
27
33
28
20
28
29
37
29
25
29
20
29
31
40
24
22
32
21
28
27
28
34
27
40
25
44
36
19
29
24
30
26
25
36
36
19
25
27
26
31
37
34
39
27
31
22
70
31
30
38
28
36
29
30
27
36
27
27
30
43
33
29
30
29
30
29
40
33
29
25
24
28
31
27
21
25
25
27
30
42
28
32
29
29
23
28
31
27
32
24
28
27
29
26
29
30
24
28
38
35
30
35
38
25
42
35
30
28
29
22
26
35
29
29
29
37
30
28
27
28
23
26
25
28
21
27
26
31
27
34
32
32
28
32
23
23
29
26
29
29
33
30
32
24
31
33
25
33
25
25
27
26
25
29
35
29
28
31
23
41
23
25
26
32
28
28
28
28
32
30
30
35
23
31
27
32
47
27
28
30
18
31
35
27
26
30
33
28
27
30
30
25
24
29
30
29
30
23
29
27
37
29
36
31
34
27
42
27
37
33
29
37
31
25
25
30
26
28
24
38
27
28
40
29
25
30
33
30
29
40
29
36
34
26
26
35
31
29
29
18
31
21
27
19
36
27
19
26
24
33
31
41
34
24
32
30
18
29
29
23
25
38
28
30
41
28
27
28
27
38
23
26
27
25
34
32
24
28
33
28
37
32
26
27
24
26
25
32
28
34
33
23
33
26
29
26
34
30
32
30
28
21
26
33
29
24
26
35
26
28
28
26
22
27
31
32
28
27
21
26
18
28
24
35
30
19
26
26
46
30
35
27
28
34
33
30
31
29
24
36
31
31
36
31
25
20
27
31
27
26
26
26
36
32
32
28
29
23
25
33
32
28
32
32
29
28
30
23
25
33
28
28
25
31
35
34
25
30
47
31
26
24
43
25
24
25
35
28
35
31
34
24
51
32
24
26
22
21
24
30
31
31
34
19
20
30
18
19
24
25
26
36
23
25
31
21
31
33
29
34
20
34
35
38
31
26
26
30
26
34
26
20
21
32
31
20
27
28
27
22
33
31
38
33
33
25
28
30
30
29
33
33
27
24
18
30
26
40
24
36
30
25
43
40
28
34
41
37
24
26
24
36
30
30
30
27
28
20
26
34
42
26
36
32
24
38
29
28
27
27
27
43
29
34
29
29
30
26
30
37
33
33
27
36
27
25
35
24
33
45
30
27
25
31
29
34
35
27
28
30
22
26
24
23
27
28
34
40
37
23
28
29
25
28
33
27
34
31
27
29
32
34
28
25
27
28
24
24
36
30
27
27
48
28
30
26
29
25
34
36
26
32
27
43
32
30
31
29
31
25
33
27
30
30
41
27
26
26
29
23
35
34
29
24
25
31
22
29
38
38
32
27
25
27
21
27
20
28
27
32
109
36
35
30
25
28
22
37
19
31
32
31
23
30
25
27
37
27
34
33
26
29
26
35
29
36
20
27
25
25
21
21
29
31
36
36
27
26
41
28
29
25
24
22
34
32
23
32
23
30
21
31
29
45
23
26
33
29
29
47
26
22
18
26
24
30
25
33
27
23
25
26
32
32
32
28
38
30
39
33
40
24
23
29
24
29
25
30
32
28
23
31
24
37
100
39
34
34
33
29
26
34
23
26
27
31
19
38
23
27
28
27
29
23
27
36
33
44
37
26
20
19
51
28
30
24
29
18
43
34
24
35
26
28
25
29
35
24
27
25
32
31
30
30
31
35
31
26
25
25
29
33
28
25
26
33
27
26
33
31
26
35
28
23
32
24
36
38
24
30
26
23
25
36
28
30
24
27
26
27
33
31
22
26
20
30
29
36
40
23
31
26
23
31
27
34
34
25
27
34
35
26
41
43
32
26
30
29
23
28
28
32
25
30
29
28
33
30
37
33
27
25
32
30
23
27
29
40
31
40
32
24
37
34
33
31
27
27
29
28
29
24
19
29
25
31
29
24
28
37
21
25
32
31
32
29
27
40
38
38
31
30
25
24
28
27
25
33
34
25
32
33
27
31
26
31
28
35
19
28
36
22
40
25
37
24
28
27
27
35
30
28
31
28
30
19
35
26
26
21
29
19
29
28
29
27
25
30
31
33
29
26
18
31
27
31
108
27
28
31
28
39
30
30
35
27
25
27
32
27
26
28
28
31
29
32
28
32
30
36
19
34
28
42
29
35
27
30
22
28
24
29
28
27
28
31
35
29
31
28
32
27
22
34
26
33
34
30
30
28
24
27
21
30
31
27
34
26
25
31
33
33
32
23
24
25
27
34
30
40
32
30
30
31
26
30
28
29
35
32
26
28
29
26
41
31
34
29
35
36
32
26
27
29
38
29
31
37
37
27
29
27
30
39
34
29
34
28
28
24
23
33
35
30
31
28
31
35
28
49
32
25
28
27
25
28
30
29
29
34
28
24
32
33
34
102
32
30
32
23
23
31
27
25
29
28
29
42
27
34
37
18
30
25
25
27
37
34
31
30
25
32
18
24
30
30
34
31
35
33
27
27
33
31
28
22
30
38
30
30
25
27
30
38
26
26
24
28
23
23
27
33
51
35
28
29
27
29
30
109
27
31
26
29
26
30
45
31
29
33
24
25
32
23
27
29
34
27
37
24
35
29
28
22
21
30
28
25
24
41
28
29
43
25
39
24
32
32
19
23
27
32
34
32
28
27
24
29
33
26
28
28
28
20
40
29
33
28
29
25
32
25
35
37
31
31
26
29
30
26
26
31
24
29
29
29
32
26
29
38
35
25
36
38
29
28
34
24
31
29
31
28
21
32
26
32
31
28
28
26
20
31
29
38
24
26
25
23
27
43
33
23
20
24
28
29
29
27
27
31
34
30
26
28
30
25
37
24
26
26
37
30
30
28
28
34
29
27
24
29
34
25
26
30
30
28
30
28
29
22
35
30
27
29
29
26
29
24
33
30
20
29
28
25
28
23
34
27
30
34
34
35
30
32
26
27
33
30
31
26
29
26
25
22
32
27
25
32
27
37
27
40
24
29
29
28
36
30
28
30
27
39
27
26
29
30
22
35
24
27
27
27
29
33
27
35
27
101
42
27
21
26
26
30
25
34
38
30
30
41
31
32
39
31
23
42
26
25
36
26
23
23
26
24
18
45
30
36
29
27
30
32
27
29
33
23
39
25
21
39
25
35
33
24
22
25
30
27
31
27
28
31
27
26
18
25
24
28
30
33
33
30
34
41
23
30
26
29
23
25
31
29
26
29
34
26
29
34
29
33
32
18
22
31
26
33
28
28
29
22
24
28
22
29
26
24
24
26
26
41
29
29
29
34
29
33
33
28
22
30
21
22
31
37
39
25
29
36
31
26
21
34
25
37
24
39
33
29
42
31
30
25
29
29
25
28
30
26
31
26
29
26
32
31
26
26
27
30
24
31
23
22
27
32
37
29
37
30
25
25
42
21
32
39
27
25
31
24
33
20
27
30
25
28
29
28
32
21
26
31
19
29
28
26
21
25
27
38
28
26
31
29
27
31
33
42
24
29
28
25
26
27
32
34
24
24
35
28
23
23
28
25
27
33
30
34
27
33
30
23
32
22
30
28
31
33
28
32
28
36
30
30
25
18
29
28
32
25
27
26
18
29
36
33
21
27
31
34
26
27
35
34
16
31
30
26
32
25
27
28
28
26
27
42
41
28
25
25
30
31
30
28
33
30
35
27
24
27
28
37
23
35
27
33
25
28
34
30
26
29
27
27
27
29
30
27
32
27
35
33
22
29
37
26
30
32
28
24
32
32
25
24
26
33
34
32
29
33
27
29
18
27
24
22
37
25
22
26
31
23
42
26
46
30
35
35
27
25
30
33
35
30
25
25
32
27
29
29
28
31
31
35
23
25
26
24
21
36
28
31
37
21
31
35
28
29
27
31
41
29
31
37
25
39
30
36
28
27
34
24
29
26
30
32
28
30
22
35
40
34
27
40
33
27
35
32
29
31
27
30
30
33
33
32
31
30
26
31
41
35
28
43
25
31
28
28
30
52
36
30
28
28
20
40
26
30
28
28
31
28
25
34
22
30
30
40
28
31
38
28
32
23
22
28
25
30
30
32
24
26
41
36
28
34
28
29
29
28
30
32
36
33
33
34
34
30
25
28
28
32
30
26
24
35
28
23
27
34
29
24
30
25
35
25
35
27
28
32
34
31
29
27
31
30
25
23
26
28
27
35
34
31
32
23
24
28
24
28
33
27
25
32
29
25
27
27
20
24
30
23
26
22
25
33
31
28
28
28
32
32
33
34
34
20
31
28
29
29
26
25
33
42
26
25
20
29
24
35
25
38
33
31
25
27
24
115
32
32
36
31
26
34
20
32
28
35
26
41
30
39
30
27
21
38
30
34
31
23
26
34
23
40
26
27
34
24
20
30
27
28
28
34
26
27
34
26
28
27
28
32
27
30
30
18
37
26
84
31
29
20
26
22
26
29
29
32
32
25
24
20
27
32
30
34
33
21
19
27
27
22
24
30
26
26
36
37
32
23
22
29
28
28
26
28
27
27
28
24
29
26
18
25
28
36
28
31
32
35
34
30
29
28
30
20
22
28
28
42
32
30
29
27
23
33
34
29
27
31
23
28
44
29
24
27
38
35
33
28
25
29
36
35
43
25
32
31
31
35
20
27
29
27
23
29
29
31
46
27
27
27
26
25
19
30
25
33
34
29
33
31
28
28
31
27
25
24
25
23
33
31
18
27
35
25
31
35
25
35
27
29
25
27
36
36
29
25
28
28
35
24
30
36
28
30
27
32
28
26
24
28
35
23
25
25
29
37
31
28
25
27
28
27
35
23
23
28
25
34
21
36
30
23
27
40
25
33
33
28
30
31
34
34
28
29
25
18
35
27
40
32
34
29
35
26
24
42
32
33
36
24
30
29
31
25
26
32
28
28
27
28
24
27
32
27
24
28
30
30
34
26
23
27
31
25
33
28
40
29
27
34
28
25
25
55
30
31
30
27
33
31
36
26
33
24
26
33
28
32
32
28
26
34
29
20
25
29
35
26
28
31
18
33
39
30
20
28
34
34
25
25
28
20
27
30
29
31
21
27
20
28
31
29
28
32
33
38
35
19
26
32
27
27
27
37
36
27
24
28
29
28
23
26
27
34
20
32
31
23
27
34
35
31
32
38
26
25
30
34
26
47
30
29
29
34
32
36
30
29
30
19
28
35
29
23
28
28
24
40
30
30
26
27
23
28
27
30
26
41
37
26
24
23
22
28
26
28
19
25
27
35
28
30
24
33
31
39
29
26
25
19
29
35
27
25
24
21
34
24
32
33
23
32
29
39
42
33
26
31
29
34
33
23
33
28
23
30
23
27
36
31
26
32
41
27
19
32
28
35
25
35
35
33
42
20
23
19
32
30
28
29
18
32
30
43
29
35
20
30
30
22
28
36
29
20
26
30
35
38
33
25
30
37
30
27
25
29
27
28
34
25
47
30
23
23
22
28
30
27
30
35
28
35
37
29
30
97
26
24
24
20
36
26
42
30
30
25
34
32
28
35
31
22
35
31
34
25
39
30
27
24
24
34
24
24
29
29
26
25
28
22
33
29
27
33
28
34
37
34
33
31
38
27
26
34
29
37
23
28
27
31
23
22
20
32
25
26
29
33
35
28
33
33
26
31
28
31
102
28
25
30
30
37
27
28
34
32
26
33
23
24
32
27
33
34
32
29
24
26
22
26
32
22
80
32
30
23
38
29
23
30
33
27
30
35
36
26
35
33
23
27
29
22
28
37
26
26
32
27
33
25
20
31
31
35
21
28
30
27
26
27
25
26
33
32
37
28
29
36
24
32
26
35
32
23
29
26
27
28
26
33
27
28
31
31
24
27
29
22
28
31
26
26
35
40
29
31
30
30
27
29
26
27
25
28
33
37
34
39
30
25
27
28
30
28
20
26
25
29
27
33
31
18
44
33
26
24
26
42
21
28
24
35
27
26
23
30
37
31
32
30
34
24
27
22
33
29
22
31
28
28
24
29
34
28
34
23
42
28
33
19
26
29
29
30
34
30
31
22
23
28
33
18
34
28
29
26
33
23
32
19
32
25
23
35
31
26
25
24
23
27
31
29
34
29
35
23
25
33
40
25
49
34
37
32
30
23
39
36
33
25
32
36
30
36
39
26
19
36
30
28
24
38
35
30
35
22
26
36
32
26
26
39
26
22
26
32
32
28
32
24
32
47
29
20
27
38
36
43
30
37
33
29
36
30
29
32
32
28
28
32
43
19
41
29
24
27
27
25
29
26
34
28
27
22
31
25
31
31
33
31
26
35
30
26
30
31
29
28
27
26
29
34
24
41
27
26
28
32
25
27
23
26
27
26
29
29
29
26
25
30
28
33
30
25
33
24
27
29
22
44
26
40
25
25
34
29
31
28
26
33
29
21
25
30
29
28
36
36
30
25
24
18
25
34
30
28
26
38
19
20
34
30
40
45
27
29
25
34
25
27
28
34
47
23
23
30
33
28
24
26
41
30
34
31
26
28
28
31
30
28
27
29
34
32
21
32
24
29
27
24
39
19
26
31
26
33
30
31
34
30
28
24
35
33
26
25
27
27
38
29
20
23
32
26
24
24
33
25
25
25
37
28
34
25
27
36
30
24
19
31
33
27
32
31
35
33
27
36
29
27
28
33
26
32
28
31
31
34
26
33
25
32
31
30
36
40
33
39
27
30
29
33
21
34
27
28
28
33
32
21
41
21
31
30
31
23
28
20
35
20
33
35
28
28
42
28
23
33
38
34
34
25
28
37
33
35
27
18
29
27
28
29
26
31
27
41
27
34
22
29
29
35
23
28
22
30
25
28
26
22
43
26
30
25
29
25
29
26
31
29
43
32
25
33
25
28
29
32
24
26
23
35
29
25
29
23
28
26
32
23
29
35
33
21
29
27
26
26
32
24
26
26
31
29
23
34
36
24
27
30
24
34
29
36
30
29
33
28
22
24
32
28
36
43
32
26
21
27
26
25
33
22
33
35
33
28
32
25
26
33
40
28
34
29
22
30
33
25
22
32
33
32
44
34
36
41
32
28
29
24
41
35
26
38
23
29
29
26
32
30
34
29
30
37
18
34
34
34
20
37
29
18
26
23
25
27
27
27
38
33
21
41
35
34
23
34
34
28
27
29
27
28
32
28
36
18
30
28
29
39
29
41
37
33
35
18
28
24
29
21
28
29
35
26
30
32
47
25
28
32
29
27
29
32
26
28
28
34
29
29
28
29
34
21
32
31
26
25
32
29
24
27
28
18
25
18
35
45
29
23
29
26
35
29
31
26
27
31
25
32
28
30
25
32
27
28
29
29
35
27
26
39
36
35
33
28
28
28
28
28
34
26
27
28
23
25
19
41
26
25
29
27
25
37
21
26
40
35
28
42
27
27
40
32
26
29
34
25
27
33
33
37
31
25
27
28
24
28
21
38
53
29
27
31
27
33
28
22
23
46
30
38
23
34
19
36
36
29
21
30
54
49
24
34
38
34
41
34
24
25
31
26
38
35
31
22
27
25
25
31
25
30
23
32
23
24
28
20
26
25
35
19
24
26
22
32
29
28
34
33
25
27
42
32
36
37
23
30
20
34
36
22
32
32
29
29
25
33
27
32
29
36
27
34
25
25
28
29
21
30
43
22
28
18
20
39
30
32
25
29
31
100
27
37
42
25
29
26
28
43
28
28
25
23
34
29
31
33
21
108
22
29
32
26
37
17
28
33
34
29
25
30
26
39
18
25
18
36
30
20
22
28
27
36
35
26
34
27
24
35
27
20
20
30
24
33
31
19
39
27
33
39
34
26
31
23
26
38
35
33
27
29
27
27
28
28
27
33
27
33
37
40
31
23
23
31
26
32
22
37
20
33
28
38
43
26
32
29
24
30
32
21
32
31
29
26
37
30
27
27
33
20
29
27
27
37
25
27
30
26
31
33
28
26
27
30
28
25
30
27
27
22
33
35
28
30
29
27
24
26
23
29
36
24
40
32
34
37
32
21
31
32
33
25
26
30
29
32
33
19
27
34
28
30
27
32
38
29
19
40
25
25
28
30
31
28
29
29
35
23
25
34
29
26
30
34
34
33
29
29
25
36
35
32
35
23
29
25
25
31
30
30
44
25
25
28
29
26
27
42
29
35
27
24
35
26
23
25
28
20
30
27
31
26
23
39
30
27
23
28
23
28
35
31
29
26
25
30
25
29
26
36
24
29
24
25
35
33
28
29
28
34
54
26
29
19
34
34
48
34
25
34
38
27
38
29
41
27
28
34
44
30
32
26
38
35
28
20
34
30
26
42
40
24
35
29
33
27
27
30
23
31
30
30
19
23
39
25
27
27
24
26
19
22
22
39
25
31
36
32
26
27
20
34
30
33
25
32
35
26
29
40
29
29
29
31
32
29
25
33
34
28
25
18
39
20
27
27
28
33
20
31
24
48
37
33
27
31
30
31
48
30
26
29
23
29
37
22
30
23
30
30
22
33
27
28
28
32
22
33
32
29
35
32
28
28
30
30
38
30
27
33
25
26
21
29
26
24
32
27
27
25
24
26
27
26
28
26
35
31
34
23
24
36
22
25
30
32
22
32
29
20
25
26
27
24
28
32
26
26
25
27
27
34
109
30
30
37
35
25
26
25
25
34
29
24
29
21
28
43
26
30
30
27
33
31
32
36
45
27
30
25
26
27
34
25
31
30
21
35
22
28
31
36
19
19
30
24
24
34
35
35
25
37
30
27
39
30
18
26
30
35
34
31
25
23
25
33
21
32
28
29
29
25
27
33
34
33
29
26
26
32
28
34
24
26
22
24
34
29
27
33
33
33
28
41
29
38
24
27
31
28
33
27
40
28
18
27
32
22
40
32
25
30
20
28
29
18
42
32
28
28
25
29
30
22
27
23
24
32
31
28
27
25
27
33
35
26
26
34
25
27
18
36
27
33
28
35
30
37
29
31
23
32
40
26
25
28
39
23
32
30
26
28
31
24
26
21
40
25
38
38
30
20
31
38
19
27
24
27
26
36
33
43
30
20
25
25
45
33
25
21
30
29
30
26
21
26
25
27
31
28
30
21
30
24
29
38
30
30
34
39
27
25
35
28
40
31
33
31
24
33
24
22
29
34
27
26
26
28
26
22
33
25
27
32
30
39
27
35
24
28
31
23
30
24
33
23
20
20
37
37
29
30
33
20
25
31
30
32
42
27
33
31
25
26
34
28
38
29
41
39
24
29
30
22
22
28
31
27
33
33
32
29
28
42
27
39
30
26
30
23
28
31
32
25
20
37
25
34
40
30
30
104
32
33
27
29
25
24
27
44
29
29
33
33
39
29
18
34
43
29
29
23
24
27
27
30
26
28
42
29
27
27
47
32
24
34
41
31
18
25
31
27
28
24
20
26
23
44
30
34
26
32
21
23
27
44
23
23
19
28
25
32
27
34
21
26
25
30
29
29
33
38
25
28
28
25
31
30
27
32
27
26
33
24
34
32
30
24
30
28
28
27
25
34
34
24
26
19
36
30
32
25
33
31
28
32
22
29
31
27
28
29
19
31
24
26
28
30
34
28
32
37
30
23
40
32
31
33
25
27
24
27
24
33
29
27
26
27
28
27
37
29
31
25
26
28
35
28
31
23
45
26
22
22
25
30
25
23
31
25
29
30
32
24
32
93
21
29
29
36
21
36
36
25
22
29
27
26
25
27
26
29
24
28
30
28
26
34
25
30
37
32
28
25
32
22
27
26
32
33
30
25
29
37
24
23
26
33
28
31
29
23
30
27
24
30
30
31
29
26
42
27
26
35
35
28
28
25
32
39
31
28
24
24
32
44
24
25
33
23
22
30
26
24
30
36
39
25
26
24
23
23
26
29
27
28
31
26
35
28
24
24
29
28
29
32
38
27
25
24
23
42
25
26
20
31
23
40
25
28
29
33
27
29
24
32
39
27
26
31
24
24
29
29
23
35
31
28
30
20
33
31
27
23
28
30
22
27
28
29
27
35
19
26
25
19
26
33
28
29
22
26
36
28
30
31
25
32
34
30
19
27
24
40
26
26
26
32
25
36
32
23
38
25
32
22
24
40
28
30
26
36
27
24
38
32
23
37
26
33
22
23
33
32
31
24
36
37
28
35
33
27
28
31
20
27
27
41
22
30
29
32
28
31
37
30
25
24
36
30
32
29
31
22
43
18
28
23
38
24
32
24
26
22
27
27
41
31
27
29
27
25
24
41
29
34
21
43
34
30
35
22
33
24
19
33
27
36
23
28
21
36
18
23
24
25
33
35
27
37
29
35
22
22
27
26
22
36
25
32
31
29
28
28
18
26
32
33
26
29
29
31
28
29
27
26
24
24
41
23
18
33
25
38
30
31
38
32
24
25
43
31
29
26
30
25
26
29
31
31
24
35
28
40
39
40
27
22
28
26
28
27
26
26
29
36
27
30
26
32
29
28
23
27
36
23
29
46
33
31
31
32
26
29
26
23
28
26
34
30
39
27
37
21
27
26
26
26
30
27
23
39
35
25
26
27
30
38
34
33
36
27
28
23
33
27
24
30
23
34
30
32
25
21
34
30
38
24
25
26
23
30
19
26
27
30
26
23
31
25
23
33
29
23
28
25
18
30
19
33
27
29
34
25
31
30
30
29
29
33
24
36
25
18
26
27
28
24
31
28
41
32
32
27
22
22
33
45
33
34
25
25
22
32
28
27
26
42
22
33
27
86
30
34
24
35
26
30
36
18
37
28
27
30
28
22
30
22
22
24
22
25
33
37
29
33
25
29
32
24
24
28
22
42
26
19
19
31
35
33
39
30
31
24
28
34
38
37
34
32
30
29
27
29
35
25
31
27
26
29
28
31
35
30
23
27
41
25
25
25
54
28
37
32
28
24
28
34
24
35
32
36
38
28
33
24
39
30
26
28
38
30
31
33
28
33
31
19
18
28
34
31
36
31
34
31
23
34
26
35
31
23
28
20
28
26
39
32
29
28
33
20
34
18
33
21
30
36
25
26
28
24
28
30
26
34
30
24
28
31
29
35
31
28
30
27
26
28
24
32
32
24
20
32
25
35
39
27
28
23
23
27
35
26
29
25
23
32
24
28
34
49
25
27
29
29
34
30
27
26
28
27
27
30
26
23
25
26
29
21
23
32
29
28
23
25
27
25
34
39
29
25
31
28
22
42
29
29
29
34
25
35
28
33
22
41
28
23
35
33
32
27
30
35
31
31
20
28
28
32
19
34
30
28
29
30
30
26
23
28
26
38
30
30
21
33
29
29
37
99
30
34
33
33
33
28
27
25
29
43
33
28
32
26
29
31
34
30
28
32
24
24
29
30
44
35
33
35
29
30
27
25
27
29
31
25
46
29
22
32
31
33
28
19
39
29
25
25
24
35
27
25
32
27
26
30
39
34
27
24
32
31
25
31
29
27
26
36
26
31
23
30
19
26
32
19
38
28
24
27
29
47
32
32
29
25
30
34
39
19
28
34
28
24
27
19
23
24
32
24
24
28
29
33
26
39
25
24
22
25
42
34
19
22
30
18
30
24
30
20
28
27
23
30
26
38
29
28
31
29
24
35
25
41
24
25
24
33
30
36
26
25
28
32
28
37
32
30
30
26
32
31
55
32
34
29
18
30
35
29
29
26
29
41
25
36
26
33
34
31
24
23
36
26
31
32
27
27
27
27
21
35
30
33
20
27
24
26
32
40
32
35
36
25
27
21
33
21
28
25
29
26
35
29
27
31
28
29
31
26
35
27
27
32
34
27
24
25
18
24
27
24
41
29
40
22
25
33
27
28
38
32
25
34
34
28
27
18
27
33
32
33
37
29
33
23
28
25
23
31
23
27
26
31
31
33
30
31
27
28
35
32
24
26
34
27
56
35
25
28
32
32
31
25
27
34
37
28
28
29
27
20
30
29
31
37
43
36
35
31
30
29
31
28
19
40
40
29
30
26
32
29
23
37
32
26
28
32
30
28
25
33
34
40
25
31
29
28
34
30
32
26
26
33
30
38
25
27
24
27
23
41
32
33
33
28
38
30
25
33
23
22
30
27
27
25
38
29
28
36
27
26
26
28
52
27
37
29
31
27
28
26
30
29
26
29
28
27
32
28
36
38
26
36
51
32
34
20
26
26
31
36
27
33
34
34
29
28
37
28
35
25
27
26
21
29
30
36
27
27
27
43
39
30
37
28
28
30
32
29
39
30
26
36
32
37
28
30
24
44
28
32
34
29
23
34
27
28
28
20
20
31
34
30
28
26
30
35
24
22
32
31
30
32
31
29
26
30
35
32
36
29
34
29
29
32
29
22
34
35
26
28
25
22
26
27
31
29
42
37
45
26
34
28
28
30
29
31
28
32
28
20
29
26
23
42
27
26
33
38
34
26
39
28
36
35
29
32
27
34
33
33
40
29
23
30
26
31
28
33
26
22
32
29
42
28
27
31
30
35
31
31
27
23
32
26
33
32
28
27
31
34
32
27
24
34
34
33
27
32
27
26
28
36
24
29
30
28
30
23
31
39
28
32
31
24
28
32
28
27
29
28
26
25
33
30
35
34
37
40
28
22
31
25
30
37
28
43
29
35
28
29
28
29
23
24
28
28
34
31
27
30
32
26
28
30
27
38
27
27
26
34
28
30
29
39
33
31
36
25
30
29
26
28
27
33
42
37
30
36
26
40
34
36
33
30
29
30
39
30
21
31
26
20
37
35
26
27
44
36
24
35
28
27
28
33
26
25
30
21
24
27
25
31
21
35
29
26
29
39
29
37
21
26
27
32
29
33
31
32
29
27
41
22
33
25
33
24
30
24
33
25
28
29
24
27
31
29
31
26
22
26
29
34
27
32
32
42
25
25
33
31
23
44
24
33
28
22
28
29
25
37
35
29
32
32
34
33
29
41
29
26
27
26
42
28
32
34
26
35
26
33
30
32
25
27
25
34
36
28
28
25
27
25
28
32
39
19
42
36
24
34
28
23
29
28
35
30
28
31
58
37
23
32
26
29
29
23
24
27
32
35
25
30
31
42
27
23
23
39
21
29
43
32
24
30
25
29
37
23
23
25
29
33
35
35
24
25
30
45
26
29
37
36
24
35
29
35
30
25
23
68
29
30
33
29
28
35
32
28
31
28
29
27
28
31
18
32
26
29
32
29
28
47
29
31
28
20
24
29
29
27
28
26
28
24
65
41
24
20
28
28
20
28
32
26
34
33
29
31
28
26
29
37
31
28
30
28
30
36
29
21
25
27
27
30
28
29
34
29
27
27
32
22
32
37
30
30
23
27
34
24
27
29
26
32
29
28
37
27
23
24
34
20
33
32
22
26
30
42
29
22
28
29
35
28
33
26
31
30
31
28
36
29
31
21
31
34
24
48
28
24
34
39
30
21
31
23
30
40
35
26
27
30
42
29
31
26
25
28
28
29
31
28
40
41
23
27
23
26
40
19
24
25
31
20
25
30
29
24
41
39
24
25
30
30
25
37
27
27
29
29
25
34
21
21
24
33
23
31
23
40
20
26
18
38
33
26
20
28
26
25
34
21
24
28
32
33
34
30
27
34
34
44
30
23
23
31
30
30
20
26
24
27
23
37
41
33
20
33
36
31
28
32
29
22
43
29
19
29
28
25
37
31
40
26
23
24
28
28
21
23
23
39
28
30
32
27
24
23
32
35
30
39
34
36
34
28
33
27
27
23
38
25
29
29
33
37
35
39
21
34
25
27
24
34
23
25
25
21
32
28
26
22
20
27
41
26
26
28
29
35
33
28
33
28
25
26
25
18
29
40
31
24
36
35
26
31
29
32
20
34
29
19
31
24
31
32
31
33
27
26
39
31
24
29
31
27
20
32
29
33
26
29
32
36
27
31
26
34
32
29
36
30
23
27
33
25
36
25
27
25
34
22
26
28
30
18
31
31
28
27
26
29
28
31
24
42
45
38
29
30
39
29
30
31
26
21
27
34
26
27
27
32
31
27
38
28
29
28
22
18
20
36
21
23
34
24
23
29
25
29
38
26
34
24
23
22
24
19
26
31
29
33
28
26
32
54
28
28
31
26
26
33
35
26
21
27
25
37
21
31
28
21
23
33
36
34
31
27
31
34
26
29
33
29
26
31
30
27
28
36
31
28
31
27
34
28
28
25
27
27
31
19
34
38
28
29
30
27
38
24
24
33
31
29
32
34
29
29
30
37
36
32
26
33
31
29
21
31
33
50
36
35
29
25
29
31
27
27
33
25
28
31
29
24
28
32
28
24
27
23
29
23
33
28
23
34
34
27
29
19
25
28
32
27
29
27
40
30
20
29
22
36
24
28
25
23
26
26
27
36
31
29
36
32
21
26
25
25
29
28
34
25
26
31
36
35
32
28
31
23
31
35
24
31
30
23
26
35
21
43
26
30
30
26
32
20
29
22
33
31
23
26
37
21
36
26
34
22
25
22
29
30
28
109
43
35
28
34
30
39
22
26
26
24
26
29
25
27
29
30
32
29
34
27
32
21
22
26
20
25
25
25
34
26
25
29
29
35
21
58
33
32
28
38
25
40
40
30
30
27
18
25
30
35
27
36
27
37
30
29
25
26
30
35
23
27
29
26
29
30
34
30
34
35
42
33
26
29
28
26
30
25
34
31
41
27
26
28
27
24
35
31
32
30
34
26
24
30
25
30
23
28
27
25
31
34
28
24
32
27
24
30
30
27
35
28
25
22
26
41
30
27
34
30
27
28
31
33
34
32
29
29
30
27
27
26
30
31
26
31
25
20
22
29
28
27
31
29
32
29
37
26
26
23
22
39
26
25
32
28
33
26
31
19
26
34
27
30
27
25
34
27
35
28
31
29
23
34
33
25
28
31
34
31
30
31
32
28
27
30
22
34
31
28
46
35
22
28
31
29
33
30
16
20
28
24
36
28
26
30
23
21
20
31
35
25
34
22
26
33
38
34
28
28
29
37
25
28
23
30
26
33
37
23
29
18
43
24
28
41
26
28
28
29
32
26
23
34
26
30
23
31
33
25
35
30
33
28
34
26
31
24
23
31
31
29
25
27
27
32
31
31
35
21
27
26
29
24
32
24
31
29
28
26
28
29
27
31
34
18
30
30
29
24
39
28
34
25
27
26
26
30
26
26
29
28
27
30
30
29
38
30
29
32
32
34
19
29
28
37
34
28
33
33
30
28
30
22
27
20
34
43
34
35
23
27
21
29
29
31
25
28
36
36
28
39
28
27
38
33
37
29
19
23
26
28
35
28
39
26
23
24
39
30
30
44
40
34
31
26
21
28
20
29
34
37
27
18
24
32
30
33
31
30
30
35
28
41
25
23
22
32
27
26
21
21
28
42
24
33
26
37
30
35
34
40
30
39
40
31
36
29
25
35
32
30
31
31
28
31
26
30
29
24
23
27
29
28
31
26
27
35
29
26
29
31
25
30
44
30
23
29
34
25
24
32
39
30
27
24
35
30
26
24
35
30
31
27
26
25
23
27
26
25
37
26
26
28
36
33
29
26
21
33
26
28
34
32
21
25
39
26
31
29
27
30
27
29
25
24
29
27
31
26
26
26
41
33
25
22
29
33
35
24
27
33
26
36
29
29
31
31
29
27
37
35
34
26
30
31
28
21
28
30
20
32
27
30
28
33
26
35
20
26
33
29
25
23
32
28
33
26
39
42
28
29
30
30
34
25
31
34
26
40
32
23
33
27
30
29
25
25
35
32
29
31
30
32
33
30
28
35
37
46
28
26
28
37
30
26
28
31
30
34
37
32
33
32
32
31
33
48
30
26
23
32
31
29
32
22
30
26
21
25
25
39
25
25
23
26
34
32
37
25
19
23
30
28
28
29
36
29
34
25
27
27
44
28
30
33
33
29
36
35
40
25
27
24
34
26
49
26
30
23
25
38
22
24
31
35
31
26
27
32
29
28
31
32
26
30
30
27
39
35
33
36
26
28
35
19
35
26
28
27
28
33
37
31
30
26
27
29
27
32
38
33
32
23
33
30
29
25
23
25
41
31
36
30
31
27
28
23
26
32
32
34
30
35
29
24
25
26
28
28
27
31
24
31
23
31
27
27
18
23
30
25
31
45
30
25
26
25
24
27
29
20
29
36
31
28
28
27
28
24
28
28
37
25
39
32
30
27
32
22
26
31
31
24
24
36
25
31
26
30
28
39
28
36
27
23
25
36
28
29
28
32
45
29
32
31
27
30
19
34
31
23
24
30
27
21
35
24
35
25
27
30
25
31
33
42
29
27
35
40
33
31
31
29
30
18
32
33
18
23
35
33
32
20
27
31
30
26
26
30
30
29
31
27
37
34
26
31
28
28
29
36
33
28
26
31
29
35
42
30
29
33
32
30
23
26
32
36
37
22
26
29
35
27
42
29
23
31
25
34
33
26
29
28
34
34
30
27
24
40
37
37
30
19
27
27
30
103
22
31
26
32
28
28
33
38
25
40
18
29
37
20
28
32
35
38
37
29
30
23
32
21
28
43
20
28
29
28
31
28
27
29
27
26
32
24
29
41
32
33
26
25
26
30
38
32
25
31
30
29
33
37
26
30
43
26
27
27
38
32
32
26
27
31
29
38
34
27
35
32
36
25
37
29
35
27
24
40
33
25
25
28
26
28
28
36
37
28
23
26
32
35
24
28
32
22
25
24
27
29
28
30
27
31
31
29
28
33
25
24
31
33
21
27
30
30
30
25
30
24
25
33
33
103
24
29
29
35
35
31
24
26
33
25
28
33
30
18
28
24
29
24
34
23
35
25
22
28
26
27
25
26
29
29
27
29
29
23
23
28
34
25
31
27
24
42
26
25
28
23
28
26
27
40
24
18
26
29
28
26
29
34
23
28
23
25
29
23
26
31
29
28
28
34
20
28
35
28
26
30
27
27
25
41
31
23
27
26
34
26
27
31
29
30
40
36
24
31
23
28
23
92
27
32
24
22
18
28
25
27
23
26
28
23
23
21
32
30
30
27
30
31
28
27
32
20
32
29
29
31
27
30
29
27
25
22
31
28
23
29
21
31
43
28
32
28
29
37
42
22
25
34
35
39
32
27
30
27
18
29
37
18
35
27
28
38
35
33
25
36
26
45
25
37
27
25
35
41
35
25
32
33
20
31
29
30
33
38
37
27
29
23
26
30
27
31
22
32
28
35
40
31
34
25
33
34
30
30
24
29
31
31
21
27
31
26
30
23
26
20
26
44
29
24
30
36
31
22
27
35
33
35
31
25
28
29
30
33
33
30
25
28
33
30
34
24
21
24
25
36
22
29
36
31
24
21
34
24
25
24
31
28
32
35
27
31
30
24
30
29
35
26
25
27
32
28
27
33
31
27
24
24
43
26
27
28
35
25
34
29
24
28
25
24
25
24
30
28
32
43
23
33
23
21
33
33
25
23
29
29
22
28
28
28
21
32
25
26
19
28
18
29
32
24
31
27
33
29
23
30
30
30
25
28
30
34
34
35
29
30
29
35
24
27
31
33
27
31
30
34
36
38
31
24
27
30
26
38
35
28
30
28
26
28
30
34
40
31
27
27
20
23
36
29
28
39
31
29
29
33
27
35
31
35
30
29
33
27
27
24
31
23
28
26
27
30
26
26
34
28
27
26
32
34
25
29
30
31
26
28
26
25
29
28
19
25
33
37
25
36
24
37
26
27
30
29
24
27
35
18
27
30
29
36
27
21
27
37
32
27
34
20
26
31
37
28
28
30
26
27
29
40
41
26
24
29
28
33
30
31
36
26
32
20
43
34
30
20
28
24
26
28
34
32
29
31
32
31
32
26
18
24
27
29
18
28
25
26
35
26
26
35
27
27
25
37
25
30
21
25
36
34
24
35
20
40
36
33
29
30
31
35
28
34
33
29
35
31
30
20
29
27
27
27
25
33
26
28
26
34
28
24
26
25
29
31
27
33
28
26
33
23
33
25
30
33
26
36
30
31
26
33
29
31
27
30
33
37
30
28
29
27
31
20
35
31
26
24
28
27
26
27
28
30
28
30
30
22
33
25
28
35
22
29
30
31
29
27
37
28
30
34
26
32
21
27
34
21
35
35
30
26
29
25
23
35
25
23
33
23
26
29
27
28
24
29
26
39
29
34
28
25
24
24
27
22
27
35
36
24
30
28
36
28
27
26
23
30
27
26
26
42
25
26
27
23
37
27
38
27
21
33
27
30
27
28
41
32
35
31
30
24
31
27
33
32
21
30
29
28
34
33
29
31
28
27
32
31
27
29
30
26
27
31
21
29
32
28
25
26
29
26
33
22
26
28
33
28
34
36
39
20
32
24
26
20
18
24
30
30
29
30
30
28
28
29
28
32
29
27
25
27
33
38
24
38
26
22
32
28
30
29
27
31
26
28
26
35
25
24
26
29
31
24
38
37
32
23
30
26
27
23
35
31
40
25
30
26
24
31
31
21
28
22
26
29
29
28
32
21
30
27
40
32
27
23
35
29
19
27
26
26
28
25
25
28
24
36
27
32
35
26
19
29
30
25
29
31
25
33
26
38
25
27
36
30
27
29
44
24
25
29
31
32
36
28
21
33
29
27
32
20
32
30
31
31
28
24
26
29
35
38
21
28
47
31
30
24
37
32
27
32
42
32
42
29
36
32
35
28
33
44
33
29
25
29
28
31
37
32
29
21
28
29
26
28
33
28
35
31
28
27
28
28
27
27
25
31
18
23
33
24
32
33
21
29
34
35
29
25
36
29
28
28
24
27
33
27
28
30
27
25
35
24
32
29
30
26
34
42
29
27
25
44
27
23
36
28
31
30
32
26
31
30
31
36
35
24
30
25
34
35
41
32
33
24
33
28
26
21
28
26
31
28
26
29
26
25
32
25
33
33
30
29
23
29
39
40
27
26
27
34
32
27
33
29
26
27
25
33
25
24
30
32
27
31
33
27
35
27
31
34
24
36
34
29
35
35
33
32
31
33
34
37
34
29
33
19
33
38
29
18
26
29
23
24
18
33
35
39
34
26
28
24
28
27
39
31
31
39
31
23
30
23
26
30
33
26
32
23
28
37
31
25
23
27
23
36
35
34
30
22
24
27
35
26
35
29
21
27
31
27
22
27
32
25
26
36
31
38
23
28
36
34
23
26
32
29
24
34
29
24
30
44
33
28
32
22
22
30
26
30
29
24
25
23
25
33
19
42
27
26
27
28
29
39
23
38
26
31
28
32
29
34
24
27
24
29
29
39
28
33
34
33
34
26
23
31
31
30
34
32
30
28
19
35
33
31
29
21
27
34
27
27
38
34
24
25
34
25
31
30
26
41
33
42
23
29
23
25
30
30
39
33
26
30
26
34
36
29
26
30
19
27
53
28
28
38
28
31
27
29
32
33
33
26
29
27
29
30
23
35
30
33
25
33
33
23
41
27
30
27
25
28
27
32
32
29
35
32
29
31
30
31
26
31
26
25
35
36
24
19
33
37
29
32
30
30
30
22
24
42
28
34
27
28
32
27
28
31
30
27
37
29
33
27
29
37
22
27
35
27
28
27
30
28
27
29
30
36
28
27
29
48
30
26
29
28
29
34
27
36
29
32
24
28
39
32
27
34
27
28
31
34
23
27
21
26
28
26
25
35
31
20
27
31
29
36
28
33
25
38
25
28
27
23
36
23
28
36
30
28
29
31
32
31
26
23
24
24
38
40
37
30
28
34
27
33
34
33
31
31
29
28
32
23
37
24
25
25
33
25
36
26
21
36
26
27
23
27
34
21
27
25
30
29
30
26
35
30
25
31
25
31
31
22
24
35
30
34
30
21
21
26
35
27
26
41
38
28
29
20
29
23
23
36
28
34
25
34
25
29
27
32
33
27
28
32
23
28
27
24
22
31
31
27
26
28
34
31
29
19
34
29
31
28
32
25
28
32
32
32
33
24
30
27
20
26
34
27
30
33
29
26
24
29
31
35
30
30
30
29
29
22
23
33
26
29
31
25
35
30
25
24
43
30
45
27
27
24
22
22
33
25
33
34
27
31
30
28
28
32
26
31
33
28
28
24
30
26
24
28
27
23
27
44
40
36
25
28
24
30
40
27
102
26
28
34
43
26
24
27
38
32
29
28
31
26
30
24
33
19
34
32
25
22
30
42
27
28
35
37
31
42
23
27
41
26
21
37
39
27
38
31
35
28
28
29
26
35
30
31
27
27
24
21
21
20
25
25
25
29
35
26
34
32
40
30
26
25
23
27
34
26
25
23
27
30
30
30
21
33
30
28
47
31
23
33
30
27
18
28
30
24
22
33
28
35
28
25
26
35
28
26
27
31
27
33
30
34
30
27
25
19
30
32
27
32
23
37
38
35
25
29
26
36
32
30
29
33
48
28
35
30
33
33
36
37
26
24
23
26
29
26
28
32
23
29
30
34
27
25
25
23
32
31
29
30
30
34
25
30
26
35
26
32
28
31
26
26
26
26
29
28
33
42
32
45
25
28
27
20
33
31
30
23
27
23
25
32
38
38
28
28
35
30
32
27
28
36
24
28
28
27
30
27
40
27
32
30
38
32
29
27
25
23
28
37
28
27
24
24
24
19
30
29
32
32
31
29
31
23
29
33
48
23
26
19
19
28
35
29
28
31
29
26
46
27
33
18
23
20
27
22
22
41
49
23
27
30
27
34
39
24
37
26
36
29
33
31
24
32
23
30
22
31
29
31
33
36
30
40
28
33
23
36
31
24
33
33
30
23
29
25
32
33
31
34
35
24
31
26
25
23
35
32
31
30
24
30
27
28
25
28
29
33
31
29
23
33
38
33
25
27
26
27
26
19
27
33
26
29
25
28
25
26
31
28
51
31
30
32
33
27
31
30
25
26
39
25
26
27
29
26
19
26
29
23
32
34
30
35
24
25
23
21
36
20
30
28
23
29
28
25
21
41
27
36
34
27
25
23
23
26
19
27
37
32
23
29
24
24
26
26
29
26
20
27
31
36
18
26
24
26
40
37
25
26
26
29
31
40
33
36
29
27
26
43
38
30
35
28
29
34
31
30
32
31
30
34
31
24
25
29
34
34
31
34
24
27
30
18
23
32
32
41
29
29
30
31
24
29
29
26
28
26
32
29
29
32
29
25
23
29
31
37
24
30
33
29
28
29
27
28
32
27
26
28
25
29
30
29
22
30
37
26
24
32
28
26
29
26
27
38
26
24
25
24
27
23
30
20
26
34
29
24
36
26
31
29
32
30
30
26
26
30
28
33
27
23
31
25
25
24
30
32
35
29
21
33
31
25
27
28
27
23
32
28
22
30
23
28
23
34
33
35
28
36
37
29
32
26
33
28
23
21
25
33
31
21
25
32
36
27
32
27
29
30
27
36
32
27
30
25
25
39
34
31
27
26
24
28
28
35
44
28
27
29
32
29
28
79
23
30
31
28
42
28
34
31
24
24
27
24
33
37
38
27
37
35
28
28
28
33
23
36
27
25
26
30
23
26
27
34
24
32
25
26
25
29
31
35
31
31
26
29
30
27
21
32
34
25
31
34
29
37
35
30
33
30
25
28
30
37
36
25
24
32
28
23
25
31
22
31
28
37
27
19
24
32
33
42
31
36
27
27
25
28
31
38
31
27
29
34
30
23
30
29
33
36
30
18
36
26
29
34
22
27
35
24
43
31
26
36
29
25
24
23
36
27
27
31
33
35
28
27
29
30
27
34
26
37
35
26
24
27
23
25
30
27
42
24
27
31
19
27
28
32
31
34
27
33
37
32
35
35
28
34
28
31
24
23
22
25
26
24
28
29
35
39
34
25
23
28
21
27
28
34
23
24
27
24
26
37
26
31
37
27
22
30
27
31
41
28
29
39
26
31
33
27
33
40
30
27
21
29
25
27
28
26
34
33
26
27
31
29
39
23
37
24
31
28
32
25
26
26
91
43
27
27
36
40
26
28
28
20
35
25
29
30
30
25
26
35
28
31
25
27
25
33
21
36
29
26
28
27
23
28
36
33
27
24
25
29
23
25
25
39
28
32
33
34
22
33
24
31
23
25
30
23
29
30
28
27
30
38
20
29
37
21
24
24
23
30
29
33
35
35
26
27
24
19
26
26
25
26
22
32
31
31
29
25
27
28
33
36
30
33
28
29
28
26
38
38
22
30
109
31
27
32
26
28
37
30
31
24
35
26
29
34
30
36
25
20
33
32
22
28
28
29
26
32
26
27
32
30
28
28
27
29
37
22
24
38
30
32
29
26
27
26
30
26
31
26
25
38
27
25
35
24
27
30
26
33
31
35
30
23
25
28
29
31
28
27
31
44
31
23
25
29
26
37
23
32
25
30
34
26
31
27
25
27
30
26
18
29
33
28
24
26
27
24
27
26
26
109
31
30
31
30
24
26
38
30
25
33
28
34
34
31
35
24
30
25
28
43
33
29
30
27
32
34
30
23
32
26
35
30
29
23
29
26
24
26
28
43
28
31
30
35
29
25
28
32
23
29
19
31
31
30
32
29
27
23
25
25
36
27
28
36
34
35
24
29
25
28
25
26
27
26
25
24
25
27
24
24
34
32
28
25
27
33
27
43
26
30
33
29
34
35
24
24
27
30
30
23
25
32
31
32
34
28
28
23
42
29
35
24
29
35
24
27
30
19
37
26
22
29
28
34
18
30
26
29
28
29
29
34
30
25
31
31
39
18
23
36
24
31
21
34
18
39
37
41
34
30
32
26
67
28
39
34
24
24
30
26
33
24
27
29
29
27
29
25
28
25
35
26
30
33
29
24
31
26
25
28
35
32
28
27
28
28
21
25
36
29
27
24
32
38
33
32
27
32
28
25
36
29
22
27
20
27
33
35
34
34
20
29
31
20
33
29
27
32
24
28
26
28
27
31
30
38
28
29
25
25
33
20
28
26
31
33
29
27
29
29
26
23
32
27
30
38
21
34
36
26
29
29
19
33
27
24
24
49
24
39
34
38
29
29
29
24
32
30
34
37
29
33
35
26
21
29
33
44
31
28
34
25
27
34
25
25
26
26
27
28
30
35
28
24
28
32
27
27
30
32
28
39
40
33
30
33
33
19
31
18
24
23
27
28
25
30
23
28
30
20
31
21
28
22
30
26
31
27
32
34
42
38
27
23
32
41
33
47
35
25
29
23
33
27
27
31
36
33
30
25
26
39
30
30
32
27
35
30
36
27
30
30
42
30
30
34
25
22
32
35
39
21
23
25
27
39
35
34
23
26
26
27
33
30
22
37
25
27
24
19
23
26
29
30
28
28
34
43
25
27
27
35
36
28
25
27
26
38
43
20
33
28
27
29
32
27
32
26
22
27
39
18
33
27
27
36
40
26
27
21
22
33
25
36
36
28
29
37
29
27
33
24
30
30
33
31
32
28
25
32
28
19
19
20
31
34
29
26
25
28
25
23
27
28
32
35
26
25
25
26
28
30
31
39
31
31
34
25
26
26
32
30
29
29
25
29
28
33
36
28
27
27
27
28
29
24
26
37
28
34
31
25
35
30
35
31
23
28
26
26
26
38
23
29
28
25
31
37
33
21
23
26
23
28
30
27
29
21
26
25
26
30
27
25
37
32
28
30
29
30
32
28
26
26
35
31
23
40
31
30
24
31
23
45
26
32
26
31
31
26
27
29
35
25
31
27
31
28
31
25
38
35
28
29
24
30
25
39
26
32
25
27
41
26
33
42
32
29
28
20
36
26
26
29
31
29
33
44
23
37
29
28
28
34
36
32
24
31
39
35
29
32
34
35
26
28
27
24
28
26
30
33
39
28
32
27
24
29
26
31
34
46
29
37
27
20
24
26
30
30
32
33
26
25
27
26
24
42
27
24
27
31
40
26
29
28
25
37
29
26
25
29
28
26
33
24
25
26
26
22
28
27
30
21
34
32
34
26
30
41
27
30
29
24
32
26
26
29
27
35
26
33
24
26
30
25
44
29
35
29
30
29
25
27
27
23
31
36
24
18
34
29
33
27
28
33
35
29
27
27
32
34
26
23
37
34
23
30
29
31
25
25
22
32
31
25
37
25
27
29
28
34
27
28
29
25
31
26
36
32
28
30
33
24
28
31
26
26
19
36
32
27
26
32
44
29
33
29
24
25
35
23
27
26
31
25
29
38
35
26
26
41
26
26
23
35
33
29
30
26
27
35
20
31
28
28
26
32
21
33
31
30
26
39
27
28
37
35
27
39
27
30
31
28
32
27
30
26
30
29
29
28
30
29
27
27
30
28
27
28
26
27
19
30
27
30
36
20
38
37
28
35
25
33
27
33
23
35
41
25
30
23
24
27
23
24
29
35
33
28
36
27
25
29
25
26
37
24
30
28
28
23
30
29
25
29
28
30
26
22
27
20
18
34
28
24
27
27
31
29
37
30
29
32
37
23
28
32
20
109
32
27
31
29
28
36
23
20
30
28
19
25
27
35
32
26
30
28
29
25
29
26
30
29
35
28
27
24
26
26
30
30
37
29
30
40
27
28
28
33
25
28
28
26
28
29
35
28
23
32
27
20
25
29
33
32
30
27
26
36
29
42
21
28
30
31
31
28
30
25
28
31
25
29
29
27
30
28
29
40
25
34
23
32
39
23
31
25
41
26
29
31
24
31
25
28
31
26
33
31
29
25
36
31
30
32
29
23
29
29
28
40
25
34
31
26
25
29
27
26
33
27
33
29
30
29
47
33
35
34
31
21
35
27
23
30
40
18
26
27
35
30
22
26
26
36
26
29
25
29
32
34
38
28
27
26
37
30
28
26
38
30
33
30
27
28
22
24
36
29
29
28
28
25
23
25
27
21
35
21
26
27
24
26
29
20
29
28
26
28
28
29
25
25
27
32
26
33
37
33
35
36
42
18
26
28
28
29
19
31
26
33
27
35
25
31
28
27
24
26
28
32
24
25
28
23
27
34
26
27
35
39
27
40
29
41
20
24
19
35
41
27
30
30
33
27
36
37
20
32
29
25
37
29
26
31
28
31
39
25
23
34
28
38
44
28
18
23
27
32
36
26
37
41
29
29
32
30
34
36
31
29
29
28
23
27
22
41
28
44
34
36
29
26
24
39
30
28
36
25
35
29
31
32
25
34
29
34
28
21
28
30
34
27
28
26
34
60
42
26
27
30
37
23
24
31
29
38
26
28
26
34
25
25
28
34
32
21
31
28
35
30
25
27
28
27
20
27
33
28
28
26
28
43
29
27
38
27
47
35
29
29
29
33
27
28
33
30
28
27
35
40
27
39
32
27
27
23
25
32
29
31
21
34
28
32
27
31
23
35
28
35
21
32
36
30
22
30
31
35
27
27
30
30
28
42
28
31
23
23
28
29
19
30
34
20
22
28
30
33
34
24
36
41
25
27
24
28
22
24
25
30
35
30
30
21
42
24
34
27
25
29
33
29
34
26
26
41
33
39
25
26
30
26
28
25
32
24
39
36
28
29
28
22
28
32
19
36
29
25
30
38
34
25
27
28
31
26
25
49
24
36
35
27
27
30
33
39
36
41
33
42
25
24
28
35
42
35
32
26
26
34
26
21
38
35
43
25
23
26
26
26
32
24
24
31
28
28
34
30
22
34
38
26
32
30
24
26
24
35
24
35
32
28
25
29
30
25
42
34
30
28
28
28
22
25
30
33
37
41
35
30
33
31
36
26
24
33
21
31
36
27
32
37
31
29
76
31
43
23
28
33
25
40
33
34
32
24
57
34
34
27
25
27
26
19
27
46
28
25
23
32
31
29
34
30
29
31
27
30
24
30
26
27
34
23
34
43
35
32
32
27
18
28
27
26
22
29
24
32
30
38
30
36
28
26
31
30
38
26
26
22
27
20
35
30
29
29
23
35
41
26
27
31
32
23
27
22
27
28
24
29
32
35
27
33
34
37
27
31
35
32
18
24
20
31
22
32
34
28
24
36
33
34
31
33
31
24
35
26
34
43
30
27
32
20
24
29
33
27
27
24
27
41
31
24
47
24
26
26
34
28
24
30
34
32
23
25
26
28
25
27
23
41
30
27
30
31
29
26
29
20
23
29
31
28
26
31
28
24
30
39
30
30
24
25
29
35
23
29
37
28
30
23
23
33
28
29
24
37
26
34
35
31
30
27
22
21
34
32
34
34
27
38
23
36
27
30
32
33
26
31
36
26
34
32
19
32
24
32
34
25
33
28
37
25
44
36
24
24
28
31
29
34
25
25
27
38
23
29
27
23
30
30
29
28
38
27
32
22
31
24
31
19
23
36
27
29
32
24
21
34
26
33
22
40
30
27
36
36
33
34
24
25
28
34
36
29
31
33
34
30
30
30
25
27
26
30
39
21
31
38
18
21
26
28
30
32
28
32
30
33
33
26
32
37
31
25
21
35
29
24
32
27
30
26
22
25
28
30
41
34
30
31
28
25
36
30
28
26
29
30
25
31
31
28
29
31
26
24
31
32
19
26
32
31
19
34
28
30
23
30
27
29
25
35
32
37
29
29
26
25
32
27
28
43
34
22
25
30
28
22
24
23
29
36
25
29
33
32
30
33
31
26
33
25
26
28
28
40
29
34
18
24
32
27
38
25
39
23
25
30
38
25
29
28
29
32
19
32
29
31
33
29
24
40
22
30
23
41
29
108
32
29
23
32
23
27
39
32
25
28
25
32
34
25
25
29
28
23
30
28
32
24
23
23
27
29
33
33
24
33
38
26
20
44
38
29
31
35
35
34
31
26
23
29
36
32
32
29
26
24
24
31
29
32
29
33
33
19
23
35
29
30
26
25
27
24
36
36
29
31
26
31
25
46
26
36
29
37
27
26
29
22
30
27
31
30
26
28
25
36
36
30
29
29
22
32
28
37
35
37
25
28
28
29
27
26
25
28
26
31
27
26
31
44
32
23
43
30
27
26
25
31
30
38
29
26
29
29
25
34
25
23
27
26
21
34
42
37
27
39
27
28
25
38
24
35
40
35
28
22
31
31
35
33
30
43
30
26
25
30
30
40
31
36
30
23
29
27
26
34
25
30
29
31
26
24
28
27
34
30
33
32
27
36
28
29
31
25
23
25
26
37
32
29
29
40
33
23
27
39
24
31
28
30
23
29
41
34
24
29
28
28
30
26
22
32
23
37
29
35
32
32
27
31
19
28
26
33
22
23
25
21
23
30
29
32
29
33
29
26
24
29
33
36
20
33
31
24
26
32
30
30
26
27
35
27
30
34
27
34
28
23
28
30
31
29
26
19
22
26
27
18
26
19
33
31
44
40
26
29
23
35
27
34
24
22
29
32
24
24
29
32
29
36
27
35
29
29
34
28
27
19
26
28
25
38
32
33
22
28
32
37
31
32
34
35
27
29
18
30
26
31
37
26
30
33
28
27
31
29
33
30
31
30
26
28
33
34
32
27
22
29
30
29
25
26
25
36
30
27
34
26
28
36
23
31
21
34
25
38
33
28
38
30
39
26
32
30
32
31
35
32
51
29
35
26
25
24
29
38
29
30
23
29
25
26
30
27
26
24
33
34
26
26
31
24
27
20
38
27
27
25
23
39
31
28
32
23
23
34
21
23
34
33
29
31
32
32
24
34
28
33
25
20
42
22
30
31
31
25
35
34
21
40
25
33
22
26
31
31
34
24
32
44
29
25
25
34
28
38
25
28
31
30
23
37
27
32
22
23
31
20
37
33
30
29
22
26
31
19
40
26
41
26
33
35
36
27
28
23
34
32
31
31
32
18
32
31
31
47
26
36
28
34
27
28
24
36
32
38
34
29
27
30
31
24
32
21
24
26
38
31
21
25
27
25
27
28
20
24
36
28
28
35
30
27
27
36
30
34
25
29
30
28
24
20
18
22
33
26
29
20
27
29
28
26
31
23
25
91
22
30
34
36
39
33
30
25
27
34
25
32
24
28
27
37
19
44
30
28
19
22
45
26
23
28
34
32
27
25
20
33
26
27
29
24
38
31
44
23
27
28
34
22
22
30
29
29
23
22
20
32
19
33
18
33
26
31
34
28
19
28
31
35
31
33
30
33
33
29
25
28
33
107
27
31
26
31
37
33
32
21
33
21
29
41
26
27
28
34
29
43
40
36
25
23
24
33
20
24
25
23
25
32
30
29
31
39
28
30
39
26
28
41
25
30
31
26
34
28
23
20
23
34
37
23
25
27
31
34
32
26
25
30
28
29
27
33
30
30
31
26
27
39
39
29
27
29
29
37
25
29
35
25
30
28
33
34
29
38
23
25
25
23
28
34
23
34
27
26
30
23
25
27
34
31
29
40
33
37
31
31
31
38
23
38
30
25
24
24
40
22
27
21
24
22
28
34
29
32
32
27
31
31
23
24
26
23
24
30
28
32
35
26
26
30
36
27
32
30
32
26
35
28
23
26
34
29
36
29
39
31
34
26
26
32
27
26
39
25
29
23
29
28
33
26
27
22
26
37
22
25
26
27
25
27
27
30
25
27
37
27
31
34
24
30
30
30
33
24
27
27
19
26
34
70
32
35
18
32
36
33
27
31
28
32
29
33
23
35
24
23
28
26
32
20
24
38
30
33
28
24
38
36
38
23
27
28
31
31
27
31
26
27
27
26
29
26
27
28
25
31
25
37
37
23
31
28
28
27
25
21
31
30
25
27
23
29
24
27
29
28
34
22
25
22
29
25
27
21
33
33
29
30
34
25
26
25
36
35
25
27
32
30
29
35
24
26
31
29
26
27
25
30
35
28
37
32
33
32
34
34
25
31
36
28
31
41
26
29
23
28
33
18
34
40
28
30
37
32
30
34
34
33
39
27
31
20
29
30
22
33
21
30
24
24
40
33
30
45
28
35
24
27
25
39
28
28
27
32
34
34
23
27
41
28
40
37
35
32
71
33
31
25
47
19
28
38
27
44
29
33
31
28
27
27
25
34
28
23
25
29
23
30
18
29
18
30
25
29
29
23
25
23
45
20
30
29
37
33
28
35
25
32
27
25
44
34
28
28
25
24
35
30
30
20
30
31
39
29
31
35
25
24
30
31
24
27
22
31
33
28
27
26
33
18
28
34
27
29
37
31
18
28
33
37
29
26
26
29
27
31
34
30
29
31
34
29
22
25
28
31
31
24
26
28
32
29
27
29
28
27
29
28
32
25
37
27
25
33
31
21
29
21
26
24
31
30
30
43
26
21
25
27
23
20
29
26
23
26
33
30
29
26
28
30
31
21
27
34
25
34
27
21
29
26
21
30
35
26
33
32
35
28
22
23
21
27
32
27
32
26
37
29
31
28
25
23
34
25
23
27
25
41
29
23
29
25
30
26
26
27
24
31
29
23
29
29
28
28
32
25
31
28
30
26
42
39
25
28
39
26
23
27
33
24
28
29
25
23
31
24
29
38
23
37
33
31
28
39
45
39
21
27
26
25
29
29
30
34
25
23
30
27
37
25
36
30
30
32
28
29
25
26
28
29
30
29
33
28
22
39
29
29
26
26
30
25
26
34
29
29
24
29
36
42
26
35
41
28
22
30
37
28
24
38
24
30
25
30
26
30
31
29
31
32
24
29
30
32
22
29
20
32
30
29
27
23
26
29
37
26
34
24
37
31
26
25
25
28
30
29
24
37
27
22
48
26
24
29
26
27
30
33
32
27
29
29
36
28
24
26
33
29
23
27
26
23
30
29
32
24
34
30
36
30
19
19
29
33
24
29
36
20
39
29
25
30
30
59
28
30
31
33
28
18
32
24
33
25
30
25
29
28
49
27
21
27
31
36
26
33
25
32
23
26
29
27
29
29
35
28
47
35
30
30
30
39
32
33
38
27
31
26
26
31
40
18
26
30
26
27
26
25
27
29
24
22
30
30
18
32
33
28
32
28
33
29
27
30
32
24
30
19
24
26
27
26
26
27
30
43
27
29
35
28
25
31
25
26
25
37
25
28
29
26
29
26
23
32
36
29
28
27
31
29
22
24
26
26
25
22
29
24
21
38
34
29
27
25
28
22
26
25
21
29
33
38
36
30
32
30
26
30
27
31
29
31
18
40
30
33
27
28
24
18
25
34
25
28
31
27
33
23
25
28
35
22
25
30
33
27
26
29
20
26
36
33
26
26
31
24
24
33
27
27
33
26
34
27
30
21
24
31
24
27
32
26
32
27
29
28
30
38
23
27
25
28
24
38
28
24
32
40
25
30
21
31
29
28
27
27
36
31
32
26
33
32
25
29
30
39
33
28
28
22
29
33
18
28
31
26
27
25
29
31
33
35
20
25
26
29
30
36
32
32
34
36
26
33
32
26
34
32
46
30
26
35
37
39
28
32
36
36
39
41
33
34
34
27
28
32
27
36
25
24
27
28
21
29
26
30
28
33
25
35
23
25
23
25
36
31
30
38
27
34
26
23
26
34
26
24
47
43
32
27
28
33
31
34
29
25
30
37
23
36
31
31
35
35
27
25
33
31
27
25
25
30
27
35
29
43
47
44
28
33
34
26
30
28
25
33
32
22
30
28
29
31
28
25
27
27
24
31
39
32
31
32
27
35
34
28
26
26
34
25
28
28
28
25
31
37
35
27
22
27
28
32
25
23
34
24
23
30
29
29
32
31
26
23
32
28
25
26
26
26
23
35
31
26
31
20
28
21
30
23
27
28
26
24
34
26
26
27
29
25
25
25
23
24
25
25
27
30
23
40
29
28
27
30
25
34
34
21
28
28
31
19
30
33
24
19
33
31
31
31
30
26
39
31
28
35
27
25
33
32
31
28
30
30
21
26
28
25
25
34
33
32
24
31
28
21
34
34
23
33
35
36
27
37
29
29
21
26
26
29
32
23
28
27
28
32
29
29
31
25
36
27
30
27
33
24
27
33
33
25
32
33
29
32
31
30
23
25
24
26
44
31
30
31
32
30
30
31
27
33
25
19
34
30
28
25
30
30
30
28
33
25
21
25
30
20
28
36
28
19
34
27
21
33
33
29
26
18
41
20
34
25
33
29
23
33
28
23
28
33
31
29
31
35
34
34
33
32
30
25
30
34
28
28
30
29
23
32
31
29
29
32
31
25
31
29
26
37
31
30
30
19
23
38
30
30
28
32
28
24
30
28
25
18
33
25
25
35
26
32
27
29
27
21
30
31
37
35
26
26
37
23
34
28
25
34
39
22
32
29
23
31
28
25
18
24
29
27
24
21
32
40
27
32
18
27
34
32
27
29
35
26
31
33
32
25
18
31
24
33
39
33
31
37
28
35
37
24
42
29
29
28
23
31
30
22
36
26
39
25
36
28
25
28
37
30
39
23
28
29
33
21
32
31
30
34
28
30
28
27
33
30
32
29
33
36
31
27
30
28
29
36
34
20
27
32
27
27
34
34
24
29
31
26
23
30
27
33
35
31
27
23
33
32
24
26
45
27
24
30
24
24
31
28
22
25
32
26
36
33
28
26
30
30
40
28
39
26
27
30
33
38
27
23
27
22
37
31
32
29
29
28
33
28
26
30
26
51
49
28
26
35
29
29
33
34
40
36
24
25
31
24
29
40
38
40
28
20
33
29
28
29
18
31
34
25
29
36
21
26
24
25
26
27
29
34
23
20
37
29
30
36
40
27
22
25
39
24
25
29
23
24
28
27
39
31
23
31
35
27
28
24
30
45
30
36
40
34
33
30
34
31
20
27
30
27
28
26
25
31
35
34
26
37
31
26
26
31
18
26
32
39
24
24
31
19
29
24
35
34
33
30
26
25
37
27
28
28
36
23
24
29
26
42
33
25
25
32
28
30
29
19
26
30
34
29
25
26
20
55
28
23
31
30
30
30
25
28
23
30
28
27
29
29
35
27
28
27
38
36
27
21
31
25
25
23
26
34
18
23
33
25
32
29
30
24
29
27
32
32
30
26
28
27
32
37
24
29
37
29
31
28
33
25
30
31
26
33
38
26
34
43
27
33
25
28
34
28
19
28
21
37
33
29
27
24
37
20
39
27
26
23
30
26
27
33
26
25
33
39
39
26
31
24
36
25
23
25
28
26
34
29
34
32
37
29
35
27
37
27
27
25
25
27
41
41
27
29
26
31
24
33
34
32
27
24
33
22
31
34
30
27
28
22
52
27
26
26
32
25
28
28
39
34
23
25
25
27
35
22
40
25
19
22
33
29
25
27
37
42
21
26
33
36
30
18
32
29
25
38
25
29
41
25
24
23
29
23
26
32
24
27
28
24
30
26
31
21
23
36
24
20
30
28
31
27
26
21
23
20
34
24
28
37
29
29
20
28
32
18
34
23
22
25
26
31
25
24
19
33
28
31
20
25
24
31
30
34
35
37
24
26
30
32
21
27
29
32
28
19
27
22
33
28
28
45
27
37
24
26
26
24
33
33
29
34
39
31
29
22
30
27
28
28
36
22
43
20
26
26
25
22
29
26
31
26
34
25
23
37
32
38
24
24
31
28
28
26
29
30
31
32
36
28
29
23
37
24
24
35
33
34
23
18
38
26
25
30
31
28
31
35
36
32
37
31
28
32
29
29
37
27
35
31
28
30
29
38
27
31
30
31
21
32
27
32
27
32
28
27
30
29
36
26
26
23
30
20
27
25
31
32
27
27
30
29
28
25
25
30
35
33
31
26
26
32
26
26
36
22
26
29
41
41
26
26
38
34
28
36
21
35
35
24
33
26
24
38
25
40
38
23
30
19
40
30
23
25
30
28
29
24
29
27
35
35
29
32
42
27
25
31
24
29
32
29
36
31
41
30
24
30
46
25
30
37
39
28
23
28
27
30
25
34
27
27
37
34
45
33
31
31
34
25
35
26
29
27
32
37
23
26
26
30
24
21
30
26
21
26
27
34
27
25
25
30
29
19
21
28
31
25
26
22
31
19
27
36
26
35
29
46
39
28
36
25
28
32
22
28
26
32
23
26
25
23
18
26
27
31
34
28
33
26
34
28
29
27
29
34
28
28
37
28
29
19
27
32
31
42
34
29
22
33
29
40
35
25
30
28
27
37
26
31
42
22
28
33
27
30
29
33
27
30
32
30
23
24
29
32
23
30
31
25
25
30
27
27
33
27
27
25
25
25
18
39
36
26
29
33
26
36
32
26
37
24
32
33
36
32
29
33
25
26
25
30
30
27
34
35
30
27
29
31
26
25
36
24
30
28
30
20
30
34
30
21
30
38
37
28
28
23
28
20
28
21
23
31
39
24
33
28
35
23
34
30
26
28
20
30
34
20
38
27
28
30
27
23
30
27
29
33
26
26
29
24
34
32
26
28
29
29
37
26
29
34
25
27
37
26
31
29
43
32
28
24
25
29
23
20
36
32
30
20
29
26
27
28
42
29
33
25
31
24
21
26
31
29
27
35
27
21
32
27
23
23
37
31
21
36
48
33
26
35
36
31
37
30
33
31
36
38
29
25
18
24
29
24
28
24
24
29
34
32
23
28
34
28
32
29
24
28
31
32
32
23
28
25
21
41
25
26
39
38
19
35
30
32
29
29
26
34
26
25
25
27
25
23
34
21
35
43
32
21
32
29
33
33
18
26
36
26
28
22
32
18
28
37
23
22
24
27
31
34
27
30
34
23
23
30
29
31
32
29
25
23
31
25
27
43
24
34
23
21
34
18
26
27
25
33
29
41
35
22
26
34
25
30
26
22
28
28
30
34
29
30
23
29
26
32
33
33
27
29
28
39
19
29
30
34
28
33
26
25
23
33
30
23
28
34
32
25
31
23
27
28
31
31
29
33
42
24
33
22
23
34
28
31
41
31
40
28
33
30
30
25
36
36
31
34
29
30
30
29
24
28
28
19
32
27
31
24
28
31
35
28
25
33
30
28
28
29
37
36
24
26
26
32
28
18
25
35
28
32
28
31
42
26
28
26
31
34
23
38
28
23
24
25
26
37
30
30
38
44
35
33
27
30
27
40
24
27
24
30
31
24
28
30
28
27
32
21
28
37
36
31
23
33
24
34
29
29
30
24
31
28
93
25
32
38
36
26
26
43
22
35
32
27
25
27
32
31
30
34
31
23
38
29
23
27
30
31
27
31
29
37
34
29
35
26
20
28
24
27
34
23
37
22
27
33
29
37
23
33
27
29
28
30
27
27
29
40
27
30
28
31
27
29
33
27
28
33
28
27
29
34
35
29
25
23
33
31
31
25
26
28
31
27
34
35
36
26
24
34
23
39
25
30
34
35
29
23
35
20
40
26
19
27
29
37
33
25
34
25
20
34
35
30
19
33
42
30
35
109
31
30
29
21
31
34
40
26
27
34
31
22
25
39
25
29
24
38
23
30
30
30
28
24
26
28
26
23
23
23
25
31
31
28
30
24
29
23
29
31
31
23
27
27
26
30
29
32
38
37
23
24
21
30
31
31
21
27
27
29
31
26
29
27
26
22
32
26
33
19
22
38
41
42
31
30
35
37
28
34
30
40
26
34
31
26
23
35
26
34
27
27
29
19
19
29
27
34
25
26
28
29
36
30
24
32
28
23
23
34
35
28
30
26
32
32
26
28
27
31
33
26
28
30
34
30
21
36
37
25
26
30
24
33
36
37
31
26
27
31
31
28
29
24
24
22
33
27
28
31
28
27
23
28
27
31
29
38
28
31
25
32
28
23
32
27
24
29
29
31
32
30
33
23
32
37
29
31
27
30
31
31
30
32
31
25
31
34
29
27
35
20
28
43
23
46
28
27
35
28
35
28
20
40
31
34
32
29
33
23
32
32
31
31
108
25
22
29
27
31
31
34
33
28
22
26
36
20
33
22
27
35
27
26
28
23
26
45
35
35
40
27
40
29
30
28
24
25
23
19
28
31
36
30
23
26
28
30
41
34
32
24
28
29
25
28
32
36
32
22
22
40
18
24
27
27
36
29
25
33
37
18
26
36
38
26
34
25
30
26
28
18
27
28
26
20
38
30
29
23
33
30
27
29
21
31
29
29
27
31
34
30
31
109
29
28
25
27
29
26
24
34
26
30
19
32
29
25
30
35
18
27
26
23
22
29
24
33
25
24
30
32
20
30
30
33
29
30
22
30
26
26
37
35
34
30
35
30
32
27
21
31
32
29
25
40
34
32
30
30
30
33
33
29
39
29
23
28
29
26
25
41
31
31
27
30
23
28
33
28
26
23
21
29
28
27
30
30
34
36
32
20
33
36
35
39
30
26
26
31
27
26
27
32
38
27
37
27
26
32
31
22
29
26
26
28
41
29
23
26
30
35
29
31
27
25
36
28
24
29
34
32
35
32
34
37
39
26
36
26
37
27
24
32
35
28
31
28
32
28
25
33
34
28
26
26
33
31
32
24
33
25
22
30
25
24
28
29
30
32
27
28
36
29
33
27
40
35
31
33
34
32
25
34
30
33
27
30
23
36
30
26
20
32
33
30
31
33
27
26
35
23
27
24
32
36
26
29
30
25
18
20
29
25
41
27
31
27
38
31
25
33
23
35
29
27
26
30
23
23
30
22
34
26
35
21
32
35
24
27
26
27
32
26
28
35
30
28
29
31
28
21
28
28
22
24
27
32
32
24
21
28
24
28
32
28
38
28
24
29
23
32
23
25
30
23
34
30
36
18
23
28
26
31
31
32
19
34
21
25
29
35
23
30
29
30
28
30
25
26
34
26
32
27
25
30
28
25
33
33
27
28
33
27
40
39
33
29
24
31
26
27
21
26
23
29
31
30
28
34
28
32
25
32
27
29
24
29
35
25
29
26
40
30
31
31
32
37
30
38
27
27
25
22
34
33
25
33
30
23
22
30
33
62
37
32
27
25
28
23
29
26
21
32
32
35
32
25
33
36
25
37
26
38
26
36
26
32
27
27
25
29
30
26
26
24
36
29
29
28
22
29
27
20
32
27
28
28
20
26
29
30
30
29
34
29
34
26
23
25
27
26
32
29
26
25
24
27
27
32
33
36
31
24
32
33
24
26
28
24
35
25
24
29
29
33
37
28
28
30
28
29
24
22
27
28
34
30
23
18
31
31
27
29
28
28
38
33
40
22
34
29
29
27
18
31
28
29
30
29
29
32
35
32
39
30
26
35
33
20
21
30
27
28
27
28
24
22
33
27
26
27
40
29
25
23
20
20
26
28
28
24
29
35
28
24
26
25
43
26
33
26
27
31
34
41
24
31
24
24
26
21
21
31
31
33
25
26
36
25
19
25
40
25
24
29
28
27
25
32
28
21
36
30
37
26
21
30
21
31
36
28
22
29
28
32
21
27
30
29
31
26
26
34
31
30
37
30
42
25
22
33
23
29
27
38
38
23
25
25
31
26
34
32
23
33
32
26
33
27
31
23
30
29
31
31
21
22
35
25
27
25
31
32
28
28
30
28
42
26
18
25
26
28
34
27
28
32
33
30
30
27
26
33
40
31
26
28
28
32
25
35
30
22
32
28
32
30
25
25
25
27
31
19
32
31
32
21
20
24
24
27
26
31
36
28
23
36
28
42
23
30
41
30
31
22
25
32
26
34
27
27
25
33
24
26
32
32
32
29
34
27
28
26
25
34
28
28
26
30
34
23
25
25
27
27
29
32
32
27
38
25
38
20
30
18
18
29
28
36
25
28
30
28
29
33
31
26
31
34
26
25
37
29
30
23
26
33
37
27
27
32
26
35
29
31
39
40
29
27
27
26
24
25
19
21
41
21
21
26
29
34
24
32
30
26
36
29
29
24
25
19
30
32
36
26
27
30
40
23
27
20
29
30
31
30
22
22
35
28
23
26
30
36
26
37
33
18
31
34
28
27
30
21
25
21
28
23
30
34
31
27
29
28
20
27
30
23
35
25
21
31
30
32
25
31
31
24
32
34
41
31
24
20
40
29
34
34
31
31
24
33
30
42
35
28
23
29
22
38
28
29
29
30
41
23
21
19
38
40
30
23
28
18
25
35
27
30
27
106
27
30
21
26
21
31
29
34
23
29
23
29
40
25
44
25
34
27
38
33
25
31
32
27
30
27
27
26
27
24
29
26
31
31
30
25
34
28
25
39
40
25
25
30
28
24
28
32
29
25
43
35
33
29
31
26
30
28
24
24
31
25
26
33
31
33
26
26
28
35
30
25
32
28
30
43
27
21
26
32
28
38
23
23
32
25
31
31
28
36
27
27
37
21
26
29
34
23
35
24
31
24
31
89
33
26
28
25
33
31
29
30
21
28
30
35
31
32
38
25
26
35
33
24
101
35
32
26
30
28
27
27
26
34
20
23
36
33
22
27
28
22
26
26
31
26
28
27
22
27
22
31
27
29
30
27
25
31
23
22
23
28
22
27
26
27
31
25
45
28
26
28
29
26
24
30
29
21
36
28
30
28
25
28
37
34
32
33
27
31
27
109
31
38
21
26
27
38
30
34
26
27
37
32
27
36
26
27
28
26
27
35
31
22
31
30
30
31
27
28
39
35
22
27
29
32
31
24
35
28
27
26
28
33
38
38
28
25
28
23
34
38
29
33
24
31
23
28
33
28
32
34
41
34
26
24
27
26
32
39
28
26
34
27
34
32
18
23
29
36
29
30
23
25
30
32
27
22
33
22
36
26
28
29
33
24
37
33
26
21
26
25
27
23
26
26
26
23
24
29
28
88
26
37
28
31
28
27
26
27
26
28
25
24
27
18
33
27
23
25
27
26
26
32
22
24
30
28
27
31
19
17
42
27
26
24
28
24
27
27
30
30
26
26
30
25
25
20
26
41
26
33
28
32
32
28
23
21
27
34
34
23
30
30
32
34
31
35
32
25
23
31
25
27
23
33
31
31
34
27
25
28
33
29
34
23
22
30
24
27
26
29
27
23
26
25
36
27
39
33
32
33
22
27
24
29
33
19
22
33
29
27
33
29
29
20
37
27
33
30
25
25
27
35
26
31
29
42
21
28
29
23
34
41
31
26
29
38
20
33
36
28
24
28
23
35
27
32
26
23
23
27
35
33
30
24
23
27
32
32
26
32
41
30
24
38
25
29
25
31
31
35
28
31
35
26
32
32
26
29
28
45
20
36
30
28
35
34
36
20
33
36
26
36
28
18
26
34
23
24
29
30
19
35
25
25
19
20
33
27
25
22
39
20
28
23
24
33
25
23
20
22
28
33
31
27
30
25
20
22
35
29
25
33
26
25
24
26
26
20
29
30
32
36
26
26
39
33
30
40
108
27
26
35
28
29
28
26
35
26
41
23
33
24
27
31
31
29
25
35
24
19
32
20
32
24
31
37
25
26
33
26
28
21
23
25
28
24
39
25
33
33
18
23
32
27
30
26
30
24
30
36
38
38
27
29
44
28
21
29
27
27
27
38
25
30
24
33
24
21
31
29
39
21
19
40
27
26
35
26
19
30
26
27
22
26
25
29
23
32
39
42
26
25
24
36
25
25
26
28
34
23
36
35
31
22
34
24
32
22
32
27
30
26
28
28
30
32
38
35
33
23
31
25
21
26
33
34
18
33
23
28
28
28
31
26
47
23
30
23
30
30
38
28
43
25
35
24
30
27
19
25
25
24
24
27
37
27
27
41
25
26
41
25
28
21
31
51
25
24
24
28
22
25
25
26
26
18
23
36
23
27
31
28
35
19
25
27
28
37
26
20
36
37
28
23
27
24
20
36
27
26
27
28
26
24
27
34
29
38
26
20
31
26
30
27
26
32
33
38
27
37
35
30
25
34
26
29
28
25
28
36
26
37
28
28
32
31
24
33
33
24
27
41
21
33
31
30
27
30
25
28
30
24
32
27
25
27
23
32
34
27
28
33
24
29
32
33
32
31
26
27
27
35
21
24
35
28
22
30
36
34
36
27
18
31
26
21
25
27
35
27
33
24
26
33
35
36
28
36
28
27
31
30
22
30
33
27
33
26
34
29
26
24
28
21
29
28
28
23
23
29
20
24
25
28
32
28
30
39
27
29
29
30
23
29
27
26
24
24
25
25
26
29
38
26
27
24
30
19
26
26
29
24
23
36
25
29
44
26
29
27
40
39
32
24
28
23
31
29
29
34
42
31
35
30
31
26
33
41
21
43
30
22
21
24
34
27
35
32
33
31
38
28
36
27
26
29
29
41
46
30
26
34
32
27
30
23
23
32
27
26
33
24
33
28
28
31
27
33
26
28
33
34
29
26
29
26
24
33
22
26
29
26
33
26
24
26
26
20
34
25
23
30
23
26
33
30
30
30
29
25
23
33
30
27
28
34
29
29
30
36
34
20
26
24
24
26
29
27
33
32
38
31
27
25
38
24
29
34
35
32
35
27
28
27
20
28
20
35
26
27
28
29
23
23
30
25
25
29
38
24
21
33
36
30
25
22
23
22
28
33
24
29
29
36
22
25
29
39
23
66
27
27
29
30
24
27
21
41
23
31
35
23
33
31
24
29
34
21
31
28
23
38
23
29
29
32
27
29
25
26
31
28
41
34
23
20
37
35
20
33
27
25
26
31
29
41
30
35
27
41
28
20
31
24
24
31
29
23
27
26
25
29
33
24
46
27
35
25
39
27
26
29
32
25
33
27
26
28
23
27
26
30
23
34
30
25
26
32
41
27
24
30
33
20
24
20
29
29
29
29
24
22
28
35
39
38
28
26
25
31
27
31
35
31
30
28
20
35
25
31
28
29
34
38
26
27
35
29
26
33
32
32
26
31
21
28
25
27
31
29
31
37
19
29
31
51
30
26
32
27
32
33
26
29
25
47
31
31
20
30
30
31
38
40
28
30
30
32
31
30
29
33
31
30
22
29
28
24
28
29
29
36
25
27
47
28
33
18
25
26
21
28
31
29
37
22
41
32
30
49
29
35
49
25
31
32
28
25
35
21
31
33
26
28
35
33
29
36
31
32
43
35
31
22
26
35
28
45
20
36
32
32
36
21
29
34
29
44
23
26
29
24
25
19
35
34
29
28
20
22
19
30
29
29
24
24
28
34
31
26
33
25
32
26
36
35
33
37
37
26
45
28
33
36
21
27
30
33
37
30
31
33
30
25
21
24
33
29
33
30
31
29
34
30
34
29
30
29
98
34
23
31
25
46
21
30
37
31
33
41
32
31
23
27
26
31
26
27
27
32
22
27
26
19
27
31
26
31
30
23
19
29
27
29
28
39
25
24
29
39
28
29
33
31
27
27
18
26
42
37
31
28
23
40
27
20
24
40
24
19
19
26
26
29
29
23
32
24
28
33
26
32
25
28
25
26
23
30
29
41
21
23
29
29
39
26
36
28
37
41
35
31
27
32
35
29
23
35
24
30
22
26
30
21
18
19
28
36
25
25
35
18
22
22
37
33
29
29
35
26
19
29
38
27
28
34
32
25
26
35
32
29
27
29
39
32
29
38
24
27
28
22
26
24
29
36
28
38
30
27
31
30
27
39
26
26
22
28
20
19
35
24
26
19
30
31
37
25
28
32
34
31
23
23
25
32
30
27
25
22
36
28
35
24
29
28
37
31
28
40
26
24
29
26
25
35
27
27
24
30
40
43
21
30
29
31
39
26
32
30
25
34
30
26
26
33
38
32
20
29
18
26
20
32
26
27
25
28
28
28
32
22
30
29
26
36
22
30
35
23
24
27
35
27
32
33
31
27
27
26
22
32
31
32
31
27
33
23
36
27
31
25
23
32
26
28
38
25
18
31
26
30
46
30
30
27
42
32
24
27
18
24
34
27
29
28
26
26
43
32
28
22
31
25
37
37
35
39
31
31
36
35
28
29
24
34
29
31
27
28
31
31
30
30
25
35
31
27
30
27
28
27
29
35
18
29
25
29
27
23
36
29
20
28
24
26
34
29
30
24
26
26
27
26
28
34
31
34
33
27
29
30
28
21
26
26
27
35
39
35
30
30
25
25
29
24
29
31
26
28
37
36
33
23
28
18
29
41
29
26
29
31
27
30
19
31
30
26
28
27
32
29
24
21
33
26
27
28
21
38
33
33
28
28
32
35
31
26
27
33
26
32
35
24
20
21
30
23
21
36
24
26
29
26
18
70
30
43
35
31
21
33
29
28
32
31
25
40
36
25
33
28
26
23
38
31
26
31
31
18
30
35
35
28
30
24
26
28
26
31
26
26
33
31
33
30
36
32
27
26
22
30
27
29
28
41
30
29
32
27
42
27
36
29
29
31
28
23
28
22
27
31
31
29
26
36
27
27
26
29
32
22
35
26
33
25
30
23
28
24
27
28
24
30
22
27
25
32
24
34
29
33
26
18
30
27
32
28
29
29
34
28
25
30
23
29
26
18
36
28
31
26
36
26
23
28
24
29
34
36
30
34
29
33
34
30
30
39
29
33
37
32
28
41
26
23
24
29
34
30
31
31
24
33
33
28
28
30
27
26
24
27
37
23
31
37
34
26
27
32
31
32
32
21
41
25
23
25
31
39
25
26
27
34
31
20
27
27
28
38
26
36
30
33
24
29
32
41
24
37
28
25
28
33
28
28
28
42
37
24
23
24
34
37
34
38
27
27
34
34
33
25
31
27
31
33
32
33
24
33
37
28
28
34
19
29
45
42
27
21
24
23
23
30
29
27
34
22
23
26
26
23
32
29
29
25
39
27
26
21
24
40
33
31
24
25
28
36
35
49
21
22
32
18
21
26
33
28
32
44
26
30
26
24
24
30
30
31
34
34
26
31
30
34
29
33
29
27
33
24
40
27
31
34
28
28
28
38
29
26
39
24
27
35
32
24
26
18
34
21
22
34
22
29
33
25
24
57
30
35
20
103
35
20
29
34
30
31
25
28
27
27
23
22
39
24
23
26
23
34
29
46
24
34
26
33
43
25
30
27
35
33
26
34
30
28
26
25
32
35
34
34
26
26
25
26
32
43
34
22
31
36
29
26
19
27
31
24
29
31
28
27
28
30
23
26
30
27
27
34
26
25
44
22
27
41
34
30
32
36
30
26
25
36
26
29
31
31
33
27
27
35
45
25
28
23
39
30
24
30
24
26
32
22
32
28
38
40
30
36
23
25
26
28
32
25
29
26
20
20
38
27
25
24
28
27
25
39
26
23
32
35
23
33
25
30
41
22
27
38
19
22
26
19
35
34
30
30
29
26
26
29
26
36
27
26
28
27
28
28
29
25
34
29
30
44
30
26
27
25
32
32
22
28
25
26
30
21
24
23
25
25
24
28
31
52
27
39
24
33
31
27
31
32
38
35
31
27
38
20
27
19
32
25
42
25
32
30
38
28
34
26
23
23
36
34
22
33
35
52
31
26
39
28
32
33
35
35
27
30
25
32
36
33
20
23
31
21
29
32
28
31
33
27
31
24
42
29
26
26
29
27
33
28
29
34
23
26
32
24
26
24
35
30
25
23
19
44
39
29
33
27
29
31
25
32
32
25
28
28
25
30
26
28
29
28
33
27
27
35
24
26
109
30
29
23
30
38
26
30
26
29
25
23
25
29
32
26
31
28
27
30
27
103
31
29
42
30
37
27
30
23
28
43
31
27
36
23
19
29
24
27
29
31
29
23
27
37
38
29
23
37
32
32
22
33
23
28
32
26
28
30
26
27
24
30
34
28
33
26
32
24
26
22
30
31
30
34
24
40
18
30
33
27
23
27
25
39
33
35
41
27
30
25
28
27
38
33
25
26
24
27
30
33
35
30
30
30
26
24
31
32
25
27
46
34
23
25
29
35
24
21
34
31
31
25
25
35
37
33
33
34
19
38
22
24
29
29
32
27
24
34
23
35
29
26
38
27
27
35
41
26
24
29
27
30
28
31
29
29
36
31
30
22
26
31
26
35
37
35
34
30
24
38
21
31
27
31
32
26
22
30
26
21
28
30
25
22
30
28
26
32
26
33
38
27
34
33
35
32
35
27
35
23
24
31
25
23
27
35
46
32
29
23
30
25
40
33
20
35
34
25
34
33
25
30
26
32
30
32
31
21
29
33
34
32
31
31
27
31
28
26
40
31
30
26
27
24
31
23
27
33
25
44
45
30
20
28
19
28
24
40
33
40
27
32
22
38
29
25
29
25
28
25
21
33
43
24
20
25
29
43
27
27
24
33
24
37
32
29
32
29
32
26
24
26
26
41
28
32
21
31
38
33
32
29
24
25
25
24
34
31
24
38
27
25
32
37
28
31
32
25
28
26
26
26
26
40
33
23
33
35
30
31
27
36
25
30
25
35
29
32
29
18
31
38
28
28
28
25
21
27
27
34
37
29
37
43
27
19
25
27
33
36
28
30
29
29
27
31
25
28
30
18
36
37
28
31
26
31
28
28
73
26
29
24
26
29
41
32
33
29
45
39
24
37
29
33
28
23
39
32
22
34
25
27
30
28
34
22
25
33
35
26
30
30
30
30
35
31
44
28
27
28
26
26
31
22
44
27
29
30
34
32
29
34
28
28
31
33
30
34
20
26
31
30
26
44
26
33
31
29
28
22
29
33
30
29
40
32
24
31
33
29
26
34
26
37
32
31
37
32
25
35
19
28
27
22
19
32
27
39
28
33
22
20
34
25
24
21
22
32
24
31
35
27
28
29
31
27
25
22
28
30
23
18
24
25
26
28
26
20
25
30
27
26
34
28
36
25
34
40
38
31
40
41
28
38
36
32
36
23
31
24
30
29
28
33
25
42
20
31
29
25
26
36
30
28
29
34
30
26
21
26
36
41
32
32
24
32
27
23
30
31
25
29
29
22
36
24
28
43
30
35
29
25
38
33
36
24
27
22
30
24
30
41
28
23
25
37
30
30
29
30
30
27
30
25
30
28
25
34
24
26
31
29
29
26
21
28
20
29
29
25
32
19
27
29
37
36
39
28
29
34
27
30
21
35
26
30
24
31
42
25
34
23
28
30
25
25
24
29
30
28
24
36
28
35
27
33
32
27
34
29
28
22
32
26
31
36
34
29
27
29
33
28
22
27
32
30
33
29
26
31
24
30
26
31
24
34
33
26
37
28
28
31
31
108
35
23
30
34
36
29
28
29
37
32
30
27
23
28
28
36
23
23
32
29
24
25
26
32
26
24
34
30
36
26
35
25
29
24
46
23
31
26
28
92
27
33
22
26
28
24
36
22
42
25
26
30
25
30
25
32
30
25
49
29
35
28
24
25
29
26
29
26
39
29
27
25
19
27
29
29
23
24
31
109
29
30
33
39
37
26
25
27
35
29
26
26
21
40
24
34
29
23
29
33
35
25
31
25
29
35
27
24
29
30
35
27
26
19
20
32
28
29
34
39
27
32
30
28
28
32
37
31
33
32
31
26
26
32
37
28
34
26
28
29
23
22
43
27
20
43
30
23
41
28
24
26
26
25
26
27
28
35
50
20
28
21
28
26
28
22
20
28
27
35
25
28
20
28
19
25
24
35
20
25
18
35
38
24
34
37
32
27
27
31
23
28
27
27
28
30
25
23
26
28
30
24
21
18
28
30
22
23
25
33
41
24
27
30
28
26
25
30
39
29
32
32
26
32
28
32
26
22
26
25
34
32
30
28
23
25
25
28
23
25
26
27
32
22
27
34
24
26
22
35
31
109
42
24
38
26
23
34
26
24
26
27
30
27
23
24
32
35
29
22
28
32
33
34
25
25
27
35
29
31
24
30
28
33
22
24
36
29
25
27
22
27
39
25
28
33
32
25
30
27
36
35
31
29
31
30
35
28
34
25
24
33
24
27
33
26
30
28
32
31
40
28
35
40
36
33
23
29
33
35
31
20
27
27
20
28
24
25
27
25
23
35
29
35
35
30
29
18
26
29
30
28
39
31
23
30
23
25
32
25
27
39
18
39
25
26
23
25
27
25
22
33
26
28
23
24
29
30
25
34
26
35
28
32
29
19
31
40
37
25
31
37
24
29
42
26
32
26
24
30
24
40
26
24
29
32
25
28
23
34
33
27
30
26
31
30
25
23
24
39
21
29
24
27
34
30
32
36
30
37
29
32
25
36
28
41
30
31
29
30
26
28
43
27
24
19
39
28
24
24
26
34
22
27
33
31
26
27
26
30
36
33
25
35
30
24
21
28
35
28
30
29
27
36
45
27
92
24
35
30
24
30
27
55
32
32
29
29
35
31
29
34
30
35
37
34
34
33
32
35
30
29
26
32
25
27
28
31
32
49
28
32
25
27
33
25
21
39
28
22
28
30
34
25
24
35
24
25
25
27
26
41
27
32
25
19
32
31
35
27
43
31
34
26
28
29
32
29
32
28
40
33
24
26
28
37
28
29
35
30
25
33
26
30
23
43
23
29
24
21
39
34
29
34
25
31
27
34
30
27
33
35
28
37
29
24
34
25
42
30
35
30
34
37
27
33
20
43
37
34
36
29
24
25
31
24
23
27
28
35
27
33
37
18
24
32
26
21
25
30
25
24
32
29
34
25
27
27
39
31
24
28
39
30
30
28
34
23
30
33
30
27
48
24
33
27
35
33
30
29
27
26
24
27
27
29
26
23
45
30
34
29
21
28
18
49
44
32
30
30
26
33
27
33
28
32
23
31
28
26
33
31
25
25
24
28
33
27
28
33
22
30
23
28
31
35
29
25
35
40
35
29
26
27
33
23
27
40
28
28
31
39
27
27
30
30
32
41
32
25
38
30
40
34
30
33
26
28
33
31
32
27
31
24
39
27
27
19
33
30
19
29
28
32
27
26
25
26
27
33
34
28
29
36
25
31
29
33
25
25
35
30
26
24
29
24
31
27
33
42
34
47
33
29
24
34
27
31
31
29
29
32
31
34
24
26
23
28
34
25
30
31
28
37
29
43
22
34
28
28
29
31
28
25
29
26
28
31
20
34
37
24
24
25
29
42
24
27
26
23
20
26
30
29
29
27
25
35
30
26
27
31
20
28
28
23
26
31
25
23
29
34
25
35
24
27
24
25
25
27
38
27
24
32
23
30
26
27
30
26
24
36
36
32
43
27
25
23
24
28
23
29
26
31
30
44
26
42
22
28
27
29
31
25
27
26
27
39
20
21
35
33
29
36
34
18
34
33
30
30
30
29
36
24
25
36
38
24
35
29
40
32
28
30
27
34
29
21
37
25
29
29
27
30
45
25
29
27
31
36
28
25
27
28
37
20
30
42
23
29
28
28
29
32
37
21
23
52
32
22
36
27
29
28
18
26
28
31
31
29
25
20
24
26
33
27
33
32
26
31
35
36
26
33
35
27
27
25
32
27
26
32
26
40
24
33
40
38
29
34
25
26
35
35
28
24
42
30
26
19
27
31
24
34
27
24
28
40
34
29
21
27
27
21
29
23
27
23
23
27
34
32
24
31
32
34
21
28
27
32
27
28
27
34
29
25
28
25
35
32
33
31
26
28
26
43
22
29
37
21
29
31
29
32
25
27
26
40
36
25
35
33
34
29
32
26
32
27
26
25
32
26
28
27
31
28
33
30
30
25
21
28
30
33
24
27
29
34
19
27
27
30
42
33
29
32
36
32
57
29
35
31
27
27
33
31
26
29
32
29
27
27
31
23
27
24
38
24
22
25
36
37
26
25
32
19
28
24
25
21
27
29
21
32
26
26
37
27
24
21
20
31
30
22
30
23
31
28
32
25
27
31
33
21
33
33
21
36
23
29
30
32
30
30
36
36
26
32
31
32
35
26
30
35
32
33
32
29
21
28
29
26
26
30
36
25
27
24
31
26
31
27
26
30
26
25
36
26
26
25
33
20
18
23
20
35
26
27
33
31
32
31
27
32
25
28
34
24
34
26
31
22
36
30
28
26
35
35
21
26
35
28
27
30
26
33
38
18
25
24
29
28
38
30
29
34
20
31
28
35
32
39
29
26
27
26
31
38
29
23
39
33
28
37
30
30
33
25
28
33
35
28
30
32
22
31
28
22
38
29
33
31
33
29
25
23
43
27
41
26
29
26
33
27
32
26
34
29
29
30
27
19
26
27
30
44
34
28
35
23
26
18
36
24
30
24
30
23
29
33
33
25
25
31
33
22
31
19
21
36
24
109
31
40
30
34
28
28
39
27
20
37
22
32
28
21
41
29
35
26
28
34
30
30
30
26
31
27
25
29
27
29
28
30
25
28
28
24
30
24
28
30
29
40
25
20
37
27
27
33
25
23
32
33
20
23
21
28
26
23
33
38
25
29
32
30
32
23
27
39
32
27
23
28
23
26
38
29
26
31
36
27
34
35
34
30
19
21
25
35
31
36
27
39
31
25
35
25
33
27
29
33
28
29
35
35
26
31
32
31
37
27
24
28
24
26
30
33
19
31
44
31
45
27
35
31
26
27
30
24
23
27
25
25
40
32
25
24
28
27
24
33
37
26
26
26
28
30
38
33
30
23
37
29
40
23
27
38
41
35
28
28
26
24
33
28
27
30
21
23
19
36
23
28
27
25
27
109
24
34
30
22
30
23
29
26
29
20
34
36
28
20
24
39
30
26
36
46
27
30
28
29
34
41
26
25
39
30
33
36
24
33
21
36
29
28
26
37
26
36
18
28
40
37
39
29
27
26
26
30
26
28
30
37
34
19
24
28
35
31
40
32
41
27
30
28
29
33
23
31
25
28
31
24
27
35
38
37
27
29
28
34
25
34
29
26
23
25
23
26
25
28
45
27
23
31
31
32
32
30
25
27
24
27
24
36
31
35
31
30
35
30
41
27
23
25
26
25
28
26
37
32
29
25
31
33
27
21
29
30
46
28
38
26
27
22
23
23
34
31
26
30
30
20
25
25
24
32
23
26
30
26
22
20
32
26
28
30
32
37
35
22
32
28
27
34
19
32
26
25
27
23
22
31
28
38
28
41
26
23
30
31
42
27
27
20
28
32
32
34
31
35
38
30
25
30
21
20
26
32
27
31
29
31
28
26
28
28
21
32
28
29
18
33
34
31
32
108
34
31
33
31
25
32
28
24
26
21
41
29
26
36
29
23
25
31
30
36
31
22
23
18
30
30
20
25
31
21
43
39
26
25
24
32
30
33
28
36
39
25
28
28
41
25
29
39
30
29
40
30
28
29
27
34
25
34
31
31
39
31
31
31
26
25
37
31
108
29
34
35
29
21
26
30
20
33
30
29
32
29
38
28
30
30
25
50
23
29
36
18
39
25
31
29
28
23
34
20
33
30
33
40
26
32
26
18
23
25
29
34
32
25
35
23
36
31
23
28
32
41
33
23
27
29
34
37
33
26
25
21
40
26
34
26
20
22
27
24
32
30
30
31
35
21
30
28
27
26
26
34
22
23
34
32
32
23
26
34
32
36
26
28
27
26
21
28
23
23
22
28
32
29
32
27
28
27
23
29
28
29
27
22
19
27
43
37
43
26
23
32
45
24
28
21
28
23
30
24
21
26
33
24
32
30
31
32
22
30
30
23
32
33
25
35
30
36
40
43
20
29
23
25
30
39
37
33
26
33
32
40
31
20
30
31
22
39
26
28
32
29
27
31
34
29
26
28
24
20
39
25
26
22
31
25
28
35
21
26
30
27
28
26
24
32
26
22
32
24
41
22
36
26
28
25
30
26
30
32
25
24
27
27
24
21
26
30
33
29
24
34
26
27
32
30
19
28
30
34
32
31
29
28
34
34
34
30
20
27
28
28
26
32
29
29
21
23
32
39
18
30
27
27
35
23
24
30
30
25
32
29
26
31
30
41
32
29
28
24
32
26
43
24
30
28
28
27
34
32
31
26
36
24
29
35
37
25
38
25
18
23
35
29
27
35
43
34
21
20
24
23
35
29
35
30
26
36
27
25
26
29
30
31
30
20
24
37
23
32
24
24
26
33
27
20
23
32
35
34
32
27
26
25
109
30
19
40
23
25
33
38
41
31
33
34
34
29
27
26
28
22
23
28
18
31
26
35
27
37
20
35
30
33
22
31
37
29
29
25
22
25
23
29
42
25
31
25
27
27
29
20
28
24
31
27
31
31
28
43
28
32
30
23
26
34
25
28
26
33
36
24
30
29
28
22
30
28
32
28
26
29
31
26
25
22
24
26
34
26
27
22
28
41
26
30
37
23
36
25
26
34
32
29
31
26
32
26
27
26
32
29
35
27
26
27
28
31
29
29
27
31
31
43
26
29
25
40
28
25
30
26
18
31
23
43
27
25
28
30
28
19
22
26
25
32
28
23
31
29
21
28
23
35
20
34
35
28
35
31
32
23
38
28
28
33
31
30
26
26
28
31
20
25
27
26
26
37
24
35
29
31
38
27
33
41
29
22
31
24
23
25
36
21
28
21
35
27
29
29
26
23
27
30
28
30
28
28
28
31
27
21
30
33
21
25
28
28
25
30
20
27
26
24
28
22
27
27
30
30
40
31
36
23
18
23
39
25
33
27
31
27
23
30
27
20
43
27
29
32
25
31
26
27
28
33
24
108
32
26
26
29
26
35
28
31
29
27
25
29
23
34
31
28
27
29
32
33
22
29
26
22
35
25
25
43
28
19
43
26
29
24
25
29
32
29
34
29
38
35
30
30
27
33
25
24
33
28
31
19
26
41
29
36
32
27
30
24
32
30
35
18
29
23
32
25
33
25
34
22
32
24
26
20
30
25
33
32
18
23
23
39
20
25
27
26
25
26
33
32
24
36
24
28
28
31
31
26
29
29
28
27
18
35
34
25
50
38
24
28
39
25
28
23
37
28
26
23
28
21
28
28
29
25
33
28
27
27
27
23
26
20
26
31
25
26
36
29
25
20
30
31
33
24
28
31
26
28
24
19
34
33
40
20
31
29
24
33
18
29
30
28
32
29
35
27
27
28
36
28
29
27
22
102
35
25
33
38
28
37
25
26
34
32
39
32
33
31
30
33
29
30
30
26
25
21
35
25
26
32
38
26
28
35
30
33
26
21
20
25
34
40
29
29
30
23
27
31
43
25
31
31
34
30
52
31
23
30
33
26
20
26
27
21
27
41
26
26
25
19
30
31
27
34
27
26
25
29
34
27
25
34
21
27
27
30
29
38
34
26
31
19
36
36
28
28
25
29
33
30
20
24
33
35
30
33
32
26
30
28
41
28
23
32
36
32
32
27
29
27
38
30
27
27
43
28
28
26
21
25
19
24
33
34
31
26
24
20
20
36
27
30
32
24
27
30
23
37
44
36
30
21
33
32
41
35
24
30
21
33
29
34
36
23
25
28
21
25
27
32
24
32
42
26
25
33
34
22
32
33
29
29
31
25
33
28
25
26
31
30
33
28
30
86
38
25
29
30
33
28
23
28
27
36
34
25
35
39
27
34
23
30
76
34
31
31
42
22
23
29
37
38
32
30
34
34
28
29
34
37
23
32
27
32
32
28
32
29
39
29
31
30
35
25
28
23
33
23
27
35
24
26
30
28
34
21
37
29
30
22
36
23
32
32
31
28
27
36
28
23
27
19
30
35
34
31
30
28
26
24
27
29
31
29
47
35
27
22
24
34
35
48
29
29
35
27
21
33
33
27
31
30
34
34
19
31
27
33
24
28
29
28
31
27
25
31
30
28
26
26
32
22
32
37
33
29
26
26
44
32
33
18
29
21
27
29
26
27
25
24
30
31
23
36
29
36
29
38
31
22
36
23
31
27
35
28
39
40
28
29
27
21
34
23
31
28
28
39
28
23
27
26
38
24
25
33
35
27
22
22
30
29
32
26
33
32
25
25
27
26
28
24
34
24
34
29
31
23
23
24
29
19
29
27
21
32
26
24
21
34
25
29
27
25
25
22
34
36
29
20
32
27
24
32
26
27
25
42
25
38
26
29
29
35
33
28
32
40
32
29
31
21
24
34
34
27
32
30
28
28
35
34
28
22
21
36
29
25
27
31
32
23
37
26
31
18
31
47
30
27
35
27
22
28
42
32
29
30
24
32
32
33
37
33
20
30
28
41
31
33
24
27
31
36
48
26
29
43
36
26
39
33
44
24
24
41
34
32
30
26
30
43
39
28
33
27
43
32
34
23
30
35
30
28
36
33
33
26
37
31
32
22
33
28
26
36
33
35
35
28
27
30
30
33
41
32
35
27
30
37
32
36
36
33
35
30
32
31
43
28
32
27
30
34
43
34
38
28
38
32
39
29
30
47
36
32
40
29
27
32
29
30
28
38
32
28
41
30
45
24
30
34
27
30
29
33
35
42
35
30
29
29
34
29
31
34
32
27
37
23
28
35
31
35
35
32
26
30
36
30
29
31
36
32
28
32
34
34
23
29
30
36
33
24
38
29
29
37
29
28
24
28
38
31
28
28
33
29
27
100
31
27
33
41
27
35
29
32
34
34
36
42
33
43
30
29
34
32
31
34
28
38
31
30
29
34
29
36
35
27
34
39
33
29
34
37
46
35
35
52
32
28
34
36
35
31
37
36
34
30
36
40
29
28
31
31
28
34
35
27
31
34
27
28
28
31
28
31
37
34
36
36
33
35
34
32
35
29
24
32
27
36
26
33
31
35
28
33
34
28
30
32
32
31
31
29
32
28
31
34
32
27
27
32
33
31
35
30
33
31
27
29
33
28
31
32
28
33
31
36
44
30
32
30
44
29
30
40
30
28
34
31
29
28
34
29
26
32
48
30
34
29
33
33
34
31
31
32
29
42
28
26
36
38
30
35
30
27
35
33
33
36
31
36
27
29
33
33
29
33
33
29
34
30
33
27
31
32
35
36
28
24
36
34
30
31
42
30
34
36
27
37
29
30
29
36
27
23
35
32
32
30
35
30
30
99
33
34
29
34
33
29
39
34
28
36
39
28
33
31
33
25
26
33
25
29
32
33
27
28
35
32
29
25
38
34
33
28
27
39
30
32
32
27
24
28
36
33
34
37
35
35
38
38
32
28
28
74
39
31
31
41
21
36
32
28
31
35
30
31
32
33
32
32
30
47
37
33
28
31
40
34
28
33
31
28
36
37
24
36
31
31
36
34
32
27
23
31
33
32
43
32
40
35
34
30
27
29
26
27
30
31
38
39
32
35
31
37
27
35
37
39
28
33
39
36
36
27
27
26
31
35
31
25
35
29
32
35
45
29
32
27
32
38
34
31
44
30
24
33
32
36
30
33
36
31
32
39
31
32
36
28
31
29
28
30
30
29
35
28
43
29
30
46
34
34
44
29
33
35
28
28
109
29
29
24
31
33
31
29
31
33
30
32
38
29
28
37
33
35
46
35
30
34
36
33
32
28
28
43
32
33
34
23
35
50
40
32
38
33
31
31
27
32
37
32
30
33
39
35
35
32
31
29
41
37
27
36
52
27
41
28
29
31
35
33
36
26
34
34
28
30
35
25
38
28
25
31
28
24
30
38
30
109
34
29
28
39
30
39
39
29
28
31
25
30
36
34
32
25
26
31
33
30
30
32
32
30
29
34
35
36
34
38
29
29
27
27
29
31
29
34
31
30
32
45
35
28
31
31
28
27
31
35
34
34
31
37
30
32
36
32
29
35
33
35
33
34
32
41
26
29
39
35
36
30
32
28
34
42
32
30
32
33
34
26
40
30
28
34
38
26
28
29
31
36
31
39
37
27
28
40
24
35
30
36
35
35
28
26
31
37
25
30
33
30
36
29
28
31
32
31
38
30
34
73
28
28
25
30
32
27
30
45
33
28
35
37
35
34
34
40
27
38
43
30
30
32
32
32
36
26
26
29
37
32
27
37
31
32
28
27
29
32
41
31
33
93
35
36
38
31
35
36
40
34
27
27
25
41
43
26
40
26
37
34
32
30
35
36
34
41
26
28
25
32
33
47
36
26
30
30
42
36
36
28
32
29
29
36
28
31
30
29
34
35
29
29
29
31
36
24
32
28
31
26
27
29
41
49
33
30
37
26
28
34
31
29
34
41
39
34
40
29
38
34
26
32
32
30
30
25
28
31
33
30
33
29
28
34
38
29
42
35
38
35
23
27
31
32
30
38
26
34
38
33
26
47
31
87
30
34
30
27
41
38
34
35
32
42
102
31
39
43
44
31
25
28
35
30
26
26
32
41
30
35
40
30
36
28
26
27
30
26
28
38
35
33
34
35
31
34
36
39
31
33
34
31
28
38
34
38
30
32
33
35
36
31
32
23
35
34
28
33
32
30
32
34
34
36
31
39
34
30
34
38
25
35
36
33
34
33
34
35
31
28
42
33
27
31
30
32
30
27
23
29
28
25
29
30
30
33
27
30
33
34
26
26
30
27
29
42
32
37
35
29
30
30
29
26
28
24
36
30
27
31
36
36
35
41
29
27
32
26
37
34
23
34
29
28
28
48
34
34
42
31
31
27
31
41
27
35
30
29
28
28
36
30
36
31
32
28
28
29
100
29
27
24
28
25
30
27
36
33
30
29
36
24
29
29
37
32
34
29
40
32
43
26
45
27
35
31
32
27
29
29
34
30
37
27
36
29
26
27
29
34
20
34
35
39
31
33
27
35
40
29
31
37
33
27
22
27
30
41
30
35
30
27
36
28
25
28
33
31
32
32
35
30
108
33
23
34
35
30
30
27
32
31
32
29
33
31
39
26
36
32
44
30
33
27
33
43
33
35
33
28
42
29
29
32
37
30
39
36
28
33
35
30
39
33
31
25
30
29
30
34
34
32
42
34
27
23
27
38
31
100
34
44
28
36
48
30
35
37
28
35
33
47
36
35
29
32
28
29
29
36
26
31
43
33
30
31
31
42
33
36
30
31
31
29
30
26
27
26
31
35
30
42
26
43
39
28
32
35
34
32
32
42
35
28
29
28
36
37
31
29
32
34
33
34
37
35
31
49
35
30
30
37
27
27
37
24
30
34
32
33
33
33
37
29
34
31
26
33
29
31
34
26
27
44
33
31
33
33
35
32
30
37
28
33
37
41
32
31
31
32
36
42
42
34
28
35
29
28
29
34
31
31
30
41
40
40
28
29
32
38
33
33
40
33
31
29
27
30
29
30
35
30
33
33
36
30
30
31
28
36
34
40
31
35
35
27
32
30
29
34
28
41
31
23
25
48
38
35
33
31
41
31
28
28
45
32
30
31
37
34
24
39
27
26
34
42
38
35
29
32
33
28
30
25
33
35
33
36
31
30
31
47
34
26
36
31
45
27
26
27
35
42
28
29
28
30
30
36
39
33
35
29
50
29
31
36
28
32
33
38
29
30
25
38
35
27
36
31
28
32
31
39
36
36
31
37
34
35
31
36
26
36
27
31
33
31
29
28
33
33
31
32
33
41
31
29
32
31
35
34
30
38
27
35
33
31
28
31
28
34
27
29
31
35
40
27
33
40
40
35
28
32
34
28
29
33
33
32
33
27
36
26
29
33
27
31
34
25
36
30
27
31
21
35
34
31
30
24
36
29
28
31
40
40
26
28
31
33
39
31
35
42
32
26
30
36
34
29
32
36
37
29
35
33
32
27
29
29
36
34
32
35
33
29
38
34
30
32
32
34
34
35
32
33
32
32
23
34
33
24
34
26
28
27
41
32
35
33
34
26
30
32
30
29
30
34
32
36
43
34
27
35
33
36
28
31
33
27
46
29
32
29
30
32
30
28
39
33
31
28
32
35
28
31
35
32
36
39
31
32
27
38
34
40
32
29
41
30
35
25
36
33
25
31
29
31
33
29
28
31
33
29
33
30
28
34
41
35
29
33
33
39
30
29
28
29
37
26
42
35
29
30
32
34
29
25
34
36
36
41
31
30
36
29
36
31
26
30
35
38
33
40
30
38
24
28
34
32
37
28
30
26
30
38
31
30
28
35
28
25
27
30
34
29
39
25
34
43
28
33
28
27
33
36
37
26
33
42
28
30
31
32
32
31
34
32
31
33
32
36
29
30
29
31
30
32
39
31
31
32
29
30
35
32
31
31
36
34
34
29
55
26
29
30
36
26
30
29
30
32
34
28
27
24
34
32
30
30
29
29
36
33
42
28
37
36
24
36
30
36
32
38
32
37
32
35
28
38
29
39
24
28
41
36
28
33
28
25
29
29
35
33
32
32
30
35
35
34
30
24
42
36
29
23
28
32
40
36
29
38
40
36
31
34
35
32
30
36
27
29
52
43
28
37
26
25
33
31
34
30
31
33
32
34
25
42
38
29
45
27
32
31
39
29
26
31
33
33
28
23
36
24
31
29
29
38
28
32
34
30
24
30
35
28
36
30
29
24
30
33
32
32
32
31
29
33
33
27
29
33
29
37
33
28
33
30
35
35
29
29
32
27
30
34
30
29
36
29
33
36
43
34
44
29
27
25
40
39
29
36
23
32
27
36
23
31
28
31
41
29
27
26
28
24
38
23
34
33
25
27
25
18
45
39
29
35
29
29
37
43
33
31
41
31
35
26
32
37
31
33
30
33
35
25
35
34
43
26
33
27
34
26
35
33
37
34
35
30
35
30
33
28
23
28
26
40
23
28
31
28
41
29
32
30
41
28
34
31
36
39
26
36
32
30
25
33
20
38
26
42
46
31
35
28
25
30
33
25
26
37
30
25
32
34
40
26
31
26
28
37
34
28
35
31
28
21
35
27
37
34
28
30
25
26
28
35
28
34
28
31
29
26
38
27
32
28
33
28
20
35
36
21
30
23
31
34
23
33
31
26
31
27
23
28
41
31
38
25
20
37
31
30
34
26
21
18
26
30
24
24
30
27
30
29
30
30
43
25
22
38
21
29
28
35
27
27
30
35
23
25
26
30
18
28
26
31
25
24
40
28
31
31
27
35
34
40
26
33
22
27
27
27
29
34
25
37
33
27
28
24
38
25
29
27
26
25
27
34
24
24
31
25
34
27
32
27
23
29
24
25
27
25
33
29
39
31
25
36
27
37
26
25
26
30
24
33
26
33
41
35
32
28
31
26
34
34
60
35
27
20
30
37
27
44
32
28
34
32
27
21
39
25
33
38
33
26
33
26
25
27
27
36
35
27
29
29
25
26
32
25
27
28
26
27
27
23
30
23
25
33
26
29
30
32
27
29
32
24
30
26
29
30
24
25
26
19
30
23
37
24
34
26
27
30
39
27
41
24
25
31
27
27
29
32
31
22
33
28
24
44
32
31
33
32
33
26
30
31
26
24
29
29
27
30
26
37
42
33
38
18
36
28
27
31
35
30
26
34
26
22
34
28
34
31
27
32
28
25
28
25
44
19
21
34
27
26
36
18
37
28
23
23
24
29
47
24
31
24
32
28
24
25
45
23
32
39
36
23
24
26
18
26
28
33
27
22
26
30
24
24
27
23
30
32
34
34
33
26
27
27
27
22
30
40
22
30
23
31
27
24
34
22
24
34
26
26
19
21
25
33
31
33
33
28
23
27
36
21
37
33
31
26
25
31
42
31
33
27
30
32
31
28
23
43
19
32
34
25
32
36
40
26
32
27
35
32
29
30
26
31
30
21
24
26
29
29
29
32
27
42
30
30
32
34
22
28
27
19
26
22
35
23
26
31
37
25
25
27
28
24
30
27
35
26
25
32
33
24
27
28
26
35
38
20
32
25
35
33
27
30
23
32
27
29
36
26
28
30
29
29
28
26
36
28
42
43
34
29
29
36
27
26
29
34
30
25
26
24
20
24
27
30
31
34
30
30
36
22
27
26
44
27
30
32
30
28
28
31
25
28
26
26
23
26
28
35
22
31
27
28
21
29
23
20
34
25
34
27
26
40
35
29
23
29
27
28
22
23
30
30
24
31
26
35
25
24
21
30
30
48
27
21
29
37
30
28
21
28
24
35
24
23
23
28
26
22
26
24
31
30
36
35
20
32
29
22
28
38
27
109
31
23
19
34
22
28
23
28
28
21
32
20
24
26
33
25
27
32
29
31
34
32
23
27
28
25
26
31
30
26
29
28
25
42
36
28
29
28
39
22
32
31
23
103
25
43
34
24
33
19
34
25
26
28
30
34
29
39
18
29
28
32
23
21
27
23
30
33
30
35
23
22
38
29
27
39
34
30
28
32
28
43
24
45
35
30
31
31
22
36
25
29
26
31
30
28
31
28
28
27
26
32
20
23
20
33
29
45
26
28
25
35
26
28
25
32
31
28
33
27
29
44
33
35
40
26
22
30
32
23
20
22
31
31
27
35
22
20
33
25
27
37
24
21
35
32
32
27
24
25
24
39
26
25
29
36
29
33
28
19
44
26
29
24
24
26
29
36
29
23
21
31
37
24
27
19
42
25
25
29
36
27
28
24
39
27
39
35
32
33
25
24
25
19
18
28
27
32
29
21
27
33
34
28
43
26
37
22
37
26
34
31
26
31
42
35
30
35
34
28
19
28
29
39
28
28
27
28
29
31
27
31
31
26
31
27
23
31
27
21
31
34
34
27
24
27
25
33
27
22
32
40
33
29
30
29
34
36
29
24
27
29
18
28
24
28
27
21
31
31
24
36
32
24
30
27
37
30
33
29
35
25
25
28
28
26
32
32
32
30
33
28
24
33
31
29
23
25
29
22
27
30
29
31
26
34
23
39
27
30
42
30
26
24
28
27
29
23
27
32
35
28
31
29
28
25
27
27
30
29
99
29
24
37
24
22
28
28
26
26
33
36
31
33
31
25
32
31
33
26
24
25
28
36
25
26
28
35
30
26
29
33
22
22
28
37
24
31
29
32
32
33
20
28
27
31
27
23
25
28
23
27
26
26
29
40
32
30
26
28
28
28
35
31
27
39
28
31
30
24
27
27
31
25
25
32
37
35
27
24
31
24
39
30
33
23
32
28
25
39
28
24
30
29
22
27
30
37
38
25
23
19
29
35
25
35
22
29
22
32
26
31
27
29
28
30
32
26
30
33
25
38
31
30
37
31
27
28
27
31
32
25
32
33
26
34
30
32
25
24
31
29
30
31
27
30
38
27
22
29
29
34
36
33
31
26
26
22
30
39
36
24
23
31
31
35
28
33
28
34
31
32
42
30
28
25
37
26
30
33
26
30
29
25
25
29
27
32
36
29
35
32
30
33
33
24
28
24
35
32
29
28
22
24
24
26
29
40
29
36
37
28
30
27
29
23
22
28
26
34
28
26
32
30
31
36
25
28
26
31
28
29
25
32
33
29
26
24
38
28
39
27
30
26
36
29
35
28
24
26
35
29
22
22
37
30
27
24
34
29
30
100
27
28
27
37
18
29
38
27
23
24
25
29
32
48
23
42
24
26
27
26
32
32
31
31
33
25
30
27
29
28
41
35
34
32
27
22
32
23
35
24
32
33
35
39
38
29
28
37
26
36
26
37
25
25
33
29
26
33
28
32
26
28
36
35
33
34
39
33
39
31
28
26
27
33
35
36
28
28
23
30
25
24
25
30
30
29
25
30
33
32
31
31
29
28
29
29
36
26
30
30
29
28
40
32
25
35
24
24
35
24
25
38
29
39
27
28
23
29
40
29
23
27
40
33
24
25
28
30
27
29
26
34
27
33
26
29
22
50
35
24
26
28
35
26
35
27
26
28
29
35
36
28
32
23
27
29
32
33
36
48
29
30
36
31
28
31
25
31
24
34
29
38
31
28
26
31
38
32
28
37
29
29
31
39
28
36
31
34
22
29
32
38
26
33
22
33
30
29
25
33
31
32
25
30
28
30
39
32
27
36
27
30
35
30
29
21
27
38
25
28
25
29
30
32
25
25
30
28
30
29
34
27
32
24
31
31
33
25
30
29
24
27
39
28
26
35
33
32
28
35
21
37
32
31
30
25
25
28
31
30
27
31
32
32
30
30
27
31
32
33
33
24
31
35
25
25
24
31
25
33
26
24
32
27
31
29
28
34
37
26
32
25
30
25
38
28
29
37
28
41
33
25
29
32
33
23
34
33
18
28
24
41
29
26
23
32
39
26
27
35
24
26
30
35
41
31
23
24
37
30
31
30
27
27
31
31
36
29
41
32
28
28
29
29
31
27
26
32
24
26
29
31
26
39
24
31
32
37
30
28
31
32
20
35
36
38
27
33
31
32
30
28
24
36
28
25
26
28
41
25
25
100
27
27
23
25
23
26
27
37
31
27
30
29
29
33
24
32
28
36
26
23
25
29
24
31
23
30
39
29
30
25
24
28
26
23
33
32
24
32
35
31
33
33
24
29
33
26
24
24
51
27
26
22
31
28
26
33
33
32
30
33
29
31
26
25
30
29
25
30
34
31
37
27
34
30
43
34
32
30
34
27
23
31
21
31
27
39
38
36
34
25
34
31
32
22
30
27
38
26
32
27
30
31
29
27
34
27
28
35
33
31
42
26
28
32
34
34
28
28
30
25
25
29
26
26
26
26
33
28
27
28
24
32
34
30
33
32
30
31
32
32
26
23
24
32
31
22
27
27
29
26
28
28
26
24
29
39
32
35
25
31
31
30
42
29
26
31
30
32
25
36
29
32
34
23
27
44
30
36
27
31
29
25
40
24
41
20
29
35
27
36
26
25
27
32
30
30
30
43
26
25
32
33
31
28
41
22
28
29
28
23
29
23
24
24
30
31
29
34
29
33
33
26
28
24
32
24
30
40
25
28
23
29
39
28
37
41
36
22
31
24
35
29
30
38
35
23
38
26
28
35
25
29
28
27
37
32
34
33
28
34
26
27
47
24
31
39
38
25
30
41
34
25
33
30
30
27
33
23
28
27
31
30
30
33
27
29
28
29
31
26
28
37
31
25
25
25
30
28
30
27
28
37
31
24
27
29
33
30
34
34
33
23
28
31
30
29
31
31
32
25
34
27
27
31
27
37
29
38
29
34
26
27
25
29
31
36
47
35
31
33
33
31
23
27
26
29
31
29
31
32
27
25
22
23
33
33
32
29
26
29
31
26
28
31
35
29
33
42
33
25
25
31
42
33
35
35
30
36
41
22
29
43
28
29
30
30
27
28
37
32
25
30
24
26
24
31
25
33
26
34
38
28
22
31
36
31
31
33
28
29
32
31
26
22
25
33
26
25
31
25
27
29
35
23
28
29
23
30
27
32
22
25
31
27
25
32
33
29
29
29
24
33
36
38
39
36
34
24
28
26
28
34
30
25
25
29
27
28
28
24
31
26
21
31
33
24
29
27
24
26
30
35
29
22
32
26
33
26
33
31
29
27
26
34
29
31
32
23
28
23
40
33
24
25
27
31
25
34
40
25
26
33
31
33
22
26
36
29
34
27
28
29
29
37
30
29
32
100
38
25
27
30
35
30
26
33
33
37
23
35
25
29
39
31
25
26
23
30
27
27
34
33
36
28
33
33
37
40
26
28
34
30
35
30
38
25
27
37
28
24
28
32
33
30
34
36
31
27
26
26
24
24
29
22
42
26
30
23
30
29
32
32
38
25
33
30
31
37
26
29
36
29
27
29
28
75
25
44
29
33
24
24
109
31
32
22
28
39
25
28
27
23
35
32
26
34
34
23
27
19
29
29
30
28
30
28
38
29
30
32
34
26
33
35
34
33
34
32
29
29
33
24
23
31
28
33
36
30
39
32
28
35
24
32
31
25
27
33
30
23
34
30
31
31
26
26
23
35
33
31
29
28
31
31
35
30
25
30
37
23
27
27
26
26
88
23
35
25
31
24
29
38
34
31
35
34
25
35
26
32
31
34
29
25
26
38
34
24
30
28
35
23
34
39
30
35
33
34
24
28
32
34
36
32
30
26
26
30
29
26
36
23
27
32
24
30
33
25
37
27
32
33
34
26
28
37
42
35
31
39
40
35
29
35
34
29
24
34
27
29
34
25
27
26
25
29
42
30
26
27
25
32
24
31
21
37
32
24
27
29
37
33
25
26
27
36
26
28
24
33
28
30
43
36
29
30
31
36
39
28
42
27
37
26
30
25
38
28
20
33
32
29
32
29
30
42
29
20
30
24
32
26
32
27
29
37
31
31
39
28
29
26
36
31
25
35
30
32
34
29
34
27
27
29
22
31
40
25
28
30
25
44
26
41
24
29
24
32
33
28
34
32
23
23
27
33
33
36
35
32
42
27
22
33
29
23
23
25
28
37
33
32
29
25
31
23
27
22
30
26
33
34
25
36
40
31
25
32
32
26
30
29
35
36
32
23
30
32
67
29
26
26
30
27
40
24
30
32
38
26
28
31
37
26
28
24
30
28
28
38
28
26
26
23
24
29
34
23
29
24
22
31
30
35
33
27
28
28
26
29
25
29
30
29
31
26
25
35
30
27
23
24
26
21
27
36
25
30
31
25
26
25
23
43
27
33
24
36
31
23
28
31
24
26
22
27
22
38
30
24
22
30
24
21
26
31
27
33
31
27
32
23
37
35
27
26
23
21
23
49
28
39
23
22
37
36
37
33
30
33
36
36
25
40
31
25
25
33
24
24
30
31
30
26
22
26
27
24
36
30
25
35
23
43
29
27
36
35
21
26
31
32
35
24
27
26
24
27
24
23
40
38
32
36
29
26
33
31
40
33
24
38
25
29
27
26
29
29
33
91
35
25
36
25
31
31
29
27
26
26
36
25
34
26
25
23
31
26
23
31
35
29
35
27
22
26
35
25
40
28
37
33
28
26
29
23
26
23
29
28
35
26
28
40
25
37
30
36
31
28
39
31
33
29
35
31
24
30
24
27
28
28
29
25
32
22
28
26
26
30
42
31
29
29
37
29
27
28
31
26
28
34
28
45
30
31
36
32
23
32
27
30
37
32
37
35
27
35
28
24
25
25
28
28
28
37
25
29
26
24
33
26
25
24
30
29
29
32
72
29
26
32
22
24
36
27
28
27
31
32
34
23
25
35
37
37
23
25
28
34
32
21
30
34
63
37
27
34
24
30
33
33
22
34
24
24
35
27
32
26
32
31
32
28
25
23
26
24
27
32
40
33
26
29
35
27
30
32
31
31
31
24
30
32
32
35
38
21
23
24
31
35
27
30
35
26
46
39
32
36
27
23
32
31
26
32
33
30
34
29
33
25
36
26
28
25
31
35
34
30
27
27
23
36
35
30
32
31
33
24
33
21
26
29
32
27
41
28
33
28
29
26
22
28
29
27
24
31
24
25
35
43
28
32
27
23
29
25
29
39
29
26
25
26
31
23
27
28
30
25
32
31
27
24
35
28
34
28
29
28
28
33
30
33
32
25
32
35
28
22
32
29
33
43
25
30
25
95
31
32
28
25
19
34
34
29
31
26
26
34
28
32
37
24
39
24
36
26
28
28
35
31
26
31
31
30
28
37
33
30
29
29
27
28
31
23
27
24
34
29
29
30
23
26
24
24
35
25
29
27
28
36
29
27
39
27
29
31
24
28
30
30
28
27
41
30
26
58
25
34
29
26
34
31
30
26
41
34
30
34
24
26
30
34
30
36
45
31
29
25
38
30
26
31
24
25
28
30
26
31
36
32
27
23
29
30
29
27
26
28
35
31
34
36
34
34
30
29
21
31
26
24
23
25
29
27
23
34
28
24
28
28
31
29
28
25
24
33
29
31
26
23
35
32
30
27
27
29
29
29
23
29
35
26
34
36
27
21
31
28
25
25
34
29
31
31
30
31
29
26
25
36
26
32
45
25
22
27
26
27
27
29
24
30
22
29
24
29
28
31
23
28
34
36
32
38
26
32
29
34
38
27
31
24
31
27
31
27
33
32
38
26
29
28
29
28
25
26
27
31
38
33
29
31
27
27
31
30
27
28
33
29
30
23
25
31
37
31
26
29
29
27
24
34
29
23
24
26
27
32
27
27
26
28
28
29
25
27
37
39
19
28
29
26
33
35
30
28
37
33
24
26
25
29
28
33
25
23
25
31
24
25
34
35
28
35
26
34
26
28
33
25
37
30
27
29
35
30
21
33
33
28
29
33
32
30
22
28
26
31
28
34
31
24
30
33
29
28
32
32
30
27
28
29
32
23
27
23
25
32
31
30
39
27
37
27
32
25
29
35
31
24
33
24
29
30
30
30
36
29
28
31
26
25
30
31
28
30
33
28
30
34
25
28
26
32
27
24
34
27
38
26
23
26
29
22
28
33
30
30
33
30
29
25
29
22
24
29
29
24
30
31
27
27
28
26
37
33
34
25
27
25
35
38
30
24
25
22
25
22
26
29
26
29
25
28
28
31
35
39
26
23
27
29
28
28
26
30
18
25
29
30
25
33
33
26
22
34
28
32
29
26
26
26
30
26
24
25
35
27
31
29
31
36
29
27
26
28
30
36
31
25
24
20
28
24
29
34
37
38
24
27
27
24
32
25
26
27
34
39
31
39
30
26
33
31
22
26
30
25
30
33
24
33
30
26
39
37
28
28
29
29
25
31
30
28
28
25
29
28
23
33
29
26
31
43
29
31
41
29
21
24
31
28
27
31
35
27
109
31
24
31
28
30
28
39
29
30
37
37
24
31
26
25
27
37
32
34
31
35
27
26
25
26
30
33
23
27
34
31
29
27
33
36
40
33
25
27
31
30
33
28
26
30
32
26
37
28
32
28
24
26
30
26
26
36
35
34
28
46
30
30
29
38
24
29
23
29
34
28
24
30
26
33
37
27
32
30
22
30
25
26
28
31
26
33
25
30
34
19
31
29
30
30
27
26
28
109
29
27
29
32
32
26
33
22
26
40
27
32
31
28
27
32
23
27
31
24
22
36
24
37
27
26
25
28
33
33
22
24
31
31
37
24
25
31
21
32
26
35
26
25
25
32
30
34
90
26
32
27
43
29
29
28
29
29
25
28
32
23
38
31
22
30
30
31
28
37
26
24
26
22
31
32
37
25
25
33
25
27
31
28
31
33
29
31
34
26
26
99
24
35
28
35
38
32
34
29
29
29
28
38
26
36
26
27
25
33
31
23
28
29
22
23
36
31
20
29
31
35
28
32
32
33
33
38
30
36
33
29
33
31
24
26
18
109
33
32
25
25
28
30
36
32
29
53
31
25
34
27
46
32
24
28
40
25
33
32
24
31
34
24
32
37
30
36
32
32
30
34
25
30
25
25
31
24
26
25
36
27
27
26
28
25
27
33
32
32
22
40
26
26
25
23
35
25
31
27
33
28
24
32
30
25
28
31
31
29
34
37
23
23
28
33
41
34
32
32
26
24
34
33
26
24
27
22
27
24
28
37
27
33
27
28
26
28
29
33
23
33
31
33
28
30
35
29
36
29
28
33
27
28
25
33
29
39
24
28
30
32
32
30
39
27
25
32
27
26
36
30
34
32
36
29
35
25
22
43
35
30
44
27
37
19
27
41
35
32
24
25
35
31
25
39
30
30
25
27
32
39
28
32
33
45
35
34
29
42
28
79
34
28
30
26
32
29
30
27
31
27
40
38
34
30
24
33
23
34
27
23
27
33
33
27
42
26
30
27
26
30
28
28
21
21
34
30
32
28
29
30
32
26
27
34
27
29
32
32
26
34
31
29
28
34
32
31
28
28
31
25
25
35
25
30
36
28
28
36
37
31
36
31
35
32
26
28
26
24
35
30
36
31
34
34
27
31
33
30
26
33
31
27
30
27
22
27
31
34
39
29
31
34
23
25
32
31
34
32
36
27
29
26
23
25
28
35
28
36
30
33
36
30
27
28
28
39
28
24
35
23
29
26
24
35
26
27
25
33
30
34
30
29
26
38
34
22
36
29
22
30
40
33
28
25
26
29
35
30
30
29
26
28
25
23
30
30
33
32
32
25
101
24
29
32
34
85
24
31
30
29
33
26
26
31
23
26
27
32
40
28
35
36
31
31
27
37
35
37
32
25
34
29
30
32
27
40
32
27
109
23
24
25
29
31
29
22
36
31
35
26
33
24
25
25
38
36
30
34
39
32
22
32
31
28
27
28
27
28
28
25
29
34
22
25
28
79
24
24
32
32
29
33
23
22
35
28
23
34
33
27
26
22
33
26
33
32
26
24
35
29
33
38
23
24
26
30
27
27
22
34
24
25
30
27
38
27
24
32
32
26
28
29
30
27
36
83
25
29
25
23
26
26
23
28
30
27
20
28
26
31
29
26
34
31
29
34
34
33
32
24
27
30
24
36
33
27
25
31
33
24
38
32
30
29
27
32
24
30
30
25
26
23
28
35
39
26
30
30
25
26
31
37
24
30
28
23
24
36
26
27
28
26
31
30
30
24
38
29
31
31
26
32
38
29
26
23
32
34
24
29
27
22
33
26
32
27
35
21
20
26
24
37
24
32
26
40
32
31
35
35
32
33
26
38
30
30
28
28
36
33
31
35
44
28
24
30
35
36
26
32
34
32
26
29
38
34
34
32
24
30
33
33
25
29
30
29
27
31
26
23
45
33
29
27
39
28
28
41
32
31
30
23
23
30
35
25
26
25
24
24
28
28
24
23
24
33
28
41
41
102
29
38
28
27
24
33
27
29
28
34
25
31
34
33
33
24
33
27
34
36
31
27
28
32
31
26
27
32
25
32
28
24
27
30
25
33
36
25
27
27
33
29
40
33
26
28
28
28
32
33
24
30
27
29
27
27
33
36
33
23
29
31
35
23
29
27
39
34
32
36
28
34
27
29
23
27
26
39
32
24
31
32
37
29
38
24
35
27
31
25
29
30
29
106
33
31
35
29
27
36
29
32
37
34
32
35
32
26
42
34
25
27
34
32
30
25
34
39
29
30
35
34
25
29
34
38
31
27
22
30
26
40
28
34
24
27
33
28
42
31
33
28
35
31
26
25
32
24
30
26
33
26
27
27
24
29
30
29
28
29
23
25
28
39
29
30
30
34
27
26
28
33
34
25
26
22
23
38
39
28
23
28
34
27
37
29
33
28
32
20
32
37
28
28
27
35
25
26
24
28
26
31
37
23
30
28
28
23
23
29
24
25
30
28
24
33
24
36
26
32
33
24
26
37
24
28
28
31
26
30
25
38
26
24
26
23
34
26
38
35
27
23
23
30
32
30
24
24
30
23
24
28
28
23
30
32
34
41
26
36
33
29
22
35
35
31
24
26
29
36
30
34
26
33
27
23
22
34
30
25
31
22
21
27
31
33
26
30
31
27
22
25
27
28
32
23
40
44
26
27
35
26
64
38
25
31
24
29
28
26
41
37
36
30
26
28
23
27
25
29
39
25
26
29
26
33
27
27
33
29
24
23
28
26
21
33
29
28
23
28
28
30
29
30
29
29
24
26
29
32
25
24
28
51
41
26
32
26
26
30
31
29
36
21
28
28
27
24
32
32
28
28
29
37
34
29
23
29
25
27
28
35
29
31
27
25
22
32
25
29
25
27
28
21
27
30
35
24
27
25
29
27
26
30
23
25
36
28
29
34
32
30
27
28
28
35
32
27
27
28
26
27
101
28
23
38
35
32
29
30
27
31
23
30
32
26
25
34
31
30
27
26
25
26
28
33
27
25
29
29
27
29
28
23
28
35
24
32
26
33
33
32
24
30
33
25
38
28
26
25
42
29
36
33
31
25
29
26
26
30
23
27
28
34
31
25
24
28
34
33
37
20
37
25
32
23
20
31
29
24
29
26
25
26
34
23
37
29
30
30
31
29
30
30
28
33
40
27
26
34
32
27
28
29
25
29
27
33
28
31
31
32
27
27
25
22
36
25
34
38
27
27
28
25
30
30
23
26
34
25
36
27
30
34
27
25
34
30
32
39
29
29
33
33
26
30
28
25
30
31
32
28
30
41
32
24
30
31
31
29
36
35
32
27
30
29
33
23
36
31
32
36
24
103
23
29
36
30
39
23
29
23
29
33
29
31
21
27
25
31
30
29
27
34
25
32
33
31
25
29
30
31
26
25
31
27
27
21
27
27
21
25
30
25
31
35
38
29
24
46
34
41
27
26
26
23
32
31
26
27
31
31
28
30
30
33
27
36
28
30
30
40
24
34
31
27
27
24
26
25
28
21
29
30
30
32
29
43
34
24
27
31
25
28
29
26
27
37
31
25
27
28
26
29
29
24
29
27
22
29
37
32
29
27
27
23
29
28
28
31
29
25
26
39
32
40
30
25
28
35
31
27
31
30
26
34
28
24
28
33
29
25
30
27
41
32
29
28
29
23
30
29
26
35
30
31
27
30
33
29
26
24
31
43
29
26
27
28
27
29
31
31
32
26
31
23
31
41
30
33
27
39
28
23
28
30
28
28
28
41
28
40
27
32
31
33
25
21
31
31
33
25
30
34
29
28
36
28
25
35
35
25
28
36
27
35
28
25
26
27
26
28
26
30
30
27
25
21
31
42
22
26
22
35
29
34
24
32
36
29
33
27
33
33
25
26
29
34
34
33
29
25
114
35
26
29
28
32
33
29
34
44
26
29
32
30
27
31
27
28
29
27
27
31
30
37
25
27
33
26
26
32
32
34
27
35
28
36
27
28
26
32
40
28
27
24
32
30
24
31
29
24
29
37
26
33
32
39
24
33
29
26
28
28
22
28
23
21
26
23
22
23
30
28
28
26
27
34
29
26
27
25
24
26
33
33
37
27
32
41
29
26
33
24
32
31
25
31
19
31
26
28
27
48
24
40
29
30
35
32
30
32
101
26
36
28
23
27
36
25
35
27
24
35
35
25
28
43
23
29
32
34
26
39
35
26
33
31
31
32
24
24
24
33
29
27
27
23
32
39
25
32
30
24
25
26
38
27
30
21
28
27
38
42
36
26
28
27
28
32
30
26
32
36
27
32
36
27
30
31
30
38
25
30
30
31
29
35
27
22
31
26
32
35
22
31
32
35
24
29
25
24
24
28
26
29
32
28
25
29
35
27
34
24
30
32
26
26
31
26
34
34
28
27
35
36
27
32
30
25
27
34
25
29
24
34
30
31
26
27
33
24
29
37
28
29
34
25
33
27
28
28
25
28
33
26
27
35
36
29
33
35
32
38
41
35
34
32
32
34
28
25
29
25
29
31
28
29
26
24
28
34
25
32
31
25
32
28
26
30
33
26
30
29
34
26
36
27
28
30
28
29
32
29
27
31
24
24
24
34
34
38
29
23
24
18
33
29
23
40
27
34
28
27
33
24
26
35
30
24
21
39
27
28
30
24
34
32
29
28
26
26
32
31
35
33
24
26
27
36
37
24
24
33
22
26
30
25
33
36
23
34
35
35
37
28
26
26
29
33
28
35
29
25
30
33
33
26
21
32
42
37
30
31
28
36
30
25
30
29
29
30
26
29
42
34
23
27
32
24
34
25
23
27
26
39
30
34
25
30
32
33
27
28
30
30
21
37
23
30
26
26
34
34
26
30
24
27
29
32
27
24
25
24
35
26
31
25
30
27
35
23
25
37
31
26
28
22
109
32
30
31
27
31
30
39
25
27
32
30
40
25
33
31
32
29
24
32
33
31
32
27
27
27
31
25
32
28
29
27
34
35
27
47
26
30
25
32
28
23
29
25
23
23
28
33
22
36
31
27
37
31
31
26
33
19
32
32
24
22
31
24
25
25
24
27
25
25
25
33
36
36
35
26
27
31
22
27
22
25
41
36
26
34
34
28
29
25
37
28
34
26
32
28
24
25
27
26
20
31
23
30
26
30
30
38
32
28
32
26
32
22
25
31
26
35
33
27
33
28
28
30
27
32
29
42
24
36
29
40
27
26
35
30
26
28
41
33
26
25
31
23
28
34
30
25
32
28
28
27
32
29
34
24
23
38
31
29
29
36
28
37
29
30
34
27
31
30
26
24
32
26
35
23
26
24
29
39
24
29
36
23
31
25
25
22
23
21
24
27
44
24
25
31
42
32
33
30
27
27
26
34
31
26
25
24
26
31
28
29
24
25
23
34
31
32
32
22
29
29
28
25
25
31
24
28
25
27
26
32
28
33
31
31
32
22
31
23
33
28
32
23
24
27
32
27
35
29
35
29
22
42
26
31
30
35
29
31
27
28
23
30
26
25
30
27
36
33
31
34
35
36
26
37
32
29
37
35
33
29
34
26
36
28
29
30
29
25
42
39
37
29
34
30
30
39
35
36
25
43
23
28
25
43
30
33
24
31
39
25
30
35
31
31
24
26
25
36
31
30
26
31
29
28
23
27
28
28
37
29
22
38
30
25
31
27
28
27
30
26
33
28
31
28
28
30
30
30
33
21
22
31
25
33
34
26
23
26
28
28
31
29
29
24
20
36
28
29
32
26
30
27
28
36
23
29
29
23
32
27
32
24
29
29
32
26
33
32
29

==> fig/age/age_males.txt <==
21
29
31
45
21
19
24
26
26
28
30
24
29
23
22
22
27
20
26
27
25
23
22
23
24
25
22
22
35
28
21
20
23
21
23
23
39
23
33
23
23
23
24
30
21
26
24
30
20
33
26
25
20
20
26
23
27
26
24
44
23
25
30
23
23
21
21
38
26
22
28
29
23
33
27
26
30
24
19
38
29
21
28
20
23
28
24
26
19
19
34
22
24
22
20
22
18
20
18
23
20
27
22
27
26
21
24
28
24
21
30
20
23
21
25
21
22
19
23
27
25
30
25
26
21
27
32
23
28
21
23
48
22
19
24
28
22
29
22
27
23
27
18
22
23
25
31
32
18
21
36
33
20
23
20
26
28
23
27
20
21
24
27
19
25
24
20
21
35
22
27
19
34
22
28
22
31
25
27
30
23
21
24
24
25
19
31
25
19
26
24
23
29
24
28
25
25
30
24
28
21
21
23
28
21
27
24
20
20
20
27
24
25
25
21
22
24
21
19
22
30
24
22
44
25
19
30
21
43
36
19
18
29
23
20
22
25
19
23
29
21
23
22
20
27
28
109
24
22
37
24
21
22
23
21
30
28
24
20
23
23
19
24
31
19
22
32
28
34
24
26
27
19
34
23
28
34
28
25
35
57
20
20
28
24
25
28
22
30
20
20
23
27
19
22
43
48
20
20
26
19
22
19
26
22
30
18
23
22
24
20
35
30
28
22
23
23
20
30
43
40
34
26
19
22
26
22
48
20
38
25
21
25
23
18
33
23
19
20
27
19
27
25
29
22
31
24
27
22
31
19
31
25
26
29
33
20
28
29
18
23
23
27
23
24
20
22
23
20
18
48
28
23
19
29
18
22
20
23
25
26
26
25
30
24
32
19
25
22
21
22
26
24
20
22
25
21
21
28
29
18
24
25
19
18
36
19
27
24
24
23
34
26
20
22
22
22
21
28
24
25
29
24
34
25
21
32
26
32
23
20
27
22
19
24
26
22
25
27
31
27
25
25
22
38
19
35
21
19
27
24
28
38
21
19
30
25
24
22
24
20
26
23
30
21
22
26
47
25
22
22
34
27
20
23
40
18
23
35
24
30
22
40
23
27
30
34
18
24
28
27
24
24
20
32
21
25
27
19
21
21
31
19
19
21
24
21
25
25
32
20
35
25
21
28
25
33
37
23
26
25
23
18
24
25
29
24
37
22
109
24
25
18
22
22
22
22
27
26
27
35
35
19
29
53
20
30
28
22
20
27
27
22
26
33
26
30
21
30
22
21
27
24
32
35
23
23
21
24
22
21
30
29
22
21
32
54
28
22
24
24
29
21
35
23
28
29
24
27
23
24
31
27
24
25
26
24
20
21
33
24
34
18
29
18
25
24
21
24
24
26
43
25
19
19
24
41
18
23
30
27
34
23
24
18
28
25
22
19
21
53
42
25
20
21
22
24
24
20
42
34
26
28
21
21
22
28
45
24
23
19
53
21
21
29
19
25
19
21
26
25
27
24
19
31
22
22
18
36
30
23
27
23
33
18
22
19
19
21
22
25
23
23
26
28
22
23
42
24
31
30
34
28
23
47
27
30
23
19
24
26
22
27
20
22
30
22
21
36
27
28
21
18
18
19
22
26
25
24
26
24
28
27
20
29
37
30
29
27
25
27
22
24
26
21
26
20
26
30
20
33
30
26
23
32
22
24
30
25
20
18
21
27
20
21
22
20
20
25
22
21
32
19
24
21
19
25
25
33
37
33
26
21
54
34
32
25
19
21
24
18
24
32
23
27
23
25
26
29
28
24
22
21
28
29
25
24
25
21
28
24
31
25
59
26
18
25
25
18
23
19
24
23
21
24
25
31
21
23
23
29
21
20
23
24
30
21
24
24
26
29
21
25
22
23
24
22
23
24
22
21
21
29
26
25
21
24
21
25
26
29
25
32
29
24
33
27
50
24
24
36
46
21
34
46
34
28
30
23
18
20
23
23
25
23
23
21
28
29
22
33
27
20
25
21
19
22
23
25
19
30
36
26
21
27
26
26
22
27
20
31
32
19
24
21
18
23
23
26
21
20
26
30
34
24
24
30
21
20
27
21
22
18
32
21
27
25
26
24
22
43
23
22
22
23
18
24
19
23
19
23
32
24
26
23
20
23
35
26
19
24
26
30
32
25
22
20
33
29
25
32
43
23
53
28
21
22
25
23
31
20
25
19
22
26
24
23
34
24
45
24
29
30
25
20
20
26
26
24
19
23
24
23
23
21
20
34
26
23
26
19
27
30
21
22
23
22
24
21
24
29
25
19
23
21
21
20
25
21
25
23
24
32
24
28
27
22
28
24
23
29
20
23
27
26
28
27
37
25
22
25
26
21
19
24
23
19
24
38
25
21
20
21
20
19
28
34
23
24
20
19
43
25
23
22
22
30
50
18
19
24
19
27
22
27
20
24
18
20
22
23
19
23
23
28
33
28
29
48
23
27
31
19
23
21
28
18
21
27
18
41
32
29
24
20
19
21
18
22
25
26
43
24
25
22
25
30
21
24
21
25
49
24
19
23
25
21
23
22
24
26
20
22
24
25
19
25
45
31
19
23
30
21
19
23
32
20
25
27
28
20
20
21
26
29
25
23
26
18
19
28
33
19
21
30
31
23
26
18
24
27
20
19
28
22
20
26
25
24
26
19
40
18
18
19
19
23
19
18
23
25
23
18
19
24
21
22
21
18
24
30
19
19
25
24
26
35
29
21
36
24
28
25
19
26
25
34
24
19
29
19
37
22
25
18
22
27
21
22
23
24
30
21
28
53
25
22
29
20
18
21
25
26
24
18
23
20
29
28
27
42
19
22
18
20
30
26
32
27
34
20
26
31
26
20
23
25
28
31
21
30
27
20
26
18
22
26
36
22
21
37
24
21
23
27
19
24
24
20
20
24
24
22
24
28
24
28
20
38
24
20
22
19
23
20
23
29
27
21
24
27
22
20
28
27
25
31
19
23
23
25
21
30
22
23
19
22
31
26
24
33
26
34
32
18
22
22
29
19
22
23
33
23
24
21
24
25
21
27
30
22
24
25
28
33
36
32
20
21
29
19
18
21
21
22
27
23
25
18
24
24
25
20
24
25
26
28
24
19
26
23
22
23
23
48
21
22
25
25
26
19
23
20
19
34
24
31
19
36
24
31
23
34
24
38
23
27
26
22
22
27
27
26
24
21
18
22
31
27
21
29
27
18
29
26
25
31
19
23
23
23
26
28
24
21
23
22
35
22
28
21
19
20
30
20
24
20
40
22
25
31
26
23
23
27
18
19
24
27
34
19
26
37
21
31
19
24
28
20
22
27
21
19
26
22
36
30
24
23
24
26
41
22
30
24
22
29
54
19
33
40
26
22
22
26
37
30
21
19
27
25
22
31
22
21
29
20
22
26
38
22
18
34
22
25
29
30
19
25
25
22
31
25
26
23
18
24
26
23
23
23
22
23
21
25
19
24
34
20
21
47
26
32
23
20
23
25
20
26
18
32
21
33
24
19
26
23
40
27
21
26
25
25
23
27
26
56
24
23
29
32
21
23
19
21
25
19
26
25
33
24
29
29
27
31
28
18
25
33
31
20
20
21
25
26
23
27
22
36
19
24
19
23
29
19
50
18
27
23
27
19
23
28
26
25
27
30
30
29
28
28
24
21
24
21
26
23
30
21
30
19
28
24
28
26
18
29
27
33
23
21
25
22
21
24
20
20
28
19
19
26
23
34
34
24
24
35
20
23
28
31
20
34
27
32
24
40
42
29
62
22
25
25
28
22
19
22
27
25
19
20
42
34
32
25
20
19
39
29
33
23
34
26
21
23
28
26
26
20
22
19
24
27
25
23
26
24
41
26
33
21
31
31
21
31
27
28
19
22
21
23
29
21
30
26
22
33
20
19
28
18
19
28
26
20
35
28
22
32
23
19
21
24
21
28
36
26
18
24
24
21
22
28
19
23
21
24
18
19
22
25
23
24
24
27
44
19
37
18
21
23
21
28
22
21
29
22
20
21
35
26
26
23
36
26
40
23
24
22
18
27
28
30
37
27
23
20
24
34
19
55
20
31
27
20
26
19
19
21
22
24
20
18
19
20
20
34
21
26
26
25
22
21
22
33
32
23
21
22
24
24
24
19
24
23
24
34
47
18
37
20
22
21
22
24
25
24
22
33
31
26
24
25
25
18
28
20
20
22
20
21
23
25
21
28
21
19
32
19
31
19
24
19
20
20
20
21
28
31
31
19
22
24
26
21
24
24
19
22
30
22
19
22
19
40
34
18
25
24
22
20
21
20
25
21
21
22
21
25
21
21
21
22
20
19
23
20
33
28
21
26
23
23
30
19
18
22
24
51
20
23
20
25
32
20
19
35
18
28
34
21
21
22
22
26
21
23
26
20
30
20
27
35
21
48
27
30
23
22
24
37
25
33
24
26
22
31
21
28
24
32
26
23
18
45
25
28
28
24
30
29
31
25
34
19
23
19
26
26
28
36
50
32
19
30
20
22
29
33
25
20
24
20
28
47
28
25
19
22
23
31
34
26
23
28
28
27
27
26
40
24
24
34
27
25
20
33
21
24
48
24
32
48
31
26
19
24
22
27
27
34
35
26
31
27
29
27
25
23
28
23
30
21
38
33
20
31
21
24
30
33
38
29
24
29
24
30
24
29
23
23
22
24
22
24
23
21
22
39
19
21
26
23
29
28
28
27
29
27
24
21
28
24
32
31
40
29
20
22
24
23
26
23
51
21
28
21
23
22
26
26
24
28
21
18
39
53
20
27
26
27
26
27
20
21
23
23
24
33
21
19
20
19
22
23
25
21
30
25
21
21
25
24
28
23
22
24
25
24
18
27
25
23
32
32
22
22
28
23
24
26
29
21
27
22
25
25
36
25
28
21
19
24
32
23
25
23
30
28
24
20
29
28
26
24
31
22
22
25
26
26
18
27
39
26
20
19
27
25
38
22
30
29
33
27
34
35
26
33
24
22
25
18
22
20
23
23
18
32
31
35
25
24
24
28
28
36
23
24
22
18
29
23
31
23
28
25
21
21
21
25
25
27
23
29
21
20
25
22
39
24
41
25
22
23
25
21
27
26
24
18
26
20
28
18
22
24
29
38
40
29
31
25
31
20
24
34
21
32
21
31
20
22
21
33
18
20
21
25
23
33
25
22
22
23
25
24
22
39
23
18
26
23
22
24
29
19
26
27
23
21
21
35
19
24
26
32
30
22
24
26
26
21
27
20
26
29
31
27
30
29
46
19
21
33
26
31
22
24
22
23
22
27
25
27
20
23
31
21
19
26
29
20
19
23
21
33
20
27
31
27
22
25
22
27
27
25
23
19
25
34
30
21
19
22
24
19
26
26
22
18
23
18
27
24
30
19
23
18
19
22
22
26
19
23
43
18
24
23
23
23
20
20
38
24
24
28
33
24
25
23
18
24
24
26
21
25
29
22
24
25
21
21
27
22
26
23
22
22
18
24
23
33
22
20
19
22
20
19
28
21
23
28
19
25
18
24
20
34
30
45
30
19
22
24
28
20
30
27
25
25
22
19
33
27
21
27
23
21
25
29
25
40
18
31
19
28
28
26
22
24
22
34
25
19
20
29
26
24
18
20
28
30
30
27
22
30
29
20
28
31
100
27
22
21
26
24
21
24
20
22
20
21
20
24
24
22
46
21
21
27
24
23
28
23
23
26
35
22
25
23
23
25
19
33
20
23
54
25
23
21
21
26
23
44
27
25
27
21
26
22
22
25
20
22
20
19
21
22
32
33
19
22
26
19
28
37
21
26
30
20
23
31
24
21
37
23
29
24
55
22
21
21
25
20
19
18
25
24
40
21
39
26
20
28
28
29
24
24
33
20
30
29
19
24
22
23
19
21
19
45
29
35
26
22
25
30
29
29
19
38
48
22
30
23
27
24
21
23
25
28
21
21
23
23
21
27
20
27
27
23
25
43
25
22
25
26
26
18
26
25
24
23
29
20
41
27
26
22
24
22
25
25
30
23
29
18
20
25
27
48
24
24
25
24
26
28
18
25
32
32
32
50
25
19
25
24
51
22
20
42
32
22
22
25
25
25
32
27
28
31
23
22
19
29
23
25
19
25
18
18
29
26
19
25
23
21
21
32
30
20
23
27
21
33
24
21
26
22
40
25
23
25
31
23
22
25
23
33
30
27
23
21
32
24
23
21
34
31
21
24
26
26
22
29
24
23
39
20
23
24
24
22
28
22
29
21
27
23
23
23
31
44
24
26
26
31
21
21
33
21
23
24
32
39
31
18
23
22
19
21
25
25
28
25
27
109
22
32
36
21
23
26
24
23
29
25
26
30
19
19
20
31
24
28
20
23
32
24
25
19
25
21
28
20
21
22
37
24
22
23
44
19
24
27
20
27
22
21
19
40
21
27
24
24
26
22
18
20
25
18
19
28
28
28
35
26
25
26
39
24
27
24
28
25
23
30
27
20
25
22
27
20
23
28
23
22
21
18
28
21
19
28
21
22
23
21
27
29
25
28
32
21
20
24
27
29
25
20
24
25
28
21
24
21
28
26
24
21
22
27
27
26
24
20
25
28
28
21
26
28
19
28
22
25
21
29
32
25
26
30
22
25
24
20
24
25
39
26
27
20
24
23
54
26
22
22
33
21
26
26
21
37
21
24
22
22
27
26
24
38
22
28
45
22
19
26
24
21
18
22
23
25
23
19
50
20
24
28
26
23
19
24
21
22
24
36
29
24
23
23
24
21
21
20
42
22
25
22
31
24
27
24
25
24
24
26
23
46
28
21
30
21
99
23
22
24
24
32
27
22
25
20
19
19
28
24
20
22
21
20
25
23
27
27
29
36
22
30
22
19
23
28
18
30
37
21
55
26
25
26
20
24
23
26
29
34
26
23
22
21
35
27
21
21
50
22
28
26
22
54
20
22
25
24
23
27
27
20
20
23
21
23
24
23
26
23
28
21
22
24
22
32
26
25
21
23
29
20
25
24
20
23
25
25
31
44
22
23
23
29
24
29
26
27
21
32
20
25
24
23
23
33
39
23
21
26
26
25
21
35
25
25
21
24
28
25
36
25
22
26
30
20
21
21
19
18
18
19
49
33
26
26
21
20
25
27
28
23
18
19
24
25
26
22
25
20
25
39
19
52
22
27
40
31
37
28
30
19
21
21
24
38
41
25
19
19
23
28
25
45
28
38
22
32
22
24
18
23
18
20
58
33
24
25
20
22
18
24
27
25
18
22
39
18
24
22
19
25
19
20
29
26
24
22
20
24
19
26
21
26
24
25
20
27
18
19
31
20
22
24
30
22
28
29
24
35
18
39
29
23
49
21
23
35
23
25
35
20
20
23
23
30
26
30
31
24
24
36
19
22
24
28
21
23
27
22
35
28
27
25
22
22
24
21
26
29
26
26
50
27
28
35
23
25
29
22
24
21
28
31
25
26
24
22
21
25
30
21
23
20
19
29
28
25
25
20
23
25
28
24
21
28
33
20
40
25
23
22
27
19
27
25
26
24
24
22
25
23
26
26
22
24
24
22
26
23
19
25
26
29
19
22
20
22
38
28
30
22
31
23
20
23
23
21
27
24
19
28
27
18
29
18
23
19
23
27
20
40
23
19
21
21
19
18
25
33
24
22
25
33
23
25
19
48
27
25
23
28
26
27
27
24
24
20
21
39
30
23
27
27
20
21
18
24
24
23
28
23
23
31
24
22
21
32
21
35
18
19
22
21
28
26
19
23
23
23
22
100
29
44
24
19
22
24
23
21
27
34
20
18
27
22
18
29
101
31
27
27
30
54
18
28
22
38
19
20
22
24
29
23
18
32
29
31
29
22
30
20
23
27
23
18
39
20
25
18
22
26
25
18
21
20
21
22
23
24
22
18
38
20
25
38
29
29
23
28
25
33
24
25
20
23
24
22
24
34
28
23
18
24
26
33
22
19
35
32
24
34
19
21
23
25
21
25
24
22
18
26
22
38
25
22
26
26
20
18
23
23
27
32
20
24
31
25
24
23
21
20
21
31
26
21
20
23
25
27
21
21
24
20
20
24
21
24
20
26
24
33
33
24
28
28
31
24
18
23
25
25
27
22
23
24
21
20
24
21
20
30
22
30
27
23
19
44
24
21
21
18
24
20
31
26
19
40
23
25
41
28
24
24
24
26
21
18
30
25
21
30
36
28
21
20
18
25
19
25
26
23
24
31
19
25
35
27
23
30
27
69
29
20
44
33
22
22
22
28
19
21
25
32
22
22
20
20
20
21
22
27
34
29
26
18
21
26
26
24
46
22
25
23
29
25
24
26
25
28
28
23
26
26
24
23
30
18
20
27
23
38
26
26
24
31
25
30
42
29
24
28
24
23
23
20
25
28
23
23
27
19
20
23
22
19
24
27
26
32
21
25
39
22
25
40
36
21
20
27
18
24
23
22
21
19
23
25
24
23
24
28
26
21
29
18
20
29
21
35
25
27
34
21
29
39
30
23
29
23
56
30
25
22
18
21
37
21
18
29
22
24
20
22
25
40
40
24
24
27
21
23
22
26
21
20
36
25
18
27
22
24
31
21
21
21
23
25
33
22
23
21
27
24
23
19
20
23
20
24
21
25
30
22
23
23
21
24
22
29
34
24
24
24
20
26
24
21
20
19
29
29
35
19
18
21
37
25
21
24
24
24
27
25
28
23
33
22
32
23
20
34
36
20
22
21
19
22
24
26
27
28
28
24
25
21
27
24
25
29
20
20
25
26
19
31
24
31
21
31
26
31
25
20
29
18
29
21
29
22
24
21
18
20
29
18
24
20
34
25
22
24
30
22
27
22
32
20
24
19
20
33
25
26
23
22
21
19
23
57
26
24
29
34
21
23
22
24
20
41
22
25
19
26
22
24
27
29
23
39
24
26
21
25
22
21
32
23
23
37
22
33
23
27
23
27
27
18
19
23
23
27
26
24
24
23
24
34
18
20
24
24
23
20
23
26
25
30
21
23
25
20
18
35
20
29
21
21
22
25
26
38
26
32
21
30
27
24
25
22
18
27
19
26
32
22
25
30
22
28
21
29
22
24
19
20
25
22
18
34
27
31
18
23
24
27
25
22
24
24
37
31
28
49
26
23
27
23
22
37
23
28
23
44
36
21
23
26
29
26
25
24
30
29
18
24
20
24
18
23
24
35
19
34
41
29
25
25
18
22
22
25
33
31
28
22
27
22
44
24
20
28
19
26
21
32
27
33
19
30
25
30
19
21
18
20
27
31
27
23
29
22
20
24
24
23
24
24
29
20
21
24
20
24
26
22
20
22
22
27
26
25
18
27
22
21
40
19
21
34
21
21
41
18
34
23
21
26
29
20
20
23
22
18
22
23
20
23
22
31
32
26
32
24
33
20
25
23
24
28
29
28
21
24
22
24
21
24
19
19
21
27
25
19
23
24
21
29
26
28
21
23
22
37
22
22
19
39
23
26
25
18
36
27
22
23
21
26
25
25
18
26
22
33
25
19
21
18
18
31
27
23
23
24
19
23
29
24
26
28
25
31
34
23
18
24
24
32
20
25
19
24
21
33
109
21
25
23
25
25
31
19
25
61
26
24
22
24
19
27
21
22
19
19
22
27
23
20
26
26
28
25
23
20
35
25
20
27
26
22
25
33
23
55
23
22
31
23
25
21
24
27
47
22
23
21
19
18
24
22
33
24
25
24
20
20
30
26
20
27
28
22
24
24
24
18
22
19
36
20
28
23
26
21
23
28
21
20
29
29
19
25
21
24
23
37
30
23
21
29
19
28
24
22
44
24
29
31
29
23
23
24
18
25
28
22
26
22
36
25
20
27
28
27
18
29
23
21
22
23
18
20
18
26
23
26
22
36
19
19
20
19
24
23
24
21
23
20
31
25
34
43
32
25
31
25
20
26
36
30
22
24
29
24
44
23
26
22
20
25
30
19
22
20
32
23
23
20
21
36
20
26
34
32
23
26
21
27
24
23
20
22
37
23
20
21
46
28
20
23
37
20
23
27
22
38
20
24
24
26
20
20
23
26
27
23
23
44
23
22
25
18
27
30
23
24
25
26
25
24
30
30
23
26
19
25
26
26
19
23
44
25
40
25
25
18
20
23
18
23
25
24
46
23
25
31
23
37
20
21
20
22
20
18
32
27
18
24
19
32
23
24
21
27
24
25
103
20
25
22
27
20
22
28
30
23
19
19
27
37
87
25
24
24
24
20
27
30
25
23
22
39
19
20
27
19
19
21
20
22
20
23
33
23
19
26
25
22
20
23
19
23
18
19
23
18
22
29
22
19
21
19
22
18
25
22
20
29
21
25
26
36
19
26
45
22
29
23
23
25
30
22
35
25
40
25
20
22
23
24
24
21
25
34
21
25
22
22
18
22
20
23
21
27
18
20
27
24
19
27
22
20
21
20
28
22
34
24
25
21
25
23
24
21
32
26
24
34
26
21
24
20
27
27
53
27
34
23
23
25
27
21
22
19
21
35
25
22
27
31
22
33
20
32
27
18
19
23
37
39
24
18
26
23
26
24
32
21
31
22
29
26
18
18
33
21
23
28
24
24
21
25
27
35
22
24
20
26
24
35
39
26
19
24
25
21
22
19
23
22
28
32
25
18
28
18
21
25
27
24
22
20
26
21
23
25
20
30
26
29
18
22
25
21
25
20
30
21
19
28
25
22
21
23
27
27
37
24
24
32
24
25
22
21
21
40
24
26
31
24
22
21
23
24
36
25
24
26
32
28
24
22
18
27
36
19
21
20
24
29
18
22
23
22
28
24
27
25
24
33
33
27
23
21
26
28
23
21
27
44
23
20
24
54
22
31
21
30
29
29
31
26
28
26
21
29
31
22
21
24
24
27
22
20
20
23
30
18
31
26
25
36
22
20
33
25
27
24
22
26
23
26
23
18
34
24
31
19
37
33
34
23
25
21
24
23
22
23
23
22
19
27
23
27
32
20
21
22
22
24
33
18
28
40
40
28
18
23
24
19
24
25
20
31
35
22
24
32
27
25
22
24
24
26
22
23
28
28
29
28
52
21
29
24
30
23
18
24
30
23
26
24
21
25
25
24
28
36
45
32
22
28
35
22
29
35
20
30
44
23
25
23
54
27
23
23
28
18
37
28
22
35
23
25
23
18
20
44
29
38
27
21
23
23
26
25
24
21
36
37
24
18
28
23
23
32
34
26
29
30
21
23
33
23
30
24
20
19
24
25
25
34
20
19
19
30
22
24
22
19
19
23
29
24
24
23
33
18
22
24
25
23
23
22
22
24
25
30
21
18
24
20
22
39
26
25
21
48
25
24
25
26
23
22
22
21
26
27
24
23
31
21
23
25
23
24
27
18
24
34
24
19
20
45
44
22
29
18
39
30
19
30
22
30
22
23
22
25
33
28
19
21
22
33
24
21
20
32
25
30
19
20
24
29
27
23
56
28
22
20
25
33
40
23
23
20
20
18
35
22
22
22
18
18
22
22
32
24
20
26
30
37
23
43
21
21
35
47
27
23
23
27
23
26
21
29
23
23
27
27
34
39
24
20
19
24
20
21
19
19
24
21
30
24
19
18
23
33
27
29
30
46
30
32
21
47
22
20
27
27
23
27
26
26
22
25
27
24
24
22
26
37
37
25
19
27
19
25
19
20
21
26
19
21
29
27
23
24
28
21
27
24
20
22
20
20
25
41
23
18
23
21
23
22
23
27
23
26
29
21
27
18
28
103
26
32
22
22
22
27
33
29
21
25
20
24
27
26
24
25
19
21
22
33
25
28
29
28
30
42
24
39
30
21
21
25
27
22
23
21
30
30
31
24
28
23
19
40
24
29
20
28
19
23
24
30
24
22
38
31
24
26
22
25
28
22
20
28
24
23
20
34
24
23
28
31
37
26
23
20
18
29
22
23
22
29
25
23
21
22
30
29
27
27
31
24
30
27
27
18
20
24
39
28
21
20
46
18
23
26
26
21
23
25
26
20
26
25
22
29
24
29
29
23
23
23
22
26
29
18
20
20
19
31
23
22
30
24
20
24
22
23
23
23
24
29
23
31
23
32
26
22
109
21
25
34
34
21
18
30
25
26
27
27
19
25
21
19
37
21
41
19
34
18
25
33
20
22
23
24
24
42
26
36
23
23
25
22
22
23
18
21
27
18
25
19
30
21
23
26
24
23
22
25
21
22
23
23
25
19
28
22
29
22
21
24
21
29
23
22
22
27
34
22
33
24
28
32
20
27
19
25
28
31
24
21
23
21
19
24
26
22
20
21
20
21
33
29
26
24
26
21
21
24
24
24
18
26
24
25
27
31
41
22
26
28
32
34
35
21
20
19
26
51
25
21
23
31
27
24
44
23
40
45
26
33
36
22
25
29
21
21
24
20
22
26
24
25
18
22
28
23
22
28
22
20
18
28
19
19
25
27
23
31
45
43
22
23
18
18
41
19
24
24
25
27
24
25
21
23
23
29
24
27
23
29
25
21
23
33
20
24
23
26
21
19
23
24
33
22
22
28
28
27
22
21
20
22
38
33
19
39
27
28
30
22
27
25
31
24
23
22
28
26
24
27
36
30
29
25
26
26
23
25
25
28
26
24
31
21
25
22
23
19
28
31
29
18
44
26
25
23
45
27
35
23
24
20
28
22
33
26
37
34
28
24
22
19
23
20
23
20
20
47
26
43
31
23
24
21
21
28
22
25
22
24
23
24
25
22
22
33
27
25
20
22
43
25
30
27
23
21
27
24
30
29
26
20
24
23
19
19
21
21
21
18
29
22
22
25
22
21
21
28
27
24
23
28
22
22
22
22
25
24
21
21
20
25
26
18
24
20
19
19
24
23
20
21
25
25
52
25
23
21
29
24
24
21
27
26
20
20
28
21
23
32
21
24
23
28
23
26
26
18
24
22
20
19
24
24
26
28
27
23
21
23
22
22
20
31
35
29
19
21
22
21
26
23
18
32
32
27
20
34
21
28
19
23
25
21
20
19
37
37
22
25
39
20
21
33
34
22
24
27
25
18
24
23
21
22
37
22
19
27
24
27
21
23
32
29
27
20
19
24
22
23
26
22
21
31
43
22
22
19
22
24
22
22
28
22
22
23
20
24
26
25
20
21
29
33
22
24
19
19
20
22
20
27
24
27
28
21
20
27
21
28
21
42
18
37
29
27
23
24
25
25
28
25
23
29
18
23
26
25
24
23
28
30
24
20
23
25
23
24
25
27
23
29
27
26
23
21
23
23
25
31
19
23
27
25
22
24
36
20
28
21
19
20
29
22
31
34
23
19
25
31
23
24
19
23
23
21
23
27
25
27
24
24
30
24
22
20
23
31
23
24
25
20
26
26
18
18
26
19
21
23
24
21
21
22
29
21
26
26
21
19
21
33
28
29
28
29
18
23
35
21
21
24
33
21
21
19
26
19
22
102
26
21
21
34
21
23
25
22
21
22
30
34
22
24
28
18
18
37
22
25
20
21
19
22
24
26
33
23
22
19
24
31
25
24
34
32
25
30
20
24
32
25
29
32
18
23
46
27
28
26
20
23
27
22
26
20
20
24
26
25
25
24
21
33
23
24
24
29
22
28
18
31
23
21
28
22
23
48
28
30
27
22
22
22
35
28
22
32
33
25
24
25
27
20
29
31
20
23
28
24
23
20
20
22
28
28
25
20
35
23
28
28
26
28
24
43
25
25
30
28
28
27
23
21
25
26
24
18
20
22
24
31
23
33
20
24
25
29
25
24
22
39
21
21
26
42
26
35
24
22
25
20
23
26
26
27
20
26
23
29
28
31
29
20
24
19
21
26
23
22
20
35
21
20
25
26
22
23
26
24
21
21
47
18
32
36
28
28
24
26
20
21
33
23
22
35
30
30
27
20
25
25
18
22
22
32
34
27
20
35
20
24
29
22
20
21
19
39
25
22
30
27
26
20
21
28
24
21
22
21
20
24
20
19
24
21
25
47
25
33
23
25
24
19
25
32
22
29
21
21
25
26
20
21
18
19
22
22
22
30
25
21
22
19
30
19
22
19
27
25
20
22
109
24
34
19
20
20
43
23
26
21
20
25
26
25
23
23
19
19
20
18
39
24
21
26
36
19
19
23
25
20
21
25
22
22
26
23
21
20
24
24
27
18
35
26
26
19
29
20
24
25
24
25
25
18
18
29
23
20
25
37
20
22
18
26
19
23
53
25
24
19
18
24
26
20
19
39
31
23
24
19
30
33
23
29
21
21
23
24
21
22
32
24
26
23
23
23
19
22
25
24
25
28
24
20
30
36
21
26
18
21
30
28
19
22
33
31
30
18
31
20
23
23
29
31
28
21
35
25
23
36
23
21
26
25
26
25
37
22
23
44
24
22
20
22
19
24
21
33
25
34
33
23
23
21
22
26
23
23
37
21
23
22
20
24
21
32
20
25
24
37
23
21
35
34
20
26
23
31
19
20
24
22
22
21
21
22
28
26
21
24
29
23
23
23
28
26
28
21
24
25
26
23
20
21
23
23
24
18
20
33
23
25
22
26
31
28
21
31
21
22
20
26
30
24
23
21
22
24
27
22
21
28
22
20
20
22
22
21
27
21
18
24
24
20
19
30
25
26
23
22
30
19
25
23
19
21
19
24
33
27
23
20
24
33
23
24
47
27
22
22
29
23
19
23
22
35
23
20
19
22
25
24
28
21
23
24
24
29
23
27
21
24
25
28
34
21
28
19
24
25
27
29
26
19
26
26
22
20
19
22
102
20
21
20
22
34
18
19
20
23
18
27
24
23
23
22
20
25
24
25
25
32
19
23
19
32
24
36
19
25
24
51
27
23
20
24
22
24
27
48
24
42
24
22
21
29
23
23
24
23
20
35
19
28
19
23
22
23
23
25
26
26
26
19
20
24
23
23
18
20
29
25
27
20
28
28
20
29
27
21
25
25
27
24
35
39
22
25
36
23
25
41
21
21
26
22
28
20
38
24
25
28
25
20
26
25
24
20
21
25
23
21
22
22
29
19
18
23
25
20
21
34
46
21
18
35
24
28
27
23
36
21
21
22
40
22
45
27
30
28
26
30
20
26
19
26
24
28
28
23
28
26
18
26
26
19
22
26
23
27
26
20
21
22
23
21
23
22
25
29
23
22
22
24
23
48
22
28
18
21
33
28
29
21
23
19
23
19
24
22
27
28
42
29
22
20
20
24
25
23
22
29
23
28
29
24
25
25
30
22
25
35
22
25
24
23
22
22
26
25
64
22
37
38
23
35
32
22
34
30
31
22
29
22
29
23
21
23
18
23
32
22
21
18
21
23
21
21
29
23
27
21
19
21
20
19
23
41
40
35
19
23
24
26
25
36
27
25
22
24
22
21
26
43
29
27
24
32
27
24
27
24
20
24
18
24
27
21
33
20
22
22
27
22
23
24
27
34
38
25
28
40
21
27
28
20
22
22
20
24
22
21
21
30
24
27
25
28
25
25
24
22
31
31
30
36
25
25
31
27
19
44
32
27
25
38
19
19
28
21
27
21
22
37
21
20
23
24
19
25
30
32
20
29
21
37
23
37
23
25
21
18
19
22
20
30
25
22
29
19
23
38
34
30
21
37
24
21
22
25
37
22
21
26
24
20
23
19
35
23
37
24
23
22
24
28
20
24
22
25
24
24
26
26
20
18
24
38
23
27
23
24
23
28
26
29
27
23
20
22
20
23
24
30
25
36
31
29
20
22
23
22
24
22
21
26
44
18
24
22
23
20
26
23
24
18
36
20
20
26
23
26
28
24
21
27
25
23
43
25
21
26
26
20
20
26
20
26
24
26
29
23
26
23
23
23
19
30
18
19
19
19
20
21
23
33
27
21
19
21
28
26
22
25
29
26
27
18
20
23
22
23
28
28
20
27
23
21
27
29
18
24
29
31
25
27
28
29
46
25
32
24
29
18
25
19
25
20
23
21
20
19
20
22
23
19
19
26
29
22
19
24
19
27
23
30
24
22
27
25
26
23
33
18
20
21
26
21
27
19
23
24
23
21
26
42
24
19
20
20
26
23
23
19
25
26
37
20
18
23
26
23
19
20
42
25
26
27
20
24
28
27
36
18
21
28
21
33
27
22
23
34
19
24
25
26
21
27
39
29
25
39
20
23
28
28
26
22
25
30
27
25
29
26
22
27
20
33
30
22
42
27
20
18
24
24
18
24
42
24
23
19
26
23
23
22
25
26
33
26
21
24
25
33
27
23
28
23
23
20
27
30
23
22
22
25
19
22
27
28
21
23
18
26
30
23
32
28
25
18
35
30
24
30
28
24
23
27
24
20
30
26
23
19
18
37
19
23
34
25
31
26
24
28
35
23
36
25
18
25
18
19
26
18
22
21
19
36
23
21
23
23
26
38
21
22
22
21
22
46
23
40
26
31
21
20
26
23
40
25
23
28
22
26
28
19
26
26
22
23
19
26
23
23
23
18
21
29
29
29
27
27
22
26
28
23
29
22
27
48
20
33
29
23
37
26
18
29
25
20
28
26
34
29
22
29
21
23
18
21
23
26
22
25
23
25
23
20
26
23
26
24
18
21
22
20
31
26
31
21
22
18
20
18
18
19
32
36
24
20
26
21
18
25
24
20
23
21
20
101
22
37
20
24
25
23
28
28
22
32
33
27
24
21
23
28
23
24
37
23
31
22
31
25
29
23
33
20
24
26
27
31
31
25
23
33
20
20
21
25
28
24
37
24
24
25
25
21
26
33
22
24
23
26
21
25
26
21
19
20
28
35
25
24
25
21
28
18
23
28
24
22
37
24
27
22
27
24
22
28
29
24
26
26
31
27
18
35
32
45
24
23
24
22
35
23
23
28
19
23
22
25
22
21
24
21
19
19
24
19
26
18
22
19
20
18
20
21
28
23
46
22
18
24
23
19
23
18
23
34
21
23
28
27
24
23
19
21
26
51
29
42
21
24
26
19
28
24
27
24
23
26
27
25
21
23
22
35
22
36
22
27
33
21
21
22
26
19
21
23
21
32
47
21
23
21
28
28
21
38
23
23
22
19
22
25
34
25
33
25
19
25
21
34
40
18
19
27
30
29
27
23
26
43
24
24
24
22
24
26
40
19
20
20
20
24
23
29
22
26
25
22
27
29
20
18
25
24
24
29
21
24
24
34
19
25
34
23
26
21
24
28
19
24
21
38
27
27
25
22
23
24
31
22
22
36
23
19
31
22
34
31
19
20
26
23
29
25
20
26
23
21
28
29
22
27
19
19
26
26
26
24
20
21
35
26
24
18
25
21
50
29
32
19
22
27
22
26
24
26
26
20
28
28
39
24
25
29
21
20
22
21
22
31
35
27
22
22
19
33
24
25
23
18
22
21
31
24
23
32
34
42
28
23
20
20
22
23
22
35
19
23
23
42
24
34
20
27
28
44
21
30
20
24
20
22
25
32
40
21
30
24
36
23
18
25
20
20
20
22
27
19
29
24
27
24
22
30
25
22
23
18
22
21
23
23
23
49
33
18
20
22
28
21
28
22
27
21
28
27
23
38
25
23
29
26
19
22
28
25
25
33
31
27
21
25
37
19
33
26
27
19
26
20
19
26
23
40
27
25
33
24
20
22
23
22
23
25
19
21
26
37
22
20
23
32
23
21
27
26
26
27
20
18
18
22
26
20
34
26
20
30
22
26
22
20
24
24
29
20
22
27
19
24
24
42
23
23
25
20
24
41
24
31
28
25
23
37
20
47
18
30
23
22
20
27
25
26
21
27
25
28
20
18
18
28
25
22
25
21
35
32
21
25
26
24
28
24
40
22
29
22
21
21
26
22
23
22
22
18
26
24
21
21
35
20
19
32
26
22
20
27
30
23
19
26
34
25
26
24
27
25
28
29
27
26
25
19
18
33
24
25
23
21
26
31
34
25
19
21
33
32
22
18
24
22
31
22
24
18
30
23
19
37
41
36
18
32
27
27
34
27
27
24
22
25
23
24
20
27
45
28
22
34
23
23
22
21
28
28
20
25
22
18
39
28
27
23
21
26
18
25
18
23
20
23
22
23
22
22
24
20
40
24
22
19
19
24
26
30
33
22
27
25
109
20
21
45
30
18
30
23
23
22
24
28
29
36
18
45
29
22
18
24
32
19
20
24
29
22
20
19
20
27
22
25
26
20
30
27
39
27
22
22
25
21
22
32
24
35
25
31
22
30
22
27
23
22
23
22
38
19
20
21
26
20
18
19
23
30
43
22
33
22
22
28
30
18
22
31
25
28
25
24
23
27
24
24
18
23
27
21
26
21
32
20
26
24
34
26
20
22
22
22
24
31
28
31
22
24
21
25
22
33
26
20
30
22
18
43
24
22
23
18
23
22
25
29
26
19
21
20
18
18
23
31
24
20
22
32
28
24
25
23
23
35
23
23
23
20
23
40
24
25
22
23
24
27
25
34
27
41
24
23
25
26
32
40
25
32
24
26
25
31
35
32
24
23
24
24
25
26
18
24
25
28
32
28
23
23
20
22
28
50
23
24
23
25
19
23
33
39
25
27
32
27
27
25
22
23
29
27
29
30
27
31
29
30
24
20
27
40
23
20
24
31
32
21
24
27
21
28
25
21
20
18
25
47
28
21
22
22
37
29
24
25
25
23
24
23
18
20
21
20
38
23
25
20
21
18
23
34
29
28
27
23
25
26
39
24
28
31
34
30
19
23
23
21
19
39
25
28
22
26
22
21
18
24
21
23
22
20
19
32
18
25
21
50
24
28
44
50
19
22
22
21
32
27
29
25
24
23
29
108
21
26
22
28
24
30
26
28
26
25
24
23
25
22
30
33
42
22
24
21
22
27
40
27
41
22
26
32
38
24
20
20
22
32
39
20
21
24
32
18
27
29
22
23
26
19
25
20
22
25
29
51
24
23
25
22
22
26
20
18
18
21
30
27
24
24
19
25
22
28
43
22
23
33
33
23
18
29
22
23
20
27
29
20
21
25
25
24
27
20
35
21
47
21
19
26
28
27
24
18
41
20
23
22
28
22
20
21
36
20
25
29
33
25
24
33
25
20
30
23
20
29
28
23
20
20
21
28
26
23
26
22
21
21
28
19
20
33
22
21
30
25
25
24
24
32
25
22
23
34
22
25
23
30
25
26
23
23
22
24
28
24
21
31
20
21
24
26
29
27
25
27
37
18
19
27
37
40
26
20
25
22
25
27
20
23
38
19
19
21
19
21
22
23
30
27
30
19
22
43
22
21
27
20
23
26
26
27
25
20
26
22
26
33
20
38
25
25
47
19
22
24
30
25
22
36
23
22
24
20
21
19
27
19
20
22
22
18
30
25
43
22
20
19
22
24
23
23
24
23
20
23
46
32
19
20
25
25
30
41
21
25
25
23
21
24
28
20
23
35
25
31
21
22
32
24
26
18
24
27
24
22
36
19
20
22
27
35
23
24
25
22
27
23
26
18
22
22
20
32
26
25
27
33
29
26
31
27
30
28
23
23
27
23
34
20
33
18
19
31
20
24
34
22
22
19
22
28
22
21
40
25
27
25
35
27
24
28
20
22
27
32
109
21
20
25
26
20
21
24
28
25
20
20
24
21
19
29
20
25
18
47
33
26
28
53
19
21
25
25
26
20
24
24
25
19
18
19
29
23
22
21
20
25
20
25
20
26
24
29
25
21
27
25
24
34
25
21
21
21
24
28
23
21
23
18
33
22
23
22
28
24
26
28
28
23
24
22
24
20
32
31
20
22
21
47
22
26
23
23
21
28
24
29
20
23
29
50
29
20
25
20
22
28
49
29
27
26
32
21
25
25
36
23
23
26
27
27
37
29
18
20
29
46
29
22
21
25
26
24
35
26
24
21
19
33
30
31
37
24
29
25
19
19
35
20
20
38
24
36
22
25
45
21
27
23
18
22
28
21
23
27
24
22
23
21
26
40
29
33
26
25
22
23
23
20
21
22
24
25
25
24
27
22
19
21
21
26
23
24
19
22
20
51
22
22
19
22
33
21
20
21
27
20
27
21
27
25
23
25
30
23
20
34
26
24
22
27
22
18
27
34
24
24
18
20
26
19
21
35
19
24
29
24
23
28
19
22
24
23
24
30
23
24
22
21
27
31
23
19
27
34
23
22
26
22
23
37
24
23
24
24
24
36
26
24
21
30
30
25
37
22
24
19
25
46
37
20
23
21
32
24
28
22
30
18
29
22
20
20
36
25
18
26
19
19
21
29
33
27
18
24
45
24
28
25
26
21
26
26
20
21
28
18
23
25
24
20
26
31
29
27
21
25
22
24
23
22
23
25
25
25
22
22
40
24
26
22
25
20
23
21
29
23
22
30
18
25
27
55
29
24
23
19
20
30
53
26
21
18
27
22
24
24
32
23
25
20
34
26
20
26
43
29
39
30
27
23
27
19
28
19
27
24
18
29
23
24
24
29
28
44
31
28
25
28
26
19
22
24
34
26
24
17
20
23
19
32
30
43
29
24
24
27
25
25
25
25
18
35
30
32
20
30
23
18
21
32
24
25
24
22
24
54
24
23
33
23
32
19
23
24
30
25
21
18
24
23
28
25
25
20
44
20
24
23
26
20
25
24
30
34
28
63
22
26
20
22
23
20
18
31
21
39
30
19
23
21
30
22
29
27
24
19
24
36
34
22
22
21
18
27
24
43
23
23
31
23
22
29
32
18
25
35
30
30
25
24
34
23
23
27
24
34
23
19
26
19
19
47
34
32
22
23
26
21
23
22
24
24
27
24
22
22
29
22
38
22
21
24
20
22
19
25
23
31
27
20
24
25
22
20
23
24
23
42
21
24
25
24
24
38
30
23
21
20
27
26
30
21
27
20
26
32
18
26
23
21
21
25
18
23
24
19
20
22
24
25
23
22
22
26
31
25
47
18
25
30
26
28
27
24
23
23
24
23
28
28
20
19
21
19
26
37
22
28
29
29
31
23
24
32
37
23
27
34
25
26
22
28
23
29
22
19
25
24
36
30
28
20
24
44
33
24
24
36
30
27
24
38
29
26
19
22
19
24
30
30
21
19
25
25
25
28
25
28
41
20
19
24
28
29
30
24
23
23
21
23
21
21
22
31
21
26
23
26
32
22
25
25
25
19
23
28
22
27
20
26
23
23
22
24
31
24
35
22
27
27
22
24
22
21
20
24
24
28
28
24
23
24
22
24
23
22
24
19
32
24
31
38
22
28
21
26
32
26
27
30
31
18
20
31
24
21
24
33
23
28
30
25
23
35
25
34
29
19
23
33
24
27
27
31
26
23
20
25
25
24
25
53
18
29
25
25
23
22
24
25
25
23
21
19
21
38
23
21
25
24
22
21
23
27
27
23
28
28
21
24
27
24
21
32
23
22
21
22
25
23
25
21
22
24
21
19
22
18
24
28
23
24
18
28
24
20
19
46
18
23
28
20
22
26
25
20
23
22
25
25
21
26
24
25
21
51
20
26
26
24
32
22
23
24
26
21
19
19
25
22
24
26
24
29
34
21
23
23
29
38
22
23
29
43
23
24
20
23
20
24
24
32
24
32
27
25
24
22
26
21
22
19
42
22
24
30
30
35
21
22
23
26
26
18
24
30
25
23
22
21
19
24
31
27
18
21
30
27
27
35
22
21
26
22
24
20
24
24
22
22
22
30
20
23
29
31
28
24
23
24
26
26
23
26
22
27
26
21
39
23
18
20
23
32
22
18
23
23
36
24
24
24
19
24
21
22
23
27
24
25
22
30
27
23
24
19
25
29
26
23
27
26
48
35
35
22
24
23
28
21
20
31
23
25
21
62
22
23
21
25
24
22
20
21
22
22
23
22
27
21
19
30
33
28
20
26
26
27
24
26
23
21
26
28
25
25
19
26
25
23
23
21
38
22
24
19
23
22
26
23
45
25
22
23
21
26
26
18
33
24
24
22
24
19
21
23
22
19
26
24
24
32
24
28
26
18
25
20
32
24
33
24
22
18
19
22
23
26
24
23
19
29
33
21
30
34
24
20
21
24
35
28
23
21
19
22
27
21
23
22
32
18
26
21
27
21
24
21
21
28
22
30
28
20
23
24
41
25
26
25
28
22
25
18
27
27
24
29
18
19
23
24
41
20
32
19
20
33
26
23
24
28
23
21
24
20
18
25
26
20
21
21
19
23
20
34
21
30
21
27
42
21
19
27
21
35
22
22
21
42
23
24
27
24
18
24
21
29
22
20
21
24
26
24
21
31
21
23
19
25
40
25
23
26
22
29
20
26
26
19
21
37
21
22
24
25
25
27
78
21
19
18
22
24
39
23
28
23
20
25
28
26
28
24
25
18
22
31
18
32
25
29
20
23
26
26
34
37
30
19
21
20
22
22
26
22
23
22
28
21
23
28
26
21
25
21
24
26
27
22
28
22
24
23
24
35
22
26
24
21
34
24
28
20
22
36
24
18
27
25
23
20
26
30
28
31
22
20
19
22
44
25
19
28
25
24
24
29
22
21
25
37
18
22
30
26
24
22
23
24
24
20
22
33
27
35
23
24
23
19
26
49
18
25
19
21
34
47
23
24
26
26
27
24
20
35
23
22
30
26
18
37
18
22
39
27
24
29
31
40
21
27
18
24
20
26
22
78
24
32
23
19
24
23
23
33
24
24
26
43
28
24
23
26
24
26
25
33
33
24
19
39
24
36
29
24
24
20
24
32
22
23
20
28
26
25
24
23
20
28
28
35
22
18
21
22
25
33
26
24
28
30
21
27
45
23
26
21
22
19
22
21
30
20
35
25
20
23
20
19
23
21
29
31
21
22
22
29
26
26
24
34
21
30
21
21
21
35
24
46
35
27
25
26
23
21
18
28
30
21
30
31
31
33
37
32
29
21
25
21
29
19
25
23
23
26
25
25
25
24
23
28
20
34
49
23
18
19
32
24
25
26
32
24
26
21
32
22
25
22
32
32
23
20
28
24
24
25
19
19
21
28
46
21
27
23
27
39
19
24
28
21
22
25
27
27
22
29
20
18
22
18
18
29
24
32
24
23
29
19
18
32
20
24
31
23
20
21
30
34
23
26
29
22
22
24
32
24
29
27
23
27
18
35
25
21
25
23
22
18
21
25
22
19
30
18
23
22
106
18
22
31
29
28
24
23
22
26
22
25
20
24
28
23
21
21
25
29
24
22
32
24
24
21
22
21
23
25
23
23
40
26
35
18
24
32
26
29
25
19
20
23
29
20
24
21
29
25
40
26
19
26
23
21
20
23
26
28
39
22
27
24
18
20
25
21
27
28
23
40
21
21
23
33
28
55
23
24
29
23
22
21
26
25
27
24
52
21
22
24
21
20
29
27
29
34
22
20
20
26
46
35
26
23
24
22
30
47
23
29
28
29
19
30
19
26
30
29
28
27
24
24
24
25
20
21
29
26
26
19
26
24
22
30
24
20
19
25
24
31
26
25
23
24
39
25
18
28
29
31
25
26
22
25
22
24
21
27
24
21
27
28
23
35
20
24
30
26
23
29
39
23
26
50
28
23
22
25
21
22
24
27
22
23
23
41
22
24
30
22
33
18
33
43
22
24
22
26
22
31
24
18
31
21
44
30
27
22
28
22
26
29
22
31
28
24
24
20
26
20
29
19
26
31
28
20
20
28
20
25
25
31
26
35
26
22
31
24
21
20
28
32
42
22
25
20
24
27
31
22
18
24
19
23
35
20
28
31
25
29
23
25
21
24
23
36
24
23
39
27
20
24
28
25
20
42
20
29
27
23
26
28
21
25
34
34
26
25
20
26
36
19
21
29
22
23
24
23
32
19
20
29
32
27
27
25
19
25
20
21
20
22
22
20
27
28
20
25
24
18
26
23
31
40
35
19
32
20
25
25
31
24
26
22
20
19
25
101
23
23
21
36
29
19
25
26
24
19
25
22
25
31
23
43
25
20
26
21
28
22
21
26
38
29
24
27
30
25
32
31
26
26
39
23
19
28
24
24
24
25
28
19
30
22
26
26
21
26
36
22
24
24
20
24
22
26
32
23
20
34
22
23
42
100
19
33
46
27
21
29
25
28
27
35
22
33
22
23
20
21
23
24
20
39
23
18
21
19
41
19
34
24
27
25
23
22
42
31
27
20
23
21
24
25
24
28
28
30
24
66
21
24
36
20
24
27
32
21
37
23
49
30
23
26
36
32
26
23
31
22
23
22
29
23
26
30
31
29
22
35
21
22
26
19
21
37
20
28
22
19
19
26
25
28
21
38
20
26
26
18
23
25
21
30
26
24
27
36
24
24
27
21
28
18
21
34
23
26
33
24
22
26
19
23
29
23
25
26
26
22
25
25
34
23
30
23
23
20
20
23
20
34
25
23
31
29
28
28
25
20
22
30
23
20
26
31
23
19
35
19
21
31
23
21
27
31
23
20
23
22
30
23
23
29
27
18
32
25
20
28
27
20
22
23
21
18
23
20
30
25
23
27
20
22
28
27
27
24
33
24
26
20
25
18
26
17
21
29
21
24
21
32
24
109
23
19
23
27
23
18
24
25
19
27
29
31
29
23
22
23
23
24
37
26
23
22
27
21
22
28
20
23
32
22
23
42
22
26
24
25
38
24
26
22
23
28
23
20
21
32
33
27
25
24
22
23
22
24
22
23
22
23
26
21
21
28
27
25
31
30
25
26
20
20
19
25
24
18
20
32
43
35
25
26
21
26
23
22
22
22
22
29
29
22
35
41
25
24
18
31
25
19
24
24
26
26
22
27
20
24
22
27
27
20
20
25
28
24
26
24
47
30
29
21
23
30
22
24
21
38
24
24
24
24
36
27
20
20
21
19
23
18
21
19
18
25
25
24
22
49
21
22
18
22
26
22
27
28
25
24
31
21
21
19
27
23
21
22
25
22
22
27
24
29
31
26
22
23
32
22
22
21
23
22
18
21
25
24
30
25
27
30
20
24
24
24
23
25
30
36
24
30
23
24
34
22
19
22
24
24
26
25
21
67
28
22
24
19
24
23
20
20
24
21
27
22
25
26
24
20
26
27
31
23
31
18
18
27
18
25
21
28
25
22
20
19
22
27
52
22
24
24
23
26
24
23
34
22
31
37
18
27
27
19
44
18
21
31
26
21
25
26
22
29
35
25
26
34
22
26
23
23
21
26
33
42
37
28
28
24
20
24
19
24
33
25
22
53
20
24
28
19
23
23
30
24
21
22
18
18
18
24
23
20
20
20
27
23
21
21
19
20
27
24
25
22
31
21
21
24
27
20
22
20
25
22
21
26
28
24
32
21
19
22
23
40
23
23
20
24
22
34
52
26
20
32
23
22
34
27
31
24
35
18
29
19
35
27
23
20
18
18
30
19
23
26
24
23
23
19
21
23
18
22
28
24
20
27
24
24
25
22
38
24
19
25
19
21
18
18
39
30
30
19
19
24
24
29
25
22
32
27
23
22
24
21
38
19
21
36
31
20
23
19
22
20
19
23
37
26
30
21
25
27
29
50
28
40
28
28
27
22
28
30
27
31
23
24
26
29
23
26
22
24
28
22
33
27
21
23
26
26
25
20
23
27
32
44
27
20
24
22
21
24
20
24
22
40
18
22
26
26
32
33
21
20
22
29
22
18
32
23
21
23
19
21
25
27
27
29
28
22
37
25
25
36
26
31
30
25
28
35
31
21
31
27
18
20
19
24
24
30
24
20
21
19
18
31
30
39
22
21
22
34
21
40
26
22
32
24
18
26
32
29
26
27
23
25
21
24
32
20
20
29
44
21
27
25
24
31
21
19
31
20
43
20
25
30
22
21
34
26
24
25
49
27
22
18
25
21
24
30
21
41
34
21
22
25
24
21
20
35
26
24
27
49
20
25
25
25
41
19
21
26
40
24
38
34
31
23
29
20
26
20
22
24
31
27
22
20
33
22
39
21
24
23
35
43
21
19
18
24
28
26
33
27
21
23
18
23
23
21
18
24
23
35
25
27
30
36
32
22
42
19
19
26
28
28
29
19
22
20
29
23
25
45
26
26
19
18
18
29
21
22
24
35
25
20
24
24
24
18
23
26
51
25
31
51
22
23
22
19
22
25
28
20
25
19
22
27
24
22
31
33
18
27
21
25
39
25
26
28
23
19
24
38
24
18
26
20
29
48
21
19
42
32
22
21
24
26
25
26
27
30
22
22
30
35
23
22
20
22
27
25
18
25
34
20
26
29
22
21
23
26
26
23
27
24
24
23
24
41
30
25
20
26
37
27
22
26
18
21
22
19
25
21
27
22
18
21
22
25
24
24
23
27
22
26
25
21
20
19
26
54
19
26
31
32
24
25
23
21
19
22
22
28
23
32
32
26
32
23
22
20
31
33
25
29
27
20
32
26
20
24
18
29
23
25
28
25
24
20
23
19
24
23
20
26
19
20
29
29
23
19
21
22
109
39
24
18
22
33
28
18
25
20
47
24
19
20
23
20
20
21
24
25
20
23
21
25
29
22
29
24
24
21
21
30
24
21
37
21
21
29
37
23
18
25
35
19
24
27
28
31
28
28
33
36
25
23
28
44
18
24
19
23
45
42
27
23
23
23
23
24
29
19
27
19
18
27
23
25
19
39
19
18
29
19
21
27
26
22
22
22
33
21
22
25
26
25
22
19
20
22
27
26
28
20
28
21
23
33
23
30
22
27
19
24
27
19
29
22
26
35
24
27
34
19
25
27
25
22
24
24
22
23
39
52
20
20
22
21
24
38
25
35
20
20
24
28
27
19
22
23
20
33
20
24
45
24
23
25
30
90
19
25
30
22
24
26
23
23
106
24
109
18
26
19
25
25
21
33
19
25
30
19
23
18
30
37
20
57
25
20
22
30
23
21
23
21
36
25
25
22
18
37
23
18
23
25
28
38
25
23
27
25
25
26
28
20
22
24
26
26
25
20
21
19
23
28
24
23
21
23
22
24
20
24
21
27
26
24
23
29
22
25
22
24
24
28
20
22
22
20
23
23
30
25
26
32
26
20
19
21
23
29
22
31
24
27
21
25
28
20
20
23
22
26
18
22
22
24
21
27
21
20
26
32
22
24
36
35
21
21
23
23
26
25
42
27
31
19
23
19
22
18
29
29
20
25
24
25
29
20
22
28
24
26
25
29
20
21
27
27
24
22
32
26
23
21
28
27
29
28
23
25
33
27
41
21
19
26
25
23
27
50
34
38
18
21
23
27
23
22
33
29
28
22
23
26
36
19
20
24
23
48
28
29
22
20
28
26
22
21
23
23
24
26
22
23
25
28
31
27
32
19
25
22
31
21
29
23
21
57
28
28
28
21
24
25
26
18
24
22
22
24
27
19
22
25
19
27
26
24
23
21
36
19
22
42
24
20
25
32
21
25
19
28
21
27
101
20
39
23
18
27
20
18
22
26
26
24
18
25
22
26
22
22
32
57
23
23
29
109
23
23
70
19
26
36
30
30
24
25
26
22
23
36
18
19
21
23
23
25
24
19
29
25
19
50
29
21
23
22
28
25
19
28
23
25
39
22
24
23
26
35
48
29
20
19
26
25
19
21
23
42
22
26
33
32
28
25
20
26
35
27
26
22
24
23
26
21
29
18
25
20
23
22
19
22
23
22
21
33
26
41
24
23
25
27
19
19
44
23
27
23
29
22
29
21
20
18
22
31
24
27
19
39
20
22
22
24
29
19
25
24
22
22
19
20
28
23
26
24
21
18
23
29
26
22
21
36
23
21
27
22
23
52
20
32
24
25
24
20
19
26
20
31
40
20
33
23
23
31
21
20
19
18
27
25
21
30
21
33
21
21
22
20
27
23
25
26
23
24
23
23
19
18
26
24
21
24
19
24
24
25
25
26
20
30
20
22
33
24
23
18
34
23
18
26
25
27
20
22
21
32
36
22
26
24
21
28
21
24
21
20
21
18
22
23
26
24
19
18
28
31
21
25
22
22
27
24
26
37
23
25
27
26
20
24
22
23
22
20
21
24
43
25
31
29
26
28
25
21
20
18
25
20
21
26
26
26
19
20
24
19
23
23
21
25
23
29
20
20
24
34
34
26
21
42
19
30
25
108
20
28
26
19
18
27
37
21
19
24
19
23
30
25
23
20
24
24
21
24
28
22
26
19
28
21
34
42
26
28
39
22
22
21
25
32
33
23
24
22
25
24
37
18
24
22
29
25
26
25
27
25
26
26
26
42
23
23
24
22
36
21
24
26
26
24
22
22
25
28
26
32
22
25
25
40
23
21
30
23
26
28
28
28
22
27
28
35
26
22
21
24
30
20
26
29
23
25
22
25
20
36
20
26
43
31
22
30
22
18
22
43
22
27
23
22
28
23
31
23
18
24
21
28
24
45
26
30
25
24
29
23
25
27
23
30
32
18
26
25
25
40
27
23
24
29
24
25
22
27
25
28
22
25
22
27
20
31
25
22
29
28
23
31
22
20
23
38
34
38
40
30
19
30
21
26
22
26
29
27
22
22
25
20
25
21
34
24
29
21
19
23
24
25
23
21
25
35
20
24
25
33
18
19
20
22
41
26
32
22
19
20
21
18
27
24
21
22
22
32
23
49
35
20
33
21
24
24
22
29
19
27
28
26
28
22
22
30
20
30
25
38
25
20
25
23
24
26
21
24
29
21
32
19
25
26
24
30
25
25
20
29
25
31
19
29
21
27
20
18
27
20
24
20
28
19
29
23
24
20
30
21
21
20
22
18
22
21
20
21
21
19
24
25
22
32
24
24
20
31
42
19
24
33
18
23
20
25
21
29
39
22
29
30
21
23
22
22
22
24
21
21
59
24
19
22
109
27
28
29
21
29
25
21
26
49
20
27
20
20
18
28
19
25
24
26
19
19
21
24
22
20
27
19
21
35
25
20
26
19
23
23
21
20
22
25
30
20
23
23
33
23
24
28
31
35
34
44
28
37
25
22
25
29
33
29
23
19
22
30
27
29
35
41
22
23
20
31
29
26
24
25
34
20
38
27
31
22
28
25
28
30
24
29
26
22
28
22
23
24
31
24
26
29
24
46
33
22
22
25
31
50
23
22
56
20
22
31
25
33
22
21
20
30
19
24
23
24
23
18
26
18
19
21
22
23
25
21
21
35
20
20
23
31
22
22
24
21
25
27
18
23
19
23
25
28
27
26
24
25
25
21
26
25
31
41
32
22
22
30
25
29
29
23
22
29
21
30
21
26
19
25
32
19
26
22
18
25
31
37
25
28
23
41
19
25
23
30
22
26
22
30
23
34
20
32
23
26
28
26
23
22
36
29
24
24
23
25
19
23
26
33
25
21
28
33
25
23
22
27
28
21
21
24
37
22
21
29
24
23
34
22
34
19
26
25
27
23
29
34
18
20
21
26
26
26
21
20
30
18
23
25
22
25
21
30
30
22
28
21
24
27
19
22
20
20
18
20
22
25
23
21
19
40
24
20
22
26
44
20
29
25
23
23
33
20
25
20
23
24
25
29
23
25
32
28
34
24
20
24
21
18
21
22
21
19
24
26
23
24
19
25
20
26
30
27
24
31
25
19
22
22
25
24
18
23
24
24
21
20
26
20
33
22
24
29
22
18
26
25
49
19
28
21
22
27
38
20
23
25
22
26
18
25
24
24
23
43
27
21
33
34
19
34
23
31
24
20
23
23
19
25
20
26
22
28
18
22
30
20
19
35
28
19
22
22
28
22
19
32
41
30
54
26
18
23
22
33
35
48
25
29
32
24
22
24
86
26
26
32
19
24
23
23
22
24
25
22
28
19
20
23
21
29
26
22
34
22
29
27
18
24
25
24
24
23
18
23
31
22
28
27
28
33
23
19
19
35
25
24
28
22
32
26
23
39
32
24
48
24
21
24
23
19
22
24
20
19
26
22
45
23
20
27
18
27
25
23
25
22
21
21
19
24
23
47
26
33
24
24
23
22
22
19
23
27
19
32
24
22
32
27
20
37
19
20
21
19
36
28
19
19
32
25
21
27
24
22
44
18
27
24
21
25
25
24
23
19
21
43
27
30
20
23
20
22
25
20
35
23
28
32
24
20
26
19
21
26
24
27
19
20
22
20
28
30
33
23
25
23
19
25
22
33
20
20
21
19
19
30
28
20
25
25
21
28
35
19
24
25
19
22
25
27
43
21
22
30
24
34
28
34
22
28
25
29
26
26
22
21
21
24
27
20
24
22
23
26
24
29
19
28
23
37
27
18
20
44
25
25
23
29
26
21
29
20
30
24
28
26
25
24
18
39
23
18
40
28
20
18
20
20
24
19
22
18
21
29
24
22
22
33
18
32
22
27
41
19
34
19
19
25
29
22
27
33
35
25
37
29
22
21
19
24
22
27
23
28
21
44
24
23
20
33
32
23
27
22
20
57
22
24
30
27
22
25
21
24
28
21
32
25
18
28
20
20
30
26
26
18
22
23
28
35
40
23
24
24
21
25
19
28
18
30
24
19
24
29
28
32
26
25
26
36
23
19
41
27
28
31
24
18
20
23
24
26
22
23
30
23
20
33
21
28
28
24
25
24
19
29
48
38
24
38
43
30
27
29
20
23
31
25
24
22
19
29
21
28
21
23
18
24
22
22
22
40
31
27
23
30
37
20
20
23
23
27
21
23
30
22
19
22
27
28
24
23
24
24
30
20
34
22
21
26
32
24
31
24
24
26
18
30
26
18
32
22
20
24
35
21
21
19
21
30
26
25
20
28
22
22
32
24
30
21
29
26
23
31
24
26
25
27
22
32
28
24
19
25
22
22
22
19
28
25
20
21
29
20
18
20
41
26
26
42
23
20
32
31
20
25
27
27
24
22
18
28
26
23
30
22
23
30
19
24
27
18
28
33
28
26
25
33
27
20
19
25
27
20
26
22
23
22
31
109
26
27
24
32
18
27
26
29
18
25
22
18
20
18
20
20
28
27
30
23
19
24
23
21
18
19
21
19
27
34
25
22
19
22
28
18
31
18
28
21
24
21
23
28
35
26
21
26
20
26
18
31
21
19
25
20
20
21
22
25
24
22
26
18
26
28
28
25
26
32
19
42
23
27
34
39
25
23
23
31
25
24
19
18
25
20
22
33
29
33
26
25
26
18
27
24
25
23
21
24
28
38
21
21
23
22
18
35
24
23
32
34
28
19
27
28
21
30
32
26
26
24
22
25
22
19
23
25
45
24
23
27
29
32
28
25
24
23
24
34
35
25
22
27
24
24
25
28
21
30
21
24
23
24
22
27
22
26
23
25
31
21
20
28
20
20
21
29
23
19
25
22
29
32
24
28
22
28
22
25
19
29
23
33
23
43
28
26
27
22
24
28
19
28
25
27
23
22
22
22
23
34
49
23
28
33
18
28
33
22
21
33
34
27
28
23
26
28
24
24
23
28
28
22
22
21
19
35
19
23
22
21
21
29
36
20
23
27
22
32
21
34
18
18
22
33
23
21
27
32
21
20
25
21
33
28
22
32
23
23
26
38
20
32
23
24
27
25
24
18
35
19
27
22
23
34
28
46
21
18
47
23
22
33
22
22
32
25
27
21
40
26
34
33
23
23
30
22
26
28
45
21
30
21
25
20
24
23
23
24
23
25
21
25
21
28
18
19
25
24
29
24
28
30
25
24
21
33
26
24
28
27
18
26
20
29
22
28
22
21
25
22
26
39
19
18
21
20
27
23
28
42
22
20
24
28
25
26
40
38
20
23
20
27
18
31
29
32
21
21
21
23
23
27
44
22
23
22
21
30
19
27
24
31
19
32
31
25
19
24
24
31
19
27
23
22
27
22
24
20
24
25
25
19
21
23
23
31
27
21
22
26
20
24
25
23
24
22
21
25
27
28
23
26
24
26
25
24
28
42
27
29
42
27
26
27
25
21
21
20
26
22
21
19
28
27
22
36
22
38
28
29
28
24
22
21
24
30
25
23
25
29
18
20
44
27
31
26
30
23
29
31
20
31
38
21
30
25
23
28
22
25
25
24
29
23
20
26
29
19
21
30
19
36
20
27
44
20
32
22
37
31
20
22
24
38
21
19
30
28
21
30
29
25
27
30
44
28
24
31
23
30
21
25
18
24
26
29
20
27
31
23
28
30
39
18
25
35
27
21
26
19
21
26
28
37
18
29
24
22
21
25
30
41
25
30
35
30
20
28
23
22
21
31
29
26
29
28
25
32
26
25
25
26
26
40
25
28
20
27
25
32
21
28
36
30
24
21
27
24
19
25
18
25
22
29
25
31
23
27
27
22
42
30
27
21
25
29
37
28
33
21
25
30
24
21
25
28
25
22
19
24
34
24
44
19
26
21
24
33
28
26
21
20
24
24
25
28
22
33
30
34
21
28
24
31
25
27
28
25
18
31
22
18
32
26
22
24
29
24
26
29
28
24
24
23
28
19
18
28
28
28
28
21
22
38
22
20
23
24
30
27
28
24
19
24
30
28
30
41
30
23
34
28
26
27
21
19
20
26
39
27
23
29
22
20
18
31
22
20
25
35
34
25
26
29
20
26
33
24
30
27
22
19
21
22
31
31
23
23
32
21
34
26
27
28
34
21
25
31
37
32
28
39
22
23
25
22
22
18
31
27
22
37
24
20
26
25
27
24
23
21
25
22
27
25
22
22
39
24
33
24
23
20
38
18
22
29
24
28
32
27
23
26
21
22
23
19
30
23
24
26
23
19
23
20
27
25
32
30
19
24
26
24
22
22
30
28
20
24
21
26
35
25
22
27
23
30
23
22
22
29
19
23
38
19
29
22
27
34
23
31
25
19
31
23
21
28
28
30
26
37
22
31
39
28
34
25
30
23
25
30
24
41
25
21
29
29
36
29
31
24
20
29
24
29
19
25
24
23
24
23
19
29
24
19
29
25
25
21
19
26
28
30
24
28
28
31
19
29
25
22
28
21
21
26
25
37
29
27
20
28
26
20
22
27
25
21
20
20
27
35
21
18
18
25
26
21
29
25
25
23
27
25
26
25
29
23
23
26
30
20
22
27
24
19
27
34
25
37
19
22
24
21
25
19
21
26
26
35
34
33
38
31
24
23
21
28
25
21
29
21
28
22
24
23
23
26
29
21
28
29
23
23
19
27
35
23
26
33
24
20
33
26
21
32
24
28
29
25
22
23
21
20
26
22
23
23
19
19
22
23
28
24
25
19
27
19
21
21
25
26
30
27
31
26
25
23
21
22
21
20
24
24
30
45
22
24
30
33
34
28
31
26
20
47
28
26
24
20
20
23
25
21
23
25
24
28
39
29
20
19
30
21
26
38
26
22
26
19
20
26
29
33
33
24
25
21
21
40
34
21
23
28
28
20
25
23
23
21
19
22
29
29
32
32
29
23
24
24
29
22
20
28
25
23
24
23
22
22
28
39
31
25
22
27
21
24
32
23
18
31
19
21
25
26
35
33
22
27
19
18
24
22
30
26
22
21
19
25
24
44
19
21
23
31
23
24
28
36
33
25
26
19
23
19
28
23
30
24
24
25
24
29
19
28
38
28
25
30
26
22
22
22
30
27
23
23
26
28
27
35
24
22
33
22
31
27
23
19
23
26
22
31
24
24
41
31
22
30
29
21
23
33
23
30
25
24
21
24
25
37
28
25
27
19
27
23
36
21
21
23
20
39
21
23
21
24
22
25
24
33
20
37
18
28
109
24
27
23
20
30
28
27
23
20
19
34
28
26
24
30
22
24
29
19
30
26
22
19
25
29
28
33
30
20
22
22
20
27
33
27
22
21
27
27
19
19
26
25
35
27
29
24
31
27
21
24
35
38
26
28
18
23
21
36
31
26
28
21
31
23
29
28
29
26
26
25
24
23
25
28
21
25
32
25
22
22
28
22
21
22
25
22
24
20
25
25
44
30
25
24
23
22
27
27
24
22
27
21
26
25
21
23
21
20
27
31
22
29
22
25
22
26
24
22
21
26
28
26
27
23
18
22
29
22
24
28
28
31
19
36
23
33
46
22
20
28
24
19
20
18
31
33
29
23
25
25
29
35
21
24
20
19
24
25
33
31
24
23
24
23
29
24
24
22
23
22
21
28
26
23
26
22
25
27
30
26
29
22
18
24
23
24
19
22
32
24
25
22
22
25
37
22
24
39
33
24
25
29
25
18
28
29
22
28
25
29
32
22
19
36
30
21
21
28
23
23
24
20
27
20
26
35
26
36
26
26
22
21
24
36
20
22
19
27
26
22
39
20
25
22
26
26
20
21
23
26
28
25
25
32
24
22
24
33
18
23
25
38
27
25
20
28
19
26
20
22
28
28
19
25
33
36
29
24
32
33
36
25
25
22
23
21
42
49
21
23
35
47
27
22
19
34
22
24
24
24
24
29
25
23
26
40
21
42
36
25
26
30
24
25
52
23
39
33
23
26
20
21
27
26
23
24
22
26
22
22
24
26
27
25
37
19
28
32
23
34
21
21
22
50
43
25
23
31
29
32
29
20
28
47
23
35
27
25
25
41
24
23
31
24
23
25
27
45
19
24
25
25
19
27
24
25
23
29
22
20
26
22
23
22
24
23
23
31
21
27
33
31
26
26
31
21
37
23
18
18
24
28
28
25
24
30
23
27
31
33
20
26
19
24
27
18
24
32
23
33
25
21
23
24
28
25
22
24
28
26
31
22
21
32
23
35
25
27
27
25
24
27
23
24
22
28
25
25
25
28
27
31
36
21
20
22
20
33
46
27
22
37
24
27
32
25
25
22
18
22
21
20
22
19
21
24
61
20
26
39
30
64
22
36
33
26
21
32
22
23
36
28
25
27
29
24
36
40
33
32
23
28
33
21
25
26
22
25
25
26
24
25
23
25
28
19
22
21
38
27
42
28
21
25
26
25
26
24
29
28
20
19
20
33
20
25
22
33
24
28
27
48
20
20
25
41
25
31
21
24
43
26
27
21
26
31
30
30
25
21
22
24
33
30
26
35
40
26
23
23
23
27
29
25
24
32
21
24
23
23
27
27
26
25
22
22
24
32
34
25
25
24
26
24
26
23
27
35
22
29
19
33
28
20
23
26
23
25
21
20
23
27
24
28
20
25
24
27
28
19
21
19
22
20
32
29
24
20
28
20
24
22
23
23
19
32
30
18
26
26
26
23
29
48
38
37
24
24
37
23
25
27
28
21
23
29
29
21
22
35
21
28
26
23
24
29
25
36
22
23
30
25
24
25
20
24
27
23
20
20
25
34
21
19
19
27
26
30
25
31
21
39
24
20
21
20
25
20
29
27
24
25
20
23
23
31
25
23
23
21
25
22
22
28
33
26
24
24
23
26
28
28
28
28
23
26
24
29
23
32
22
24
19
23
46
29
24
24
20
22
20
28
23
25
23
25
35
35
33
25
29
37
20
21
27
24
22
27
25
33
22
18
24
35
27
24
31
25
23
23
25
28
23
27
28
24
33
24
27
21
33
26
22
29
27
22
24
20
31
20
22
25
19
21
34
21
25
26
29
31
24
25
27
26
25
27
21
26
30
23
25
22
45
29
25
22
22
29
25
21
25
37
23
33
23
28
22
25
23
30
22
25
19
34
24
23
18
22
26
24
23
19
21
24
30
31
26
28
26
35
31
23
22
25
25
18
29
24
24
23
19
24
32
33
30
32
30
21
36
18
30
22
22
33
24
35
27
28
24
19
23
29
22
28
23
25
20
36
34
100
26
25
30
26
30
24
32
29
32
19
19
33
29
25
25
22
21
26
18
20
24
24
26
31
22
22
26
21
38
25
26
28
28
22
22
34
26
29
19
30
33
30
23
18
20
24
32
26
33
33
23
27
20
34
21
31
26
27
24
29
21
25
26
22
20
26
22
22
34
24
26
19
22
22
25
26
27
21
21
26
28
29
20
22
35
28
21
22
28
21
33
30
27
21
23
26
18
24
31
20
21
23
18
53
23
27
19
21
29
20
23
25
29
34
20
21
23
22
25
21
24
22
24
31
26
21
20
30
29
23
32
21
23
20
22
26
33
32
23
27
23
27
25
27
21
29
29
23
20
32
22
33
23
31
25
23
31
25
19
41
31
27
30
23
24
30
19
26
23
24
30
31
21
32
30
19
21
18
22
28
28
23
29
38
23
22
20
23
22
26
31
26
22
27
28
21
24
22
22
22
28
24
19
24
27
26
29
24
23
19
27
21
25
19
23
23
20
24
33
27
28
29
22
30
32
24
25
45
27
33
25
42
30
31
28
30
20
27
23
19
31
23
26
21
34
26
23
25
30
31
24
24
34
26
25
25
27
33
22
25
28
28
34
22
27
23
29
28
25
40
21
25
23
30
24
26
28
24
30
26
30
18
23
30
21
24
22
22
34
25
44
23
27
27
23
22
32
19
24
20
30
24
23
24
32
25
25
21
23
38
20
27
22
29
19
32
27
19
23
23
24
38
25
19
33
26
20
19
19
21
34
32
34
25
25
18
26
33
35
23
20
28
21
23
22
25
23
22
23
24
21
44
22
28
22
19
29
19
19
27
33
19
20
21
24
25
21
23
30
21
31
24
27
23
21
21
29
27
34
24
22
26
27
28
19
26
23
21
18
23
25
22
33
24
20
26
24
44
23
30
25
30
20
24
22
27
25
20
31
21
27
22
25
27
30
23
21
26
26
25
31
26
27
32
22
26
24
26
26
25
23
30
20
38
23
22
28
34
23
22
28
23
20
23
19
22
31
24
24
25
33
26
20
26
26
20
31
32
46
21
19
21
35
33
27
22
25
25
29
20
24
34
28
24
25
22
21
27
41
19
19
21
29
35
21
24
24
25
33
27
25
30
28
28
30
31
26
28
19
24
20
25
40
25
27
23
25
22
28
23
25
21
27
30
30
24
29
28
25
30
27
26
25
26
28
26
29
34
23
20
21
22
27
24
23
26
19
32
21
19
24
21
20
25
24
22
26
33
23
18
25
24
21
23
25
25
35
31
21
29
29
30
37
26
23
25
29
35
22
33
30
38
27
25
22
22
22
26
51
22
30
26
38
28
28
20
20
25
26
21
26
25
30
22
34
25
26
31
26
19
25
23
19
28
19
25
24
24
33
25
21
29
24
24
25
21
22
30
23
29
23
25
22
20
28
22
27
29
35
20
24
26
23
28
23
18
31
24
32
25
24
25
21
30
24
21
28
21
26
29
35
27
35
18
20
22
22
24
25
27
22
25
25
25
26
28
21
23
35
21
29
21
22
21
26
27
29
21
25
27
25
21
34
21
22
28
26
21
25
21
23
46
21
22
24
42
23
25
21
29
28
20
18
21
22
23
18
24
29
20
21
21
30
25
24
27
23
24
21
19
32
21
22
43
37
22
35
20
18
56
35
27
27
41
26
25
39
18
24
25
22
41
28
32
28
25
28
24
32
20
32
18
23
24
24
22
27
31
23
19
20
19
29
21
31
48
23
19
26
26
25
19
22
40
20
20
24
28
30
28
24
18
22
22
21
20
25
29
21
23
23
25
40
29
29
26
31
26
22
21
19
26
28
28
29
32
19
20
29
32
34
22
37
26
25
37
30
30
22
20
25
22
24
32
27
29
24
24
22
23
18
23
28
30
23
21
24
32
24
23
28
24
26
22
24
48
22
25
24
28
25
20
25
22
25
24
24
33
19
28
24
26
22
20
21
35
26
35
39
33
19
18
33
24
25
27
18
27
29
22
29
38
23
35
26
22
30
32
19
21
22
24
44
36
21
26
23
25
26
30
21
19
34
21
25
28
20
22
30
25
27
22
21
32
38
25
24
26
24
21
27
22
35
20
21
25
39
22
23
21
30
36
19
37
23
26
36
32
31
23
22
23
25
28
21
20
24
24
35
28
34
22
31
27
27
18
29
28
28
23
23
31
18
31
24
27
21
23
28
22
25
20
29
27
27
25
26
23
30
29
28
22
23
28
23
23
30
30
23
23
26
25
21
21
23
24
24
25
20
20
31
24
29
23
23
23
26
21
23
29
20
23
26
23
28
19
28
40
20
21
25
33
24
24
23
28
25
20
34
24
22
26
28
20
28
28
29
27
27
26
28
35
21
34
29
18
27
26
24
22
23
20
28
20
22
21
21
19
21
26
26
22
21
22
28
22
25
25
20
24
26
36
21
25
21
29
18
24
26
24
23
27
23
28
21
28
29
20
22
23
21
26
31
29
24
22
27
30
21
21
21
28
27
20
31
25
21
28
19
29
21
22
24
33
22
21
33
28
27
26
18
23
29
18
37
25
22
20
34
24
24
44
18
23
26
30
23
24
21
39
26
21
26
26
18
26
33
21
23
36
28
19
31
44
21
42
23
28
26
24
21
24
26
29
36
23
22
49
23
22
35
24
24
45
25
22
23
29
28
22
28
21
28
25
21
21
21
23
28
19
19
30
29
26
31
28
23
25
32
29
25
36
22
28
22
26
21
23
23
39
43
23
23
22
43
28
26
19
27
47
32
32
42
23
27
24
23
29
37
25
18
25
20
27
26
20
31
22
25
37
27
24
28
26
28
23
19
24
22
24
21
52
25
26
28
22
25
27
23
24
24
30
29
26
31
33
25
29
28
25
29
25
21
20
29
20
23
28
27
25
26
26
26
33
27
31
20
44
31
25
22
20
20
25
25
24
20
19
30
24
28
29
23
23
19
24
22
35
22
29
27
25
23
29
36
20
26
29
22
30
26
21
22
25
29
24
26
20
26
32
26
32
26
34
22
25
23
28
25
20
27
19
23
23
29
21
22
22
30
51
29
24
30
20
46
21
22
23
26
23
26
28
37
31
36
20
24
19
19
20
26
42
25
27
24
28
28
23
20
24
24
24
24
23
24
24
22
22
30
30
21
25
33
27
20
21
20
34
22
32
24
23
18
27
25
36
34
24
21
37
20
39
24
23
22
20
20
26
22
24
26
23
20
22
25
36
23
28
18
23
22
30
29
25
35
25
29
22
30
21
24
27
30
42
26
24
32
24
23
24
31
23
29
22
26
23
26
23
22
47
19
33
24
27
26
35
22
89
22
34
27
22
22
107
30
26
19
22
28
109
24
26
30
31
19
34
18
24
22
22
50
29
20
22
31
28
25
24
22
32
25
18
29
21
26
26
101
25
37
19
23
25
20
22
25
25
31
31
28
37
34
22
22
32
26
21
19
32
22
25
25
26
18
25
22
26
48
19
23
24
19
20
22
33
29
26
21
29
26
19
25
23
23
23
25
28
33
30
24
28
25
24
21
21
18
31
22
44
24
19
21
21
22
23
20
35
28
32
29
24
33
20
19
30
26
30
25
20
24
23
21
32
35
29
30
24
26
21
24
22
21
25
20
24
25
27
32
22
19
26
31
22
29
29
26
21
18
23
36
23
27
25
35
24
22
25
24
33
24
29
22
23
49
25
21
26
27
22
36
21
28
19
26
34
20
21
27
20
48
19
25
31
22
27
29
31
26
24
25
35
108
26
24
27
22
45
22
37
26
26
33
26
24
37
21
22
26
29
23
25
22
30
30
26
20
30
28
30
36
25
27
25
24
24
34
28
29
20
38
19
21
39
26
19
24
25
25
18
26
100
22
22
18
20
36
34
30
29
28
22
25
24
34
25
29
32
22
25
20
28
26
18
31
24
25
27
22
27
27
24
29
20
23
21
28
34
24
25
27
31
21
26
23
28
32
22
28
34
26
28
108
22
32
18
27
26
29
19
29
28
30
26
22
23
26
30
25
24
30
21
26
23
25
22
28
34
27
25
22
27
27
24
23
24
21
30
27
26
26
32
42
25
27
37
24
22
20
35
23
30
24
28
26
23
20
27
21
25
23
28
22
25
27
35
22
22
21
19
22
25
24
19
21
30
25
19
31
24
27
27
18
24
19
19
22
26
21
19
30
20
25
22
28
24
26
18
23
30
22
33
25
25
27
29
24
27
28
22
21
19
20
23
32
32
28
19
24
24
21
21
27
23
25
36
60
28
30
22
25
34
22
20
21
25
25
21
42
29
26
22
22
23
23
23
21
18
28
29
18
35
24
23
23
23
23
21
22
25
29
22
27
20
25
26
36
26
26
21
24
29
23
26
22
19
30
23
24
32
26
28
29
28
28
26
27
22
28
32
21
34
36
28
27
30
22
23
25
35
19
18
19
31
23
34
19
21
21
34
21
28
20
20
19
29
23
23
18
32
22
28
31
31
31
35
35
26
26
24
26
32
21
24
25
43
23
24
26
27
21
19
28
25
21
22
26
20
29
25
26
24
29
29
22
24
19
27
22
18
24
26
22
22
24
20
28
25
48
20
22
34
32
25
21
30
22
28
22
26
26
19
21
27
22
32
22
34
25
34
25
31
27
23
39
28
19
19
28
25
22
25
32
26
22
38
25
32
25
20
29
27
22
18
29
31
30
25
22
24
23
29
26
20
24
26
27
33
26
19
26
21
23
19
27
23
20
31
25
24
24
19
26
24
24
34
24
21
25
21
24
25
26
23
25
24
23
23
21
24
21
25
36
30
25
42
31
19
18
23
24
27
23
28
21
46
24
22
21
34
24
23
24
29
25
29
23
25
24
35
25
27
35
19
20
22
36
21
19
27
19
19
22
37
19
24
20
22
19
29
26
24
21
28
26
25
24
20
19
24
30
30
22
25
23
24
20
34
23
46
23
24
26
19
25
20
23
34
21
30
27
22
19
23
22
21
20
26
19
39
18
25
31
30
21
25
20
22
23
38
33
23
24
25
24
23
20
27
24
31
25
30
23
23
24
22
20
23
20
20
21
29
21
34
18
23
22
25
26
34
24
25
26
20
23
38
39
24
29
33
27
40
34
27
21
27
25
32
24
44
24
24
23
23
19
33
27
20
21
29
25
21
27
32
22
25
19
27
33
22
28
34
26
30
23
22
45
34
22
21
27
25
23
27
27
21
21
25
20
23
25
30
28
23
26
29
27
21
29
24
24
21
33
28
19
26
24
28
20
21
28
22
27
25
22
29
26
27
22
23
28
22
27
21
25
31
24
24
28
34
35
30
27
23
33
26
27
22
28
23
28
57
20
26
24
29
23
18
29
23
23
21
28
25
21
34
28
26
23
22
26
20
27
24
23
22
24
28
25
30
30
27
19
25
20
31
19
25
35
35
19
21
20
24
31
27
32
24
23
31
23
32
21
37
25
22
34
33
27
32
20
33
25
27
24
23
23
23
32
34
24
24
20
18
23
28
31
30
26
23
23
42
27
34
29
19
30
22
41
19
26
29
21
34
25
18
23
26
36
29
35
28
18
26
23
22
32
24
24
23
22
36
24
27
21
35
34
28
21
23
23
24
30
24
23
19
33
28
19
24
27
25
23
28
21
23
22
23
21
24
41
23
23
24
21
23
24
18
28
53
21
24
23
24
22
27
22
32
21
24
29
19
28
25
20
20
34
29
30
28
30
18
24
26
18
44
22
20
25
20
23
23
35
33
22
19
27
20
26
19
26
24
35
23
23
24
20
18
20
21
20
29
25
23
26
26
19
32
28
22
24
31
23
26
22
19
19
27
28
43
21
31
22
23
30
23
28
24
33
23
21
22
25
22
108
21
28
25
22
23
24
24
23
25
20
23
19
22
22
26
25
23
33
26
21
34
23
18
21
25
31
21
19
25
24
23
20
32
40
23
32
33
26
29
20
26
40
27
31
35
24
38
22
20
20
24
24
24
34
53
34
20
18
28
24
27
43
27
32
20
22
23
21
28
21
25
20
27
27
25
29
29
25
24
28
25
31
25
30
19
23
30
18
38
19
25
21
21
24
25
20
23
27
24
22
20
25
24
20
28
19
19
36
26
24
26
25
28
25
20
30
22
21
22
19
25
22
24
26
23
26
25
20
22
25
27
25
23
20
28
32
26
37
27
35
30
23
23
48
32
32
24
20
27
33
23
22
28
19
18
34
23
26
25
19
23
25
27
25
19
24
22
22
30
24
25
21
37
31
38
21
26
27
33
26
30
46
18
29
28
41
27
23
23
27
22
19
38
22
22
33
28
30
21
29
20
24
27
31
19
35
26
22
28
24
32
21
33
42
26
24
24
26
28
20
33
31
22
26
23
24
29
25
24
23
31
22
20
24
19
25
25
20
30
25
22
24
18
23
24
22
23
35
23
21
28
39
23
23
26
24
27
26
19
25
25
26
23
25
20
18
24
20
33
18
26
27
21
26
23
28
19
24
25
30
31
23
21
28
29
26
40
25
18
24
23
26
28
25
19
25
27
26
19
20
28
22
37
26
44
26
19
21
29
32
23
40
22
31
33
27
23
28
23
31
31
20
25
19
25
22
24
24
40
30
25
32
31
28
25
27
29
22
21
24
31
20
32
22
22
38
27
31
28
25
23
42
19
33
21
20
24
23
28
33
23
24
33
29
40
21
20
23
28
26
24
25
19
29
22
31
27
23
29
20
20
25
28
28
32
22
24
27
25
22
24
26
21
29
24
20
20
25
26
24
31
35
23
27
32
27
42
32
19
28
21
24
28
20
18
22
26
20
23
31
22
26
29
23
21
22
20
26
24
19
26
29
33
30
21
30
27
32
23
21
22
32
18
25
22
24
25
37
28
21
23
25
22
27
26
22
27
35
22
23
41
28
25
25
32
24
37
27
34
20
29
28
24
28
36
25
33
18
20
28
22
29
26
27
30
26
27
23
25
29
23
22
34
20
20
25
21
33
34
33
24
28
23
22
26
23
34
36
24
22
21
30
27
34
29
23
25
22
22
29
26
27
22
19
23
23
26
24
31
28
32
31
21
30
29
28
60
21
30
20
30
18
21
25
28
31
24
26
25
26
19
19
36
22
36
26
23
35
24
19
40
39
20
26
26
32
32
30
26
21
30
24
28
27
29
24
19
27
21
35
21
31
26
43
22
21
29
21
23
21
21
26
23
23
23
27
23
40
18
20
27
22
23
29
27
34
35
33
22
24
43
23
30
27
25
35
30
22
26
30
21
26
23
21
42
26
23
20
36
26
19
24
24
32
26
25
27
23
22
31
21
25
24
33
22
24
33
25
23
29
24
23
20
32
29
29
20
18
23
31
25
23
28
22
31
18
27
30
27
29
21
30
19
23
20
25
23
24
31
18
24
28
33
23
23
24
24
24
22
19
26
22
25
18
37
25
25
36
19
24
23
28
29
32
44
32
28
23
20
23
33
24
21
24
34
22
22
21
55
31
25
22
29
18
24
23
20
27
19
25
39
24
31
21
25
22
21
28
26
25
21
19
21
25
20
23
25
24
35
23
23
19
23
24
27
33
22
28
19
31
23
23
24
25
27
33
21
23
21
30
26
25
23
29
30
22
34
23
32
41
22
25
34
25
23
20
28
25
22
23
41
23
25
29
20
33
24
27
20
37
23
22
25
19
24
22
26
33
22
19
24
25
25
18
27
28
22
24
29
24
24
19
32
47
23
27
22
30
28
25
32
34
29
21
40
25
26
26
30
23
35
21
30
22
25
22
22
24
33
23
40
27
23
23
23
26
29
23
21
25
29
21
32
24
21
24
31
33
24
21
24
19
25
23
38
22
24
23
21
32
18
29
28
26
22
21
27
22
36
25
25
23
30
22
36
28
27
23
22
38
27
32
32
25
25
22
26
25
37
31
21
20
21
24
21
36
23
26
28
23
31
29
21
23
25
22
30
24
24
18
20
24
37
23
26
24
19
27
29
28
27
34
18
22
22
20
24
25
46
24
32
21
23
18
32
30
29
26
23
24
18
20
26
43
26
23
19
21
21
23
31
26
21
25
28
33
26
24
27
22
24
21
22
26
23
27
34
23
18
18
29
32
19
24
25
32
23
18
31
22
21
22
20
21
23
34
34
19
25
30
24
22
23
24
20
18
25
22
26
20
25
25
24
24
25
25
30
23
25
21
21
31
31
20
28
24
24
24
26
22
27
23
20
27
21
21
22
44
24
26
22
26
29
20
24
27
21
22
21
25
109
38
23
30
27
27
29
27
21
22
25
25
18
25
21
27
25
26
41
19
22
29
26
44
27
28
29
26
26
25
24
26
22
27
23
34
20
27
21
37
25
29
21
28
21
27
22
39
23
24
22
31
24
26
23
28
24
20
30
22
20
26
25
21
25
109
23
22
27
36
24
18
24
18
22
26
38
23
34
27
29
21
25
22
25
26
36
22
22
21
22
28
20
21
25
19
26
24
21
23
44
28
24
30
24
29
23
24
34
32
19
21
19
21
27
29
54
28
30
22
35
31
24
22
33
30
34
25
23
42
22
34
24
24
24
19
29
36
49
21
20
18
34
35
27
20
28
29
23
25
24
29
22
23
27
30
24
20
23
26
55
28
30
19
23
27
36
25
24
29
22
26
22
32
26
26
34
37
25
23
22
26
22
24
21
24
30
20
26
24
25
23
23
18
21
28
23
24
22
27
24
18
29
28
24
22
23
25
34
20
21
19
25
36
28
37
25
25
25
23
32
25
25
18
26
22
20
26
30
25
31
32
23
21
18
29
21
22
25
25
26
42
29
21
23
21
28
25
28
23
23
22
23
32
26
20
35
27
31
21
26
22
21
21
23
21
31
24
37
25
31
22
23
36
20
22
28
23
20
24
21
36
22
24
18
33
29
23
26
28
23
21
33
23
23
29
22
24
26
24
27
27
26
21
22
26
29
21
28
30
25
43
22
21
18
19
26
22
22
26
23
23
20
33
26
30
23
22
25
23
29
22
25
19
21
45
28
22
19
24
24
31
22
27
22
22
20
26
28
29
19
21
26
31
23
32
29
28
32
30
27
26
20
23
29
24
28
28
25
22
24
22
26
25
19
25
29
27
25
24
24
26
24
31
27
36
26
28
106
24
20
26
33
30
25
27
25
39
24
25
25
19
24
44
23
37
21
24
25
36
26
22
25
27
22
28
23
20
23
25
31
34
19
26
24
40
31
24
27
28
29
30
20
31
23
43
36
22
31
32
29
29
23
25
24
25
30
20
40
27
21
23
30
23
25
31
28
21
29
19
26
23
26
36
28
19
18
26
24
26
31
23
26
32
20
25
28
20
21
27
25
30
36
22
28
27
22
22
25
54
22
23
24
25
25
25
18
23
23
23
19
32
21
25
24
27
28
27
18
25
28
25
24
22
24
30
25
22
26
20
25
21
21
30
31
19
26
25
36
27
27
20
24
27
23
28
26
23
26
33
24
19
22
22
25
18
21
20
26
29
19
26
23
27
20
25
23
29
25
24
101
18
35
27
21
23
28
23
24
18
22
27
23
34
21
27
34
21
28
36
28
25
21
23
28
28
27
19
27
31
23
27
27
30
28
30
37
19
34
33
26
22
23
20
32
24
26
34
21
23
23
28
28
20
30
21
20
29
21
25
36
26
22
21
24
27
34
20
27
20
23
34
43
28
22
29
25
24
25
24
21
20
24
27
22
26
21
25
29
27
23
22
27
22
32
21
23
27
25
33
25
21
20
21
40
38
29
24
23
25
20
45
24
25
21
30
23
19
18
19
23
19
23
19
18
21
47
33
19
23
26
21
19
21
24
28
30
35
19
20
37
25
20
27
23
29
22
30
21
21
26
25
25
28
23
20
24
24
23
27
22
32
20
27
19
29
24
18
19
22
19
25
25
24
26
22
33
20
23
26
18
27
26
22
19
35
26
25
23
23
22
24
25
28
23
25
22
31
21
30
25
24
31
31
27
34
26
22
37
23
28
23
24
21
26
27
18
24
39
18
27
23
25
20
27
18
33
23
22
24
21
23
19
20
27
18
30
44
31
33
21
23
21
18
22
20
25
32
26
27
23
35
22
25
26
27
31
18
23
26
28
26
23
33
30
33
22
24
20
29
26
27
27
24
24
25
24
22
24
26
25
28
34
24
23
19
31
19
20
26
34
22
30
25
23
36
21
24
27
29
18
35
24
22
32
38
25
23
18
24
21
24
22
23
24
23
23
25
26
26
40
29
25
34
26
25
30
24
21
23
21
22
28
35
27
34
25
23
27
30
27
26
26
32
23
26
24
19
25
35
26
25
31
33
20
28
26
19
25
21
28
23
27
34
35
21
23
24
27
27
32
22
22
31
19
27
23
39
30
22
19
18
21
41
22
20
25
25
25
24
24
24
49
25
20
29
26
33
31
30
24
25
33
22
28
25
23
25
28
26
23
20
21
22
22
29
26
19
19
27
35
25
25
22
20
25
19
31
24
21
26
32
24
37
20
26
20
20
20
37
25
24
21
20
36
33
27
27
28
24
25
29
23
20
24
22
31
33
27
24
26
31
27
20
24
31
26
19
22
29
25
20
27
19
30
18
24
27
24
28
27
27
25
22
37
23
27
26
23
30
34
20
24
24
21
29
25
19
20
26
24
26
22
19
22
24
31
24
25
32
22
22
25
21
19
22
24
24
19
27
37
18
25
25
25
24
23
24
22
24
19
23
24
28
22
25
29
23
20
21
20
21
45
22
24
22
32
27
30
24
23
23
38
20
21
23
19
20
21
26
34
22
25
32
29
27
20
23
23
19
23
21
29
25
44
31
26
24
24
20
24
22
32
25
18
29
25
26
33
25
24
28
32
26
23
26
26
31
24
27
23
19
32
25
20
22
23
23
26
22
22
48
18
20
27
24
27
25
33
32
32
29
25
21
19
27
30
21
20
21
36
29
37
33
19
32
37
26
26
21
20
25
19
18
19
32
26
27
27
33
28
32
23
20
21
24
29
22
33
21
19
22
28
21
28
22
25
21
21
28
34
36
32
43
22
23
24
26
28
19
21
30
20
27
45
27
29
23
20
22
24
35
27
28
25
30
18
25
27
27
31
30
21
30
34
22
27
21
30
38
28
24
21
29
23
24
25
22
21
31
28
29
40
25
25
23
26
32
28
19
21
34
35
34
21
22
33
22
20
27
30
40
28
25
50
23
21
20
28
21
20
27
23
21
23
19
34
29
23
32
27
41
20
25
23
26
25
25
24
31
21
24
30
24
27
22
30
27
25
29
28
20
27
22
30
28
21
20
26
22
23
43
25
23
33
29
22
23
22
28
31
25
21
21
23
20
26
24
26
21
28
22
22
25
21
31
22
24
24
23
20
29
22
26
24
18
20
40
21
20
25
22
31
23
20
24
27
20
20
21
24
34
18
19
23
21
26
23
30
25
27
27
21
20
24
23
22
23
21
34
26
29
19
31
23
20
27
22
19
28
30
26
26
19
22
30
29
33
21
24
22
31
19
22
25
29
30
29
28
31
26
20
18
28
23
48
30
35
19
26
28
26
21
21
24
31
26
21
41
24
20
37
29
29
28
34
28
24
28
23
20
22
26
20
25
19
22
19
28
25
22
24
27
25
27
24
19
26
30
26
24
25
33
22
21
24
23
22
22
34
30
27
19
26
22
18
24
28
42
23
21
27
27
31
21
19
29
31
25
33
23
23
25
25
21
26
35
24
25
23
29
36
26
22
22
19
23
31
26
29
21
22
23
22
20
24
20
20
46
20
35
28
40
24
29
22
21
24
28
23
30
29
27
22
29
23
26
43
24
25
31
24
30
30
25
25
21
19
29
22
21
24
26
26
22
33
24
36
27
31
32
20
22
23
31
26
22
26
30
26
25
34
25
24
30
28
27
26
27
21
27
33
38
26
23
21
21
21
33
23
31
29
18
20
20
36
28
23
35
27
34
32
21
24
28
26
29
25
18
21
22
24
25
32
18
18
21
24
36
20
23
21
28
21
27
21
22
29
26
35
31
30
18
20
26
30
20
23
22
41
29
26
20
24
27
25
18
25
23
42
38
32
21
20
31
21
31
40
24
27
34
33
21
24
26
24
25
22
32
29
27
24
23
30
36
22
21
24
48
26
26
18
24
33
22
26
45
26
23
22
22
25
27
29
24
22
33
30
25
28
25
23
34
24
20
21
22
26
20
40
25
20
21
19
28
23
22
34
22
27
24
22
27
29
26
23
23
40
34
24
19
27
20
21
30
25
29
23
22
29
30
36
25
20
24
30
23
24
22
27
27
28
18
20
27
27
25
21
35
19
26
20
23
21
28
36
27
23
26
23
22
30
21
29
47
24
26
21
26
23
22
22
21
23
31
21
42
31
23
21
25
23
27
29
23
29
29
24
20
19
28
27
22
28
19
23
25
26
29
32
24
18
25
25
25
27
22
23
33
25
27
25
20
35
23
22
22
28
27
29
25
31
23
44
27
43
31
29
21
21
19
21
20
20
20
21
31
23
20
21
21
29
22
24
38
24
29
22
30
25
21
27
36
26
48
22
23
27
24
29
20
24
20
21
18
20
33
23
18
24
25
20
22
26
20
23
25
24
23
23
20
22
20
23
24
24
22
35
21
21
18
18
24
24
19
20
20
33
26
26
35
21
27
27
33
23
24
27
23
24
29
24
22
20
22
31
26
26
23
28
33
24
22
32
25
23
23
25
24
23
26
25
22
27
19
20
33
28
30
27
33
29
31
36
28
20
32
24
26
30
19
34
25
23
24
27
20
36
18
30
24
19
38
27
39
34
27
22
32
24
19
24
25
43
28
18
30
25
28
32
29
38
25
27
35
21
21
32
35
23
40
22
21
22
30
27
28
22
19
24
25
25
24
23
24
18
22
21
31
23
21
41
25
40
26
21
41
34
20
27
28
25
21
28
63
26
28
23
36
31
28
20
21
33
32
25
22
20
25
21
25
26
34
25
21
22
31
18
22
26
22
29
24
23
26
21
21
33
26
26
35
30
21
25
22
24
21
27
39
25
28
23
31
20
28
25
26
22
21
24
31
21
21
22
21
25
29
23
31
22
20
40
21
29
34
23
19
40
26
23
31
29
24
22
23
24
30
22
19
27
18
23
23
29
22
29
20
32
23
24
22
19
91
26
32
26
26
29
29
27
27
28
25
18
23
24
31
25
24
27
24
24
22
22
19
26
29
23
25
23
24
49
26
23
25
22
22
24
22
23
24
30
36
32
24
25
24
23
29
25
29
28
29
24
24
31
35
22
23
20
23
24
27
28
34
18
25
21
28
34
31
23
21
24
21
22
21
20
26
22
24
24
39
26
26
23
25
30
25
26
31
23
25
29
32
31
22
26
24
24
25
22
22
31
35
35
24
19
21
28
23
21
30
24
32
32
29
21
21
31
26
23
38
28
21
25
25
20
27
34
21
25
28
24
25
33
26
22
21
19
19
26
21
29
22
25
26
25
21
19
22
24
28
23
25
24
31
28
19
24
22
20
25
30
29
25
24
26
28
22
22
29
35
23
29
22
47
34
27
24
29
31
31
29
22
19
25
32
19
21
23
27
25
20
26
26
23
18
29
23
36
24
28
27
43
19
29
22
23
31
22
23
22
26
26
20
28
23
21
24
24
23
24
19
27
30
20
25
19
27
21
23
30
21
27
23
25
20
35
23
26
31
22
20
21
21
26
19
20
29
19
24
28
27
19
26
24
29
21
22
24
23
20
25
34
23
20
27
34
24
21
19
22
21
31
29
22
20
24
27
22
30
25
31
29
27
27
23
35
31
22
23
33
28
26
23
25
26
23
25
22
21
23
22
30
25
23
26
24
20
20
26
26
33
19
26
19
25
34
23
33
26
28
22
30
32
21
40
21
24
23
29
21
24
21
22
25
33
25
21
30
30
24
29
19
23
27
26
35
27
35
30
27
21
19
26
21
20
25
29
21
23
21
23
25
31
31
23
22
22
22
24
27
28
24
30
22
21
25
22
21
23
24
23
25
26
32
33
25
25
24
40
34
24
24
21
25
20
26
27
23
23
19
23
23
39
25
18
33
19
26
25
28
27
29
23
21
22
26
24
20
30
28
23
25
21
29
30
22
21
37
33
36
32
21
28
24
29
25
23
28
27
31
35
23
25
23
30
27
21
26
32
19
27
21
24
40
35
40
28
21
31
22
24
39
25
32
31
27
22
23
22
29
22
29
23
31
27
27
20
25
28
34
27
29
23
28
22
22
21
30
25
24
26
35
39
26
21
31
33
26
22
26
26
28
31
36
32
29
20
26
25
25
18
27
21
32
32
27
26
30
22
37
21
45
30
51
21
44
22
23
22
34
26
22
25
29
24
27
37
33
44
24
20
25
28
23
31
27
21
25
26
29
30
27
23
21
33
26
26
19
24
26
24
24
34
30
22
23
19
23
26
37
29
27
27
24
26
29
27
22
20
29
21
23
28
25
32
27
26
24
34
23
20
26
21
27
19
51
21
21
22
22
25
27
28
21
26
23
24
28
25
29
25
24
29
21
34
23
24
26
29
40
27
24
27
22
19
22
20
23
25
22
26
29
22
23
23
28
26
27
19
23
33
31
22
28
31
23
27
27
29
22
24
21
22
31
19
24
21
29
27
30
28
23
30
28
23
23
25
28
28
27
30
32
50
20
23
21
23
27
40
29
27
25
45
25
30
33
38
29
22
19
33
24
30
49
29
30
22
24
31
99
22
23
25
28
34
26
24
22
20
28
22
21
29
29
34
21
37
21
25
30
27
25
28
20
31
23
19
19
20
25
24
25
18
18
23
22
22
22
23
29
20
23
26
29
30
20
19
24
109
35
21
22
29
21
24
25
23
27
41
29
21
23
20
26
32
29
23
30
24
23
31
34
20
30
23
25
35
18
21
27
18
18
22
22
19
24
25
26
27
35
25
31
19
28
27
24
28
31
31
26
22
26
26
23
19
22
24
28
23
21
24
22
26
21
23
23
28
28
26
21
34
22
23
22
24
19
27
36
18
33
30
109
22
21
25
24
22
31
24
22
37
29
33
32
18
28
21
24
22
21
33
28
26
25
19
48
23
18
25
19
23
20
24
20
24
29
20
24
29
23
27
27
35
22
21
22
24
19
27
20
43
23
29
25
22
30
24
28
33
25
20
22
24
30
49
26
99
25
23
27
24
24
29
24
21
25
19
26
33
20
20
25
28
31
40
25
37
20
31
30
22
29
24
27
23
29
22
22
26
22
22
21
25
35
34
19
22
29
21
24
29
28
28
38
29
25
31
29
24
23
22
34
21
29
26
24
29
26
33
23
28
21
21
24
25
30
23
24
21
24
29
26
33
22
32
27
25
27
24
20
20
24
22
22
21
19
27
25
24
39
20
21
40
21
29
24
29
23
25
33
28
34
26
21
29
30
25
19
28
33
32
24
23
28
22
23
26
27
30
21
25
22
22
20
28
29
28
19
47
26
25
27
29
26
23
18
31
36
23
25
31
24
24
27
27
19
25
28
23
28
42
38
24
34
35
33
22
24
37
25
23
29
35
31
22
24
25
29
23
30
25
21
23
26
19
28
43
21
29
19
21
23
22
27
27
24
34
29
27
22
26
20
18
30
28
30
25
30
31
25
20
26
25
28
28
23
37
23
23
35
24
24
24
25
23
24
29
24
32
22
24
24
31
26
29
23
22
21
28
22
38
30
22
20
24
24
22
29
26
27
31
26
24
21
27
19
22
22
31
22
36
29
31
21
26
29
25
20
21
27
30
24
25
29
22
23
27
27
21
26
23
21
22
32
20
28
19
22
21
18
23
24
19
25
34
25
22
18
23
23
40
29
26
27
20
27
24
25
26
23
23
33
19
22
22
29
28
26
27
30
23
26
27
22
29
26
22
29
20
25
28
18
23
21
29
20
23
28
19
22
24
24
28
22
25
23
39
21
31
26
38
22
22
27
29
23
35
27
21
23
21
31
23
28
31
26
26
24
20
28
22
18
23
24
34
31
28
28
31
36
21
32
31
34
36
27
18
23
22
23
27
86
25
20
35
24
27
30
18
27
23
23
19
26
22
22
24
40
24
25
25
20
26
24
21
30
23
32
28
32
31
25
36
22
19
30
22
56
28
25
23
23
21
27
24
23
24
26
26
24
33
27
35
22
23
21
30
37
29
24
21
25
22
28
22
27
27
30
21
24
30
29
25
30
26
21
21
20
33
22
18
22
22
28
39
26
20
23
25
33
20
24
30
30
28
22
31
25
18
25
25
28
29
31
24
25
25
25
25
24
20
29
31
24
32
32
23
23
26
27
29
18
25
21
22
20
24
30
26
21
20
24
27
21
21
26
21
23
26
26
30
24
22
22
30
30
29
39
29
19
21
28
19
34
23
34
23
22
23
19
27
29
26
25
38
24
33
28
20
25
27
22
21
29
25
25
27
30
24
26
22
28
23
26
20
23
31
21
26
23
23
29
23
24
18
22
23
18
27
26
23
21
19
22
29
34
46
32
22
23
29
23
18
25
28
25
32
28
24
22
19
28
30
23
23
28
23
25
28
26
25
29
27
30
27
23
28
20
21
31
30
38
33
22
18
32
33
29
22
24
24
27
29
27
28
22
27
23
28
29
23
21
23
22
24
23
19
28
27
19
22
21
25
40
36
23
20
29
25
24
23
31
18
23
19
22
25
29
23
25
44
24
24
38
33
26
38
27
26
44
30
27
26
30
25
24
28
22
18
32
23
34
37
23
36
27
34
23
27
23
32
20
27
30
36
22
24
22
21
31
27
26
24
28
24
22
28
31
26
29
28
26
23
30
18
21
25
25
24
21
34
24
25
26
25
28
23
32
25
33
30
25
29
26
25
21
26
20
21
24
24
25
31
29
21
23
25
19
90
25
23
20
34
19
28
23
28
24
50
23
18
23
21
29
21
26
30
21
22
25
25
30
30
24
29
26
31
26
23
29
26
30
23
26
31
27
26
21
33
28
20
30
25
19
29
22
22
25
23
27
24
25
34
24
21
21
25
19
21
25
26
27
23
35
22
21
24
21
23
21
23
30
28
34
22
24
43
28
23
24
24
25
26
32
21
30
34
36
25
31
36
22
21
33
23
23
23
29
24
26
23
27
28
24
23
20
25
29
26
20
35
23
24
30
32
25
62
29
29
28
23
32
26
36
23
34
19
19
18
25
34
28
22
18
25
21
28
29
30
35
25
24
28
32
27
25
29
26
26
35
31
26
33
31
32
19
26
28
24
23
28
24
20
22
31
31
31
19
29
20
19
20
27
25
33
27
48
18
28
34
25
30
20
27
24
28
22
20
20
24
20
35
31
23
31
27
22
22
29
23
26
23
28
21
25
30
27
19
24
20
57
33
23
18
20
32
35
24
24
23
27
29
24
18
19
37
26
26
23
27
22
34
23
33
22
21
30
24
27
27
28
19
29
27
27
24
21
25
30
24
19
26
32
26
23
22
41
22
26
21
27
24
22
35
19
21
21
20
21
21
26
31
36
28
53
30
21
26
19
25
24
25
26
23
27
24
22
19
26
22
21
25
29
27
22
28
22
24
23
25
22
26
22
32
27
27
18
23
26
26
23
26
21
19
24
24
23
28
23
21
26
19
27
21
18
26
22
21
22
22
29
25
30
25
43
25
37
21
34
34
19
33
27
30
21
20
25
26
45
30
23
24
23
25
25
24
26
27
30
23
33
47
33
23
22
18
40
22
22
24
27
29
26
22
20
21
20
21
25
24
25
26
29
38
20
25
23
29
23
26
24
23
31
27
23
28
21
24
28
28
24
24
43
28
24
31
20
25
37
33
21
20
22
21
21
37
29
24
28
23
18
31
34
21
25
28
20
23
37
24
21
31
27
32
33
25
23
25
30
43
27
27
36
30
33
24
32
24
31
22
20
22
33
21
21
25
24
21
30
24
25
24
29
18
24
24
23
25
28
50
22
25
24
24
25
36
20
22
24
27
33
23
31
21
25
28
27
24
18
21
24
27
39
33
22
25
23
24
19
25
19
30
30
24
27
19
20
60
23
25
22
30
27
22
32
25
23
23
22
20
26
33
28
31
28
26
21
19
20
22
24
20
27
40
23
25
26
27
26
22
20
30
26
35
28
21
25
20
25
19
25
20
21
23
19
21
24
29
23
24
20
30
26
26
27
31
24
22
35
33
22
18
25
21
25
25
24
24
30
23
30
19
25
22
22
27
21
33
29
19
39
24
24
24
23
33
22
22
20
18
24
29
24
20
24
26
29
25
27
24
29
23
22
40
30
22
26
25
28
23
21
27
28
28
21
26
28
25
21
26
30
23
20
29
23
20
23
28
33
24
28
29
26
26
26
21
52
25
37
26
30
32
22
20
26
34
25
25
22
20
19
20
28
18
27
23
21
21
26
23
43
39
28
31
21
23
22
25
21
24
27
22
20
33
24
18
29
25
18
23
28
19
22
24
21
19
21
28
25
26
21
30
33
23
28
24
42
24
93
38
45
28
32
23
28
20
25
22
23
30
24
30
23
23
35
24
21
22
26
28
26
22
27
23
24
34
22
22
32
31
20
29
21
30
39
31
20
20
28
26
28
27
28
21
30
23
26
31
29
26
22
20
22
30
27
21
25
25
22
25
19
23
22
28
25
33
22
25
19
22
21
21
29
23
21
18
30
24
22
22
29
24
23
20
27
23
30
18
25
21
31
23
23
45
33
21
27
28
22
25
32
23
20
25
25
24
18
23
19
23
22
25
21
52
22
20
19
19
31
23
22
30
31
24
34
21
23
20
31
33
34
24
21
21
31
19
21
32
30
26
26
24
29
19
31
28
23
24
27
23
81
24
22
25
35
24
25
28
31
22
28
25
27
31
23
26
22
25
37
24
23
34
23
30
24
30
26
45
19
28
33
24
22
26
27
20
21
29
22
27
24
24
25
22
23
27
22
25
24
34
30
20
28
25
26
20
25
22
24
36
25
23
20
23
21
27
25
29
35
22
19
27
21
20
18
29
26
23
28
28
23
30
28
24
29
29
29
23
34
30
32
27
45
29
30
29
18
20
19
29
26
32
18
31
22
34
24
22
25
21
23
32
30
28
19
22
20
29
20
29
21
24
39
31
39
25
21
19
28
18
27
25
18
23
28
24
31
19
23
24
18
29
40
37
26
28
39
22
22
25
23
31
23
25
23
21
29
19
31
24
20
28
31
29
19
21
32
26
24
21
30
27
24
24
18
38
23
28
23
20
25
23
23
25
36
19
33
25
33
31
20
22
34
20
30
21
19
23
23
25
20
36
25
22
31
33
24
26
24
24
24
29
25
32
25
25
21
29
23
27
40
21
23
30
21
23
26
22
18
23
23
21
25
20
19
25
25
29
28
22
25
26
20
24
24
24
23
22
33
40
41
21
40
25
35
26
22
20
39
30
19
27
40
100
22
30
23
28
19
31
23
24
28
18
24
27
32
22
25
23
29
34
34
29
19
25
18
31
24
21
19
25
33
21
39
24
23
25
29
28
21
39
21
25
30
21
26
23
30
30
24
26
27
22
25
21
45
21
24
28
27
21
26
29
26
30
23
21
23
26
24
27
21
30
27
30
34
20
34
22
28
24
18
37
26
24
24
48
28
37
26
18
27
22
24
24
25
38
23
28
27
22
21
23
23
42
19
21
23
25
32
33
26
26
32
20
35
23
24
21
28
27
31
21
24
27
23
23
20
24
31
20
22
28
22
20
23
19
24
27
33
19
34
20
26
21
21
25
21
23
24
19
28
27
23
35
19
26
24
21
29
18
23
37
21
23
20
26
34
49
23
20
30
24
34
19
28
33
31
24
23
34
24
31
25
24
20
26
23
21
24
24
21
22
19
25
21
25
29
24
25
27
25
26
26
36
28
22
20
23
31
27
23
25
29
24
28
24
31
39
32
35
31
19
28
22
30
27
26
38
27
20
19
30
24
22
25
27
25
21
27
33
30
29
26
34
27
27
44
31
21
28
29
24
35
23
21
27
20
23
21
24
21
26
19
24
20
36
21
33
23
27
32
21
22
25
25
25
39
23
41
30
31
24
25
25
24
18
27
19
27
26
25
29
33
19
21
45
28
31
22
24
25
22
21
32
26
33
34
24
23
24
23
19
25
30
22
29
36
24
28
27
28
24
31
28
21
25
29
22
27
30
19
21
20
24
33
28
24
19
28
29
22
30
22
31
26
27
20
22
22
33
19
35
21
19
25
24
22
28
22
23
23
21
27
21
20
28
29
25
22
23
38
26
28
24
25
30
21
30
23
26
24
31
25
30
25
26
22
27
24
31
31
23
21
21
39
21
34
35
33
23
24
25
27
26
39
24
19
27
30
19
26
28
29
32
24
24
28
19
25
31
27
30
21
25
25
29
29
29
20
23
22
22
23
32
24
20
32
22
21
37
38
27
25
23
27
26
28
30
24
30
23
24
26
33
31
29
21
32
24
28
30
18
22
27
27
25
20
26
26
33
30
24
29
21
25
25
21
28
24
27
27
23
39
31
33
30
26
30
19
23
19
24
19
21
31
25
19
20
25
18
24
23
28
24
24
37
19
18
29
20
20
21
22
24
24
20
27
21
25
26
21
28
22
26
29
22
20
25
23
27
24
28
22
34
29
46
21
39
24
22
24
26
18
18
22
28
22
23
29
34
25
24
33
38
21
42
23
23
24
32
28
26
22
24
30
22
28
22
19
19
24
24
23
29
26
25
35
21
31
24
26
28
24
27
36
41
25
22
29
38
21
29
26
39
38
25
23
22
21
29
22
37
19
21
32
20
38
30
30
22
42
32
21
22
22
19
30
25
38
18
20
21
29
19
31
29
23
50
22
31
28
21
28
26
19
30
23
45
22
20
25
24
32
28
25
25
25
26
29
20
25
20
26
30
28
24
22
31
24
31
26
25
31
24
40
23
29
27
24
33
28
22
22
28
27
28
27
32
23
22
24
22
19
22
19
23
34
27
26
34
32
35
24
20
32
26
30
22
22
20
23
19
22
25
23
21
24
29
27
20
23
25
22
25
20
23
24
28
30
24
27
20
44
26
19
26
21
28
25
23
20
40
25
40
24
29
33
40
29
32
28
20
21
32
24
23
26
27
21
19
24
22
27
30
18
30
36
25
39
29
23
23
24
31
27
34
36
26
25
41
23
26
23
30
18
27
22
21
28
30
21
21
20
38
22
26
28
29
27
23
24
23
31
32
24
24
26
19
26
26
20
22
43
20
30
29
23
24
27
29
32
25
24
24
29
48
24
30
23
22
30
23
22
23
21
19
25
42
20
23
38
18
35
27
28
24
20
24
24
23
23
32
20
24
31
25
22
32
23
23
29
26
24
23
21
35
23
21
30
29
28
23
28
24
23
25
29
22
24
21
30
23
21
25
21
30
30
22
20
20
21
26
18
26
28
39
30
24
23
32
21
21
26
27
20
27
18
34
21
21
37
44
29
24
26
18
23
27
27
25
26
26
20
31
25
24
18
27
22
24
26
26
30
24
34
23
29
26
21
25
24
18
20
26
32
46
23
29
24
37
23
26
30
22
26
29
25
32
33
25
29
22
25
25
32
29
26
26
29
24
25
25
44
21
33
33
25
19
20
23
21
22
32
20
27
22
22
22
34
20
38
28
25
26
37
19
20
18
28
23
24
18
18
25
19
18
33
34
27
33
26
23
24
31
25
26
22
19
24
22
19
19
21
22
40
27
22
19
22
18
25
25
19
29
21
25
36
20
27
25
22
27
21
28
24
25
40
24
26
28
30
19
33
21
24
22
22
28
28
24
32
24
26
26
25
26
24
27
34
33
41
20
28
22
28
22
27
24
23
37
18
23
29
22
37
20
21
28
20
21
26
22
30
21
21
28
29
24
23
26
19
21
55
23
21
26
22
30
27
22
48
21
29
32
31
28
27
33
25
28
30
29
21
26
34
31
28
22
21
26
29
33
27
32
27
20
37
19
23
23
27
19
28
44
22
23
25
30
29
24
22
22
28
28
30
27
20
25
25
18
28
25
33
19
23
25
23
23
21
36
32
30
19
27
20
29
25
23
28
26
29
20
29
33
26
25
31
26
23
19
23
20
30
18
35
27
26
29
28
21
22
23
24
24
21
25
85
25
29
32
18
21
27
27
27
37
32
23
33
27
21
22
28
21
21
21
30
44
24
25
28
23
21
24
25
49
28
36
28
24
20
22
22
29
30
25
28
29
23
25
30
23
23
26
29
22
34
20
31
19
22
27
19
23
23
22
18
21
25
18
30
35
23
28
18
26
23
35
32
23
19
22
24
26
28
19
26
31
25
21
18
31
31
38
21
28
33
28
26
31
30
23
28
22
29
35
18
23
32
21
33
28
42
20
33
33
31
28
26
22
34
22
19
28
28
29
34
28
21
26
24
18
29
24
25
18
25
22
26
19
24
29
30
28
33
26
24
24
21
20
27
21
20
21
20
22
24
28
21
21
25
23
24
20
26
27
19
23
29
26
34
25
28
26
22
30
24
24
40
24
25
25
25
27
25
22
19
24
26
109
51
21
24
27
30
19
24
32
26
22
20
19
20
29
45
37
21
25
25
20
33
24
25
28
30
27
22
33
23
20
21
31
27
20
22
32
18
21
29
19
27
32
31
25
37
19
26
27
23
27
19
29
20
25
27
29
37
29
24
21
19
22
21
24
26
24
24
36
25
23
22
20
25
19
24
21
23
20
24
27
22
33
36
26
19
24
27
30
22
33
22
25
33
27
22
27
30
22
25
20
21
24
33
21
24
34
21
20
24
22
34
23
24
20
23
20
33
22
23
27
31
24
34
27
28
34
24
25
26
27
48
23
23
26
36
32
18
32
23
21
34
19
25
23
23
22
20
34
28
30
40
30
25
22
25
21
28
39
24
41
27
20
22
28
24
27
23
23
24
27
20
19
33
19
25
22
31
28
28
31
19
31
22
30
30
24
20
27
19
27
21
19
37
24
26
35
26
38
39
22
24
30
25
27
30
18
27
19
39
27
20
19
26
25
23
23
23
42
38
27
27
24
28
22
25
20
28
38
27
26
19
23
23
37
39
39
22
25
27
26
26
26
30
27
19
33
40
31
23
24
20
24
29
29
23
32
25
23
22
21
20
47
27
24
45
43
25
23
32
32
25
28
24
28
23
26
28
30
21
25
23
19
23
20
25
23
20
28
25
31
26
19
27
25
26
20
22
24
20
27
25
24
23
26
103
32
37
24
29
20
23
31
28
29
22
32
19
26
21
28
26
27
20
25
26
21
28
23
19
38
24
34
26
23
24
24
22
26
27
33
27
26
28
22
23
34
20
24
23
22
45
25
29
34
31
26
32
35
20
25
22
33
22
27
22
21
30
23
19
28
24
31
25
24
22
25
28
27
25
20
24
26
23
23
30
24
24
26
20
38
18
27
25
21
22
27
27
24
23
20
25
25
26
31
26
19
27
20
22
35
20
23
20
24
33
21
31
23
35
25
26
24
22
20
28
23
20
30
25
26
30
31
35
25
24
21
26
20
24
26
28
22
25
25
29
19
28
34
23
24
23
28
24
28
28
28
23
27
23
24
25
18
24
25
23
21
30
21
23
38
21
26
24
28
21
21
23
22
21
19
24
32
19
19
29
22
29
21
25
19
22
29
20
25
25
24
26
27
27
33
22
21
32
29
27
25
25
24
26
21
28
32
27
19
22
20
48
26
20
28
23
23
35
24
33
19
24
33
23
22
28
28
24
23
21
21
27
21
27
28
25
19
28
29
34
32
55
30
20
30
37
25
26
29
34
31
28
39
23
27
26
22
35
22
20
28
36
27
28
31
22
22
25
18
37
22
26
24
23
22
22
25
25
35
26
24
22
22
24
27
27
32
29
37
21
29
25
23
39
26
24
26
22
29
28
24
23
21
20
31
28
32
22
27
31
29
23
26
22
23
22
23
27
24
21
25
20
21
18
49
21
35
23
27
24
21
24
27
27
42
29
36
23
18
21
29
24
23
26
45
35
25
20
26
21
20
39
26
26
24
23
24
24
32
27
31
27
19
31
24
36
20
24
30
19
20
25
20
22
21
25
30
32
24
25
20
22
36
28
26
25
19
29
40
24
26
19
23
32
29
29
21
25
22
18
21
25
24
33
30
27
34
19
21
26
30
29
20
23
28
37
31
29
26
19
25
26
23
24
29
18
27
24
23
25
22
26
26
31
32
23
22
24
20
40
19
22
23
25
19
29
31
24
27
31
32
23
34
22
18
23
23
23
24
22
21
22
28
35
28
20
25
32
29
22
26
21
25
28
23
35
32
21
27
24
22
24
34
24
37
27
30
38
19
51
31
24
27
39
29
26
25
21
21
27
21
26
22
19
34
24
25
20
45
28
24
33
23
27
32
27
40
19
29
26
19
41
33
24
23
41
35
25
23
21
33
24
21
28
31
28
23
33
19
21
28
41
24
23
37
19
29
23
29
18
24
24
20
23
29
26
36
37
18
27
39
25
24
40
24
20
33
26
31
27
39
20
23
44
24
104
22
27
35
22
26
39
19
25
27
20
25
34
23
26
24
26
22
27
30
19
23
24
24
28
22
19
43
24
25
31
20
37
22
24
21
20
31
24
24
28
24
19
25
27
31
22
29
23
18
22
34
25
23
37
19
23
23
29
27
31
24
25
20
24
30
25
30
27
21
27
31
23
22
22
38
18
28
29
25
27
36
23
20
22
19
43
23
29
21
41
20
28
28
20
25
21
21
23
23
22
31
25
26
32
19
33
27
23
22
22
21
19
28
30
27
25
27
25
26
34
23
24
29
42
21
30
27
24
22
32
41
22
21
23
24
28
24
18
47
22
27
29
31
28
29
23
21
24
34
25
24
26
26
23
28
20
20
27
27
25
33
30
32
27
28
22
29
35
23
27
24
18
25
35
30
19
18
25
28
30
19
26
24
24
26
30
26
23
25
31
22
20
24
21
19
21
29
23
23
22
25
24
28
31
30
24
24
21
39
18
27
19
22
26
24
31
23
30
22
27
22
22
28
24
32
22
31
29
31
21
24
19
25
26
37
22
26
24
25
27
20
22
22
24
25
29
27
19
22
23
28
23
19
26
25
19
18
26
21
50
27
22
24
22
29
22
20
25
25
21
21
25
30
26
28
23
29
28
26
32
41
27
26
19
26
25
24
24
25
28
21
23
27
20
19
23
21
20
29
27
25
29
18
23
24
27
19
26
28
27
27
24
30
34
27
32
39
26
63
23
26
21
25
23
23
36
21
19
24
34
31
30
22
33
27
31
18
18
27
22
20
24
25
24
23
32
21
38
18
18
26
27
25
20
27
29
23
26
23
21
31
30
23
19
22
45
34
38
22
24
23
25
25
22
23
26
27
42
22
22
27
22
30
45
29
21
28
23
31
31
28
22
21
29
27
25
28
31
18
21
31
18
36
31
32
22
22
20
24
24
23
32
32
29
25
33
21
25
25
21
26
22
26
24
19
23
27
22
29
27
32
25
28
22
23
23
24
24
29
28
25
22
19
27
26
39
31
25
27
33
26
23
26
21
24
23
35
18
23
21
30
27
26
26
27
31
37
24
38
30
36
22
18
32
26
33
29
26
25
24
27
32
27
21
40
31
26
34
43
28
21
21
28
35
34
23
30
24
29
39
21
30
22
29
21
24
34
26
21
22
26
22
19
23
30
26
27
30
25
21
21
24
23
19
37
20
26
22
27
23
24
26
26
23
27
26
33
27
24
21
21
35
25
21
29
27
22
19
23
24
32
26
27
22
25
27
35
24
20
35
29
25
29
19
25
30
29
23
33
28
24
22
20
19
32
27
23
24
27
29
23
26
26
26
30
19
27
18
23
34
27
25
38
23
19
40
28
30
26
25
26
24
22
27
21
21
25
25
26
25
20
32
23
21
23
23
20
22
31
28
18
25
22
24
22
33
26
22
27
27
27
24
29
28
25
26
31
29
21
22
27
24
21
23
22
28
25
26
27
22
30
22
21
36
39
22
26
43
26
21
22
18
23
22
28
31
26
23
23
20
30
24
27
40
31
23
26
23
27
34
22
24
27
25
27
24
25
21
19
22
24
25
27
23
27
20
28
23
22
28
26
22
33
28
24
29
22
36
34
34
29
26
28
20
20
28
20
23
32
23
28
34
31
29
29
20
25
22
22
27
23
28
21
53
26
24
31
39
25
23
27
24
26
26
24
27
24
23
28
21
24
25
19
20
19
21
26
23
25
22
22
26
27
33
35
20
23
20
23
30
26
23
22
25
23
26
27
22
29
24
24
32
26
26
21
25
32
26
27
21
34
24
27
23
31
28
20
25
30
38
20
20
29
23
24
28
25
25
20
24
23
20
31
22
23
25
18
32
27
27
37
22
25
25
24
26
28
44
28
21
30
32
22
42
32
27
25
23
44
22
25
27
26
19
19
19
20
18
25
20
37
22
28
27
27
42
29
32
30
29
26
24
28
29
24
24
25
23
28
29
28
26
21
27
23
21
21
26
21
30
28
24
29
26
30
23
32
20
22
28
31
25
30
24
18
30
22
25
25
52
20
34
21
28
23
34
27
26
28
21
27
22
22
30
25
25
20
20
38
26
26
19
21
23
22
21
23
24
23
32
25
24
25
23
26
29
27
27
26
22
32
31
25
23
25
22
19
27
25
48
25
36
25
24
24
27
25
24
22
26
29
20
26
20
24
22
28
26
23
23
27
23
23
23
27
26
19
27
22
30
26
20
24
28
30
36
33
24
35
22
23
24
24
23
26
25
24
26
21
24
19
24
25
20
24
23
28
26
24
26
22
28
27
20
23
23
22
43
32
27
24
34
27
25
21
22
24
20
27
40
32
23
24
21
37
22
24
28
31
25
30
24
38
26
28
19
24
41
29
27
26
40
21
20
28
25
22
24
32
18
23
34
29
23
26
29
26
23
24
28
19
29
24
22
24
24
34
23
25
25
18
22
27
25
26
54
32
24
24
20
23
25
34
25
18
43
29
26
21
26
22
23
32
19
33
20
35
23
28
21
31
25
24
24
28
26
35
26
28
21
25
22
32
22
56
32
21
34
21
22
32
26
25
21
23
26
23
19
35
29
24
30
23
29
21
21
33
33
24
33
22
23
23
21
24
38
24
33
22
25
35
25
22
33
39
25
29
30
21
25
24
22
25
30
22
34
29
23
26
30
22
24
24
37
27
25
30
20
26
24
18
30
30
21
29
23
33
28
23
22
20
27
25
32
38
24
50
44
27
35
22
20
38
23
20
20
22
22
27
25
21
27
22
28
20
26
24
23
22
29
25
23
37
23
20
21
18
19
29
28
22
21
26
19
25
22
30
27
23
31
20
21
60
22
26
23
21
21
23
24
31
25
24
21
22
25
24
21
32
25
28
29
30
22
26
22
23
25
19
20
35
32
21
29
28
26
33
26
20
30
22
19
35
20
101
22
20
28
36
29
23
25
24
33
22
21
18
30
22
21
21
22
33
23
25
24
21
25
30
26
27
23
38
24
23
28
27
29
24
22
26
22
25
25
27
31
33
44
20
45
32
24
23
26
23
26
35
27
29
35
19
31
27
23
24
31
20
33
23
19
28
24
26
28
21
28
24
22
31
21
24
32
26
27
22
40
19
24
19
26
31
24
23
25
19
19
29
21
35
23
32
23
21
37
30
30
33
37
20
22
30
24
34
32
22
36
18
36
21
25
29
23
31
26
26
37
35
23
23
32
20
25
27
34
22
19
20
23
24
33
23
18
23
28
19
26
19
23
32
24
31
30
26
34
27
24
30
19
24
21
24
30
23
43
22
22
23
24
21
26
22
30
27
31
21
25
42
28
22
23
27
21
21
23
25
24
35
24
27
24
24
26
18
26
21
24
22
30
25
24
24
21
23
31
28
45
22
28
18
19
34
36
30
19
25
42
37
23
22
24
19
20
36
22
26
24
22
50
29
21
25
19
28
19
25
23
20
39
27
25
24
19
23
26
21
32
28
54
33
36
23
24
25
35
22
31
22
30
24
23
24
23
24
35
28
46
23
27
21
21
22
31
34
22
22
27
23
25
28
29
27
27
30
18
38
25
27
29
30
31
22
22
32
18
25
32
24
26
24
28
25
24
20
29
23
27
26
18
34
29
32
27
27
19
20
28
24
30
39
35
24
21
21
30
21
26
23
22
20
27
22
29
36
19
22
27
18
29
26
21
23
24
27
22
27
25
30
18
29
23
25
27
23
33
28
23
19
28
23
30
20
24
23
28
23
25
24
18
18
21
23
31
21
23
21
21
25
29
23
26
33
31
23
30
36
24
26
24
28
18
24
22
21
23
27
23
23
20
20
29
26
24
27
23
21
25
27
24
41
28
24
42
26
21
21
35
24
23
21
24
32
27
27
28
23
43
25
20
31
25
30
21
22
35
22
31
37
32
19
20
24
26
37
33
24
25
27
30
27
23
26
18
24
37
24
22
28
28
24
21
43
29
23
23
21
26
27
19
22
22
31
23
20
22
24
22
26
20
26
28
24
30
21
24
21
19
25
30
21
39
23
28
26
21
21
21
21
21
27
33
18
22
40
21
34
22
20
27
25
31
24
27
26
30
24
22
30
25
33
25
103
23
109
21
31
27
20
25
24
24
27
31
31
35
23
24
21
24
44
32
27
23
23
30
25
26
30
25
31
26
25
27
26
25
25
27
28
25
25
25
23
19
33
30
26
33
33
19
28
22
35
24
29
25
32
19
21
27
27
26
21
32
22
25
20
30
22
22
20
34
22
19
22
23
25
27
24
31
19
27
21
31
21
23
20
23
29
23
27
24
34
33
21
28
26
25
25
19
21
23
33
29
20
24
23
20
28
26
20
24
27
30
25
33
26
21
23
22
24
19
22
25
22
24
20
22
29
26
18
24
20
24
20
27
21
28
41
22
33
36
23
26
22
22
19
27
32
20
23
20
23
22
27
33
26
37
29
26
30
28
21
33
25
25
29
27
19
36
27
20
29
31
21
27
22
35
27
23
22
26
32
19
24
33
30
30
33
24
22
29
27
23
21
29
32
26
29
24
26
27
34
25
40
33
20
42
24
24
25
22
24
25
24
22
30
49
19
20
29
35
25
22
26
43
31
24
24
26
20
25
22
23
27
24
36
28
40
28
25
25
23
21
27
37
33
23
20
42
22
19
22
23
38
30
28
23
26
33
18
31
26
23
22
27
28
21
23
33
22
19
20
31
23
21
23
40
25
28
27
28
24
26
24
23
22
21
19
21
34
27
23
30
29
29
36
26
27
21
33
22
27
28
19
21
28
30
25
24
34
20
27
25
31
20
108
21
27
19
22
24
30
38
33
22
20
19
19
18
22
28
31
30
100
24
25
29
30
21
34
30
20
23
21
28
28
19
28
20
25
25
26
20
22
39
28
28
25
26
24
30
24
26
25
27
20
29
23
22
30
28
20
40
24
22
19
33
41
19
31
39
28
27
24
53
27
40
26
31
19
31
46
20
27
30
18
26
22
40
22
19
22
24
21
27
24
20
30
27
23
23
27
18
18
24
21
22
27
25
32
21
24
26
23
22
29
32
25
24
25
19
22
38
21
22
19
22
38
25
33
31
25
23
22
32
21
21
23
23
23
28
18
29
24
24
23
21
27
27
23
24
22
23
23
38
21
24
18
23
24
38
20
22
33
21
25
27
22
26
30
25
28
25
31
24
22
22
18
36
23
20
22
31
30
26
21
22
25
28
23
22
28
25
43
23
23
24
37
23
23
28
32
28
25
29
29
22
23
26
32
23
20
27
26
37
23
30
25
25
19
52
25
22
25
19
20
25
32
23
21
29
37
24
24
25
23
26
28
24
31
46
28
24
23
27
37
23
30
22
30
25
20
30
25
30
25
31
21
23
27
38
38
26
27
20
25
27
18
22
29
26
24
21
21
26
19
22
23
19
19
38
24
22
23
19
33
29
33
24
40
26
23
23
22
38
41
19
25
24
21
22
24
24
29
33
23
22
25
21
24
25
19
29
24
46
24
22
32
31
25
22
25
31
21
25
22
27
34
22
24
23
37
41
25
21
20
21
24
32
24
45
23
37
36
26
24
46
20
22
29
29
24
24
22
23
30
25
24
21
21
24
25
22
36
20
23
36
23
19
30
21
25
20
23
28
20
30
28
30
25
20
22
23
23
24
25
26
38
24
24
18
23
18
23
23
25
28
23
25
29
35
32
19
31
23
21
21
29
24
36
33
29
23
25
24
24
22
31
25
24
30
24
23
26
24
21
19
22
26
25
23
25
18
25
24
18
35
28
20
19
23
18
28
23
24
28
18
19
22
36
21
20
27
24
24
22
27
28
24
28
24
33
22
26
33
21
22
27
21
22
26
22
24
20
29
22
21
29
29
21
28
33
33
33
25
23
33
29
29
18
25
39
24
24
24
19
23
27
27
26
24
23
31
18
32
34
20
25
24
22
29
22
38
24
23
26
22
25
19
29
35
22
26
28
22
22
23
24
28
28
25
20
30
25
20
29
23
23
26
24
25
27
27
24
21
22
27
20
25
25
30
40
21
20
20
19
41
30
36
28
37
39
44
29
22
33
29
24
25
30
26
24
20
31
22
20
22
23
24
23
20
31
26
33
29
27
33
39
45
29
40
25
25
35
28
20
27
26
27
21
22
29
35
23
25
23
25
19
21
22
21
24
19
21
24
24
19
21
20
20
28
28
27
28
109
36
32
32
39
26
23
20
38
23
23
32
26
28
31
24
28
24
21
38
24
27
23
32
22
21
22
30
27
26
26
26
21
22
29
28
27
37
22
35
29
28
22
25
25
28
22
23
24
28
27
20
23
23
34
19
25
23
32
28
22
23
28
22
30
30
26
22
22
24
37
25
25
27
23
26
27
26
23
28
25
33
25
18
30
26
21
23
21
27
25
25
26
24
28
23
25
24
39
19
25
20
25
23
37
23
24
28
23
22
20
24
28
24
25
19
23
31
23
27
23
24
25
100
27
39
25
36
28
24
22
23
24
22
29
21
29
23
36
24
19
21
22
23
27
21
29
20
24
30
37
19
26
19
24
33
30
23
25
23
24
20
23
19
23
24
20
27
27
28
26
24
24
30
19
21
18
30
21
29
37
21
20
26
25
23
22
31
19
24
21
46
21
23
23
29
35
21
25
23
20
22
20
26
24
32
22
21
22
23
23
22
24
20
22
30
30
40
28
20
18
25
33
28
21
23
20
26
24
26
37
30
24
26
33
26
29
19
22
32
31
23
32
18
21
20
26
24
32
23
25
23
30
36
21
33
26
30
21
28
32
24
23
22
28
23
26
26
22
24
24
32
42
23
23
24
32
19
23
25
18
34
25
33
38
21
24
35
20
21
37
24
23
28
22
30
38
31
41
23
20
50
25
20
21
25
23
24
26
36
24
25
35
19
27
43
21
37
40
21
33
23
23
21
28
30
33
23
28
29
19
21
25
22
23
23
27
30
28
28
21
21
20
23
29
21
25
21
21
23
21
34
28
28
28
20
38
25
22
34
22
37
27
27
42
26
24
24
25
28
24
25
30
23
31
22
20
25
20
28
22
24
22
20
24
22
20
26
24
36
22
35
23
22
20
20
26
30
20
25
29
32
20
24
25
31
23
24
29
35
30
26
21
20
29
25
27
28
28
28
26
23
27
33
21
35
21
19
28
24
30
23
23
45
23
24
25
19
22
35
26
21
35
27
31
22
42
24
20
26
23
27
23
34
27
26
19
31
28
31
21
22
31
22
27
26
20
21
22
23
19
21
19
62
28
37
41
45
28
18
31
25
23
27
29
22
20
28
28
20
18
22
31
22
36
27
18
24
21
29
20
38
27
28
21
33
23
27
18
22
29
31
31
29
20
32
27
26
21
27
22
27
28
31
25
21
31
29
23
26
23
32
28
26
29
25
21
22
22
23
25
35
21
19
25
22
28
29
27
30
29
20
26
27
26
24
26
27
26
27
22
29
21
25
21
29
25
33
31
22
19
25
21
24
23
30
22
23
23
21
22
33
25
24
21
24
24
26
21
32
29
25
26
35
38
23
23
21
27
24
22
19
32
20
28
25
28
27
26
23
22
19
38
25
31
23
27
24
29
20
32
23
22
28
22
32
27
36
18
21
30
26
24
22
24
28
34
25
33
31
21
32
32
26
24
33
24
23
24
22
21
35
31
23
30
24
26
21
29
19
26
23
22
21
25
41
21
19
28
18
28
35
24
23
25
28
33
21
31
26
24
32
28
22
24
26
20
30
23
45
23
28
22
29
24
20
21
26
23
21
26
38
29
20
30
30
25
22
28
30
23
21
30
20
30
31
33
21
26
25
32
29
29
23
25
23
30
36
22
26
20
30
35
28
21
24
45
22
35
20
20
29
28
21
23
23
32
25
28
25
31
30
26
29
26
25
19
31
30
32
22
25
22
24
31
25
29
27
28
32
32
28
26
19
29
22
24
31
22
31
28
23
27
25
22
22
27
23
24
21
33
20
24
27
25
29
27
27
25
20
35
19
25
27
25
22
22
31
23
25
25
24
23
24
19
19
19
21
32
22
28
24
25
20
31
22
27
22
21
26
27
32
29
18
33
24
29
24
28
25
21
24
25
27
24
26
23
25
23
30
37
21
28
22
28
27
24
22
38
34
33
21
27
22
24
20
26
21
22
20
23
36
26
21
25
33
24
22
29
28
20
23
20
18
26
31
24
29
23
21
22
19
32
21
24
26
25
22
23
21
23
26
19
28
24
25
18
25
40
25
26
27
22
31
24
23
26
23
23
20
35
24
21
27
36
38
21
21
21
23
20
22
28
22
23
31
26
35
24
35
20
25
21
23
20
28
29
29
29
42
35
25
26
27
21
23
42
24
22
21
30
30
27
19
22
25
19
27
26
22
24
23
28
34
24
22
31
20
29
20
26
25
30
22
29
23
25
27
27
25
24
31
24
42
24
23
25
20
33
22
26
24
43
31
26
33
23
26
24
21
19
25
30
32
23
26
25
47
26
23
25
21
29
22
31
21
26
24
32
27
24
18
22
23
40
19
22
20
24
25
22
20
28
21
26
24
32
21
22
25
19
18
25
31
30
21
24
25
30
24
20
29
24
25
28
23
24
24
20
23
23
40
27
19
20
19
26
21
23
31
20
29
27
22
24
24
29
29
21
19
26
26
29
23
21
27
26
23
35
29
24
24
28
24
32
31
21
21
23
24
23
37
26
23
30
23
19
26
34
23
23
20
22
22
34
23
31
23
21
27
28
22
23
29
19
24
28
24
22
21
30
22
27
26
23
27
28
24
28
24
19
26
32
43
25
23
20
26
22
21
18
18
32
23
26
25
26
33
20
21
30
24
21
29
28
24
23
23
26
31
27
31
18
33
23
30
28
33
30
21
32
22
23
21
28
26
30
33
26
33
18
24
26
22
28
23
18
29
109
30
23
25
31
25
25
25
20
33
27
29
26
23
36
22
20
30
23
22
34
28
23
37
22
34
33
19
18
26
31
24
24
32
30
28
24
31
25
25
24
28
25
24
43
29
25
22
26
24
25
24
19
21
18
24
28
29
33
18
26
36
22
23
25
31
21
20
24
27
20
25
21
22
19
24
22
21
37
27
27
25
34
26
30
21
21
19
23
31
24
21
26
20
30
28
22
28
25
24
24
25
26
29
29
24
27
22
33
24
25
18
25
19
21
25
21
27
19
21
19
31
29
32
27
41
31
30
34
24
28
19
25
18
38
23
23
25
23
22
20
23
23
25
22
24
22
27
24
30
29
20
43
29
23
22
21
20
21
20
24
26
27
30
23
24
23
22
29
23
32
28
28
23
33
24
22
27
35
23
22
19
19
21
24
19
25
32
30
23
19
21
27
24
26
18
21
22
32
23
26
35
26
22
30
101
26
18
24
26
18
24
28
32
19
32
25
23
21
21
22
29
22
26
35
27
19
27
21
18
25
24
24
25
26
22
24
21
27
22
31
19
36
22
27
33
25
24
34
20
20
23
21
19
26
27
25
34
31
23
28
22
22
25
25
23
25
41
26
33
23
24
29
20
33
25
18
22
33
19
24
29
24
26
23
22
21
26
25
19
30
20
34
25
23
23
27
30
28
22
27
23
21
22
19
22
27
27
25
30
20
38
28
23
28
20
29
33
22
27
20
38
31
22
36
20
24
30
19
44
25
22
26
31
36
19
24
24
25
21
23
21
25
19
27
24
104
27
36
21
27
21
23
28
25
34
34
28
23
22
23
25
24
21
39
25
26
28
26
24
22
26
22
21
23
25
22
28
26
25
25
25
24
22
22
21
29
24
24
24
21
30
26
32
38
32
25
25
21
28
26
32
26
21
24
20
20
27
24
25
24
30
23
34
23
25
23
27
25
27
18
24
22
21
32
23
28
24
31
20
25
20
21
21
26
24
22
25
26
35
22
23
22
21
20
22
23
30
30
29
22
22
21
29
25
22
24
22
24
30
35
23
22
29
27
28
29
29
40
31
26
41
28
29
22
28
36
30
35
31
22
38
32
25
24
19
33
27
28
44
31
32
29
21
19
22
30
30
29
18
45
24
37
20
22
26
20
20
24
23
31
23
32
24
27
23
31
25
29
20
25
22
32
41
30
32
25
24
30
24
21
29
32
29
27
22
24
26
24
18
26
27
20
25
33
19
24
27
25
19
24
20
30
24
18
29
25
24
24
31
27
21
23
20
28
26
23
29
24
38
33
21
18
19
23
44
28
23
26
22
28
36
26
28
22
26
24
18
21
28
23
26
24
34
28
22
22
28
26
31
18
26
31
26
21
18
28
23
25
27
19
19
18
31
20
23
30
22
24
22
20
26
23
23
28
26
23
28
24
31
25
19
22
19
20
38
30
28
22
23
25
24
36
23
19
31
23
26
19
25
25
24
24
21
25
28
25
22
24
29
25
21
32
21
22
25
40
19
19
30
26
21
25
33
21
31
22
25
27
23
24
27
21
22
29
37
28
20
27
27
22
27
23
24
24
28
27
28
25
34
26
26
26
26
23
29
23
35
22
25
21
23
26
22
25
23
47
23
29
32
41
20
18
23
24
27
30
24
31
25
28
28
26
24
27
22
26
32
43
27
35
21
21
22
19
25
38
26
23
20
20
28
24
20
22
26
18
22
23
25
23
26
24
27
21
21
28
18
36
30
25
22
21
31
28
34
23
32
23
26
22
19
28
25
22
39
29
27
20
22
36
25
20
19
18
19
26
39
28
37
23
27
23
21
32
22
25
20
21
28
21
26
20
27
38
28
28
22
32
22
28
22
35
29
23
19
19
39
20
27
28
24
25
18
24
20
34
23
24
23
20
35
26
73
26
31
28
25
25
31
27
29
22
22
29
24
26
24
28
33
20
28
20
19
21
23
32
24
22
27
30
24
23
20
37
32
24
19
30
23
24
25
24
23
25
25
22
22
24
25
18
25
24
31
19
24
25
22
32
27
19
33
31
27
39
30
30
32
32
19
25
27
26
20
19
20
33
33
20
50
28
21
22
22
23
24
23
39
43
22
30
24
21
23
24
23
28
26
28
26
18
24
20
23
32
27
26
26
27
56
30
24
26
27
24
23
33
25
31
33
25
21
29
28
27
31
21
21
22
21
26
22
29
27
24
24
22
22
22
40
24
28
30
21
21
23
22
24
34
35
24
34
31
28
30
21
26
21
28
41
23
24
31
28
30
25
26
26
35
41
18
37
26
25
24
24
25
26
31
21
26
23
28
27
25
21
19
20
25
18
28
36
23
20
24
25
46
26
27
18
22
25
26
42
38
23
36
26
28
24
32
36
28
22
22
22
30
18
27
25
22
21
24
23
26
23
22
24
23
23
24
24
23
21
23
23
40
23
34
30
20
34
38
31
23
20
26
22
34
22
25
27
30
24
30
24
27
22
30
25
19
22
25
23
22
23
27
22
28
36
25
23
22
22
19
25
21
34
25
28
32
23
34
24
21
22
22
25
25
24
26
28
19
29
32
28
23
24
24
22
20
23
27
53
30
26
28
21
28
24
32
35
39
25
24
21
24
26
22
26
25
35
21
24
30
20
27
35
27
23
21
22
35
23
23
26
31
19
20
24
26
24
27
37
25
40
38
27
23
25
33
19
24
18
30
33
23
27
22
23
26
21
21
33
31
26
28
25
22
25
26
29
21
29
26
33
34
22
19
30
33
26
29
31
27
40
23
18
18
26
25
29
25
25
21
21
20
29
21
20
28
23
20
27
24
25
34
31
25
20
39
23
26
26
23
25
43
22
24
20
21
23
25
24
24
27
34
25
23
26
22
26
29
25
23
22
46
27
28
23
19
25
41
31
26
29
21
27
35
27
27
30
31
19
21
24
30
28
26
24
30
21
24
33
21
22
24
23
33
20
27
29
27
49
35
20
25
37
23
33
21
28
25
26
29
38
41
23
25
30
27
27
27
33
32
20
30
29
21
23
24
26
27
29
29
27
23
31
24
23
32
19
22
22
28
42
20
37
22
32
20
28
24
35
39
24
22
21
29
34
19
28
26
26
35
31
35
26
25
26
25
24
19
28
29
33
25
42
21
19
41
27
30
21
31
30
24
20
21
30
25
24
25
21
22
25
27
20
28
32
37
26
26
23
26
26
20
20
23
43
21
30
21
25
29
75
21
29
29
24
28
26
25
30
34
35
25
28
27
31
18
88
23
29
27
33
25
21
26
23
28
45
23
43
32
24
32
37
33
27
25
24
25
20
22
25
28
19
24
23
25
29
23
26
24
27
29
26
26
21
24
25
22
26
27
29
34
23
19
29
28
31
34
28
22
31
32
24
23
18
27
22
25
22
27
33
20
19
32
27
32
26
22
26
23
24
25
31
38
37
22
34
26
26
39
28
19
22
30
33
20
27
19
19
27
24
32
25
21
25
28
18
27
33
23
26
33
28
27
17
28
30
20
21
22
27
25
28
31
24
32
26
24
31
26
29
30
26
25
28
25
29
24
24
21
27
23
24
19
25
21
21
22
22
26
27
22
26
31
21
18
30
22
23
35
23
29
29
26
24
29
29
36
19
34
27
22
31
22
29
26
32
27
26
34
21
20
27
30
25
39
19
28
30
29
27
24
21
27
40
34
23
24
33
34
33
32
26
22
20
27
28
33
22
18
25
24
22
20
28
20
31
20
25
33
32
36
25
23
25
25
21
24
26
25
26
27
35
31
26
43
25
21
23
29
27
24
23
27
26
29
31
27
36
18
20
26
23
25
25
25
52
21
23
25
32
35
28
23
22
39
29
22
24
20
29
23
29
28
26
19
27
27
35
24
22
24
22
26
109
26
25
20
25
22
23
32
27
23
38
27
20
21
30
29
32
26
39
43
23
27
28
24
25
21
26
21
20
21
26
34
35
28
31
31
32
20
31
32
26
23
30
29
24
32
22
36
38
25
24
26
20
24
23
25
29
20
30
24
21
19
23
18
22
28
24
27
22
24
40
21
41
22
26
23
32
30
21
26
18
39
22
26
28
22
30
25
22
23
29
23
22
52
26
33
25
32
27
28
21
30
20
25
32
25
28
18
25
30
20
33
26
22
22
24
24
30
34
25
28
28
27
29
21
22
22
25
19
31
23
29
31
22
21
26
27
23
20
24
25
26
25
25
28
22
27
23
25
37
35
35
23
34
22
28
29
23
30
24
29
38
25
21
25
32
33
18
24
24
23
22
27
20
28
28
23
27
25
19
26
34
27
25
20
20
19
32
34
24
24
23
48
26
21
22
30
35
20
25
29
25
31
29
27
23
22
25
32
25
24
22
28
28
44
27
27
24
30
33
40
29
25
22
32
47
22
22
54
19
20
29
22
22
46
29
23
44
28
25
28
53
31
45
21
31
19
23
25
24
28
21
24
32
26
34
30
23
27
29
33
27
33
24
27
24
30
35
21
33
36
26
24
29
20
36
25
23
25
21
18
26
23
23
21
29
34
29
28
18
26
26
32
23
33
23
27
25
35
35
27
33
25
35
20
19
41
24
21
23
31
24
38
26
27
23
22
39
39
20
19
32
29
37
25
23
33
27
20
32
30
26
30
28
27
23
32
25
27
21
21
20
28
29
18
28
25
25
29
24
20
45
23
26
24
24
34
23
20
21
41
39
25
21
23
30
18
45
21
52
23
20
33
25
26
22
32
28
21
34
29
28
28
26
20
23
19
22
25
23
24
24
22
30
26
44
29
31
34
26
20
23
22
33
37
33
24
27
20
25
27
22
31
23
26
26
25
22
28
27
25
37
32
32
18
44
33
23
27
27
29
21
31
22
23
19
24
23
27
22
27
22
23
18
27
23
30
38
22
22
27
26
21
30
31
23
25
21
29
20
21
24
25
22
24
19
30
25
18
34
29
23
28
35
24
22
23
34
21
20
19
34
25
26
24
21
29
24
25
28
19
38
29
34
25
32
25
30
28
34
26
27
20
25
24
30
29
31
26
34
21
25
37
27
30
30
19
28
24
29
23
23
34
24
21
19
22
23
29
23
33
34
30
24
34
32
21
26
18
21
33
22
100
31
18
26
21
22
22
26
26
27
24
23
26
28
25
23
38
20
20
53
20
18
20
22
21
34
24
29
19
29
24
19
39
36
25
23
30
22
28
21
34
29
20
25
28
26
22
43
18
23
20
27
23
32
29
26
25
24
24
23
23
21
20
33
25
31
24
35
37
31
33
34
35
27
21
27
26
21
21
33
29
31
23
24
34
26
40
27
29
24
29
18
30
37
35
23
33
22
33
22
21
27
23
21
21
27
22
22
26
21
28
22
31
21
26
27
25
23
27
23
21
27
29
21
20
29
29
22
26
23
23
32
21
22
28
35
24
27
24
22
26
19
31
24
48
28
27
54
23
21
19
30
46
19
26
31
24
22
31
29
29
24
27
26
35
23
25
39
30
29
36
18
20
22
25
32
25
18
21
26
27
28
27
25
23
33
25
28
24
30
24
20
27
22
23
19
28
47
21
25
23
29
20
28
23
27
23
29
27
41
22
34
27
22
25
23
33
28
23
24
30
26
23
20
20
28
26
29
23
32
27
33
32
30
22
28
23
34
23
21
33
22
26
20
24
22
36
26
24
25
19
24
20
33
26
27
22
20
24
24
23
27
36
27
24
30
30
20
27
29
23
36
31
19
35
29
22
24
21
22
26
24
18
28
24
24
26
41
25
28
28
26
33
36
18
40
22
21
25
24
26
26
23
24
21
30
20
22
28
26
27
33
30
28
26
27
22
30
34
28
22
26
22
25
22
20
25
24
28
26
20
30
32
27
26
18
24
28
28
20
27
31
28
25
29
28
26
27
26
26
30
18
40
24
27
28
27
32
25
36
25
26
26
25
31
27
26
25
24
24
27
22
22
24
22
24
22
27
37
24
26
23
21
28
26
34
23
28
24
21
34
25
22
28
20
24
25
19
24
27
26
18
24
31
21
23
50
33
25
30
31
24
20
23
34
22
23
23
21
28
32
23
24
25
44
35
27
33
29
24
21
19
22
19
33
25
24
27
25
20
30
22
22
23
36
22
22
22
27
22
19
25
20
25
27
22
22
27
33
27
28
23
29
35
22
27
41
28
24
26
23
28
27
35
31
32
26
25
28
21
20
35
20
25
22
28
33
32
33
21
24
29
27
22
20
25
19
21
33
38
35
33
24
34
31
23
34
33
29
21
22
32
24
21
35
25
28
40
33
23
24
23
26
22
22
26
31
27
32
29
43
23
36
33
34
23
24
18
22
26
23
21
28
28
19
52
29
35
34
29
34
27
19
29
24
29
22
29
25
24
32
27
46
25
24
29
27
27
29
28
24
30
23
25
33
34
23
19
20
32
24
20
22
24
22
38
28
21
35
27
30
26
29
31
24
21
33
28
29
20
33
37
24
26
23
29
23
23
19
30
30
27
25
36
21
31
37
26
27
22
33
24
26
35
38
24
30
26
28
30
23
24
26
24
34
21
42
24
18
27
21
23
28
20
18
21
26
29
24
26
34
25
31
20
23
35
23
24
20
29
31
33
25
30
43
28
27
24
24
27
34
20
19
21
23
28
29
25
24
20
22
23
28
23
25
30
28
26
26
28
30
22
30
37
28
30
27
29
23
24
23
21
30
25
37
22
28
23
23
19
28
18
22
21
23
53
29
27
24
38
24
20
24
42
27
24
34
31
25
22
23
20
20
25
23
26
31
31
29
22
26
22
24
32
24
23
23
24
22
25
27
20
22
33
32
18
19
28
28
26
26
34
26
21
29
32
23
26
24
24
27
28
33
24
23
25
25
22
26
22
23
28
21
28
31
37
30
47
27
33
38
26
19
32
19
28
29
31
27
21
22
20
28
20
27
21
27
25
30
27
30
28
48
18
23
32
25
25
23
27
31
34
34
27
29
20
26
28
34
22
26
22
32
34
33
37
19
29
33
28
47
31
35
30
22
21
26
35
21
24
26
33
35
34
20
34
25
25
24
32
34
25
26
22
25
22
25
22
25
31
19
22
25
25
33
30
21
29
25
21
20
24
20
30
23
33
36
30
21
31
26
22
22
25
27
26
25
20
23
26
47
25
28
30
21
34
20
22
24
31
24
29
22
44
34
23
29
24
31
34
24
23
25
26
31
30
26
22
25
28
28
25
21
39
25
21
22
26
33
22
36
27
31
27
24
25
25
26
34
28
24
25
22
44
36
44
21
24
19
27
28
33
23
21
28
34
24
25
20
28
24
26
25
24
26
30
21
25
26
22
30
19
27
46
28
21
24
20
23
26
27
32
28
27
27
43
26
31
64
23
25
29
25
24
21
22
26
25
28
23
24
26
24
26
31
25
27
23
20
30
37
30
26
20
24
27
25
24
27
18
37
29
27
30
20
28
25
21
28
20
30
18
34
46
22
25
22
21
19
37
27
31
22
20
31
30
24
35
33
35
24
25
30
21
29
19
26
24
30
33
22
24
33
23
42
28
21
22
24
21
23
24
32
34
26
27
25
37
31
22
33
26
30
35
32
20
31
30
23
24
42
28
22
36
27
29
34
33
30
36
36
28
30
35
23
27
30
32
36
30
24
23
18
28
20
31
23
22
24
29
30
34
34
45
46
21
35
24
18
33
33
28
25
29
28
28
22
24
30
22
25
28
21
20
23
34
22
23
26
21
23
22
27
28
22
24
31
29
20
18
22
21
31
37
24
36
32
21
35
24
32
29
34
24
21
27
20
29
34
22
25
19
19
28
20
25
24
30
23
24
20
48
23
19
31
21
19
52
20
30
36
21
22
18
22
22
32
20
30
26
30
25
23
38
21
21
47
23
28
20
24
21
36
32
22
24
28
23
27
27
22
22
20
28
24
40
41
21
23
30
22
20
36
23
22
26
24
25
24
24
37
35
20
31
26
28
29
22
32
24
31
25
22
32
23
23
26
27
29
25
31
32
30
31
28
22
28
20
25
25
20
20
25
24
22
24
29
29
27
30
22
22
23
29
32
23
33
27
26
25
24
38
29
27
30
22
30
23
23
28
25
23
29
28
23
23
22
30
24
26
33
31
27
34
22
42
24
31
25
22
41
23
24
23
33
22
25
29
35
23
30
39
22
23
22
36
26
21
20
24
35
25
25
23
30
28
25
24
32
24
28
35
29
28
24
22
32
26
26
19
27
25
23
32
32
20
30
29
23
39
21
40
29
23
25
28
24
24
20
25
21
24
32
22
18
18
31
24
25
28
26
26
24
32
19
27
26
23
30
27
28
23
24
28
25
31
21
38
24
22
21
28
24
25
27
33
22
27
35
28
21
20
21
24
35
22
18
22
20
25
32
32
19
26
38
25
29
20
24
23
26
47
34
19
25
20
20
26
32
31
28
20
20
27
18
29
26
36
25
22
35
27
21
26
27
25
28
28
26
23
28
22
28
20
26
25
29
20
30
37
25
27
29
38
33
23
30
29
25
26
24
27
29
29
24
19
40
33
20
29
20
23
38
23
45
25
33
20
29
29
21
26
26
29
32
23
30
23
27
34
27
21
29
21
23
46
21
21
25
25
24
23
20
23
23
23
42
19
24
29
29
23
20
25
28
22
22
20
20
28
33
22
23
30
19
28
21
31
27
31
21
26
25
33
26
26
36
32
26
21
19
33
45
23
29
25
28
25
25
26
22
26
35
32
28
28
39
33
27
21
22
18
27
27
24
23
19
27
28
26
28
25
24
21
30
23
27
26
24
25
32
21
22
24
24
26
25
20
34
29
28
26
44
29
31
27
21
24
19
25
21
26
27
45
53
21
25
47
34
35
30
22
37
20
22
25
26
21
34
26
30
26
26
32
38
28
25
32
21
36
18
27
32
19
22
23
34
21
27
26
25
27
24
34
29
36
38
26
28
27
24
24
24
31
25
27
25
22
23
22
24
29
22
26
26
22
24
22
24
25
26
31
26
25
28
40
25
35
30
33
33
24
25
23
28
22
41
27
26
22
24
22
24
27
23
27
29
32
20
36
26
27
25
37
25
26
26
25
26
29
24
23
23
19
22
21
37
26
35
27
23
24
30
26
26
21
27
24
23
20
27
23
32
28
32
22
22
25
31
25
26
27
24
24
20
22
21
25
29
23
45
22
20
24
31
37
33
31
20
35
25
28
26
23
23
58
28
24
29
42
20
21
31
31
35
43
22
24
27
25
29
35
28
43
24
30
27
31
34
26
18
29
19
34
21
27
19
28
21
25
19
26
23
32
28
26
22
24
22
30
31
43
40
33
28
23
25
21
27
26
21
24
30
24
29
25
21
31
24
19
27
28
20
29
25
25
26
23
32
30
23
24
30
23
23
21
28
28
28
32
18
19
21
26
27
22
31
43
21
24
24
27
23
30
22
37
27
29
22
23
29
25
23
20
33
19
39
30
33
25
19
22
30
22
29
23
28
30
25
32
24
29
24
41
32
28
36
27
32
37
29
28
25
25
24
25
21
20
25
22
19
101
24
26
32
32
24
23
18
25
25
24
44
26
18
23
28
23
28
23
21
23
20
19
28
27
29
27
25
23
32
21
27
29
21
26
27
28
31
30
27
19
25
33
28
26
32
28
21
30
36
28
28
24
28
26
29
29
20
20
37
31
20
28
25
27
29
28
33
23
27
27
26
23
26
23
22
30
39
21
37
23
30
23
39
34
24
28
28
24
22
30
27
26
27
29
28
34
22
26
23
22
28
25
32
31
23
24
24
31
25
34
22
27
34
23
41
35
26
26
24
27
21
30
26
34
23
31
23
28
21
25
22
26
31
26
44
25
23
27
24
24
45
31
24
35
33
21
28
30
51
22
24
22
29
21
21
24
24
24
29
27
26
21
42
29
34
25
31
22
25
22
29
24
28
24
26
22
31
20
24
30
25
25
25
31
25
30
30
25
26
19
19
23
25
22
22
24
21
28
32
22
22
26
29
22
21
32
36
20
18
22
24
27
30
28
32
24
24
27
30
46
25
22
29
28
27
18
25
29
33
32
26
24
31
19
24
34
23
28
32
26
27
26
23
31
43
36
23
25
28
21
29
27
24
29
22
19
34
22
20
21
23
21
21
34
30
28
20
18
23
54
21
36
23
25
28
27
26
21
22
33
25
24
20
30
27
22
23
27
27
29
28
41
28
21
24
25
25
22
24
32
22
29
31
28
23
25
25
22
29
23
29
24
24
23
35
24
20
28
21
24
24
20
26
26
29
26
22
42
24
25
20
24
27
28
25
23
36
25
19
25
21
52
26
18
35
26
32
25
21
39
25
27
29
37
24
35
28
18
23
25
32
39
21
27
43
22
25
26
20
20
29
29
22
22
19
28
37
23
27
35
21
21
28
25
23
25
20
20
27
26
28
20
31
19
36
24
25
40
23
25
25
25
27
28
20
27
27
29
26
19
19
29
33
23
61
33
30
22
25
24
43
23
31
33
22
29
26
38
20
36
23
27
22
23
46
34
26
28
24
29
26
22
20
23
21
24
27
26
20
21
30
30
37
26
25
29
26
31
23
23
25
22
31
31
24
33
25
29
32
23
23
23
26
30
25
23
20
28
28
30
23
18
26
24
30
29
24
35
28
38
22
21
23
32
21
26
29
26
22
26
21
18
24
31
34
21
27
21
23
22
40
29
37
24
21
24
37
25
25
22
27
26
20
25
23
27
28
20
23
20
24
25
25
28
29
19
25
26
36
28
31
23
20
27
22
20
28
18
27
22
23
25
23
22
31
22
34
24
22
22
24
24
24
24
20
31
24
21
23
22
27
22
20
20
33
21
40
28
30
30
23
27
22
41
20
28
22
24
34
32
29
25
23
25
25
20
22
26
19
22
23
22
29
26
28
34
24
19
25
26
31
20
26
42
29
38
20
21
34
23
19
22
21
28
25
32
27
28
34
31
21
18
18
28
20
28
34
26
28
28
27
26
22
26
18
27
24
19
18
24
21
24
25
19
23
44
22
34
32
23
20
19
28
23
23
31
32
21
26
26
26
20
22
23
25
24
31
31
18
39
26
22
24
23
23
39
37
40
24
23
30
26
20
28
33
22
25
27
36
27
22
26
24
28
31
31
37
31
23
36
31
33
19
22
22
29
24
27
27
29
29
26
22
23
25
25
29
24
23
21
30
24
22
19
24
27
24
43
34
21
30
24
35
27
19
23
20
23
24
26
28
21
24
26
22
23
21
28
27
24
32
24
31
30
33
23
23
32
23
24
43
28
23
32
23
26
29
27
32
28
21
27
24
25
22
23
25
27
20
29
22
28
29
22
23
20
25
35
35
28
23
22
23
23
25
30
28
23
23
28
26
30
36
25
19
24
18
27
27
46
26
25
41
31
25
32
18
21
22
24
24
21
32
47
57
21
21
28
21
24
25
32
26
24
23
28
22
22
28
27
33
28
35
25
22
26
28
27
25
28
21
26
19
31
22
25
24
24
27
25
23
42
29
24
33
27
25
27
22
32
44
25
34
21
26
34
26
44
24
32
30
25
29
27
27
24
24
24
32
28
30
32
39
24
22
30
24
26
31
43
25
30
30
22
34
23
23
26
25
26
21
27
28
24
26
32
31
29
26
25
24
26
29
25
26
21
25
25
31
24
23
37
34
29
25
23
27
24
36
27
31
19
30
24
36
28
23
27
26
27
29
23
24
28
24
35
30
23
26
31
23
26
22
25
25
28
24
23
27
20
25
27
37
23
30
30
23
21
21
25
27
23
22
36
20
25
32
21
27
25
31
28
21
29
24
29
44
30
19
29
29
21
22
24
23
21
19
21
25
28
36
27
27
31
28
24
24
23
24
30
22
29
31
25
31
31
24
25
26
33
19
30
22
29
26
18
42
19
22
28
20
23
25
24
21
20
24
33
24
25
24
23
23
33
24
21
24
26
40
28
39
27
25
27
26
25
21
33
20
22
25
21
31
21
24
18
26
33
28
21
23
22
28
23
32
25
36
25
30
29
23
28
19
23
25
20
21
30
30
22
22
24
34
25
22
33
33
23
23
25
31
22
33
21
31
24
32
28
30
26
19
25
36
21
26
23
23
31
23
28
29
24
44
28
32
20
26
26
41
32
29
19
22
26
28
22
26
38
25
26
26
20
23
25
29
28
31
25
34
18
18
57
22
108
19
31
21
24
25
28
35
34
25
29
28
25
21
32
21
30
19
23
24
24
26
20
32
28
22
26
24
23
37
25
31
21
29
29
25
31
26
22
25
21
29
29
22
26
27
25
23
29
27
18
26
47
24
25
41
20
21
19
27
32
22
27
25
28
22
20
18
31
49
23
33
23
26
21
30
25
22
22
23
19
22
18
29
23
24
44
22
22
27
18
25
33
25
27
37
21
20
26
31
23
24
22
23
26
35
19
30
22
30
25
25
19
36
29
27
36
22
51
28
21
24
25
19
24
25
26
21
21
34
30
25
23
25
22
24
33
38
22
18
26
30
49
32
25
29
23
26
20
37
24
24
23
27
23
29
26
19
35
23
32
26
27
35
26
26
45
21
19
24
28
35
20
19
22
28
31
25
25
27
33
25
23
33
18
36
24
28
26
22
25
22
30
20
23
27
25
27
27
19
23
29
22
31
20
25
20
31
23
31
27
26
23
26
32
27
25
31
24
22
18
22
25
28
24
27
35
26
27
26
28
28
18
24
24
21
29
30
22
26
19
24
35
27
26
28
20
32
31
19
28
24
23
27
27
23
18
24
23
20
20
26
40
32
24
18
22
32
29
32
25
20
29
26
19
24
31
33
20
21
26
36
40
22
24
22
29
39
29
23
24
22
24
27
22
20
25
23
33
25
24
28
30
26
27
37
26
44
25
24
26
36
26
23
21
22
30
25
22
28
27
35
25
25
34
27
31
23
30
22
26
18
35
23
28
23
32
21
30
20
21
27
32
20
27
29
23
23
20
25
33
28
26
20
28
23
30
29
24
35
22
27
20
21
24
39
27
31
23
29
25
24
27
27
30
30
37
29
25
26
23
23
21
32
29
25
26
31
20
22
29
39
31
24
28
38
23
24
25
25
27
18
20
25
18
24
29
26
40
21
22
26
32
28
28
29
21
35
28
24
27
27
21
21
24
40
25
22
23
27
27
24
33
29
30
31
28
28
19
33
23
25
21
24
18
42
26
19
39
24
24
26
19
21
25
25
26
41
28
25
27
26
20
22
22
29
34
27
29
23
23
26
22
29
22
44
36
31
26
29
35
22
23
30
23
20
27
25
20
33
28
25
27
22
26
23
31
47
25
28
24
33
26
23
27
20
24
36
28
22
32
25
23
20
28
28
34
20
24
22
27
24
25
38
33
32
21
23
21
24
26
21
30
26
23
24
31
24
23
25
35
21
28
25
24
21
35
28
23
30
30
22
35
28
33
32
24
26
22
40
22
34
23
27
19
23
30
24
28
28
25
24
21
24
21
22
35
20
22
26
25
25
26
26
25
29
26
22
39
25
21
31
30
25
35
26
19
26
26
24
23
26
29
26
32
25
18
23
23
24
43
24
20
29
25
27
25
28
22
24
33
24
35
36
21
26
36
20
18
23
23
23
28
35
28
25
23
32
25
29
27
31
26
25
28
24
36
25
22
23
18
28
28
24
29
22
26
41
34
40
24
29
26
21
26
24
25
36
24
25
25
19
28
24
23
23
21
20
27
27
45
25
19
24
22
24
27
24
47
30
22
24
28
70
23
24
25
26
21
30
41
30
36
27
29
26
25
19
24
30
26
29
30
28
23
45
19
23
22
29
26
37
23
26
29
23
26
24
37
44
32
24
34
25
27
26
25
39
22
24
29
24
23
25
27
24
28
39
31
30
28
27
29
38
24
20
27
22
36
25
32
26
35
28
32
24
26
23
35
33
27
24
33
21
27
24
27
33
20
25
31
28
19
28
28
26
22
48
35
23
19
29
29
24
31
25
26
27
34
25
30
30
25
22
29
22
31
49
24
23
26
29
27
25
35
24
21
18
29
34
21
22
23
45
39
32
21
32
23
26
24
25
25
25
30
22
33
27
25
30
22
23
33
18
25
25
29
21
18
43
25
23
28
24
30
26
23
23
27
20
23
38
20
22
25
23
31
21
28
33
32
34
37
26
26
25
23
23
31
34
22
21
31
31
24
36
25
29
23
30
28
26
22
26
19
26
21
29
29
24
31
28
26
25
31
27
25
22
20
19
23
26
32
20
26
34
18
22
18
20
22
24
47
26
34
35
24
25
29
25
30
26
28
26
26
31
29
35
20
24
27
35
20
26
18
28
30
27
34
28
29
32
24
26
24
30
26
28
32
48
32
23
22
25
29
29
42
26
35
23
27
24
21
19
25
25
24
22
25
29
20
22
30
25
22
25
31
25
29
27
24
28
25
28
21
28
26
26
52
28
41
22
19
22
43
27
25
21
33
23
27
25
26
35
20
24
36
25
24
24
20
32
22
23
27
26
27
26
26
35
24
25
34
27
29
19
31
35
22
31
24
28
21
21
23
30
23
23
22
32
27
34
25
20
29
25
20
25
24
28
27
19
36
28
28
28
25
26
30
31
26
33
25
22
23
22
27
37
25
20
25
23
30
31
36
23
39
27
28
24
20
29
30
34
18
22
28
31
30
19
21
25
27
21
29
19
19
26
26
25
25
21
21
37
67
30
31
22
24
22
32
37
28
35
21
25
40
27
22
27
22
21
32
23
27
22
25
23
20
22
19
27
25
24
36
21
23
22
28
19
24
30
31
18
27
38
51
20
25
23
21
27
31
22
30
23
29
23
24
18
27
23
21
30
23
27
21
20
33
31
28
23
40
19
31
27
18
30
21
18
19
51
24
27
22
19
23
21
23
21
22
23
26
23
20
22
28
30
26
26
23
28
20
23
25
21
28
33
34
21
28
21
32
26
25
23
39
21
33
20
42
24
25
30
19
20
24
21
25
19
29
23
26
19
22
28
26
25
23
20
29
23
25
21
22
22
25
24
26
33
23
29
30
27
24
40
27
22
26
31
28
38
26
26
25
24
22
24
33
23
24
22
36
34
26
22
33
33
32
32
27
26
31
27
26
23
18
23
25
32
24
26
23
25
28
25
32
20
22
27
18
22
30
37
23
23
25
24
18
30
21
35
21
33
21
39
34
24
22
24
29
34
41
22
22
27
28
24
28
25
43
26
32
24
24
25
33
24
22
28
22
23
28
24
27
30
48
33
30
26
23
29
21
32
20
31
38
22
28
27
21
21
20
39
25
21
31
26
25
30
31
19
20
26
24
25
44
20
34
25
26
19
23
24
29
29
22
26
30
32
27
23
26
24
22
21
31
22
24
25
25
22
27
26
31
26
22
35
23
29
41
28
24
23
19
30
21
26
22
18
24
25
31
28
24
24
25
28
27
31
29
22
34
28
23
21
27
25
28
24
28
21
23
30
36
26
22
34
25
25
30
19
23
19
24
23
27
30
21
28
22
27
24
21
23
26
28
28
32
26
22
25
26
30
21
22
25
24
22
26
31
29
42
25
21
19
28
26
32
25
28
23
35
23
21
24
27
27
19
25
19
27
28
30
22
27
24
20
24
23
32
22
36
27
26
33
26
20
21
30
22
30
32
35
24
22
23
20
25
32
42
24
29
21
25
30
20
28
21
20
40
21
31
43
28
26
36
34
26
34
22
23
23
30
20
32
28
30
25
29
20
28
28
23
24
21
23
24
20
22
20
29
19
21
30
21
30
30
21
25
47
21
26
24
22
21
33
22
20
32
31
30
26
29
21
32
27
24
29
25
28
24
26
30
24
36
20
25
24
28
36
26
22
23
38
26
20
21
23
22
35
36
21
29
24
23
18
27
21
30
23
27
34
19
37
26
25
30
26
31
23
39
24
36
26
34
23
31
20
29
30
26
27
21
24
29
20
23
19
38
33
21
20
20
21
20
25
26
22
34
18
33
32
22
29
20
25
34
34
41
22
29
19
23
28
27
27
22
26
28
46
21
25
24
23
27
25
22
25
34
26
31
25
27
22
22
22
18
22
26
28
32
25
34
23
32
21
26
19
20
39
20
19
22
25
25
19
24
24
32
20
27
28
18
27
26
29
26
26
21
26
22
23
22
29
29
25
28
28
27
28
18
21
29
31
24
26
26
23
21
21
23
31
37
25
31
20
23
24
19
25
27
23
29
25
24
36
32
19
22
23
26
22
25
28
24
35
25
21
29
18
27
47
26
34
30
28
33
35
24
22
26
25
40
30
26
24
39
32
28
21
21
26
30
28
23
19
29
26
22
31
22
28
23
28
23
34
19
35
34
29
25
23
25
28
28
24
24
31
25
29
26
24
24
35
29
23
32
21
25
23
21
28
38
26
28
34
21
28
24
33
21
21
26
26
27
26
23
30
25
30
27
24
21
27
35
32
24
24
30
25
22
32
28
23
31
25
24
28
23
34
25
23
25
32
27
19
32
32
47
25
26
24
26
24
24
30
25
22
18
24
24
25
22
34
36
26
24
21
22
41
28
24
25
26
28
27
25
21
37
24
38
22
22
27
23
23
32
28
34
20
38
22
21
27
28
19
32
28
25
20
24
24
26
22
27
24
27
26
20
44
23
26
28
24
24
31
22
29
25
21
23
24
22
29
33
26
24
28
46
24
19
26
26
24
28
32
22
23
35
30
41
28
32
30
27
20
28
30
32
23
33
27
27
20
22
22
37
31
24
34
23
21
22
27
27
22
28
39
24
30
28
37
22
31
26
24
35
26
25
18
33
23
28
22
34
29
24
23
29
25
24
34
21
22
28
22
27
27
22
25
31
19
28
25
21
25
22
20
36
24
22
109
22
25
26
23
27
26
24
23
25
23
24
24
18
41
28
28
28
22
26
22
23
19
27
21
29
25
28
34
23
32
25
34
21
23
25
28
21
26
25
32
27
20
32
20
20
40
23
24
21
31
23
29
27
22
30
21
22
27
25
29
23
25
21
22
24
25
29
28
25
26
24
25
27
21
25
23
22
26
23
29
30
21
21
34
21
35
28
32
32
24
25
24
28
23
23
21
19
21
26
28
27
25
27
32
26
30
19
26
33
30
24
22
30
38
22
23
18
21
30
34
27
19
19
23
18
34
40
32
22
40
26
25
29
26
19
25
23
30
21
24
23
23
26
26
43
20
23
32
32
23
26
34
24
27
30
20
30
27
25
32
22
25
51
25
31
36
30
25
32
30
25
25
24
22
26
31
22
34
22
22
25
36
29
23
21
28
25
22
28
20
20
23
28
34
23
28
26
29
31
31
24
31
22
50
20
28
22
24
32
21
39
24
23
25
25
31
22
40
23
22
25
37
24
26
22
24
28
25
18
22
27
24
22
20
29
30
24
19
20
48
23
26
34
21
21
33
21
18
30
39
37
28
22
33
25
38
24
18
24
32
26
26
34
19
25
23
34
26
22
23
28
28
30
25
23
29
27
29
18
43
36
21
20
39
27
33
24
23
22
31
23
23
34
56
26
28
35
33
29
24
26
21
22
33
21
23
37
22
31
37
24
22
24
28
21
22
22
25
30
27
25
29
28
26
24
21
27
27
26
33
24
28
35
31
30
26
24
29
28
26
25
23
26
33
26
22
33
32
28
27
25
33
30
26
24
28
19
24
25
22
32
26
23
24
21
22
19
31
24
24
32
40
26
20
27
23
19
21
33
36
33
25
48
33
27
47
24
31
24
24
28
36
24
26
34
38
23
22
27
25
26
23
26
22
20
23
31
28
25
25
23
30
22
20
24
31
27
23
30
22
26
29
26
34
23
34
25
30
20
27
30
25
28
26
23
27
23
30
24
18
36
21
23
20
30
21
34
27
27
28
21
31
23
28
26
27
31
29
25
23
32
23
34
23
24
27
21
25
28
27
28
26
24
27
21
28
26
24
30
31
20
23
27
24
25
18
30
25
30
23
28
23
20
27
28
18
25
29
22
25
26
22
23
22
25
22
26
23
28
20
18
21
32
24
36
22
25
29
23
39
37
30
31
34
26
22
30
27
22
30
19
23
26
22
32
24
19
33
35
23
24
19
25
35
23
33
43
19
23
30
21
29
26
24
34
22
23
36
44
30
27
18
21
30
26
42
26
41
29
24
31
23
22
30
22
34
19
37
27
22
19
70
20
27
39
31
24
28
24
24
25
22
18
20
34
22
22
20
22
18
31
38
27
20
26
24
27
29
27
23
25
24
23
36
29
33
22
21
50
20
29
41
29
27
26
27
24
22
22
27
24
36
27
30
21
30
23
20
29
29
49
19
27
18
21
42
28
24
24
27
22
19
22
22
30
24
25
24
27
25
27
40
43
43
40
21
23
25
29
25
28
22
20
26
40
27
22
48
24
25
25
21
20
24
25
24
21
23
40
30
23
34
25
39
29
25
22
32
28
30
21
28
27
36
21
22
22
28
31
28
24
26
26
18
33
21
35
25
33
20
20
24
38
26
22
35
26
23
25
23
45
25
39
25
18
37
23
20
29
21
29
24
20
37
26
23
26
23
22
24
20
34
28
29
19
23
22
29
19
18
28
26
32
22
29
30
20
20
21
32
21
26
32
20
20
39
22
24
33
28
24
20
25
18
25
34
21
23
28
27
21
21
19
31
32
18
20
28
21
28
27
30
24
20
19
23
19
29
47
23
32
20
21
27
37
29
23
25
23
30
19
27
24
20
26
34
29
21
25
31
25
48
38
26
20
21
30
24
21
25
26
32
32
20
24
19
39
24
24
19
25
53
27
23
18
29
38
19
25
25
24
18
35
32
24
35
21
25
22
24
31
25
25
24
21
26
25
31
21
22
21
34
23
20
24
32
18
26
24
27
20
21
46
19
18
24
24
36
27
22
24
24
23
22
28
33
23
33
24
27
26
31
19
22
21
29
23
20
21
26
21
26
34
25
19
20
32
20
27
23
25
44
28
21
29
24
25
39
21
26
18
44
27
18
27
30
29
33
25
27
21
40
43
21
20
26
21
20
34
22
21
28
23
25
28
18
34
43
25
25
26
27
22
26
20
31
25
35
18
37
26
32
20
19
24
23
30
23
46
38
20
24
19
20
24
25
20
31
26
23
22
20
21
41
46
35
19
21
35
28
26
23
22
43
25
33
27
31
30
23
22
35
19
24
21
22
27
30
23
23
23
32
29
31
31
23
39
20
28
33
23
102
21
24
23
20
29
27
25
38
27
22
34
22
31
31
26
22
32
23
35
23
30
21
30
24
27
38
28
26
30
27
24
38
24
28
28
33
21
21
25
25
20
21
37
24
28
23
43
25
46
26
36
25
30
22
26
29
31
45
20
34
21
29
26
26
23
21
29
24
25
26
21
22
18
28
22
24
22
28
32
20
19
21
24
25
26
20
31
22
26
22
31
27
23
24
23
23
24
28
29
21
26
26
20
29
21
24
22
30
32
32
24
22
21
23
30
23
19
36
21
23
30
31
28
20
26
25
24
21
46
29
23
27
21
27
19
22
28
22
31
22
31
22
21
21
22
21
27
45
31
28
19
34
25
27
26
20
23
26
26
19
28
29
27
21
24
30
27
28
20
28
26
25
25
29
18
25
18
20
25
24
38
29
27
21
37
19
42
30
42
22
23
21
23
29
21
25
26
30
20
31
19
22
24
30
21
103
20
27
23
24
24
26
35
20
24
28
22
25
20
21
22
27
31
24
30
28
33
21
18
26
24
30
28
24
20
27
21
27
22
22
24
24
21
24
25
21
26
28
31
26
26
23
30
29
21
25
27
24
22
41
24
25
27
26
22
22
40
39
19
35
24
81
31
21
22
36
21
25
22
29
29
23
23
27
26
24
24
21
24
23
21
34
47
22
22
28
24
30
21
31
24
25
27
22
32
28
21
19
35
20
25
22
24
19
20
23
31
31
26
31
26
25
33
23
19
24
32
21
28
22
32
19
28
24
29
26
28
33
28
28
20
29
19
27
30
25
32
22
21
26
20
22
22
32
21
31
30
29
31
27
29
24
25
32
32
34
25
21
27
26
35
31
26
27
28
23
32
38
31
19
29
24
29
31
30
18
20
25
43
31
37
28
21
26
29
31
29
30
24
26
25
18
21
22
34
27
29
19
20
26
30
20
21
22
21
32
29
21
29
22
25
22
26
24
25
24
26
22
20
20
22
18
23
25
23
32
40
21
29
20
26
39
20
28
19
33
18
34
39
28
23
28
25
23
26
23
19
37
22
21
25
27
25
23
21
22
31
26
30
22
23
26
32
26
25
29
29
21
27
23
20
29
22
21
26
35
22
25
22
22
21
21
19
29
31
20
23
30
36
27
35
27
31
21
23
26
27
23
23
25
28
25
109
21
22
18
20
29
23
19
26
22
25
30
22
18
19
25
31
22
22
28
30
22
33
36
35
22
38
21
22
24
24
19
36
24
18
24
23
26
18
35
21
22
19
31
27
34
22
29
33
24
18
23
31
32
30
25
24
27
31
39
26
19
25
24
20
24
20
27
28
24
29
21
21
22
29
20
29
21
26
21
27
25
43
38
29
31
30
34
28
24
30
26
24
25
27
34
18
23
26
28
23
32
22
25
25
23
31
24
25
21
22
27
25
23
22
20
29
20
34
21
22
22
27
24
34
26
22
26
29
36
24
24
28
25
23
27
25
38
20
26
27
31
30
34
108
29
27
25
24
21
31
26
26
30
28
19
28
27
29
25
28
22
21
20
22
35
21
28
25
22
22
27
24
20
23
24
20
29
28
26
25
23
21
40
25
21
22
23
24
26
27
18
22
25
23
31
35
21
23
24
41
26
21
18
25
30
30
31
23
27
21
26
23
34
20
21
27
21
22
19
25
34
25
29
22
20
30
25
24
24
21
28
21
28
22
23
20
28
22
28
20
28
84
27
25
27
33
32
24
28
32
30
26
32
21
19
29
32
27
32
31
29
43
18
23
23
21
23
33
24
27
31
22
24
46
27
25
21
19
29
26
26
28
35
21
28
31
32
22
19
25
23
24
21
29
23
20
29
25
18
25
28
24
28
22
24
19
21
25
21
23
20
28
33
29
25
35
41
26
24
28
28
26
20
18
25
25
30
27
30
31
20
29
19
24
24
20
42
24
37
35
30
26
32
29
21
24
26
19
24
22
25
21
22
28
27
31
23
25
35
25
44
21
33
20
32
22
27
30
24
28
21
33
32
30
39
24
21
23
24
26
23
31
31
25
28
30
24
27
30
24
20
22
24
21
22
26
18
28
30
22
20
31
19
24
20
35
28
25
24
31
34
29
22
23
20
21
34
24
25
23
39
21
33
34
33
21
30
24
26
27
25
20
19
24
26
27
23
32
33
21
22
23
38
21
33
27
25
31
25
30
23
25
22
32
27
19
24
35
20
33
26
25
30
28
22
21
24
22
21
20
28
25
20
27
26
44
23
24
25
20
37
19
34
32
34
35
28
24
26
22
33
23
29
37
20
29
27
33
25
21
29
27
33
28
25
21
24
28
17
30
23
21
25
36
28
20
25
25
31
20
26
27
19
29
25
27
27
22
28
25
36
20
23
29
25
26
34
32
33
31
34
23
28
20
23
28
25
23
26
25
24
24
20
29
32
26
23
30
45
20
24
26
21
33
19
27
22
35
22
28
22
21
19
20
24
32
23
39
25
25
30
23
22
32
19
25
35
24
37
25
24
25
26
22
28
23
26
23
23
21
35
24
23
29
32
23
29
26
39
22
20
21
21
21
18
23
29
24
25
21
20
29
20
35
24
18
21
26
25
26
24
29
20
23
24
29
24
30
26
32
30
23
30
30
23
20
18
25
23
23
24
28
21
26
23
24
32
30
32
29
29
20
24
20
28
28
27
22
20
24
20
24
25
25
25
20
27
36
32
33
22
28
22
26
32
20
18
28
19
24
30
23
25
32
29
27
25
24
30
44
18
22
19
30
24
37
26
22
19
22
23
19
23
26
29
26
23
26
19
37
25
24
27
29
25
21
22
31
23
33
26
26
23
22
24
33
35
28
26
32
27
31
29
27
21
29
19
29
29
25
20
24
25
18
31
31
36
29
24
26
29
21
24
25
31
29
29
29
40
25
26
23
23
20
28
27
20
24
22
19
24
26
28
33
23
35
21
27
27
20
22
36
23
30
29
38
22
25
27
29
21
26
30
24
25
31
21
27
22
27
21
27
23
32
27
24
23
24
19
21
24
26
32
26
38
26
22
30
30
22
21
18
44
26
32
22
31
22
28
30
27
27
30
24
25
22
21
22
22
26
26
20
30
26
25
29
23
30
25
23
22
24
28
28
24
23
32
23
31
33
20
25
21
22
20
23
23
26
31
29
26
20
28
22
26
25
32
26
20
27
24
22
22
22
28
29
39
20
29
30
23
25
29
25
31
25
22
22
29
23
23
28
30
29
21
26
30
32
25
24
33
30
24
27
21
22
25
34
28
19
24
21
27
23
39
23
20
24
24
27
26
27
26
19
22
22
27
25
21
24
26
27
23
21
25
31
20
21
23
27
27
24
25
24
24
42
23
20
24
24
32
30
21
30
18
22
19
24
23
24
30
32
25
20
24
28
24
31
19
20
31
19
24
25
27
28
19
25
22
29
37
36
29
30
21
23
24
23
24
26
24
29
28
24
23
28
24
23
24
25
22
21
24
27
19
21
33
22
34
23
21
36
24
25
19
19
24
32
25
22
19
22
23
36
29
29
26
22
19
27
26
28
24
20
30
27
26
21
28
24
28
21
26
27
37
18
18
26
31
30
27
22
23
33
26
26
21
18
29
35
26
29
22
22
26
22
30
20
18
27
28
20
28
18
26
35
29
29
29
32
26
28
20
32
27
55
28
22
24
42
29
23
23
34
30
25
19
32
22
33
21
26
28
24
28
29
20
22
28
23
27
26
35
22
34
27
21
26
23
22
20
30
18
26
24
34
27
23
29
26
31
20
22
33
26
32
24
24
23
30
30
28
29
28
24
23
30
20
22
33
24
20
26
24
20
32
24
23
25
24
19
19
27
19
31
27
32
19
25
28
24
23
25
19
46
25
23
22
33
22
22
24
23
20
34
31
26
22
28
22
19
25
20
22
31
27
24
31
25
27
30
27
22
32
18
28
29
27
37
20
24
23
27
24
23
22
20
21
22
22
38
33
29
21
25
24
35
21
29
30
35
26
19
26
35
26
26
20
32
24
23
21
31
23
27
18
20
20
25
37
40
25
31
25
32
20
22
19
18
27
31
18
27
26
30
33
25
31
35
26
23
23
26
24
18
19
23
25
29
42
31
26
25
24
35
34
23
19
21
22
25
19
20
26
30
23
23
24
25
22
22
27
29
25
29
30
26
22
21
21
19
28
24
26
26
24
30
30
27
23
22
30
30
20
27
22
30
23
29
31
35
19
21
27
19
35
24
39
29
24
19
22
18
33
34
28
40
22
19
21
23
25
46
24
25
19
23
26
26
29
19
19
18
21
24
22
29
26
27
22
26
34
31
30
21
22
29
27
37
31
26
21
21
23
22
23
30
30
34
21
19
108
21
20
21
19
26
31
26
34
23
28
21
36
23
27
28
21
26
30
20
19
20
28
18
25
47
40
18
42
29
22
32
29
34
33
20
23
27
30
27
30
27
31
27
22
24
23
22
28
24
50
24
103
20
25
26
25
25
19
20
21
32
25
28
25
29
27
18
33
25
33
22
26
25
32
24
20
28
29
22
29
28
42
30
39
22
44
21
24
23
29
32
20
25
21
20
29
28
25
27
28
32
25
25
19
23
26
18
20
24
19
21
26
21
41
28
36
25
25
20
27
24
24
24
20
24
18
24
20
29
33
25
22
38
19
40
26
29
23
21
26
19
22
26
24
26
39
28
25
27
27
20
19
22
34
21
25
24
24
22
28
24
32
24
21
28
24
25
35
22
25
27
32
29
30
24
27
25
19
30
27
21
23
25
34
25
22
35
23
34
23
31
24
25
21
22
24
35
29
20
21
24
23
24
39
23
24
29
23
23
25
24
23
39
31
25
22
27
23
42
27
23
38
45
29
30
33
24
21
23
22
27
24
18
20
25
19
26
34
28
23
22
22
26
21
28
30
22
25
24
42
23
25
21
24
29
34
21
28
27
21
24
21
29
26
33
23
22
26
19
28
19
22
20
32
20
23
28
29
20
23
29
21
24
32
24
25
20
23
22
34
24
20
20
27
34
26
28
31
26
25
27
22
24
26
34
25
24
18
20
22
37
25
24
25
24
27
27
26
28
21
26
24
26
24
24
21
22
24
28
26
27
29
19
36
25
22
19
20
25
21
35
27
22
33
22
23
24
20
31
23
21
21
26
26
37
25
30
29
33
20
24
25
22
29
27
22
19
36
26
21
25
21
30
22
22
25
34
32
21
29
19
28
20
19
36
42
23
24
22
27
27
26
28
31
28
31
27
22
31
24
21
24
24
20
18
28
33
24
29
24
20
22
36
33
26
24
18
24
30
30
36
24
26
19
22
22
31
41
34
22
25
24
24
26
21
28
29
24
21
23
19
28
22
29
22
24
23
23
33
19
27
24
23
21
28
23
30
23
23
19
22
23
30
22
24
34
19
23
26
19
25
28
23
28
29
25
38
23
22
20
29
31
30
27
35
19
27
30
25
33
28
29
20
25
23
27
21
37
19
23
27
26
23
29
22
28
20
28
26
32
31
21
29
20
26
25
23
27
22
25
21
18
30
19
25
28
29
21
25
24
38
34
28
24
26
23
22
18
19
24
27
21
33
27
24
24
31
29
25
28
26
24
35
28
23
34
19
23
22
19
37
24
34
27
30
30
24
19
27
29
24
22
34
29
37
25
27
19
30
19
25
22
21
32
32
26
34
23
23
18
26
22
22
33
26
28
18
42
20
32
26
28
23
20
27
22
41
24
30
108
27
34
32
22
24
28
27
30
22
29
31
24
24
23
28
26
38
31
26
26
23
35
35
21
18
27
34
33
32
24
24
20
21
28
28
23
23
29
32
26
28
25
26
21
27
22
20
20
26
23
25
20
21
23
26
22
34
25
30
22
26
23
25
28
21
28
27
23
30
27
21
24
25
35
26
34
32
20
31
29
25
26
25
29
22
41
22
27
23
23
24
31
28
21
21
22
21
30
33
28
27
23
37
22
18
18
25
20
22
18
26
21
20
21
21
25
29
24
25
26
23
32
23
21
34
26
21
31
32
34
25
26
22
22
22
27
29
21
26
22
23
26
25
23
31
25
26
21
25
32
21
25
22
21
33
22
21
30
32
25
23
27
23
35
35
23
27
31
21
21
23
25
34
24
36
25
32
24
29
21
28
27
22
24
27
27
21
24
23
24
21
26
19
42
23
28
32
36
25
22
23
24
31
36
26
28
34
25
30
28
28
36
33
43
37
20
29
22
23
26
19
21
30
25
25
27
20
23
18
24
20
21
25
25
27
27
33
29
22
29
41
29
25
21
27
20
24
25
26
19
22
27
29
33
42
19
28
30
25
26
21
28
33
24
27
28
24
23
19
22
24
22
22
22
28
24
21
25
18
28
29
25
29
25
22
23
24
32
18
24
26
33
22
32
27
23
19
21
22
28
21
24
31
29
34
21
29
26
23
26
24
26
33
26
18
20
26
29
36
25
38
31
23
49
20
23
18
29
21
42
22
32
31
25
22
26
25
38
30
22
22
25
19
24
25
24
32
20
23
26
21
46
31
26
27
28
27
23
23
25
32
32
35
24
23
32
28
26
28
27
31
21
30
28
23
36
23
33
20
25
28
20
25
31
21
31
33
26
23
25
30
25
28
34
33
25
23
25
33
23
31
30
21
18
28
25
27
23
20
18
26
21
25
32
24
35
22
37
38
25
22
20
34
20
27
32
25
22
27
23
24
32
27
18
39
34
33
19
27
26
22
27
19
23
23
28
27
27
20
29
30
23
19
23
47
44
23
35
27
20
23
20
19
27
28
18
19
29
27
21
25
22
19
21
36
21
28
23
21
31
29
32
28
34
30
26
33
24
33
21
22
22
21
22
22
23
23
23
18
19
24
21
24
29
40
27
22
23
22
27
28
27
29
21
25
26
21
30
21
20
24
28
23
25
23
19
24
23
23
36
37
28
19
28
28
27
21
22
31
23
34
31
23
31
23
26
26
21
20
24
27
28
33
21
22
29
23
28
24
36
28
29
22
22
26
27
34
32
26
29
29
20
26
30
24
32
21
25
27
109
22
25
20
26
21
25
26
34
24
19
34
23
31
27
31
26
27
28
20
25
36
24
30
28
20
23
33
28
32
28
19
23
27
30
26
28
35
26
28
26
38
34
24
22
29
23
45
23
45
34
19
26
25
24
28
31
26
20
20
31
20
20
22
28
31
24
19
25
22
23
22
21
20
35
25
24
29
18
19
24
25
24
19
28
22
25
29
29
19
24
30
23
23
30
21
23
36
40
22
30
22
28
32
21
24
26
21
24
34
27
21
25
32
24
23
35
32
20
28
33
26
21
27
20
25
21
32
26
24
29
33
29
20
28
32
23
23
22
28
23
28
26
23
26
27
27
31
37
35
27
20
27
32
27
34
27
23
23
22
27
19
33
23
31
26
30
32
22
20
24
23
32
19
26
25
21
22
29
24
31
23
22
26
27
30
25
30
23
41
33
23
19
20
22
55
24
34
20
25
22
24
24
18
42
32
33
27
18
35
37
32
26
25
27
27
26
24
20
22
20
21
25
26
29
21
34
32
28
23
24
23
21
21
18
19
23
21
21
31
29
39
25
33
95
32
27
31
36
22
23
21
24
30
33
26
25
28
43
19
26
18
26
41
21
25
29
37
26
30
21
29
32
33
22
26
23
19
32
22
27
26
27
20
21
29
19
24
25
24
25
19
23
20
22
35
28
31
25
31
27
25
25
26
18
21
24
23
21
19
22
20
26
26
19
24
23
43
30
27
26
26
26
23
20
46
35
21
25
21
21
24
28
39
22
25
30
28
22
24
24
22
21
30
30
25
21
20
22
100
20
32
36
24
24
22
21
39
21
26
22
32
29
33
24
44
34
18
19
22
27
25
33
24
26
25
33
24
24
26
25
21
38
25
18
36
21
35
21
40
26
20
22
21
22
22
25
21
21
29
31
31
26
18
23
29
44
24
21
27
26
33
25
26
22
26
29
43
36
20
21
21
20
28
26
21
19
22
21
24
23
20
58
31
21
30
21
20
23
20
52
22
23
29
37
46
30
36
21
31
28
19
21
20
21
49
21
25
23
39
32
20
25
19
27
25
38
26
27
20
21
25
22
24
28
25
19
22
22
21
29
21
31
21
18
18
22
24
22
24
31
24
40
24
25
21
29
21
19
22
21
29
24
27
26
38
19
42
22
25
32
23
27
20
33
20
31
35
40
29
20
27
19
21
25
24
20
27
30
33
31
27
26
27
21
36
29
29
22
33
35
24
24
21
21
30
23
20
25
21
29
40
19
24
20
31
29
26
25
20
31
29
31
28
22
20
28
22
30
22
20
33
28
26
23
20
22
21
100
26
30
28
25
23
29
19
32
22
19
27
25
43
24
24
25
20
44
23
30
25
43
44
28
28
33
28
24
18
22
22
26
26
26
22
27
23
28
22
29
27
30
22
27
35
43
42
21
19
25
24
28
24
22
20
33
23
54
22
22
29
32
35
19
25
25
36
23
18
36
27
23
25
23
23
25
22
26
21
35
37
21
24
22
25
22
23
23
21
22
29
28
18
19
29
23
22
18
21
36
23
20
20
24
29
27
90
29
30
28
23
25
28
23
20
25
22
28
27
29
30
27
22
24
30
19
23
23
20
24
36
24
35
20
21
32
20
27
20
26
26
19
19
22
28
28
22
28
42
23
41
27
47
29
23
22
48
21
47
31
19
19
23
21
38
26
23
28
19
24
26
21
29
26
20
18
35
29
24
25
24
24
27
26
20
25
23
21
22
21
28
23
26
25
26
33
30
29
31
22
21
23
24
20
22
24
23
26
23
27
23
27
23
20
20
23
22
21
23
19
20
19
29
22
32
28
25
26
25
19
27
23
36
43
41
31
19
22
23
100
37
21
32
25
22
32
26
26
26
28
18
23
25
31
26
28
31
23
23
21
25
35
27
19
28
24
20
23
28
23
20
43
39
34
34
20
19
25
19
26
27
21
28
27
21
29
25
27
20
20
29
35
20
26
29
27
24
20
26
20
31
22
32
25
18
19
26
32
26
24
23
26
21
18
28
23
27
38
31
25
18
39
24
29
27
22
21
33
47
25
20
20
22
20
32
28
26
24
23
32
26
35
23
23
53
26
30
22
21
22
29
28
30
24
20
23
30
27
18
32
31
20
22
22
32
24
30
36
21
23
23
24
24
21
29
22
25
19
28
31
22
22
37
27
20
23
20
43
25
30
33
22
20
31
20
25
32
25
20
19
22
42
19
22
21
20
20
27
34
25
46
26
18
23
23
24
23
24
27
27
20
25
39
31
21
37
20
24
30
22
27
30
22
20
24
23
25
29
24
23
22
34
20
28
26
23
27
20
22
22
19
32
26
26
24
28
22
22
42
21
22
22
38
21
22
27
25
22
18
29
26
34
22
19
43
28
23
25
32
29
28
27
33
25
26
39
24
40
25
26
25
31
32
25
27
37
23
25
22
22
28
29
22
28
23
24
23
25
25
24
25
29
32
44
24
22
23
40
30
21
24
23
30
34
25
24
29
22
21
23
21
24
20
47
27
46
23
19
37
27
19
29
19
27
24
26
27
27
24
27
26
34
22
36
29
22
21
21
28
46
24
33
24
21
38
23
26
26
34
33
24
27
28
28
19
34
18
52
33
26
21
21
33
40
42
32
33
35
21
23
35
22
39
39
25
20
28
26
33
24
27
25
26
21
27
24
25
28
22
20
24
27
28
24
23
32
21
19
18
36
23
31
20
25
22
22
38
21
26
37
22
27
21
23
23
28
21
22
21
25
25
20
31
24
22
25
18
24
22
18
20
30
31
26
29
21
26
108
27
38
35
30
28
22
23
98
27
25
33
29
20
24
24
21
25
22
21
22
30
22
19
22
27
29
34
32
23
24
18
18
33
32
24
21
20
27
29
26
23
29
23
24
28
21
22
27
26
21
27
24
24
25
29
34
29
27
28
23
26
23
36
21
36
22
31
25
43
29
21
24
38
24
24
24
23
42
24
35
24
37
20
28
19
26
25
19
101
23
24
20
28
24
20
52
19
40
22
19
29
19
25
33
25
19
18
22
30
23
27
43
28
21
24
25
29
23
34
22
21
20
19
19
21
26
32
38
24
42
43
21
21
27
28
30
29
24
24
26
24
32
33
35
19
24
23
26
34
23
24
29
32
41
45
40
24
28
29
23
35
24
41
24
33
28
22
37
21
21
21
25
25
22
19
20
24
32
20
32
19
20
21
21
37
23
42
26
38
22
24
22
25
36
24
22
25
32
27
20
31
26
20
33
25
20
19
23
25
23
20
20
23
34
27
22
22
19
30
29
20
27
30
19
36
42
41
18
21
33
21
21
29
21
33
23
23
22
23
28
20
19
40
32
25
29
28
21
33
23
28
32
23
35
23
27
23
22
21
20
21
29
40
25
26
18
25
18
25
22
26
23
29
25
19
19
25
36
19
19
26
24
29
20
20
35
27
22
28
29
25
27
28
38
23
33
21
27
27
29
27
23
25
29
19
29
19
27
29
25
29
23
21
27
19
20
34
21
29
23
23
23
22
23
22
30
25
34
20
26
37
22
28
21
38
36
30
22
28
26
24
22
34
20
22
19
20
18
34
18
28
19
26
38
33
21
25
38
35
18
32
27
20
24
25
23
42
24
43
21
23
22
36
44
26
36
22
37
22
19
25
25
25
24
21
21
19
27
21
26
29
21
22
18
26
21
21
33
25
23
22
28
23
22
20
36
22
27
22
27
27
25
28
32
26
32
24
26
34
33
27
23
20
23
20
28
27
19
24
23
41
23
21
34
21
33
19
24
18
18
23
21
28
28
22
22
26
35
25
32
24
22
27
20
25
47
19
23
25
26
27
20
46
39
23
22
29
24
24
27
31
35
23
22
29
28
27
21
23
25
22
35
22
25
27
35
20
24
21
23
25
24
33
19
25
25
22
22
20
28
23
54
45
19
23
29
19
22
24
29
22
35
22
25
23
33
18
18
35
32
29
27
26
27
26
41
21
28
26
26
22
26
23
21
29
19
34
23
35
32
42
40
18
19
26
20
40
21
21
23
24
19
101
21
43
30
25
24
35
24
31
27
23
24
32
27
23
21
21
33
38
24
24
23
25
29
22
19
45
25
21
24
21
21
24
28
25
27
26
39
26
29
21
21
23
28
22
26
30
28
20
22
42
20
31
23
32
27
25
20
35
28
35
22
19
24
27
27
23
31
22
20
37
27
23
30
25
31
20
23
23
23
33
36
30
29
30
27
22
22
26
30
18
24
25
20
19
26
23
22
25
31
26
29
21
27
27
24
48
19
20
20
20
23
24
19
24
24
23
20
45
20
21
22
20
21
21
19
24
20
38
25
19
20
22
27
28
27
20
28
30
18
21
21
21
25
22
27
27
42
26
20
30
24
23
22
26
21
24
25
26
18
27
21
31
24
25
36
26
20
43
23
23
24
43
24
29
23
30
31
46
24
19
22
30
34
38
30
24
27
24
29
20
26
26
26
19
26
37
38
26
26
24
24
21
20
45
23
22
19
23
21
30
29
28
28
32
25
48
31
25
25
21
23
21
28
28
37
24
99
22
22
31
24
24
20
23
21
25
19
25
27
42
22
28
28
21
21
22
23
21
24
27
24
34
43
40
24
23
27
20
26
25
18
33
24
25
23
31
24
25
31
20
29
20
29
25
21
23
19
26
19
23
24
49
23
28
23
22
27
30
22
23
25
31
25
47
26
29
23
25
23
25
21
25
28
19
23
23
20
19
26
25
35
26
19
29
22
23
21
24
31
28
20
22
25
22
27
109
25
31
26
36
24
26
47
23
26
31
89
24
19
24
29
27
26
27
26
35
22
22
18
34
28
29
29
34
25
20
23
19
21
31
19
22
22
18
29
21
25
22
27
21
28
23
21
25
29
28
23
21
25
23
23
29
28
32
23
30
21
25
21
21
36
24
22
30
35
21
23
20
20
20
22
19
23
47
28
20
30
24
23
21
31
27
20
19
19
22
26
27
41
25
26
27
24
29
24
19
27
20
30
18
22
34
24
26
30
24
21
31
21
22
19
21
18
50
25
23
30
24
21
27
30
25
18
22
27
23
24
24
23
25
32
18
25
20
23
21
18
23
27
51
18
21
22
21
20
22
24
23
43
26
37
39
20
31
18
26
21
23
21
22
25
29
30
40
38
28
19
30
25
23
32
34
23
20
22
20
32
19
20
24
22
39
26
24
26
31
23
24
20
18
27
21
20
18
21
24
24
19
26
38
27
30
25
23
21
45
20
31
24
41
28
28
25
19
21
24
26
20
30
21
21
30
34
24
21
20
25
19
29
20
33
20
25
25
31
27
46
19
24
30
21
26
27
34
19
37
22
24
22
26
46
26
27
31
30
30
20
27
25
24
24
49
28
38
25
26
27
28
23
24
30
22
28
27
30
18
25
24
36
18
29
27
22
26
21
33
21
27
22
27
28
28
35
22
27
29
21
30
21
24
25
29
27
22
24
20
22
18
23
29
25
20
23
28
26
23
25
28
25
29
24
22
30
28
23
21
24
25
46
24
44
34
29
23
31
23
26
28
23
19
42
35
19
21
25
23
30
40
20
21
31
26
26
30
27
25
20
28
28
23
31
24
28
27
22
24
21
26
27
22
30
31
33
50
25
24
23
19
21
30
30
29
20
19
31
32
20
25
33
27
22
21
23
24
23
25
21
22
44
30
20
25
21
21
27
26
21
24
24
21
27
24
21
25
27
27
31
25
31
24
24
23
35
23
25
37
24
20
24
37
20
22
30
26
26
29
23
31
20
32
19
24
24
49
24
25
22
32
24
29
20
20
25
26
37
29
20
29
23
25
30
23
27
34
25
21
27
35
19
25
23
21
29
45
22
19
22
28
21
22
23
21
27
38
30
29
40
23
23
25
38
26
25
30
21
26
39
21
32
23
26
20
37
42
23
24
22
22
31
18
30
28
25
20
29
22
28
22
24
23
23
28
25
23
37
43
24
23
33
32
31
22
20
22
23
42
23
23
21
25
26
21
30
25
41
25
20
26
20
26
23
24
27
31
34
22
22
25
20
23
22
23
20
20
36
20
23
43
21
23
20
21
28
30
23
21
19
28
28
28
31
24
23
29
29
22
22
23
21
24
21
21
18
27
20
25
26
24
19
20
27
21
23
20
23
23
18
27
24
24
22
23
21
28
36
21
29
23
33
34
19
23
28
22
22
24
26
39
23
22
24
23
23
24
19
25
22
27
22
23
22
28
20
27
38
23
19
18
24
22
22
23
25
23
26
32
18
42
29
23
23
26
22
22
23
27
21
23
22
21
35
23
23
20
20
32
37
34
26
23
24
53
25
20
39
23
19
25
21
23
23
27
29
22
22
33
33
22
20
27
32
105
26
24
26
25
20
19
20
23
27
22
24
26
33
32
22
21
26
27
41
109
34
24
36
18
21
31
23
20
21
18
21
30
21
29
25
22
19
27
34
30
24
28
33
24
31
27
25
21
23
22
26
35
21
22
26
30
24
32
23
21
20
20
27
23
19
24
37
22
31
22
23
20
28
24
21
23
34
27
35
21
26
26
24
33
33
23
24
24
30
24
27
42
24
19
20
34
21
27
33
26
26
22
32
22
23
35
29
24
24
44
20
20
23
18
22
23
26
20
24
27
27
22
43
35
22
28
31
18
20
19
27
28
21
22
26
21
32
20
21
23
24
25
22
23
31
21
24
25
25
18
23
31
25
23
23
23
18
30
19
27
28
21
32
20
28
26
23
18
24
30
30
21
21
26
19
22
24
22
24
19
28
36
24
22
25
23
35
27
21
21
24
30
25
20
30
21
22
21
34
23
28
26
27
20
26
37
20
29
22
35
28
25
21
37
24
22
33
20
24
22
24
28
22
27
30
23
24
21
20
25
22
25
26
31
21
34
24
23
24
26
23
109
23
22
32
25
25
25
28
32
33
23
23
40
25
39
41
28
30
23
22
23
21
24
26
25
27
28
25
19
29
24
21
22
36
18
26
21
23
21
24
28
21
32
19
30
29
21
19
22
31
25
21
25
21
21
19
22
26
24
25
21
29
22
22
20
21
22
34
27
27
24
24
23
27
26
20
28
31
23
42
22
28
20
21
32
31
25
27
20
20
22
27
33
36
21
24
45
23
34
31
32
34
22
18
21
24
31
23
27
20
24
30
35
31
33
25
25
20
21
24
32
21
23
22
26
28
19
31
21
18
38
18
24
27
23
26
29
22
28
22
23
29
18
24
24
28
25
20
26
19
34
22
18
30
25
35
29
24
24
25
20
23
22
24
21
32
34
29
21
21
24
24
30
26
23
50
25
20
23
22
20
23
21
20
21
29
21
27
28
25
20
27
21
22
37
54
24
50
33
23
31
25
23
26
23
23
22
21
25
22
27
31
22
24
21
18
26
30
28
25
28
25
26
20
27
36
28
26
21
40
52
25
20
20
19
30
23
37
18
27
24
28
26
23
26
27
25
26
24
24
22
24
25
26
23
28
25
24
26
23
22
25
22
18
23
31
28
21
43
22
21
20
21
20
32
18
28
22
31
24
23
32
34
28
40
22
27
28
23
21
22
25
25
26
23
26
26
23
24
21
24
25
29
35
26
21
27
25
23
36
23
21
25
26
27
19
24
23
27
45
21
25
34
28
28
25
27
36
19
19
29
33
26
22
21
25
19
26
20
23
19
29
24
20
22
21
21
19
28
19
25
20
28
26
24
26
20
25
25
27
23
21
22
25
23
20
36
24
27
20
33
25
28
21
28
27
25
23
25
24
50
20
31
29
37
26
31
24
20
31
26
28
24
27
22
24
23
20
25
24
32
19
19
23
27
23
26
21
27
25
32
20
26
22
18
23
19
35
20
31
27
29
23
23
26
33
21
33
19
24
21
25
21
22
24
22
39
35
22
22
25
32
32
27
24
26
53
29
20
24
21
24
31
31
23
22
22
20
30
25
23
24
30
31
20
27
35
39
23
22
26
25
29
31
23
29
32
43
28
24
23
24
26
25
29
25
25
26
23
24
28
28
21
36
27
30
29
24
22
31
25
24
25
20
28
18
22
32
24
23
22
28
24
26
22
26
26
27
21
45
19
20
21
27
24
24
20
30
22
21
33
23
24
23
21
45
22
29
24
27
31
100
18
26
20
32
23
19
24
19
25
30
30
28
33
33
23
19
25
23
20
23
27
32
34
20
41
32
20
23
29
19
26
31
28
20
39
39
24
25
22
24
26
33
26
21
23
24
22
19
24
40
25
30
24
27
25
21
27
43
24
24
39
23
29
27
26
24
19
21
24
32
28
26
27
33
30
19
20
22
22
24
21
21
19
20
22
22
26
21
34
21
24
30
30
21
39
29
24
20
23
23
24
27
29
29
25
24
26
30
21
24
22
18
26
22
35
32
20
20
23
32
21
24
27
30
31
24
29
24
33
23
29
21
20
23
22
20
20
21
23
25
26
42
25
25
27
22
27
23
28
20
28
25
42
18
35
24
25
33
27
22
25
21
25
47
26
22
35
31
20
40
29
28
28
25
25
23
23
22
27
28
25
26
27
23
28
21
27
20
37
23
26
25
46
19
22
25
20
20
26
21
26
26
35
29
22
22
25
19
44
21
19
22
30
26
31
20
29
31
22
25
24
37
25
25
24
22
21
20
35
25
23
21
25
19
30
20
19
22
22
30
21
24
21
20
33
20
25
24
18
18
30
27
24
37
32
28
27
32
27
37
20
31
23
25
22
26
28
22
24
24
31
41
30
20
26
23
20
30
32
24
25
25
28
25
27
30
20
19
20
18
23
28
26
18
25
22
22
25
18
32
22
19
45
24
23
24
41
29
20
20
26
31
23
35
21
28
25
23
29
26
21
23
38
24
22
25
21
21
22
23
33
23
25
26
19
27
32
24
19
23
29
31
22
38
23
28
29
24
22
25
27
21
23
27
22
24
18
34
22
31
27
36
28
21
24
38
21
22
32
23
28
40
34
22
18
18
28
25
20
32
27
24
29
26
28
33
23
22
28
22
26
44
34
28
24
23
35
25
27
33
24
28
22
27
27
23
29
24
33
104
23
25
30
23
106
26
24
23
35
21
31
21
20
28
28
21
25
24
26
26
23
25
23
23
52
21
32
23
27
29
23
22
20
46
18
21
20
27
30
29
29
34
27
39
27
28
44
27
26
21
24
24
20
21
20
23
28
20
24
25
20
31
26
29
22
33
28
29
32
45
24
18
22
34
25
23
37
24
24
21
22
25
18
22
28
26
25
23
25
21
26
42
19
20
28
23
39
21
25
32
33
23
29
20
29
33
20
29
20
29
25
33
24
24
18
24
32
26
33
100
24
21
24
21
39
22
25
28
31
30
33
26
22
23
25
32
25
22
23
23
24
18
28
29
18
109
19
18
21
20
29
29
25
30
24
20
22
20
20
29
19
25
24
32
25
38
20
23
29
30
18
26
24
20
31
22
22
22
24
27
25
20
24
24
22
28
30
24
24
41
24
22
21
20
27
29
24
35
22
23
18
29
23
29
24
18
18
24
24
66
36
19
33
26
19
24
21
23
28
32
31
24
21
22
36
23
22
19
22
24
48
24
20
28
27
22
24
26
20
36
23
28
21
23
25
18
23
25
28
29
20
32
28
34
18
25
29
18
22
32
23
21
25
32
22
34
29
35
32
40
32
22
27
25
21
23
20
25
24
24
26
18
23
21
50
21
26
29
39
31
24
19
26
36
24
21
41
24
25
27
23
28
28
25
24
37
32
20
35
19
27
37
22
29
29
22
27
25
22
24
33
21
24
30
33
25
21
23
25
22
23
38
26
25
44
27
25
21
25
22
29
28
97
21
21
30
23
32
27
25
24
23
30
23
29
24
22
18
19
25
22
26
24
26
18
26
28
21
46
31
26
21
25
26
21
30
37
23
22
32
20
27
31
30
27
21
21
24
29
24
24
25
28
29
25
23
25
33
29
32
21
30
30
23
27
20
20
23
24
22
33
28
26
26
21
31
29
24
20
24
36
23
26
21
21
23
25
19
28
26
24
30
26
22
26
24
27
25
35
24
25
22
23
20
21
21
30
25
23
20
25
21
28
20
25
25
36
29
21
50
24
28
34
24
37
22
25
28
20
29
29
30
33
27
21
21
22
21
27
27
21
18
24
24
24
30
43
26
36
31
22
24
32
28
25
28
20
26
24
23
33
23
28
22
19
28
20
23
19
20
26
23
23
29
25
45
22
25
26
21
19
28
25
30
26
26
24
26
23
21
24
28
19
26
25
26
21
23
22
24
25
50
23
37
22
27
32
21
22
22
25
29
33
42
28
28
34
29
30
22
39
25
26
23
21
27
22
27
22
28
25
43
22
22
27
29
25
24
24
31
30
31
26
23
23
20
20
32
21
22
23
23
26
18
22
39
24
24
23
21
25
38
24
21
21
25
23
27
34
41
21
33
30
22
26
20
32
48
32
27
22
27
23
28
33
27
24
20
40
22
25
21
51
24
19
24
18
34
20
21
39
26
55
25
19
22
24
47
33
35
26
23
23
26
26
25
24
23
29
20
26
21
23
28
37
26
24
30
53
20
26
24
29
21
28
18
26
25
27
39
27
25
26
27
22
27
26
23
28
27
21
21
32
21
23
30
22
24
33
25
29
21
35
21
23
34
30
22
26
25
31
32
28
19
26
25
26
19
25
35
19
31
26
21
27
19
19
21
24
20
20
28
28
21
30
25
22
20
20
25
23
23
30
19
25
26
28
27
48
34
33
23
28
21
27
36
24
19
26
36
19
23
24
22
23
36
18
24
28
24
31
31
22
25
22
19
39
26
27
29
29
36
32
21
27
25
18
32
28
28
28
20
28
21
25
24
32
42
25
19
34
24
20
27
21
26
24
24
23
23
19
88
26
52
22
20
22
19
22
27
23
21
20
32
28
26
29
31
20
21
20
28
30
20
28
31
38
21
32
40
27
25
30
25
32
25
23
25
22
19
26
23
26
21
21
29
40
25
23
25
20
26
22
31
23
19
34
27
30
25
23
23
25
23
24
25
25
37
24
22
24
30
22
30
28
25
30
21
23
30
20
18
22
26
28
32
20
22
26
26
25
45
21
33
24
21
20
22
29
31
40
27
22
25
28
20
22
26
24
23
23
28
22
31
24
33
30
24
23
26
23
34
22
42
30
27
25
19
21
20
21
23
26
30
24
33
29
24
35
29
23
29
22
25
33
23
25
22
20
21
21
18
25
23
23
28
28
22
28
25
26
25
23
32
28
31
21
19
33
33
25
33
21
31
24
24
100
28
18
29
18
27
22
25
22
26
21
28
21
20
31
28
30
23
33
25
25
29
25
25
21
25
20
23
31
25
40
53
23
20
29
31
24
27
30
24
26
26
22
19
25
22
21
31
29
24
23
20
23
23
37
31
28
22
20
22
27
23
33
23
31
18
24
30
24
19
20
24
26
28
31
19
19
22
22
30
24
26
18
24
47
26
21
26
20
25
22
25
27
29
23
22
20
23
26
26
26
26
25
24
24
25
22
31
25
33
19
22
30
23
27
25
20
24
20
20
27
33
29
21
23
21
31
35
24
24
22
32
23
41
25
23
23
24
19
22
23
22
28
24
23
23
32
20
19
37
31
26
20
29
19
20
34
27
22
26
23
26
25
22
31
19
26
19
28
45
20
19
22
25
22
19
24
26
27
25
20
22
23
25
23
32
23
23
22
21
26
27
24
100
28
33
26
20
50
25
29
29
19
21
20
24
22
31
26
30
25
20
29
24
25
36
21
21
21
35
21
22
24
21
23
25
48
38
26
22
25
25
28
21
24
33
22
29
20
30
24
21
25
29
21
30
30
24
22
25
23
26
34
28
21
20
24
18
32
38
29
23
31
38
25
31
21
19
21
33
19
33
52
23
30
18
37
21
22
19
25
36
19
25
24
42
24
24
29
36
19
23
18
26
26
21
18
21
23
32
22
28
20
22
27
18
21
28
25
40
24
23
30
24
28
26
22
21
29
27
21
20
22
30
21
34
27
26
24
45
25
33
28
22
28
33
35
29
40
22
26
32
25
29
25
27
22
27
23
29
46
25
22
27
32
20
23
20
23
27
20
34
28
21
21
25
20
31
25
33
30
33
23
31
33
26
22
26
20
23
24
26
21
21
28
27
49
20
20
23
32
30
27
19
36
24
21
31
20
27
26
33
41
29
19
42
25
28
21
24
24
32
26
25
34
25
21
23
33
23
30
22
35
27
25
20
20
32
20
29
19
19
38
25
24
24
20
22
25
19
22
32
25
23
26
27
24
21
23
36
18
24
21
33
25
21
34
28
26
22
18
26
20
21
23
38
43
24
39
20
23
25
23
20
18
38
23
27
28
25
33
25
22
23
31
22
19
23
21
25
26
36
21
25
34
24
23
29
25
22
21
21
21
33
18
22
28
22
26
28
36
30
20
24
23
25
22
22
34
25
19
19
25
20
18
31
23
22
109
27
22
24
25
38
18
20
24
42
27
29
22
33
32
28
20
26
25
31
23
24
23
23
34
21
26
21
35
32
28
34
27
20
23
24
26
33
23
25
36
26
25
26
28
22
22
23
27
18
19
29
26
36
21
23
24
28
42
23
22
25
21
29
26
24
23
22
25
35
24
25
20
28
33
23
25
20
20
25
18
35
22
21
33
26
29
26
23
23
36
24
27
26
28
21
22
24
36
26
21
25
23
21
24
20
35
29
24
22
46
26
33
22
21
29
22
23
24
24
30
29
21
24
18
23
28
25
21
29
23
26
19
24
29
22
21
24
25
24
23
32
27
23
29
23
27
28
22
22
30
23
26
21
26
23
24
33
21
33
21
23
30
20
25
24
28
24
27
26
38
26
41
24
36
20
21
26
26
24
39
18
28
32
23
21
24
21
27
33
21
33
24
19
25
20
23
26
30
23
34
19
22
19
27
23
30
29
28
24
21
25
40
21
30
25
23
31
20
31
27
36
24
39
21
22
21
30
21
29
25
32
22
28
26
20
18
31
25
30
33
21
20
23
21
20
25
21
22
25
19
22
19
27
32
27
20
24
20
26
21
28
32
30
39
38
19
27
31
31
19
22
24
29
35
20
33
20
26
29
23
27
21
24
20
28
23
23
33
29
42
21
23
32
27
26
20
28
21
26
26
21
22
33
31
28
19
27
25
33
32
23
20
24
37
26
28
21
20
22
25
26
27
22
29
20
20
24
26
43
23
22
29
26
23
33
27
24
22
36
21
30
24
26
26
26
22
32
24
25
31
20
23
21
22
19
21
23
37
25
23
22
21
23
22
20
23
22
23
26
21
22
18
23
25
24
19
22
20
21
20
26
24
30
22
26
28
26
18
23
21
25
29
22
26
32
23
20
21
25
23
28
32
25
25
28
28
29
27
27
26
29
25
24
20
33
22
21
24
29
35
25
21
28
34
24
28
24
28
23
27
24
24
21
29
20
29
20
25
18
26
46
20
27
24
27
23
21
29
20
30
24
18
26
23
31
23
41
24
19
26
26
20
23
19
28
20
33
45
20
23
19
23
28
33
19
20
31
27
25
21
21
27
20
27
44
29
24
22
21
19
23
26
24
18
27
24
28
28
27
25
25
25
30
23
21
20
22
23
29
43
27
21
24
24
22
18
36
22
36
40
29
28
27
43
18
20
21
26
22
25
23
20
22
24
32
24
23
19
27
27
32
25
27
23
19
27
25
26
26
35
27
39
25
100
26
34
20
28
23
24
20
35
35
28
27
19
29
20
23
26
25
21
48
25
24
41
22
24
26
26
20
29
20
21
31
27
40
23
29
27
20
23
29
31
18
23
36
25
21
19
23
24
23
20
23
27
29
18
24
27
29
21
24
23
28
37
27
25
20
23
21
22
22
26
19
34
29
22
19
21
24
19
22
20
26
24
22
28
31
33
24
29
20
23
22
28
34
27
24
19
19
19
22
23
20
24
20
23
24
27
37
23
26
23
27
25
27
20
23
19
26
26
24
107
23
19
37
24
26
24
27
25
27
23
19
36
22
23
33
23
21
23
30
25
24
26
23
28
30
31
24
21
30
19
22
19
30
22
29
23
22
24
18
39
47
33
19
29
21
36
25
23
25
25
27
25
30
26
28
28
33
23
21
30
22
22
27
18
29
23
23
29
35
23
29
31
30
26
24
19
26
26
27
39
44
26
21
21
25
25
20
21
31
24
24
21
23
22
24
28
21
23
40
27
24
26
26
23
19
24
22
25
42
23
26
25
29
26
24
22
20
24
34
31
34
20
36
27
20
22
27
24
24
31
36
28
24
21
26
26
30
26
26
30
21
21
24
29
24
28
25
31
21
19
29
33
30
21
26
33
23
28
21
35
29
26
20
23
26
30
25
24
23
25
28
23
21
26
19
18
22
21
24
21
21
31
21
29
26
20
24
28
22
31
25
23
23
20
25
40
40
41
31
22
19
26
26
24
37
19
22
27
25
28
26
22
32
21
26
18
37
30
30
21
19
28
30
37
27
26
24
25
28
30
26
19
27
30
27
20
22
19
26
29
24
25
22
21
24
20
26
28
26
21
23
26
21
24
23
22
24
24
27
26
25
24
25
44
25
23
20
20
22
21
24
21
23
26
25
24
27
29
28
26
26
25
21
21
30
30
23
24
30
23
22
21
32
26
22
22
23
32
23
19
19
33
21
31
24
25
23
20
24
28
25
27
31
27
30
26
23
31
28
27
25
37
24
25
18
25
29
24
25
33
20
23
30
25
23
31
22
34
29
22
105
21
47
26
34
28
25
20
22
23
30
27
22
28
19
28
20
47
21
25
23
22
25
23
34
29
25
23
24
27
23
18
28
28
35
42
24
20
19
19
21
23
22
28
24
34
19
27
23
22
29
25
43
18
27
31
32
26
35
19
28
22
20
24
32
21
22
32
28
19
33
26
20
20
25
22
38
19
23
20
19
23
22
21
28
34
30
19
26
28
21
29
24
19
19
19
45
26
26
19
38
29
22
26
26
24
26
24
20
20
33
28
20
44
36
29
24
31
23
22
25
20
33
27
29
23
24
43
26
28
23
34
32
20
24
29
23
31
19
23
22
24
19
32
25
19
26
27
21
26
26
25
21
20
19
38
23
26
31
45
22
45
30
20
28
34
31
27
27
23
34
21
20
21
18
24
19
29
21
36
30
28
25
28
24
24
20
26
20
24
34
25
23
21
30
38
21
28
19
29
21
20
28
35
25
21
24
23
19
29
20
22
21
29
29
25
23
23
28
20
30
25
27
26
21
22
25
34
31
22
31
22
22
22
30
22
21
28
34
25
23
20
24
19
100
19
31
18
20
25
20
28
22
26
22
78
26
25
41
23
40
26
22
23
34
30
22
24
23
21
23
20
20
27
31
20
26
31
21
21
20
21
29
28
21
29
30
23
25
23
25
32
27
21
24
22
28
24
23
36
22
21
28
24
22
24
26
22
24
30
20
28
22
20
27
26
27
21
28
25
57
30
24
23
20
23
29
21
28
23
25
34
22
28
24
38
26
31
26
33
33
25
26
25
23
22
30
39
27
22
24
25
21
23
21
21
20
29
29
19
21
20
29
21
31
22
24
30
19
41
21
39
22
31
23
33
26
20
21
34
28
24
26
19
24
22
26
32
24
27
24
41
28
19
23
28
35
30
25
32
36
22
76
24
23
20
23
20
31
26
20
21
21
20
19
25
20
25
24
57
20
25
29
24
24
25
25
26
25
19
24
35
24
23
21
19
23
28
23
24
22
104
31
30
20
21
19
23
31
24
33
23
23
27
23
29
34
25
25
23
18
32
20
22
21
26
22
43
21
26
22
24
26
20
23
22
20
25
37
23
23
19
32
27
33
24
23
27
21
25
22
25
24
23
23
21
21
24
24
28
25
27
22
28
23
39
24
21
24
21
26
26
42
21
26
18
24
19
40
34
33
22
26
33
20
32
33
23
30
22
19
21
18
20
22
22
19
28
26
21
35
22
25
20
24
24
24
24
22
25
30
23
30
25
22
19
22
21
32
24
19
23
22
26
21
20
31
19
19
30
25
26
32
25
28
20
20
23
26
19
22
35
25
24
26
26
33
28
24
18
27
21
25
33
19
26
22
22
25
24
29
26
21
23
21
26
21
20
23
21
23
23
30
28
23
29
20
20
30
19
25
26
26
25
21
18
22
42
39
23
25
23
26
24
24
30
27
23
34
20
23
34
29
30
28
26
37
26
20
28
31
22
44
22
29
27
27
22
32
32
22
18
19
23
39
28
24
34
21
21
40
25
56
22
22
24
23
27
33
24
20
23
23
31
20
44
20
35
29
24
25
25
24
19
20
32
20
22
26
22
29
25
20
24
21
26
28
35
26
34
19
25
47
20
20
21
29
23
24
27
53
20
19
64
28
21
23
25
19
27
25
21
21
24
21
21
21
30
21
19
24
28
31
31
24
23
40
23
22
28
21
26
22
30
21
20
26
21
30
26
34
24
24
20
25
26
23
36
30
24
20
22
26
27
21
24
26
24
20
18
18
23
22
23
28
26
27
22
21
22
42
21
26
28
24
25
24
31
23
26
34
25
26
24
29
27
23
19
24
22
23
21
27
21
25
21
21
25
38
38
26
33
20
23
31
30
21
22
26
25
25
32
23
30
29
28
24
37
20
24
28
26
54
21
20
22
29
27
19
35
20
22
48
27
29
23
24
21
23
25
34
23
19
24
25
25
27
28
32
34
20
21
23
19
25
22
25
25
28
25
19
28
27
20
27
23
31
30
21
24
35
26
28
20
23
31
33
28
22
32
28
28
34
28
20
25
27
29
22
30
32
23
18
18
19
29
23
23
22
34
23
25
31
23
34
23
22
25
27
33
28
24
21
28
24
24
20
36
29
20
26
19
21
22
26
22
19
27
20
23
23
22
32
35
22
29
23
34
25
35
27
21
27
26
31
23
31
21
25
19
28
32
26
24
22
19
23
30
21
20
22
28
24
26
19
21
21
21
26
19
23
31
42
24
31
20
32
22
31
20
20
24
26
27
101
29
31
26
19
27
24
25
24
29
22
21
20
20
21
24
25
22
23
30
20
25
26
26
25
24
23
20
23
27
29
29
28
19
25
22
19
22
26
22
30
24
20
19
21
20
22
21
22
24
33
24
25
22
31
27
30
29
34
33
26
26
32
30
24
24
27
30
19
39
34
27
18
21
22
22
22
19
24
21
20
23
21
30
27
25
25
23
22
26
24
25
31
37
25
26
24
19
22
24
23
27
26
18
19
20
19
29
27
37
37
23
44
33
33
27
30
25
21
23
29
26
36
18
24
20
33
23
28
27
22
24
20
28
22
20
24
26
31
28
106
26
29
24
24
26
29
24
24
21
31
26
31
19
23
31
28
23
24
25
19
35
21
19
26
40
28
32
26
23
25
27
20
19
21
20
31
27
18
39
21
25
32
24
18
20
22
23
18
22
37
21
24
28
29
32
24
31
26
22
28
22
20
19
26
27
27
21
22
28
39
28
22
37
23
27
25
27
38
23
28
30
32
21
28
39
38
25
19
27
25
24
25
21
24
28
21
22
22
30
23
18
19
33
22
19
48
30
26
29
45
27
26
24
20
19
24
24
24
20
26
31
21
29
23
21
25
30
26
27
23
27
67
20
19
31
19
29
24
20
23
30
35
24
29
25
29
109
26
21
22
24
23
34
29
39
21
26
33
30
22
21
27
24
21
29
29
27
26
24
24
34
22
26
27
25
29
22
41
24
25
27
23
23
20
27
20
39
19
28
20
20
22
25
31
29
19
19
21
21
27
20
26
25
20
25
20
28
22
24
31
22
21
21
34
33
19
23
22
28
35
22
24
29
20
24
31
27
23
27
19
31
29
32
24
20
27
26
31
24
25
28
21
41
21
23
19
18
32
26
29
41
24
31
24
25
21
26
29
19
22
23
24
23
21
23
21
25
36
26
21
23
27
20
31
21
31
23
22
21
24
20
25
31
24
21
24
26
25
25
31
19
26
24
30
31
18
21
27
24
27
21
22
38
19
20
23
32
48
28
19
30
27
24
21
19
31
21
22
26
32
21
18
30
19
19
38
22
26
25
22
30
27
24
26
22
24
24
22
25
25
23
21
22
19
29
31
22
19
25
40
25
25
24
26
26
25
26
24
24
29
23
26
27
36
25
33
27
30
19
31
24
20
20
19
32
19
25
18
27
26
31
23
25
38
28
19
26
21
28
21
23
20
32
27
20
27
24
22
19
24
27
20
31
28
30
35
29
22
25
36
21
31
35
24
25
30
26
24
36
21
25
28
21
20
19
29
23
34
23
21
28
23
26
22
31
20
22
23
20
19
31
28
29
19
30
33
18
24
24
44
25
29
28
18
26
34
26
49
24
28
34
22
21
35
20
37
26
32
27
27
28
23
26
32
25
21
29
31
26
26
24
30
30
20
37
29
31
29
21
37
24
33
25
25
21
22
30
20
27
20
18
40
24
23
25
41
24
25
24
26
37
30
26
24
23
24
25
25
24
21
18
22
25
24
23
88
23
32
20
20
27
24
22
23
20
22
30
21
30
26
23
21
22
18
19
31
21
23
19
35
21
27
32
24
25
32
32
34
21
23
24
77
26
24
24
29
29
45
22
24
27
23
25
30
26
38
33
23
25
24
22
23
19
19
27
27
24
24
31
19
27
27
25
18
22
23
20
23
21
18
23
23
24
20
20
23
27
20
27
21
19
30
33
42
22
20
48
29
23
25
30
29
26
24
22
31
22
21
21
24
21
31
29
26
32
22
29
22
20
18
30
29
25
26
36
26
20
33
24
27
19
28
18
19
24
27
38
26
21
20
24
23
26
28
22
20
39
22
26
19
46
27
21
101
27
18
39
21
31
21
32
33
20
42
27
26
26
20
22
25
21
26
29
21
23
24
28
25
22
24
23
32
23
28
18
25
37
48
21
19
22
21
22
20
27
23
20
24
19
19
31
24
44
20
25
25
20
23
32
25
22
32
26
18
21
49
20
29
22
20
33
32
25
27
26
23
20
25
19
32
29
33
24
39
25
24
23
23
21
20
29
25
21
25
37
21
27
29
23
29
24
31
18
20
21
26
21
25
22
36
24
18
28
19
34
31
39
24
28
24
26
22
21
36
23
18
30
20
22
27
20
36
21
22
20
25
24
29
22
23
25
24
20
28
25
25
24
27
50
23
28
19
29
27
21
30
23
20
21
38
22
28
32
23
27
37
23
27
28
23
28
19
31
27
21
20
23
23
19
21
27
26
24
28
23
25
26
20
43
20
29
18
29
22
26
23
35
29
23
20
26
28
23
34
27
22
23
29
31
22
26
19
27
44
19
25
26
20
32
24
21
22
18
23
27
23
20
32
25
20
26
26
21
19
24
38
21
22
27
21
30
20
43
23
23
25
34
32
27
19
22
29
19
28
20
20
26
34
22
27
20
25
31
29
23
26
30
23
31
26
25
18
24
34
34
39
26
26
31
21
22
21
21
30
30
34
19
35
24
24
28
31
29
28
25
25
22
27
29
29
27
30
30
29
25
26
25
26
22
22
32
19
22
20
22
27
31
36
19
33
22
21
20
29
25
31
26
28
28
22
25
23
23
27
36
35
27
24
35
22
23
27
36
32
28
20
20
23
19
30
30
26
32
27
22
36
26
24
26
29
28
22
22
26
18
20
30
23
32
27
21
21
46
23
28
19
22
25
23
24
25
31
24
23
25
40
20
40
25
21
20
25
30
26
32
19
26
30
40
22
23
33
29
31
21
29
18
23
19
26
34
25
44
28
24
19
24
22
19
27
24
109
34
23
24
24
41
29
21
24
26
23
29
25
22
26
21
27
21
25
24
19
26
25
29
23
19
26
23
27
24
24
21
22
20
33
23
23
25
28
23
25
24
23
28
22
27
23
21
28
22
22
24
22
26
34
22
24
28
21
22
41
24
23
25
24
19
22
23
25
25
41
22
29
20
23
25
23
25
36
24
21
26
26
33
19
26
22
33
29
23
29
32
28
24
25
19
21
19
23
21
28
21
19
30
28
23
19
24
28
30
23
25
30
32
21
23
26
22
47
27
37
24
24
22
24
23
21
20
23
19
23
23
23
26
18
38
20
27
32
24
25
27
27
36
29
22
26
22
19
19
21
28
33
23
30
34
24
47
20
21
22
30
27
26
25
20
31
34
20
26
22
22
31
25
27
21
39
21
26
26
26
18
32
28
23
20
42
27
22
27
24
21
20
33
20
26
43
25
29
24
31
28
21
23
28
22
26
20
21
37
24
22
25
27
20
33
26
36
25
34
26
29
21
22
21
19
20
26
26
29
30
22
24
20
20
21
24
24
28
21
27
19
29
20
23
24
32
27
21
27
19
24
29
20
28
28
28
25
36
31
25
24
26
28
23
28
23
24
26
23
23
27
33
29
18
21
29
31
27
20
29
29
20
28
26
30
34
25
20
23
26
22
22
21
20
27
23
19
21
21
27
25
24
39
48
20
44
34
20
25
24
21
39
24
29
23
29
26
22
28
23
46
32
31
29
29
24
25
31
25
23
24
32
25
20
26
30
29
24
25
26
22
22
24
23
22
32
24
26
21
23
30
21
22
25
21
34
21
42
22
31
28
29
38
20
23
19
29
48
32
22
25
25
20
28
21
32
28
22
21
27
34
36
21
26
18
23
20
23
29
23
30
29
26
23
24
21
21
22
24
27
31
26
31
27
26
23
25
22
24
18
24
21
38
24
31
23
27
46
21
27
21
24
19
18
22
22
27
20
25
34
34
22
25
26
35
27
26
33
27
22
24
22
23
19
35
19
21
21
28
25
21
18
21
21
24
22
23
27
23
25
27
47
23
28
26
24
29
23
19
31
24
24
25
30
19
26
24
22
27
25
28
40
23
22
22
30
19
22
24
35
33
23
28
32
24
26
31
21
25
21
21
23
29
31
26
30
20
22
31
23
28
30
25
20
23
22
27
20
20
25
23
35
23
26
23
25
27
19
21
23
19
26
24
20
18
23
18
24
38
28
20
34
23
28
18
21
29
22
19
48
25
24
99
27
23
29
19
26
24
20
21
19
27
22
20
22
23
20
24
24
20
38
25
31
23
20
24
23
27
33
32
25
32
26
30
43
33
21
39
26
18
23
28
30
22
24
19
29
39
25
39
30
29
31
22
21
28
31
24
34
19
24
26
22
28
20
31
26
31
25
24
21
20
23
20
19
21
25
37
26
24
30
36
22
23
23
21
31
21
33
32
21
20
22
19
22
38
24
21
25
24
27
22
21
24
22
22
18
20
19
24
50
20
20
31
40
22
23
32
29
18
20
22
22
23
27
30
23
27
22
21
28
23
25
25
26
30
47
25
30
32
25
21
21
32
29
19
23
25
32
33
27
39
23
31
23
22
28
26
21
20
25
21
27
25
23
25
21
21
32
25
22
29
25
23
32
22
21
22
18
19
26
23
31
19
26
23
22
29
23
28
28
24
29
27
28
36
21
29
24
24
19
20
37
25
31
20
28
20
21
21
22
44
25
18
26
23
21
20
24
35
31
26
24
20
22
22
27
21
28
32
30
20
25
20
18
30
33
23
23
26
34
24
28
24
25
18
30
37
23
27
24
26
24
30
22
28
23
38
21
24
29
21
27
23
23
26
29
24
27
22
24
27
21
37
24
24
22
31
20
35
31
21
20
24
21
27
19
23
24
26
27
32
18
26
29
22
20
24
23
28
32
22
21
24
20
27
26
22
20
23
19
24
26
32
21
25
24
24
41
27
18
18
20
24
38
18
26
21
21
24
23
24
22
26
23
19
25
20
23
34
25
25
22
29
22
23
29
24
24
21
18
19
27
34
35
23
30
24
20
31
23
20
28
28
21
26
22
28
29
27
23
30
25
20
26
27
22
26
22
26
32
23
25
24
28
20
23
20
22
24
19
21
29
23
22
28
18
19
26
28
29
23
20
25
32
23
21
26
21
23
44
35
30
23
21
27
21
24
18
19
23
20
24
21
24
31
24
23
25
18
28
30
24
21
37
24
34
27
25
25
33
26
19
22
26
27
27
21
20
20
32
24
26
39
19
21
23
23
20
23
23
20
19
27
24
24
27
27
26
26
20
28
33
23
19
28
23
28
23
28
19
25
27
31
26
27
28
24
19
22
23
28
30
26
28
24
22
22
23
25
26
29
30
36
24
29
28
23
27
27
19
33
20
27
27
20
24
30
34
27
26
25
24
20
23
26
21
21
24
29
43
27
27
38
22
20
22
26
22
30
23
27
21
26
25
31
28
21
22
23
31
19
21
23
23
25
24
23
22
21
24
22
19
29
26
24
22
21
24
36
23
19
24
18
39
23
25
24
19
28
21
23
32
29
25
24
22
18
18
28
29
26
20
30
20
34
31
22
22
35
32
21
22
24
35
23
28
23
20
32
25
30
43
21
22
21
27
24
19
23
43
29
29
26
22
27
28
26
28
26
22
25
28
27
22
27
30
29
20
30
22
21
20
24
22
32
40
23
19
42
26
30
22
26
24
25
20
20
24
23
41
24
29
21
22
24
27
23
30
25
25
19
20
21
27
31
23
25
34
26
23
35
18
20
20
33
22
25
32
43
24
24
21
21
22
26
34
21
23
26
27
27
30
21
23
20
35
30
23
29
32
27
32
20
22
25
18
19
27
23
21
25
24
20
22
22
22
25
23
37
20
27
31
22
25
22
30
22
21
22
21
25
22
29
24
24
25
21
36
23
22
19
24
25
23
22
26
21
20
26
21
27
19
18
24
28
24
21
35
30
27
22
23
32
21
27
24
38
21
26
23
21
22
24
19
22
26
21
19
29
24
23
49
25
19
35
29
24
25
27
27
36
20
18
29
26
18
19
20
109
24
23
22
24
28
28
26
29
23
28
23
27
19
23
26
24
19
25
23
20
22
23
24
33
18
25
25
34
23
21
28
19
22
41
32
29
26
22
26
27
22
26
33
26
23
23
21
36
24
22
24
27
25
28
29
20
21
21
27
24
18
24
26
21
20
29
20
26
23
21
30
21
20
23
40
29
28
24
33
26
19
27
21
33
28
20
21
24
27
24
27
29
24
27
29
24
23
29
25
32
23
22
32
30
24
23
26
32
21
28
23
27
31
18
23
24
21
27
30
21
24
18
29
18
25
23
31
22
26
27
34
26
28
27
27
21
19
34
26
27
32
29
26
37
19
34
30
19
25
28
22
20
25
34
23
18
19
26
34
26
29
28
31
47
25
29
33
23
20
26
28
20
32
31
25
20
23
24
28
22
21
26
22
24
33
22
31
19
20
39
24
33
38
19
22
20
21
23
22
24
19
19
34
26
28
38
18
26
22
21
27
20
24
25
23
32
25
23
26
28
21
24
23
36
42
31
56
22
26
20
22
24
25
25
24
25
36
30
32
22
22
33
29
24
24
42
18
32
22
27
19
46
19
23
24
24
23
32
21
19
21
24
24
26
23
19
33
35
24
23
20
30
28
23
35
25
22
20
23
22
31
33
18
24
31
26
24
26
27
23
32
23
26
46
22
29
42
20
42
21
22
26
22
20
21
36
25
28
30
26
21
21
21
20
23
19
19
25
32
24
26
35
27
27
20
24
27
20
27
22
24
26
22
18
20
21
34
21
23
23
30
37
21
26
25
36
19
19
23
19
18
50
34
24
22
34
23
23
19
26
32
34
34
29
25
21
25
21
21
23
22
21
20
22
21
27
22
41
22
21
24
23
26
27
21
26
22
28
24
27
23
22
23
21
25
21
23
25
22
20
25
22
22
18
25
21
21
25
31
24
20
23
23
31
31
20
21
32
21
24
24
25
32
25
20
18
19
34
23
19
23
24
29
25
22
30
29
30
33
26
23
23
24
21
26
24
39
25
24
31
21
18
19
20
34
30
19
29
24
23
22
21
23
24
23
20
23
28
24
25
30
26
25
30
21
25
24
26
20
30
26
30
20
28
26
26
23
26
19
30
28
20
30
23
19
24
26
22
18
22
37
27
22
23
28
28
23
23
29
19
24
26
28
43
29
28
26
29
27
20
22
26
25
22
21
23
27
26
21
19
25
23
18
23
21
26
19
22
24
42
23
19
20
24
34
39
23
22
27
28
30
24
35
28
31
35
22
28
27
37
31
42
28
23
21
19
27
21
22
23
21
22
23
22
22
26
29
28
22
25
22
18
35
18
26
44
18
25
19
31
27
32
30
22
25
23
26
26
25
23
36
18
24
18
23
21
33
19
29
24
26
23
24
20
30
22
20
25
34
23
27
23
25
30
21
20
19
24
33
39
18
27
22
37
30
27
23
27
32
23
25
19
24
30
25
26
29
38
33
33
25
23
28
22
24
23
22
25
18
19
23
22
23
25
34
30
27
20
25
26
22
27
22
25
28
24
36
23
19
22
21
24
43
21
29
18
24
18
20
22
25
27
26
25
39
24
32
18
18
33
26
32
22
21
34
23
38
55
30
22
19
30
25
22
34
26
27
33
26
40
19
20
38
27
26
22
22
41
24
29
20
23
25
30
23
27
22
20
28
23
25
21
21
24
23
44
30
30
22
25
27
21
23
25
26
21
19
28
22
22
22
24
32
18
43
36
23
24
28
25
29
21
33
108
33
33
35
33
21
28
38
23
32
22
24
23
32
23
32
29
26
27
24
38
25
29
24
24
36
20
28
28
23
22
29
27
28
30
22
24
18
22
33
24
27
20
36
36
24
22
25
30
25
38
27
23
24
20
31
39
22
25
22
24
23
29
32
26
23
38
23
28
23
29
27
22
25
21
21
35
24
25
26
30
46
21
24
22
24
25
25
25
23
24
20
27
31
36
22
20
21
22
31
24
26
32
26
20
32
25
23
21
22
28
29
35
32
21
28
24
34
24
20
29
27
25
26
23
24
23
30
26
24
25
21
22
22
22
27
35
27
28
31
23
20
22
26
28
20
25
23
25
38
23
21
28
24
24
27
30
24
26
31
26
29
25
38
25
19
43
24
22
26
26
30
40
23
34
21
25
35
21
23
45
34
25
30
38
25
25
23
33
35
20
36
25
18
26
26
27
26
22
31
24
26
25
28
28
27
25
23
24
26
27
23
24
30
34
26
30
21
21
29
28
19
27
23
21
35
20
26
21
23
31
18
40
24
26
22
23
22
24
20
33
26
21
23
26
32
19
19
29
27
22
22
22
28
41
24
25
22
28
23
23
25
20
25
47
24
18
18
20
23
25
30
36
19
23
24
25
21
27
32
24
24
21
21
21
28
22
31
18
28
21
24
28
30
28
38
30
21
29
20
26
23
27
22
23
31
26
21
25
23
42
21
26
29
23
32
26
40
45
25
32
21
35
23
31
108
21
26
22
21
19
24
22
19
19
31
25
26
23
23
29
29
22
31
22
23
22
21
25
24
35
22
25
48
26
19
39
25
22
20
28
33
25
30
29
22
29
33
24
24
21
18
24
27
23
21
20
30
26
23
27
23
31
19
26
32
25
23
26
23
20
24
36
35
26
24
21
22
31
27
20
24
29
19
31
21
22
23
23
24
39
23
26
41
23
24
25
23
29
30
25
32
18
20
26
19
23
25
27
33
25
28
27
30
30
21
26
27
27
26
26
23
21
21
20
19
25
27
24
21
20
32
24
26
29
22
26
30
19
21
20
29
23
19
22
22
34
26
28
23
22
33
23
24
31
23
20
21
20
26
35
24
21
26
28
22
33
21
23
28
20
28
25
37
30
25
24
21
24
34
22
40
25
25
28
19
25
22
19
22
20
25
22
41
29
41
26
22
19
18
20
19
20
23
24
23
29
29
22
21
25
19
21
21
27
23
23
26
18
27
26
26
20
27
69
22
22
25
25
24
26
23
20
29
30
25
21
25
30
28
24
24
30
18
21
24
48
26
21
33
36
30
22
28
27
24
18
99
30
20
27
25
32
26
22
30
21
23
23
20
27
25
25
27
41
28
35
22
40
27
22
24
27
20
19
20
40
24
20
24
24
28
24
24
20
23
23
24
21
22
23
23
26
20
31
22
25
25
28
34
26
27
24
24
20
20
19
19
23
19
30
27
29
20
20
24
26
24
23
22
44
21
20
22
23
19
32
27
32
35
20
21
25
21
22
23
39
26
32
28
34
29
25
25
28
20
21
20
35
26
28
21
41
27
28
22
20
23
23
19
31
27
25
24
20
28
27
19
20
24
21
26
40
44
24
31
26
24
24
23
22
22
32
24
27
24
20
19
28
38
24
26
26
24
20
25
33
38
34
33
25
23
19
29
24
27
25
33
27
26
26
23
52
22
31
43
42
23
23
20
31
22
21
41
22
26
26
21
22
31
30
27
19
21
20
25
25
26
22
23
29
27
23
32
27
26
22
22
28
22
30
24
25
23
18
34
22
46
27
33
23
23
23
34
27
19
26
19
25
20
23
27
22
26
24
35
28
26
25
33
23
30
35
19
20
27
22
22
20
23
29
30
25
21
19
25
27
24
26
21
18
24
23
18
25
23
26
39
19
24
27
26
23
24
42
22
23
22
25
24
22
22
31
28
24
24
38
25
22
20
27
22
24
29
26
34
23
25
25
28
20
22
29
19
33
33
42
25
23
22
24
21
26
32
22
36
26
30
23
23
20
27
24
26
30
24
23
33
23
23
20
34
24
27
20
20
27
19
43
35
31
28
25
22
28
21
27
31
28
22
20
21
31
30
23
25
29
19
23
34
18
24
37
28
26
27
23
22
33
26
32
49
28
31
30
29
24
30
23
40
35
26
23
25
23
30
24
24
31
32
24
20
27
19
45
29
36
28
25
25
23
25
38
20
25
29
29
21
23
26
22
24
25
24
22
30
23
21
21
27
29
29
23
24
40
25
22
26
21
21
23
22
30
33
24
22
24
23
27
24
27
36
27
23
42
20
25
21
23
19
42
33
21
20
31
24
29
23
28
30
32
31
27
24
24
27
26
28
27
20
24
37
22
20
22
47
30
33
22
22
22
25
21
26
22
19
23
30
20
33
22
25
30
19
18
27
23
29
30
32
32
36
27
23
24
33
34
29
21
22
19
26
31
27
39
26
35
21
33
20
21
19
27
21
19
24
33
20
23
22
18
28
20
23
23
26
44
23
30
32
22
20
33
21
27
29
46
24
20
22
24
37
43
26
21
23
23
25
22
24
28
21
21
28
28
29
22
24
20
23
20
28
24
24
35
34
30
21
22
24
21
22
26
21
18
21
24
26
19
38
21
29
21
27
29
36
26
30
29
19
24
24
29
26
28
21
19
20
19
23
31
27
21
38
25
21
33
31
26
37
34
21
20
30
20
21
25
26
22
24
21
25
25
22
19
26
19
22
29
28
21
26
26
21
22
22
19
25
19
32
22
29
32
26
33
29
23
20
26
26
21
28
29
21
27
22
28
30
35
25
26
21
19
25
26
26
28
27
26
24
32
23
25
24
31
23
27
20
27
27
25
26
22
24
20
22
27
24
27
21
30
18
22
26
20
41
23
23
23
29
29
19
22
23
23
28
24
25
25
27
24
22
22
27
21
24
27
25
23
35
31
22
27
20
32
22
26
24
26
44
25
23
23
42
23
25
32
26
23
30
25
33
28
22
24
21
26
19
102
27
22
33
25
20
46
35
24
23
23
23
39
26
31
39
19
18
26
24
24
23
27
30
23
22
24
24
25
23
24
25
23
99
26
26
19
26
30
36
30
24
33
35
20
23
35
25
29
46
23
26
38
24
27
28
26
41
26
29
21
24
20
19
30
22
26
31
27
26
32
29
23
24
21
21
31
20
23
18
26
21
22
25
29
29
24
28
22
21
25
20
19
34
26
24
23
21
24
29
25
21
26
24
22
29
20
27
24
19
22
24
25
19
23
25
26
25
27
21
22
36
22
24
19
23
29
23
27
26
19
24
28
26
24
20
19
35
29
35
20
23
22
28
21
32
28
19
29
21
29
26
25
20
45
43
21
31
31
27
30
21
20
26
22
25
30
27
23
29
30
21
21
18
30
22
27
26
24
22
21
24
22
19
25
27
23
40
22
20
25
19
23
32
24
25
25
36
25
20
32
25
23
26
21
39
26
24
25
23
26
25
29
26
21
24
26
28
32
19
21
26
25
21
26
28
27
21
22
24
24
40
22
23
36
36
24
19
22
28
28
24
23
23
24
25
20
36
28
20
28
28
30
19
31
21
20
29
47
26
24
56
23
33
32
20
26
23
27
21
25
22
24
45
23
27
28
20
24
32
27
21
20
28
22
26
29
20
24
35
21
33
29
20
22
33
25
28
30
24
20
22
27
31
27
18
28
26
21
31
31
19
29
18
24
38
27
35
32
24
43
22
30
28
27
21
21
20
29
24
42
26
29
20
25
33
26
25
23
25
26
27
29
31
30
22
27
22
29
21
23
32
28
19
25
24
24
20
32
24
29
19
25
22
23
22
27
20
27
23
26
44
19
19
23
30
22
31
25
27
26
23
25
47
34
28
24
26
24
23
36
24
21
35
22
23
27
27
40
20
23
23
38
25
27
35
22
23
24
29
21
25
31
23
22
25
27
25
19
18
21
23
29
26
51
23
24
27
32
24
34
23
20
28
22
30
25
27
24
35
34
23
25
34
19
31
23
23
18
26
20
27
19
36
30
23
21
27
24
25
26
23
19
24
23
30
21
24
21
25
23
25
23
22
25
22
24
50
24
30
20
21
23
19
25
25
25
25
25
26
22
35
22
21
30
27
20
26
26
29
26
23
32
37
28
21
22
29
21
28
21
31
33
26
24
22
26
26
30
26
33
32
26
25
23
24
23
22
32
27
18
20
23
25
34
24
30
19
23
24
46
28
28
18
27
27
26
27
35
20
28
26
24
23
25
25
30
27
24
26
33
30
22
24
29
25
21
30
19
24
37
18
27
31
22
32
30
30
30
23
33
25
25
26
25
24
28
29
21
24
23
28
27
23
24
21
28
21
26
21
27
28
28
32
25
25
26
20
23
20
26
25
31
22
20
21
18
26
20
25
24
21
24
26
24
26
22
33
28
23
29
24
21
37
29
24
31
24
18
31
38
23
28
27
42
30
18
26
19
21
27
23
25
31
23
22
20
24
21
28
27
29
26
46
27
18
23
40
23
19
26
21
27
20
25
23
26
25
26
26
36
23
21
22
23
22
28
25
25
29
22
38
41
23
23
21
31
29
25
36
20
30
25
25
21
20
23
33
28
19
24
30
27
21
25
24
24
23
28
26
30
32
24
26
25
30
28
24
22
46
22
29
27
26
28
25
28
23
26
25
22
21
19
22
35
24
25
30
26
21
20
26
23
26
33
26
33
23
100
21
21
28
29
32
20
39
19
22
22
23
19
22
18
20
21
18
26
23
25
22
26
23
23
30
19
20
19
32
33
22
27
21
22
25
36
26
22
24
20
46
34
21
25
49
41
22
33
40
90
24
21
29
27
21
22
25
24
22
22
25
24
29
26
23
23
27
27
38
27
34
21
36
20
25
21
26
22
22
23
18
24
33
24
22
24
43
25
23
23
36
38
34
24
23
33
34
30
28
23
30
24
37
27
20
18
29
30
26
19
25
27
29
28
22
28
26
25
24
30
22
33
27
27
43
25
33
23
21
26
31
21
22
22
30
28
74
19
28
27
31
26
30
27
26
26
27
27
104
26
20
31
25
25
22
25
22
31
24
21
39
23
25
35
22
21
28
24
19
21
33
29
24
21
26
31
22
26
27
23
19
43
24
33
25
29
31
28
31
21
27
26
24
20
22
28
22
23
34
24
31
32
30
45
30
24
32
29
20
24
37
20
22
21
32
29
43
23
27
20
20
22
23
22
20
20
22
27
22
21
26
28
24
25
20
32
26
23
33
19
24
26
21
22
26
31
20
24
23
22
20
24
32
21
22
43
23
27
30
27
34
25
23
23
28
30
19
29
31
26
21
27
19
32
38
25
32
23
20
24
22
21
22
24
22
27
21
17
22
22
26
21
24
19
22
25
32
25
22
23
25
21
26
26
24
25
25
28
34
24
35
25
22
20
19
20
35
21
26
27
46
28
24
26
22
26
26
26
28
23
19
27
30
47
25
34
20
31
20
26
26
24
29
25
25
28
22
26
23
25
20
30
31
26
26
33
32
23
21
20
23
23
31
23
32
42
26
26
22
42
24
21
29
21
27
26
29
22
27
24
27
30
31
21
22
21
25
30
24
21
40
19
24
24
28
22
27
29
27
26
20
23
25
27
24
21
29
18
25
22
19
51
25
29
24
35
28
23
26
22
24
21
22
27
95
25
27
30
39
25
19
23
25
24
24
24
26
26
25
30
21
24
29
21
30
26
24
25
18
27
27
27
25
24
26
25
28
29
19
22
23
21
25
23
22
26
45
30
25
27
23
24
31
23
32
20
28
27
28
19
23
25
25
23
23
26
19
20
45
22
25
29
20
21
24
21
19
25
26
24
21
20
26
22
28
26
27
25
31
25
31
25
21
26
24
27
19
23
42
25
18
18
24
23
38
22
33
25
25
102
25
21
30
25
23
31
29
21
20
27
28
28
24
27
22
21
28
32
31
18
29
23
23
24
31
19
21
24
29
23
19
26
18
23
19
28
24
31
42
23
21
33
20
32
38
25
24
29
24
24
26
32
22
26
23
24
27
24
24
29
29
26
29
20
27
25
27
32
26
33
31
23
28
24
21
25
22
20
37
24
25
22
25
23
26
22
22
31
23
22
33
26
28
18
25
24
28
26
22
25
22
43
23
27
24
25
28
22
26
41
27
23
18
35
29
20
27
23
24
29
25
28
29
31
32
25
20
24
25
29
27
29
28
28
25
23
23
27
25
23
28
20
22
26
24
27
23
28
27
25
20
23
26
24
20
25
33
27
20
20
29
28
34
29
22
25
25
24
28
25
26
25
30
34
22
33
28
32
20
34
30
25
23
27
22
25
34
24
22
31
26
35
26
22
25
25
30
100
24
20
26
23
35
23
25
25
21
28
26
23
19
19
36
27
21
50
22
18
24
24
33
31
27
27
18
25
27
25
33
25
23
29
30
24
21
22
28
23
25
25
21
23
22
22
32
22
19
23
26
32
33
31
26
27
19
25
21
19
24
23
36
24
32
27
25
24
28
28
25
31
23
30
24
22
25
44
29
25
25
22
18
22
24
23
26
20
26
24
24
18
25
26
24
28
23
32
33
29
25
28
32
29
24
21
34
31
22
29
25
20
25
21
26
34
23
19
23
34
24
31
24
29
20
32
26
27
30
22
25
26
31
27
18
22
28
32
31
19
27
29
24
20
21
20
28
31
24
27
20
31
23
22
26
20
20
28
46
25
25
33
27
25
25
21
22
42
22
34
32
27
23
23
21
31
37
28
19
26
19
26
25
27
26
29
23
25
24
32
22
25
25
25
22
24
24
29
22
20
30
33
22
20
31
23
26
21
26
41
31
45
30
22
37
28
20
24
21
21
26
23
22
25
22
24
23
48
19
23
27
24
29
21
23
27
22
26
26
21
25
20
23
29
21
37
28
31
36
26
21
26
33
27
20
23
26
21
33
26
32
31
25
24
26
23
34
20
25
25
25
100
30
33
31
28
34
22
47
23
23
22
25
34
21
28
33
18
26
24
22
25
31
20
19
20
20
30
24
22
22
23
18
36
27
27
44
33
21
19
21
24
22
23
30
28
32
25
28
38
29
25
25
29
23
42
24
27
22
24
26
24
20
37
30
34
27
26
26
25
18
34
29
30
35
27
29
19
20
18
22
24
36
21
23
32
27
31
32
24
25
22
24
32
21
31
24
33
47
19
25
21
35
22
22
24
28
24
22
21
25
31
31
20
31
27
33
28
37
23
25
27
18
23
20
23
33
19
24
22
34
24
28
21
25
23
21
19
25
33
24
27
21
32
37
27
33
23
29
29
25
21
21
26
31
23
21
29
25
22
19
27
20
27
29
25
28
47
21
26
25
20
34
23
24
23
34
20
25
28
21
21
19
19
30
34
30
29
29
35
22
25
37
28
25
28
24
25
18
23
23
20
28
23
22
29
30
21
29
24
29
32
20
25
29
22
26
28
24
30
19
23
28
24
23
29
26
26
24
36
29
29
24
23
28
26
24
27
24
24
34
23
30
23
28
22
28
27
25
22
29
18
20
22
22
24
26
20
23
28
28
39
25
22
26
32
21
22
22
22
26
24
19
26
21
24
35
22
28
24
22
29
33
21
20
24
25
23
21
22
24
22
24
28
20
20
21
23
31
25
22
29
32
29
23
26
26
25
31
28
30
23
19
25
20
20
32
28
22
24
25
19
26
27
19
55
27
38
29
47
34
26
32
29
20
18
30
34
30
25
21
20
22
23
25
27
20
23
24
19
25
30
21
28
32
26
24
26
31
29
22
24
25
35
22
22
29
23
25
27
25
27
24
31
22
28
22
27
23
20
26
23
31
29
34
20
26
33
32
30
23
35
23
36
27
26
29
36
23
20
24
23
25
27
44
27
24
26
19
20
21
24
21
21
37
25
21
38
26
29
24
33
27
23
23
23
26
25
23
27
23
20
22
26
24
29
22
20
21
20
25
23
22
29
22
24
24
33
28
26
22
33
19
41
27
33
27
25
24
20
19
29
25
31
31
23
23
29
25
24
24
22
32
31
24
26
24
26
25
25
29
25
28
25
23
20
35
23
32
23
22
34
24
24
21
21
22
29
23
21
29
34
23
24
23
23
34
23
23
29
19
18
23
24
23
29
21
24
25
24
28
22
25
26
23
32
22
25
33
19
28
26
29
27
22
22
24
31
31
24
24
26
25
24
20
28
26
21
22
22
22
26
21
18
24
37
21
19
25
38
22
22
19
36
29
26
27
20
28
30
28
19
34
24
22
20
23
23
29
23
29
24
35
25
23
20
25
18
19
20
32
22
22
19
24
32
27
24
23
22
22
22
32
28
24
25
31
34
23
19
23
19
29
24
20
25
19
27
33
25
23
40
21
24
22
26
22
33
21
22
19
29
27
27
26
21
29
27
30
24
23
27
35
30
29
27
27
24
23
22
28
28
25
26
40
25
28
26
24
22
26
35
30
21
24
26
28
22
29
33
19
31
25
24
30
22
25
27
34
25
28
23
25
29
21
21
27
26
26
27
38
23
29
22
22
24
27
21
22
23
22
37
27
33
26
21
26
25
26
25
22
22
29
29
21
25
29
36
27
21
21
23
24
26
19
39
20
25
31
25
24
26
23
35
22
24
26
33
31
32
21
21
25
25
23
26
29
22
18
28
22
26
27
32
30
26
45
25
27
20
31
22
26
22
20
46
27
22
26
19
22
25
20
25
27
30
26
23
26
24
30
25
26
25
22
24
28
31
33
23
30
18
25
21
26
20
22
31
23
21
28
20
22
24
23
23
28
23
35
26
20
20
28
48
25
33
31
25
31
28
24
22
22
31
30
22
27
25
19
36
25
23
26
22
24
28
104
28
22
23
24
31
21
22
18
25
22
28
35
35
27
29
27
26
57
30
27
23
24
24
29
27
25
29
29
33
24
30
24
26
23
19
20
24
28
20
27
32
23
23
32
30
27
29
34
26
28
26
20
36
31
22
26
28
19
25
21
23
18
21
24
23
24
26
24
25
21
20
25
22
33
19
23
19
31
22
27
20
25
28
19
28
26
20
28
21
25
20
27
25
22
21
21
28
26
18
31
30
31
30
25
20
18
23
21
22
26
23
36
22
26
20
34
29
30
20
24
36
29
29
26
24
25
33
27
24
19
25
22
22
26
20
27
35
26
26
23
35
38
27
27
30
20
22
30
21
35
28
20
24
28
22
24
20
27
23
23
29
25
28
24
20
27
24
20
22
24
22
29
25
25
24
36
28
46
26
19
26
23
25
19
37
21
25
28
24
22
22
29
25
20
43
26
35
23
20
32
27
27
20
19
18
30
25
25
24
28
24
30
24
21
19
28
29
27
24
22
31
21
24
35
28
28
19
29
30
31
24
22
21
45
21
26
22
26
30
26
26
40
28
22
22
24
20
24
25
26
22
22
23
30
25
23
22
23
26
24
32
23
28
28
25
45
23
21
28
20
32
24
34
21
26
34
18
26
29
20
33
29
32
21
39
26
21
20
21
23
28
24
22
23
21
24
32
25
22
19
24
25
25
39
23
20
22
32
31
25
32
27
22
25
25
30
20
26
30
25
19
32
19
26
27
33
24
29
34
19
18
23
19
30
23
18
23
29
26
27
24
23
19
26
23
24
28
27
24
24
19
22
39
32
28
22
19
24
21
19
26
25
28
21
22
26
25
27
26
22
27
23
22
22
30
24
34
22
30
25
28
45
21
27
20
26
26
37
31
21
21
26
24
32
18
24
28
20
31
35
32
25
21
23
23
28
20
32
25
22
39
22
30
25
26
23
18
29
26
30
36
25
24
28
22
27
24
29
26
22
27
25
24
18
31
27
24
23
46
23
27
25
21
21
24
29
29
19
25
30
29
33
26
25
25
37
24
24
32
19
38
21
30
30
22
24
24
23
24
21
28
23
24
45
20
26
23
19
23
31
26
37
21
27
30
20
26
21
26
25
33
19
24
18
30
23
24
19
32
30
25
20
26
21
32
21
22
30
26
32
35
24
27
25
19
23
25
25
25
18
26
23
20
22
20
21
19
23
19
32
23
26
30
19
32
25
21
26
22
20
26
33
26
28
19
25
24
31
25
20
24
25
28
26
29
21
25
19
24
21
25
40
23
33
22
34
22
23
23
18
21
24
24
23
24
21
20
23
24
21
27
31
22
40
21
26
26
24
35
18
29
33
32
22
30
24
26
26
23
30
18
22
18
20
20
24
32
27
33
23
22
34
24
26
29
27
25
25
18
29
25
33
22
24
30
33
38
21
24
22
33
30
39
26
23
21
29
26
30
18
27
41
21
25
24
25
34
22
20
24
25
24
26
30
23
21
23
27
18
25
29
30
27
28
20
30
27
31
20
28
23
35
22
32
25
22
28
26
23
29
26
21
30
19
23
23
25
26
21
21
23
23
19
33
36
19
24
25
24
31
34
32
28
29
29
19
23
27
23
27
28
21
24
26
20
28
25
24
20
30
24
28
18
23
22
23
24
29
30
20
28
23
23
21
28
24
20
27
19
28
22
22
33
27
30
27
29
27
26
21
27
24
25
23
22
22
39
22
31
28
29
22
23
27
24
24
28
29
34
24
21
31
23
30
22
28
25
30
24
26
36
23
24
32
21
28
27
25
37
20
20
19
27
25
22
27
28
23
27
24
27
18
25
24
24
29
35
24
25
27
22
27
25
23
25
21
21
20
25
23
25
22
23
26
64
21
21
23
23
26
26
21
29
22
19
19
19
20
18
20
22
29
29
25
25
30
32
28
29
25
21
20
29
26
25
30
21
37
25
23
19
26
27
27
24
19
26
28
30
24
34
24
20
29
23
19
27
29
25
24
44
19
22
25
23
27
23
31
26
26
22
20
30
24
23
23
21
25
25
23
25
24
18
25
23
26
22
24
27
21
34
19
27
23
23
26
26
23
21
21
21
26
27
29
22
21
21
29
21
31
21
22
26
24
24
25
20
42
26
26
24
20
22
35
27
24
19
22
25
28
24
19
24
26
21
26
22
32
35
36
27
27
27
25
22
28
26
26
24
22
30
27
19
26
29
19
29
22
25
33
19
29
31
20
19
22
24
24
22
20
23
25
21
25
26
27
23
29
21
29
20
19
25
27
25
21
24
23
31
24
23
24
31
22
26
22
25
21
22
27
30
20
31
30
24
24
33
26
24
25
20
25
25
20
24
26
20
26
32
26
21
25
26
21
23
30
27
26
29
28
26
46
27
23
32
25
28
22
31
29
24
30
24
32
27
25
29
29
26
32
25
28
28
31
20
24
25
39
21
26
20
22
24
25
31
37
32
26
31
40
23
30
26
18
29
21
24
36
26
23
20
28
43
26
24
31
22
20
20
33
18
24
36
24
25
38
33
35
22
44
25
22
33
25
26
22
35
21
26
23
33
26
21
18
27
35
29
21
31
26
28
38
31
33
21
36
22
19
26
34
26
20
28
25
25
23
27
25
24
23
26
31
26
32
35
32
20
30
22
22
30
23
25
24
22
27
28
34
35
26
29
30
22
24
24
26
20
24
27
28
49
25
31
20
21
23
21
23
27
24
25
26
24
27
22
33
41
20
23
21
21
30
25
32
32
29
32
24
21
23
21
23
18
25
41
24
26
22
25
26
26
22
26
29
20
20
22
33
27
21
23
21
24
21
27
24
21
26
25
21
28
23
21
29
28
24
22
25
22
22
23
26
30
29
21
26
24
23
23
29
23
26
21
30
32
21
22
33
34
21
26
25
23
34
23
21
35
23
27
26
26
24
20
28
25
27
26
23
31
22
37
25
27
20
21
26
21
20
28
26
25
28
23
30
26
31
21
21
31
22
22
25
24
23
32
28
28
21
31
20
23
26
23
31
28
23
22
32
21
27
26
28
22
24
25
27
32
22
27
22
28
24
25
37
31
20
21
26
26
27
29
31
25
23
27
30
28
23
21
26
25
27
24
22
27
21
25
27
22
37
24
26
28
23
21
19
23
28
35
35
19
31
42
23
27
37
31
23
27
26
29
22
22
30
25
26
21
40
19
19
23
36
109
25
25
27
18
36
25
25
24
29
19
28
28
29
34
41
31
30
24
35
31
43
32
27
20
31
22
25
29
26
26
23
19
21
21
103
21
21
26
52
37
22
26
21
28
23
27
23
25
28
21
29
18
22
30
22
29
28
35
22
19
19
46
25
27
20
23
23
43
24
22
18
20
23
22
27
19
22
24
23
26
25
27
25
22
27
26
28
31
25
23
26
23
24
23
20
25
28
22
26
25
25
35
24
24
24
33
26
24
23
22
21
23
27
23
28
21
24
23
28
25
25
27
23
30
28
22
22
25
18
23
20
27
29
43
23
22
25
19
23
30
25
19
28
32
19
25
21
25
23
33
20
26
32
23
23
19
19
27
18
26
27
22
19
29
25
26
23
27
19
25
25
18
34
23
26
18
28
54
22
26
22
36
24
26
23
36
28
35
25
23
21
33
29
22
32
25
29
25
22
48
18
25
28
26
28
31
28
23
26
18
19
20
22
20
36
36
23
24
23
20
25
27
23
27
27
27
20
18
18
23
24
22
20
22
24
28
21
33
18
31
28
21
25
30
28
24
23
22
31
24
21
25
21
28
32
22
19
22
29
22
26
23
26
28
31
25
26
23
29
26
42
31
23
23
42
25
22
22
24
22
28
19
26
19
21
27
34
22
23
26
19
21
26
23
20
24
29
23
27
19
32
25
26
24
33
24
23
25
19
26
25
22
31
32
24
23
18
22
28
27
21
23
26
28
21
23
29
23
31
28
25
20
23
42
29
27
109
23
25
20
20
25
19
25
31
23
27
24
41
23
23
24
27
23
20
24
26
24
25
37
32
22
29
39
23
32
24
20
30
27
27
39
25
22
27
27
21
26
22
26
29
23
29
18
20
25
25
29
23
25
26
23
23
25
24
21
19
26
27
24
21
22
25
26
33
36
33
25
18
26
24
34
20
34
21
24
29
26
26
21
27
33
22
22
29
28
26
24
26
37
25
28
25
22
28
28
24
31
23
24
18
30
24
18
21
22
32
25
22
29
30
35
22
26
22
23
19
32
25
19
32
26
22
22
23
22
19
37
22
35
26
20
27
21
33
46
27
23
23
22
28
36
21
27
27
33
24
25
39
27
24
23
27
29
27
23
25
25
24
22
18
24
21
19
26
33
25
22
29
22
27
26
21
22
25
23
20
24
25
22
19
23
22
27
22
25
29
22
26
25
29
26
26
27
25
26
25
26
27
29
22
32
21
18
20
22
23
23
32
29
31
22
29
23
27
25
27
29
33
43
24
23
24
21
24
19
23
22
22
25
25
34
107
27
24
23
27
29
20
24
24
27
30
24
25
29
26
19
26
27
18
36
26
18
26
22
25
32
41
21
22
27
25
25
19
29
23
28
26
29
19
18
30
24
19
23
26
23
34
24
23
26
24
23
24
29
31
22
32
21
28
23
23
21
20
33
24
20
23
38
24
21
24
23
39
22
30
21
19
28
30
18
25
37
24
29
23
32
33
31
20
26
22
26
20
27
25
21
27
24
21
30
32
21
25
24
23
35
21
20
28
19
21
36
30
37
29
22
27
26
18
25
32
25
47
23
19
28
27
29
22
28
31
26
23
19
27
23
25
23
26
41
26
27
19
27
25
19
25
19
21
27
26
22
29
35
25
32
25
18
30
24
20
18
28
22
20
23
35
24
32
28
21
26
108
23
21
26
34
38
21
31
26
27
24
31
25
27
25
35
22
23
25
20
29
29
23
24
23
21
23
23
25
18
26
19
23
18
25
38
19
23
27
23
22
22
22
26
41
32
28
25
21
20
36
26
22
27
32
19
26
31
26
36
22
22
26
19
28
27
21
18
26
23
26
23
24
19
20
23
22
24
24
32
21
27
27
21
27
22
20
20
25
25
24
22
25
33
31
24
24
20
23
31
30
29
28
20
21
20
32
32
23
23
27
26
23
21
21
32
29
22
30
18
21
21
24
34
18
27
29
23
22
19
22
22
23
23
22
22
27
23
28
21
25
24
18
25
22
22
22
27
25
23
21
24
24
35
25
29
23
23
27
25
26
37
28
35
41
24
23
28
28
19
30
18
25
40
26
37
28
20
31
22
26
22
23
31
19
28
25
26
24
22
26
28
24
29
35
28
23
28
35
21
21
23
21
37
22
31
26
23
25
42
21
24
34
27
23
28
19
26
25
28
25
26
26
23
20
33
23
30
22
28
18
20
23
25
25
33
29
22
20
26
29
50
21
19
26
25
30
24
33
26
30
24
20
18
25
29
31
38
25
23
30
25
32
29
25
29
26
32
26
32
30
24
25
26
34
29
38
23
20
25
23
22
30
29
20
24
20
27
20
21
21
21
24
26
21
23
24
28
28
26
23
23
28
25
26
108
23
33
22
28
29
23
28
29
24
26
20
32
27
27
21
29
23
19
28
25
29
31
49
27
21
23
21
38
19
24
20
23
23
30
23
25
23
25
23
19
24
21
23
20
25
22
20
30
29
25
25
22
29
22
23
24
21
26
26
29
26
25
25
29
27
28
23
31
22
28
25
24
25
18
32
29
25
23
23
25
29
25
30
24
27
19
22
31
26
18
21
20
25
19
21
31
26
29
29
26
25
24
21
28
24
23
19
22
24
21
22
21
20
32
29
22
23
26
23
22
32
33
24
24
20
25
28
23
20
24
19
22
28
31
30
29
36
25
28
29
21
21
24
22
25
19
28
37
24
25
26
27
21
23
25
37
36
26
23
27
26
29
26
27
38
29
31
25
21
23
34
26
27
20
23
26
22
22
30
18
32
26
48
23
20
19
22
28
27
30
23
22
20
25
24
24
26
32
25
25
26
28
24
20
23
21
42
31
21
22
22
29
21
21
19
21
26
20
34
21
20
22
21
22
27
26
22
22
23
51
19
24
36
24
25
19
24
25
26
25
26
22
25
19
26
20
26
30
35
28
24
22
25
22
23
29
28
26
45
31
24
24
20
24
35
26
23
27
28
24
25
21
20
30
33
30
27
20
23
25
27
27
26
29
26
22
28
23
26
43
27
22
23
22
25
18
21
18
29
24
22
29
22
29
21
24
21
30
24
30
27
27
24
30
31
21
28
32
21
29
29
22
24
25
23
24
37
24
21
36
21
24
25
25
18
26
26
40
25
24
25
24
23
26
39
25
26
25
23
24
23
25
25
26
33
30
25
23
20
22
30
28
19
25
22
21
22
21
24
19
20
26
23
24
23
23
23
21
28
23
23
22
20
29
32
30
33
18
20
27
30
20
30
26
22
22
29
22
26
26
25
22
27
28
25
30
22
29
24
27
19
23
29
21
23
22
28
24
31
24
19
27
22
32
19
20
27
23
25
24
18
22
23
28
28
23
30
25
19
31
22
27
39
21
30
27
30
26
23
19
20
25
35
22
29
23
23
21
24
29
33
29
23
24
27
23
20
27
19
21
28
29
34
23
18
23
24
24
27
23
20
25
23
18
27
22
23
24
21
25
21
21
25
23
28
28
32
32
25
34
27
31
25
30
22
26
31
20
19
32
28
21
30
28
25
30
23
32
23
24
21
24
23
29
22
24
30
19
29
24
30
24
35
25
19
27
28
29
20
26
38
28
28
29
35
26
30
38
24
25
24
23
19
31
42
28
24
19
20
24
22
25
23
24
22
21
25
27
31
25
18
40
29
30
30
28
43
25
21
24
23
21
28
28
27
22
23
43
27
24
36
36
20
18
28
25
22
21
19
19
23
31
24
26
26
27
28
22
21
30
27
27
26
22
19
31
24
29
22
32
23
25
23
30
21
28
28
36
23
22
20
30
45
25
27
27
25
25
29
22
20
24
27
22
20
30
28
24
28
25
18
24
23
21
32
24
18
18
26
22
30
27
32
34
24
29
27
26
29
29
31
21
23
25
22
30
35
20
18
41
24
26
18
26
22
23
28
18
24
23
22
22
33
25
21
36
33
25
23
34
23
20
25
23
18
31
23
31
23
19
21
21
22
47
21
24
23
21
28
24
22
25
33
27
22
21
26
24
27
22
30
28
31
32
37
21
34
27
30
24
21
23
26
27
22
23
25
19
25
28
22
25
37
28
25
20
29
21
20
26
21
25
23
29
25
24
57
22
25
24
23
26
37
28
27
29
20
32
23
28
28
23
29
29
18
22
23
18
23
25
24
25
20
22
21
28
23
29
24
22
19
27
22
21
24
21
26
22
24
26
34
26
24
25
29
22
20
25
24
26
36
24
29
23
33
19
23
25
20
21
21
23
29
26
22
29
26
24
25
19
26
25
31
25
26
33
20
23
22
23
36
21
19
24
21
26
28
28
28
30
22
19
27
25
25
21
31
22
29
109
23
24
21
23
24
19
25
22
29
32
26
23
23
28
34
20
29
24
22
23
25
24
20
27
24
26
25
25
22
31
21
21
25
32
38
29
27
25
26
34
21
24
26
18
19
25
28
29
24
34
25
26
29
24
41
21
26
22
29
30
32
21
24
24
25
32
24
18
28
19
20
20
22
24
24
21
25
19
26
32
24
22
23
23
23
25
30
20
24
20
26
18
26
25
26
20
23
29
22
25
18
33
40
22
25
25
26
29
30
25
20
28
32
24
26
24
24
22
21
27
28
23
18
22
20
23
23
25
29
26
22
28
25
34
21
25
31
25
21
30
21
25
18
33
28
34
22
25
23
25
31
22
20
31
20
19
30
25
20
26
23
28
36
22
27
29
22
23
33
27
20
25
26
27
25
19
42
21
28
29
21
27
35
24
21
32
24
18
24
21
21
41
29
28
24
23
21
22
23
27
28
22
30
23
26
26
22
32
21
23
25
21
23
27
28
23
24
24
20
33
31
22
21
22
34
19
26
25
27
27
20
23
19
23
26
27
29
22
42
33
32
21
25
24
21
19
39
27
27
29
31
22
20
23
23
24
22
25
24
22
26
24
19
25
21
18
22
30
26
19
20
23
28
24
27
29
27
24
32
26
23
19
23
26
27
21
26
23
24
29
22
30
24
26
26
23
27
27
25
21
27
41
21
26
28
31
20
28
27
25
24
23
24
23
22
29
32
26
24
26
36
27
24
39
25
29
32
19
32
21
18
27
26
21
23
31
26
26
30
25
24
22
21
23
22
30
31
23
23
27
32
25
23
24
23
25
27
27
23
22
34
26
22
19
26
26
30
23
37
27
57
22
27
24
22
24
26
32
29
26
22
26
19
25
18
27
19
26
19
23
21
21
29
44
32
28
24
27
30
28
33
22
22
23
27
20
24
32
20
49
22
21
31
25
21
34
28
32
24
29
21
30
23
22
22
21
25
21
27
25
23
22
31
29
25
20
27
23
20
19
26
22
26
19
21
21
20
19
36
23
24
24
30
21
27
22
23
26
24
23
23
22
26
28
23
24
29
30
25
30
22
34
31
23
20
28
21
33
20
29
23
37
26
30
18
27
23
30
22
31
25
18
26
21
19
30
27
23
21
25
26
26
27
28
23
30
19
25
23
25
34
27
21
20
24
33
22
25
23
30
22
24
29
26
22
30
24
29
20
31
32
28
28
21
30
23
33
25
24
36
29
19
25
24
31
32
25
24
20
24
18
23
37
22
24
22
22
23
22
24
21
25
27
23
21
20
26
23
33
24
30
28
26
29
30
23
23
28
20
33
33
18
23
23
21
26
27
20
28
32
32
20
21
27
26
24
27
37
30
22
23
40
27
24
31
27
22
24
27
24
36
26
20
20
22
41
23
24
26
20
24
27
31
22
22
24
30
34
20
23
29
28
22
25
24
19
23
21
29
31
21
21
25
23
25
34
22
24
28
27
18
21
27
26
23
23
20
32
19
24
26
26
21
44
26
19
34
19
22
26
21
21
20
28
30
30
32
31
25
23
19
21
28
24
23
26
25
25
23
23
22
26
26
47
23
29
30
24
31
26
21
29
32
25
24
26
25
28
33
19
31
20
32
22
24
21
26
26
23
19
21
27
25
29
23
24
19
29
21
31
22
31
24
21
34
22
19
26
21
29
99
25
20
21
25
36
27
23
23
19
24
22
29
31
22
30
25
18
24
21
24
31
28
28
24
27
31
24
45
23
24
25
21
32
24
22
23
23
20
19
21
26
18
28
36
18
30
26
26
28
29
39
19
24
27
19
28
21
28
26
23
21
20
21
24
24
33
24
30
29
20
18
19
23
26
32
32
22
22
23
21
28
25
21
21
25
28
27
26
28
21
19
18
32
27
24
25
31
25
29
35
25
35
34
27
27
22
28
27
24
21
34
20
19
27
22
22
36
24
20
25
35
29
23
19
28
22
38
21
20
21
27
25
43
24
24
37
27
19
21
30
32
28
23
28
28
23
21
26
26
22
20
25
23
25
21
22
24
25
23
29
29
25
25
19
21
29
24
18
33
29
21
24
28
22
25
27
23
27
20
37
25
28
22
21
29
24
26
38
35
36
19
35
26
37
22
32
26
29
25
21
20
23
25
28
34
22
24
19
28
20
28
24
55
22
24
24
26
24
22
26
27
28
27
29
28
19
29
34
21
30
31
26
22
22
20
24
25
31
27
32
21
30
26
20
25
24
31
19
23
22
20
29
27
22
22
20
19
25
27
25
22
20
27
32
32
25
30
27
24
21
20
25
27
18
18
29
21
24
31
25
22
45
22
26
29
20
25
25
24
24
21
22
25
24
25
27
21
19
28
20
27
26
28
28
28
29
23
29
29
23
28
22
25
23
19
21
38
21
26
29
24
25
18
27
27
23
24
26
21
35
37
21
25
36
19
26
31
22
19
27
24
25
31
24
21
27
20
21
27
24
21
32
21
23
18
21
21
26
35
23
20
30
26
31
24
34
34
19
25
26
32
24
18
28
28
31
40
21
28
20
29
20
24
32
26
25
26
31
25
22
29
25
31
19
26
19
26
21
25
25
23
23
26
34
25
26
28
34
22
26
28
21
23
24
28
23
27
24
20
27
24
23
20
32
36
21
31
34
23
33
24
20
25
23
30
23
20
26
25
47
24
22
26
25
27
23
35
24
72
26
31
36
19
22
43
30
28
27
24
28
27
21
21
23
24
36
25
23
23
31
22
24
22
30
30
23
18
30
24
27
35
20
24
27
29
20
27
34
29
25
25
30
26
34
23
24
25
23
24
19
22
21
21
23
24
28
21
27
23
24
30
26
26
20
24
35
25
22
30
21
23
32
20
22
32
44
19
24
18
18
31
24
19
36
27
22
22
19
33
27
22
26
22
19
24
27
18
29
23
25
38
25
33
27
39
21
18
23
28
37
29
27
21
21
25
23
21
28
27
27
19
26
32
25
23
25
28
24
32
32
25
22
32
31
25
26
20
30
26
33
24
29
26
25
19
28
23
23
27
19
24
24
23
19
24
39
22
25
20
23
25
26
24
19
21
26
44
24
22
29
26
28
28
21
21
24
24
28
21
25
29
19
21
30
29
21
23
20
37
21
24
31
27
22
23
23
19
34
25
27
29
21
23
28
24
27
32
25
24
24
18
24
21
20
30
20
22
30
37
27
32
24
21
28
25
27
19
20
21
28
27
24
22
22
19
23
22
31
25
24
20
28
31
30
19
25
25
21
31
25
29
22
20
19
27
24
22
20
20
31
22
26
33
18
22
23
33
20
25
32
23
24
27
24
31
22
22
22
26
24
25
26
19
26
21
26
21
26
30
29
30
23
22
25
29
37
21
19
23
25
28
23
22
22
28
22
71
33
23
21
44
24
25
29
29
29
25
36
27
30
23
21
21
28
20
20
26
23
22
21
27
33
20
22
25
24
29
24
28
26
27
19
20
28
26
23
19
23
25
37
27
23
23
24
33
23
22
19
26
23
24
26
22
22
21
30
20
21
29
22
19
22
18
42
23
41
30
24
18
21
24
23
30
23
23
19
19
29
22
25
24
20
18
23
29
32
21
37
20
21
21
26
24
27
29
23
18
28
22
33
25
30
20
24
20
21
23
22
28
22
28
25
22
31
21
19
23
30
29
24
24
22
28
22
35
25
23
18
32
19
29
26
19
19
25
31
22
20
25
29
20
23
23
30
28
23
23
31
23
25
21
35
26
29
26
32
20
27
21
20
21
31
21
20
27
23
19
26
28
21
22
34
20
22
20
26
29
25
21
28
30
36
20
21
27
25
20
25
25
23
18
20
26
30
22
24
30
19
30
25
23
30
21
24
23
29
20
26
25
30
19
30
28
20
20
21
29
23
24
22
23
34
21
35
21
18
25
26
25
27
25
18
28
21
24
25
27
24
22
29
21
27
21
22
23
27
26
23
21
21
22
21
21
21
29
18
23
28
23
29
33
21
26
32
22
25
23
19
22
28
34
23
21
19
27
20
29
25
34
20
24
22
27
24
36
28
22
31
22
23
20
23
21
26
28
24
24
29
30
31
28
22
42
25
20
23
20
29
25
20
28
21
19
19
21
30
31
19
21
25
21
25
28
24
22
27
27
27
22
35
22
24
34
27
32
20
28
38
23
24
24
29
34
24
29
31
26
30
22
28
20
25
27
25
24
26
21
21
21
18
27
30
18
29
21
20
26
35
18
25
28
23
35
40
29
23
26
29
23
27
21
31
24
22
21
34
25
27
21
34
18
35
26
29
24
27
31
22
22
23
25
20
26
34
41
21
23
25
24
30
31
22
23
26
27
26
26
23
19
20
26
23
20
22
26
24
48
34
34
21
18
30
25
29
18
22
27
22
24
32
43
26
28
32
30
29
20
19
35
28
19
28
22
26
22
28
20
21
19
26
23
24
26
25
23
24
28
25
31
27
28
19
26
25
42
27
23
27
43
28
19
20
24
23
24
27
23
25
24
23
27
23
34
22
24
35
25
32
25
48
27
19
24
26
21
20
28
28
18
23
21
21
20
25
21
26
29
25
23
29
23
26
29
23
25
23
26
29
31
23
22
23
23
21
18
24
27
25
104
34
21
22
25
24
20
20
24
24
35
28
20
29
22
24
31
36
27
23
36
21
26
39
24
23
22
18
20
33
20
27
25
25
21
24
28
47
22
19
32
33
23
21
33
24
33
23
25
28
22
29
18
24
22
22
29
19
28
23
24
22
22
25
22
22
21
33
25
21
20
30
30
24
24
21
24
26
26
30
23
31
22
24
32
21
24
23
22
26
25
31
34
21
30
26
20
20
23
38
26
37
20
34
30
20
31
21
32
19
33
19
27
18
26
19
21
23
21
37
25
25
23
30
25
30
21
25
27
24
31
23
21
21
28
21
25
19
20
25
24
18
25
26
25
22
28
22
24
25
27
29
24
19
25
26
21
31
22
23
24
29
22
21
26
22
25
23
24
25
29
26
35
23
25
21
37
30
29
35
23
19
20
29
26
22
33
25
26
20
27
21
26
20
27
23
35
29
23
23
22
26
34
20
22
25
22
23
33
20
20
26
28
25
31
22
24
25
21
23
25
24
22
28
29
20
23
21
44
28
33
23
33
24
20
20
23
26
18
19
22
42
21
27
22
27
24
20
22
24
19
29
23
19
20
28
24
18
32
22
26
23
24
19
37
23
19
18
21
24
20
21
22
19
26
36
20
34
26
33
20
24
21
23
19
26
20
26
25
24
27
35
23
22
32
19
27
42
22
32
21
27
25
27
37
30
44
22
34
23
23
19
40
25
23
32
27
24
27
25
34
24
23
27
24
29
27
28
27
29
18
20
21
23
18
26
48
37
32
34
20
36
22
30
21
22
33
19
27
33
25
22
22
19
23
19
22
26
21
19
20
31
24
27
29
20
24
22
21
21
24
19
28
30
28
34
26
23
28
24
23
19
22
22
20
28
30
36
19
18
19
23
20
41
19
23
29
32
21
22
27
24
23
29
34
20
20
22
27
19
24
28
27
21
19
37
29
20
24
26
24
25
24
29
26
21
33
32
23
22
21
20
18
22
33
27
20
20
23
23
22
40
23
25
28
24
27
27
21
27
25
23
24
24
32
26
20
26
22
25
29
28
31
19
25
21
28
21
27
22
30
22
33
28
31
26
26
34
34
32
27
27
23
22
18
27
20
21
24
28
21
25
21
31
21
26
22
21
23
23
21
25
23
21
25
46
24
29
19
38
29
23
32
24
42
20
21
27
25
21
29
23
29
22
23
21
28
22
19
26
27
19
26
25
23
23
36
24
21
35
22
27
23
33
25
22
24
34
25
25
26
106
21
29
23
24
34
34
32
20
26
25
19
26
26
23
24
18
27
20
23
24
27
21
23
26
30
22
24
23
24
23
23
27
20
43
23
23
25
24
31
24
21
28
34
20
25
25
27
27
28
21
20
19
28
29
18
22
36
27
31
24
30
20
24
24
18
24
28
18
32
24
23
40
20
24
31
31
25
23
29
28
27
26
22
21
22
26
27
21
25
21
18
23
24
21
27
22
27
22
27
23
33
21
21
18
26
30
20
27
26
26
21
24
19
28
21
31
24
31
21
33
21
20
19
36
36
28
27
25
20
28
26
29
23
23
18
24
25
25
28
20
22
25
33
19
30
21
22
23
24
25
29
25
22
21
22
26
18
25
26
25
33
21
20
23
26
24
25
22
20
25
21
24
30
27
36
24
24
23
22
20
27
18
22
22
22
21
25
19
19
18
25
24
25
22
25
20
35
24
28
21
25
21
24
21
26
25
29
19
23
29
22
24
45
29
20
30
22
19
29
20
20
24
25
33
24
30
29
22
21
37
24
20
25
24
27
29
22
23
30
30
26
30
27
33
26
22
24
24
25
33
36
19
25
25
28
23
27
24
23
26
21
20
44
19
27
20
26
19
24
21
21
29
22
24
36
25
27
26
18
33
23
23
28
23
21
21
22
23
19
30
31
21
26
44
19
24
25
25
24
21
22
23
27
25
24
32
21
20
23
24
19
44
36
27
19
29
23
26
22
22
24
31
21
33
21
21
23
23
31
27
21
23
24
20
19
29
36
22
28
24
24
25
30
19
18
28
27
24
28
20
31
20
23
29
22
36
19
23
25
24
40
28
24
31
22
27
33
36
24
22
24
21
44
24
27
29
22
23
24
24
21
31
24
23
27
26
21
41
27
41
23
21
25
30
20
21
31
26
18
21
22
29
38
26
19
26
31
51
23
29
23
20
21
20
24
20
22
33
22
24
20
20
22
29
22
37
33
32
26
26
20
28
21
23
37
28
23
24
30
25
22
36
22
27
22
20
20
25
20
29
23
22
20
21
23
18
33
19
28
35
18
21
24
26
35
24
33
28
21
26
24
21
25
24
21
27
18
29
24
29
28
29
39
26
27
22
19
32
20
20
31
24
24
30
23
24
36
22
27
25
24
19
21
26
28
25
21
20
26
31
27
24
31
31
34
24
25
37
43
24
28
24
21
34
24
26
36
25
23
18
21
21
22
24
20
21
26
21
33
22
23
19
28
21
36
25
28
21
26
26
30
22
29
25
23
24
22
24
23
26
20
37
26
22
21
26
19
32
24
23
22
21
22
19
22
30
19
25
20
21
21
28
25
18
23
22
23
25
18
24
25
24
26
21
34
23
22
20
29
26
20
21
18
21
21
24
21
27
20
37
20
31
27
33
20
20
31
23
26
24
25
20
27
26
21
29
21
27
27
21
24
21
22
25
20
27
40
20
27
20
24
23
26
23
18
28
19
22
29
34
20
21
28
20
26
29
27
23
23
24
23
31
28
26
22
22
21
23
24
22
21
33
50
30
21
24
20
20
36
21
26
28
21
22
23
29
35
18
21
23
30
20
24
23
29
21
29
24
20
22
27
24
21
28
29
24
18
20
30
18
18
21
26
21
23
26
20
28
21
29
27
40
25
25
21
30
34
21
22
28
26
27
21
21
24
22
19
22
28
26
37
20
23
22
20
22
23
22
27
20
22
27
29
23
22
22
19
21
21
26
20
21
24
23
22
18
22
33
19
25
23
22
30
34
20
32
31
30
27
23
20
24
23
30
24
21
22
46
22
30
26
29
19
30
24
19
24
27
21
28
26
37
25
26
23
26
30
31
31
27
26
26
18
19
23
28
18
34
24
19
25
31
19
27
21
84
32
20
32
27
19
26
21
25
22
26
26
22
26
31
32
24
20
24
23
35
26
26
23
29
22
27
26
22
21
23
31
22
24
28
21
22
26
108
20
19
36
37
25
23
24
23
20
33
45
24
28
28
20
21
24
21
21
24
26
32
26
20
20
23
20
21
23
26
19
26
19
30
19
24
26
25
20
27
26
25
25
20
32
20
35
24
30
23
28
19
21
25
30
21
20
19
34
25
23
26
21
27
21
27
25
20
24
22
21
21
23
32
26
22
30
23
19
20
25
35
21
21
18
30
25
22
27
32
18
25
31
25
47
22
20
20
23
21
20
25
22
28
28
24
21
25
23
24
30
21
19
25
29
27
34
31
32
35
21
24
25
21
37
30
23
20
22
20
23
25
25
30
21
22
21
24
21
29
26
22
24
25
28
20
23
25
20
20
28
21
19
24
20
21
22
22
36
27
18
30
31
51
23
28
19
29
32
18
23
21
21
22
21
22
24
19
21
29
24
23
35
31
26
20
22
20
23
20
30
30
21
21
27
19
26
31
25
23
26
27
25
27
35
26
26
28
21
20
44
24
25
22
21
27
18
21
22
40
28
23
25
23
25
21
28
27
23
19
29
28
26
21
19
20
21
25
20
42
23
27
23
27
19
21
22
24
21
21
22
36
25
21
21
19
22
29
25
23
22
20
35
26
21
22
22
31
30
33
22
24
28
27
22
25
23
24
24
19
24
19
24
24
21
26
21
45
24
19
32
35
18
30
35
24
27
35
27
19
24
26
33
29
26
23
18
32
22
26
23
22
29
20
19
21
29
23
32
24
22
28
29
43
26
30
28
21
21
28
22
27
25
29
22
32
31
27
21
26
21
19
25
25
24
23
28
45
26
20
20
24
20
52
18
29
19
25
27
28
33
19
22
23
27
22
24
22
19
30
38
24
31
27
22
20
25
35
26
21
20
25
20
25
21
22
41
25
27
35
22
21
20
27
31
27
22
23
21
21
25
19
24
23
19
40
33
33
30
22
22
19
27
22
23
22
25
32
21
21
25
20
21
20
21
27
30
37
29
21
24
22
28
34
30
23
29
37
24
25
26
36
22
19
32
25
21
23
20
20
29
21
25
19
32
27
26
18
31
26
33
25
24
23
23
29
23
18
23
24
21
37
23
24
19
21
33
21
22
26
19
27
21
52
31
20
21
26
29
31
23
21
21
26
22
36
42
26
33
25
25
25
24
30
22
30
25
22
34
20
24
19
18
36
24
24
25
25
26
32
25
26
30
20
29
24
21
20
23
26
22
34
31
22
22
22
24
22
23
38
19
24
31
23
24
31
29
32
25
20
29
30
20
27
29
26
19
23
25
25
19
22
28
21
21
24
22
26
23
26
36
18
19
19
21
29
20
21
25
23
21
26
29
21
31
29
28
26
23
32
29
27
26
25
26
23
24
21
28
25
35
28
23
22
21
22
25
21
22
18
29
19
26
21
21
28
21
28
21
34
20
21
21
24
19
19
28
20
22
23
24
19
24
24
28
22
32
33
29
22
30
29
39
23
23
20
19
22
24
21
27
30
21
26
23
20
21
24
25
23
21
21
42
23
35
32
20
24
19
30
22
31
20
22
38
24
27
32
19
22
20
20
27
19
18
22
23
26
30
21
32
27
28
27
38
27
22
22
19
23
24
23
20
21
23
24
20
28
32
35
22
24
20
24
26
22
21
20
20
22
23
21
23
20
33
21
28
22
24
20
24
26
31
22
22
21
22
25
26
21
36
34
19
19
20
23
28
20
22
21
25
22
24
28
36
28
25
25
32
21
33
22
20
23
19
27
21
21
26
25
20
21
19
23
30
21
26
18
24
26
21
18
23
21
24
23
108
21
33
20
31
20
30
25
28
21
26
20
26
24
24
23
32
23
34
28
32
22
24
31
20
31
23
25
18
18
21
30
23
27
36
18
20
28
24
34
29
22
19
24
22
21
22
19
25
21
26
24
23
27
19
22
23
20
20
27
24
29
28
33
109
21
33
34
22
23
36
23
23
21
20
24
24
24
27
20
22
27
27
24
22
21
20
24
27
18
19
26
31
25
26
25
35
18
23
43
28
22
24
23
30
25
26
24
23
27
27
21
33
29
18
24
21
21
20
26
18
27
25
28
50
21
37
33
21
21
24
34
22
27
22
27
23
20
29
19
33
29
46
30
22
22
31
22
20
24
22
23
20
25
26
29
22
21
20
21
27
26
20
24
31
25
30
26
29
26
23
24
29
24
24
22
20
21
22
23
30
22
23
22
25
22
26
20
19
24
18
34
35
24
29
20
20
21
25
21
29
20
20
24
19
19
29
22
22
24
20
19
25
35
24
30
37
28
28
19
32
23
22
25
21
20
26
35
22
25
21
24
21
22
20
27
27
24
27
28
35
30
28
21
21
23
22
20
24
20
31
29
19
26
27
24
21
22
19
22
27
39
21
23
22
24
20
24
24
34
19
33
18
108
26
19
21
24
26
20
34
20
20
24
33
31
22
38
31
28
32
30
28
24
21
19
31
19
31
22
24
28
27
21
22
35
26
21
23
24
23
21
28
23
28
27
27
30
19
26
22
32
25
21
28
34
22
21
23
21
20
27
21
29
35
23
23
26
26
22
24
26
20
28
24
19
22
21
26
29
23
27
27
26
18
18
28
19
34
29
19
25
27
28
24
18
29
30
39
18
26
20
23
19
29
23
36
26
19
25
24
28
28
23
19
27
29
27
23
30
20
24
23
26
23
30
25
33
23
21
29
24
26
34
25
35
21
22
25
18
24
23
31
40
23
25
22
24
20
23
22
26
19
18
26
22
27
25
20
20
30
22
20
21
28
21
21
20
20
28
24
19
22
21
24
24
29
18
21
22
27
23
23
26
23
27
22
18
35
29
22
27
22
23
45
25
18
22
29
20
24
22
24
28
25
18
23
41
23
35
19
22
25
25
31
24
25
28
25
29
21
23
20
18
29
19
22
34
22
20
21
34
25
25
27
21
29
26
25
23
24
28
20
23
19
26
27
21
23
24
31
28
24
37
24
20
19
30
48
23
20
23
28
25
20
26
19
26
24
21
27
22
25
21
24
22
25
20
22
27
32
24
26
22
30
20
22
29
31
19
21
26
30
24
22
23
21
25
27
33
24
24
22
30
18
23
21
29
19
23
18
21
24
20
23
19
26
25
23
20
22
24
20
28
24
34
21
32
24
19
26
19
22
21
21
26
21
36
24
22
30
21
22
25
38
20
19
24
18
22
21
29
19
22
22
20
29
21
26
31
26
25
25
21
23
24
25
21
23
34
24
21
25
27
18
33
37
25
29
20
36
20
29
21
20
20
26
25
34
31
21
29
25
26
34
26
24
22
23
23
24
21
24
29
23
25
25
26
26
25
28
18
24
21
20
26
35
18
21
27
26
21
19
29
32
22
25
28
30
21
24
27
26
24
28
23
20
32
24
22
24
28
22
19
22
29
23
21
27
22
33
31
32
23
30
32
18
23
18
18
26
32
23
20
23
22
23
29
28
27
29
27
22
19
20
20
26
23
22
22
24
22
21
28
34
26
21
21
22
21
24
23
20
20
27
30
22
29
25
22
23
29
25
21
26
24
23
43
22
31
25
20
21
21
20
25
21
26
23
18
26
21
23
32
31
27
20
19
20
25
20
21
23
28
19
33
27
21
20
30
23
21
21
28
24
20
20
40
26
24
30
25
24
22
28
29
22
21
27
19
23
18
29
22
28
28
20
27
31
28
36
24
28
30
27
18
22
29
21
21
19
26
45
25
27
20
22
27
23
21
21
21
20
21
20
24
18
29
29
24
26
22
28
18
28
28
25
27
18
28
27
23
23
22
28
23
29
34
25
25
23
20
22
21
30
21
31
24
28
27
24
26
26
23
33
19
22
25
26
27
21
18
21
18
20
25
20
26
24
32
22
21
22
25
21
23
24
23
25
25
29
20
28
22
21
20
30
20
23
22
29
35
29
24
24
25
25
21
31
21
21
19
24
20
29
25
33
23
22
24
23
36
22
25
20
21
20
22
42
20
35
21
22
28
18
28
22
28
23
20
22
23
25
23
26
20
21
24
39
28
26
33
23
23
29
26
19
21
24
23
20
19
21
22
32
35
22
26
24
27
20
24
24
19
19
26
25
26
20
25
29
25
20
30
28
29
22
28
34
39
25
28
26
26
32
20
24
25
23
29
23
26
26
18
21
24
28
19
19
24
22
35
19
23
22
24
21
26
22
20
21
28
21
24
23
22
23
26
23
23
22
31
18
20
25
25
33
29
29
21
22
32
29
22
22
27
26
28
26
20
23
20
26
29
30
23
23
18
33
24
38
23
20
23
18
20
20
24
32
25
22
27
30
23
26
26
22
22
24
24
24
21
19
28
25
23
33
22
31
19
28
20
24
23
20
24
22
26
26
24
32
26
20
23
25
22
22
25
32
26
22
22
21
20
24
29
27
21
25
33
36
26
21
26
30
27
25
23
38
26
20
21
27
27
21
19
23
31
29
20
31
26
22
21
23
30
24
24
20
21
34
33
29
22
19
25
22
21
22
27
22
32
27
31
23
24
37
27
34
22
21
21
20
21
20
28
20
30
20
22
22
22
21
41
23
24
23
25
23
19
22
27
24
25
24
22
26
23
19
27
20
24
29
21
21
26
27
19
25
28
29
22
24
26
33
26
26
23
27
20
32
26
22
26
22
22
29
26
31
25
32
24
21
42
23
21
25
23
30
21
33
32
22
24
26
21
19
18
31
33
21
20
24
27
23
22
25
21
27
35
20
23
27
28
26
37
19
22
21
26
32
23
22
23
28
21
26
21
32
21
18
30
20
25
25
22
19
28
26
34
22
24
19
26
26
27
26
21
20
26
32
25
23
28
21
22
22
25
21
26
24
19
30
19
27
29
20
24
29
19
36
25
20
29
20
30
19
24
19
22
18
22
29
35
20
18
19
21
25
22
24
24
26
30
18
21
21
20
27
26
19
24
34
20
26
20
18
18
23
100
23
21
18
25
18
26
25
22
30
24
27
19
24
30
27
22
29
19
20
24
20
19
47
27
35
28
24
29
21
19
23
37
22
23
30
25
28
28
22
20
25
23
26
26
29
26
24
22
22
21
22
21
27
30
32
20
21
20
33
24
21
24
19
22
22
30
20
26
28
31
20
23
21
22
18
42
21
20
20
22
29
22
21
21
29
28
21
23
36
20
24
30
35
26
21
20
25
19
19
28
27
20
20
21
29
21
24
34
20
24
21
23
29
27
23
24
18
22
35
26
27
25
29
25
22
25
22
28
23
30
21
20
34
22
20
28
29
21
22
30
26
28
25
20
25
18
28
28
20
19
30
21
27
25
30
22
26
23
31
25
23
19
18
26
27
20
22
22
25
26
24
25
26
20
21
22
27
27
22
33
20
25
28
25
26
24
23
27
22
35
43
22
18
23
18
18
20
25
22
20
18
22
28
21
30
21
23
27
22
23
23
22
19
26
23
20
18
20
27
24
22
23
19
24
22
18
22
24
24
21
25
20
21
25
32
31
27
22
27
21
19
23
19
23
25
24
24
25
20
34
22
27
29
31
26
21
34
23
27
22
28
30
25
44
26
24
23
39
22
21
25
36
46
21
19
25
23
21
22
19
35
18
34
20
18
29
18
29
26
22
25
34
20
28
20
22
20
25
26
20
24
27
24
20
24
25
22
23
28
24
30
21
25
24
23
28
22
26
19
22
44
33
26
26
25
26
21
26
19
21
18
22
25
24
28
22
18
26
20
40
33
20
26
29
34
25
19
26
21
21
25
22
35
30
25
26
24
19
22
33
20
22
23
25
35
19
22
28
28
33
22
27
29
25
27
21
22
29
33
24
22
30
26
21
22
24
19
26
21
18
23
23
22
32
30
24
20
20
38
36
26
38
23
19
20
23
25
27
19
24
26
22
109
22
28
30
19
22
21
27
41
31
21
25
22
29
22
21
22
20
21
24
27
23
20
22
29
28
25
23
22
20
33
32
44
20
27
21
22
28
28
21
21
23
25
22
21
19
20
35
37
21
19
23
22
29
18
20
21
29
26
23
33
32
100
21
30
27
33
22
28
18
36
18
25
35
20
21
21
28
21
25
23
24
19
22
19
19
23
23
20
25
23
28
20
25
24
21
23
25
24
20
35
28
27
22
19
23
29
23
32
26
32
20
20
25
22
52
19
19
22
24
25
22
19
19
31
30
21
25
27
21
21
24
19
19
21
21
31
28
22
26
23
19
30
25
21
24
19
24
18
29
22
22
35
22
25
20
30
21
27
23
36
26
24
19
21
24
20
21
35
27
35
27
29
19
27
24
23
32
22
26
25
20
24
19
25
20
29
22
33
31
35
22
24
30
19
27
35
24
33
35
28
53
21
24
21
25
19
18
21
20
19
20
19
22
34
23
24
28
24
33
25
38
20
27
36
108
27
19
27
24
25
22
26
25
23
21
24
27
30
21
26
24
34
22
22
19
18
32
22
23
24
27
26
19
22
25
20
21
31
20
20
22
27
25
22
21
19
22
22
29
22
23
24
24
34
22
20
21
25
28
26
28
20
24
31
27
20
38
24
23
24
24
22
24
20
21
29
26
24
23
26
24
19
21
22
30
25
19
31
28
19
25
19
28
27
22
28
22
27
25
36
34
23
28
22
34
18
24
22
22
21
21
30
25
19
27
19
35
23
23
21
30
28
24
31
43
27
33
37
32
21
27
25
19
23
23
19
30
22
26
26
29
29
27
22
25
28
27
26
28
23
19
30
32
23
35
24
24
25
29
29
25
34
19
34
23
27
19
19
27
22
19
20
23
20
28
27
25
25
22
28
29
28
26
24
40
19
23
25
28
34
18
23
20
37
29
29
29
26
23
24
33
29
25
34
29
23
23
28
24
18
20
25
22
22
26
22
24
26
21
19
18
36
27
24
24
29
19
20
26
25
22
21
28
23
26
25
20
21
19
20
23
32
21
30
29
23
26
23
23
22
19
20
24
25
25
33
23
25
24
27
35
21
24
25
33
21
22
30
24
25
20
38
29
35
23
22
23
27
22
18
20
22
22
23
28
37
28
24
22
24
20
27
21
21
18
26
21
21
22
19
25
20
29
28
24
25
26
22
25
30
22
21
33
21
24
31
32
27
18
26
23
32
23
27
20
22
21
27
26
26
25
21
31
23
20
37
25
20
36
23
24
24
19
25
20
20
19
22
20
37
25
109
30
26
18
32
24
24
21
21
35
32
32
20
24
29
27
21
23
25
25
18
20
29
24
28
19
21
44
23
42
23
18
25
20
29
28
22
21
23
30
23
25
22
21
29
22
27
29
27
32
27
24
18
31
33
41
24
29
21
37
31
24
25
32
22
24
32
28
32
31
21
28
25
30
28
27
26
21
24
24
31
24
19
32
28
28
30
29
18
24
22
21
30
22
31
30
23
22
19
25
24
24
28
23
19
29
21
26
20
29
20
31
27
20
25
22
28
23
32
21
22
22
30
20
23
39
29
20
29
26
37
23
23
34
28
25
30
28
26
30
27
30
23
31
25
43
26
26
21
24
35
22
24
31
45
23
23
21
20
33
35
25
26
25
19
24
21
28
23
28
21
30
24
33
26
25
18
22
25
27
23
25
23
26
30
44
23
21
23
26
26
36
24
19
23
28
30
19
32
26
26
22
26
34
18
22
37
28
24
24
30
41
19
24
21
27
28
22
28
28
25
37
27
28
21
36
23
26
25
28
26
26
22
26
26
32
19
22
22
19
26
27
21
37
21
36
24
22
24
25
20
40
34
21
22
24
18
29
22
23
23
35
23
29
18
21
39
23
22
29
23
26
22
21
24
30
21
35
22
19
24
36
28
20
20
26
22
34
27
18
27
26
19
22
21
24
21
26
20
30
22
29
22
23
22
25
20
23
34
34
29
35
46
45
33
20
25
32
27
27
23
32
28
20
25
20
25
31
24
23
24
25
18
21
22
22
23
26
27
25
32
25
22
21
26
29
26
25
32
24
20
22
37
28
27
25
27
21
45
19
34
35
23
24
48
26
25
23
24
35
26
29
24
32
39
21
37
27
23
24
31
25
29
28
21
24
20
20
23
23
26
22
23
35
23
29
24
23
24
29
20
25
20
21
20
33
22
19
27
24
20
22
25
27
102
23
22
33
20
24
23
27
28
27
31
28
22
33
21
37
39
27
37
24
22
24
43
24
33
24
21
41
20
26
31
22
38
22
23
34
21
20
26
20
26
23
21
28
32
23
23
38
22
24
25
44
25
23
26
19
27
45
51
33
32
23
25
23
18
29
33
22
21
28
29
28
35
21
21
27
36
22
27
19
33
21
36
32
29
25
32
28
22
25
21
26
37
26
29
30
30
26
23
26
19
24
26
25
34
24
27
24
40
26
24
18
20
39
42
22
23
26
28
24
21
32
25
25
22
27
26
20
22
26
30
21
31
31
25
20
21
23
21
20
19
29
27
22
32
21
26
30
25
22
29
23
28
34
19
30
26
24
23
20
19
19
23
24
20
28
26
23
34
33
23
30
24
19
21
40
29
36
23
29
19
25
24
23
18
22
31
33
21
23
29
22
28
26
29
34
25
24
22
27
22
25
21
25
22
19
25
24
29
21
29
37
27
21
21
22
22
30
35
28
29
32
28
37
21
25
23
20
34
22
25
28
25
27
23
28
24
24
26
22
26
20
23
24
22
30
18
21
27
29
32
20
25
24
21
24
25
20
23
27
24
28
24
23
22
24
28
37
25
25
29
26
21
30
19
21
27
27
21
32
22
28
19
24
33
27
25
30
25
34
22
20
33
26
31
23
28
29
38
22
27
26
26
19
31
24
20
28
24
25
28
27
25
19
26
19
24
32
20
23
28
23
23
24
27
24
25
19
24
30
35
37
25
24
35
22
21
27
21
19
25
21
22
26
24
24
28
30
30
20
25
26
19
31
24
24
25
24
21
30
19
24
24
31
21
24
48
23
27
25
23
28
19
21
30
23
20
32
35
44
23
28
25
24
22
25
22
23
30
25
29
33
21
28
33
28
39
32
22
32
24
22
24
23
22
23
24
22
19
43
30
23
32
34
24
24
24
26
21
26
24
28
33
28
22
19
25
33
22
27
29
24
27
20
22
19
24
26
34
18
24
23
33
26
26
20
26
37
30
30
28
24
26
20
24
22
26
21
22
35
35
23
18
30
51
30
22
24
27
32
27
21
28
29
22
30
26
26
28
36
32
25
23
23
27
33
41
25
22
36
31
21
23
21
46
22
21
24
23
27
20
18
24
25
24
29
100
22
27
24
27
29
28
22
22
23
21
22
19
22
21
25
36
31
28
29
24
20
28
24
22
28
23
20
25
33
25
23
28
21
38
29
20
29
35
23
26
19
21
29
29
27
29
25
28
33
45
23
32
25
26
26
34
23
22
22
27
23
22
20
30
25
38
25
30
24
19
30
19
21
22
32
20
22
26
20
33
28
23
25
24
26
22
24
19
21
31
23
23
23
25
24
24
35
19
24
24
32
23
24
23
35
19
26
35
21
23
26
22
25
24
24
28
28
31
26
26
20
23
27
24
24
35
26
19
27
31
40
25
109
22
24
29
22
19
26
20
21
21
31
24
27
23
26
29
21
33
24
34
24
39
22
21
23
26
22
31
36
23
22
24
24
26
21
25
25
22
34
24
23
33
45
22
28
28
19
28
18
23
28
23
23
30
22
28
22
32
21
24
27
25
23
34
31
22
34
35
22
32
25
20
28
21
21
29
19
23
25
28
30
20
26
22
26
21
21
26
25
31
30
24
24
18
27
28
27
25
20
26
29
39
23
21
25
33
27
29
26
18
25
29
34
24
20
26
24
23
20
29
28
26
25
19
23
27
21
24
25
28
25
31
31
25
29
28
21
27
24
26
28
26
33
28
21
23
30
19
22
25
45
26
60
42
25
31
27
23
29
29
29
26
24
20
25
30
20
27
29
26
19
22
27
24
19
26
26
33
30
30
30
25
30
26
40
21
35
30
26
31
29
27
19
26
28
25
18
25
27
23
23
28
23
25
27
31
29
27
37
25
23
21
34
28
28
24
29
26
27
27
26
20
21
23
21
23
28
20
35
23
25
22
31
25
25
27
21
24
20
22
23
30
22
26
27
31
24
30
20
21
23
22
22
21
25
24
24
31
25
21
26
22
31
28
20
20
26
25
23
32
20
25
23
26
23
23
19
25
22
23
23
42
29
24
28
30
26
23
21
20
24
21
22
26
33
24
50
27
28
32
24
31
30
20
33
28
28
21
25
37
24
21
34
25
27
26
24
34
29
23
26
18
19
38
23
25
32
28
27
26
27
24
26
30
26
26
25
28
23
21
30
22
26
20
22
31
27
26
36
21
42
29
20
29
36
25
43
22
26
23
23
23
25
22
30
27
23
29
25
25
28
20
25
22
27
28
20
33
21
21
27
27
20
27
22
20
31
28
24
26
23
28
26
33
20
23
30
27
20
19
26
23
24
24
32
22
28
30
24
26
25
23
31
24
26
22
26
30
39
19
25
27
33
31
22
26
38
23
24
25
24
29
26
28
33
24
30
23
42
25
22
32
24
23
23
25
23
27
21
27
23
21
23
33
37
20
29
29
26
34
26
18
26
25
48
23
22
37
20
18
25
51
26
31
21
26
27
21
30
35
21
20
27
20
24
22
23
21
25
31
19
28
22
25
25
23
40
33
25
43
25
32
29
29
32
23
27
19
26
26
24
32
24
27
31
28
19
33
24
26
19
23
28
24
27
20
25
30
28
42
23
26
34
26
25
23
33
21
24
26
33
34
20
27
25
30
28
29
27
30
25
27
20
22
24
18
53
25
31
29
33
36
28
26
30
22
18
26
22
19
34
25
32
19
27
25
23
20
23
21
21
34
29
26
21
21
28
24
34
24
25
20
24
25
21
34
99
22
26
23
25
26
28
32
25
24
24
38
24
29
27
21
28
23
44
31
40
18
38
25
27
25
28
23
23
24
23
21
19
34
27
24
31
34
27
26
24
30
29
33
22
24
21
25
25
34
33
28
25
31
25
23
22
31
30
29
21
26
27
29
23
25
23
23
26
26
27
21
28
33
22
27
26
33
25
23
34
21
30
28
21
24
21
22
24
26
25
34
51
22
21
18
28
24
28
19
26
23
40
29
24
23
25
29
24
31
35
27
33
24
20
18
29
23
27
22
19
20
31
28
26
26
20
26
24
21
19
22
32
22
28
26
21
24
29
33
23
23
21
25
24
25
26
30
23
27
28
34
23
32
23
26
25
38
24
23
28
29
33
23
28
31
49
27
18
23
22
27
28
24
49
22
26
25
33
26
27
35
29
29
32
29
25
25
21
20
23
27
25
22
21
24
24
20
27
27
31
27
23
25
25
24
23
24
24
23
21
27
28
25
25
20
24
22
27
23
25
24
22
29
27
25
28
23
21
29
38
27
23
22
24
22
29
31
26
43
20
25
24
29
34
28
27
32
23
25
24
27
24
26
27
27
25
30
32
31
29
26
24
30
20
23
22
33
20
45
21
34
27
24
29
31
36
29
25
24
26
26
26
33
24
28
22
32
25
25
22
23
24
38
23
31
24
22
23
36
26
43
26
25
27
19
27
27
26
40
27
26
50
27
24
25
21
18
21
28
22
29
24
19
23
34
28
20
25
29
27
23
33
25
30
21
24
26
24
20
39
20
28
34
20
18
19
23
23
24
25
21
25
27
24
31
39
21
21
24
21
23
22
24
22
26
25
24
30
21
27
24
24
46
27
24
24
29
30
22
22
25
25
29
33
23
21
24
32
35
31
30
22
33
26
24
21
24
33
21
18
21
34
24
24
26
26
22
28
22
30
23
21
20
22
23
23
25
23
24
28
25
24
25
36
19
23
21
26
25
23
26
21
26
20
27
21
24
22
33
27
24
19
24
19
32
28
24
33
31
24
39
23
27
30
29
23
25
24
22
20
21
21
21
19
19
25
22
35
27
23
28
28
21
25
28
28
26
26
27
23
33
27
24
23
23
20
28
27
26
41
23
26
34
18
24
26
21
22
24
29
22
29
29
37
25
25
20
24
24
20
30
30
23
24
29
27
28
23
22
23
31
29
27
22
25
26
26
20
20
23
42
21
23
22
29
20
27
27
22
19
33
26
28
21
28
31
26
20
24
31
19
26
29
33
34
28
20
18
24
25
33
26
23
20
34
27
26
26
33
23
23
35
18
23
39
24
22
27
29
26
20
31
23
30
25
20
20
32
30
19
23
24
26
32
27
24
26
23
20
33
22
23
26
22
31
22
28
19
23
24
23
23
31
30
31
29
28
29
21
27
18
32
27
22
24
21
23
34
28
20
23
20
20
26
24
22
27
34
25
34
21
23
25
32
22
29
34
27
23
24
20
24
26
22
29
21
27
36
21
27
28
22
26
26
26
21
34
24
29
27
22
21
32
25
28
23
19
20
27
27
30
23
31
28
31
20
24
27
40
45
24
24
23
27
23
23
29
31
37
23
20
23
27
27
23
20
24
31
21
26
27
31
21
29
22
29
31
27
21
31
26
29
22
23
30
38
23
19
24
21
21
30
25
22
36
24
22
33
22
19
23
21
22
19
29
28
28
27
23
104
25
22
32
30
36
27
42
33
23
26
24
21
33
31
26
25
22
23
23
21
23
26
21
23
27
24
28
28
31
42
22
21
26
26
33
18
28
22
20
26
18
26
28
21
25
28
43
32
20
32
23
30
34
44
25
24
22
23
28
33
22
25
21
25
28
25
21
33
27
37
21
36
22
31
22
24
37
31
19
24
35
25
24
22
31
23
23
25
21
24
32
35
25
26
29
28
23
36
31
20
25
26
30
23
27
30
29
45
23
20
29
24
21
25
28
21
21
28
19
23
25
34
29
29
26
19
23
21
26
31
29
23
29
27
19
39
24
22
20
20
27
25
23
31
30
25
27
32
28
21
24
23
20
44
29
49
18
23
24
39
23
19
32
20
26
23
20
20
20
25
26
27
22
23
24
24
21
25
24
23
22
29
24
34
30
29
38
28
22
21
28
25
28
23
22
31
22
30
29
26
27
28
24
33
26
23
28
21
21
26
25
24
21
25
35
19
26
41
23
24
25
23
21
19
28
18
20
22
21
33
32
23
22
26
23
41
26
38
26
23
20
28
32
26
23
32
26
31
32
25
26
25
19
23
21
24
28
30
23
31
25
23
29
24
20
31
23
21
27
24
30
22
36
27
21
22
31
26
24
28
24
38
18
26
34
21
24
26
39
34
24
29
19
27
26
26
32
26
26
25
21
31
21
20
23
19
31
21
28
22
30
31
29
26
22
26
25
20
21
24
23
21
25
36
21
21
43
23
27
24
27
21
27
28
22
26
19
32
22
25
23
23
21
22
23
25
30
32
24
26
29
35
26
29
29
21
24
25
22
26
25
26
29
21
32
32
24
21
41
26
23
31
23
23
33
27
19
28
30
25
25
21
21
39
29
29
21
34
28
28
18
24
34
25
25
27
29
21
27
24
21
26
27
25
20
29
32
24
24
22
25
19
24
24
24
37
21
24
31
27
24
27
23
33
31
32
23
26
32
45
39
22
23
23
32
25
31
33
24
25
29
23
33
29
26
25
20
19
21
20
18
30
27
25
23
37
29
25
28
26
22
24
26
24
24
21
31
32
31
20
30
21
30
25
22
28
23
27
26
44
31
24
23
24
20
37
24
37
21
25
22
21
22
32
32
32
26
26
24
30
24
32
23
19
26
24
22
26
25
28
27
24
30
32
22
28
23
27
25
30
21
32
22
29
20
20
26
29
26
27
37
20
25
22
23
21
26
28
22
28
23
18
25
23
25
26
21
30
25
23
22
30
32
38
29
32
22
24
35
32
24
37
24
34
21
20
22
29
33
20
24
19
20
24
21
21
20
27
23
25
35
26
19
24
19
30
26
31
29
24
22
23
26
26
23
19
20
29
30
51
26
23
23
28
31
20
27
24
21
48
22
18
31
33
26
23
35
35
29
28
23
20
28
20
25
29
30
29
106
20
24
29
38
22
29
23
28
22
26
22
19
33
19
30
26
26
22
24
29
25
28
22
22
24
23
21
26
27
30
23
44
24
32
23
35
21
24
19
20
27
25
20
27
29
25
20
23
39
22
19
32
24
25
35
20
19
21
28
19
28
33
24
31
26
30
31
20
26
30
24
35
25
20
21
26
20
32
34
22
24
20
21
101
31
23
19
24
35
29
24
27
31
24
25
35
25
35
19
21
25
21
23
26
25
20
29
26
29
35
29
34
27
21
27
27
26
20
18
26
26
25
31
31
25
20
23
24
22
25
23
29
29
20
109
25
21
24
22
22
31
25
28
27
39
34
22
28
28
41
30
25
21
22
18
24
22
33
24
24
23
26
27
32
28
47
29
33
32
24
29
25
35
28
29
23
26
32
22
24
24
29
23
21
25
19
24
19
29
26
24
31
40
32
25
21
29
23
39
24
26
23
18
28
28
22
24
24
36
25
20
23
22
28
24
23
27
24
34
22
29
23
24
39
24
29
24
32
22
37
23
27
27
26
23
22
28
24
24
22
37
32
22
31
19
30
24
28
19
25
33
30
30
21
26
31
32
32
30
35
23
29
27
18
24
28
24
28
29
25
20
21
32
22
36
29
28
24
24
25
23
25
22
29
26
23
26
27
24
26
26
24
22
23
22
25
33
25
25
23
25
34
25
27
47
24
25
30
26
23
30
26
24
36
23
25
39
26
33
25
27
33
23
27
28
27
48
22
31
25
22
32
30
26
24
29
25
26
29
18
21
29
24
102
28
44
26
30
32
26
22
22
25
23
21
25
21
29
30
28
31
27
24
24
18
19
22
21
26
29
21
26
22
25
23
23
22
26
42
23
29
28
33
21
27
31
32
27
28
21
29
28
28
24
29
40
18
31
24
27
20
22
23
27
28
24
22
22
19
26
25
28
24
18
30
25
25
26
18
37
25
21
25
25
30
24
23
26
21
20
31
24
26
29
23
23
26
29
21
25
24
30
23
28
27
25
33
24
20
26
22
28
30
23
18
28
21
28
33
25
19
24
33
22
22
25
30
29
27
22
26
31
24
26
36
19
21
44
30
23
36
19
26
22
29
38
27
26
27
19
20
25
31
29
21
30
37
28
21
24
27
30
30
22
22
23
19
20
24
34
24
21
25
25
24
25
29
35
31
22
24
29
26
24
18
24
31
26
26
21
28
19
30
24
22
23
20
25
26
22
22
27
25
19
20
33
32
23
22
21
24
20
22
18
19
35
28
29
26
23
26
22
21
30
29
21
23
28
36
23
18
23
30
30
23
26
30
25
29
42
26
27
27
32
24
30
22
29
33
26
32
25
24
25
34
22
24
26
26
24
27
18
26
21
20
32
31
19
30
34
39
19
29
28
22
22
28
25
31
29
26
21
28
25
24
31
21
26
24
25
18
23
22
39
25
24
33
23
28
18
26
36
26
23
19
22
23
24
25
22
31
29
20
22
31
26
24
25
32
32
25
23
22
21
22
23
62
39
33
23
23
24
23
30
27
25
29
32
31
32
22
24
28
26
20
22
22
29
33
41
29
22
18
45
28
22
21
23
31
24
20
38
20
25
40
25
27
36
26
20
38
23
24
23
20
24
24
18
39
19
26
21
20
23
28
30
27
30
21
23
30
19
23
27
30
24
26
34
24
32
26
20
26
29
23
22
32
27
24
20
21
18
27
27
36
19
24
25
43
19
22
23
25
23
27
26
39
35
44
27
24
30
24
31
26
25
27
30
28
26
24
25
29
19
34
28
20
29
22
27
24
34
24
25
26
25
37
20
23
37
20
21
108
27
23
26
18
24
26
29
28
25
26
23
23
29
23
26
23
25
29
26
28
22
18
29
23
25
29
26
21
24
36
28
32
26
30
22
27
30
23
23
19
25
24
28
30
32
50
27
21
25
34
32
22
22
20
26
29
25
28
24
29
20
24
29
21
22
24
25
28
38
18
20
22
21
30
33
30
27
19
22
24
20
19
22
26
23
23
26
23
23
29
26
20
26
24
28
37
25
26
23
22
28
18
33
26
24
24
22
30
20
23
31
20
26
37
26
29
25
23
30
27
22
30
23
29
21
22
27
25
23
29
33
34
32
22
27
20
20
29
27
18
18
30
28
24
22
23
29
23
28
18
46
21
28
18
23
20
34
33
21
28
27
20
30
26
26
24
24
23
29
22
44
38
23
24
33
24
36
26
19
26
25
35
23
24
31
26
28
23
24
23
35
36
24
27
22
29
27
38
29
21
21
28
18
30
23
23
23
21
19
22
29
22
30
28
28
24
23
20
25
36
25
29
24
27
43
26
28
23
27
22
24
31
38
21
27
29
33
24
31
24
20
33
18
22
21
22
20
27
26
28
25
24
27
24
21
28
25
31
36
25
32
33
24
24
32
25
29
19
24
18
30
19
24
31
28
30
22
30
27
25
27
22
21
20
21
20
22
21
19
23
37
20
21
22
26
20
24
28
24
23
28
22
23
22
31
25
28
20
28
29
26
27
20
27
37
26
19
33
27
36
35
23
21
25
28
29
24
27
34
26
18
22
21
26
24
24
19
30
30
25
32
38
21
26
30
21
22
25
21
19
19
40
26
23
29
28
26
18
22
22
20
21
20
23
22
24
23
26
22
33
27
19
30
28
23
22
28
28
23
27
34
24
20
35
22
23
29
34
25
38
24
26
31
25
23
25
30
29
20
20
22
22
20
24
32
35
32
23
28
24
26
24
20
46
29
27
40
22
23
29
38
29
22
21
25
22
25
28
35
23
25
21
27
20
33
29
22
20
28
21
26
22
22
25
18
24
20
32
36
23
30
24
28
28
33
23
40
28
27
30
30
27
26
20
29
28
37
22
23
48
23
23
19
24
32
19
21
21
28
26
24
30
34
21
27
33
21
26
19
22
37
30
23
28
36
35
20
29
22
22
23
48
25
36
24
23
19
21
22
24
34
24
30
36
20
24
29
25
21
34
26
28
24
28
26
24
23
33
24
19
25
36
22
34
29
24
27
22
26
20
19
29
21
27
41
24
22
20
20
26
26
26
42
21
26
23
23
37
23
27
23
28
21
34
19
24
34
29
29
28
24
27
22
25
27
41
25
32
36
20
26
21
40
22
31
25
22
26
40
20
45
29
23
26
25
19
23
21
28
44
34
29
24
24
20
31
29
22
23
20
19
28
27
24
26
39
20
27
25
28
22
28
22
23
26
25
26
31
22
30
22
22
26
30
35
34
27
23
31
35
23
25
21
31
24
26
34
23
25
23
24
41
21
25
20
24
26
34
26
20
37
31
25
35
27
31
25
30
23
22
22
30
30
38
21
29
24
24
26
25
22
19
42
36
21
26
26
32
33
22
20
29
30
30
23
27
24
20
32
21
27
29
18
28
18
36
34
33
24
28
18
23
27
20
21
37
23
24
25
25
33
27
28
18
25
23
27
28
20
26
24
21
22
33
24
18
19
28
28
22
24
25
33
38
27
28
31
28
34
29
46
25
21
34
22
25
28
23
23
24
22
26
19
25
30
18
26
24
21
20
23
22
29
31
24
21
26
32
31
27
23
27
26
33
25
26
24
24
32
23
26
28
36
20
26
37
24
31
30
26
22
32
20
24
26
24
32
21
18
42
29
23
20
41
32
22
26
28
25
24
25
23
27
25
23
20
42
26
22
22
24
25
30
23
28
25
23
22
21
31
30
24
25
45
20
25
18
45
24
26
40
34
23
28
24
31
26
24
22
24
28
22
27
18
26
26
29
18
25
19
26
25
22
27
22
24
22
22
28
24
28
33
26
36
23
23
35
26
23
20
24
21
48
22
35
32
26
31
19
35
27
26
27
23
34
29
22
20
26
19
24
33
46
23
28
26
24
23
22
25
33
21
24
23
24
34
22
19
22
28
29
28
23
35
29
24
29
23
33
36
22
27
21
25
23
20
26
31
18
26
25
28
30
22
24
20
31
34
26
22
21
28
39
26
19
26
20
23
22
28
25
21
25
24
50
29
30
23
26
38
28
21
28
28
20
25
24
19
19
22
27
39
22
24
27
25
30
29
22
23
22
29
27
33
31
28
28
19
27
22
27
20
30
23
26
29
34
36
25
26
24
27
21
25
24
24
28
20
19
26
26
38
24
27
32
21
25
20
24
21
24
23
29
25
25
25
25
21
28
28
26
23
27
24
27
25
23
25
24
24
22
30
22
24
39
20
27
25
27
24
18
22
25
27
27
30
25
32
27
28
28
22
47
26
26
23
19
36
22
24
24
31
18
31
27
23
27
29
20
29
30
19
20
21
24
29
24
29
35
34
43
29
24
25
26
21
25
33
27
28
31
27
23
20
22
29
24
27
23
29
24
18
27
23
46
23
19
21
21
21
22
33
38
24
32
24
22
28
25
23
23
27
40
23
25
28
23
28
22
23
22
24
21
25
36
31
19
29
29
26
24
27
20
23
24
26
25
26
24
29
18
24
25
28
23
19
29
26
22
30
21
26
24
24
20
20
38
27
20
22
20
44
25
31
35
21
28
24
19
26
19
26
24
26
27
22
28
26
27
27
26
27
29
19
21
28
20
30
24
25
30
25
24
21
26
23
22
25
29
29
23
24
36
34
26
27
31
40
37
108
25
21
21
18
22
29
29
21
29
23
22
20
24
29
28
20
21
35
25
22
28
23
27
107
21
20
26
26
34
21
23
26
28
31
32
39
25
23
22
26
24
33
23
33
22
18
23
30
35
37
24
32
27
46
18
18
26
23
21
31
22
21
36
22
23
21
23
29
19
25
25
25
22
23
25
24
26
23
41
31
21
26
31
20
34
22
23
18
26
27
33
22
24
22
27
29
33
23
22
23
27
20
23
25
23
20
26
23
24
23
21
23
23
24
31
21
29
30
26
27
21
24
27
20
18
41
31
26
28
21
20
23
39
23
22
26
27
22
25
18
34
33
39
27
23
33
29
25
23
29
21
18
19
26
27
24
21
23
22
21
32
29
23
23
23
23
29
41
22
28
27
19
19
26
21
27
22
24
23
23
31
21
24
28
46
27
30
39
25
31
24
22
18
31
34
33
24
23
25
19
24
31
19
22
32
22
26
22
26
21
23
26
23
22
26
33
19
28
32
25
24
28
20
37
29
21
20
38
24
18
34
37
19
27
29
23
19
21
22
23
35
21
26
31
26
22
23
22
25
45
18
47
34
18
27
27
22
20
23
21
35
21
22
24
21
23
22
25
20
23
20
26
22
19
28
35
27
23
29
24
28
38
34
23
23
24
18
20
30
33
28
21
26
26
20
33
18
19
24
22
25
35
34
24
21
20
23
35
22
27
34
23
23
36
26
27
28
33
39
20
20
25
31
22
35
23
29
22
32
26
28
24
27
28
24
20
47
29
31
27
35
23
24
26
31
35
22
25
28
28
26
26
26
23
19
20
20
32
19
23
26
25
26
29
22
23
23
21
19
29
25
26
20
25
26
19
27
24
33
26
21
23
34
29
23
33
20
23
25
22
22
19
31
21
21
27
27
34
23
25
23
29
32
28
28
18
30
18
25
28
20
25
26
23
38
24
27
27
19
26
27
28
23
20
24
20
26
24
32
29
34
21
29
18
29
21
26
20
32
33
22
23
22
36
20
31
24
28
22
28
23
24
19
22
23
47
25
30
27
24
22
18
21
26
20
21
109
29
18
27
27
28
26
30
26
37
22
28
24
23
26
29
24
29
25
29
20
22
19
36
34
24
34
38
38
43
24
35
25
26
26
25
22
25
23
28
24
27
25
18
20
24
34
30
29
28
24
25
23
27
26
29
21
32
18
19
33
28
34
35
26
19
22
22
27
39
109
25
21
23
22
22
27
33
23
19
24
30
33
24
32
28
30
23
25
22
39
26
22
26
50
25
34
22
22
30
28
28
22
29
29
29
22
29
23
22
23
49
23
21
32
23
23
21
20
43
18
21
23
26
29
24
28
25
27
19
23
19
27
30
24
26
21
22
24
30
26
31
25
26
24
26
20
23
35
26
22
24
32
26
26
30
29
28
26
19
23
25
46
41
23
31
28
36
29
23
22
27
21
21
24
38
29
56
23
25
32
18
28
27
22
29
25
24
24
33
28
28
28
22
22
31
24
23
22
33
35
21
27
22
23
35
27
26
30
23
20
28
22
23
45
24
24
18
24
24
31
26
41
21
24
29
28
23
30
21
20
27
30
26
21
29
23
23
25
22
28
25
23
31
22
32
31
33
27
23
26
33
32
20
30
26
21
18
22
34
28
21
20
24
19
28
20
30
30
28
20
31
25
22
23
29
35
22
31
28
23
35
31
29
26
22
22
35
20
20
24
20
22
18
19
22
27
26
30
21
35
25
19
28
24
22
25
18
28
20
26
24
21
21
27
24
18
32
24
26
24
18
18
34
19
25
31
26
27
19
23
22
25
24
29
38
25
26
18
21
22
27
32
27
19
26
27
25
44
21
24
24
23
23
22
23
28
27
27
22
31
22
22
28
29
45
18
26
28
22
20
22
25
34
24
20
23
27
25
27
21
26
29
23
21
22
24
20
22
19
29
33
21
35
28
28
23
34
22
23
44
20
25
22
23
29
33
22
24
32
25
24
24
18
25
27
23
23
29
18
23
21
31
24
31
23
26
26
20
23
30
23
42
24
29
28
22
31
19
22
21
30
21
23
26
23
33
25
20
26
26
21
18
25
32
22
21
24
22
19
28
19
22
24
19
24
28
23
23
23
27
26
22
29
20
30
22
33
24
32
28
25
25
36
22
25
24
21
26
22
24
23
30
26
31
20
45
19
30
25
25
23
40
19
29
29
26
48
23
22
23
33
33
28
28
35
26
31
23
20
21
23
20
23
23
30
35
26
23
24
22
29
32
23
39
29
25
25
23
21
36
23
22
21
30
33
22
23
28
22
30
24
22
25
25
28
26
23
26
27
27
37
30
30
25
39
26
24
24
27
22
22
27
21
23
21
20
25
37
37
23
26
25
31
34
25
22
27
19
31
30
31
19
27
21
33
33
29
22
27
24
20
33
23
24
20
41
38
24
24
19
28
24
33
20
24
36
21
20
33
22
24
26
28
20
20
27
31
28
24
19
24
20
25
24
25
27
23
18
31
20
24
22
23
28
28
27
25
24
30
21
18
23
30
32
20
22
23
19
21
20
28
32
25
23
26
23
24
27
22
23
23
19
24
23
20
19
25
39
20
22
26
18
21
26
36
25
21
26
30
19
28
26
21
28
43
28
28
18
26
25
22
23
23
24
29
27
18
22
25
31
29
24
22
24
23
24
20
27
21
19
23
32
25
28
32
21
25
32
24
26
32
27
23
33
22
28
30
31
18
22
27
24
26
27
25
28
21
30
23
25
23
26
20
23
22
20
27
18
32
20
29
28
23
18
22
23
25
38
23
28
25
30
24
22
21
26
21
19
21
22
22
26
22
22
25
25
25
26
33
24
21
23
26
30
33
23
26
32
32
23
21
42
18
22
29
23
27
32
25
21
38
26
21
25
27
20
26
27
18
19
23
25
28
22
30
20
26
28
22
27
23
26
20
25
28
18
20
21
22
18
21
25
28
27
18
22
36
29
33
31
30
25
25
31
20
22
25
28
23
18
27
22
29
28
35
28
27
28
28
23
31
21
24
28
26
26
25
30
27
23
19
34
27
27
32
30
34
26
26
21
99
21
25
20
22
19
19
20
53
25
23
30
21
23
28
22
21
29
28
32
27
32
20
26
32
21
24
28
23
22
25
29
29
19
19
24
25
24
24
24
23
27
37
31
22
29
25
31
27
27
23
27
22
26
25
25
22
29
21
20
24
22
36
28
103
25
24
19
28
23
30
31
20
29
33
22
25
30
28
23
32
18
19
20
20
24
33
25
28
22
20
27
24
43
23
18
36
22
24
26
27
21
23
33
28
25
23
20
21
20
24
25
22
21
21
23
20
21
22
18
26
31
24
23
21
25
23
31
19
26
24
24
23
25
21
26
22
18
28
27
28
20
20
24
26
22
23
23
24
24
21
18
23
34
28
26
40
21
20
24
23
22
32
21
25
30
38
29
31
19
22
21
20
24
25
29
22
28
23
29
20
21
37
20
30
30
35
18
37
23
28
30
26
20
18
27
29
23
21
24
20
20
30
34
35
22
27
32
25
24
23
29
24
29
32
39
29
29
27
19
21
27
26
19
19
18
27
24
31
23
20
25
34
24
25
23
29
31
28
30
23
23
33
28
23
27
25
26
24
22
24
21
24
34
28
23
28
23
43
22
28
32
19
33
34
22
21
22
25
31
24
29
31
49
21
24
26
25
26
22
24
48
24
32
31
26
31
25
19
23
19
24
31
34
26
24
25
28
19
26
21
20
26
21
30
22
24
23
27
26
25
24
20
45
24
30
31
24
26
28
23
20
23
24
23
20
20
35
27
33
28
28
28
29
39
19
31
25
28
28
25
19
21
21
25
30
23
27
23
22
19
21
24
23
21
28
24
27
29
22
36
27
27
24
26
33
20
24
28
22
19
23
29
20
29
25
26
18
26
21
22
26
22
36
20
26
18
19
20
23
28
22
22
26
22
20
21
21
36
18
22
27
28
26
26
18
26
28
31
20
23
29
26
28
18
22
22
29
26
23
32
20
22
24
22
25
20
22
20
21
46
24
41
28
25
25
23
34
31
34
21
21
26
26
38
32
39
20
24
27
19
27
23
25
18
28
22
32
20
21
21
18
34
30
28
24
19
22
29
28
26
23
23
25
20
28
20
27
21
24
64
32
36
22
26
29
20
23
26
28
25
20
21
26
26
20
20
26
28
25
21
26
22
28
35
24
20
25
18
26
23
23
36
23
37
20
24
21
26
18
25
18
23
26
19
20
33
21
20
26
28
31
22
30
27
23
22
24
19
23
26
29
24
21
26
25
19
25
29
24
22
34
22
33
25
23
19
28
25
42
37
21
31
28
22
21
23
24
22
23
24
29
19
20
20
24
19
23
21
26
26
31
26
22
24
19
31
33
29
24
24
26
28
27
19
21
23
21
26
25
22
20
32
25
29
23
24
24
31
24
24
23
24
26
22
29
23
22
18
32
27
33
22
19
25
23
18
23
29
36
23
21
27
25
24
28
39
28
26
27
24
22
21
20
43
73
24
33
23
28
22
29
21
24
22
22
28
21
22
33
27
28
30
23
22
24
25
26
25
22
25
27
22
20
25
22
31
21
37
24
20
22
34
21
18
28
26
37
25
30
19
20
23
28
21
22
24
25
21
22
23
22
20
23
25
21
20
31
23
24
32
24
27
21
28
31
41
21
32
24
20
27
32
21
24
19
33
29
20
21
23
20
23
27
32
22
20
26
22
26
29
23
31
37
33
23
36
32
23
22
20
28
26
25
24
29
20
19
26
27
33
26
24
31
30
34
30
19
33
42
25
29
32
27
21
32
40
19
19
18
23
19
26
19
21
27
32
25
30
27
50
23
22
27
19
23
24
24
22
27
24
27
21
29
19
27
32
41
31
19
44
19
20
35
31
23
24
21
21
27
22
40
21
26
25
20
26
22
26
34
37
20
35
23
26
28
22
26
22
20
22
23
20
29
27
21
22
30
23
21
22
29
22
21
25
25
23
25
26
22
24
26
33
26
35
20
23
31
20
26
30
24
31
24
20
27
22
23
25
30
28
21
19
19
25
25
19
25
30
40
28
28
25
23
32
25
31
22
24
32
32
28
20
20
23
22
23
32
19
35
26
24
23
26
32
23
23
32
30
40
24
20
23
26
19
29
25
23
23
25
33
25
24
20
23
28
28
34
24
25
27
23
39
25
27
25
24
22
27
31
32
21
37
32
29
27
24
25
31
22
27
21
30
18
29
24
24
18
27
24
30
24
25
23
26
19
23
25
26
21
26
23
25
18
19
29
35
31
30
27
26
22
20
23
18
25
23
21
22
19
23
30
32
26
24
27
27
41
28
25
24
20
29
24
29
31
30
22
26
23
24
20
31
23
18
29
32
30
21
21
25
21
21
21
25
22
24
22
24
23
28
36
29
23
39
46
21
21
22
32
19
26
34
24
26
24
31
29
25
23
25
24
27
20
23
27
23
21
32
28
21
30
22
25
29
25
34
34
26
24
32
29
19
28
30
24
21
31
20
29
22
26
22
21
19
20
23
31
20
30
28
27
25
20
25
27
45
23
21
35
31
32
27
24
25
22
38
24
34
33
24
20
20
99
20
20
20
26
38
22
28
20
20
42
30
21
29
28
19
25
23
24
24
28
38
28
22
24
32
27
24
26
28
19
19
29
20
43
45
22
21
21
24
20
21
28
42
19
36
22
27
29
25
30
24
32
19
31
32
35
19
22
19
31
27
20
24
21
32
21
21
25
20
30
23
21
23
23
23
26
26
19
24
34
32
23
28
24
27
32
20
21
28
21
21
26
37
33
25
26
31
23
21
41
23
25
46
22
30
24
47
20
22
24
29
25
28
29
28
30
36
19
24
24
34
26
25
20
29
21
21
38
26
40
30
21
28
27
25
26
23
26
22
23
26
27
25
21
21
30
30
22
30
20
26
30
34
21
38
21
27
23
32
21
41
20
32
24
19
29
29
20
24
25
27
30
28
23
20
21
31
20
24
26
18
20
27
27
21
27
23
21
21
34
21
32
24
18
20
21
21
24
25
27
22
24
27
27
22
21
21
31
23
21
21
21
20
28
35
29
27
26
26
21
19
25
31
22
22
28
22
33
29
21
22
24
27
19
25
27
19
24
31
32
22
28
20
22
24
33
24
25
28
29
25
24
25
23
18
23
108
22
22
25
24
25
27
36
31
24
21
23
25
20
23
21
38
23
26
34
23
25
30
36
21
19
21
26
26
24
20
22
27
28
29
21
21
33
32
21
25
26
26
24
19
25
26
28
23
26
19
19
22
21
29
23
21
26
23
27
31
18
24
21
24
23
27
28
24
41
21
23
22
20
20
31
21
18
27
22
27
21
30
25
22
26
21
22
21
23
27
22
25
22
28
24
18
19
21
26
24
26
34
31
28
25
19
22
31
26
33
22
22
33
28
28
22
30
22
28
36
22
22
28
21
28
22
29
20
18
25
26
32
19
29
23
24
23
28
24
26
19
29
28
30
28
33
20
30
28
21
24
24
20
20
21
24
25
30
24
25
22
30
26
28
25
30
24
20
27
29
26
44
34
21
26
20
19
27
28
25
18
23
22
34
22
30
21
19
23
21
24
27
32
23
21
24
25
22
25
26
22
31
26
23
19
23
26
24
20
21
23
18
26
32
22
20
20
43
27
23
31
23
24
29
22
22
34
19
32
25
33
29
21
26
19
20
23
20
21
31
20
28
23
23
22
21
25
29
23
30
25
29
20
30
25
26
31
21
23
35
26
21
25
20
25
19
30
22
36
23
27
22
21
21
23
25
23
22
18
23
24
25
24
23
25
27
26
25
26
29
30
35
28
22
22
26
23
25
25
35
24
34
28
29
19
21
22
24
26
22
20
21
38
26
26
19
28
23
18
24
20
24
20
28
28
19
28
26
22
23
19
25
29
24
20
45
23
20
40
30
23
27
27
26
27
26
20
30
25
24
26
22
23
25
23
28
25
30
20
27
22
24
20
24
21
21
22
27
28
26
31
22
19
26
22
18
18
22
22
34
27
21
24
22
21
24
23
24
21
19
28
21
29
22
23
28
33
37
28
26
21
21
31
24
19
19
27
21
30
24
22
18
27
19
24
35
26
21
20
23
30
18
20
26
22
25
19
19
28
22
20
29
22
23
24
22
24
24
24
23
25
25
35
29
21
34
21
19
24
25
24
23
23
29
35
23
21
33
26
25
23
20
26
25
22
34
34
25
22
27
21
31
21
26
22
21
22
25
20
31
22
25
34
27
19
21
28
26
20
21
26
38
20
26
21
30
22
21
27
24
23
29
27
31
25
28
29
20
23
24
32
27
35
34
19
30
22
30
33
19
20
24
21
23
32
28
25
21
24
24
22
23
29
27
34
25
42
29
19
23
29
18
22
26
24
19
25
26
21
27
26
29
25
23
18
29
25
22
25
21
109
21
26
27
29
21
22
18
36
22
24
21
25
19
21
28
31
25
21
22
28
21
26
22
29
21
25
43
48
28
21
28
43
22
21
27
24
21
24
37
24
24
25
19
21
23
23
26
19
27
26
27
22
25
32
28
36
20
25
27
30
29
25
21
36
19
37
26
26
21
25
20
20
23
26
29
28
34
30
59
23
29
25
20
28
18
27
23
18
24
23
22
24
24
21
35
30
32
32
33
26
24
21
28
24
22
22
32
29
28
21
23
38
26
23
24
28
28
22
19
20
23
20
20
26
33
19
24
25
23
22
23
25
28
21
29
22
23
26
29
25
30
25
26
27
18
25
23
25
36
25
29
29
22
22
24
32
21
35
26
24
21
30
23
24
23
27
22
36
20
26
28
30
26
21
19
20
26
25
27
28
34
27
28
23
28
35
23
29
19
33
24
34
27
35
23
25
21
24
24
20
24
25
23
26
22
29
21
21
30
33
27
27
29
18
19
27
27
28
23
24
23
24
26
31
21
27
26
32
22
21
19
25
22
39
18
22
23
23
33
27
29
24
25
25
29
35
18
22
19
31
25
29
20
39
24
23
31
29
25
22
33
40
24
24
22
21
34
41
21
19
22
22
19
27
38
27
20
23
23
22
26
25
21
29
23
32
29
43
24
26
26
22
22
25
33
27
25
25
22
28
29
24
36
28
23
26
29
20
42
31
23
22
23
24
25
22
19
22
33
38
21
28
23
19
20
23
23
25
25
24
25
25
28
40
19
24
35
27
31
29
28
22
33
36
21
22
23
25
28
26
24
20
24
29
30
28
19
27
29
26
20
19
25
22
23
18
25
26
30
28
26
27
19
31
23
22
23
39
30
33
44
19
22
19
25
27
19
30
30
31
23
19
27
28
23
23
27
26
22
19
21
28
26
25
29
27
23
26
19
29
30
25
33
18
23
28
25
33
34
26
43
32
40
23
21
19
21
19
21
29
33
29
19
21
21
18
19
25
26
38
25
38
40
27
29
32
26
33
29
30
20
23
38
33
26
24
24
27
23
29
26
28
26
27
25
20
27
27
21
22
19
21
24
36
26
25
21
19
25
20
25
22
25
23
19
28
29
32
32
19
32
35
28
24
26
27
19
28
25
34
29
18
23
29
30
22
33
28
28
23
23
25
29
18
19
24
21
23
23
23
29
36
25
25
23
23
19
26
22
20
32
28
24
20
29
32
20
20
34
21
30
24
32
20
22
24
21
20
23
21
28
30
21
27
32
24
27
28
25
21
32
24
27
23
27
22
36
26
22
24
27
33
27
21
30
20
20
25
26
32
29
28
28
32
30
22
25
21
20
23
29
24
25
29
33
20
26
24
27
23
20
21
19
19
21
21
23
23
29
20
25
25
21
28
19
21
19
21
26
25
22
24
30
32
22
29
22
21
19
21
20
28
19
20
24
18
20
21
18
29
22
25
22
21
23
36
27
20
20
29
22
25
21
21
27
25
18
20
28
29
22
29
21
26
41
35
21
23
25
29
23
18
24
28
19
24
38
28
29
22
29
28
24
22
25
21
28
22
41
22
25
30
23
22
30
18
27
34
33
27
29
32
21
32
20
25
26
22
29
35
23
22
23
23
23
23
26
19
25
27
18
19
26
21
23
32
24
23
30
28
25
24
32
25
22
22
20
30
23
25
26
26
19
18
20
22
24
29
63
20
39
21
28
39
29
21
22
24
27
19
27
28
21
26
34
23
24
30
20
23
48
25
23
22
25
26
26
21
24
36
30
30
26
30
23
23
25
28
19
29
39
36
21
23
38
31
24
20
21
18
27
21
20
24
28
28
23
31
21
26
20
41
41
26
25
22
21
24
21
23
25
25
24
20
18
24
38
24
20
24
20
27
24
24
26
23
21
21
21
21
26
40
22
22
18
22
34
29
19
20
27
35
21
26
31
29
20
21
22
29
35
21
20
23
29
22
25
27
21
29
35
27
28
20
30
30
21
25
30
25
20
25
21
27
34
26
26
28
23
28
24
30
27
19
21
18
22
19
21
20
28
31
29
21
20
26
25
27
21
24
20
21
19
20
21
21
19
22
32
21
23
23
23
25
19
32
25
20
20
30
28
24
31
24
18
20
36
20
18
28
33
23
23
22
24
23
26
20
24
23
32
25
20
32
19
20
19
21
22
21
24
29
22
29
26
41
31
24
20
45
23
28
27
22
22
40
27
23
27
21
19
32
19
29
34
27
30
28
37
22
33
26
27
29
30
34
22
39
25
21
23
22
24
29
21
19
25
27
28
18
27
21
26
33
27
26
31
24
28
25
28
23
26
21
24
22
20
32
30
19
30
30
33
23
26
25
19
20
22
18
21
28
21
23
29
23
24
24
19
24
29
21
28
24
31
27
32
27
30
19
31
24
25
24
25
26
33
26
24
25
19
24
19
21
19
27
32
20
19
26
67
20
32
25
30
20
41
19
30
22
24
19
20
23
21
30
21
22
27
20
29
32
30
20
21
29
31
32
20
21
29
19
21
26
22
28
27
22
20
18
21
32
35
24
22
19
26
24
25
29
31
25
31
20
23
22
20
27
34
22
25
31
42
34
25
24
23
23
23
37
29
23
28
25
22
30
23
28
27
20
22
25
33
26
23
25
25
23
23
20
25
27
28
19
25
24
23
23
19
28
24
23
21
21
24
22
41
21
28
18
26
33
28
18
20
23
30
20
25
23
30
22
26
23
23
20
25
30
25
21
32
21
22
24
18
33
24
30
29
25
21
20
23
26
19
24
33
24
29
23
22
26
23
34
22
28
24
28
19
21
27
24
38
23
20
22
23
23
24
22
27
28
29
26
26
22
19
22
24
26
21
24
20
28
25
25
21
25
21
31
30
27
21
24
26
18
26
24
20
22
23
22
19
25
19
30
25
22
25
25
25
23
21
20
26
28
29
24
20
29
24
27
24
21
21
19
21
25
21
22
24
23
43
23
33
21
18
26
22
33
27
33
26
19
25
34
24
27
23
26
27
25
18
22
24
31
21
22
27
24
26
25
37
23
21
27
22
18
31
35
24
21
31
26
22
21
21
29
38
22
28
28
25
23
27
21
23
26
23
26
23
31
20
23
26
32
22
28
28
23
28
32
24
31
20
22
31
25
31
23
21
20
38
25
18
25
34
24
27
29
32
29
19
30
24
20
25
22
32
26
35
28
19
23
39
33
22
18
19
27
21
22
26
20
20
23
26
21
22
33
30
20
28
24
35
20
26
28
27
25
24
21
28
33
21
38
25
32
24
18
26
22
23
28
20
23
23
19
30
27
36
20
25
27
24
29
23
22
24
26
22
26
20
27
22
22
23
22
22
21
26
22
20
27
24
22
19
19
21
37
21
19
22
21
20
25
30
23
24
20
21
32
45
18
24
31
31
26
19
29
20
20
18
25
32
32
26
23
21
34
19
23
22
33
25
20
19
26
28
30
19
23
22
33
18
32
28
21
24
20
18
20
20
28
28
24
24
25
30
30
37
23
23
22
24
24
24
31
28
30
19
38
26
22
34
32
23
27
28
31
23
30
24
23
21
23
20
27
30
23
26
21
23
22
19
18
29
25
18
24
22
20
24
20
19
35
25
29
22
25
21
20
24
21
27
24
30
32
19
29
24
29
33
25
30
34
25
34
27
29
22
24
22
21
25
18
31
36
21
18
23
30
26
21
22
22
21
23
21
21
33
27
19
27
19
22
21
21
26
24
29
25
20
34
21
29
25
29
23
22
22
23
23
24
29
19
22
31
21
27
19
25
21
26
27
30
24
35
26
26
32
21
27
21
21
21
23
25
45
40
23
18
23
23
21
30
23
25
21
23
25
19
26
25
27
27
20
27
23
21
25
22
22
23
37
38
28
28
76
21
39
31
19
26
19
20
28
19
27
24
20
22
82
26
31
19
25
32
20
29
23
24
32
23
25
23
21
29
24
22
23
18
24
23
37
30
24
29
21
26
29
27
26
20
24
26
32
22
29
27
32
30
28
23
22
25
26
31
20
24
31
23
26
20
22
25
19
29
22
25
25
19
26
28
20
38
23
19
19
21
29
21
22
26
24
22
24
29
20
20
24
36
26
27
22
32
23
28
22
23
21
23
30
33
61
22
29
23
22
28
19
23
19
24
25
18
28
24
26
24
19
32
19
18
23
29
31
20
23
41
29
26
20
23
22
21
22
22
29
31
26
27
27
34
29
28
19
21
20
20
26
26
43
19
23
34
32
32
36
28
27
25
28
18
29
22
45
22
19
22
23
20
27
21
25
24
32
20
22
38
23
24
28
18
27
20
22
21
24
28
30
27
31
21
26
22
22
24
21
34
30
22
26
23
24
32
19
28
22
21
25
26
26
22
22
19
22
23
26
28
23
24
22
26
21
20
20
26
19
21
32
30
28
25
19
20
23
27
25
24
20
26
21
28
22
20
22
23
29
27
22
24
32
23
18
30
21
26
23
24
19
22
23
40
21
31
21
25
28
22
29
34
29
23
24
22
35
23
22
21
21
51
23
22
24
23
19
33
33
26
27
19
21
22
23
28
21
23
34
24
23
51
22
18
20
27
29
24
25
26
30
26
23
29
25
26
25
19
24
22
18
21
25
36
28
27
20
24
18
22
19
23
24
28
21
42
37
24
22
21
28
21
26
44
24
18
24
18
24
22
20
25
29
22
25
29
19
21
26
31
24
20
29
37
24
21
26
26
25
24
31
33
25
36
21
19
26
35
24
31
26
22
26
30
26
23
28
21
25
22
26
21
21
27
23
29
28
21
25
26
20
23
23
23
29
24
21
23
42
26
26
25
21
18
22
24
23
27
33
24
19
24
30
28
22
24
21
30
26
28
22
31
24
26
24
101
24
33
31
21
25
22
25
25
22
19
28
25
28
19
21
27
29
24
22
27
28
44
19
35
30
23
27
33
31
20
32
21
29
25
23
21
27
26
32
31
23
25
24
39
21
21
26
19
29
21
22
21
29
20
32
22
29
22
30
25
25
29
29
20
25
24
22
22
21
19
35
23
22
20
21
34
33
39
21
28
22
31
25
23
28
26
21
20
20
26
23
22
20
20
25
28
28
30
18
27
30
18
21
30
25
30
24
31
28
22
19
21
22
24
34
23
28
27
25
24
29
23
26
19
28
28
35
23
20
28
25
30
29
26
19
33
24
22
21
18
22
35
27
26
18
29
30
26
26
20
27
21
24
27
21
29
23
23
39
23
22
26
22
33
23
25
28
27
37
38
23
23
20
23
21
36
27
24
27
22
32
23
31
31
22
25
24
28
27
27
25
22
28
21
24
25
20
19
29
24
24
32
22
26
22
25
21
30
32
30
27
21
23
32
20
25
28
20
18
22
35
27
23
23
20
21
27
18
18
23
21
19
27
24
23
19
20
36
24
22
25
28
21
24
23
25
22
25
42
24
33
30
32
21
25
25
25
24
22
30
23
28
34
19
28
31
26
22
22
21
23
34
27
23
24
19
24
20
26
25
23
23
28
23
22
30
27
33
19
28
21
28
20
19
24
21
24
31
22
23
23
29
52
26
30
27
24
24
27
20
25
29
23
25
23
19
21
22
25
19
27
24
23
24
24
18
22
21
24
20
26
27
43
27
24
23
25
20
33
22
18
20
20
31
24
22
18
22
36
20
24
29
23
27
24
20
20
21
31
20
25
26
29
21
22
26
20
42
23
25
38
28
30
22
27
23
24
21
28
27
32
29
25
20
22
27
22
33
29
32
23
24
23
24
19
21
24
23
28
24
20
20
29
22
25
33
30
29
37
20
24
22
29
25
22
22
24
25
37
25
27
27
43
21
30
23
21
21
27
29
25
22
23
34
28
21
22
24
21
35
26
18
25
30
23
25
27
20
36
26
31
30
23
23
22
19
21
21
24
19
19
35
25
29
24
26
26
30
27
28
18
20
21
21
25
22
33
28
26
21
21
22
25
22
26
31
21
24
24
22
25
30
19
27
28
22
22
27
25
30
20
24
22
18
42
27
25
19
39
35
23
22
35
27
28
27
23
27
38
34
23
22
19
24
27
23
20
20
18
23
21
28
26
23
30
23
25
42
19
27
30
31
27
28
30
27
32
19
28
23
26
27
22
22
18
32
22
22
28
21
22
23
27
23
33
21
21
18
20
25
23
39
35
19
29
30
19
20
41
22
29
19
21
22
29
23
22
23
30
30
33
27
24
20
32
20
28
23
20
25
23
22
21
22
34
29
35
23
25
24
21
22
28
19
23
31
26
25
24
22
22
25
26
24
27
24
35
27
30
27
22
23
22
18
27
19
24
24
31
29
19
29
23
37
31
30
23
29
18
25
21
25
26
23
27
29
27
28
32
18
20
19
20
33
25
25
29
24
24
20
29
27
25
32
27
18
19
23
20
23
19
21
23
23
28
23
27
20
35
20
21
30
26
20
39
20
20
27
26
31
20
23
20
24
27
25
31
19
22
36
26
22
28
22
24
18
24
20
24
21
29
29
21
25
33
22
28
18
30
19
43
20
22
20
20
32
19
22
27
24
28
28
20
32
19
25
20
24
21
27
20
23
31
30
25
21
20
31
18
23
32
22
27
18
25
25
23
28
23
22
22
29
35
24
21
33
19
30
18
36
21
23
28
30
23
31
26
23
26
24
23
18
25
33
27
24
23
22
26
27
33
19
25
23
28
27
28
22
18
28
24
28
21
28
21
25
28
38
25
32
34
33
21
20
28
29
20
28
21
33
35
23
27
20
26
20
28
23
30
28
22
26
22
35
26
34
24
22
28
28
26
19
33
21
30
19
23
27
29
25
22
19
28
24
18
34
23
23
24
20
28
23
22
26
20
31
35
30
28
19
27
23
20
20
28
22
29
32
21
24
25
23
23
23
27
24
29
24
23
27
29
63
27
32
24
20
22
21
28
27
19
26
26
25
31
31
20
25
39
24
25
23
24
25
20
23
22
21
21
26
21
32
26
26
35
23
29
22
20
26
25
30
21
36
33
25
23
32
21
35
20
21
31
28
34
35
29
23
24
27
29
21
26
36
24
25
84
27
25
25
28
26
23
26
23
36
22
37
32
32
20
29
19
24
20
27
33
22
26
23
30
30
24
22
22
27
26
26
25
22
22
36
24
23
29
30
27
28
21
23
31
25
34
24
24
23
19
28
27
24
25
42
24
24
29
33
27
25
26
36
26
27
36
21
23
25
21
37
27
20
23
30
25
28
29
20
27
21
30
28
32
18
23
23
21
18
29
32
31
29
23
21
108
27
28
30
26
18
31
23
29
31
29
37
21
30
22
27
26
24
22
24
24
26
23
23
33
25
21
28
25
21
25
27
34
25
33
21
26
22
30
24
27
27
25
24
22
35
27
20
22
21
28
22
27
21
20
31
26
20
23
40
23
21
21
19
29
39
26
19
21
20
38
25
24
22
21
26
20
31
22
22
25
30
23
25
18
18
27
25
30
26
24
32
20
38
23
32
30
26
22
31
31
23
34
26
25
21
20
22
23
32
21
20
27
28
24
26
19
27
28
23
25
22
32
29
24
25
26
32
21
26
23
32
21
27
40
29
20
29
29
42
24
30
27
19
26
36
23
24
29
45
28
19
25
19
22
25
20
21
31
23
20
23
27
25
18
19
24
24
23
24
21
25
39
33
20
30
26
24
29
23
22
32
33
22
21
24
33
20
23
20
21
18
33
21
33
29
25
27
22
24
22
22
25
19
28
25
26
24
24
33
26
22
23
23
26
19
35
22
29
24
45
24
36
40
24
26
22
24
23
24
53
26
33
28
29
18
25
24
22
20
28
31
21
21
30
21
21
28
23
31
30
32
29
25
28
29
24
22
21
29
20
23
21
22
30
27
25
20
21
29
24
21
30
23
21
27
20
32
32
32
30
19
29
25
25
28
23
24
33
22
33
22
30
27
23
23
29
24
25
33
30
32
21
24
21
31
19
20
30
23
19
23
27
23
28
25
18
29
29
25
25
21
22
21
30
26
26
26
25
29
22
22
38
20
35
35
24
20
35
25
24
21
20
22
21
26
32
25
24
26
20
27
20
22
34
23
28
19
29
26
23
26
31
32
29
23
33
23
23
21
26
21
21
24
23
22
26
22
22
26
24
19
28
19
27
24
25
25
27
24
33
25
22
29
19
25
24
25
26
22
25
29
28
25
24
23
24
26
28
23
30
32
28
24
27
20
29
20
22
22
22
21
28
30
23
19
24
32
40
31
27
20
37
25
32
31
21
20
25
21
24
29
26
31
26
25
25
23
31
19
21
20
21
27
27
40
24
26
25
36
19
22
24
21
25
22
28
33
28
31
21
27
27
27
39
31
27
21
37
27
28
30
21
21
21
31
23
29
21
22
26
25
22
24
32
34
36
27
23
33
27
27
34
31
24
25
24
25
27
23
19
26
39
20
24
28
21
31
24
20
24
23
24
19
24
23
25
21
27
32
19
27
23
24
21
20
22
33
35
23
26
32
24
40
22
30
23
23
28
37
29
22
23
27
22
21
24
42
42
37
36
24
24
25
25
23
28
18
24
23
21
27
30
18
21
23
22
26
21
19
22
24
31
26
29
29
109
24
22
34
33
25
28
20
33
41
37
22
32
20
28
23
31
22
32
26
19
28
23
19
20
24
23
30
35
32
22
26
21
29
26
30
20
22
30
25
26
23
32
21
24
24
29
26
28
21
21
24
23
22
32
26
28
27
19
23
23
32
25
29
43
28
31
20
24
33
22
22
26
27
25
21
23
21
27
24
29
35
36
29
19
23
23
30
26
26
29
34
18
27
25
19
26
27
28
19
20
22
23
20
26
19
20
30
28
33
21
23
21
22
30
24
31
24
29
25
22
27
26
26
19
24
26
28
25
29
23
31
24
29
22
26
18
29
25
39
29
25
24
25
33
23
19
32
23
31
27
27
21
20
18
20
23
32
33
27
24
30
30
22
28
26
22
26
27
25
25
21
30
20
31
26
29
24
25
23
20
21
26
24
25
28
31
20
23
24
33
28
23
24
25
29
19
21
20
24
36
30
19
21
27
35
34
25
27
19
19
29
30
24
39
28
25
24
21
29
25
38
26
18
28
23
29
29
26
25
25
21
22
24
28
21
22
26
25
108
37
19
20
25
27
21
28
31
40
27
32
22
26
35
26
28
21
25
21
28
21
21
32
25
21
26
21
19
41
20
23
19
42
28
29
25
26
26
27
21
22
26
25
21
35
25
23
33
25
21
41
25
29
31
31
30
24
23
20
29
25
22
22
33
34
20
32
25
26
27
25
19
27
30
37
28
25
25
20
23
29
20
28
19
27
26
32
29
25
22
28
28
25
31
28
29
25
23
21
23
19
26
20
19
20
22
29
26
27
28
28
27
45
21
19
26
23
29
21
25
28
35
25
31
28
27
31
40
24
25
22
26
21
22
29
26
19
19
25
22
32
23
24
26
22
20
29
33
24
22
20
25
24
36
28
22
38
25
20
20
30
35
30
27
24
27
24
23
29
27
29
25
26
26
33
27
28
24
32
20
28
31
22
19
25
22
19
44
32
35
22
32
19
27
21
23
24
29
20
23
25
22
29
30
27
20
20
33
27
24
24
27
31
30
35
30
28
27
22
29
19
36
19
24
22
23
23
22
18
21
29
24
23
18
22
28
109
18
19
26
26
29
25
30
20
30
22
24
31
22
23
21
22
40
21
30
19
23
19
32
20
31
24
27
20
25
32
24
29
37
29
20
31
25
28
26
26
24
23
25
21
25
22
24
26
26
20
38
28
25
25
24
34
26
24
23
27
22
26
28
27
29
21
20
20
23
31
30
25
32
25
20
20
29
27
19
31
33
24
26
22
23
33
24
24
34
22
24
21
27
24
21
26
29
24
22
27
34
20
27
27
26
26
24
22
25
21
22
27
28
19
24
29
18
20
21
34
19
32
23
19
19
24
34
20
39
22
28
25
30
28
25
24
20
30
22
23
21
34
21
23
23
24
29
19
29
25
20
22
31
24
21
27
43
21
28
19
32
37
31
27
25
22
20
33
39
24
20
25
23
19
27
20
22
20
28
19
21
25
20
25
22
30
26
37
30
33
25
24
26
30
25
35
25
32
22
23
23
40
29
40
27
20
35
25
25
25
19
29
23
24
26
26
19
26
23
24
24
30
32
33
30
27
21
32
23
20
21
30
22
20
21
22
26
23
26
33
24
26
24
27
22
20
23
22
29
22
32
41
24
23
31
22
29
22
24
27
24
24
30
20
27
31
25
28
23
24
21
26
27
22
36
36
25
27
35
23
24
32
33
23
34
22
32
29
27
22
23
27
20
20
23
37
32
21
21
22
27
22
29
22
32
25
25
38
26
27
25
29
20
26
22
41
23
24
19
28
23
34
24
26
19
27
18
26
25
31
28
22
26
34
25
30
24
22
25
19
24
22
28
28
26
26
21
35
21
29
31
20
34
27
36
23
28
31
26
32
29
33
35
19
29
20
23
33
27
21
22
25
32
19
34
26
19
22
26
31
29
27
25
21
33
24
19
27
23
20
22
27
21
30
26
21
26
24
25
25
25
28
31
34
21
32
22
27
23
26
29
22
32
24
23
22
20
23
28
20
34
32
25
25
18
19
24
20
25
25
24
27
25
33
33
28
20
26
20
30
21
29
31
26
33
19
31
27
33
35
21
25
22
21
25
26
28
19
23
26
25
23
19
24
27
29
27
23
18
31
40
26
29
25
31
20
23
24
26
22
21
19
23
21
21
33
24
25
25
25
23
20
24
22
22
21
32
34
27
26
30
22
24
26
24
24
26
28
20
34
30
19
24
22
25
23
24
27
31
27
19
24
21
22
27
29
24
20
34
26
26
26
39
26
22
20
23
28
24
25
32
33
22
25
20
20
24
24
28
32
24
26
28
46
31
23
22
21
22
25
20
20
19
22
22
25
26
20
28
20
24
22
34
34
38
32
27
30
27
24
23
22
27
19
31
25
27
29
22
18
23
23
27
24
39
23
20
32
19
25
35
25
26
23
42
30
26
20
37
24
22
26
22
24
22
30
24
40
21
22
28
35
28
26
21
23
23
27
23
26
28
24
26
22
26
31
25
20
19
30
26
25
28
21
23
19
22
19
28
22
23
21
22
20
19
32
21
31
28
25
19
32
19
23
23
23
25
26
22
26
23
32
26
33
31
26
21
23
28
20
35
18
27
25
21
21
20
30
20
29
20
29
27
27
29
30
25
31
26
23
24
26
22
29
25
29
22
21
19
29
22
22
24
18
24
26
41
19
28
23
31
34
20
24
54
23
23
23
24
20
26
28
25
24
48
24
26
33
28
36
30
21
20
23
32
25
30
23
25
27
21
20
26
34
27
18
22
25
26
29
22
21
23
25
26
36
23
23
24
20
31
25
25
26
63
20
27
29
22
22
26
33
23
19
18
29
30
24
25
35
32
20
19
25
25
20
22
28
21
32
21
22
25
33
101
28
24
28
26
22
25
20
29
34
22
30
24
35
26
22
18
20
34
26
24
24
19
22
27
22
21
26
24
28
23
20
24
27
28
21
24
22
21
23
23
34
29
24
26
28
19
22
32
23
32
38
36
22
21
25
33
22
24
25
26
24
26
26
24
22
24
32
27
24
28
21
25
33
23
20
22
26
26
18
20
22
19
27
25
20
24
49
42
21
23
22
29
42
27
22
24
39
20
25
31
34
21
27
22
32
23
29
23
30
26
30
27
25
23
28
22
31
35
22
32
20
23
32
23
26
20
28
28
25
20
20
20
23
29
29
33
23
24
25
26
25
24
25
19
22
26
21
19
31
23
27
37
31
28
23
33
25
27
39
24
32
22
21
31
23
28
34
29
21
29
21
28
22
19
26
24
27
27
37
20
21
27
22
25
20
22
24
26
19
25
20
31
27
23
36
21
30
21
24
20
25
21
24
19
25
21
34
20
34
28
20
31
21
24
18
18
20
19
24
21
33
21
22
31
30
19
25
29
20
23
31
25
19
21
20
20
26
27
23
26
35
26
33
29
29
28
29
30
25
25
30
18
20
25
21
25
32
35
23
27
29
25
31
19
25
19
22
32
21
19
25
22
26
22
23
21
22
22
22
21
19
23
38
22
18
21
32
29
22
26
27
23
18
26
24
30
23
25
22
28
22
28
21
32
22
23
23
20
22
26
19
25
27
35
38
21
26
22
24
26
26
23
26
28
26
26
30
24
28
30
29
20
22
21
25
21
20
21
38
21
23
25
22
29
26
28
24
25
27
23
29
21
18
27
24
29
19
25
23
24
24
22
35
22
34
24
24
32
24
23
26
21
22
24
21
22
21
28
26
25
26
28
22
29
21
22
24
24
23
20
26
39
21
23
23
24
25
21
20
28
27
22
25
28
26
24
23
18
23
24
27
23
29
25
20
24
21
27
21
25
30
27
28
30
29
30
30
25
29
27
18
25
21
27
32
31
20
24
38
20
28
26
19
22
24
23
23
22
25
19
29
27
23
21
27
25
22
22
26
29
22
19
21
26
19
21
20
30
31
21
23
22
22
28
19
30
23
29
19
29
32
26
23
29
35
25
22
23
19
25
18
26
23
25
26
28
30
34
27
27
27
19
24
27
23
23
22
24
22
26
27
24
23
32
24
32
22
36
26
24
27
20
27
37
24
21
23
20
23
25
24
30
22
29
22
21
24
21
19
28
21
19
23
19
22
36
24
28
30
26
44
24
24
24
28
26
23
19
21
24
28
22
20
22
22
19
31
18
18
38
30
19
28
27
29
24
23
21
19
23
19
23
19
33
38
21
20
29
31
21
23
26
20
22
23
24
22
22
27
27
27
25
20
22
36
23
22
33
25
26
23
26
28
38
23
23
28
22
23
25
26
21
27
30
31
20
27
19
26
24
18
31
23
26
21
26
28
24
22
20
23
27
27
22
25
30
24
22
24
24
21
26
22
21
23
19
24
22
24
28
26
23
27
35
28
36
23
22
21
24
23
21
22
22
27
19
29
25
20
29
23
24
23
26
26
20
18
23
30
24
31
25
38
22
31
24
27
24
31
20
28
23
25
19
30
31
22
20
26
28
20
26
22
31
24
22
26
23
22
21
21
19
20
22
21
19
27
37
29
21
21
20
27
30
22
20
27
32
26
26
19
25
23
22
30
25
27
23
27
21
30
22
22
21
26
25
25
30
31
27
22
25
20
23
36
30
24
27
35
24
21
25
24
21
22
32
29
24
30
19
21
33
32
40
23
31
31
27
30
33
34
31
22
25
28
25
23
25
24
21
22
24
21
27
22
22
35
36
24
24
21
24
27
20
29
22
27
23
22
32
38
26
34
30
22
33
29
22
21
22
27
27
32
29
32
20
29
22
24
23
28
25
30
27
25
25
27
26
21
20
25
21
24
20
31
24
27
21
26
22
29
29
27
26
21
28
23
27
31
20
27
26
24
21
24
20
28
35
22
26
31
22
25
33
22
19
34
21
28
20
23
21
30
24
20
18
24
34
31
24
42
21
25
34
31
26
21
27
38
30
25
28
32
28
19
21
23
25
21
19
32
24
23
26
21
28
28
39
37
25
23
20
20
22
26
27
22
35
32
25
22
20
26
19
19
29
22
30
20
25
27
24
21
25
18
24
36
20
27
30
28
27
20
19
18
46
23
30
22
19
28
35
19
19
29
29
26
37
31
23
26
23
25
24
22
32
22
28
23
26
19
25
29
26
20
23
23
20
19
21
35
19
29
19
23
19
24
23
20
25
39
22
25
22
20
32
28
25
28
26
23
28
28
27
21
23
30
29
21
24
22
28
19
18
23
23
21
23
29
25
21
22
23
27
25
21
22
27
27
19
20
25
21
34
29
31
29
43
22
18
20
24
26
29
21
21
20
18
21
40
24
25
21
19
20
23
25
20
22
25
25
20
22
30
24
28
22
25
18
20
32
24
22
22
38
23
25
23
29
26
24
28
26
28
26
31
20
20
21
25
29
25
26
22
21
19
30
18
25
108
20
20
28
19
21
27
25
29
20
19
21
19
21
24
24
21
23
19
33
22
21
28
38
33
27
24
20
28
19
27
20
24
30
27
25
30
22
19
26
26
32
22
27
19
22
22
24
30
30
27
21
21
19
27
23
22
30
24
22
23
30
21
19
22
25
23
25
20
34
21
19
24
21
24
24
31
22
25
23
21
24
25
37
27
21
23
25
19
22
20
25
26
55
27
29
24
25
38
23
21
20
23
26
27
36
25
24
20
26
25
24
26
23
26
28
25
21
28
39
29
20
25
22
39
22
29
27
32
19
26
31
23
29
29
20
39
28
27
23
28
35
24
22
39
29
39
22
18
28
23
46
24
37
33
25
24
23
31
28
33
30
29
22
26
31
44
18
23
21
26
18
33
37
27
21
25
18
33
23
24
21
21
24
23
18
21
23
26
29
25
21
22
32
29
23
23
27
28
26
21
28
28
21
27
25
25
33
34
21
24
29
22
21
24
27
22
22
35
21
35
19
20
18
21
23
31
26
35
28
25
34
27
22
21
39
26
24
24
23
50
23
23
23
26
22
22
23
23
23
27
26
33
32
31
24
22
20
28
24
24
19
27
31
20
42
31
23
21
23
24
22
25
25
35
25
21
28
24
28
29
20
34
34
21
24
22
27
23
23
34
31
31
19
37
18
29
26
22
23
26
26
24
19
28
30
23
35
29
21
36
24
23
25
20
27
21
25
22
26
26
23
30
23
24
28
24
24
22
23
32
20
23
31
20
19
29
24
27
44
20
30
22
24
26
23
25
20
19
25
22
27
30
26
34
24
23
20
18
29
21
25
23
26
22
37
28
28
29
26
33
21
28
21
24
32
20
23
19
23
19
28
23
31
32
28
72
20
22
20
30
23
29
22
20
23
35
28
21
19
20
22
21
20
21
21
21
23
21
26
28
20
22
20
26
23
18
20
27
22
29
24
40
22
20
21
31
22
64
27
28
24
20
18
24
31
23
24
23
27
19
32
32
25
25
21
25
27
31
38
23
25
24
33
27
31
27
23
27
24
22
20
33
19
23
30
19
23
26
22
25
27
26
31
22
23
32
26
27
23
22
25
40
21
32
20
27
18
24
24
25
19
25
26
25
25
24
24
18
22
26
20
25
35
26
40
18
19
33
27
20
34
27
28
28
25
24
25
18
28
41
24
20
21
22
26
19
24
31
24
21
42
22
30
24
33
21
21
23
31
18
32
19
29
19
32
22
26
26
35
24
29
23
25
23
19
20
23
33
27
22
24
27
22
20
28
22
30
19
18
20
23
24
30
22
23
22
32
21
21
24
28
32
34
25
21
19
36
24
24
20
19
24
32
37
21
28
37
33
21
24
23
22
23
34
26
19
18
21
26
20
20
26
29
36
20
37
23
21
25
23
26
23
26
20
20
24
19
28
29
21
19
34
23
53
29
30
30
27
22
28
19
24
23
27
20
21
28
20
34
45
20
24
19
23
25
23
20
29
20
29
21
22
22
25
25
33
23
49
21
22
22
37
21
18
24
33
18
27
24
27
22
31
22
34
27
21
23
24
26
20
25
38
20
23
19
48
39
22
22
20
34
25
28
29
32
22
20
19
20
19
31
28
30
24
34
39
42
33
26
27
22
21
27
27
31
25
27
23
38
23
26
33
26
22
22
25
19
21
33
24
38
27
23
20
32
29
24
21
22
18
33
26
21
31
27
20
26
30
27
19
27
34
23
21
24
21
25
32
21
32
25
19
19
21
25
26
32
22
19
30
21
26
31
21
25
24
29
24
18
28
25
29
23
32
30
27
25
19
21
25
27
25
19
27
23
22
23
25
24
19
28
21
41
21
28
24
22
32
33
19
25
20
21
26
18
31
32
34
21
20
25
32
20
22
25
23
35
23
18
25
37
22
21
25
21
22
19
24
22
23
27
27
34
22
31
31
28
26
33
28
24
19
29
22
24
30
25
23
26
19
19
39
22
24
27
23
22
22
22
22
26
19
22
23
29
26
23
23
23
34
26
26
22
22
22
19
30
20
23
22
18
20
23
24
33
24
20
33
33
28
20
20
23
26
33
30
26
21
24
25
24
25
33
32
27
21
28
23
25
43
19
20
28
32
27
27
25
23
22
23
26
28
18
34
32
30
23
22
31
20
19
23
28
27
43
31
20
20
21
23
39
22
19
30
20
19
23
28
33
28
26
104
22
28
20
24
20
22
24
24
20
23
21
22
39
22
21
20
23
28
24
28
32
23
30
27
32
27
22
20
23
21
35
23
33
29
20
24
22
26
26
39
28
22
26
21
31
21
24
23
27
30
26
19
20
22
21
23
21
25
20
24
20
30
30
24
29
26
21
22
26
30
21
27
22
27
23
22
33
24
26
24
26
20
26
22
23
19
33
23
37
23
23
24
21
22
32
30
31
21
27
24
26
28
22
27
35
35
41
25
24
25
23
21
19
20
33
21
24
24
20
23
27
20
20
33
21
24
21
25
19
24
37
20
23
28
24
18
26
38
22
28
27
32
27
22
25
18
24
32
27
26
23
27
21
25
27
36
30
20
26
26
34
23
25
25
26
23
30
28
32
21
28
28
26
26
25
28
28
36
19
21
21
26
24
28
19
25
21
21
26
20
25
28
21
26
21
20
31
30
19
27
28
31
28
30
29
22
21
26
25
31
23
21
30
27
19
27
26
23
20
23
22
23
24
22
20
19
21
30
21
44
28
35
23
25
25
23
28
21
23
23
27
19
29
30
26
21
19
22
34
25
23
22
19
26
21
24
22
20
29
25
27
31
23
25
40
24
29
26
24
30
27
27
23
22
19
40
20
26
29
22
25
94
19
26
25
24
23
25
33
22
26
28
27
21
29
25
24
25
32
24
21
24
19
21
22
21
28
28
37
27
26
27
33
32
23
39
23
26
20
28
22
26
25
27
23
22
32
30
22
26
26
50
21
25
25
24
18
21
24
33
30
31
23
22
21
27
22
23
20
24
21
24
24
25
20
18
24
57
23
20
23
19
35
24
21
25
22
46
24
20
32
22
28
19
18
23
22
25
25
30
34
19
20
21
21
32
20
27
22
22
24
25
24
26
33
19
25
23
23
38
22
21
23
27
20
28
22
28
21
46
24
19
23
20
23
19
22
22
27
21
23
23
22
24
33
23
18
27
30
31
29
24
22
31
19
21
18
22
24
25
18
21
21
24
30
24
26
23
19
33
22
19
25
25
45
30
23
28
24
20
23
20
24
22
28
26
36
21
34
18
26
32
37
20
21
31
27
34
20
30
21
28
22
20
25
27
20
25
19
23
28
22
22
28
24
25
27
18
29
22
22
21
23
23
26
20
21
28
22
28
26
20
23
28
20
21
22
27
20
19
23
24
25
24
26
29
21
28
19
24
19
23
21
23
26
19
19
20
25
25
27
21
29
26
22
27
28
21
24
22
19
25
22
30
33
18
36
18
27
26
22
18
21
23
23
26
26
32
22
21
24
23
29
23
23
27
23
25
19
21
23
24
32
22
32
26
27
25
26
19
22
37
21
23
23
46
31
25
25
24
18
22
36
23
23
26
35
20
20
34
27
24
25
34
27
26
24
20
27
25
23
26
20
31
28
25
21
34
28
33
27
18
23
22
32
25
25
26
26
28
28
18
24
26
23
21
30
18
19
21
30
34
31
35
18
27
18
19
49
20
24
24
24
24
36
27
25
24
23
22
26
21
18
23
26
18
28
21
18
29
27
24
19
26
32
25
25
22
20
22
22
24
26
34
31
33
27
22
26
28
27
27
22
36
20
27
22
26
22
27
31
27
28
23
32
21
35
21
26
24
26
20
24
28
23
26
25
33
33
26
35
22
26
23
22
31
27
19
26
19
22
19
21
27
27
27
22
21
34
35
27
24
36
27
23
45
30
28
26
20
25
27
25
25
27
27
22
26
19
27
23
25
21
22
28
27
32
25
29
20
20
23
32
22
21
27
29
22
20
34
25
32
23
21
24
30
26
23
25
30
23
30
24
22
25
28
24
21
24
18
25
27
27
27
29
21
35
23
21
23
36
28
25
21
19
20
29
28
19
26
26
21
31
20
30
25
31
27
19
32
28
35
24
31
30
19
23
22
25
20
29
26
23
18
20
19
22
19
20
25
24
28
22
29
29
24
26
26
36
24
28
23
21
22
19
24
20
20
26
23
20
33
24
23
27
21
21
23
30
22
28
34
38
30
26
23
28
25
28
37
21
23
30
28
27
22
26
22
26
24
26
31
23
18
18
22
20
23
19
25
20
26
37
24
25
18
24
28
23
25
34
21
33
22
25
23
41
38
29
41
37
21
22
32
34
36
40
42
29
31
24
24
28
25
31
25
19
22
30
18
19
30
29
23
19
30
19
26
21
24
21
36
26
21
27
24
27
22
32
29
20
27
24
26
27
21
23
29
21
22
25
28
20
24
25
31
32
20
25
22
24
20
42
24
29
25
23
20
34
50
22
22
29
27
23
24
20
26
25
27
22
38
21
25
24
33
26
29
18
33
23
20
21
26
38
21
26
27
22
23
23
24
24
26
27
31
18
23
34
30
19
27
26
24
25
21
22
24
18
35
18
30
26
21
40
22
30
35
24
28
24
20
25
31
37
21
19
40
26
19
21
23
33
27
26
35
27
26
26
24
27
32
18
26
36
27
39
33
26
21
21
21
32
21
24
24
23
24
22
32
20
28
33
21
33
31
24
49
35
34
30
29
26
19
22
26
24
24
26
24
24
24
23
27
18
23
19
24
25
32
19
26
24
21
33
27
25
19
37
24
24
24
20
19
30
31
22
29
27
29
29
30
28
33
29
22
18
24
23
32
28
21
30
18
23
18
27
30
26
29
19
26
25
22
19
21
21
28
27
42
21
26
23
24
31
24
32
24
28
26
24
28
24
40
31
41
34
27
20
24
25
23
20
21
27
28
26
21
19
32
29
21
21
28
38
18
27
21
21
23
24
55
32
19
23
24
25
31
30
34
23
23
36
26
23
19
19
32
22
30
22
29
35
23
25
26
29
21
20
30
32
27
18
23
23
31
23
25
25
22
18
24
24
36
28
22
26
26
20
25
21
30
21
22
19
26
27
29
25
29
24
23
32
25
22
26
23
23
21
27
32
35
28
31
27
21
21
25
31
21
26
24
35
25
28
27
24
27
27
25
32
28
23
27
18
23
25
22
20
24
30
24
19
25
21
19
34
26
25
30
25
26
23
22
20
24
24
38
26
23
29
23
27
24
30
21
18
22
28
26
23
26
24
23
24
20
40
19
30
26
32
30
20
20
20
24
20
27
18
44
28
24
19
23
18
25
28
31
21
18
23
27
20
26
27
30
28
27
23
31
32
24
20
22
31
28
24
28
31
30
24
32
19
29
24
24
27
33
21
22
28
21
34
28
26
21
33
38
21
27
27
20
22
32
25
28
31
18
28
24
26
25
23
20
18
22
27
23
22
24
41
19
21
20
37
20
40
21
25
26
25
32
23
25
25
21
22
27
31
28
24
38
25
24
36
38
28
31
23
24
23
18
23
20
23
24
24
20
22
22
29
31
26
29
25
21
33
20
27
31
28
28
21
37
42
19
27
21
32
28
28
20
26
26
24
23
41
35
22
26
29
25
22
23
24
24
39
23
26
25
27
28
22
25
25
24
19
28
26
28
22
24
24
26
30
28
22
28
21
19
35
24
22
24
25
23
26
18
31
28
24
45
28
26
27
20
20
24
24
26
20
26
25
18
19
27
25
28
21
34
27
31
27
20
19
26
23
27
25
31
23
27
21
22
24
20
22
23
30
29
20
34
24
30
32
27
23
26
22
39
27
19
21
26
29
38
23
20
25
27
24
28
24
27
24
21
26
28
27
22
35
22
24
22
21
30
21
26
25
35
18
22
26
22
24
28
19
24
22
26
24
21
25
24
20
21
18
26
22
26
22
23
18
22
30
23
20
25
31
28
28
38
24
18
37
26
29
23
28
25
26
20
23
24
28
31
30
26
23
24
21
22
25
36
20
27
23
27
20
25
32
25
19
26
22
27
22
30
24
29
19
24
36
18
19
32
29
31
22
22
34
29
24
25
22
25
27
31
23
27
41
31
27
25
25
29
36
21
24
21
22
28
28
26
32
23
29
35
34
24
19
26
25
41
26
27
23
28
19
20
19
22
31
24
45
21
38
26
23
24
22
24
27
24
37
26
26
23
23
25
23
24
26
29
32
21
22
24
20
22
23
26
22
22
27
24
101
27
23
20
22
27
21
24
22
19
30
24
33
21
36
23
22
28
24
22
27
22
25
28
32
31
24
36
23
30
29
29
19
21
19
22
24
31
22
25
24
22
37
22
26
26
27
19
36
22
25
22
35
26
24
25
30
29
25
29
27
22
27
25
22
27
25
27
23
24
25
35
26
25
22
20
28
35
31
26
28
23
29
20
23
34
33
25
41
37
28
45
26
27
24
23
23
23
26
29
26
23
23
25
26
27
24
31
32
31
26
23
30
24
21
27
30
34
24
24
21
26
29
29
24
25
24
27
20
22
30
23
23
20
23
36
26
32
23
25
23
36
35
29
28
22
33
22
26
28
20
35
22
22
23
18
27
29
22
23
26
21
21
23
36
27
38
22
20
27
30
22
23
22
24
24
23
19
21
29
22
23
29
28
25
21
30
21
44
25
22
23
28
39
26
35
18
25
33
28
24
30
19
32
30
27
20
29
23
20
20
36
22
24
29
24
23
23
19
29
20
23
25
22
32
23
28
28
24
24
19
30
28
26
28
21
18
22
20
33
42
26
27
23
20
21
18
29
23
30
26
21
25
19
24
21
20
36
33
30
27
24
23
29
32
23
22
21
41
34
22
25
46
36
24
26
22
25
45
33
21
32
21
28
27
23
19
22
23
34
21
25
23
28
26
25
18
26
19
28
22
24
26
26
23
29
21
28
31
29
22
24
21
31
31
27
22
20
26
30
21
29
19
32
23
30
22
22
25
20
29
69
30
30
36
34
22
29
26
24
23
36
19
27
20
25
24
19
37
30
23
20
22
25
25
25
22
28
29
26
22
23
24
27
32
23
22
24
32
27
19
19
23
19
20
30
24
26
19
34
30
26
23
34
18
28
25
19
23
27
22
21
22
19
20
24
29
24
25
23
23
23
20
25
29
52
25
29
28
41
33
20
23
34
24
21
28
20
29
39
22
23
22
23
28
26
27
26
26
57
23
104
23
34
20
25
23
26
22
27
22
29
30
25
26
32
22
23
27
22
18
28
25
26
29
26
33
38
22
22
27
18
47
24
24
23
27
34
26
32
18
31
32
27
27
27
18
38
25
22
21
23
31
20
29
19
22
24
23
22
27
21
21
28
21
20
27
31
18
22
25
33
21
27
20
22
26
32
22
26
27
27
27
25
20
32
20
30
23
24
24
21
21
25
26
22
25
25
25
30
26
20
27
26
27
20
37
23
21
25
34
33
24
27
22
21
27
26
30
22
20
35
22
21
24
27
22
19
24
32
21
34
28
24
21
24
22
24
26
22
19
18
28
24
18
22
23
23
26
36
24
24
23
27
22
28
45
24
32
23
54
21
22
22
25
26
32
23
20
22
23
25
24
19
23
21
36
24
21
25
29
23
23
27
29
30
34
19
26
21
24
20
49
25
37
19
24
28
30
23
44
22
27
28
20
39
39
29
24
22
35
31
26
23
21
37
25
22
29
23
31
22
23
24
25
23
18
24
28
20
24
22
25
29
37
20
26
24
22
24
26
23
30
24
30
26
20
24
26
27
25
30
23
31
21
29
19
23
25
20
22
22
25
29
22
22
26
28
21
35
30
21
24
28
28
21
24
26
22
28
28
31
18
23
28
22
24
25
26
25
18
23
24
24
26
32
18
26
20
26
23
26
27
28
19
37
23
20
25
31
30
19
19
33
27
24
23
26
19
19
24
26
24
29
20
24
27
23
23
32
23
24
27
27
29
25
22
22
29
101
19
20
21
25
19
28
22
24
31
20
52
20
23
21
28
26
29
23
24
22
24
25
24
26
22
34
18
25
28
33
20
24
19
23
23
25
24
23
21
22
27
33
25
32
21
36
19
36
27
20
25
24
25
23
23
18
24
27
25
28
21
23
21
26
23
26
21
30
25
23
18
20
24
22
32
26
23
20
25
30
31
23
32
21
32
34
34
30
38
24
30
28
46
33
41
25
21
25
18
24
26
20
33
31
25
23
34
31
20
24
26
23
21
21
26
20
33
22
23
31
30
25
25
27
25
27
39
26
28
27
38
31
20
27
33
33
23
24
25
27
25
28
30
24
18
50
29
21
21
22
30
23
21
23
36
23
24
25
21
23
31
21
22
19
27
22
24
24
23
30
25
23
28
25
24
27
26
24
28
27
21
28
28
26
21
25
19
23
31
31
41
29
27
31
20
19
18
19
23
29
27
23
26
19
24
18
23
18
28
26
23
31
29
27
18
21
20
29
25
29
24
31
34
30
22
26
25
33
25
21
28
23
33
38
33
21
22
25
24
22
24
29
20
30
21
26
41
23
31
29
22
35
24
19
25
24
28
34
23
25
23
24
23
27
25
26
29
33
24
20
23
27
25
32
34
25
21
24
26
32
27
19
30
21
27
29
21
26
21
33
32
21
18
22
26
27
35
25
25
27
28
20
26
33
37
29
21
25
29
22
28
22
22
27
25
21
26
31
27
24
32
33
21
24
22
21
19
24
25
26
26
22
23
23
25
24
19
23
23
19
23
22
26
21
18
20
28
27
22
28
23
23
29
39
27
35
25
19
22
22
22
31
24
23
20
24
24
27
22
27
31
22
35
23
24
23
26
27
29
19
18
28
23
33
29
19
27
23
27
23
24
24
28
28
22
28
19
18
25
24
27
26
24
23
30
29
21
23
28
25
28
22
22
21
24
21
29
28
36
23
31
30
21
22
24
25
18
31
29
23
24
18
23
27
34
33
34
23
26
33
30
21
29
22
26
21
23
20
29
24
25
22
29
24
22
19
27
22
23
23
28
26
32
22
20
21
24
28
29
33
25
23
26
22
29
21
27
21
23
30
22
25
26
19
24
18
21
23
23
27
28
27
24
22
22
27
25
25
33
22
28
24
19
41
29
41
20
24
23
25
28
20
25
22
22
28
38
24
23
24
35
24
24
20
21
26
25
22
25
26
28
23
22
25
24
19
30
24
26
31
31
20
35
22
26
24
22
21
18
100
34
30
23
24
24
19
25
26
28
36
30
29
35
20
27
31
22
29
22
19
27
19
24
25
20
20
21
20
24
24
28
26
34
30
23
24
24
23
25
32
34
23
21
29
22
25
25
20
24
24
22
26
28
31
36
23
26
22
24
35
26
21
24
23
34
21
28
27
20
22
32
26
27
26
27
21
21
32
24
25
22
26
20
21
20
33
23
25
23
23
22
24
26
30
23
44
28
28
20
32
25
29
34
23
35
23
31
28
21
26
26
27
24
27
25
18
20
19
22
32
23
26
31
19
26
29
23
29
21
34
25
23
18
35
30
21
24
27
29
20
27
25
26
25
21
27
22
32
22
30
25
27
22
28
21
25
25
18
24
23
20
22
33
19
28
28
22
20
28
22
24
29
31
26
22
22
24
23
29
20
22
28
29
26
31
25
23
24
20
21
22
25
20
20
26
24
21
30
23
29
24
27
23
34
24
22
23
24
24
33
22
24
21
22
25
21
26
18
23
24
22
24
32
21
22
28
25
27
18
28
26
33
29
30
21
35
32
32
18
27
29
29
20
33
26
20
28
27
30
24
19
29
29
24
22
23
21
20
22
26
23
25
23
24
25
20
28
31
26
33
23
27
27
20
27
26
26
34
22
19
26
23
34
20
23
20
28
31
24
29
37
24
35
29
23
19
25
21
26
23
29
20
26
27
26
35
28
18
29
29
25
24
22
29
27
28
26
24
29
19
22
25
26
31
25
22
20
18
36
50
28
27
28
48
32
26
20
30
25
22
29
21
25
29
32
28
24
23
30
25
21
31
39
30
32
22
25
24
26
25
33
22
24
28
28
22
22
33
26
22
40
33
24
25
23
32
21
27
40
30
26
31
27
24
22
30
20
24
22
28
26
24
27
31
22
22
30
25
23
25
23
31
26
25
19
20
26
23
27
24
26
24
22
19
25
22
20
25
23
31
24
26
27
32
27
27
41
22
24
28
31
24
22
24
31
38
24
24
31
39
22
25
26
30
21
26
36
30
23
22
34
22
29
29
22
36
24
26
30
32
23
26
22
24
18
22
26
22
27
23
27
27
27
25
27
19
21
25
28
29
25
29
22
26
32
26
24
33
29
25
23
29
23
24
24
27
28
25
24
27
23
19
41
24
20
26
21
26
30
21
20
28
28
28
19
30
26
27
23
30
24
19
25
26
22
29
23
24
24
31
24
20
25
28
21
19
25
29
21
23
32
22
28
23
23
22
30
23
37
25
34
26
28
18
26
22
22
23
28
21
21
27
26
30
28
26
23
29
29
20
25
25
26
27
20
24
21
28
23
25
30
28
25
31
20
23
25
24
28
22
37
27
24
22
20
25
35
30
20
22
25
40
24
23
35
28
35
19
27
22
45
28
24
31
24
21
22
28
26
22
29
31
25
33
19
24
19
20
26
49
26
24
26
27
25
21
23
23
25
30
21
26
32
29
24
28
21
27
22
35
26
89
23
21
35
27
29
24
31
23
28
21
23
61
23
37
33
25
25
24
18
33
32
30
26
25
24
25
25
27
27
26
26
26
23
26
24
33
26
35
25
25
28
19
24
26
28
24
27
25
24
21
22
27
30
24
28
25
26
25
29
32
19
31
25
19
28
19
27
23
29
28
26
27
24
26
34
26
32
24
20
33
23
38
23
27
24
26
27
30
25
31
24
21
34
24
19
18
32
33
22
24
27
29
26
24
23
22
23
22
26
29
18
26
25
29
18
19
22
21
30
27
25
38
18
25
18
27
21
25
23
21
32
32
21
22
21
33
30
37
22
25
26
30
22
25
20
18
18
25
22
19
19
23
27
21
34
19
29
24
31
27
24
21
35
23
28
21
23
22
27
25
22
26
31
21
19
20
21
20
27
25
22
27
20
23
24
25
28
36
28
33
21
31
24
19
20
21
26
20
24
26
30
29
19
25
29
19
23
28
25
26
33
44
23
26
20
26
23
24
19
26
29
24
24
27
25
19
19
20
23
31
19
25
24
28
34
22
25
28
26
27
20
19
24
19
21
29
20
26
37
24
23
23
27
26
29
26
31
22
27
21
22
18
31
27
26
22
24
26
23
32
27
27
32
27
27
28
23
27
21
24
32
21
21
21
28
24
24
28
22
25
43
29
22
21
25
22
29
22
24
21
34
28
24
23
30
24
27
26
28
31
20
27
21
32
24
28
27
30
24
21
30
26
21
23
23
45
27
22
19
24
42
28
19
30
26
26
36
23
44
23
18
20
23
22
26
37
29
19
22
25
24
21
24
28
24
25
27
24
24
22
24
21
23
31
40
21
18
21
25
23
22
27
23
28
21
27
24
24
22
19
23
33
20
29
26
20
22
27
25
23
33
22
22
23
24
33
33
42
23
35
22
28
36
22
26
24
20
22
18
26
21
28
23
23
23
26
36
34
24
22
31
24
24
22
29
45
28
24
20
27
25
28
24
29
23
26
29
23
21
20
23
23
21
23
31
42
28
23
29
22
22
24
28
23
23
33
36
24
21
28
22
23
36
29
23
20
25
31
23
23
25
32
19
25
25
27
26
22
31
26
23
22
25
26
26
24
30
34
20
38
30
25
29
23
24
21
30
26
24
28
25
18
24
24
25
27
25
32
26
33
22
29
18
27
22
24
18
37
23
20
24
24
29
26
30
24
19
33
21
24
22
21
28
28
32
20
29
20
21
25
27
25
28
22
26
18
39
33
24
25
33
22
24
28
22
23
37
24
25
31
23
23
28
24
32
22
20
25
38
30
30
30
28
36
27
22
23
24
25
24
21
20
19
35
20
26
24
28
18
30
20
30
29
23
23
23
20
22
30
32
27
28
25
23
23
20
23
28
21
35
32
25
20
18
23
22
20
24
24
37
25
26
24
21
27
25
24
26
38
29
26
21
20
22
23
20
33
30
21
29
28
20
23
32
25
24
25
21
36
32
26
31
32
26
28
20
23
19
22
23
29
27
25
30
30
23
26
21
45
31
23
26
23
24
25
27
23
22
23
21
27
22
22
21
23
35
30
28
26
33
26
26
22
27
30
27
22
25
28
30
20
19
29
21
22
29
20
24
21
34
27
26
27
21
25
19
23
24
26
33
24
24
19
25
20
19
29
23
20
23
20
30
22
30
24
25
33
23
21
28
26
38
27
22
39
24
35
26
21
21
34
25
40
24
32
35
26
25
33
35
24
35
22
33
34
30
28
23
32
30
24
24
28
32
20
21
26
26
25
27
30
33
22
32
35
30
25
27
25
27
24
23
26
27
34
24
26
23
20
34
26
31
24
29
28
22
40
27
20
21
29
26
21
24
26
18
28
23
30
21
18
24
21
21
24
20
22
23
19
19
31
22
18
41
37
31
24
27
20
19
27
25
21
22
23
23
23
26
24
24
18
22
24
27
29
32
43
31
29
26
27
27
26
25
32
30
22
40
30
24
27
24
18
31
29
25
23
27
23
18
19
24
25
25
26
32
20
20
19
20
23
44
22
35
22
27
26
25
23
29
25
23
33
22
19
21
24
29
25
25
27
29
24
23
28
21
46
22
23
29
19
31
22
23
31
22
25
18
18
28
29
26
33
27
33
24
32
32
20
29
22
25
23
23
27
23
20
18
23
30
24
27
31
54
33
24
26
24
26
28
21
37
25
25
21
24
22
29
20
22
20
28
26
30
20
29
22
28
30
23
23
30
23
27
24
36
26
26
20
21
24
37
30
24
23
18
29
23
24
22
23
25
25
30
30
23
21
29
25
25
35
20
23
31
24
23
24
31
26
20
22
23
19
27
19
30
25
26
25
36
23
23
23
21
23
24
23
35
24
29
22
30
19
25
29
27
25
19
25
25
27
27
59
25
98
26
21
24
29
19
24
25
25
18
25
27
30
29
20
24
21
20
18
22
34
25
21
27
24
23
38
19
22
19
18
22
21
22
27
20
34
24
21
38
28
26
23
30
18
30
24
22
28
23
24
35
23
41
28
24
20
29
26
21
23
38
37
19
23
27
23
25
24
33
20
27
23
29
23
36
22
25
30
30
26
22
28
27
27
23
25
29
39
34
22
22
18
27
34
25
23
25
24
18
34
28
26
25
23
30
23
21
33
23
29
29
32
28
27
27
25
25
30
20
25
27
25
24
24
27
19
26
21
29
21
35
20
24
20
24
26
24
23
28
26
26
24
22
26
26
22
21
25
25
32
30
21
21
20
29
30
25
25
23
27
22
24
23
33
38
27
25
30
23
25
29
20
25
30
27
25
40
24
28
20
19
21
26
19
32
24
27
33
25
29
21
23
25
26
26
23
26
24
23
20
23
36
19
24
22
26
21
22
28
39
25
30
20
21
19
42
25
30
23
26
23
23
29
21
25
26
24
18
23
24
32
22
22
22
25
27
19
23
22
23
29
23
22
27
29
29
26
31
25
18
18
25
23
40
38
24
26
25
20
24
33
22
25
22
37
26
20
28
28
28
23
19
20
31
30
19
25
18
32
39
24
33
24
31
21
20
23
23
21
24
24
21
21
19
27
25
23
25
21
18
21
24
26
37
29
27
31
19
21
21
25
33
21
28
28
24
29
22
32
28
23
23
23
21
23
23
29
29
37
27
25
23
20
28
18
24
27
21
44
19
109
33
24
29
23
26
31
22
28
57
21
33
27
24
20
19
18
30
19
23
22
27
19
31
24
24
42
20
27
24
25
25
19
25
25
28
26
19
20
22
28
26
23
29
30
28
20
26
27
23
28
24
31
33
22
20
20
23
24
26
26
24
27
30
27
18
29
30
18
18
23
23
31
24
24
27
27
26
24
22
26
20
28
19
22
29
24
27
25
23
25
32
30
23
26
30
20
21
29
21
25
24
25
25
23
26
27
35
37
23
32
38
25
27
33
29
24
23
19
24
18
23
19
22
25
24
23
26
25
21
22
23
19
21
32
33
34
21
22
25
34
22
28
26
18
27
23
21
21
24
19
26
39
24
27
26
20
27
29
29
33
23
23
26
22
28
35
23
21
24
29
24
27
33
23
25
30
24
32
19
22
28
28
27
25
24
28
22
23
26
22
21
36
22
41
28
24
42
24
23
21
24
21
21
31
24
31
27
27
21
23
24
28
18
24
28
31
23
21
27
31
29
22
32
26
22
25
39
19
22
21
29
23
27
37
27
25
26
25
23
24
20
26
26
25
22
20
20
28
26
23
26
22
23
28
24
22
21
23
24
20
23
26
24
24
25
29
25
24
23
29
24
19
32
24
27
19
39
22
25
21
23
41
24
29
36
31
30
23
20
28
31
20
26
19
30
27
24
26
23
22
19
20
28
18
22
21
22
32
36
19
26
20
22
27
24
27
18
22
28
20
29
23
24
25
20
24
24
24
35
32
25
24
23
27
25
33
29
28
26
22
18
20
25
27
28
29
49
21
22
22
22
24
20
24
29
29
23
30
25
34
23
24
20
25
29
20
21
21
32
23
23
38
22
30
27
24
23
24
24
19
20
22
20
26
24
24
34
22
24
19
33
30
27
28
26
34
27
23
23
23
40
30
30
23
23
27
19
26
32
29
22
24
23
22
26
21
29
24
26
24
22
25
22
25
27
22
27
21
26
28
20
25
26
20
24
27
25
28
25
25
18
27
22
26
31
29
23
33
24
22
29
27
27
27
23
25
23
29
30
28
23
25
25
24
28
59
21
19
19
25
22
24
23
23
31
31
35
21
23
32
19
27
37
24
21
21
26
25
25
27
23
25
27
22
24
24
32
35
23
22
32
28
26
37
31
24
25
24
19
25
19
33
21
21
26
28
25
20
29
33
20
31
21
24
30
35
27
27
21
21
27
24
26
30
28
24
24
24
19
24
21
20
28
24
31
22
20
25
18
24
27
29
22
30
24
27
33
32
27
31
33
23
25
20
28
20
30
20
31
18
24
27
25
22
27
25
18
21
50
24
29
21
23
30
24
21
28
34
21
20
26
26
32
20
31
29
19
24
25
18
35
33
24
31
28
29
23
21
27
34
30
24
26
22
28
28
27
28
28
23
24
23
28
26
28
22
28
21
22
27
23
26
27
26
20
24
22
28
27
26
32
39
21
20
22
25
25
25
25
24
21
21
25
30
37
31
31
38
23
23
37
30
26
25
23
19
22
31
26
24
31
32
24
20
29
30
25
28
25
24
30
18
34
27
24
24
20
23
27
26
23
23
22
24
29
25
23
28
26
25
23
23
33
26
20
26
45
20
19
30
38
23
36
19
23
29
22
25
20
21
20
21
27
47
22
25
28
27
27
20
24
22
28
22
19
19
25
25
25
24
24
23
23
25
22
23
34
24
26
22
26
57
25
30
24
29
23
31
34
20
28
25
20
21
20
24
33
18
25
28
25
27
29
22
25
22
28
19
31
20
19
34
36
29
18
24
28
27
21
26
35
26
23
19
26
24
22
24
33
18
23
38
25
19
39
29
24
35
22
25
23
37
19
23
29
26
24
20
27
21
18
26
22
26
28
22
31
31
18
22
23
22
28
28
25
19
26
24
26
23
25
20
32
21
25
39
34
25
26
19
25
25
31
25
33
32
38
27
21
29
18
32
25
25
34
23
25
20
20
25
24
20
28
35
26
24
20
25
18
27
32
20
24
27
28
21
23
24
25
20
22
23
26
26
25
40
25
23
26
28
22
28
19
20
23
22
26
18
24
23
20
29
20
25
21
25
21
24
18
47
19
22
25
22
29
28
21
23
33
24
28
32
31
26
21
27
31
26
26
37
23
20
35
25
18
20
33
19
20
26
25
36
28
36
25
20
26
21
30
25
26
38
22
31
32
25
29
23
26
24
24
31
24
25
18
43
23
32
26
25
33
22
28
28
19
23
21
41
30
29
19
23
25
24
32
18
23
19
24
24
22
24
26
28
27
22
27
25
27
44
20
18
22
19
21
27
24
32
22
25
20
21
22
20
19
108
21
23
23
27
27
28
24
31
25
24
36
25
25
22
30
21
21
26
26
30
24
25
20
24
22
23
34
24
35
31
21
22
41
29
19
22
24
38
26
25
25
24
28
32
21
25
21
22
26
32
38
28
23
24
22
25
21
34
23
25
25
25
23
32
22
33
22
22
33
25
26
25
27
26
40
28
19
26
33
25
26
22
28
31
25
33
27
21
27
24
23
29
23
25
22
18
29
33
20
27
25
29
23
24
19
28
24
36
26
22
24
19
24
28
43
30
24
22
24
37
24
31
67
28
19
24
25
22
33
24
28
26
20
23
19
24
23
18
21
27
25
28
24
24
21
25
27
37
20
24
20
24
25
20
27
31
24
27
29
25
21
22
25
19
18
22
23
28
32
23
23
24
23
25
26
21
26
25
26
24
30
28
24
32
21
33
31
32
26
35
25
24
23
21
29
26
27
33
34
34
22
24
26
23
30
26
26
18
26
22
24
35
25
28
24
22
29
21
18
28
32
26
32
29
24
22
22
21
20
23
29
26
25
21
18
26
23
18
22
24
20
23
24
25
25
19
31
28
24
33
24
18
23
35
30
27
20
109
30
24
29
19
21
27
25
25
21
26
28
25
25
36
26
27
19
22
29
26
22
24
24
21
25
31
26
26
18
25
20
30
18
19
25
26
34
28
23
24
18
23
22
23
33
25
26
24
20
28
26
25
25
22
23
28
24
19
18
29
20
26
27
25
32
26
22
22
29
38
26
34
23
26
31
29
24
21
31
22
33
26
22
25
19
22
27
30
24
27
27
25
24
19
22
23
23
24
33
23
24
30
25
28
24
24
23
34
25
23
26
22
24
31
24
29
22
27
26
22
27
20
21
24
29
25
29
25
19
23
28
22
27
22
25
24
18
23
25
30
40
38
21
21
23
23
28
28
25
30
26
18
27
30
19
19
21
21
26
24
27
24
24
35
26
24
20
19
27
23
26
20
24
21
25
31
23
23
28
24
24
18
21
24
26
25
33
18
27
21
26
27
19
30
18
24
35
27
20
24
29
27
26
21
24
29
22
19
19
21
27
28
45
34
32
22
27
26
27
43
21
20
25
21
21
20
36
25
26
21
22
20
24
26
26
25
24
21
23
23
26
25
22
26
26
25
23
26
27
29
21
26
33
21
33
29
25
23
22
28
33
18
23
21
25
19
25
22
26
35
24
24
25
23
30
23
19
21
32
44
23
33
23
23
25
20
24
18
20
24
23
24
25
24
25
24
25
35
28
23
24
24
37
24
26
23
54
24
43
29
19
30
24
25
24
26
24
34
29
42
31
24
30
27
19
21
23
23
32
20
32
28
26
25
31
33
31
20
35
37
19
33
20
25
21
22
35
28
26
21
23
21
31
22
26
25
24
23
27
28
23
26
21
19
24
23
23
24
28
29
22
22
22
22
23
22
30
20
25
30
25
31
26
19
29
19
22
34
21
23
29
21
21
27
25
19
32
35
22
30
23
22
24
31
19
38
29
24
26
30
27
26
18
32
18
21
21
22
30
22
22
21
23
31
26
22
32
22
20
41
24
28
22
28
21
27
31
37
28
21
20
21
19
31
33
24
28
30
23
21
31
28
28
21
26
26
18
32
27
31
23
22
22
25
25
18
28
25
23
28
31
24
24
24
27
30
26
20
25
19
25
26
22
27
21
20
26
30
25
18
33
24
29
21
24
20
39
23
27
24
33
27
24
21
24
26
25
24
22
31
19
27
35
19
25
21
24
26
44
21
23
24
20
27
32
31
24
27
22
22
24
36
29
26
21
24
20
29
26
42
25
28
18
23
21
20
34
23
20
35
22
28
24
24
23
24
24
30
28
22
27
25
24
25
21
22
35
21
24
26
28
24
21
22
26
18
26
24
33
40
26
25
25
30
21
25
21
39
20
34
26
18
26
24
33
26
33
24
25
23
29
27
27
22
30
25
30
23
24
22
28
24
29
32
27
24
20
19
28
28
26
32
23
24
21
37
20
25
22
22
36
21
22
23
28
24
25
41
23
28
24
24
24
22
22
22
26
23
38
28
32
28
23
21
19
20
24
22
28
30
22
24
18
27
27
24
28
27
26
34
24
27
25
34
22
23
26
24
22
22
24
24
30
31
33
27
18
31
24
30
22
21
20
33
21
22
29
21
18
22
26
33
25
22
24
27
21
29
21
36
28
25
23
24
26
22
21
21
27
19
26
25
21
38
19
26
22
20
20
25
29
23
21
23
27
24
32
19
40
20
33
23
22
35
22
28
26
24
21
25
28
21
22
30
21
20
22
32
22
36
23
20
26
23
25
25
22
26
19
34
23
23
24
25
30
22
20
21
18
24
22
26
25
25
23
22
31
24
26
28
23
22
25
41
19
22
20
28
26
23
27
29
41
109
19
25
21
25
22
27
38
23
24
21
27
24
32
25
27
25
21
18
23
23
28
27
20
22
19
24
30
21
28
27
39
41
30
28
28
22
19
23
23
20
22
20
21
22
28
28
24
19
27
21
18
22
22
19
25
23
28
23
26
36
22
25
25
30
44
23
27
26
23
23
24
21
30
26
27
29
25
25
22
21
24
29
21
20
33
27
22
22
20
30
26
24
21
24
22
26
26
32
26
29
25
20
24
25
22
26
28
26
22
26
27
22
28
22
24
27
18
29
26
22
19
25
23
23
24
23
30
22
22
22
25
27
25
27
42
28
18
27
20
24
25
24
27
21
20
29
24
35
32
24
25
26
41
27
20
23
25
19
24
34
37
25
33
25
19
24
22
29
27
24
27
28
32
23
23
24
31
28
23
23
20
26
23
18
22
24
25
26
19
35
23
24
31
20
30
19
20
25
34
21
25
31
20
23
19
30
27
23
29
24
28
29
22
31
29
23
24
30
24
25
22
26
25
18
22
29
36
23
27
20
27
18
24
26
28
31
23
23
28
29
24
23
27
20
23
32
21
39
24
21
37
22
24
24
19
28
26
25
22
26
31
23
23
29
35
24
32
26
24
22
30
23
24
36
32
18
26
24
24
24
27
28
29
25
26
22
19
26
24
26
22
22
18
25
23
24
20
29
29
32
21
23
19
24
37
20
21
36
23
22
29
20
20
25
30
23
30
24
22
28
25
25
21
108
23
26
31
20
23
21
42
27
18
22
24
32
25
23
24
19
39
20
30
27
25
22
20
22
30
24
25
28
19
23
27
26
25
30
21
27
27
34
19
26
27
28
19
22
33
47
24
22
21
30
33
18
23
29
26
22
29
40
29
31
21
29
27
19
27
23
22
25
28
24
24
21
35
21
20
26
21
30
19
23
21
33
24
21
19
24
27
30
24
21
23
30
31
27
29
25
18
30
30
20
24
24
18
22
22
26
26
24
23
21
22
29
40
26
26
20
29
32
20
26
33
23
29
26
25
34
32
19
36
26
27
22
29
33
21
28
20
24
26
22
19
27
26
38
26
30
21
28
36
22
26
26
33
46
22
21
36
19
24
22
26
22
24
25
40
29
32
22
24
23
26
21
24
25
25
39
21
25
22
102
23
21
24
25
24
22
30
23
26
27
28
23
34
21
33
24
21
23
26
25
21
29
20
24
22
23
25
20
27
27
24
30
25
26
24
19
19
25
26
22
27
30
27
28
22
28
20
37
20
23
20
21
22
23
31
28
31
40
22
23
28
25
27
20
22
31
19
25
21
24
23
29
18
21
23
18
26
31
22
24
27
36
25
23
26
26
30
20
32
34
25
33
22
30
29
28
20
29
37
21
20
29
29
29
25
27
33
27
48
24
23
21
22
36
20
28
35
27
25
24
21
26
24
21
23
24
22
31
27
27
27
31
30
25
21
28
34
30
29
24
18
21
24
21
21
36
23
24
22
38
25
31
25
24
24
22
28
21
18
23
24
33
26
24
29
28
32
26
25
24
23
26
22
22
23
28
32
24
48
22
23
38
23
26
37
18
25
22
30
28
29
28
30
31
29
28
21
18
20
23
23
25
19
38
22
25
22
25
22
32
20
24
31
33
25
26
23
49
19
21
22
21
23
23
35
28
26
29
24
39
28
24
34
32
26
23
25
29
22
21
24
28
20
21
22
24
23
29
23
24
28
27
22
26
22
22
26
20
28
32
19
19
23
20
19
29
22
27
20
21
46
22
24
24
27
27
32
19
34
24
26
24
21
24
27
30
22
28
25
31
28
25
29
35
24
26
25
27
21
23
34
23
27
25
23
27
20
20
20
25
31
30
22
22
22
21
24
26
27
26
34
23
25
20
24
21
33
22
27
28
21
20
24
32
29
26
26
24
19
25
21
21
21
28
25
26
31
31
20
28
20
22
20
46
24
22
26
21
20
28
28
25
26
20
29
18
27
23
30
27
30
25
23
26
25
29
23
28
28
40
19
25
25
19
26
26
34
32
25
23
22
31
22
22
26
23
26
30
30
25
21
23
20
25
30
23
26
24
29
24
20
31
24
21
33
23
29
19
24
24
20
33
28
32
23
28
26
25
27
23
22
24
23
23
23
26
28
25
30
24
26
25
25
25
39
26
26
24
25
25
29
24
32
35
23
27
26
28
29
23
23
31
23
32
21
27
26
23
25
22
21
22
25
32
26
22
21
25
21
109
22
37
23
26
20
27
24
27
27
26
33
19
27
24
26
31
44
32
24
33
22
20
22
28
23
26
23
26
23
24
26
20
26
25
37
20
22
23
36
20
26
31
28
20
29
21
23
20
41
25
24
38
21
21
22
29
30
20
18
20
24
23
21
28
23
27
21
34
30
46
22
22
21
19
23
28
18
23
20
32
23
28
24
28
21
27
26
21
29
23
46
20
18
28
25
42
27
18
24
27
31
32
28
30
31
22
28
24
29
25
22
22
19
32
22
32
34
27
28
23
22
28
22
24
24
47
26
20
25
38
23
19
27
21
25
25
31
18
20
40
24
29
26
24
23
23
31
26
26
20
22
27
20
28
26
26
28
24
27
23
24
28
25
25
19
21
31
24
21
24
29
23
22
24
28
28
23
24
22
30
25
28
44
27
29
28
26
27
35
33
22
22
27
28
23
26
25
26
28
25
24
21
22
25
25
23
23
31
22
22
24
23
21
18
27
18
21
33
31
27
31
32
24
32
22
27
21
20
24
23
18
26
18
30
25
22
23
33
26
32
20
22
20
27
29
28
22
21
25
21
24
24
23
35
21
23
24
24
18
26
22
31
24
19
34
24
32
30
19
31
19
26
22
32
32
21
24
25
24
20
22
20
19
23
24
24
38
26
25
23
26
21
27
24
35
27
26
26
29
23
32
24
21
20
28
25
22
23
22
23
27
23
21
27
26
21
26
21
29
29
21
33
28
24
24
24
22
28
29
21
30
29
19
30
46
29
33
24
30
25
23
24
20
30
23
21
39
30
20
18
34
19
20
23
25
22
22
29
29
26
21
20
21
26
24
34
26
27
18
29
22
23
19
20
19
25
24
24
41
28
21
28
28
32
23
29
25
20
19
23
25
19
19
30
29
24
21
21
19
25
27
30
27
23
32
26
26
25
20
20
24
22
31
24
29
29
21
32
20
26
22
23
20
24
27
22
19
20
22
29
27
34
24
28
27
19
18
26
24
21
26
26
21
20
33
29
24
29
26
20
29
28
24
20
22
28
19
23
20
30
19
33
32
21
27
21
25
24
22
35
24
23
32
18
42
20
26
33
25
23
21
29
20
23
28
22
23
38
30
26
21
30
27
26
25
29
35
28
26
25
36
25
25
23
24
34
23
24
21
22
23
22
28
37
22
20
21
34
29
26
26
22
30
23
21
35
25
31
33
21
26
24
24
26
38
23
24
24
25
39
28
22
38
20
26
31
18
22
22
26
23
21
21
24
21
19
19
25
26
20
35
23
23
35
29
30
26
25
23
37
21
25
24
41
26
24
21
26
30
26
29
22
26
21
29
23
21
24
25
22
25
24
27
33
21
21
19
21
29
22
27
35
25
26
28
27
32
25
23
25
29
21
37
24
27
29
19
25
21
31
23
19
26
29
21
32
30
30
28
26
20
20
23
25
23
27
30
19
20
22
27
26
21
20
25
23
21
28
22
28
25
21
20
21
23
30
24
21
22
20
28
34
32
19
29
24
44
27
30
21
23
29
24
23
18
29
27
23
20
29
27
27
22
28
22
22
25
23
21
28
20
23
28
23
27
23
30
26
109
26
18
23
23
20
24
19
24
23
19
23
24
30
25
25
21
23
43
21
25
24
31
34
27
30
26
21
23
22
24
24
23
29
46
23
23
31
25
24
25
21
25
32
23
29
24
33
21
23
20
31
20
23
21
24
27
25
21
20
21
24
24
31
22
23
22
23
21
21
21
29
19
29
28
34
109
53
33
19
22
22
23
23
29
26
21
26
34
24
21
26
19
27
26
33
20
35
30
23
27
25
29
24
27
18
20
23
21
30
29
27
31
24
19
32
29
24
27
26
25
24
19
21
30
32
27
25
23
25
26
30
23
25
26
26
19
30
27
27
29
19
19
23
30
25
24
26
29
31
20
24
24
23
28
25
29
22
30
31
31
22
23
27
38
23
20
26
23
26
24
18
23
24
18
25
20
23
25
23
27
22
27
25
34
22
22
20
31
22
21
24
27
20
22
28
24
19
23
35
24
25
31
22
18
19
20
19
21
23
25
30
22
19
34
27
27
31
24
18
31
29
21
18
22
22
21
30
29
22
39
18
23
24
28
19
27
23
31
22
23
25
20
27
18
26
37
31
26
18
19
26
27
24
30
21
21
30
23
29
29
29
24
29
23
28
26
27
36
24
30
30
23
21
25
20
30
23
19
27
26
21
23
22
22
25
30
21
26
24
33
23
24
31
37
35
30
20
24
21
26
27
19
23
25
23
19
26
33
26
20
26
22
26
22
23
24
24
25
19
25
23
27
27
22
30
28
20
27
22
21
22
30
21
22
27
21
32
31
39
25
24
26
29
36
25
18
31
20
26
32
30
26
25
25
25
25
19
28
31
23
24
22
27
29
25
22
33
30
28
21
22
23
21
25
20
31
25
22
22
21
25
22
27
27
28
21
35
27
24
21
33
20
19
21
27
23
26
18
32
24
19
26
22
23
39
29
25
27
28
26
77
26
40
46
21
20
25
29
36
28
40
25
27
25
32
21
23
26
20
35
25
21
29
25
24
23
23
24
20
26
21
31
21
19
32
19
26
19
20
26
25
28
24
19
22
25
18
24
18
19
40
25
22
24
21
25
23
19
27
36
24
22
21
27
25
23
31
23
32
26
30
22
33
23
26
30
26
22
26
33
32
21
29
39
28
35
39
23
21
27
21
24
27
30
23
26
20
26
23
22
20
21
27
24
23
24
23
27
27
22
21
19
23
24
22
27
38
19
27
21
26
25
29
26
29
24
19
24
30
25
32
33
27
20
26
22
21
27
29
27
24
28
23
30
19
29
25
25
23
20
42
35
31
20
28
22
23
21
26
22
35
21
21
29
25
19
23
24
28
31
28
19
32
22
25
25
30
100
27
25
19
31
28
22
35
20
36
30
22
25
23
18
23
26
22
20
33
24
33
25
28
22
20
28
23
20
27
26
26
23
19
24
26
20
22
22
26
25
23
30
24
25
20
26
19
36
20
29
25
26
23
22
24
27
26
26
31
25
23
29
37
27
20
22
23
21
37
21
26
22
32
20
25
23
24
21
20
25
43
20
22
24
27
25
46
28
26
19
20
28
18
26
20
20
20
34
20
38
35
21
24
25
32
29
35
20
24
21
22
19
20
24
27
24
30
25
28
36
23
24
20
22
27
23
21
23
19
27
27
24
25
31
23
34
25
26
31
26
25
32
19
30
22
24
29
20
23
22
18
25
23
23
21
19
21
29
22
35
19
26
21
25
28
23
36
35
22
28
30
19
22
22
41
19
27
21
25
22
22
26
28
25
19
25
31
22
35
24
18
24
19
29
19
24
23
23
23
21
20
35
20
21
22
25
26
21
33
32
24
26
25
36
26
33
21
20
23
20
25
38
33
30
30
21
22
26
20
33
19
27
23
24
31
19
27
24
21
23
20
29
33
21
20
18
28
24
23
21
22
35
41
22
24
21
31
29
29
25
22
24
23
19
21
35
22
30
23
24
30
19
24
22
21
20
23
28
22
19
22
22
20
35
21
34
29
21
23
22
22
32
19
29
30
21
20
20
19
28
21
20
23
26
22
21
25
22
23
20
31
26
35
27
19
26
20
24
25
25
22
21
31
20
27
26
22
24
25
28
33
29
23
27
24
23
26
27
29
21
25
30
22
22
22
26
25
25
32
20
21
22
32
27
19
42
20
29
25
23
19
21
33
26
20
28
20
22
28
28
21
23
23
20
30
21
106
21
21
21
22
23
24
19
25
23
20
26
28
30
36
22
20
22
20
28
26
21
30
19
21
21
20
22
23
22
25
33
24
23
24
26
28
24
34
43
22
21
23
26
30
36
21
29
29
30
23
21
22
22
24
31
25
19
31
24
25
22
21
25
24
19
25
19
22
22
22
22
23
26
30
33
29
20
38
29
32
19
27
27
26
19
23
20
22
21
24
20
24
24
34
19
27
31
18
27
19
34
21
25
25
21
31
20
22
26
22
31
19
20
20
20
29
37
23
18
24
27
35
24
30
19
24
30
33
18
28
33
22
22
27
25
28
19
28
22
27
24
27
20
23
18
21
23
24
23
24
29
30
28
21
24
27
25
18
23
22
25
21
25
23
21
23
18
18
22
35
22
29
24
20
20
20
24
22
18
20
21
22
22
19
27
28
32
34
22
20
23
26
34
22
27
23
22
25
23
19
27
20
21
25
32
22
21
21
28
24
19
33
26
31
22
27
25
24
26
21
35
21
27
21
33
38
22
20
23
37
22
26
18
22
22
18
25
23
24
23
18
23
19
32
25
18
19
18
37
36
25
26
25
19
19
30
25
23
23
38
20
29
27
39
18
28
26
26
30
21
28
24
20
32
24
25
26
24
24
26
22
25
23
22
21
32
24
30
34
27
31
31
24
27
20
19
21
20
21
24
26
25
25
20
20
29
36
18
22
27
20
48
25
21
23
31
22
27
21
30
26
23
25
23
21
21
19
21
24
22
29
23
26
22
20
23
22
23
23
21
20
23
20
29
27
24
23
25
27
22
29
23
25
19
24
49
18
32
20
25
26
19
22
19
24
22
21
18
32
21
26
25
19
26
42
23
20
23
25
26
21
23
26
20
22
22
20
25
29
29
30
19
29
23
27
23
24
23
25
29
19
26
29
21
22
21
21
23
30
28
27
21
24
19
18
29
23
24
28
23
33
21
22
22
23
40
29
25
22
24
24
20
26
28
23
21
20
20
18
22
22
40
19
30
21
21
23
23
27
25
18
19
21
21
28
20
45
22
25
27
24
34
22
23
18
29
25
30
28
20
36
25
21
30
20
19
20
29
25
20
25
21
29
23
22
23
26
25
18
22
28
27
25
39
20
26
26
26
30
20
27
24
22
21
27
19
24
23
28
20
20
18
26
23
21
31
28
33
21
26
19
19
18
27
24
23
18
22
23
27
28
24
21
21
30
25
19
22
22
21
19
26
29
20
26
32
24
21
29
23
23
28
33
27
26
27
20
30
30
23
26
25
27
24
24
23
20
28
28
20
29
28
27
32
29
25
27
22
23
21
27
23
20
31
19
24
20
31
30
28
24
26
28
24
28
26
27
30
42
28
27
24
22
19
39
30
24
24
24
22
22
23
20
26
26
24
22
21
19
23
24
24
26
18
23
21
22
21
24
28
33
18
31
27
23
21
23
20
19
37
27
26
30
27
24
40
22
23
37
29
26
25
23
30
30
32
20
27
24
29
44
22
30
20
19
22
23
22
23
28
29
25
23
28
23
23
28
24
22
21
38
22
19
34
31
19
25
20
23
25
21
22
18
25
24
30
20
22
23
21
21
26
19
20
25
27
25
32
23
38
25
30
25
23
20
33
18
22
27
33
21
25
26
21
25
27
23
22
26
27
22
22
20
20
26
20
21
22
25
29
31
30
26
25
19
23
26
32
25
19
24
32
25
26
21
27
32
33
20
22
22
25
29
20
40
22
33
26
20
29
25
27
23
21
27
23
21
30
33
22
33
29
26
23
19
20
20
21
24
25
19
23
26
23
21
23
25
23
22
20
18
20
27
19
24
20
21
40
23
29
21
35
25
22
18
20
21
20
27
24
23
24
24
22
24
21
29
21
24
27
24
21
25
22
27
21
35
26
33
24
22
30
24
27
25
40
23
25
26
22
28
21
19
29
29
109
19
33
20
23
33
33
25
38
34
33
18
23
21
32
20
24
20
21
23
24
27
21
22
33
30
21
27
26
27
29
20
25
37
21
24
30
20
18
22
21
22
28
31
24
20
26
20
28
19
22
21
22
22
23
27
26
19
24
24
33
24
29
23
27
25
29
21
42
21
32
27
28
22
28
23
22
19
20
23
24
30
22
24
21
29
41
20
20
29
22
25
36
34
20
21
21
19
23
21
23
32
22
23
24
22
22
37
39
19
23
29
19
32
22
27
31
20
36
29
22
25
19
20
24
22
19
32
22
27
22
25
22
24
24
31
30
18
19
21
21
21
28
21
18
20
22
23
26
31
18
30
20
23
19
32
34
22
21
20
20
22
28
33
27
35
21
19
19
22
24
24
23
20
20
23
21
20
19
27
25
20
26
28
27
23
20
27
32
25
30
22
19
30
20
26
20
30
22
24
31
25
23
19
30
32
20
22
33
22
32
23
23
31
21
24
28
26
32
26
22
23
32
18
21
29
22
23
21
20
26
23
21
19
23
24
27
21
21
34
46
31
21
22
22
22
30
24
24
24
20
19
109
25
23
22
40
24
21
24
22
28
31
22
23
22
31
24
28
26
24
38
28
29
25
22
30
23
38
24
22
21
22
41
31
30
21
20
31
21
23
21
23
20
20
19
20
26
31
20
26
30
24
22
25
25
53
26
27
33
20
24
29
28
30
24
19
18
28
22
20
20
21
30
33
30
23
24
22
21
19
31
22
23
27
26
24
22
23
25
35
26
37
23
25
32
25
21
18
25
45
25
27
19
19
23
26
31
34
23
20
23
23
27
26
28
25
19
21
19
21
26
22
22
18
36
22
22
19
27
31
20
27
29
21
34
23
30
19
23
23
30
18
27
18
21
37
32
25
22
26
21
25
26
23
23
19
26
24
19
23
29
20
29
25
19
24
32
20
20
24
25
21
21
30
22
26
33
20
22
18
28
22
21
28
19
21
19
31
27
19
28
19
31
35
20
23
26
27
22
21
18
25
21
45
25
23
27
20
31
20
26
23
24
22
32
24
24
22
45
29
23
20
26
29
21
23
25
26
52
33
21
34
28
23
23
21
29
21
25
29
26
23
20
22
19
22
32
25
22
23
23
24
18
25
22
25
31
29
22
28
25
21
35
27
25
26
22
21
20
26
22
19
22
19
23
25
23
21
26
22
32
18
26
33
28
41
19
26
27
19
35
24
20
20
24
28
24
22
21
21
20
25
19
18
29
20
23
27
27
27
22
27
24
20
21
20
24
28
26
30
25
26
24
24
21
19
28
27
25
21
20
49
44
27
24
21
19
22
19
21
23
23
20
23
20
23
27
34
24
25
25
24
21
20
20
19
27
22
24
30
36
32
25
28
32
29
30
24
25
19
23
23
22
20
25
35
23
23
27
22
20
18
24
28
33
24
34
24
22
31
19
19
34
27
26
26
24
25
23
26
23
30
19
20
27
25
22
45
24
24
21
23
26
24
31
21
27
48
20
32
24
26
22
20
28
20
22
27
32
21
22
34
28
20
18
36
29
22
20
22
31
23
23
25
22
22
21
20
29
22
26
24
37
21
20
31
30
22
21
27
19
29
20
23
34
23
30
22
19
22
43
21
40
26
33
25
22
19
20
26
20
21
19
19
33
22
22
24
20
28
19
27
31
20
34
24
23
20
26
18
31
21
22
20
26
25
19
18
28
22
24
38
27
23
26
31
19
23
33
21
25
29
22
24
23
28
22
23
23
20
28
25
22
37
24
24
21
20
21
21
18
24
28
22
27
28
27
20
19
38
19
21
31
25
26
28
19
21
32
25
27
21
30
25
27
26
30
27
26
23
26
31
20
23
25
21
26
23
23
30
23
27
29
24
23
26
27
34
27
26
19
40
24
30
28
20
23
19
21
25
28
29
20
29
31
24
21
33
22
21
31
54
29
32
22
24
29
29
23
22
23
28
29
25
29
30
25
19
26
22
23
25
31
30
23
27
20
21
21
24
21
30
21
20
21
18
31
21
29
40
26
26
26
19
22
23
27
26
26
20
28
42
30
21
25
20
22
23
27
24
24
30
21
19
38
20
30
21
18
25
24
19
19
28
23
22
38
20
31
19
21
25
21
22
19
27
21
36
22
41
21
23
28
22
25
24
24
22
21
24
23
25
23
32
23
26
23
22
32
26
34
25
27
31
33
30
27
20
24
26
25
24
20
24
25
23
19
22
27
25
25
24
31
22
22
25
21
30
24
29
43
19
44
23
30
28
28
25
24
29
24
46
28
34
20
35
24
21
22
31
24
34
32
20
22
25
25
24
25
25
19
42
29
21
26
20
21
30
26
21
19
19
31
23
33
22
20
19
34
19
25
33
22
40
33
19
20
28
20
24
20
39
21
40
21
22
24
24
20
26
20
20
25
30
25
31
21
25
24
29
31
24
23
35
25
27
22
21
29
27
32
25
19
37
39
21
25
25
25
25
22
25
29
22
23
22
29
21
24
27
29
33
31
29
24
36
29
34
24
29
20
24
21
39
32
34
26
33
31
32
31
27
24
24
19
22
26
23
23
34
25
22
24
26
26
20
23
22
23
31
33
21
24
21
35
18
30
32
32
22
21
27
23
33
28
22
27
23
22
23
28
21
25
23
25
32
22
20
26
32
27
23
22
23
30
32
27
26
40
35
19
27
32
30
27
23
21
32
23
19
35
24
31
33
28
26
28
53
26
22
21
20
40
29
27
23
20
30
32
25
39
50
28
28
24
24
35
29
19
24
23
20
24
24
20
21
28
29
25
25
25
20
28
23
28
27
26
19
24
25
24
26
31
21
28
25
29
29
30
20
24
23
23
27
21
26
22
22
32
27
29
24
24
37
24
24
28
27
22
33
28
35
31
21
22
27
31
24
33
19
29
23
23
33
27
24
21
38
25
26
28
21
29
22
21
37
22
21
22
22
19
19
21
21
25
26
32
28
25
34
21
25
25
24
19
27
38
29
21
32
21
24
29
22
25
35
31
23
28
31
32
24
32
27
26
24
24
32
29
30
42
21
29
19
26
28
24
47
25
21
28
24
25
23
22
26
30
26
21
30
27
27
26
21
23
22
28
23
37
27
20
28
24
38
19
42
23
19
27
36
27
34
32
19
47
23
22
37
24
25
20
23
20
35
21
31
27
33
22
28
27
19
23
24
24
26
24
23
19
36
36
21
27
33
32
24
23
20
30
25
25
41
27
33
28
31
28
21
29
26
34
23
29
23
31
22
38
21
25
34
26
22
22
27
36
19
28
33
26
34
28
25
21
39
22
27
21
38
22
30
19
29
31
32
26
21
36
34
26
20
21
20
23
23
30
31
33
21
20
22
28
24
21
21
29
22
21
27
26
39
26
19
19
28
24
27
25
23
24
31
30
34
60
22
27
24
22
23
22
29
28
24
22
24
29
20
25
25
21
24
34
28
27
35
19
30
38
25
30
20
21
28
29
22
20
31
31
39
23
31
29
30
23
25
32
24
28
42
20
30
34
27
26
36
26
27
26
24
28
27
22
19
22
26
23
32
35
23
26
26
23
23
21
33
29
29
54
21
19
22
24
24
42
25
24
35
38
26
21
40
21
23
27
31
23
35
34
28
27
25
39
25
23
25
19
19
25
21
33
34
21
26
35
34
40
24
19
27
23
23
24
33
22
39
24
29
24
36
30
21
24
22
24
24
20
19
22
23
26
19
32
24
24
36
18
55
24
29
27
35
22
22
25
30
30
22
26
28
23
29
23
23
25
25
22
29
20
24
21
26
39
22
29
31
19
33
25
25
22
23
44
26
26
18
27
26
32
28
21
24
21
27
28
25
33
26
36
32
20
27
27
21
27
19
40
24
26
26
27
22
23
29
23
35
20
27
26
21
34
22
26
22
33
26
24
26
44
28
26
23
21
24
24
26
27
33
37
28
27
26
22
30
24
26
27
23
31
24
19
23
27
25
23
30
99
26
36
21
24
21
26
22
30
21
28
21
29
23
28
23
29
27
24
21
36
29
27
21
24
35
18
25
29
32
30
22
21
23
27
20
22
29
25
34
35
19
23
31
24
23
20
24
48
25
24
28
24
37
25
27
26
24
27
23
23
38
20
28
29
39
22
21
24
28
24
44
28
29
24
23
30
23
28
25
25
26
19
25
26
28
20
39
26
24
23
18
25
29
25
25
24
48
28
24
24
24
26
33
24
22
21
25
25
34
23
28
37
25
34
35
21
51
29
50
21
33
27
23
23
27
28
25
24
26
33
21
37
21
30
23
22
37
25
39
21
21
24
28
23
23
31
31
32
27
35
24
30
29
30
29
27
26
29
18
23
25
24
25
18
26
26
27
20
21
21
39
27
21
21
19
23
25
26
22
31
21
22
23
21
26
26
23
43
26
21
19
26
24
25
34
20
26
23
24
33
31
23
36
26
25
23
22
28
37
29
32
20
26
28
22
31
23
21
25
25
25
22
24
27
35
20
33
26
25
21
30
24
26
24
33
25
24
21
25
25
27
35
25
25
34
34
30
30
27
27
34
26
32
22
28
21
24
27
21
24
21
29
23
20
20
31
21
24
25
27
23
24
32
24
26
19
22
21
22
29
29
34
24
20
23
27
26
23
23
22
19
35
20
29
27
23
30
18
26
41
42
28
25
20
26
22
31
27
32
29
20
24
29
24
25
32
22
38
21
25
18
26
24
26
29
22
33
29
24
26
19
31
27
19
22
28
21
26
22
25
26
21
28
25
25
28
30
19
27
21
21
31
21
25
27
24
39
24
26
28
25
23
31
23
28
25
22
34
23
25
29
21
26
24
30
29
21
28
23
32
27
26
43
28
24
25
31
28
25
24
24
34
22
21
34
21
22
20
26
28
26
24
26
28
25
30
21
23
24
25
24
29
25
19
25
23
23
24
21
26
28
24
24
22
20
33
29
22
22
35
23
23
24
30
30
25
25
24
32
26
31
24
24
20
28
33
28
27
19
20
27
26
22
29
28
32
28
29
22
21
20
45
26
26
26
30
36
23
24
22
22
29
19
24
24
31
28
23
21
21
21
31
26
18
23
31
20
53
23
25
27
24
21
25
19
25
24
32
21
23
27
24
26
21
26
27
20
36
26
29
22
20
26
27
29
38
23
18
19
22
24
23
25
22
20
21
28
30
24
24
26
22
25
42
44
26
25
18
24
24
25
28
21
22
31
22
27
28
25
24
26
22
26
21
38
25
23
27
33
29
24
29
22
29
25
29
21
22
20
33
25
23
22
22
20
30
33
29
24
18
23
24
28
35
24
22
37
25
26
25
20
23
19
25
31
29
21
26
20
27
19
32
34
28
34
23
19
25
32
34
25
24
25
25
20
27
34
24
21
23
23
30
27
34
31
25
25
36
23
23
27
29
21
22
27
42
19
26
20
34
32
29
26
29
28
29
24
27
23
18
40
22
23
25
22
20
24
24
31
26
37
25
29
27
25
24
22
25
23
36
24
32
23
39
23
18
43
23
26
22
23
23
22
29
30
21
20
21
25
26
29
27
25
36
27
30
30
26
20
24
29
24
27
39
34
24
22
34
30
25
31
31
24
30
22
35
28
25
35
29
26
22
21
32
30
27
21
27
19
18
24
26
22
29
25
25
27
27
23
32
24
22
27
23
20
27
26
24
29
20
22
29
30
24
25
20
25
24
26
23
28
30
24
22
28
29
52
26
29
21
32
31
20
25
28
29
28
29
25
25
28
20
24
32
28
34
24
27
27
24
35
22
19
27
27
23
22
24
24
30
30
34
22
22
26
26
27
25
19
35
23
22
29
34
21
39
24
30
20
23
22
37
33
22
26
26
24
23
26
40
24
23
22
20
22
26
26
20
20
29
21
23
24
31
23
24
23
30
31
26
24
24
22
23
28
22
18
21
33
26
52
20
25
21
26
18
27
27
26
29
26
19
32
27
31
30
27
32
29
27
20
23
20
24
19
33
32
48
32
30
27
35
29
19
27
26
24
23
20
28
27
23
23
24
18
24
25
18
35
19
23
25
22
28
25
32
22
19
38
23
21
22
30
24
31
24
22
23
20
21
31
23
26
23
27
27
25
28
34
23
27
25
20
32
22
29
26
34
22
22
34
24
29
27
25
25
35
23
23
45
23
35
29
24
18
33
25
27
26
22
22
20
21
27
24
30
21
28
25
35
23
25
25
21
32
19
22
26
26
22
26
21
25
24
24
24
22
19
24
20
26
25
26
38
24
26
37
21
29
25
109
24
23
25
28
26
23
22
20
24
30
30
24
28
30
24
21
27
19
26
20
22
33
38
25
28
23
20
34
22
24
24
25
23
24
27
24
32
25
22
20
39
22
26
26
24
23
25
28
35
20
28
33
22
25
24
40
32
25
22
27
32
22
21
19
30
32
20
25
22
26
23
27
21
26
24
18
22
43
24
24
22
28
27
25
25
29
21
27
23
22
30
22
22
20
21
27
25
26
19
26
49
26
30
26
31
26
33
24
25
27
23
23
23
34
23
32
19
20
21
21
31
24
21
18
20
20
28
26
25
22
20
29
26
27
24
29
24
24
34
22
21
22
27
24
34
24
19
20
22
25
28
20
22
23
31
24
27
25
24
25
19
22
31
25
26
22
25
26
29
26
24
22
20
25
35
27
26
20
20
25
24
28
31
22
23
30
22
24
27
26
25
24
27
24
22
36
24
20
30
25
31
19
19
26
22
22
26
22
23
25
31
29
25
28
20
22
27
23
21
27
21
28
26
28
25
27
24
23
24
21
28
25
20
22
29
24
29
22
26
26
23
27
19
28
23
26
25
23
23
28
19
27
19
24
28
32
23
29
26
21
29
24
20
28
25
26
25
23
26
24
24
24
29
27
25
22
25
28
32
26
23
24
21
24
22
23
39
26
24
21
22
21
26
32
25
23
31
22
28
25
19
23
24
23
28
24
24
23
24
23
29
19
23
27
31
24
23
28
31
24
27
39
28
22
23
29
22
25
21
28
29
28
23
25
21
36
18
26
26
19
28
23
33
26
28
23
25
23
23
24
28
28
18
25
28
27
25
21
36
22
29
31
25
23
30
47
33
24
21
22
27
24
22
26
30
28
23
26
28
24
24
23
29
19
18
38
21
42
28
19
19
28
20
20
29
20
29
26
20
22
22
23
31
32
22
32
41
24
22
22
26
27
27
24
24
30
25
21
18
29
31
28
39
27
23
26
36
25
28
27
24
23
20
23
23
27
27
45
20
37
23
21
26
24
26
30
24
23
29
39
27
32
19
28
38
23
30
28
26
31
20
24
22
32
24
26
22
23
23
26
20
24
30
24
29
29
37
26
26
20
23
29
23
25
34
23
24
30
22
25
28
27
32
31
46
23
23
19
21
24
21
21
31
25
32
26
23
23
29
26
22
21
19
20
39
22
20
25
30
23
21
24
24
26
28
32
30
25
28
28
22
21
24
35
20
22
24
27
21
18
23
24
27
19
39
23
34
21
27
22
23
23
25
30
29
26
22
20
27
22
21
24
29
29
29
32
30
31
19
24
37
28
23
27
22
22
21
29
23
29
26
22
26
21
37
24
24
34
22
25
22
26
27
23
22
21
27
32
24
29
21
25
19
25
23
19
23
28
19
35
26
42
29
20
27
42
24
31
26
25
26
27
21
26
21
20
27
24
41
27
18
30
20
26
20
22
26
25
25
28
20
21
22
20
26
32
26
21
22
24
29
22
23
24
25
27
20
35
29
25
32
27
19
44
25
22
25
27
21
32
26
20
23
26
23
28
25
35
31
26
28
30
27
24
24
28
22
34
29
27
25
30
30
33
25
26
25
33
26
29
21
27
28
22
24
32
42
31
40
25
32
27
24
21
20
29
32
33
18
26
24
43
33
34
22
22
26
29
103
31
19
28
26
34
23
22
31
30
30
27
35
31
22
23
28
24
27
25
34
31
21
27
26
21
34
25
26
25
26
24
22
29
26
30
29
26
24
22
32
29
35
19
27
23
21
27
21
30
22
20
30
33
25
27
32
28
22
38
38
27
22
23
24
34
27
25
22
34
29
26
21
26
25
22
18
31
31
29
22
28
38
25
33
31
28
23
31
22
69
25
25
20
27
20
40
33
20
28
23
24
22
27
26
23
20
24
23
20
25
22
22
32
32
26
29
21
28
31
23
29
29
20
24
35
23
36
25
23
27
31
18
27
20
24
23
28
27
31
20
24
26
35
23
21
23
31
32
25
20
24
23
23
19
23
26
32
26
18
30
19
30
26
25
22
24
24
28
21
34
22
29
25
25
23
25
30
29
26
27
23
25
25
28
22
22
20
21
33
21
22
24
19
20
23
40
28
28
27
24
29
18
25
26
26
35
31
23
26
31
24
30
28
19
37
20
19
37
32
36
31
23
20
26
27
19
24
27
25
22
31
18
25
31
23
26
23
26
27
30
23
24
25
21
28
22
33
25
26
24
33
23
29
26
26
24
26
24
20
25
23
24
21
22
35
30
31
24
27
25
31
26
25
36
20
19
25
27
32
20
25
31
27
37
39
31
23
19
27
28
21
32
26
22
24
36
21
34
33
27
19
25
22
19
31
27
26
27
26
23
35
18
28
26
28
21
20
28
30
20
26
21
26
24
19
36
23
25
21
24
21
87
22
25
35
21
35
23
25
27
29
21
27
25
25
21
26
30
28
40
22
26
29
32
23
19
27
22
24
22
19
23
22
21
32
24
23
25
32
39
26
26
29
19
36
29
20
18
23
20
23
23
22
23
29
23
22
21
27
32
24
30
27
27
29
28
25
22
24
20
24
22
25
30
39
22
28
22
32
22
25
24
23
28
23
26
23
22
32
28
21
28
27
27
27
31
35
31
25
18
26
22
23
20
21
28
27
27
28
33
24
40
25
18
20
34
21
25
31
29
22
23
24
23
25
25
21
32
21
20
25
38
22
25
25
33
32
21
30
38
27
33
33
26
37
22
22
22
18
24
23
21
21
36
19
27
26
23
27
23
21
18
25
26
26
28
25
23
23
33
30
29
23
26
22
25
24
19
28
28
28
24
30
24
20
25
20
25
31
21
34
23
20
30
20
26
23
30
41
34
25
31
30
22
22
28
29
22
35
31
32
24
27
27
24
24
29
19
29
20
26
24
24
32
27
24
23
23
21
27
25
22
25
28
26
32
30
19
25
26
29
29
26
29
20
28
25
21
23
34
35
35
25
18
22
37
32
30
35
22
22
22
27
25
25
28
25
27
28
30
22
25
22
33
30
18
23
29
26
26
29
24
26
29
33
24
24
23
37
37
26
18
21
32
22
25
21
19
26
24
26
23
24
25
23
23
26
25
41
25
24
30
19
26
27
32
23
23
47
23
22
41
22
22
23
22
34
27
39
25
41
23
38
20
23
27
26
29
20
28
27
25
19
23
24
27
21
26
20
34
29
23
25
23
22
26
26
21
29
32
33
25
35
22
20
30
26
22
26
29
28
27
25
21
22
27
25
22
24
32
28
28
38
25
28
28
29
23
27
32
26
19
29
28
30
24
22
28
31
26
27
22
24
23
24
19
27
45
27
27
31
20
25
25
26
22
25
23
29
35
24
22
25
20
25
26
24
23
22
28
25
24
18
28
32
27
31
25
22
28
34
31
28
28
28
29
20
25
26
23
20
28
18
30
25
24
33
25
36
22
21
27
26
29
27
22
28
26
33
22
26
22
26
35
34
25
28
33
21
24
24
24
27
27
29
19
26
31
18
22
22
27
22
21
30
21
23
25
29
23
21
28
28
27
29
22
22
33
36
32
29
30
21
38
32
33
19
39
25
28
32
18
19
32
42
21
24
28
36
26
23
27
24
30
25
21
35
26
25
33
26
31
22
19
35
24
27
23
25
25
32
21
27
23
26
22
31
23
30
36
27
25
24
22
29
43
19
34
33
23
26
22
24
21
34
22
21
22
26
25
22
20
21
38
25
24
26
21
22
18
32
23
24
33
38
29
34
33
21
32
46
35
27
24
24
21
25
29
27
23
31
24
35
21
23
29
23
33
19
30
21
27
24
23
29
25
26
29
47
23
28
18
29
25
29
29
25
20
28
32
25
32
33
24
30
19
20
18
20
22
26
20
23
34
24
28
23
21
19
22
23
27
21
24
31
26
25
25
42
33
21
33
34
22
37
27
38
25
31
18
30
23
21
24
27
23
25
31
25
29
24
30
23
22
27
30
28
21
36
22
25
21
20
24
21
19
21
20
23
21
28
18
27
23
25
32
22
20
25
26
24
29
35
22
25
19
32
25
23
24
26
26
22
33
18
21
20
19
26
20
23
33
23
24
32
22
26
21
28
33
25
22
23
25
20
37
20
28
25
21
29
25
26
24
34
27
33
28
19
30
27
43
24
21
25
21
26
27
26
38
26
32
23
24
27
18
28
21
26
24
19
25
19
20
24
21
23
24
22
27
26
29
22
31
32
21
31
20
21
33
20
32
22
29
20
22
20
32
24
36
22
31
23
38
23
27
19
33
20
23
38
18
41
27
30
27
36
24
30
29
22
21
19
28
29
26
26
24
18
34
23
23
22
25
18
20
22
21
70
33
27
32
29
18
18
27
43
36
23
18
25
25
20
23
21
22
29
28
23
27
23
30
30
19
31
25
24
24
30
28
21
24
23
40
25
30
23
23
28
21
33
31
28
18
23
26
29
25
32
23
19
31
21
23
24
25
20
22
22
28
50
19
24
26
23
28
36
19
27
24
23
31
33
29
31
26
23
22
31
24
30
25
29
31
25
27
22
35
20
21
25
23
24
21
27
21
37
20
27
25
22
21
27
20
21
21
19
37
31
42
26
28
22
26
25
21
44
24
30
26
23
30
22
28
28
30
22
18
25
27
23
26
27
23
22
25
29
26
33
18
23
27
29
23
22
38
28
23
28
24
21
20
19
24
19
24
26
20
25
21
22
29
30
20
20
21
19
23
31
32
34
24
30
33
25
22
24
26
21
38
25
22
36
26
22
23
23
21
21
29
29
31
36
29
20
23
25
21
21
28
23
27
27
22
24
24
24
29
25
22
24
24
38
23
42
24
35
22
25
32
34
23
22
33
21
25
25
28
29
29
21
23
27
28
23
38
30
33
31
23
27
26
22
32
33
37
37
34
20
26
24
26
27
22
23
19
35
19
28
30
28
29
32
23
20
25
25
29
47
28
27
28
26
23
28
28
27
25
23
25
19
22
25
28
20
20
21
31
27
21
43
24
33
27
35
24
22
20
26
26
22
20
27
37
24
27
23
21
30
21
23
32
33
33
19
28
22
27
24
22
36
30
21
32
20
19
23
23
22
28
25
29
25
21
32
23
28
29
21
26
24
23
34
21
26
22
26
29
34
24
23
20
30
29
35
23
24
21
24
31
27
20
27
27
24
37
21
25
25
25
26
26
22
24
23
23
21
24
19
25
29
27
24
24
20
25
21
30
23
33
24
25
30
28
21
21
35
28
24
24
24
24
22
22
21
22
29
20
29
20
18
29
30
22
31
24
19
30
28
23
27
32
34
22
22
22
27
37
32
31
25
20
19
27
19
21
20
22
32
34
24
20
23
26
24
28
32
21
25
24
26
26
23
28
24
20
18
30
29
24
31
27
21
25
23
21
34
30
22
22
32
31
19
29
101
31
30
22
24
31
24
31
22
22
21
19
33
23
24
30
25
26
24
26
31
27
20
34
22
33
26
42
20
25
31
26
43
33
28
23
22
28
28
29
21
23
35
30
19
34
26
25
23
30
48
20
24
24
29
29
28
27
20
27
35
20
23
20
26
23
29
26
28
30
30
25
32
21
25
34
25
21
29
22
36
23
24
23
21
24
26
34
26
40
18
18
30
24
20
22
22
23
26
23
26
26
22
19
23
26
21
23
25
19
24
25
23
25
26
20
27
23
25
27
21
32
18
24
20
30
22
24
23
24
24
20
22
30
26
23
26
25
26
22
26
28
34
25
19
24
31
22
27
23
25
27
35
21
25
26
20
27
26
27
25
20
27
24
26
34
22
22
28
23
26
34
25
24
28
21
18
21
23
21
24
26
19
27
29
26
30
22
35
34
22
26
25
19
28
25
33
33
25
19
21
22
23
23
34
20
37
23
19
20
22
28
25
20
26
25
19
20
20
22
21
23
22
36
20
23
20
21
23
31
27
26
28
21
28
22
20
22
18
26
18
28
25
26
25
32
22
29
22
22
28
19
24
36
37
22
29
27
25
20
31
24
20
23
25
23
24
27
32
28
28
35
35
24
19
38
30
30
25
29
25
26
20
25
36
31
23
19
37
25
18
18
26
29
19
21
23
21
29
25
25
24
28
28
29
21
22
29
24
22
20
23
28
32
29
25
27
24
38
25
22
24
23
22
22
101
21
23
26
21
20
27
30
26
18
21
26
28
23
23
22
19
36
25
25
28
28
25
23
31
20
26
19
21
25
28
19
22
32
24
25
25
36
19
26
19
18
22
21
23
20
20
20
22
32
24
20
25
28
20
24
24
25
28
19
28
29
27
20
26
19
41
38
19
19
21
25
39
24
28
25
29
29
24
26
31
23
21
33
21
20
23
41
27
23
29
25
24
31
39
31
25
20
32
23
24
28
24
28
23
20
23
26
30
22
29
33
22
34
27
21
23
25
30
30
33
47
25
22
22
31
24
34
22
29
23
23
24
35
20
35
36
25
29
22
26
22
24
27
31
33
27
28
33
25
28
24
19
27
23
20
26
26
24
29
23
18
34
20
28
23
24
22
23
22
27
22
20
24
24
22
27
29
40
23
26
25
23
19
23
26
24
22
26
19
23
34
22
24
23
22
26
23
21
27
29
26
23
20
18
38
28
36
25
29
24
20
20
28
29
25
27
24
24
25
55
27
35
36
22
32
21
25
31
25
25
34
29
30
23
22
26
24
30
24
24
21
29
29
19
32
49
23
25
28
21
32
28
30
35
22
18
24
23
25
31
20
21
23
21
23
23
21
28
19
24
25
22
18
22
35
19
39
27
29
22
22
22
22
31
31
29
26
19
99
22
24
23
32
44
25
29
26
22
20
29
22
24
20
21
26
31
20
29
27
28
26
29
27
26
100
20
28
44
21
19
24
24
26
27
24
22
21
27
28
23
29
30
31
22
19
22
48
32
20
24
25
24
30
36
27
40
18
28
32
21
35
30
20
26
29
32
29
27
23
21
24
26
22
19
29
23
23
22
25
23
19
43
26
26
28
32
26
30
19
27
21
18
30
22
24
26
31
24
28
21
22
31
26
23
27
25
26
22
19
25
19
19
33
18
21
39
23
27
28
27
23
39
24
27
28
19
26
24
19
25
31
26
22
25
37
23
30
22
21
21
34
33
26
27
19
27
22
37
27
27
21
22
21
18
31
22
25
23
39
42
38
21
20
19
18
19
19
23
24
21
30
31
50
20
20
30
21
23
26
31
22
32
39
36
32
24
23
24
23
26
33
22
21
34
22
28
25
23
27
24
23
24
20
23
26
24
21
27
30
22
39
19
27
26
29
21
28
27
24
20
20
20
31
21
31
24
22
30
23
26
35
23
26
27
19
28
22
29
26
25
29
23
24
20
29
23
29
24
21
45
100
36
21
29
24
18
23
29
27
30
29
36
23
35
25
23
27
20
26
20
27
41
30
23
26
41
23
24
22
33
28
28
24
29
28
21
34
27
21
24
28
26
28
24
25
29
30
21
30
24
26
26
19
24
21
26
18
21
20
20
26
18
26
22
27
24
27
35
28
22
20
30
29
34
23
31
24
21
31
30
33
35
41
25
20
22
19
24
22
20
26
28
24
19
23
22
20
18
26
26
21
27
20
33
22
31
24
30
20
24
24
25
23
24
29
25
24
33
23
22
27
43
19
25
28
23
24
22
24
25
23
28
32
26
32
23
24
26
25
29
22
21
28
22
25
23
24
21
32
19
36
23
20
25
26
26
25
19
23
26
27
23
23
25
21
37
28
24
29
20
29
19
20
26
20
24
23
27
23
24
20
21
20
21
21
21
21
31
28
26
29
27
28
24
21
24
19
20
25
20
31
22
21
18
26
19
22
18
34
26
26
29
25
23
29
23
38
25
22
21
29
23
26
20
20
20
22
28
23
22
20
41
32
22
21
29
28
21
31
29
23
28
21
19
33
23
19
25
23
22
28
23
20
25
22
20
29
28
25
26
24
22
24
20
18
28
26
37
26
21
20
20
30
22
22
27
25
32
27
23
24
25
39
20
26
24
23
28
33
30
33
32
22
29
38
26
20
29
21
26
22
27
28
25
24
19
31
25
25
20
20
23
23
21
24
23
32
36
23
43
35
27
24
21
35
20
24
21
28
36
38
27
21
25
22
26
28
26
28
24
19
30
31
21
28
40
21
24
33
23
23
26
30
24
29
23
27
33
21
32
24
26
28
25
29
24
26
21
22
21
22
36
22
26
26
23
24
28
42
19
25
30
34
31
30
26
29
27
24
22
29
33
24
25
24
26
28
25
21
25
24
34
25
24
34
37
22
24
26
28
27
25
24
30
24
27
20
46
27
22
30
18
26
40
33
30
30
20
28
23
27
38
22
25
26
26
22
29
26
24
24
26
21
44
27
24
20
28
22
27
20
31
23
25
32
21
22
25
20
22
19
22
26
24
18
27
21
28
20
35
22
29
21
22
26
34
29
34
34
19
26
30
24
21
29
29
30
28
23
28
33
20
27
19
24
20
32
21
32
22
29
20
21
28
38
23
23
18
21
25
22
26
20
27
31
30
25
29
26
24
19
23
30
24
22
24
26
19
26
26
22
30
23
25
33
34
27
25
25
28
25
27
26
22
26
26
32
36
23
22
28
24
28
23
22
22
25
30
30
28
25
31
22
30
25
25
25
29
24
21
19
30
24
29
25
27
19
19
22
23
36
28
35
21
28
49
20
27
24
27
27
20
27
30
29
32
22
21
20
22
26
27
27
44
32
26
22
23
33
24
31
26
19
34
28
26
25
22
23
22
31
20
25
25
33
24
27
21
21
27
23
24
21
21
23
23
33
23
24
22
28
21
27
30
21
26
31
32
23
21
27
27
26
19
29
26
22
20
31
19
35
20
21
23
27
22
21
19
26
20
20
22
22
24
23
22
26
29
40
27
24
21
21
30
21
27
29
46
20
34
28
24
20
24
28
20
22
27
20
39
28
25
25
23
21
24
29
29
32
20
24
29
28
30
23
27
26
22
29
24
33
28
23
22
38
25
30
34
31
31
24
19
19
23
23
23
21
34
24
33
22
24
25
19
22
24
21
20
24
21
22
32
33
30
31
25
25
33
25
20
23
22
25
26
20
26
25
29
27
40
21
36
20
20
19
21
25
21
23
26
22
25
34
18
24
18
26
24
25
20
25
23
21
20
25
21
23
34
38
18
25
24
26
21
23
19
24
27
20
22
23
25
30
28
23
30
21
23
19
34
28
25
27
30
35
25
21
27
29
24
19
33
21
29
20
18
21
27
22
22
24
21
20
26
29
24
27
26
21
25
19
24
33
22
20
27
31
32
26
32
28
20
22
27
46
23
33
25
23
19
31
20
32
19
22
19
30
34
23
26
19
29
20
23
27
26
25
29
31
32
25
32
38
27
20
31
19
20
31
44
25
26
23
23
27
26
30
21
22
25
21
36
28
33
33
28
23
24
44
18
22
26
29
22
24
22
28
25
35
28
30
23
30
29
24
25
23
24
22
26
23
27
31
37
19
34
28
33
29
22
22
20
24
37
18
22
26
18
29
22
23
20
26
22
20
19
24
26
22
27
24
27
21
19
23
25
23
20
21
23
23
24
27
20
25
23
19
37
23
27
20
19
23
24
25
18
21
25
29
31
28
22
23
19
21
21
23
18
23
24
22
29
21
26
23
33
19
18
29
27
24
22
25
25
23
29
25
23
27
28
25
31
28
21
25
23
31
28
25
29
19
29
26
26
27
30
34
20
22
40
27
18
28
31
21
26
19
27
29
23
18
30
24
31
33
28
25
36
24
29
26
30
23
20
26
23
19
18
24
24
18
31
39
21
22
25
22
25
19
33
29
22
24
23
30
20
22
24
26
24
25
27
31
19
18
26
21
31
24
39
34
26
25
20
27
41
24
23
30
28
31
27
20
30
20
43
27
25
26
24
19
26
22
33
28
25
24
24
21
29
27
28
26
37
30
21
22
24
23
22
30
22
23
24
25
25
33
34
22
35
24
23
23
30
20
25
33
29
20
21
22
19
24
27
23
20
27
24
25
21
34
27
24
30
32
30
33
33
24
33
20
25
24
27
28
30
20
18
47
23
25
33
26
20
24
25
24
20
19
24
32
25
25
21
23
31
33
29
24
32
21
47
25
25
23
23
26
21
24
21
23
21
24
29
20
20
25
24
25
25
25
22
22
20
22
21
25
33
37
19
20
23
21
26
21
20
43
22
31
19
23
21
20
25
34
32
27
24
22
24
19
22
44
25
32
26
18
26
18
24
19
26
21
20
24
21
28
30
24
31
27
21
40
27
24
20
27
19
30
23
27
23
29
28
22
25
26
27
39
25
30
45
25
32
32
47
35
21
25
18
23
23
28
28
22
19
20
23
21
34
22
28
24
25
24
27
24
27
20
28
21
25
38
23
26
21
24
29
29
37
24
22
23
27
22
32
30
28
25
30
31
23
25
24
22
21
21
20
28
30
28
29
27
24
19
38
20
30
29
21
23
21
21
30
31
20
24
27
21
31
20
20
28
24
25
28
23
22
25
26
23
31
23
37
25
23
19
18
23
24
24
23
19
21
23
22
29
29
26
21
21
48
26
37
23
21
21
23
26
20
25
28
34
23
26
28
31
35
27
31
25
25
25
30
22
24
25
26
28
37
27
26
22
20
20
19
25
30
21
27
22
22
25
20
26
20
23
23
23
28
24
25
22
27
35
19
22
29
18
27
18
34
29
25
29
19
21
25
24
26
26
20
40
26
18
36
22
21
26
21
22
38
23
20
29
30
20
20
21
20
18
41
31
25
42
22
30
31
28
20
25
35
27
37
26
36
30
27
35
27
37
22
27
30
22
26
35
26
28
31
30
25
23
20
21
25
19
20
21
26
33
24
25
18
25
20
20
22
29
18
26
25
26
31
27
33
23
29
24
30
24
24
20
27
19
33
21
24
32
23
39
19
36
30
20
23
25
25
24
22
36
22
22
26
28
24
26
23
20
21
20
26
22
21
30
22
23
29
24
22
32
36
30
28
31
33
27
23
34
24
31
19
21
19
23
30
26
22
28
23
21
26
33
28
23
26
22
40
27
20
24
27
27
23
23
20
25
20
23
19
25
20
22
28
24
25
22
24
20
32
25
22
27
21
24
33
24
25
24
27
20
19
22
36
19
21
19
21
26
28
19
23
30
24
19
25
21
22
28
23
22
21
20
22
33
26
19
23
20
19
25
28
31
24
21
27
23
25
36
29
27
23
38
25
21
19
46
28
19
23
31
27
19
26
24
25
22
20
19
32
23
19
26
26
20
32
20
26
24
21
23
22
24
21
27
25
30
22
20
20
31
28
20
26
23
24
30
30
28
23
23
25
25
18
21
23
21
20
28
32
48
28
26
30
21
23
31
28
29
21
27
26
27
18
24
24
20
26
24
36
23
23
38
22
18
23
26
31
20
23
22
21
32
22
31
19
27
26
30
21
23
21
21
28
34
26
26
19
34
21
23
27
27
23
21
25
28
21
21
19
28
20
45
25
24
28
24
50
23
23
23
24
33
22
33
22
19
33
26
28
25
27
22
42
22
24
32
26
20
19
21
25
20
33
32
30
39
21
21
21
22
26
24
25
24
31
21
32
28
27
18
19
24
22
26
29
33
20
41
22
21
22
19
25
26
28
25
29
32
20
22
29
26
25
24
26
27
22
29
18
27
19
31
33
34
26
20
25
23
24
21
26
23
30
30
24
22
21
26
18
28
23
21
25
26
26
20
25
31
21
21
19
28
28
28
26
25
24
24
35
29
23
18
19
19
20
23
19
28
25
27
25
25
24
26
24
25
26
19
21
22
22
25
35
20
30
29
24
26
21
24
22
24
21
25
38
22
22
26
19
24
25
23
22
37
35
27
18
25
28
22
23
28
28
19
22
22
20
30
20
28
20
43
34
26
20
30
20
48
21
24
27
33
18
30
32
25
23
27
23
23
24
18
24
18
29
28
24
24
32
20
26
24
23
21
25
29
23
26
28
47
28
24
21
26
24
27
24
30
36
20
25
22
27
27
28
25
25
25
20
31
28
21
23
29
26
24
23
40
26
24
35
28
24
32
24
21
25
19
19
24
27
32
26
24
24
29
43
25
41
22
28
19
24
28
24
23
29
19
19
22
25
18
20
28
25
28
32
24
33
26
23
27
23
22
41
23
20
28
35
33
22
22
21
20
40
21
28
18
22
27
36
20
23
19
25
32
24
22
28
21
27
23
21
36
25
31
29
35
32
35
20
21
19
27
20
28
25
25
24
18
19
19
22
30
26
21
29
20
22
29
30
21
25
22
20
24
20
25
28
26
35
21
30
34
23
24
18
28
38
23
23
29
22
26
31
22
23
23
22
30
28
20
32
22
23
26
27
28
25
35
22
26
20
26
28
22
20
21
24
21
21
21
22
20
20
23
27
28
26
19
30
35
28
19
26
23
29
23
30
27
22
38
23
33
22
26
25
26
35
33
20
20
22
21
25
31
28
21
23
26
23
24
23
27
26
21
22
30
24
31
21
29
24
19
25
19
28
24
22
34
22
29
36
23
31
21
23
30
29
26
23
21
22
26
23
22
32
31
22
32
21
22
33
20
31
27
24
19
25
20
20
30
29
26
25
25
25
30
19
25
22
22
19
24
22
28
21
26
28
27
22
33
23
21
27
27
27
19
23
18
27
33
27
32
26
24
27
23
23
33
20
27
19
29
24
31
23
26
28
27
23
26
25
41
25
18
20
33
25
22
22
22
20
25
18
24
29
27
23
22
31
32
18
23
20
23
28
29
21
23
25
26
39
22
31
20
23
20
23
27
23
24
22
24
26
37
26
30
24
24
26
23
18
22
30
24
22
31
37
23
23
31
31
20
26
27
28
22
24
27
33
22
26
100
26
20
26
30
27
34
24
33
25
30
20
24
23
29
21
23
27
21
20
20
21
21
21
21
24
27
24
27
25
31
24
18
18
21
31
39
20
21
26
28
30
26
32
22
27
25
20
28
26
23
25
19
23
27
39
27
29
36
25
25
23
23
29
41
35
32
21
33
24
33
23
109
24
24
23
30
23
21
42
21
29
20
24
20
30
19
27
34
25
22
46
22
27
28
21
22
20
22
32
28
19
25
21
30
23
20
35
25
20
24
27
32
25
35
36
24
22
18
20
27
22
26
22
23
26
23
30
19
24
31
26
24
20
20
27
23
34
31
26
22
26
30
27
18
22
18
24
22
25
25
33
24
23
24
25
19
30
21
31
27
24
22
31
19
23
24
26
26
23
22
23
22
23
34
28
28
22
24
25
31
22
47
31
24
21
24
20
27
38
35
20
28
31
30
29
24
21
24
21
23
34
20
26
23
27
21
23
21
27
22
21
25
23
28
24
18
29
29
29
30
41
21
27
22
22
20
20
30
30
24
29
21
39
42
23
21
27
30
29
22
31
22
22
23
28
25
25
26
26
25
27
26
28
24
29
27
23
22
34
24
26
23
43
25
25
22
26
28
20
21
27
30
19
30
22
30
24
19
26
21
23
26
22
21
27
28
24
24
26
22
21
22
21
23
22
26
21
25
24
24
34
21
27
29
26
23
19
18
23
28
27
26
20
26
27
26
27
23
26
38
22
27
36
32
25
31
23
24
26
18
25
31
27
20
24
29
19
35
18
34
21
23
27
26
26
26
22
24
24
28
21
27
28
21
22
19
32
33
25
19
29
30
20
22
23
25
30
23
29
29
32
27
21
27
19
21
27
29
21
25
36
20
21
25
33
28
25
19
26
27
18
22
27
36
22
24
21
21
22
22
19
25
20
30
24
21
24
21
37
21
19
24
28
20
20
29
22
28
36
20
27
24
23
22
32
27
26
27
25
20
22
27
24
23
25
21
32
30
26
23
19
25
19
31
26
28
28
18
26
30
24
26
34
25
21
27
20
28
27
24
22
24
24
24
21
24
24
30
21
19
19
27
45
30
26
22
29
33
24
25
23
23
19
27
23
25
30
24
28
25
24
19
27
27
23
20
21
20
54
22
23
26
22
31
24
30
22
21
22
18
25
28
24
21
18
24
18
22
22
22
22
32
19
18
21
28
23
24
22
27
25
31
29
25
18
31
28
22
29
21
17
24
30
25
29
25
35
31
24
30
22
19
23
26
21
21
31
30
24
25
24
26
27
23
28
25
24
25
22
22
21
23
22
25
22
27
33
40
26
24
28
23
28
19
25
21
32
30
26
30
22
20
26
21
32
22
24
26
23
18
24
28
18
23
26
31
19
26
21
29
32
25
27
23
23
21
19
19
27
24
26
23
25
33
21
25
28
23
20
22
23
26
21
21
42
37
31
22
27
27
32
19
28
33
43
20
21
32
24
26
24
31
28
44
22
26
25
23
21
22
22
20
22
35
22
26
21
19
22
28
27
24
40
21
26
29
27
19
21
27
22
23
24
24
25
26
22
31
28
32
27
22
20
24
28
32
43
28
25
21
25
21
22
27
21
23
18
21
20
23
23
21
25
44
23
22
34
29
30
20
33
32
29
20
35
22
21
22
34
22
24
23
25
21
33
19
24
23
29
27
25
25
21
28
27
28
31
32
32
24
25
24
33
25
18
25
24
21
23
36
29
27
23
23
19
27
31
37
29
27
34
26
25
22
19
20
28
27
26
23
22
29
22
24
33
23
30
23
32
25
18
24
40
28
27
20
18
24
30
38
20
34
21
40
23
28
22
26
21
23
27
34
22
29
21
29
24
22
19
29
23
19
33
24
27
19
22
37
24
23
22
22
27
19
19
22
19
27
30
19
27
24
23
24
24
27
20
22
25
24
20
27
22
28
22
31
30
29
27
25
21
23
29
28
28
32
19
26
19
21
26
27
27
21
20
22
22
23
40
20
25
22
27
33
20
23
34
27
33
21
21
22
22
19
25
25
26
34
32
22
27
25
22
22
20
28
19
21
21
29
27
24
18
25
26
28
39
30
24
25
22
24
23
20
22
25
20
26
28
20
24
23
24
30
35
31
20
25
18
29
26
28
20
28
29
26
21
31
24
22
24
51
24
21
33
22
24
20
21
31
23
30
29
26
18
28
25
27
28
26
21
23
53
29
21
25
35
25
35
27
23
20
27
25
23
20
21
24
21
25
28
22
18
21
21
19
28
41
20
22
42
19
25
25
19
44
25
23
28
42
21
27
20
21
20
24
24
28
34
26
27
20
33
20
39
19
20
21
28
28
28
33
29
27
18
25
30
21
22
45
21
35
26
19
29
21
28
26
24
28
30
22
26
25
23
22
23
27
23
22
25
21
34
27
18
31
20
25
34
25
30
23
19
31
27
24
23
49
25
28
21
33
19
30
23
19
24
25
26
25
23
21
21
27
22
18
27
18
22
25
34
35
22
25
25
29
27
22
21
30
19
25
20
33
26
30
22
23
23
22
25
22
27
34
18
30
38
22
19
36
24
25
47
22
21
30
30
24
25
23
30
27
21
26
26
21
19
19
24
27
26
26
26
31
21
21
23
23
30
31
28
21
20
32
20
27
23
32
23
31
25
18
23
20
22
23
24
26
34
27
23
31
34
24
33
24
20
24
27
22
24
25
25
27
22
20
21
26
26
22
22
24
25
34
28
22
24
23
18
22
36
26
22
21
24
25
22
21
19
27
21
36
20
19
27
23
19
30
28
20
19
21
19
19
21
24
26
18
21
22
26
22
27
33
22
27
28
24
27
22
22
20
28
36
31
22
23
22
20
29
24
50
28
22
28
25
26
24
31
25
29
26
30
29
25
22
22
18
23
23
30
22
22
25
20
19
25
25
24
28
20
20
20
21
26
31
26
29
26
19
19
22
30
32
23
18
23
19
37
25
25
25
19
33
28
23
25
30
34
18
25
25
29
30
22
34
28
23
32
24
31
24
24
22
27
33
32
29
20
26
25
23
27
22
19
26
22
25
23
31
25
38
20
32
25
28
24
26
20
29
21
19
24
18
33
19
26
35
27
25
21
25
37
18
33
25
34
29
24
20
24
32
25
29
29
23
26
20
28
24
23
24
23
26
27
22
23
21
23
22
24
21
20
23
20
25
24
26
27
24
20
25
26
25
23
21
25
21
25
19
24
21
22
23
27
26
21
35
22
22
30
25
24
19
19
23
26
30
23
26
24
25
28
25
19
22
20
25
18
22
21
25
18
19
27
25
23
20
27
20
25
23
19
21
25
23
20
24
25
24
19
21
25
26
24
28
22
29
19
27
27
27
20
20
22
17
25
19
18
24
31
30
27
28
19
23
25
25
31
21
30
26
22
34
33
19
30
21
23
23
49
20
22
25
25
23
23
18
38
21
25
24
30
31
34
24
31
22
24
19
22
29
24
21
30
23
20
26
32
21
24
20
35
23
26
38
19
22
32
23
25
22
32
20
30
19
21
31
24
27
24
22
19
27
20
29
30
20
40
30
31
24
31
35
23
25
41
28
27
23
19
23
25
19
21
20
38
35
27
25
47
21
23
22
25
35
30
31
41
23
24
29
27
24
32
20
22
22
20
37
24
24
31
25
21
26
18
24
33
27
29
22
30
21
28
25
28
26
30
24
30
20
21
22
19
23
29
27
21
21
29
26
36
28
25
33
22
24
32
25
24
24
25
24
43
20
27
35
24
24
27
21
30
20
33
20
39
27
27
25
31
19
24
22
41
33
20
24
18
22
24
21
26
25
23
24
22
32
27
25
30
23
23
18
38
24
19
22
26
28
22
19
22
30
27
24
24
22
19
26
24
24
32
20
21
24
22
21
21
26
33
39
20
26
22
24
19
36
24
25
30
26
22
25
21
32
30
40
23
21
21
23
24
23
25
23
21
26
21
23
27
21
19
23
23
20
31
21
38
24
25
21
24
29
24
18
22
20
19
25
24
27
24
32
35
21
40
18
23
22
22
20
24
32
25
26
29
20
20
33
25
21
26
30
26
39
23
24
54
24
40
24
20
23
37
22
19
25
20
20
34
18
39
22
29
37
28
40
29
21
30
30
21
25
27
22
22
23
23
26
24
22
23
28
22
26
28
24
25
32
26
28
26
30
22
25
19
20
22
22
30
18
19
26
24
26
29
23
28
36
24
20
27
33
25
32
32
24
20
25
33
26
27
32
31
23
18
26
24
26
22
23
22
19
22
29
26
37
24
35
26
26
23
22
25
29
32
27
22
25
28
29
21
23
22
27
30
22
28
32
27
22
31
21
20
24
24
34
25
21
23
27
21
20
26
28
22
21
20
25
23
23
29
19
23
21
32
21
24
21
19
23
35
25
25
28
24
25
30
32
28
32
21
24
20
23
20
27
39
22
26
24
24
34
23
25
30
30
26
20
21
32
21
29
25
19
30
21
25
35
26
26
25
24
28
22
45
33
22
20
25
21
25
23
23
24
25
22
20
39
32
21
31
23
31
28
24
26
32
26
25
27
20
26
26
28
23
24
24
18
30
21
22
22
26
22
21
23
39
28
21
22
22
28
25
26
32
34
22
18
22
27
27
19
26
24
19
29
30
29
28
31
31
31
35
21
24
26
24
26
23
28
26
29
33
46
27
25
26
24
23
26
27
21
22
27
20
20
21
27
26
45
22
36
19
21
26
28
30
21
27
24
26
27
29
24
19
19
24
20
21
23
20
20
20
37
24
34
24
24
25
40
30
27
29
29
28
20
27
22
22
33
24
24
22
24
24
22
22
21
28
28
22
25
19
24
19
28
25
25
27
24
22
22
35
28
20
25
28
20
20
28
22
24
22
27
26
27
34
21
26
31
21
28
31
31
27
27
22
25
22
109
27
20
30
31
20
27
25
25
22
22
29
25
26
24
23
30
34
20
21
25
20
26
21
23
24
18
22
25
23
21
28
33
24
21
23
27
21
24
31
22
20
25
32
27
25
24
29
53
25
20
37
35
29
26
22
30
27
38
27
19
21
27
23
18
19
25
21
21
23
23
19
27
21
23
22
29
25
21
18
20
25
20
27
26
30
26
35
28
21
21
24
30
24
28
39
26
22
21
20
21
25
24
19
40
31
25
22
25
30
25
37
28
23
32
20
26
18
20
30
27
25
20
18
26
23
19
42
18
21
23
25
23
36
20
28
24
22
18
21
28
30
34
22
23
22
23
21
32
30
26
28
21
39
26
27
24
27
19
34
21
37
25
25
101
20
23
25
54
23
27
30
28
30
23
22
28
33
24
30
23
24
26
29
29
40
30
32
24
20
46
31
21
25
20
22
31
23
19
22
21
27
20
23
37
24
26
22
33
26
27
20
38
26
25
29
28
26
25
27
34
37
20
33
25
25
19
24
22
19
20
28
29
38
28
29
23
19
22
25
22
27
19
23
26
20
25
21
21
21
23
25
34
29
20
18
25
24
22
24
20
23
23
20
24
30
22
22
25
26
21
29
27
26
21
34
25
25
47
52
30
21
21
40
22
24
27
25
19
21
21
30
20
22
23
21
25
25
26
24
21
20
20
29
40
23
22
39
20
23
22
19
101
35
29
27
24
22
29
20
23
24
26
22
27
24
28
26
30
29
22
24
22
23
24
27
26
29
24
26
21
21
28
27
21
29
23
32
30
20
23
23
36
32
26
20
20
31
31
21
22
24
35
22
30
23
29
29
28
46
19
29
36
20
25
35
30
20
33
23
21
37
28
22
26
18
18
23
38
25
39
20
25
33
23
28
25
22
29
24
48
27
22
25
19
21
20
21
26
30
20
22
21
19
33
29
23
18
24
27
22
22
21
31
26
26
35
28
26
42
23
21
24
19
21
27
23
25
19
32
29
25
22
21
29
39
23
38
23
25
23
29
20
27
28
22
20
21
19
23
18
31
25
21
22
27
24
46
18
19
23
20
22
22
22
26
23
26
18
30
25
30
23
26
20
26
34
24
26
31
20
32
32
25
33
28
18
37
18
18
22
26
23
31
39
24
27
24
21
30
24
18
21
24
23
24
24
28
24
21
34
28
25
32
31
27
28
25
19
19
109
24
22
23
20
21
19
25
25
20
30
26
36
26
20
24
22
34
26
25
25
21
27
20
22
37
21
30
32
27
25
22
28
26
31
25
35
27
18
22
25
24
22
22
20
40
22
26
30
22
26
28
27
22
32
26
24
22
24
29
22
25
20
31
25
22
26
27
29
29
27
24
34
24
22
35
21
24
18
19
21
26
25
33
19
23
21
31
42
33
24
26
24
21
23
30
20
20
22
22
24
27
21
34
23
19
31
23
20
25
25
22
29
26
29
28
20
21
26
28
22
23
23
23
21
29
22
48
21
43
29
32
20
21
24
27
28
18
29
27
20
21
24
24
20
26
38
33
21
25
44
23
23
26
27
30
22
22
35
22
26
23
22
26
34
23
33
31
21
28
24
20
28
20
22
18
43
29
22
28
26
21
21
19
30
25
34
29
30
26
22
23
27
21
44
24
21
18
31
24
29
24
27
19
26
30
26
30
21
20
21
24
29
24
25
24
24
21
27
34
26
40
25
33
22
22
39
24
27
26
19
28
28
24
22
21
33
21
21
22
27
29
23
22
33
28
21
25
27
23
22
38
20
27
24
28
23
28
28
33
25
22
25
20
26
27
21
25
21
27
21
19
28
25
23
29
22
27
24
19
22
23
38
27
35
23
22
22
23
18
23
20
21
20
23
19
27
21
22
27
29
23
27
21
18
34
22
25
34
28
27
23
29
21
20
37
21
32
29
23
27
26
32
22
27
28
22
37
24
21
32
19
25
53
23
21
26
25
25
20
31
29
23
21
21
23
28
25
21
20
23
40
28
21
33
18
28
26
22
25
26
22
27
20
23
30
23
19
29
25
27
28
24
30
19
21
20
25
34
24
27
28
22
31
28
31
25
19
26
22
29
38
32
25
21
25
25
32
20
27
29
24
27
33
29
23
23
42
33
23
27
22
28
24
21
27
30
30
28
23
19
21
31
25
31
24
21
20
22
30
22
27
38
27
27
29
28
26
24
21
24
26
28
21
22
24
23
22
42
35
25
40
25
24
27
30
21
20
22
24
21
19
24
20
30
32
18
22
28
25
25
21
21
22
22
25
26
25
31
23
24
18
26
25
22
19
27
21
28
20
26
19
25
18
30
29
22
25
24
29
25
22
21
20
25
26
25
19
23
22
24
31
25
33
32
19
23
28
38
19
29
28
28
33
25
22
20
22
33
36
21
18
21
21
34
25
28
20
26
26
19
24
30
20
22
20
22
19
21
21
31
31
38
31
29
20
22
27
24
28
23
27
26
27
25
26
22
21
23
24
23
24
30
21
24
32
22
41
21
23
26
28
31
23
25
24
24
26
26
30
20
30
23
21
22
28
18
28
22
30
27
25
21
26
32
29
19
24
29
32
22
25
34
20
22
23
22
23
25
19
30
27
28
22
21
26
21
22
29
28
27
26
29
22
22
24
18
19
47
20
27
29
19
20
23
20
24
24
23
25
31
30
24
31
28
36
30
23
31
22
30
23
30
22
23
24
19
27
28
23
34
28
28
18
35
33
28
25
33
22
20
34
28
25
21
18
22
21
27
26
28
32
20
31
34
25
26
20
24
23
26
26
31
28
27
24
26
31
30
26
23
31
19
27
24
19
108
26
44
28
22
28
30
21
26
18
27
25
44
28
23
20
23
20
26
24
21
30
31
26
24
28
27
26
25
24
28
21
25
21
25
26
26
22
21
26
27
21
24
29
28
20
24
22
27
23
35
27
36
31
25
25
25
21
29
28
29
28
31
23
31
28
25
19
23
20
20
22
19
24
29
23
24
20
18
24
22
40
25
32
18
29
22
24
22
24
22
26
28
30
27
25
25
39
24
21
23
20
36
23
28
20
29
26
22
27
20
35
25
21
25
22
23
41
26
19
25
23
28
35
22
21
19
22
22
26
25
18
35
20
29
27
24
20
25
30
20
27
22
19
31
23
19
23
20
25
22
19
19
26
33
26
24
28
28
20
19
44
18
36
25
20
24
29
22
27
26
23
26
21
20
27
27
29
20
19
21
20
30
27
23
26
27
18
21
22
27
22
28
32
22
26
21
25
22
18
34
20
27
26
30
18
26
20
28
27
21
20
22
27
23
27
21
27
24
23
25
23
21
25
19
19
28
25
24
20
34
27
30
30
33
23
31
39
19
31
30
29
21
20
27
24
21
36
25
25
28
30
23
19
23
25
30
23
18
20
25
25
23
32
22
23
25
37
20
24
33
31
22
28
34
26
21
20
21
27
22
19
27
29
30
19
32
22
31
22
27
27
23
23
24
27
28
25
25
26
20
27
22
26
30
30
26
24
31
40
31
27
25
20
24
25
25
24
18
21
23
22
40
26
22
34
18
34
27
25
30
31
25
25
21
18
19
23
23
27
18
20
21
21
20
20
27
21
25
28
25
34
23
34
22
22
22
18
22
23
29
25
23
26
28
28
21
33
21
22
23
32
19
20
21
21
24
29
23
31
25
26
24
29
25
19
33
29
20
21
23
33
24
21
25
29
23
24
24
26
25
25
50
38
23
29
20
32
25
20
37
24
19
30
28
26
23
21
22
24
20
24
20
20
27
22
38
23
32
22
35
24
25
29
22
18
29
28
26
26
25
23
21
28
48
22
21
22
25
24
42
26
18
26
27
50
18
24
24
29
23
27
42
20
23
21
24
19
26
41
23
25
26
20
25
22
22
23
21
19
24
31
19
26
22
31
20
24
27
22
24
25
24
25
26
29
30
27
21
24
37
22
21
22
26
34
27
18
21
19
21
20
24
25
38
20
28
23
24
19
19
42
32
26
23
23
23
22
26
26
24
25
22
20
20
31
19
23
22
38
26
34
57
25
20
21
28
20
25
25
29
28
23
28
21
26
21
19
19
27
26
19
24
21
19
25
25
25
23
28
22
24
26
23
24
29
26
19
26
20
22
24
28
21
38
55
24
27
26
24
27
32
26
21
34
23
20
22
24
21
24
22
21
20
26
27
21
23
18
20
20
24
24
22
25
25
26
20
24
37
30
30
27
21
21
26
24
18
25
21
23
32
31
22
46
23
27
34
19
25
26
28
19
26
32
29
41
21
23
23
20
27
22
40
25
21
30
32
23
18
40
29
29
27
20
23
21
23
30
24
28
24
20
28
24
39
22
19
26
30
33
24
20
19
25
24
23
33
23
29
19
26
32
26
33
22
31
33
23
42
27
29
28
24
28
32
27
28
26
25
40
21
20
23
25
25
27
23
23
24
21
35
31
24
25
46
22
26
33
28
22
28
21
27
22
25
31
26
26
21
23
25
43
28
26
31
24
26
24
30
22
33
23
25
29
33
21
28
22
29
31
31
22
21
28
25
30
25
20
29
26
25
31
27
24
28
32
25
19
22
28
24
28
21
22
23
23
21
23
22
54
29
22
26
30
26
22
23
34
23
21
19
24
24
22
22
19
28
26
22
21
27
22
20
22
23
18
23
25
26
19
24
19
20
21
27
21
25
25
24
22
40
23
22
21
29
28
22
21
23
30
23
24
28
18
22
26
27
31
21
44
23
27
34
36
18
34
26
22
29
22
26
25
23
30
19
19
21
32
32
31
22
22
31
21
24
27
26
36
27
20
28
23
21
21
35
20
25
23
25
19
27
19
24
32
19
24
27
19
26
26
22
25
35
30
24
29
20
18
20
22
23
25
20
25
37
20
24
22
32
21
23
25
19
30
31
23
25
29
26
27
35
20
25
25
32
27
22
24
26
27
46
24
26
30
32
19
22
23
25
28
21
22
38
26
42
19
28
24
25
22
42
20
36
28
21
20
28
18
20
22
29
37
24
22
27
27
33
21
28
21
22
28
21
24
24
20
24
28
32
31
32
42
20
39
21
24
19
21
25
28
30
27
19
20
18
27
26
23
22
22
29
25
29
22
33
22
22
28
22
33
27
23
24
23
37
23
39
20
27
34
27
21
36
26
19
27
27
23
21
22
22
31
21
20
27
20
23
19
20
21
24
19
28
26
25
27
25
37
30
24
36
21
35
24
22
29
23
29
18
21
27
30
24
20
28
20
20
27
28
21
23
25
21
30
24
32
20
28
31
21
26
21
21
26
23
21
34
19
24
26
26
25
28
24
23
20
22
22
31
25
23
30
22
21
21
37
28
31
26
26
18
24
21
24
54
34
19
22
20
28
24
22
29
21
22
21
28
27
30
28
20
26
27
19
22
21
24
30
27
33
24
33
19
25
26
24
24
29
21
30
28
21
29
19
24
33
24
22
22
29
19
26
35
24
22
26
28
29
23
20
21
31
26
21
24
37
22
30
29
28
23
22
28
24
29
47
32
21
25
19
36
24
22
23
22
22
20
22
27
21
24
20
26
21
31
29
22
22
20
22
24
28
29
26
21
24
20
34
26
28
19
29
23
30
18
22
28
26
24
26
29
30
23
25
20
28
27
18
18
23
24
21
22
35
24
22
18
22
24
29
26
26
31
26
21
40
28
29
22
20
28
24
22
23
24
20
26
28
29
35
29
23
28
20
27
34
28
24
31
23
30
35
25
20
24
23
28
21
23
28
33
34
19
23
28
20
33
27
24
32
22
30
29
22
30
20
22
24
26
27
29
39
23
24
29
21
22
24
26
22
25
35
28
20
24
20
35
27
24
27
25
27
22
32
40
30
26
23
29
30
20
31
21
30
24
19
22
24
24
27
25
31
31
27
27
19
27
20
35
28
29
29
22
35
22
23
29
20
22
21
32
23
28
23
33
29
23
22
20
22
22
29
20
30
33
30
27
28
28
31
34
27
28
22
19
21
38
21
22
39
25
23
25
22
22
22
37
26
23
26
25
23
25
21
19
23
23
24
20
25
20
25
32
33
20
18
31
19
32
18
18
25
26
32
20
31
35
29
24
30
27
26
27
50
21
27
21
25
26
26
22
22
29
27
40
26
24
24
20
21
25
22
19
27
25
26
21
31
30
25
22
23
27
31
19
20
25
29
22
21
22
47
24
22
25
24
41
19
24
23
27
21
20
22
19
27
22
22
20
28
23
20
22
23
22
23
24
34
24
23
20
26
33
23
21
27
22
24
25
30
33
23
33
27
23
27
24
28
25
32
24
21
26
33
24
26
26
28
27
20
25
24
26
20
27
27
23
29
29
19
25
22
25
36
19
20
23
23
29
26
33
26
21
19
27
25
30
23
23
22
23
18
38
23
27
34
33
23
21
21
22
21
23
22
23
22
21
26
33
22
18
22
22
23
26
28
21
20
20
19
24
32
25
29
21
19
26
21
30
29
35
24
22
29
22
31
20
28
23
26
26
18
24
24
23
22
25
31
27
28
23
43
32
19
33
23
20
23
27
29
24
20
21
26
27
23
19
33
19
24
31
28
18
18
36
27
24
21
28
22
27
20
23
23
35
23
25
21
23
38
19
33
19
23
21
29
22
23
36
22
24
30
23
29
28
22
25
26
25
24
21
24
22
22
24
26
24
23
20
23
25
23
27
21
22
23
26
35
24
20
22
27
23
24
20
20
29
26
24
31
35
23
21
22
22
27
23
29
28
25
23
20
24
32
25
33
29
22
25
18
23
30
20
24
24
19
21
20
22
27
18
31
25
19
19
28
33
25
33
23
25
18
28
21
21
36
26
28
28
27
31
26
25
30
28
28
21
25
19
25
32
25
24
32
29
24
25
18
22
32
20
36
29
33
40
24
25
34
19
29
19
31
33
21
28
21
33
21
20
39
23
22
26
23
33
22
32
27
28
22
29
23
24
25
40
26
22
26
20
26
22
40
29
20
23
26
23
20
24
33
27
22
24
31
22
28
25
20
25
36
23
18
27
20
22
22
22
18
25
18
27
24
29
22
28
25
24
21
23
24
33
34
24
27
34
24
25
26
25
20
26
29
26
25
26
20
20
23
38
28
29
24
26
20
22
40
20
24
25
34
18
23
18
25
30
24
31
22
25
22
26
36
25
28
25
23
19
23
25
27
27
21
19
27
23
31
35
26
25
22
35
21
20
26
22
37
22
27
25
26
35
22
23
27
34
25
26
24
22
20
21
25
26
25
24
22
22
35
19
25
46
21
26
24
24
23
24
22
21
25
26
20
38
32
27
24
27
23
24
19
22
21
33
24
27
22
30
26
21
26
26
30
21
20
27
37
33
21
32
26
39
24
25
32
19
32
23
31
27
45
23
24
23
28
23
23
26
28
31
27
21
25
22
26
21
31
20
22
23
35
29
22
27
26
19
20
22
26
18
28
22
21
20
28
30
25
29
33
27
27
20
18
26
25
26
26
30
23
18
25
26
27
33
31
29
29
26
26
28
23
18
30
24
26
23
25
22
31
25
28
25
23
29
26
26
27
19
34
25
23
18
26
18
28
23
24
32
20
23
24
24
26
21
29
21
33
23
26
22
38
21
24
23
20
21
27
20
30
26
30
30
30
31
21
34
26
26
21
21
21
20
20
38
19
26
23
28
29
32
32
21
27
26
42
24
24
26
35
31
23
19
20
22
20
22
20
21
30
28
22
23
20
43
27
22
26
21
20
20
27
19
31
24
23
25
19
25
19
31
23
24
23
32
26
27
20
27
22
22
23
30
24
21
28
27
23
26
27
28
26
26
30
24
27
19
27
26
19
25
26
27
31
23
30
27
18
21
32
24
28
23
30
29
26
19
21
22
33
24
19
25
27
25
20
22
31
33
24
19
24
30
27
28
35
33
23
19
23
32
34
21
20
20
25
26
28
28
32
18
19
22
23
24
21
24
29
18
31
28
20
42
27
21
29
25
26
38
23
31
19
26
24
21
21
25
25
29
19
19
23
21
31
29
18
40
28
22
30
19
25
22
26
36
20
29
48
20
33
27
19
26
22
19
27
26
23
28
25
20
38
25
33
21
18
24
19
19
22
22
19
35
19
23
33
25
31
26
22
25
23
21
30
21
25
24
33
20
26
28
19
20
20
23
24
28
33
19
25
20
22
23
22
22
25
23
41
29
23
31
20
22
24
33
23
46
27
23
26
24
23
24
36
25
21
29
19
24
19
24
23
19
24
21
24
23
25
21
25
26
35
20
41
18
24
20
25
19
22
20
20
27
24
22
26
22
26
29
23
23
26
37
25
27
32
23
23
20
22
24
26
22
32
23
22
19
25
25
19
28
22
26
23
22
39
23
21
26
31
31
28
24
22
22
34
22
28
24
20
37
25
24
26
22
21
19
34
19
26
34
26
22
22
42
30
35
30
19
21
22
21
23
25
27
24
20
25
26
28
30
25
26
19
26
20
20
25
24
20
21
24
20
20
23
19
28
26
26
22
25
21
22
25
24
37
21
23
25
29
27
24
19
31
22
21
26
22
20
19
28
18
27
31
22
19
25
24
20
26
30
22
21
23
38
28
23
25
34
23
24
30
23
19
19
18
30
24
20
20
23
40
22
24
24
20
32
25
20
25
21
30
20
21
47
31
29
27
24
32
23
23
24
25
31
18
21
20
26
22
20
21
24
25
27
27
26
20
21
29
27
22
20
32
31
22
34
23
18
31
22
24
33
19
20
22
23
19
24
24
21
20
33
26
30
24
33
19
33
24
24
33
27
24
23
27
19
24
22
26
23
28
20
27
23
22
27
24
29
18
25
24
18
33
28
19
25
25
29
28
22
27
24
35
35
31
21
32
26
19
26
23
22
28
23
22
19
20
19
27
29
23
45
23
29
28
20
27
21
30
33
24
23
30
22
38
21
31
27
37
21
21
23
36
21
20
27
26
30
27
24
18
26
28
22
33
18
29
31
25
21
26
19
26
34
23
28
19
24
27
22
21
31
25
34
30
26
22
43
21
28
23
24
20
28
31
23
22
26
24
27
32
23
25
25
29
38
25
26
26
22
29
27
26
36
27
36
20
30
18
32
32
19
24
33
24
18
28
32
35
32
29
26
30
21
20
23
30
24
24
28
18
21
29
23
34
22
23
24
22
24
22
25
21
20
28
24
27
28
20
25
21
31
25
32
26
25
22
25
25
23
22
23
23
24
20
22
31
31
20
23
29
21
20
20
18
25
23
26
29
26
23
30
21
31
23
22
21
18
30
21
25
24
23
22
28
23
27
34
20
31
17
22
26
19
25
23
22
20
25
43
19
29
24
35
33
28
22
35
31
23
24
22
28
31
29
24
20
31
21
31
32
30
22
23
21
32
29
23
31
18
30
25
27
29
22
25
23
27
29
27
23
20
31
26
24
30
26
23
25
27
20
29
27
29
22
28
18
27
20
20
30
20
20
27
28
39
28
36
25
20
21
24
22
18
29
21
27
23
19
21
20
18
22
25
28
30
25
27
20
35
27
22
21
22
22
24
21
28
21
45
32
27
24
25
23
33
22
19
30
21
25
37
20
22
28
21
30
21
32
19
23
21
22
25
20
26
33
20
21
26
27
26
22
21
23
25
24
27
22
24
24
22
22
20
21
27
20
26
26
20
28
21
20
39
23
25
38
20
24
25
22
27
24
20
33
23
23
23
25
23
23
21
25
24
22
21
22
25
25
23
29
22
26
23
28
23
30
23
25
24
21
24
25
21
23
23
24
33
23
27
27
22
29
26
21
29
22
23
27
22
19
24
27
26
27
22
21
21
22
21
33
25
23
37
21
36
25
32
54
27
29
25
24
25
30
21
24
31
37
21
26
27
23
25
24
32
25
22
23
25
26
24
26
27
20
25
29
26
21
32
25
29
24
24
34
22
36
24
18
21
20
33
32
23
27
27
24
30
20
21
29
23
21
41
28
39
19
21
26
22
22
21
25
21
39
26
33
26
20
21
24
45
25
28
24
28
21
28
25
26
39
24
21
30
23
23
20
21
25
21
21
21
24
31
27
21
22
21
24
21
24
21
36
26
24
36
29
25
46
24
22
25
25
22
19
25
26
28
24
22
21
27
22
26
28
22
33
36
24
19
20
21
21
25
22
20
22
28
27
25
41
26
21
32
20
34
31
23
24
18
24
20
24
31
21
26
22
23
28
34
22
27
27
25
26
39
23
23
23
26
24
24
27
22
27
25
23
21
29
24
29
32
25
25
29
24
20
29
23
18
24
20
30
35
33
20
26
23
21
33
33
18
26
34
24
21
31
26
24
30
25
21
18
32
27
28
21
30
25
34
27
26
22
22
31
25
26
19
40
21
27
57
22
33
33
26
25
25
23
20
29
24
26
26
22
20
30
26
26
24
34
31
24
29
28
24
23
24
29
29
26
22
30
29
23
22
24
20
28
29
26
19
25
26
23
22
22
19
28
23
25
22
19
19
24
24
18
30
21
28
22
28
26
18
28
31
37
27
21
29
26
22
22
25
24
22
34
25
20
25
24
25
22
22
24
26
34
20
28
22
22
22
20
24
20
27
27
39
24
22
23
36
27
35
25
23
33
22
22
23
28
22
20
23
24
21
23
25
20
28
24
33
34
24
27
26
24
38
24
18
21
25
23
18
18
35
21
22
21
27
21
25
23
29
26
23
22
22
22
24
24
25
33
37
30
25
21
29
27
25
20
25
21
19
21
26
24
26
25
27
22
20
19
28
28
20
29
22
21
21
21
22
29
28
21
26
21
23
32
21
18
21
24
22
20
25
29
24
29
37
23
24
24
38
39
27
28
27
38
23
32
31
21
29
25
24
25
21
34
25
20
21
21
26
36
32
20
20
36
28
31
32
19
19
27
25
30
28
29
25
28
26
20
30
23
21
18
25
19
36
24
27
19
38
33
26
21
35
23
22
25
26
23
34
30
21
28
29
21
22
25
24
25
33
20
23
27
19
33
22
20
24
22
32
27
27
24
28
23
25
21
20
25
22
24
22
26
25
24
20
29
34
28
22
23
23
28
22
20
29
19
24
29
31
28
26
28
24
21
24
25
31
21
37
35
32
24
24
28
28
20
21
25
24
25
32
18
24
22
23
18
24
33
18
25
29
23
22
22
26
23
29
25
27
26
26
32
26
19
30
21
20
20
22
26
22
24
19
21
30
21
33
23
26
20
21
32
19
25
18
26
21
31
31
20
18
20
25
24
22
21
23
27
24
27
35
30
30
23
31
29
29
25
18
27
27
27
33
21
23
21
33
25
29
28
26
21
24
29
24
21
19
24
22
24
33
21
27
22
20
28
21
19
21
20
24
30
29
100
24
25
21
21
19
21
35
26
22
26
27
31
33
29
28
27
25
22
30
20
23
18
26
22
31
28
28
22
26
33
34
26
21
22
28
28
22
20
18
24
23
19
22
21
22
19
24
35
21
29
24
25
21
24
29
28
21
24
20
26
25
29
20
27
40
24
30
22
25
27
21
33
19
43
20
30
26
19
21
21
24
27
19
34
25
28
24
21
30
26
21
24
23
26
20
19
25
28
24
24
23
23
19
25
28
32
18
24
31
33
18
28
23
22
26
33
21
24
18
24
24
28
35
36
23
25
21
21
28
23
22
29
29
22
27
18
23
37
20
31
19
29
22
22
19
38
18
36
23
21
23
20
23
40
24
23
21
22
21
25
24
22
33
22
37
25
27
25
20
32
29
23
24
27
52
27
34
26
22
25
23
28
21
30
27
23
21
32
29
22
31
27
31
19
26
39
39
23
30
23
18
28
23
20
27
20
22
24
24
25
39
27
21
21
18
21
33
21
22
26
31
23
20
29
22
23
19
19
22
19
22
22
29
26
23
38
26
36
20
29
36
26
25
37
25
20
22
27
24
38
32
27
24
20
28
24
25
24
22
22
32
23
30
25
37
24
27
27
29
23
26
26
26
23
23
20
22
23
28
34
26
27
22
23
22
25
23
18
26
24
18
27
24
33
36
18
21
18
23
21
35
22
103
30
22
24
27
36
23
28
25
23
26
26
19
30
20
26
20
23
25
19
30
25
32
22
23
29
33
35
35
30
42
31
22
28
26
24
34
20
19
26
23
18
26
30
18
21
19
24
25
22
30
22
23
22
23
35
23
29
20
26
23
23
25
23
28
22
22
22
27
24
27
20
25
20
22
27
27
38
19
29
31
30
21
22
23
24
26
30
21
29
18
30
25
26
29
20
23
29
34
31
28
19
30
27
19
22
23
20
22
24
24
21
29
23
21
29
31
27
21
27
22
27
36
39
30
21
19
32
29
27
25
25
18
24
20
28
25
24
30
25
42
26
26
20
34
27
27
22
23
26
29
24
24
25
26
21
19
29
25
39
27
29
25
19
30
24
30
21
25
19
21
21
31
23
30
32
22
27
25
22
26
20
36
23
22
22
32
20
24
25
25
24
20
23
35
32
26
21
29
32
22
29
26
28
19
22
23
19
23
20
31
23
29
27
25
31
27
22
21
28
25
33
24
30
25
29
27
27
27
28
24
20
109
21
28
23
25
24
24
25
28
29
33
21
20
23
28
23
30
25
27
28
25
21
22
21
27
24
31
21
28
20
22
25
32
21
28
22
26
32
20
33
25
29
27
18
30
34
22
28
19
34
26
25
26
28
19
24
19
26
26
27
27
25
24
30
42
21
19
27
23
28
29
18
23
32
18
31
19
22
26
23
23
46
23
23
37
19
31
24
21
22
24
22
18
28
23
31
20
32
21
22
20
25
27
18
26
26
31
27
18
24
29
25
23
28
35
25
20
25
24
20
37
22
20
24
18
24
25
26
24
28
20
21
23
23
25
23
24
20
22
19
19
30
28
29
21
26
26
23
33
21
28
26
18
24
23
22
26
22
34
22
51
23
26
25
24
23
26
22
26
30
24
29
31
28
26
25
24
30
26
23
29
26
22
30
21
20
19
23
25
25
22
20
29
39
30
31
36
21
20
28
29
24
24
28
22
24
24
31
35
34
42
21
24
31
20
23
18
23
22
19
22
24
24
22
26
21
26
24
35
26
30
26
22
24
23
27
25
26
25
33
28
29
21
22
29
27
23
30
20
30
22
25
27
22
26
18
23
22
22
21
20
24
28
31
32
34
18
23
27
24
39
29
22
23
25
22
19
24
19
25
24
32
19
26
24
31
21
23
19
24
31
26
29
26
22
20
21
21
25
22
35
21
24
32
36
23
19
27
20
30
21
22
25
28
23
39
25
23
24
29
26
22
23
20
28
27
21
26
21
29
26
26
18
20
21
23
28
28
21
19
30
21
22
30
19
21
24
21
28
18
24
25
24
21
22
25
25
31
23
21
33
24
21
22
22
23
20
19
27
24
27
28
18
31
20
25
20
25
19
23
20
29
21
24
19
28
25
31
38
24
26
21
27
32
26
25
20
27
20
19
26
34
20
22
22
25
26
25
23
26
26
18
19
34
21
29
28
29
21
30
26
18
32
34
21
40
20
22
28
31
24
26
24
24
21
22
26
21
21
22
21
29
36
31
19
35
33
23
25
18
19
21
27
36
32
20
21
23
19
33
23
29
20
19
19
24
27
25
30
46
25
27
109
26
25
33
22
24
24
25
27
20
19
25
22
24
24
34
25
31
26
21
23
26
23
22
22
25
19
29
22
25
19
31
25
20
31
21
28
18
21
24
24
21
23
26
26
42
20
22
32
26
29
24
100
26
21
21
20
18
18
31
29
26
30
33
24
21
29
19
23
21
19
30
36
33
22
29
22
30
22
22
34
28
20
26
35
20
23
24
26
25
30
21
19
23
26
22
33
28
25
18
26
23
25
21
26
23
27
27
20
23
22
28
27
29
27
21
30
21
23
28
34
28
27
31
31
33
26
24
35
19
30
29
23
23
20
28
26
21
23
23
19
29
26
30
25
25
25
26
25
29
24
30
19
29
22
26
23
22
24
28
24
19
23
23
20
22
25
23
24
26
20
27
20
29
23
27
25
28
25
22
26
29
25
22
20
22
20
25
26
27
24
28
19
21
26
23
25
25
23
30
36
23
34
34
18
22
28
25
36
37
23
30
28
18
20
23
21
27
30
26
34
23
29
34
23
22
24
20
24
36
21
26
25
23
22
25
23
31
30
23
20
31
21
33
31
18
31
21
24
24
26
23
24
23
24
28
39
23
29
23
26
26
27
25
30
24
31
25
18
18
23
27
20
27
23
23
28
29
30
27
24
21
26
23
28
35
24
34
29
34
27
30
23
26
19
19
18
21
28
28
26
28
21
24
28
26
24
30
34
26
20
36
21
24
30
22
26
25
28
35
27
24
20
19
27
20
24
21
23
24
20
26
25
20
20
28
25
26
23
28
35
19
28
28
23
30
32
32
28
20
21
23
29
28
21
22
38
19
19
25
26
26
25
21
22
20
20
25
23
30
28
18
21
22
27
24
37
24
18
33
21
23
26
24
29
35
34
21
24
22
24
23
28
21
24
22
19
21
31
23
24
27
24
22
24
31
20
21
24
20
25
38
27
23
28
20
21
22
29
25
21
24
24
20
23
24
23
22
32
19
18
30
24
21
28
27
24
34
23
24
26
25
48
20
31
28
42
24
27
21
24
32
29
30
26
20
19
42
26
25
26
27
28
24
24
19
26
30
24
19
24
34
32
31
22
19
19
27
20
21
27
20
21
18
21
28
29
26
24
23
37
21
19
30
18
29
22
32
37
34
18
38
33
24
21
20
18
22
21
23
24
25
20
26
28
24
18
20
23
31
24
27
30
33
23
35
31
23
21
21
29
31
21
38
26
27
29
24
30
25
26
23
31
32
25
25
21
31
27
22
25
29
26
30
21
21
26
24
18
25
29
19
21
26
34
21
37
22
24
29
24
28
23
25
26
21
18
19
30
26
24
18
28
24
22
20
23
36
21
39
19
22
23
18
27
24
20
36
21
26
25
28
26
28
20
29
26
29
23
20
26
21
22
25
29
26
24
34
25
22
21
28
24
34
23
20
20
18
26
27
24
28
20
19
43
27
39
24
25
20
20
25
26
24
19
20
19
45
25
19
22
23
23
35
22
23
23
20
26
24
23
26
20
21
24
23
24
26
21
22
25
24
18
23
23
23
23
18
33
24
25
27
25
21
30
23
22
24
26
20
22
29
24
21
22
20
20
24
21
31
23
26
20
33
21
31
17
25
29
23
33
19
29
22
28
24
30
23
23
29
22
21
26
21
20
21
25
35
25
24
39
21
30
24
23
20
22
25
23
18
28
30
27
24
25
25
29
21
26
26
29
23
19
27
28
31
32
21
30
22
26
30
32
21
32
26
18
27
20
18
18
29
23
24
35
30
24
22
22
20
18
21
25
23
26
25
20
42
20
26
22
20
26
18
25
23
27
22
20
25
31
33
33
22
25
24
21
23
26
30
34
26
24
45
20
24
20
22
26
22
33
72
35
34
22
43
22
36
21
21
22
18
27
19
19
23
22
21
20
26
20
24
38
23
24
23
26
21
25
21
21
25
25
26
21
19
25
28
20
26
30
22
23
22
21
35
27
26
19
24
19
19
21
18
23
25
25
23
22
30
22
20
22
24
21
22
24
21
25
23
23
33
25
30
44
26
39
30
28
24
36
21
23
22
23
26
19
23
22
22
30
21
23
27
20
23
26
25
23
24
25
39
33
23
22
24
19
25
30
59
18
28
31
19
26
28
20
31
18
24
25
34
22
21
24
20
19
26
22
25
22
33
30
19
27
25
29
20
27
25
18
24
39
21
21
26
26
21
33
22
27
20
25
27
22
25
22
35
24
21
27
23
23
19
21
29
18
24
28
26
32
42
18
22
33
23
34
20
22
26
20
18
33
18
18
20
20
25
23
23
28
23
26
25
28
26
32
39
22
41
19
25
28
21
35
26
22
28
36
24
20
23
21
28
25
32
22
27
19
25
25
25
30
23
26
21
27
25
23
23
24
20
25
23
24
22
21
20
32
23
28
20
20
33
25
24
36
28
28
34
29
25
26
40
20
25
24
20
22
29
21
33
21
31
25
28
37
20
21
34
29
21
19
33
21
23
29
21
21
47
22
30
29
42
22
33
32
27
20
23
21
27
34
26
23
19
19
25
24
22
18
19
22
33
22
23
21
21
43
22
25
23
24
28
24
25
23
27
20
20
26
24
21
18
24
19
22
23
25
23
28
23
30
27
28
32
20
25
18
19
24
36
23
22
24
22
27
35
20
28
20
21
25
25
48
18
22
23
24
25
33
24
28
21
20
21
19
27
31
20
42
18
26
24
25
27
20
27
20
20
24
31
27
24
28
24
26
27
20
37
33
22
29
21
29
22
28
25
26
25
22
23
20
34
29
23
35
23
25
25
24
26
27
23
25
48
30
23
26
23
26
26
26
22
42
20
22
29
39
22
26
19
29
18
20
22
35
19
28
25
19
20
28
47
22
26
23
23
23
20
24
31
23
20
23
25
25
19
24
22
23
22
34
28
19
28
20
22
22
22
19
20
20
30
23
29
25
21
22
31
24
23
24
18
18
24
19
23
26
24
22
25
23
28
22
29
24
18
24
23
25
22
30
20
24
32
25
34
31
29
26
18
31
27
26
28
28
30
21
33
23
23
18
36
25
22
33
22
36
31
25
24
31
20
26
20
23
27
27
19
20
20
26
20
29
19
25
24
26
21
26
22
23
32
29
20
25
33
20
24
22
24
25
24
24
22
35
25
27
43
23
23
41
19
24
29
20
28
32
20
28
24
34
25
31
32
20
33
19
23
24
24
27
20
33
21
21
23
22
32
28
24
20
28
23
30
31
24
22
27
29
25
21
24
22
28
22
29
26
23
23
26
36
21
23
30
19
36
27
23
29
22
25
22
29
21
27
24
23
22
21
23
26
25
19
34
26
25
29
22
38
29
22
29
26
25
30
28
24
33
21
26
18
20
26
24
19
22
21
24
26
23
27
34
36
27
25
26
27
22
30
24
25
23
27
28
28
26
25
20
28
19
34
23
29
21
27
22
21
22
28
23
29
26
23
26
27
22
25
25
27
24
23
23
33
23
26
31
34
33
20
20
27
18
34
20
33
23
27
19
24
18
18
18
23
23
36
19
30
28
37
19
27
22
33
19
26
24
37
24
24
22
24
23
19
22
25
23
27
28
21
31
26
21
23
19
23
21
21
23
28
25
27
21
21
24
27
24
23
27
27
31
25
25
25
23
20
31
23
24
20
26
31
19
24
29
27
25
23
26
28
21
40
25
19
31
23
26
25
25
21
22
25
36
26
28
37
25
35
22
22
28
26
44
27
29
21
22
34
25
26
31
26
21
21
28
27
25
21
19
40
46
19
27
27
32
28
36
22
18
24
21
20
25
21
20
26
28
25
22
22
22
19
22
34
26
26
30
35
27
29
25
29
28
20
25
25
23
26
29
18
49
18
26
32
18
21
23
27
25
18
26
24
19
34
20
23
20
29
22
21
24
19
27
23
20
28
22
21
22
20
20
21
32
25
23
25
24
28
23
22
22
24
29
26
29
36
19
28
27
37
20
24
22
27
21
20
20
40
24
26
28
28
26
29
22
25
36
22
22
26
19
25
32
23
27
27
26
23
25
28
18
32
23
31
29
22
21
21
25
25
26
30
32
27
21
25
22
22
21
21
29
27
36
25
22
32
31
25
32
26
23
38
22
21
44
33
31
30
24
26
18
27
26
27
30
33
24
29
29
25
25
30
24
29
23
22
31
24
20
22
31
32
34
25
28
36
22
26
26
22
22
19
27
24
24
19
21
24
28
24
22
22
24
25
21
20
26
26
19
20
29
21
23
22
21
26
22
22
33
25
28
25
19
21
24
24
19
20
28
32
27
22
33
25
22
23
22
20
18
24
22
21
20
23
19
25
24
23
26
21
27
38
34
23
29
30
29
26
27
25
29
23
34
21
21
24
20
24
22
19
24
18
23
27
18
23
28
21
24
20
21
20
26
20
35
33
33
29
23
22
36
24
38
28
25
24
19
22
24
24
26
27
20
21
28
34
33
25
18
26
22
30
25
25
39
30
29
34
36
55
27
30
31
35
24
22
22
20
19
24
24
24
30
26
26
30
25
30
32
22
23
23
31
19
22
24
27
29
24
23
26
21
25
20
26
31
36
25
22
20
27
23
28
21
30
19
22
21
21
21
23
22
25
29
27
20
22
21
21
24
26
30
27
23
22
20
26
23
26
24
26
26
32
24
32
30
31
29
31
26
20
26
20
35
56
37
19
23
27
35
43
21
32
28
32
35
19
23
29
30
21
30
28
23
22
18
26
25
26
20
22
21
21
24
34
21
29
24
26
25
28
27
30
27
29
22
32
29
19
22
23
21
19
22
31
24
23
22
28
30
23
29
24
26
26
23
20
22
27
22
23
24
29
30
22
59
25
24
21
25
22
19
30
21
31
24
21
25
24
24
21
33
24
27
22
24
24
23
22
24
26
26
25
28
24
37
19
23
23
23
28
29
28
24
21
29
24
18
21
30
28
25
20
22
19
31
26
32
28
19
28
33
26
23
20
23
25
23
24
30
23
22
22
29
20
25
32
35
25
24
23
21
33
20
34
21
27
33
24
26
19
24
33
23
22
31
26
33
19
29
21
23
22
32
20
18
31
30
29
21
18
30
24
23
31
23
23
23
24
27
33
26
26
30
20
35
22
34
26
30
34
22
21
28
28
29
27
26
38
28
27
19
22
29
25
23
30
32
26
22
23
19
37
32
26
20
19
23
19
21
30
24
24
24
31
24
26
23
24
27
22
32
22
29
18
30
26
22
22
21
23
20
23
29
23
22
22
26
23
27
20
27
40
22
22
30
28
25
22
23
25
33
25
32
25
21
28
22
26
28
26
20
23
20
18
22
22
27
21
26
29
29
33
30
24
26
27
24
30
31
21
21
39
24
26
22
24
31
22
28
21
24
21
25
31
25
24
20
21
19
23
26
29
28
23
24
30
20
28
23
21
32
20
21
23
21
18
23
33
23
22
24
39
22
23
41
23
28
20
19
20
19
24
37
29
27
23
23
39
19
23
24
20
33
24
39
18
40
23
22
26
22
26
32
30
23
32
42
22
18
20
24
32
22
20
35
30
25
32
27
25
22
26
21
29
34
25
24
24
19
31
26
37
26
25
33
27
40
29
26
22
29
22
25
20
25
31
25
38
29
26
33
28
23
22
34
25
26
25
36
25
27
19
23
27
23
25
19
24
21
24
22
23
22
19
33
21
21
30
22
34
21
18
29
25
35
19
23
25
19
35
27
28
23
22
19
26
31
24
39
25
24
26
25
21
28
30
21
22
23
31
22
25
20
25
24
22
23
24
23
20
19
21
21
25
21
22
22
21
27
29
26
23
24
19
22
25
24
21
23
39
29
24
26
25
20
24
23
24
26
20
24
21
23
21
26
21
35
20
24
37
33
22
20
24
28
27
25
27
22
30
35
32
19
34
25
20
40
19
32
37
24
25
34
24
23
26
25
23
24
26
24
24
36
39
30
18
28
40
23
25
25
23
18
22
27
19
29
31
25
29
28
19
29
24
26
22
33
21
23
24
24
21
25
31
21
27
24
21
20
23
27
26
25
28
31
24
23
49
23
19
31
24
30
27
29
29
23
36
30
20
30
21
25
18
20
27
24
25
18
32
19
35
22
28
30
28
34
32
21
27
27
22
24
19
25
23
18
27
25
23
22
31
21
28
20
26
20
28
25
20
23
38
24
24
26
24
20
24
25
27
25
25
21
24
25
25
23
18
29
23
39
33
22
27
23
23
29
18
24
37
21
25
21
29
25
18
29
20
26
26
19
22
28
27
34
21
28
25
30
29
27
25
22
22
25
21
26
30
20
26
23
18
24
23
26
21
20
23
18
19
27
25
29
21
23
23
32
27
21
19
19
29
36
28
28
26
23
28
25
28
26
26
21
21
23
23
20
21
32
109
25
24
25
22
25
25
20
34
31
23
26
28
23
27
25
30
24
25
32
23
20
31
23
23
19
24
28
38
20
22
20
23
26
18
29
24
25
23
22
30
21
20
24
27
25
22
24
31
29
30
26
26
26
23
26
24
28
24
22
31
28
28
21
23
25
22
24
32
30
24
28
21
28
23
24
39
18
19
44
24
24
23
35
24
21
32
31
22
24
30
28
23
34
22
25
21
19
19
24
29
28
23
27
18
24
24
33
18
18
21
28
26
19
27
24
19
25
23
20
19
24
22
26
29
22
24
26
33
21
24
27
21
28
23
23
25
24
27
28
32
27
26
31
28
21
28
24
24
22
23
34
41
25
23
21
26
26
27
18
19
24
28
36
21
25
24
26
24
20
24
34
19
22
28
25
24
24
22
24
24
30
21
33
20
32
34
23
25
30
38
26
32
28
25
18
34
25
20
27
27
22
24
23
25
21
23
26
21
25
27
19
24
24
18
21
41
18
22
28
23
48
29
25
20
26
31
19
27
23
30
27
27
21
26
31
24
18
18
29
18
24
20
21
22
23
48
25
25
26
24
25
28
21
40
20
19
23
27
29
24
23
23
21
22
22
33
23
27
21
28
20
20
30
33
20
20
22
27
28
21
25
24
21
27
100
30
24
29
23
23
21
34
21
23
32
25
31
36
18
22
24
23
30
22
24
35
21
34
23
31
23
22
49
30
31
24
22
38
24
19
26
22
21
21
21
28
27
23
21
24
36
19
32
33
22
27
21
40
29
21
20
23
34
20
27
26
19
32
18
25
22
24
27
22
19
19
23
18
29
21
22
25
24
23
22
40
27
18
26
22
25
20
24
23
30
30
30
20
21
21
24
20
23
25
29
26
20
31
23
33
21
21
23
28
18
30
37
18
21
19
20
26
26
29
28
38
33
18
21
19
21
19
20
23
26
26
19
28
19
22
25
28
28
25
29
26
22
26
27
34
21
21
24
21
22
22
19
23
22
28
29
23
28
23
28
23
20
32
21
20
35
30
40
24
27
26
29
30
22
29
23
26
20
22
24
22
23
21
35
24
19
21
24
27
23
18
32
18
22
22
28
23
22
22
21
26
23
21
23
18
25
26
22
18
23
25
21
24
27
33
29
27
28
22
28
29
26
23
24
23
21
24
27
23
23
31
23
28
27
19
19
20
22
23
31
25
21
30
24
25
26
31
19
37
23
21
20
26
21
24
21
20
32
23
18
27
18
29
26
25
19
23
27
24
31
30
25
26
22
22
21
27
27
36
28
27
30
24
25
22
21
23
30
29
24
25
18
24
27
25
19
22
23
29
22
25
22
23
31
24
32
28
25
23
26
34
26
26
29
25
28
23
27
30
19
43
23
19
25
20
40
25
26
21
28
24
84
23
24
22
25
31
25
24
21
18
32
23
21
34
23
27
18
20
20
25
24
20
23
18
24
22
20
24
28
22
20
24
21
31
25
20
28
26
23
32
21
27
29
21
35
24
28
21
28
34
23
21
23
24
23
30
23
31
27
31
25
22
23
25
23
19
33
23
24
21
22
28
20
23
21
37
24
23
29
28
26
34
22
22
28
20
29
25
19
22
24
19
24
34
22
26
25
26
22
26
25
22
23
22
21
31
24
20
29
30
20
23
31
24
33
21
25
33
34
20
24
23
34
28
23
22
21
30
20
21
20
35
21
24
29
20
19
20
27
32
24
18
29
31
20
19
24
29
20
27
24
33
28
32
23
31
27
24
30
21
31
28
25
24
25
28
21
22
26
23
22
30
24
19
31
20
25
22
24
24
26
24
26
23
24
30
28
19
30
29
18
19
24
27
21
24
31
19
23
20
23
30
22
28
28
23
21
21
21
28
23
28
19
24
22
20
28
23
23
37
29
28
23
25
24
25
23
26
22
33
27
33
20
22
27
21
32
23
24
22
21
30
26
21
26
21
29
43
26
23
27
33
21
20
23
31
24
19
24
24
21
22
27
25
30
21
24
34
22
25
23
19
30
20
22
23
25
35
20
21
22
25
23
27
25
23
30
23
21
24
45
21
22
21
30
25
33
22
21
26
32
31
25
19
24
29
22
21
26
24
22
20
27
33
22
30
22
28
23
20
30
26
29
31
27
23
26
20
23
27
24
31
29
20
21
36
25
32
23
24
21
37
30
25
21
20
27
29
21
20
23
34
19
20
36
29
24
27
19
74
29
20
22
46
24
25
41
28
22
29
25
28
22
32
21
24
24
33
22
33
25
24
27
20
23
22
33
24
32
24
21
23
22
24
27
26
28
22
24
21
26
33
22
29
33
20
24
25
28
31
22
23
27
21
23
31
22
22
21
23
31
18
28
25
32
28
21
31
22
23
26
29
29
21
31
20
19
28
28
23
19
26
30
23
28
23
22
28
19
22
25
24
21
22
28
29
29
22
25
26
28
26
21
26
24
20
24
48
25
32
23
32
24
35
21
20
22
24
24
21
22
32
24
29
29
24
28
26
21
28
19
21
22
30
23
28
22
29
25
27
18
30
29
25
25
25
22
18
28
24
25
44
34
21
24
23
32
25
20
29
28
30
18
19
21
31
20
21
23
26
26
19
22
29
27
31
24
21
27
35
23
33
23
31
27
21
25
29
38
20
26
24
21
36
27
28
25
27
36
25
23
27
27
24
22
24
26
25
19
28
29
28
25
25
19
36
29
24
23
25
21
30
23
24
31
21
19
30
20
30
21
19
19
21
24
20
25
21
20
35
25
20
24
20
32
36
31
36
31
26
23
23
25
30
23
18
21
20
30
26
40
24
21
24
26
22
23
22
26
23
23
33
25
27
23
29
29
26
23
32
26
32
36
19
25
22
34
26
25
22
18
23
27
21
20
21
33
26
27
25
24
26
25
26
26
24
19
18
20
21
19
26
32
30
23
26
22
26
25
20
20
26
21
20
22
34
27
22
31
20
22
26
18
22
20
23
28
24
27
29
34
28
26
30
30
26
34
25
22
24
25
30
37
24
20
19
51
27
27
26
32
30
25
23
30
20
19
24
26
25
23
26
34
28
24
22
28
35
25
58
29
24
30
27
26
32
42
30
26
22
25
23
23
22
26
20
28
30
20
29
18
30
22
23
40
23
26
22
26
22
24
20
18
25
21
28
25
21
108
24
28
25
32
24
19
21
27
28
19
26
18
36
25
27
21
23
21
24
26
26
26
28
21
30
29
22
24
25
25
19
20
34
25
32
20
25
26
22
24
26
24
24
22
43
24
25
26
31
21
22
25
25
19
33
33
24
30
22
26
24
19
20
36
23
28
21
22
38
32
37
35
25
33
18
36
23
24
42
22
23
23
25
21
25
21
23
25
24
19
31
24
19
32
25
21
31
28
26
21
24
27
21
19
34
108
21
26
23
31
28
38
24
21
21
32
20
24
24
25
27
22
29
23
21
101
34
23
27
31
19
28
23
24
29
31
23
23
27
26
28
18
39
26
21
31
25
32
25
31
26
26
18
28
29
21
25
21
25
22
27
21
19
27
23
26
50
25
21
25
18
21
22
22
21
36
21
32
23
34
25
24
19
30
21
21
21
21
31
20
19
24
23
24
20
31
26
26
23
22
18
20
21
27
44
20
31
25
37
32
39
30
25
25
27
35
27
25
26
26
24
22
25
30
22
27
22
25
26
21
26
26
28
36
20
27
24
23
27
21
27
31
34
29
26
22
23
44
27
29
21
28
27
27
23
34
26
23
21
20
30
28
19
28
19
24
24
29
26
34
31
19
26
28
24
25
24
23
33
26
19
21
29
23
25
30
26
20
18
28
18
23
23
23
29
19
22
31
18
21
22
26
27
23
28
25
26
33
24
23
22
20
25
22
23
30
26
26
28
30
22
22
30
26
26
19
29
40
21
23
22
19
24
32
23
24
22
29
23
26
23
25
19
22
23
18
23
29
26
21
21
27
29
23
23
18
26
20
27
21
21
26
23
37
23
28
23
22
24
18
22
20
19
25
24
28
23
20
24
28
22
28
24
36
25
27
28
20
22
20
22
26
23
23
23
24
31
28
36
25
28
28
22
22
26
23
26
22
23
22
19
23
22
29
23
22
26
26
26
26
19
31
65
22
25
20
21
22
22
18
25
29
23
30
29
22
20
37
34
27
28
30
39
33
25
23
24
109
26
21
24
23
23
20
29
25
20
29
20
21
26
26
28
39
31
22
28
24
25
24
22
27
25
30
24
20
25
22
28
24
29
18
25
23
22
24
20
31
33
30
21
20
23
24
29
30
29
32
22
18
35
25
28
19
28
28
37
18
21
22
22
25
42
22
22
39
18
29
32
23
24
21
23
22
22
22
20
25
31
20
21
24
27
24
24
23
24
24
26
24
28
27
23
24
31
32
21
22
20
21
35
24
18
25
21
32
25
27
23
20
22
23
22
21
20
24
20
20
18
25
18
19
26
21
29
22
32
30
24
21
24
23
27
32
37
30
26
22
21
31
24
27
23
24
22
22
21
26
26
20
22
25
18
21
19
26
25
26
31
24
19
22
20
21
26
24
26
22
18
19
27
28
19
21
21
24
19
27
20
30
44
24
35
21
23
30
19
27
23
20
29
18
29
26
23
21
26
34
18
18
35
25
25
26
30
24
22
33
24
23
38
28
34
33
29
25
21
20
20
27
26
35
27
26
32
31
21
22
23
34
22
27
25
20
40
26
22
25
23
26
21
23
25
34
26
24
30
30
22
25
28
31
30
23
25
24
24
30
30
18
28
22
20
36
28
26
31
23
26
25
28
28
26
18
25
25
19
22
31
28
25
22
25
22
22
25
22
25
22
21
34
23
28
26
21
22
19
29
23
35
26
32
23
20
27
19
22
35
20
33
20
27
26
23
39
31
37
26
25
22
21
21
30
31
28
20
22
30
25
34
27
25
19
24
20
23
26
28
22
29
26
22
20
22
27
38
25
25
25
19
21
29
34
20
36
25
23
28
20
22
27
22
27
20
21
26
29
22
22
19
19
32
23
34
30
20
25
24
29
25
19
28
20
27
29
22
29
20
20
26
29
32
22
23
26
28
29
23
45
30
23
35
44
21
22
26
20
23
25
33
20
23
18
23
36
24
27
21
29
22
19
22
23
22
25
24
20
27
32
19
30
21
25
30
38
19
21
19
24
37
24
18
24
28
33
26
22
27
22
31
36
38
31
25
27
21
32
28
21
22
27
29
23
35
24
33
23
26
23
20
25
21
21
30
23
30
20
30
19
19
52
22
37
26
23
30
20
25
23
31
23
26
21
22
22
23
26
22
21
21
23
26
19
19
37
26
25
22
28
38
32
23
36
22
20
51
22
23
25
23
28
24
31
22
30
32
21
20
21
26
33
20
28
39
28
33
23
22
21
26
27
29
19
24
24
23
18
101
29
23
31
21
25
23
24
20
26
24
30
22
28
22
33
29
31
39
24
26
34
21
23
35
36
28
37
24
23
22
20
29
22
18
23
26
28
21
25
19
34
29
20
21
22
43
35
21
30
30
19
25
27
27
31
23
27
27
25
19
23
26
30
19
21
25
25
30
19
30
23
27
20
20
32
21
40
24
41
21
22
21
27
23
21
22
29
23
26
26
22
21
27
24
28
21
26
22
29
27
19
25
43
19
25
24
19
22
26
23
21
40
34
30
27
24
29
31
30
24
26
26
23
23
20
22
22
32
19
21
32
22
25
23
28
24
18
27
31
26
24
25
25
19
36
23
31
21
24
24
24
23
23
21
20
27
20
22
25
31
26
28
25
21
20
23
23
21
21
35
29
24
33
19
27
18
18
47
25
21
28
21
24
24
24
20
35
26
20
22
36
23
42
45
22
22
30
21
31
26
28
33
31
33
28
21
20
26
37
28
20
23
24
27
19
21
21
19
24
28
21
22
22
21
23
26
21
28
24
26
25
24
27
20
26
23
20
24
25
27
21
24
20
24
23
29
26
22
24
27
21
24
21
21
26
21
20
30
23
23
25
19
25
21
31
31
29
20
21
25
22
23
35
20
26
26
21
29
25
24
26
23
19
24
35
34
36
28
21
26
25
26
26
20
22
20
20
25
33
23
28
21
30
29
48
22
21
23
23
26
19
21
36
30
23
28
27
29
19
20
26
21
24
26
25
20
34
28
23
33
23
20
25
24
24
21
40
21
26
25
26
19
23
24
30
22
23
26
23
24
21
25
25
25
20
22
26
26
39
46
23
22
24
24
45
28
33
22
23
25
22
25
26
20
26
24
27
25
22
20
26
25
20
20
22
31
18
24
27
29
22
35
23
29
27
19
29
22
25
26
20
26
25
22
24
19
29
23
19
25
30
28
19
24
23
23
25
19
24
19
22
27
24
23
18
28
19
26
30
28
24
25
28
27
25
33
19
20
33
23
29
29
50
25
24
20
23
20
25
30
30
21
19
30
21
22
20
31
18
22
21
25
40
19
20
24
30
30
27
20
31
20
26
35
20
32
23
24
31
26
22
35
31
22
28
28
23
20
23
25
20
20
32
22
19
34
22
27
23
22
25
19
24
30
26
23
28
24
26
43
19
24
20
23
23
29
21
51
25
27
23
20
29
26
25
19
23
27
23
18
25
19
24
30
35
40
19
21
23
28
32
26
25
24
24
25
19
34
24
26
21
29
23
24
19
21
33
23
26
36
25
25
39
21
23
26
25
23
22
34
31
37
22
24
27
18
24
27
25
20
19
25
28
21
25
21
33
24
20
22
25
29
48
27
34
25
22
31
24
22
23
24
24
19
28
24
30
19
26
29
26
24
29
29
24
20
22
24
25
24
21
26
30
25
20
24
24
23
24
27
27
26
23
20
24
23
22
22
20
23
23
32
24
21
30
20
24
28
29
18
19
27
27
24
21
21
22
27
24
34
30
28
19
29
34
24
26
28
44
30
20
38
24
28
24
18
25
29
20
25
28
23
20
21
44
34
26
36
25
20
25
28
24
25
29
22
20
22
23
28
19
29
21
19
38
26
26
31
22
23
20
22
19
23
19
29
25
35
29
24
32
24
23
26
21
20
23
23
26
31
32
23
25
29
22
22
26
23
22
21
20
27
26
25
26
34
19
25
20
20
36
23
19
31
24
20
25
23
23
22
19
22
34
41
20
19
27
23
21
29
24
26
20
26
19
20
25
29
26
23
21
28
19
35
29
21
20
27
29
31
28
21
26
25
22
22
20
33
22
28
35
29
26
26
24
25
23
26
23
24
29
21
20
34
19
19
23
33
19
24
23
34
26
19
27
37
35
31
29
24
20
30
34
29
23
28
22
26
19
27
20
22
22
21
33
23
26
22
25
21
30
23
28
22
23
26
18
29
28
27
33
26
25
21
21
28
27
24
24
21
27
22
20
26
27
24
21
18
33
30
43
25
19
26
31
58
39
41
24
35
26
21
29
20
22
29
23
21
26
25
24
27
24
23
21
27
27
22
23
20
28
30
29
19
22
34
20
24
18
24
19
26
24
24
31
29
30
28
21
30
21
26
19
22
19
22
24
28
27
32
28
22
23
21
25
27
21
19
22
41
20
18
28
23
29
23
24
24
23
21
19
33
23
22
19
20
20
24
29
23
22
24
23
25
23
22
27
29
25
22
33
25
27
20
23
23
26
23
22
23
46
21
18
22
34
27
21
27
21
29
29
25
35
37
28
22
22
19
19
33
32
18
25
24
33
21
19
22
20
22
19
35
37
31
24
21
27
24
23
26
22
24
31
29
27
22
22
29
27
22
42
23
23
18
21
38
25
30
19
19
24
23
33
29
24
25
23
19
44
69
21
21
24
19
38
24
25
42
25
29
26
31
40
22
26
24
32
24
23
25
19
27
18
26
27
20
31
20
25
23
24
26
32
21
24
23
31
23
24
29
34
20
21
22
25
19
21
30
20
26
23
25
27
32
21
22
21
29
21
29
24
24
28
23
25
23
29
26
23
21
28
25
27
20
21
22
29
23
28
39
19
27
19
34
29
21
41
19
29
23
28
22
22
21
32
19
25
33
23
27
23
27
38
29
32
24
21
31
23
34
23
22
25
19
28
23
23
21
27
41
25
23
25
33
30
18
23
32
20
19
22
24
24
22
32
30
30
30
22
24
22
32
24
26
24
24
21
18
23
25
19
26
21
28
24
30
25
24
20
22
22
25
21
19
24
21
33
23
29
19
25
32
27
26
31
18
21
26
33
28
26
27
24
39
21
47
26
30
28
20
19
28
32
22
18
21
22
24
23
22
20
25
26
23
38
22
26
24
27
34
28
52
22
24
21
21
19
18
24
30
23
21
22
26
42
27
26
20
23
24
33
27
30
21
23
18
23
20
22
26
20
18
20
27
18
31
25
18
24
33
20
22
20
26
35
21
23
84
109
22
21
21
28
26
34
21
40
29
22
21
30
21
39
28
20
28
19
22
19
22
37
21
34
23
22
27
25
34
21
25
28
27
22
25
19
25
25
28
24
22
22
22
23
28
24
24
29
21
23
19
23
21
25
36
28
22
32
27
35
24
33
21
30
27
29
22
21
19
24
23
23
27
28
42
28
26
26
25
25
23
20
21
22
40
33
32
29
24
18
18
28
26
20
27
63
22
25
24
23
32
36
24
24
23
21
26
20
21
21
21
21
24
25
18
26
30
27
26
20
25
25
37
21
19
32
27
18
20
20
25
25
20
29
26
24
24
18
36
18
21
38
20
25
21
25
21
30
23
22
21
22
27
24
26
44
28
31
30
23
19
23
26
19
21
21
22
32
28
41
32
18
30
21
25
23
30
18
19
23
24
25
21
29
24
37
28
34
27
23
31
23
28
24
26
21
33
19
25
22
33
25
30
27
31
26
25
23
30
24
27
25
18
19
21
34
29
25
26
24
21
23
23
35
25
30
27
22
30
26
22
24
24
21
21
24
29
23
25
28
31
25
27
23
21
31
37
32
33
31
21
18
19
25
25
25
27
32
29
23
21
23
29
23
23
25
28
27
29
27
23
22
28
19
20
20
23
25
28
18
19
37
27
20
32
25
26
30
35
22
25
25
25
18
25
21
20
24
37
25
24
24
24
27
21
20
37
29
31
19
20
21
18
19
21
22
30
28
20
22
24
25
29
21
29
22
21
19
27
26
21
22
24
20
25
45
26
27
43
26
28
20
27
32
26
20
31
23
20
21
20
41
25
25
27
26
24
27
26
22
27
23
21
30
18
30
21
20
32
25
28
36
33
20
28
24
25
31
30
19
26
19
21
25
41
33
25
27
25
19
19
26
33
21
25
19
43
36
41
34
20
25
21
20
21
33
21
18
22
21
24
32
31
19
19
22
24
24
24
22
24
32
41
21
20
24
22
25
26
30
24
24
23
23
34
25
20
22
24
19
21
24
34
30
29
23
23
41
36
31
23
22
26
108
22
18
47
22
22
24
22
21
33
24
19
27
24
29
24
21
25
20
28
25
25
26
28
20
23
19
39
24
28
23
25
22
28
26
30
23
21
25
19
31
18
22
23
25
27
29
32
22
23
24
23
27
27
24
22
21
26
25
19
36
22
25
27
23
20
21
27
22
23
20
28
22
30
19
31
21
23
27
24
27
34
19
32
28
22
23
31
29
19
29
22
26
30
24
22
25
22
22
109
32
21
21
22
21
31
23
33
24
24
30
18
35
21
24
31
23
38
24
18
22
31
24
30
27
24
22
36
22
23
21
22
21
24
26
24
26
26
26
18
34
21
24
21
20
29
23
28
22
27
21
26
28
33
24
32
24
21
21
42
27
29
24
27
19
21
20
28
29
19
21
39
26
20
22
20
19
21
20
30
35
25
24
27
34
20
18
24
33
26
23
28
23
39
21
25
22
33
27
30
20
23
26
18
21
20
23
30
23
27
30
24
26
28
24
30
19
24
50
23
27
25
22
29
39
23
28
31
29
25
33
24
21
20
24
21
26
30
32
22
24
28
27
22
21
22
28
36
33
27
26
25
31
27
19
22
26
20
39
21
21
28
24
30
22
25
22
35
21
29
20
29
25
25
25
24
21
21
22
23
28
25
21
28
28
31
20
18
20
33
24
29
22
20
26
27
26
21
39
21
21
25
24
28
20
23
28
32
27
25
22
25
20
24
28
26
21
28
32
31
18
24
29
22
19
30
20
25
29
28
23
26
36
27
26
39
19
24
26
20
28
27
25
25
23
25
24
21
21
19
22
28
20
35
28
30
25
24
21
30
22
29
18
31
24
23
23
26
29
18
26
35
28
24
23
18
30
29
23
34
27
34
24
35
24
22
24
26
28
24
35
20
22
37
28
28
32
27
26
32
22
25
21
26
21
38
29
26
32
23
24
21
28
25
44
24
34
43
29
37
21
23
33
25
28
24
23
23
24
19
23
25
21
21
31
18
35
21
23
22
30
18
22
26
26
21
24
31
24
23
28
22
19
23
23
31
21
24
20
23
21
21
26
21
24
23
24
26
26
35
28
22
22
78
22
24
21
23
35
29
30
22
24
26
21
22
19
33
27
32
32
26
23
26
25
23
18
20
25
24
29
26
25
33
28
32
69
27
27
19
25
32
19
29
19
28
61
20
31
26
26
26
39
23
23
23
23
24
34
22
21
26
26
46
22
21
19
24
24
22
31
18
23
25
24
23
24
24
22
28
22
33
27
23
20
20
21
20
29
19
22
33
30
39
22
24
33
29
19
22
30
23
23
32
21
26
27
26
20
23
40
25
19
27
37
18
24
22
27
19
22
19
31
24
39
25
28
31
27
19
27
19
22
20
34
26
25
25
30
25
36
23
29
27
24
26
25
31
18
19
28
32
20
32
21
18
18
18
21
30
21
22
25
25
22
20
24
26
22
20
20
20
34
30
29
26
31
19
21
31
22
23
34
18
19
33
31
24
21
22
23
25
28
22
20
30
22
23
27
24
25
18
18
22
26
21
28
33
20
41
31
29
32
32
31
24
23
21
28
28
25
29
32
25
22
20
30
26
29
28
28
21
36
25
24
22
18
29
20
22
26
25
22
21
19
22
27
19
18
30
25
27
25
46
26
18
23
20
30
32
23
22
19
32
46
21
26
18
20
30
43
28
23
19
19
28
23
23
30
23
26
41
22
24
29
24
26
32
29
28
24
24
22
21
27
27
29
39
24
27
23
21
18
18
25
18
25
23
23
19
29
24
34
23
42
23
27
28
29
29
21
25
22
21
21
26
21
22
27
27
33
19
19
26
25
38
32
33
23
20
21
24
24
23
28
28
26
21
20
33
20
23
20
22
24
24
22
21
21
21
21
27
22
22
29
27
28
33
22
30
25
27
26
21
21
25
18
18
22
23
41
27
23
20
26
27
27
20
28
19
28
44
27
22
21
22
26
21
27
25
31
22
31
21
27
25
24
22
25
25
20
19
29
26
24
21
19
29
30
26
24
20
20
22
19
22
29
24
25
22
30
27
27
26
25
23
24
27
26
22
19
20
26
25
24
18
22
24
19
27
29
20
26
18
18
26
19
38
26
23
24
32
21
23
35
20
24
25
20
21
25
28
40
20
23
21
21
33
24
24
23
27
29
31
32
20
24
31
24
109
51
29
27
26
20
23
24
33
22
44
19
21
36
18
34
31
19
29
19
27
32
23
22
24
22
22
22
22
19
21
31
19
35
20
21
22
22
22
31
26
24
23
24
28
24
25
32
22
25
25
23
21
20
19
22
29
21
38
22
23
19
22
22
49
39
23
26
27
27
18
21
26
26
18
18
27
25
33
22
19
21
20
31
29
21
26
18
33
25
35
22
27
41
29
18
27
31
28
24
29
29
24
22
30
18
18
18
19
36
21
19
20
32
18
27
26
27
22
20
26
31
23
28
29
24
30
22
26
25
26
35
24
28
38
20
25
20
25
28
43
21
26
28
25
35
22
27
25
28
24
28
35
27
24
25
21
23
20
25
25
21
20
21
25
24
24
22
25
20
109
23
22
44
21
29
33
25
18
20
40
24
28
24
27
23
21
21
24
25
24
20
24
24
30
27
19
23
24
29
43
19
22
21
36
31
27
26
23
39
22
29
18
21
25
20
35
18
26
30
29
26
22
27
27
22
30
20
26
22
29
23
25
23
31
25
26
25
21
20
24
39
36
23
24
25
27
21
20
20
21
18
26
20
25
27
19
21
27
32
22
18
33
23
25
25
25
21
19
32
19
25
22
23
26
30
27
23
27
32
29
21
23
21
29
21
22
19
24
32
22
23
28
23
27
30
25
22
21
32
25
23
28
35
19
27
21
32
19
24
19
25
18
21
35
27
25
33
20
22
24
28
20
32
20
30
30
27
25
31
24
34
25
21
27
33
26
33
24
21
25
29
22
27
25
20
25
28
27
25
22
24
26
25
34
27
26
23
24
24
19
33
30
20
22
30
21
25
26
25
36
26
26
23
26
18
19
23
24
30
26
23
21
27
25
22
30
27
26
32
29
23
25
28
24
27
33
23
24
47
27
22
34
40
30
36
21
18
21
26
30
27
25
38
21
25
18
21
33
21
30
19
22
19
35
26
27
31
24
22
19
23
30
37
22
24
22
23
31
24
25
35
35
23
21
23
25
23
25
26
25
22
19
20
23
23
28
25
28
28
32
30
25
42
34
35
26
22
20
20
22
27
28
23
28
37
33
21
43
21
26
31
27
22
32
20
35
28
21
20
29
23
27
25
20
30
24
26
26
32
27
23
50
19
21
27
26
27
29
24
22
21
27
19
27
31
21
25
34
27
26
27
24
20
18
40
28
25
18
26
25
26
27
32
30
19
26
22
32
25
21
25
20
33
18
39
19
35
20
24
22
25
28
26
42
22
22
28
28
22
30
22
20
19
23
25
19
31
30
34
26
25
18
29
23
25
22
22
21
30
22
27
32
28
37
19
27
20
28
24
25
22
25
20
26
19
22
35
38
23
21
23
26
22
24
33
23
24
27
28
24
21
20
19
21
23
19
25
20
21
20
20
24
27
29
27
27
20
26
19
20
32
29
19
18
20
31
26
25
22
25
20
26
25
28
30
22
22
24
20
24
20
21
31
24
24
22
20
18
27
31
23
26
40
22
25
19
25
21
28
31
20
24
23
20
23
26
23
25
22
21
23
21
32
21
27
23
23
28
27
22
26
26
21
27
22
24
19
18
29
22
24
34
29
28
23
22
25
20
24
21
24
22
26
21
19
26
26
33
30
18
40
23
25
29
20
23
23
27
21
21
25
22
23
29
27
27
20
27
21
22
21
28
23
20
22
21
28
28
19
24
35
24
26
20
31
21
23
23
30
22
19
23
27
23
20
22
20
23
21
21
25
25
23
18
28
21
21
24
23
37
23
25
39
38
32
24
19
24
21
30
21
20
27
30
21
24
25
23
22
23
21
18
20
29
26
19
23
20
18
18
21
27
24
29
21
27
20
27
35
32
41
19
31
20
22
28
18
30
19
20
18
22
18
28
22
22
20
26
20
18
26
19
27
25
21
30
29
21
26
23
20
29
27
31
21
42
25
29
22
30
26
47
22
29
26
20
22
21
45
20
28
25
20
20
31
35
20
22
23
21
21
42
24
28
24
25
21
22
35
24
24
24
19
30
18
20
22
34
29
35
32
29
25
21
26
19
21
23
23
20
25
20
29
22
25
28
25
22
28
22
21
30
19
18
24
34
22
22
26
22
28
29
19
25
23
28
27
28
23
19
27
24
27
26
26
29
35
26
21
19
26
22
29
23
24
19
23
24
22
23
18
23
28
32
26
27
22
34
25
24
32
20
25
24
21
27
48
39
30
25
30
26
19
27
24
25
23
26
33
24
25
24
23
26
20
24
41
27
20
29
26
29
21
30
25
20
20
21
25
35
24
21
22
25
28
26
18
24
32
24
37
18
21
24
23
22
27
20
32
31
26
32
21
26
21
27
23
20
29
47
46
21
21
27
19
27
24
35
19
20
26
19
34
25
26
42
33
25
19
32
24
19
26
26
24
35
21
25
34
25
32
34
25
24
20
22
22
23
24
27
20
29
25
25
20
25
18
23
24
33
24
24
20
28
25
18
27
23
24
22
24
25
21
87
25
38
23
22
22
22
24
25
23
26
23
23
31
19
21
21
29
22
29
29
23
24
18
29
24
29
33
28
20
18
27
28
21
24
24
20
22
22
21
20
33
22
29
32
20
38
27
21
24
27
22
18
28
39
23
24
29
18
19
26
21
20
28
28
27
29
27
32
18
21
24
19
20
26
23
18
30
35
32
19
27
30
25
22
19
30
26
27
26
26
22
23
21
25
24
24
29
29
25
28
22
30
24
33
31
21
30
30
35
29
27
20
26
28
21
21
29
46
19
32
42
19
27
19
28
30
32
24
28
24
23
22
39
22
43
23
24
19
26
34
23
19
31
24
25
29
27
21
25
27
24
32
28
24
29
26
37
24
20
24
31
19
28
27
25
25
24
21
22
29
19
19
22
24
31
21
27
22
20
24
38
22
23
26
29
20
18
28
22
23
27
22
29
24
26
24
29
19
19
23
29
31
26
25
23
26
21
19
18
33
24
23
22
28
24
29
26
24
23
27
28
33
21
19
29
33
24
33
29
26
27
25
23
21
25
22
22
24
29
31
22
18
22
23
23
31
26
21
27
24
33
19
24
25
18
26
21
23
23
24
38
33
30
30
21
32
24
24
26
21
26
21
32
21
18
22
21
32
31
23
19
25
30
29
22
22
23
27
24
29
21
23
18
27
27
19
37
23
23
28
22
21
30
24
22
19
29
47
29
21
25
24
24
22
25
37
19
27
32
26
27
32
20
33
27
21
31
30
22
24
24
39
27
25
25
24
25
25
38
24
24
20
25
28
23
20
21
21
29
33
20
34
25
20
26
20
36
24
39
19
21
31
20
25
27
28
31
30
22
21
22
26
25
38
21
27
23
24
21
24
32
100
23
21
26
33
24
24
27
21
23
25
21
22
25
21
19
25
34
27
21
24
20
23
20
21
26
22
35
35
21
32
22
24
26
18
19
25
26
25
23
27
20
18
25
19
31
25
33
29
21
35
21
25
21
28
32
20
25
22
20
18
23
22
23
25
30
20
31
32
27
18
21
26
20
38
23
28
25
30
20
34
24
24
20
22
31
25
20
22
20
23
22
26
33
33
21
21
23
23
27
28
31
25
29
26
20
27
26
36
21
30
24
22
26
22
25
29
25
19
26
19
24
29
31
24
23
25
25
27
35
20
21
24
27
24
19
23
30
23
24
30
25
30
29
20
22
30
30
25
26
25
25
27
20
25
27
23
21
33
19
28
18
37
28
25
25
27
24
20
28
25
21
20
21
33
36
30
25
24
28
21
22
39
31
21
26
19
18
28
21
29
30
27
27
35
22
25
24
26
40
27
32
22
26
28
24
19
23
25
20
28
21
23
22
25
18
22
24
19
19
21
19
26
27
22
36
21
20
24
28
33
31
23
43
21
30
19
24
25
22
22
21
25
24
33
32
21
19
19
20
26
22
21
20
22
27
27
19
22
20
24
27
24
19
19
23
24
27
22
23
21
25
28
28
23
22
28
22
28
19
23
19
23
24
24
30
39
21
28
31
32
31
22
23
29
21
28
24
29
27
23
31
25
22
29
22
26
24
26
21
28
18
33
21
26
27
22
36
19
33
23
33
27
23
30
35
26
23
26
22
25
28
26
27
21
34
25
21
22
25
20
20
25
18
31
22
25
23
24
25
21
29
26
33
24
21
24
27
48
21
29
18
25
21
39
29
22
38
20
24
26
22
37
25
25
30
23
27
21
24
18
20
27
20
23
25
23
19
29
30
22
22
21
31
27
23
38
20
29
23
21
25
19
21
21
22
18
24
20
25
21
24
25
20
23
20
33
43
27
29
22
24
27
25
30
31
18
35
25
33
25
31
32
22
22
33
23
26
22
25
25
21
21
26
27
29
24
33
38
24
27
22
18
23
20
31
24
27
19
36
30
22
20
28
37
22
26
24
20
18
27
23
20
25
24
25
26
22
29
21
24
40
19
26
20
24
33
29
28
24
21
28
26
26
38
22
32
36
21
23
20
26
27
25
29
30
22
26
23
22
56
26
27
37
19
21
22
28
20
42
25
24
32
25
25
22
28
30
39
24
22
29
43
34
24
25
23
22
18
24
30
32
33
21
24
18
26
22
21
32
25
39
23
25
30
20
23
24
30
31
23
23
31
24
24
27
19
20
25
20
29
18
21
24
18
21
35
18
29
22
27
26
29
29
23
28
29
18
23
20
25
27
25
25
29
32
26
27
35
26
28
25
24
20
30
25
22
30
21
31
31
28
18
18
27
26
27
21
28
25
34
24
24
20
25
20
31
22
27
42
20
18
18
19
19
19
23
24
30
27
40
31
21
23
20
25
23
28
32
21
27
23
22
28
31
32
19
23
23
20
22
22
32
22
27
25
32
25
25
26
23
23
20
20
22
29
19
24
23
20
22
28
25
24
27
27
21
23
31
23
27
25
19
24
28
22
26
19
25
22
22
20
24
18
32
27
27
24
28
18
24
39
18
20
19
28
25
20
27
29
23
26
19
21
32
24
21
27
29
27
28
29
30
25
25
24
22
28
21
19
21
30
27
23
20
25
37
21
20
26
35
21
28
23
24
24
25
21
29
36
24
28
27
23
35
25
19
22
30
30
24
25
21
22
24
28
22
18
22
31
26
29
21
24
25
24
37
18
27
28
20
31
23
30
25
27
23
32
21
18
21
28
22
22
20
22
29
30
21
22
29
43
22
25
26
21
24
21
27
22
21
23
23
28
21
22
39
18
26
23
23
23
28
20
23
22
23
23
19
31
26
43
27
22
23
24
25
27
35
23
23
27
26
25
24
21
20
98
24
27
21
32
25
26
22
26
20
25
21
23
19
22
24
18
22
21
28
20
37
34
19
27
28
23
22
29
29
18
24
20
24
24
26
26
27
18
22
20
22
29
23
45
20
22
27
21
22
20
23
27
37
25
29
22
29
21
25
33
24
23
31
22
21
26
30
23
19
19
33
37
19
22
24
27
28
24
24
28
23
28
21
27
22
30
39
33
23
21
18
23
23
23
18
27
30
32
20
23
28
34
23
29
34
27
19
41
31
19
32
33
30
22
21
27
33
44
27
26
20
38
22
34
23
18
24
27
27
27
28
30
22
23
22
21
31
20
25
30
37
22
25
29
22
28
29
21
24
21
23
25
26
24
27
21
19
23
28
26
22
33
25
24
109
22
22
19
26
24
28
23
21
25
25
22
21
30
24
27
21
26
25
22
31
27
32
25
22
29
23
23
24
24
35
32
22
23
27
19
18
25
24
25
22
20
37
21
22
24
34
29
26
24
19
23
26
22
30
22
28
24
24
28
24
21
25
35
25
20
33
23
20
21
29
24
20
20
21
21
23
24
27
21
22
23
24
30
19
24
32
31
31
35
28
30
20
31
43
26
28
20
25
33
26
18
29
25
29
30
24
25
20
26
26
21
27
34
20
30
31
25
29
26
22
20
21
18
21
23
30
19
40
26
18
19
22
26
20
28
24
23
22
25
28
18
56
20
25
26
29
20
24
21
22
27
28
30
22
29
22
21
36
23
20
28
28
23
22
26
23
22
25
28
23
37
22
31
27
24
22
34
23
30
23
24
21
30
20
21
26
26
26
20
21
42
25
26
28
40
26
27
22
22
20
34
23
31
27
28
26
24
22
30
19
23
24
19
20
27
25
19
29
21
26
29
23
21
23
37
28
28
30
21
35
23
25
26
21
21
24
25
37
30
34
20
23
30
35
25
27
26
19
23
21
26
20
22
28
29
27
25
25
25
26
40
33
26
20
25
24
21
22
20
18
23
27
22
24
21
23
25
34
23
32
24
27
22
24
19
20
27
31
21
24
26
25
33
33
43
24
25
25
21
35
33
28
30
19
19
27
21
24
23
22
24
35
19
19
24
27
20
21
22
37
28
32
22
34
30
36
24
28
23
18
26
109
25
30
24
22
20
21
26
19
28
28
32
21
25
28
22
31
30
30
23
20
34
27
26
38
28
21
24
26
26
32
27
33
31
38
23
19
22
20
29
24
24
24
33
33
30
20
22
29
21
38
24
27
37
29
19
21
21
18
20
28
33
25
25
29
24
23
26
23
20
25
19
22
38
24
23
21
29
26
26
21
22
37
24
19
21
24
27
20
34
31
26
22
23
21
28
23
22
30
25
21
26
25
19
22
20
28
26
21
36
27
31
21
25
27
23
27
23
21
27
19
22
27
21
40
23
24
24
29
23
18
25
21
22
24
28
24
37
25
32
18
31
25
20
25
27
27
37
28
24
19
26
29
31
21
23
18
25
22
30
18
24
32
19
24
30
32
28
24
22
19
24
20
29
25
21
20
32
26
28
22
33
21
29
23
18
23
30
28
25
33
21
20
20
29
30
26
23
22
31
38
25
21
37
24
24
33
20
21
26
22
22
32
21
21
25
21
19
31
37
23
21
18
27
30
20
24
29
29
28
18
26
21
24
33
21
21
26
21
25
24
28
26
24
30
26
30
24
27
23
22
25
21
26
23
25
21
34
29
25
23
28
19
23
18
32
28
47
25
20
23
25
22
24
24
26
24
26
27
22
21
32
31
25
24
25
26
27
31
18
25
21
21
19
30
23
21
26
28
18
25
25
25
22
28
38
31
33
20
29
29
28
22
34
22
30
24
22
25
26
25
31
20
26
25
20
29
31
24
31
20
21
20
19
19
27
29
21
18
37
21
23
25
19
30
21
20
21
19
22
34
22
27
24
32
25
32
23
20
21
28
25
23
39
19
23
31
19
31
18
23
25
30
20
23
21
28
21
26
24
30
19
23
21
22
22
24
35
21
23
30
24
30
26
25
29
26
22
26
24
26
25
25
19
22
28
23
34
108
55
22
20
29
28
25
25
24
31
23
23
26
29
28
30
26
23
21
26
22
23
19
23
34
24
20
20
22
26
19
38
38
35
32
27
20
21
29
20
31
23
32
29
25
31
21
22
23
31
19
28
36
27
20
26
19
32
24
27
27
34
23
35
20
26
26
24
27
23
21
23
94
21
30
28
22
19
19
39
28
26
30
25
29
19
22
35
29
24
20
21
25
28
22
22
25
24
26
26
31
24
26
26
21
38
21
24
20
26
24
21
25
26
21
19
24
22
25
39
27
22
23
22
26
24
39
22
21
22
21
26
24
28
25
26
22
29
24
31
34
20
25
31
21
35
29
35
30
26
19
20
24
29
24
30
27
27
29
22
23
27
23
19
26
22
21
30
31
22
30
20
21
30
24
24
23
29
31
27
25
26
32
27
21
24
28
23
26
21
19
46
22
23
20
27
26
33
24
23
38
32
90
29
26
41
25
32
22
20
29
20
20
26
31
26
21
25
21
23
21
22
25
27
22
20
28
20
43
27
24
26
23
25
33
21
23
29
27
24
39
23
27
23
23
20
20
22
20
23
22
27
25
25
36
23
21
19
30
21
22
26
25
34
20
24
22
22
20
19
26
22
21
20
21
23
26
24
30
27
18
25
25
22
24
24
19
28
23
33
23
37
30
21
27
32
19
27
20
26
22
24
24
23
30
23
27
25
23
25
33
29
20
28
26
22
20
21
38
21
26
36
32
26
20
25
25
21
29
22
20
41
24
21
29
18
21
24
30
25
20
30
35
30
26
37
22
22
20
21
25
30
29
20
22
23
24
26
19
19
23
26
30
21
33
31
30
25
28
27
24
19
21
25
29
31
27
39
25
39
28
22
28
23
25
24
27
29
39
24
24
23
26
24
19
28
20
25
27
26
23
23
31
31
18
24
29
25
19
24
33
22
23
20
58
32
22
26
26
41
20
26
22
26
25
21
27
23
24
22
28
25
21
33
24
24
24
22
25
30
23
24
29
28
38
23
22
23
38
25
25
33
18
23
22
26
27
27
26
20
20
22
32
19
24
24
24
25
28
24
23
31
18
23
24
20
19
26
24
27
26
26
32
26
23
22
20
25
19
22
35
28
26
22
25
26
38
29
25
27
20
22
25
29
24
27
32
31
33
27
26
19
34
26
22
19
109
20
34
20
23
22
23
25
31
32
22
26
22
36
23
23
30
27
26
24
24
35
36
29
24
26
23
23
22
25
20
25
26
20
25
38
26
24
22
20
26
31
27
46
22
26
37
23
26
22
27
20
28
32
26
24
25
25
20
23
19
25
25
24
26
30
29
33
24
24
24
27
25
21
29
28
26
35
21
22
18
21
31
19
29
32
24
20
22
27
27
28
29
26
29
23
29
29
23
30
21
19
23
20
33
21
22
31
35
42
32
31
23
19
33
23
30
28
20
19
20
18
24
27
29
23
23
24
22
25
25
21
35
29
20
23
30
24
31
24
25
58
20
22
25
34
22
31
29
21
22
20
22
22
23
24
20
23
25
31
37
28
21
26
20
21
28
22
24
23
38
25
27
100
35
26
20
23
31
24
26
29
19
49
25
29
23
23
20
28
25
27
33
21
27
25
27
23
24
31
22
21
23
23
19
20
22
24
21
21
25
24
23
20
27
19
22
25
22
25
26
30
31
21
27
28
25
22
23
20
26
23
23
27
27
21
27
25
31
36
24
21
28
27
27
20
31
27
33
30
32
24
22
24
25
21
33
19
22
27
28
20
32
27
21
28
22
28
20
33
19
22
29
28
19
31
23
20
23
22
38
28
23
22
25
21
24
24
20
23
26
29
22
32
22
23
23
23
23
21
26
33
30
22
25
24
25
22
108
32
21
22
25
27
31
24
29
23
22
22
27
18
26
31
60
18
23
28
28
27
21
20
20
21
39
24
23
21
20
26
18
22
21
26
25
23
28
23
30
25
29
20
27
24
18
26
26
19
24
26
26
22
25
20
29
26
22
20
20
21
24
23
32
26
27
19
26
29
34
20
20
24
34
20
20
29
34
21
25
25
27
23
24
33
22
23
28
24
25
22
19
30
22
27
22
30
26
40
22
26
25
22
21
23
26
23
21
18
26
23
23
22
29
32
30
22
21
24
23
41
28
29
27
25
26
21
22
32
27
30
34
21
23
25
19
26
27
30
26
33
31
23
23
20
28
21
19
22
25
21
30
28
28
22
27
25
26
20
31
24
25
24
34
18
21
20
31
28
25
24
24
21
19
24
29
32
24
28
20
25
22
31
24
24
20
33
19
32
52
26
45
37
20
21
24
25
24
32
30
23
25
32
22
30
31
21
30
27
25
19
25
27
19
26
27
24
25
22
32
25
26
33
23
20
24
25
23
27
26
24
26
27
28
21
22
21
26
23
23
25
22
23
23
27
26
20
20
31
27
18
24
37
21
30
32
28
21
29
23
20
20
35
22
24
24
42
23
23
18
19
35
22
21
18
31
26
33
22
22
36
20
24
21
22
28
27
27
28
25
29
32
29
20
30
30
19
32
33
25
27
25
32
26
19
19
22
24
24
33
34
26
23
33
21
18
26
34
26
29
22
31
22
24
27
31
33
18
18
38
19
23
25
48
22
22
24
37
20
33
32
31
38
24
23
25
23
21
22
23
21
31
25
29
27
34
21
24
20
26
30
32
24
38
25
23
28
32
22
29
25
19
37
30
42
24
34
27
28
22
24
27
38
25
22
22
33
27
26
22
23
33
32
24
31
25
21
23
20
21
22
25
28
32
23
30
42
28
31
21
27
31
21
29
24
27
23
30
32
23
28
29
27
24
24
28
19
27
25
28
28
22
26
33
23
28
21
25
23
32
26
26
24
20
36
28
22
25
22
31
27
34
28
29
22
23
23
18
24
27
19
38
24
33
22
29
26
41
45
20
20
27
20
40
23
33
30
30
29
26
24
22
24
30
23
27
34
22
23
22
33
24
26
24
33
28
21
23
34
29
29
25
24
28
19
31
25
25
27
20
25
37
27
28
20
19
27
27
42
33
22
38
21
32
23
39
27
33
37
29
25
29
29
28
23
31
21
24
22
20
22
32
23
26
32
23
36
28
25
25
22
24
21
34
24
24
29
30
25
29
26
35
19
25
25
24
19
27
28
19
25
22
22
37
27
25
21
26
25
26
22
30
27
30
25
22
24
23
21
29
20
22
37
21
20
24
52
26
25
26
24
28
22
29
24
20
24
24
24
21
40
31
25
24
29
26
26
23
21
20
24
32
34
21
34
28
34
22
22
40
26
26
24
25
19
23
22
26
37
25
22
23
25
25
23
23
22
30
23
24
26
29
26
21
27
26
29
31
20
19
27
32
24
31
32
23
23
34
33
20
30
24
29
23
28
26
19
33
38
21
25
23
24
24
28
23
20
26
24
24
21
32
26
24
20
20
20
22
25
42
24
25
25
27
26
22
24
30
32
31
20
24
20
20
19
29
25
23
23
22
31
25
23
29
23
22
30
21
23
23
36
22
18
22
27
23
28
25
20
20
24
26
36
36
23
24
21
25
20
33
30
21
23
18
28
23
35
28
18
28
26
20
23
20
29
24
22
29
19
19
23
25
24
21
26
22
19
25
18
30
23
22
20
35
30
20
28
28
27
20
28
30
29
25
21
21
23
28
30
23
35
21
22
32
23
23
23
22
19
29
22
29
46
29
25
22
23
24
23
27
24
24
22
24
20
26
24
20
22
23
22
19
20
22
25
27
30
26
29
25
20
22
34
22
32
26
29
20
25
42
32
22
25
23
22
43
20
18
23
26
26
24
22
24
19
31
32
19
23
23
40
21
24
23
28
24
23
30
20
24
21
20
18
20
23
21
18
31
18
24
22
31
21
25
24
22
29
29
27
30
26
21
26
22
22
23
24
22
27
23
25
21
35
20
27
29
22
21
24
29
30
24
26
21
27
31
26
18
28
21
26
28
20
29
32
32
27
22
27
22
21
30
27
24
26
23
25
20
21
26
24
22
22
27
29
25
22
27
26
22
43
20
21
27
19
25
26
25
26
33
25
45
32
22
22
24
19
24
27
25
29
25
21
35
24
21
30
33
26
31
26
19
23
35
27
45
31
28
25
22
27
27
28
33
36
29
24
29
26
21
31
34
24
25
22
20
26
26
29
20
33
26
31
24
19
24
24
22
23
20
25
19
22
23
29
23
20
22
30
27
23
25
37
28
25
23
22
27
25
30
25
26
23
26
18
22
28
27
32
24
24
24
23
35
24
26
29
27
25
23
28
26
32
23
19
24
25
22
22
19
26
24
19
34
29
23
34
25
23
21
21
23
25
23
24
22
32
38
25
23
20
23
20
23
25
25
25
25
22
21
18
31
37
27
27
22
21
29
20
21
30
31
20
38
22
23
22
22
33
20
22
26
23
26
19
26
27
20
24
30
25
34
29
23
37
25
28
27
24
22
25
22
24
35
32
22
22
22
26
34
24
25
24
25
23
18
23
19
33
21
23
30
19
25
24
41
23
20
22
26
23
29
23
20
26
25
27
19
26
29
31
24
30
35
25
24
20
20
23
26
25
20
22
26
21
22
21
28
19
24
32
34
36
25
23
22
32
31
23
30
21
20
23
24
19
27
26
32
26
24
23
26
30
27
30
25
19
22
23
18
27
21
37
32
24
27
31
24
28
24
26
25
20
19
25
24
34
26
38
24
28
22
18
27
28
24
25
20
27
18
23
22
20
26
24
25
18
34
23
27
30
24
30
22
21
22
23
24
20
26
23
22
25
28
26
35
25
28
19
18
19
20
25
28
27
19
31
22
29
25
28
27
26
28
21
26
22
25
27
23
21
27
18
22
24
22
22
19
41
37
27
27
30
19
24
21
37
30
19
20
30
23
32
29
28
24
22
23
26
25
26
23
21
34
26
24
33
23
23
24
33
19
21
24
27
22
24
24
25
26
46
27
23
24
23
20
27
28
25
29
22
29
32
28
30
20
27
28
24
33
18
23
24
27
20
31
32
21
31
37
22
30
25
23
26
32
22
23
21
26
28
22
29
31
23
23
24
28
24
22
41
20
23
24
33
21
21
25
29
31
27
43
25
31
24
21
23
27
21
29
25
24
27
20
31
27
25
31
18
27
42
28
27
20
27
25
23
22
35
18
25
20
25
27
29
24
26
29
28
21
28
24
25
22
28
28
32
31
29
23
24
22
23
27
33
23
33
22
27
19
32
24
24
24
20
32
31
24
23
29
23
23
26
23
34
28
29
21
19
19
22
29
25
30
26
32
22
21
26
32
24
30
28
25
28
24
26
18
23
33
20
19
28
25
30
27
20
22
28
23
21
24
24
26
22
23
30
32
23
23
29
22
20
27
38
20
30
24
18
19
25
21
32
24
35
27
19
20
24
26
27
30
25
25
33
35
23
30
22
26
29
24
30
24
25
28
25
27
31
24
25
42
29
24
28
37
26
29
29
26
27
19
21
23
25
24
31
20
25
21
27
28
30
24
23
35
26
20
25
27
29
25
25
28
22
31
23
20
20
23
31
23
20
27
32
23
28
20
27
25
23
21
20
25
19
22
23
20
26
22
25
25
22
44
21
32
25
23
27
27
26
27
34
29
18
26
24
44
33
32
23
23
22
21
20
33
21
27
18
20
26
40
19
29
25
22
26
21
22
22
27
22
23
23
28
24
31
27
24
28
25
25
26
26
24
24
35
24
27
24
26
22
27
23
28
27
27
25
21
36
24
19
26
23
23
19
30
28
22
23
45
30
34
32
22
32
23
19
31
25
23
24
26
21
27
28
25
20
23
30
30
34
23
24
25
33
20
25
20
26
44
30
25
19
25
28
28
23
26
25
34
24
23
27
27
25
28
27
24
27
20
25
29
24
25
21
23
19
32
18
22
25
25
33
29
20
30
21
35
22
29
23
32
27
31
26
21
20
35
23
20
26
18
20
21
24
32
29
32
25
19
22
20
22
23
21
23
33
31
33
30
29
24
34
23
41
28
26
31
23
25
23
22
23
28
24
24
30
26
30
24
25
29
18
25
21
26
23
25
29
90
23
23
34
21
32
21
24
18
21
19
31
32
23
26
29
25
21
24
27
22
19
22
25
24
27
21
22
29
23
65
20
21
32
35
29
27
22
27
22
24
21
26
31
22
24
26
20
32
23
27
26
23
26
21
32
29
36
20
23
24
21
30
35
23
24
36
20
31
25
25
21
24
31
21
29
19
24
19
19
20
27
31
28
23
26
26
29
28
25
21
30
22
27
23
23
25
20
34
109
28
20
27
23
32
24
18
26
27
21
19
29
21
37
23
28
32
22
24
28
25
31
32
29
29
21
28
28
24
22
22
26
34
28
27
26
20
29
26
37
26
21
23
26
19
39
31
19
22
18
21
29
25
29
22
24
27
21
29
19
35
26
25
35
24
33
30
31
30
28
29
33
23
23
20
23
24
25
24
26
25
23
21
27
25
22
31
29
24
24
21
30
23
26
26
21
22
25
29
26
26
22
26
29
33
32
32
36
30
21
18
23
39
22
39
25
37
34
19
25
24
36
21
39
24
21
24
26
28
20
19
25
21
24
22
23
30
26
22
20
28
27
31
28
26
26
33
22
32
22
29
23
26
26
26
27
25
22
25
22
25
28
30
27
38
24
29
23
23
28
25
21
31
20
21
20
22
18
23
30
24
31
30
30
28
30
23
22
22
23
32
27
36
29
21
30
47
19
34
26
22
29
29
33
24
22
29
20
29
26
31
29
23
31
24
19
21
30
18
19
21
26
28
36
27
21
22
35
24
32
23
30
26
33
28
28
22
21
26
40
29
22
21
28
47
21
24
26
23
21
25
33
26
23
36
24
22
24
18
20
26
53
25
29
22
31
26
31
42
22
19
28
25
31
24
28
24
22
30
24
22
34
19
19
35
27
21
19
21
23
25
27
32
26
26
30
20
33
21
26
29
23
27
24
26
22
46
23
24
25
22
26
27
20
23
22
24
20
21
26
28
25
24
21
27
24
31
25
28
24
35
26
21
25
28
37
29
49
24
32
22
23
37
30
19
22
23
23
28
27
22
26
26
29
23
31
22
100
18
27
47
26
21
33
28
32
21
21
29
27
19
30
29
20
27
24
18
31
32
21
21
36
26
38
33
27
27
26
24
21
27
26
21
23
29
25
34
32
24
19
26
18
20
25
37
21
22
29
23
33
23
27
24
21
22
26
22
24
32
22
29
27
19
27
23
28
27
23
24
23
29
24
27
30
21
27
24
27
31
28
29
28
25
28
26
24
29
20
20
24
29
20
29
31
22
25
22
29
24
20
30
20
20
24
22
29
19
32
29
28
29
19
29
48
29
27
22
24
25
24
26
21
29
27
21
20
18
24
20
19
21
26
39
22
19
23
21
21
22
27
28
23
21
21
33
25
28
30
23
23
27
25
31
25
25
20
22
24
24
31
25
23
38
22
20
28
26
22
23
24
25
25
23
29
22
30
34
34
23
24
24
25
27
24
26
27
29
19
20
20
28
22
30
35
33
24
20
32
21
25
23
32
28
21
28
26
35
26
22
22
29
24
21
23
27
51
20
25
27
28
27
22
40
27
26
21
23
20
23
26
30
22
24
26
25
19
26
25
19
22
21
22
18
20
24
21
29
26
24
46
32
19
28
25
21
19
33
26
18
25
22
28
26
27
21
20
23
22
21
25
20
24
34
21
25
20
44
29
19
23
25
20
22
22
23
21
21
19
26
30
24
25
21
21
25
21
30
24
29
26
25
27
26
26
25
24
25
33
18
31
20
20
23
27
26
27
20
28
24
24
26
27
21
26
23
26
30
22
26
25
20
33
25
22
26
26
38
20
24
20
25
20
29
30
25
24
24
21
25
27
26
29
36
41
26
22
27
25
25
28
23
31
27
32
19
24
21
28
28
27
28
21
54
31
29
27
19
31
37
28
34
27
27
25
24
21
21
36
37
21
26
31
28
21
25
27
28
36
29
29
32
28
22
20
21
22
19
19
27
26
30
23
23
26
25
23
28
21
24
39
25
29
20
28
23
20
23
28
26
22
24
23
49
38
22
23
26
28
22
25
35
32
27
24
25
21
29
23
23
26
23
24
28
25
22
29
18
25
25
34
22
32
18
26
27
38
20
31
25
19
23
31
25
22
42
18
26
29
24
20
25
30
23
28
26
22
32
22
27
23
24
21
21
21
27
35
20
24
30
21
20
22
30
32
26
26
19
28
30
25
27
37
24
18
37
24
43
25
35
39
21
25
20
22
43
27
41
29
23
26
44
23
20
24
28
22
24
19
29
29
27
26
32
25
25
20
34
27
30
28
20
26
21
22
18
23
29
26
23
23
23
34
24
19
26
27
23
28
22
25
27
31
21
28
19
22
22
26
27
23
23
24
35
20
24
31
37
24
24
24
30
20
20
32
22
23
33
25
40
21
24
19
20
27
25
23
23
23
20
25
22
26
26
22
28
20
22
22
28
28
32
22
21
21
21
21
23
21
23
26
23
21
31
23
28
27
40
29
27
23
20
29
23
27
25
24
20
25
24
24
24
20
34
28
23
45
24
25
25
24
23
21
28
26
28
27
22
27
26
26
24
22
26
24
27
25
33
29
22
25
21
27
34
25
19
22
23
28
28
24
25
18
27
26
22
24
26
26
25
28
35
26
24
34
22
22
22
22
32
27
28
28
23
29
20
23
26
20
19
32
28
20
24
25
25
22
25
26
34
21
21
24
30
26
34
24
27
30
25
20
29
29
36
28
22
21
25
26
24
25
26
35
28
21
24
23
24
32
25
35
24
25
38
19
30
29
25
33
24
22
27
24
20
33
20
35
21
26
22
23
30
25
19
21
21
21
34
18
37
21
19
28
21
30
25
18
31
19
24
25
21
19
26
19
23
25
22
20
23
22
22
21
30
26
22
27
24
21
27
18
20
26
32
48
26
22
19
28
24
19
24
19
27
22
18
19
33
25
29
22
23
31
27
100
31
19
25
33
21
23
24
22
26
24
28
35
27
28
30
28
26
24
22
25
27
28
28
31
23
18
19
22
22
22
25
25
24
27
34
22
26
32
28
32
29
30
24
19
45
27
23
24
39
18
23
24
22
44
25
25
30
30
35
29
24
26
25
31
22
39
29
25
38
20
24
30
25
22
30
25
21
26
20
20
22
28
34
22
27
24
23
31
29
21
29
20
27
21
31
25
25
21
24
23
31
24
22
30
27
25
24
19
24
24
24
27
39
21
19
22
27
33
22
31
34
21
28
22
31
21
20
24
19
25
30
24
24
20
37
18
23
20
45
30
26
23
24
28
29
27
20
29
23
23
26
25
25
29
20
19
30
34
34
22
24
20
26
37
22
21
26
28
24
24
30
26
28
25
24
19
25
23
22
27
27
19
24
23
24
24
28
25
36
24
30
24
30
22
30
31
21
33
30
25
24
24
24
26
25
27
22
20
32
27
18
20
23
19
22
30
18
28
33
22
20
20
40
26
23
31
35
27
24
27
21
32
19
22
21
35
23
25
27
23
29
40
32
35
30
34
25
25
36
37
21
25
23
22
26
21
29
20
35
28
21
20
26
18
25
21
29
20
19
21
31
23
22
25
23
23
29
25
28
23
20
24
21
22
23
23
23
33
25
19
27
22
19
23
24
27
19
25
20
23
26
25
21
23
22
20
24
32
22
28
19
18
36
24
27
26
29
19
26
26
20
37
24
21
35
26
22
26
23
26
31
31
33
22
27
26
25
20
34
22
29
20
31
24
21
27
32
28
23
27
20
22
24
30
24
28
25
23
26
23
24
36
23
20
26
21
23
25
29
31
26
19
25
29
24
25
23
18
30
28
23
26
24
21
22
20
23
26
25
26
21
29
24
27
35
23
31
35
27
25
27
20
24
22
20
22
23
23
24
26
27
18
26
18
30
37
22
18
19
29
21
25
32
34
28
24
25
26
24
23
20
27
24
26
25
29
25
21
23
20
28
26
23
23
21
33
27
30
19
34
23
29
25
24
33
26
28
37
23
22
22
22
27
21
24
19
32
27
24
31
27
26
32
25
24
24
21
35
24
29
26
25
22
19
25
23
27
26
22
32
28
41
20
26
23
21
35
27
23
26
28
28
19
34
24
27
35
25
29
24
25
22
23
20
24
28
22
31
19
28
27
28
31
25
27
18
32
26
31
29
24
21
25
24
21
20
25
21
19
20
25
21
23
23
31
27
26
33
19
28
21
24
31
22
27
29
28
28
25
20
24
28
21
23
22
27
21
26
22
30
23
22
23
18
27
23
21
23
29
28
33
22
19
27
27
29
21
32
25
22
23
21
22
26
23
24
21
27
25
32
30
29
19
18
23
22
22
23
42
24
27
18
20
31
31
22
24
35
25
24
22
26
23
18
25
22
33
27
21
24
19
22
27
26
23
23
28
31
21
23
22
25
32
24
30
19
19
21
23
19
23
23
33
29
23
21
25
22
36
28
26
19
35
23
32
23
19
26
25
25
24
24
22
29
26
29
22
33
24
24
23
31
40
22
28
22
26
22
27
32
20
28
29
21
23
24
24
28
23
24
24
26
28
22
23
19
27
19
21
25
22
21
28
26
32
19
27
29
31
28
31
25
24
23
23
24
33
22
21
25
25
25
22
26
21
36
21
42
20
25
23
32
23
31
25
18
25
26
27
32
22
22
22
23
22
23
26
26
33
25
23
21
29
27
33
22
25
19
23
24
26
38
22
28
24
27
33
21
25
21
28
19
27
24
21
21
27
28
27
33
24
24
25
31
22
28
25
27
21
26
21
19
25
26
18
30
32
29
29
34
50
20
19
26
27
33
20
31
21
22
24
24
36
27
22
21
25
28
31
25
26
26
29
20
24
27
26
25
26
33
19
20
24
23
24
31
29
23
34
37
20
21
25
20
24
27
19
28
23
32
27
27
22
23
30
21
25
27
29
28
28
22
22
27
29
20
20
25
30
21
39
23
24
22
19
23
24
24
26
23
20
26
23
26
18
20
22
34
26
26
41
26
25
30
19
28
19
23
20
43
22
25
33
24
20
42
21
25
23
26
24
28
22
32
26
20
22
21
24
23
29
24
22
30
32
20
25
28
23
24
24
22
41
25
18
21
25
23
22
28
32
22
29
24
29
20
23
32
27
33
21
22
23
34
42
26
19
31
20
24
23
24
21
25
36
22
36
23
35
20
27
23
23
24
32
22
28
24
32
25
20
31
19
19
28
34
24
30
21
23
21
28
27
24
36
23
21
24
23
20
35
29
31
29
22
45
25
24
29
27
21
33
29
25
28
29
20
24
26
30
28
22
27
18
28
19
26
21
24
20
28
23
19
23
25
24
32
25
23
24
21
36
23
27
28
21
21
23
27
24
25
38
37
30
27
22
24
37
22
26
24
28
25
25
28
22
25
28
26
19
26
27
25
33
24
24
26
32
19
25
25
24
20
21
24
29
30
24
27
33
24
21
23
27
26
35
30
22
31
21
23
23
32
37
25
24
22
24
28
22
28
19
21
24
19
31
18
28
24
27
18
29
18
23
30
34
26
24
25
21
27
29
30
26
23
27
22
34
19
33
20
33
32
18
24
18
34
25
21
20
28
32
33
36
25
24
25
21
34
25
24
27
23
27
24
33
24
27
28
22
23
18
23
26
23
21
28
20
28
27
24
23
39
24
22
31
28
21
18
25
22
26
34
20
25
23
29
109
25
24
30
35
29
24
32
21
26
23
18
26
32
24
24
22
23
25
26
25
34
25
24
23
23
33
27
23
28
31
19
22
28
23
25
22
23
32
25
24
24
20
19
24
25
41
28
28
26
22
21
29
24
26
22
28
22
28
23
23
25
27
26
22
27
24
28
31
23
23
30
27
28
41
24
22
30
23
20
35
27
25
23
25
28
26
27
25
22
27
23
28
26
27
24
21
26
20
25
28
24
27
20
31
26
23
24
26
25
24
20
26
33
18
25
27
26
23
19
24
21
23
26
25
26
33
20
30
22
24
21
20
18
39
21
27
32
27
34
23
19
29
19
22
23
21
25
30
22
27
26
21
30
28
22
31
28
37
27
24
25
22
29
33
28
28
25
26
32
31
20
23
24
32
28
25
27
29
33
24
21
21
22
31
29
23
20
22
23
21
32
30
32
39
40
23
26
22
23
25
24
23
32
26
27
24
23
28
29
29
22
35
30
30
34
23
29
27
27
29
18
27
22
34
21
26
26
30
33
23
21
22
24
25
19
24
37
23
31
26
28
22
23
23
40
23
39
20
23
26
25
20
19
26
20
31
21
26
27
28
21
31
19
24
31
31
25
26
22
21
26
24
25
28
20
29
20
25
25
29
26
24
21
24
22
20
26
34
29
25
19
23
20
25
22
26
25
22
38
26
27
25
21
25
24
30
23
26
21
28
28
25
24
23
33
42
25
28
26
25
26
26
27
25
22
26
21
34
24
31
19
25
27
23
25
33
25
22
22
25
28
22
21
31
21
26
31
18
21
42
18
23
29
31
23
30
25
19
34
28
21
25
21
23
23
24
28
32
24
31
25
34
25
29
24
39
24
28
34
24
27
26
20
22
19
25
30
23
25
27
28
26
23
19
30
26
22
24
18
30
20
25
19
20
23
24
34
30
22
32
31
20
27
31
20
31
20
23
34
29
20
26
32
26
37
21
33
23
32
21
21
28
20
23
26
24
23
33
23
23
33
22
29
23
22
23
20
33
28
25
32
22
22
25
29
25
21
19
27
21
23
28
27
30
22
28
24
22
28
23
23
28
18
19
26
22
24
27
18
21
22
22
25
27
24
30
36
25
25
27
21
23
19
35
26
26
32
27
29
19
22
24
28
21
27
26
20
24
32
21
31
30
24
19
29
23
26
32
23
23
22
29
39
19
30
25
22
25
26
24
38
27
22
20
24
29
24
25
27
19
26
25
32
25
28
29
27
26
24
21
24
29
42
24
22
26
25
28
22
25
25
25
26
30
22
26
25
25
28
25
31
29
33
26
21
33
25
23
30
28
32
19
23
26
20
26
31
20
20
26
20
21
25
22
29
29
34
26
24
27
34
37
24
19
25
25
24
22
29
22
31
24
29
18
46
27
30
31
21
21
31
24
23
24
26
24
20
20
21
20
31
20
20
41
34
24
26
28
24
29
26
22
22
20
22
24
26
26
21
23
23
20
18
23
29
28
22
30
25
26
31
25
21
28
26
19
23
32
18
21
20
29
21
27
23
27
32
23
23
30
23
22
31
27
24
34
21
20
23
26
24
26
31
29
25
32
37
22
19
29
23
26
39
36
25
29
30
20
30
20
34
22
28
25
31
25
26
33
19
25
23
27
23
26
24
28
22
22
38
31
30
18
26
29
26
23
25
24
23
24
25
19
31
21
25
27
27
21
22
26
25
18
31
24
25
21
23
26
24
20
25
29
22
22
25
21
26
26
29
33
21
25
22
22
20
30
24
19
25
20
26
24
18
27
23
34
28
25
25
24
26
36
31
28
27
20
19
23
24
23
23
21
32
35
21
24
22
25
27
24
20
39
21
39
19
22
20
19
21
22
26
26
23
26
24
22
29
27
22
27
21
35
21
22
30
29
20
21
28
26
24
24
23
26
21
23
27
20
24
21
20
24
21
25
32
29
31
26
29
19
26
35
27
26
26
21
18
24
24
26
26
33
24
24
27
23
22
26
18
28
23
22
20
27
29
35
30
24
29
24
24
20
21
23
28
24
45
37
22
27
29
23
18
35
25
22
18
27
30
25
22
21
22
21
26
21
26
29
31
18
26
31
21
24
24
26
31
21
24
27
34
24
24
23
22
21
25
20
26
20
27
20
28
28
20
24
31
26
26
20
21
20
22
31
25
24
21
25
26
24
31
20
22
21
23
33
36
33
31
34
31
26
26
21
27
25
22
20
31
24
27
33
20
22
23
32
32
35
26
22
36
30
26
23
27
24
44
18
35
25
26
32
24
23
24
27
27
26
29
26
26
29
22
28
23
33
30
24
19
29
34
23
26
26
31
24
40
24
23
27
26
34
51
19
25
25
46
20
25
24
23
20
26
25
27
26
30
41
22
28
24
36
33
19
31
22
23
30
25
26
23
18
21
20
28
37
19
21
32
22
27
22
29
37
32
32
26
29
22
18
23
27
28
25
19
24
29
18
23
24
22
20
26
23
24
19
31
20
26
24
30
19
29
22
31
30
26
31
18
23
28
20
22
25
23
29
23
23
23
33
27
29
35
25
25
25
22
27
24
24
19
24
32
23
20
25
23
23
26
33
25
22
26
27
23
27
21
22
23
26
18
26
25
29
36
20
23
40
20
24
22
26
19
27
21
22
25
22
29
24
30
29
33
27
23
29
32
23
24
24
29
24
26
23
21
22
23
37
31
29
27
19
27
27
24
22
22
24
25
31
25
30
28
26
25
34
23
31
31
24
23
19
27
24
27
27
18
20
23
18
27
22
21
25
25
25
25
24
18
22
23
31
23
29
27
25
21
18
27
22
27
25
22
26
18
22
34
33
30
25
21
35
26
24
26
20
27
24
20
24
24
21
44
26
26
19
20
28
30
21
28
26
31
26
18
30
25
24
21
29
22
23
23
26
42
32
20
22
28
27
31
23
21
26
21
26
24
31
21
21
29
24
29
27
27
24
27
27
24
25
29
25
35
31
27
27
24
23
24
21
25
27
28
23
20
26
45
26
26
24
22
26
23
28
21
25
25
24
42
32
25
35
23
23
24
22
22
31
32
23
24
21
24
20
25
26
26
21
19
22
18
19
28
24
22
28
47
22
21
38
27
18
19
19
31
21
29
26
45
19
24
28
26
29
23
29
27
30
18
19
28
24
23
27
19
28
28
23
22
28
26
22
29
28
24
20
21
21
28
31
30
27
28
34
24
29
22
24
21
22
29
24
28
33
36
24
101
36
24
23
32
37
35
21
23
24
89
27
22
20
24
19
27
27
30
22
27
21
22
22
25
38
24
25
35
20
21
30
21
24
27
22
22
33
26
22
31
36
25
28
21
18
27
30
25
25
23
23
18
37
22
24
45
18
26
19
19
29
30
26
18
33
27
32
31
32
28
25
23
19
20
32
20
22
24
29
29
24
21
18
25
20
31
33
28
30
26
25
25
23
23
32
34
30
33
19
28
23
21
22
27
21
21
22
25
30
24
21
24
34
22
27
23
24
18
22
24
30
20
25
29
19
26
23
24
24
21
22
20
24
24
28
24
23
28
24
27
19
18
31
25
22
22
27
22
34
19
24
25
37
25
29
24
31
20
25
24
23
23
22
24
29
18
23
26
25
25
31
19
23
30
25
21
31
25
30
40
27
24
25
18
21
20
31
30
23
26
21
24
22
25
27
27
22
20
36
21
21
27
24
22
23
20
36
26
30
29
22
34
29
25
25
24
22
22
26
21
26
32
19
28
26
23
34
23
22
24
21
20
25
28
39
22
21
21
25
35
33
18
23
39
23
22
27
25
26
24
25
25
33
26
22
38
32
23
32
21
22
31
24
22
22
29
21
23
20
21
28
25
21
21
24
26
23
32
37
24
19
24
20
27
22
30
21
26
25
27
29
23
29
30
20
24
19
29
24
27
25
19
32
32
25
42
21
34
20
32
22
27
21
35
27
23
22
29
22
26
25
19
29
23
41
19
23
27
23
27
19
25
24
23
22
47
29
23
30
23
28
21
24
26
21
20
24
30
22
28
26
19
20
38
35
20
25
25
25
22
34
19
26
20
28
28
25
32
33
20
20
36
21
18
24
32
18
22
22
30
27
29
22
24
38
28
28
24
23
18
27
22
27
23
23
18
29
24
26
19
28
25
28
30
24
37
24
20
26
21
22
23
33
36
33
24
20
23
18
31
26
21
26
22
32
19
24
23
21
27
25
20
20
21
23
20
23
24
25
23
30
20
26
26
25
34
24
22
22
24
21
26
21
33
24
24
27
22
29
23
29
29
42
25
33
32
28
23
19
21
25
24
21
24
43
24
34
35
27
20
20
27
32
27
22
94
25
28
20
26
27
19
22
19
26
32
24
34
26
22
25
25
23
27
34
22
38
34
20
20
31
28
24
41
22
21
21
31
22
20
25
22
23
27
31
25
28
20
25
37
23
30
28
28
31
28
27
26
24
25
28
24
22
24
19
18
23
19
23
21
36
22
24
27
30
26
26
22
22
24
25
26
23
26
21
29
23
28
22
23
26
40
20
37
34
23
19
33
26
26
29
26
24
25
25
30
26
34
23
21
24
20
21
30
29
18
27
20
33
19
25
36
21
28
26
26
26
20
28
27
24
23
21
21
22
34
20
21
27
28
22
27
32
31
25
41
31
27
25
21
22
27
18
21
34
18
24
19
31
20
25
22
23
35
22
32
29
24
27
26
34
31
25
19
40
24
33
26
23
25
21
21
31
25
18
18
26
25
27
26
22
24
20
24
29
23
30
24
22
29
30
25
23
24
28
23
28
32
24
25
25
24
29
21
23
24
22
23
19
25
19
20
22
29
21
21
30
23
23
20
22
33
20
23
26
21
27
25
23
25
19
21
19
25
22
21
28
26
28
20
32
27
28
32
21
18
22
34
23
20
33
28
22
31
29
27
21
24
24
24
27
27
23
23
22
25
24
24
21
24
22
24
30
24
25
25
30
19
18
36
41
23
23
22
24
23
30
20
25
28
35
25
24
52
19
25
22
25
31
26
31
23
21
27
24
22
25
29
21
24
21
20
32
21
25
21
23
25
30
26
27
33
29
30
28
25
26
30
28
29
26
22
25
24
22
31
23
31
33
27
24
27
32
22
22
24
21
23
28
21
24
25
18
35
32
24
22
34
29
26
20
28
25
19
21
28
20
33
19
25
29
22
26
25
27
24
27
25
25
33
27
24
30
25
24
32
27
31
26
21
26
26
20
24
28
22
20
25
26
24
28
25
26
26
25
22
22
27
34
24
21
30
23
28
25
24
26
19
18
26
30
25
26
35
22
24
21
24
35
23
22
24
20
27
23
28
26
25
25
22
26
22
26
33
30
26
23
22
28
25
22
22
31
24
30
26
31
25
20
26
19
25
24
25
22
30
23
24
28
24
24
19
27
26
27
24
18
26
24
21
20
25
18
40
32
21
31
19
28
28
24
22
25
23
28
29
28
26
40
27
28
22
25
29
23
32
24
32
28
20
22
28
20
26
26
24
23
21
27
22
23
22
20
18
28
30
36
19
25
27
24
29
33
33
33
23
29
23
35
20
23
19
37
27
38
25
33
31
24
20
20
34
22
22
24
20
37
22
20
27
20
22
19
28
25
22
22
24
26
24
25
27
32
21
28
24
19
18
23
29
24
22
21
25
29
35
29
25
20
30
24
29
29
37
22
25
24
29
29
27
30
30
18
25
26
25
20
24
22
23
21
28
18
30
24
26
25
29
19
19
20
37
27
20
19
28
29
25
24
27
30
34
24
28
23
27
21
27
34
22
35
19
22
21
32
23
32
28
19
21
26
26
24
32
25
31
26
24
25
20
24
19
22
22
23
25
23
25
25
23
20
31
26
24
26
23
28
31
23
18
28
23
30
22
22
24
24
26
23
21
24
20
22
30
25
23
22
19
25
24
30
36
36
24
31
19
21
23
25
22
28
23
23
23
28
31
27
26
24
34
25
25
29
44
18
36
24
28
22
22
33
26
29
22
35
23
18
18
30
23
27
23
28
31
24
30
27
23
32
28
25
18
20
20
23
24
28
28
28
20
29
25
20
25
24
22
19
29
32
27
38
24
23
19
20
25
22
22
38
25
23
32
23
34
24
25
20
36
25
23
28
26
24
21
22
35
29
30
22
21
23
22
28
24
28
30
25
33
29
25
24
24
29
26
45
32
26
21
24
22
21
21
33
25
25
20
27
33
20
24
21
18
22
34
25
29
25
24
21
19
23
28
33
26
28
25
26
23
26
24
30
28
24
30
27
33
21
31
37
27
34
21
19
20
22
27
20
22
22
28
18
26
26
27
36
26
36
28
24
34
36
30
28
20
29
25
31
18
25
29
28
25
35
32
30
25
23
32
23
23
35
21
23
22
28
30
23
28
22
28
21
20
24
21
23
24
28
30
19
24
23
28
39
30
33
26
20
19
30
36
29
26
25
26
29
26
24
22
25
27
25
22
22
24
23
33
27
30
20
21
22
27
25
23
20
34
21
25
28
22
26
26
27
26
23
18
23
29
33
25
31
39
23
29
22
26
26
18
20
20
25
25
19
21
19
24
25
24
22
21
32
25
23
31
38
23
26
20
21
30
25
20
21
22
22
30
26
19
23
22
21
27
24
30
23
25
18
20
39
22
23
30
19
29
19
21
23
28
24
26
24
28
29
24
27
18
36
32
23
20
26
21
25
26
24
23
23
22
32
28
24
26
25
24
25
22
31
29
26
24
19
22
23
22
32
32
25
23
20
19
25
26
23
23
22
23
28
23
24
33
24
32
24
27
25
22
20
25
33
32
23
26
24
23
24
36
24
26
25
29
23
23
29
32
30
34
25
24
26
20
24
21
27
30
22
22
33
22
32
30
29
22
24
32
20
24
24
34
24
20
28
20
23
26
20
29
24
41
27
26
34
25
21
26
40
24
23
23
21
32
20
35
45
19
25
27
21
21
23
25
22
22
32
37
22
23
24
22
23
20
26
24
24
25
31
23
21
27
21
28
22
22
29
20
27
24
20
31
23
21
25
26
21
28
28
25
24
34
30
30
26
26
23
24
27
28
23
28
25
26
24
27
22
32
22
30
26
28
28
31
21
23
19
27
24
27
33
25
29
28
29
19
18
19
24
34
18
26
23
23
35
27
25
26
19
22
31
19
25
24
22
25
30
25
35
20
22
25
22
20
24
30
23
31
27
23
26
32
21
24
22
24
28
23
34
29
30
23
24
20
24
30
27
31
21
21
27
22
29
19
24
24
25
37
26
23
27
28
32
20
29
30
28
23
18
28
25
20
25
23
23
25
20
21
26
29
22
23
36
23
33
31
26
25
33
28
25
21
33
22
24
24
34
23
22
27
30
30
28
42
23
21
24
20
30
27
46
20
29
34
64
27
24
23
34
19
27
26
33
23
29
25
25
18
22
21
29
21
29
21
24
25
19
38
22
24
25
22
28
20
27
19
30
42
24
22
26
21
32
43
22
21
22
27
23
28
49
22
19
34
25
33
23
21
21
22
23
21
22
26
29
34
28
22
22
19
34
28
27
32
22
18
24
20
24
22
25
23
23
24
22
25
23
18
29
26
22
23
28
26
23
22
27
34
30
24
21
21
25
31
26
26
23
26
22
24
18
19
42
20
21
18
27
23
19
35
26
39
42
24
20
24
30
26
22
25
18
22
20
28
25
21
25
22
23
32
23
33
28
34
30
23
22
25
32
24
22
25
23
28
32
25
24
27
21
23
27
29
20
30
28
30
22
23
26
22
26
29
29
28
24
20
21
18
21
32
33
27
22
24
24
29
26
25
29
27
32
26
31
21
34
23
26
20
22
20
20
29
24
26
20
24
22
18
28
28
31
18
46
30
26
29
27
29
21
22
20
23
18
26
28
25
25
25
20
18
23
24
22
27
31
27
26
20
26
25
25
26
22
24
22
19
22
23
30
21
24
25
25
22
21
26
19
26
28
23
27
25
24
27
22
32
20
25
34
27
21
18
26
18
31
27
25
25
25
28
26
23
26
28
27
27
27
27
25
21
25
25
25
34
32
22
33
25
24
21
26
33
19
24
32
36
24
23
23
28
24
22
30
23
23
26
21
34
29
23
28
26
24
26
23
23
23
22
23
27
31
22
20
23
26
28
29
29
25
25
20
27
23
26
27
30
24
22
22
29
27
26
34
32
33
29
20
21
33
25
23
20
25
47
29
28
21
26
18
21
24
21
43
27
23
18
26
22
24
32
22
23
21
29
26
22
30
29
22
23
27
20
24
28
23
18
18
25
29
25
26
23
27
27
27
25
27
26
20
24
34
18
19
23
30
25
25
33
26
25
23
25
23
23
20
25
25
28
23
32
29
35
29
24
29
24
25
19
25
22
18
30
33
20
20
19
26
23
24
22
19
37
26
23
26
18
27
22
26
26
26
27
27
18
25
30
26
25
26
23
25
26
20
25
18
29
23
23
36
22
37
25
27
26
23
29
33
24
34
21
24
23
31
24
29
29
23
20
31
30
22
24
25
39
30
27
24
22
25
26
43
27
22
21
25
24
32
24
23
29
29
33
25
23
23
19
28
24
27
25
28
29
30
32
26
21
37
23
26
26
25
29
26
23
27
26
18
24
21
22
25
23
31
25
26
33
25
28
22
23
24
20
48
23
19
26
23
23
108
26
23
22
18
26
27
33
32
28
24
22
27
23
25
26
28
32
25
35
22
26
25
30
29
18
25
23
33
23
23
28
21
26
34
25
22
28
24
21
38
27
25
22
21
25
31
41
24
22
22
30
21
22
22
30
29
22
24
26
107
25
26
27
20
26
31
26
18
29
20
21
25
29
23
24
20
24
22
27
33
33
22
18
28
30
26
29
22
23
26
22
25
20
24
32
26
25
25
24
18
22
39
20
24
19
25
27
19
28
22
25
24
29
32
30
32
25
29
20
33
22
25
21
29
19
38
31
32
30
24
27
24
28
31
23
25
26
31
23
19
27
24
27
22
26
26
29
19
32
25
25
28
23
24
22
31
38
30
27
24
38
23
27
28
29
25
21
24
26
35
27
22
28
24
23
24
36
27
28
24
32
26
25
26
27
25
27
31
23
31
26
27
23
26
22
21
26
29
24
18
36
27
20
21
19
24
23
32
26
26
21
104
27
19
21
25
26
31
23
35
27
26
27
25
25
24
24
33
18
26
26
18
34
26
29
30
25
33
23
20
24
22
22
19
21
22
24
28
26
28
29
28
27
22
33
34
22
25
21
19
25
26
24
28
22
28
25
24
31
18
25
26
23
40
25
19
24
34
21
18
23
28
18
31
23
22
32
35
29
28
23
24
27
22
31
20
42
19
27
24
28
30
24
27
41
24
38
25
18
30
22
23
22
18
21
42
29
28
26
29
20
23
32
26
30
25
19
18
26
20
24
27
25
18
24
26
26
23
23
42
22
25
23
24
23
24
27
25
23
29
28
23
22
40
26
34
24
26
32
19
18
23
37
22
21
26
24
23
27
24
25
26
31
22
21
25
24
27
23
21
19
28
22
22
29
22
24
19
34
26
21
26
34
21
27
18
20
24
23
22
21
25
21
28
35
31
28
20
23
21
29
32
22
24
32
24
27
29
32
23
23
32
23
18
21
27
31
26
18
21
25
23
20
23
38
30
20
29
21
27
30
26
23
26
31
30
23
25
29
26
22
29
21
21
23
22
23
25
24
23
56
29
32
24
26
25
23
32
21
21
24
27
26
26
28
22
41
19
41
26
23
20
30
20
30
22
27
22
22
24
20
21
24
26
25
24
22
26
27
33
25
24
28
34
24
26
24
25
27
19
28
28
25
26
26
28
20
23
20
29
22
27
19
19
20
23
25
28
32
26
23
25
19
28
24
21
18
24
25
35
26
22
29
24
27
37
19
24
24
25
27
26
27
28
26
28
20
21
23
30
30
31
22
28
24
24
21
28
25
27
22
34
37
21
21
28
26
24
24
30
23
29
24
20
26
25
20
28
27
26
27
29
31
29
27
26
29
22
26
26
45
22
28
33
23
23
19
23
23
35
24
22
36
29
24
25
36
22
24
23
26
33
22
33
21
27
27
26
42
26
20
34
23
26
24
18
22
25
19
24
24
26
18
24
29
21
20
27
23
20
24
21
27
24
25
27
22
29
21
22
21
20
23
21
33
20
21
21
24
22
21
18
24
23
26
23
22
24
37
31
21
18
20
23
22
31
25
22
24
18
26
26
26
24
20
26
25
26
22
21
26
23
21
24
31
30
19
22
28
21
21
23
25
21
25
20
25
20
29
32
21
24
43
32
25
25
32
24
23
21
25
28
26
34
26
19
32
26
21
35
23
19
27
25
19
32
28
23
25
25
30
24
24
22
25
27
27
27
22
24
23
20
24
24
21
26
24
32
23
23
27
24
28
30
27
36
30
21
21
32
25
23
33
25
33
26
23
33
24
35
24
19
31
26
30
24
30
26
20
28
21
23
20
36
27
19
26
33
22
28
29
27
28
25
20
32
21
26
23
28
26
22
28
20
22
23
25
27
24
25
26
22
19
23
20
29
22
23
36
23
19
35
23
32
28
23
26
21
25
27
26
23
35
20
23
30
24
25
20
29
28
25
25
32
28
21
26
21
36
20
20
27
23
21
23
29
20
19
24
20
21
26
21
30
20
23
25
19
19
19
29
19
24
20
21
25
31
28
27
25
22
25
22
20
23
26
22
26
40
21
27
22
23
29
26
28
22
26
24
24
28
21
24
26
24
33
23
22
26
23
23
24
26
22
21
22
24
18
22
25
24
25
25
29
40
25
24
28
20
25
27
27
23
23
29
36
22
18
29
21
34
21
18
23
26
34
27
21
18
22
24
25
19
21
25
23
22
28
26
26
24
23
22
33
29
24
26
24
29
29
28
27
24
18
22
24
29
28
20
20
22
30
20
36
20
36
23
22
22
26
27
21
21
29
22
27
26
30
22
20
34
24
32
22
25
18
24
25
51
23
20
26
20
24
21
21
22
32
18
23
19
18
25
22
19
27
19
18
22
28
20
27
23
23
30
26
27
23
23
25
25
24
26
33
29
26
24
21
22
33
26
23
21
27
23
34
30
26
28
24
23
26
23
31
28
30
26
25
36
24
24
32
30
23
19
26
20
19
46
27
28
22
32
28
24
24
34
18
33
21
27
25
31
22
22
21
28
19
27
32
21
24
26
21
24
19
29
28
18
24
22
31
26
24
23
23
20
26
32
24
30
22
25
18
25
27
24
23
26
36
28
23
25
26
19
25
24
33
41
19
46
30
21
24
26
19
27
24
23
51
21
22
22
22
26
24
26
31
31
31
21
24
24
25
27
33
24
25
21
42
20
24
24
25
25
23
26
19
31
30
35
21
19
22
21
21
29
21
30
22
24
29
32
40
22
26
42
29
27
19
26
21
25
22
32
21
23
21
28
24
19
30
23
25
29
20
27
20
32
35
29
24
24
32
23
20
22
24
27
25
22
26
32
18
24
24
25
22
20
23
25
19
32
22
31
19
25
26
25
37
20
33
20
23
27
37
27
23
25
23
29
23
28
24
23
25
27
29
23
20
27
21
20
27
22
21
31
21
34
23
23
34
19
28
23
23
31
24
19
27
28
19
22
25
24
23
29
26
28
27
27
19
25
20
29
28
25
20
29
18
30
21
20
23
30
32
17
24
24
29
29
19
18
25
29
25
23
25
22
26
23
26
19
21
25
27
26
22
26
19
27
29
36
21
20
28
27
24
30
26
20
23
26
28
25
22
24
22
25
25
20
31
25
26
24
22
57
25
25
28
27
27
31
25
22
26
24
20
26
20
25
26
25
28
27
21
31
24
33
24
23
23
27
26
19
24
25
22
26
20
28
25
32
24
35
31
35
25
34
24
23
26
25
26
24
28
21
19
19
21
23
36
28
30
24
22
24
28
18
20
20
20
34
37
34
19
23
31
23
25
23
21
31
22
25
24
23
22
30
19
25
22
38
29
21
26
33
28
24
24
22
24
29
21
24
19
29
22
21
21
28
28
25
25
25
35
18
21
26
24
25
24
21
27
30
21
24
30
28
30
19
27
30
25
29
25
24
27
24
21
27
24
23
26
21
29
32
28
21
26
24
23
26
20
20
24
22
35
26
21
26
32
27
28
100
18
24
25
32
19
23
19
21
26
25
23
30
23
25
25
22
31
40
36
22
27
22
27
31
19
26
28
23
28
28
25
23
20
24
25
23
26
20
32
23
27
22
21
27
22
26
28
24
23
22
26
29
26
23
20
24
27
25
21
22
29
21
26
23
26
35
25
22
34
21
26
18
26
32
25
23
22
19
27
18
19
22
25
24
35
26
24
21
27
56
35
28
24
22
20
22
22
27
22
24
21
25
26
28
24
34
22
31
20
20
30
26
22
25
26
18
22
22
26
35
23
24
25
22
31
27
23
39
19
31
27
20
29
21
40
27
32
30
24
26
27
21
28
32
25
24
25
29
106
24
24
30
22
26
20
18
26
23
31
27
20
31
22
32
24
21
21
20
24
22
28
19
24
33
23
24
25
24
19
25
34
38
32
27
27
20
32
30
23
19
20
28
32
27
21
24
23
25
24
39
24
27
24
23
20
22
23
37
27
24
29
29
27
27
27
25
27
30
30
24
32
23
23
26
22
22
24
27
24
28
32
23
25
22
27
20
24
26
100
26
24
27
25
22
20
18
27
20
18
19
23
26
24
33
21
39
26
24
27
19
24
27
25
21
23
22
23
21
24
22
23
23
18
24
20
39
27
20
19
28
24
27
24
28
23
18
20
28
24
24
23
27
28
31
27
22
28
24
24
21
25
25
26
28
23
22
27
18
35
28
30
32
25
23
25
22
32
28
23
19
26
31
27
31
32
23
27
25
22
23
27
23
27
25
22
25
24
25
28
20
30
22
33
31
23
32
19
22
29
24
23
23
32
25
23
59
21
21
28
27
23
19
23
23
26
21
29
24
33
28
26
24
26
24
24
27
19
23
28
23
21
38
37
24
22
25
29
32
29
23
23
25
18
27
30
23
26
24
18
20
25
23
22
22
26
23
25
19
23
30
19
25
29
23
27
24
27
22
35
27
19
30
39
28
35
27
32
26
21
26
27
24
24
25
29
24
20
26
24
23
27
25
21
22
24
30
26
21
18
22
33
29
22
23
29
21
32
27
21
23
26
30
25
20
24
25
24
25
27
24
22
20
34
29
24
22
29
25
27
22
23
27
24
19
32
25
23
36
31
32
23
27
24
27
32
24
29
26
25
23
30
30
28
27
23
25
19
22
24
27
34
20
37
26
19
23
26
25
20
35
22
26
30
25
26
24
25
27
22
28
23
26
24
29
35
26
22
22
22
24
28
26
31
21
27
24
28
25
24
21
27
22
21
24
50
23
28
23
19
30
33
25
20
18
22
21
27
31
25
26
21
22
25
24
27
21
30
21
32
27
26
21
21
22
26
29
27
23
19
29
25
24
24
28
20
23
21
26
24
30
26
30
38
21
21
25
27
23
40
19
25
25
34
25
22
27
22
29
25
24
19
29
19
25
31
27
31
27
22
21
32
21
26
19
19
34
26
26
20
31
24
25
25
26
23
26
41
27
25
30
31
20
26
24
20
20
28
23
29
22
42
41
28
31
25
24
32
25
25
27
32
25
35
23
24
23
39
20
32
25
21
21
24
26
24
23
26
22
25
19
22
23
18
32
31
23
28
21
23
29
29
25
30
26
20
25
25
29
21
24
34
23
24
22
24
31
26
22
31
29
25
25
30
32
29
23
18
23
32
29
22
29
32
24
21
24
26
22
20
24
26
21
22
25
24
21
26
18
31
26
27
18
31
24
22
22
33
24
25
24
23
23
21
28
35
28
29
27
20
21
27
23
20
26
23
23
21
23
19
20
26
27
24
25
32
25
29
22
23
23
25
25
21
20
27
29
21
37
29
37
30
25
20
22
23
31
22
32
19
23
25
27
24
27
20
22
38
23
22
22
27
33
25
25
21
21
25
27
22
22
32
26
21
25
20
21
26
22
26
29
30
32
24
27
22
24
21
27
21
25
19
31
33
26
24
23
19
21
23
25
23
28
25
22
25
20
22
27
26
25
20
25
25
18
23
27
22
27
27
22
22
22
21
24
32
22
24
32
29
21
27
19
38
24
25
27
25
26
24
32
24
22
21
29
26
27
33
20
41
22
25
20
25
31
25
18
38
25
20
34
27
26
38
23
21
21
19
25
30
28
25
28
25
19
100
32
27
27
24
21
25
22
27
23
22
30
28
23
38
23
18
22
26
24
26
25
26
25
29
26
32
24
36
24
22
24
19
29
30
19
24
20
25
24
24
20
31
24
31
23
25
26
39
25
22
18
28
27
22
24
25
22
24
22
30
25
25
24
29
21
35
19
26
25
44
35
30
21
31
24
25
34
24
36
22
26
24
20
26
27
35
25
33
24
28
32
25
21
22
22
19
38
23
28
25
35
19
29
23
20
19
27
23
31
22
27
22
29
22
23
26
31
24
21
24
19
34
25
35
20
25
24
28
23
31
25
25
28
27
33
24
31
26
22
21
22
21
20
27
25
35
25
35
32
25
20
21
22
49
24
24
28
27
20
25
28
19
29
28
23
20
23
25
20
29
27
32
22
34
30
24
27
27
25
21
28
25
28
21
18
36
24
29
32
23
26
24
24
25
34
32
29
39
23
24
23
32
22
30
23
24
19
25
22
33
25
20
24
25
30
27
28
21
25
23
24
33
42
19
21
22
35
23
33
19
26
32
34
20
21
41
25
26
24
22
29
30
21
23
33
25
21
25
24
30
22
25
20
22
21
22
29
28
29
20
30
26
29
23
54
37
21
28
36
23
24
24
24
28
29
25
22
21
26
24
34
30
20
27
29
20
22
22
21
26
30
21
19
25
18
28
42
23
28
24
21
32
29
24
19
29
19
24
32
27
18
28
21
26
28
30
25
33
33
22
28
29
20
21
25
23
19
24
25
23
22
26
34
23
28
25
26
19
24
34
27
28
25
22
26
36
30
27
28
19
23
30
36
23
39
22
23
28
23
25
19
23
29
24
31
32
27
30
34
27
29
19
21
28
19
25
21
25
23
22
30
21
25
28
28
22
29
27
23
20
30
23
28
22
23
23
26
30
25
18
19
25
18
55
32
36
19
21
24
21
22
19
25
24
28
26
26
31
20
24
26
25
26
30
28
28
28
26
26
24
27
19
30
29
22
22
27
23
29
28
18
40
24
24
22
22
25
25
27
20
27
19
23
26
25
45
22
18
20
18
22
29
27
35
20
37
25
27
29
21
23
25
22
27
25
18
34
27
21
22
19
24
28
26
28
24
22
36
21
31
24
27
24
25
23
27
24
21
29
21
35
22
21
22
28
32
24
19
22
19
30
29
29
46
22
25
25
21
29
30
29
28
35
26
20
34
38
25
22
30
19
27
27
28
29
28
23
23
20
21
33
33
21
24
20
30
22
31
34
25
20
27
25
26
19
33
24
24
22
22
20
41
25
32
29
27
20
26
19
37
25
28
28
23
27
21
26
21
21
28
27
22
22
24
21
21
26
18
24
21
26
27
27
28
28
26
32
32
28
21
24
19
21
22
23
20
26
22
26
22
29
28
19
27
22
31
21
22
27
34
25
26
18
27
27
22
27
26
23
21
32
22
31
24
19
21
24
24
20
21
20
24
21
26
21
23
26
23
21
26
28
27
28
24
26
32
27
32
32
28
18
18
24
23
28
19
20
23
27
25
31
30
37
40
21
30
25
25
22
23
28
27
23
21
20
21
22
19
19
19
26
30
25
28
23
24
26
18
24
39
33
21
22
28
23
24
32
23
27
34
24
23
41
20
19
32
23
23
26
23
41
25
22
32
22
31
29
27
27
23
21
22
25
21
29
29
23
20
20
19
20
20
24
29
20
20
22
31
24
27
23
27
23
31
24
26
23
22
22
24
24
24
22
32
32
31
26
31
29
34
24
25
21
22
36
26
20
28
23
24
24
23
25
26
27
32
20
21
25
26
26
25
20
23
31
26
24
28
30
29
19
22
26
26
21
25
18
20
27
29
21
21
26
19
26
35
20
24
28
18
23
31
31
33
25
22
19
22
18
24
21
52
21
29
30
26
26
31
28
24
28
28
19
25
24
23
29
36
39
25
21
25
38
34
32
24
24
21
26
31
24
27
22
21
26
28
20
24
24
26
28
27
22
25
30
28
23
33
24
27
28
23
27
22
25
25
27
39
19
25
26
24
19
36
24
24
32
23
26
32
23
29
26
32
21
18
23
22
20
23
22
24
19
22
21
28
22
20
24
26
34
29
36
21
25
29
34
26
26
22
36
20
21
28
20
44
23
29
34
29
25
25
21
23
23
26
22
23
29
31
25
27
22
28
24
21
27
26
41
24
32
20
22
21
23
19
22
25
25
25
24
26
24
23
24
23
25
30
21
23
22
25
28
24
27
24
22
21
28
24
31
23
24
25
23
30
24
25
37
21
26
19
25
28
26
25
26
29
18
24
23
22
25
31
22
31
31
22
26
24
30
31
22
23
28
28
28
26
24
23
28
23
30
26
25
20
24
23
30
21
41
28
33
29
24
27
19
26
29
21
27
26
23
26
21
21
27
28
22
40
32
22
32
25
24
26
21
23
24
27
25
27
20
40
28
28
29
28
29
21
30
30
32
24
21
24
29
33
26
21
23
28
30
21
19
21
20
25
23
28
26
19
24
26
24
25
25
30
22
20
27
21
27
20
28
25
28
30
27
27
25
24
18
21
21
23
20
18
28
25
25
24
27
30
25
18
27
37
25
40
23
29
22
21
28
29
23
25
26
20
18
21
20
28
38
26
24
25
22
26
25
23
31
19
21
24
27
19
26
47
27
27
32
26
27
33
25
23
34
30
30
26
25
19
19
26
20
25
42
36
26
29
30
25
27
32
22
25
31
32
36
23
26
24
26
27
21
28
20
32
21
21
30
29
23
37
34
27
22
31
22
32
30
25
21
40
26
28
24
26
24
24
21
32
21
24
32
23
20
23
21
24
20
19
32
38
30
26
88
30
22
22
30
26
25
20
19
22
36
24
26
25
21
30
21
23
35
21
29
22
28
19
28
23
20
33
40
24
25
23
26
31
26
25
21
23
23
27
26
23
18
23
33
28
18
21
20
25
21
23
30
23
29
28
22
19
22
27
21
23
27
27
23
27
20
24
28
31
23
28
32
29
20
26
29
22
31
25
26
32
28
34
23
20
23
19
19
24
28
22
29
24
23
31
31
23
23
29
24
23
22
28
21
23
27
24
28
24
19
28
18
23
27
36
25
20
23
24
22
22
24
34
29
28
28
32
32
53
32
25
26
32
20
26
27
23
24
21
22
22
22
19
28
22
24
26
23
20
21
25
35
21
28
25
27
26
27
20
31
44
32
19
27
30
29
25
25
24
25
22
20
21
28
22
24
24
27
24
36
24
26
41
25
27
23
32
26
23
23
22
30
23
21
29
20
23
27
24
22
18
27
24
26
28
21
26
23
24
28
23
25
33
31
26
25
29
23
22
26
23
24
27
29
21
23
19
19
33
21
24
25
20
27
23
22
24
21
18
32
33
26
23
28
27
28
22
19
21
28
24
44
29
30
27
25
29
26
23
25
22
32
19
20
25
23
30
24
23
23
23
26
21
24
26
26
25
30
22
21
28
25
20
34
21
20
31
22
24
25
27
25
34
31
25
23
22
30
24
26
26
29
25
20
20
23
28
22
28
22
30
19
26
21
19
21
21
25
23
26
26
27
30
21
19
19
29
25
24
22
27
31
21
36
28
27
28
25
23
26
30
28
33
23
21
25
22
26
36
28
33
25
29
21
34
21
19
26
18
22
29
32
23
22
25
23
19
35
109
28
24
24
24
20
19
25
22
29
21
25
18
18
26
20
28
20
24
23
19
20
27
29
32
25
22
26
32
26
27
24
21
21
20
22
26
24
27
20
23
26
24
22
23
33
20
24
21
29
21
28
21
25
22
20
24
29
26
25
20
32
23
28
21
39
25
20
25
20
26
25
23
27
34
27
31
29
24
29
26
26
22
21
28
22
28
18
21
26
29
25
22
24
26
34
31
34
29
21
27
25
30
22
34
23
30
22
35
20
28
27
25
36
24
23
32
28
26
31
22
23
26
18
29
25
22
32
25
20
23
32
25
22
26
23
23
29
22
23
28
33
30
31
30
27
35
19
27
30
26
20
28
26
21
29
24
25
42
24
28
26
24
28
36
31
22
43
32
23
21
24
27
21
24
21
20
21
34
25
21
28
22
25
100
27
28
26
24
21
35
30
28
21
21
23
19
25
21
22
24
22
24
22
20
104
28
22
22
28
20
29
25
27
22
22
20
22
20
24
22
34
31
29
21
24
24
19
20
23
25
26
20
30
23
26
32
22
23
22
21
18
26
29
26
26
24
33
26
23
32
45
27
29
25
31
25
23
24
25
30
18
25
21
25
21
31
29
23
24
28
24
25
23
23
30
24
19
26
26
20
20
29
23
24
21
22
24
28
35
21
25
25
23
23
24
21
22
27
37
20
26
25
28
28
24
30
22
28
24
25
41
38
22
24
36
21
31
41
24
30
23
22
27
24
29
23
30
21
23
28
20
18
32
109
25
28
40
24
35
26
24
26
26
25
25
20
26
25
26
25
21
23
19
36
24
34
28
24
25
24
24
26
22
24
26
39
18
21
19
24
21
20
21
26
19
34
31
26
32
19
33
30
28
21
26
25
20
23
22
38
35
21
22
21
24
21
22
22
26
21
22
18
21
20
22
29
21
24
30
24
24
21
33
22
28
22
22
34
20
23
34
20
20
27
23
26
22
22
23
24
22
30
26
24
23
26
104
26
21
23
29
29
24
20
22
23
26
32
25
31
24
24
23
19
24
27
24
22
18
24
27
18
31
24
19
23
33
27
26
23
26
88
22
27
22
26
27
24
26
40
33
19
23
34
32
38
28
20
25
31
25
21
20
23
20
38
20
29
22
45
38
24
24
22
37
30
22
19
25
25
28
29
25
28
26
19
28
32
24
34
26
26
21
41
25
24
24
25
32
21
26
33
27
30
29
26
26
27
21
21
22
33
23
40
31
27
43
27
31
21
22
30
23
23
22
19
33
21
23
19
21
25
26
18
25
23
25
26
20
31
31
42
20
31
19
22
24
22
20
24
22
31
21
20
25
23
33
24
36
35
22
25
20
36
32
28
20
24
26
40
28
24
22
20
30
26
22
26
22
21
19
23
21
23
29
20
21
22
28
18
26
30
23
24
20
21
25
28
26
33
25
29
40
21
19
27
21
27
22
18
21
25
27
36
34
26
22
24
24
23
27
24
33
27
23
24
26
25
20
43
26
27
30
24
23
29
28
23
23
29
25
24
32
27
24
21
22
22
25
25
29
23
28
31
23
25
19
21
23
27
22
21
21
26
23
27
28
24
108
28
25
26
28
23
24
38
26
22
24
29
28
37
23
29
31
24
28
23
18
26
27
24
26
23
28
26
29
26
39
19
20
33
21
25
22
28
26
24
22
23
24
19
23
29
27
27
25
24
22
23
31
25
25
28
28
21
31
25
24
25
25
33
28
25
22
26
19
18
31
22
30
29
25
34
29
21
22
22
22
20
29
31
36
24
21
29
21
24
25
25
26
25
22
20
24
21
26
25
24
27
39
22
18
23
25
23
29
22
23
21
25
31
24
26
19
21
24
24
31
23
30
22
27
21
21
26
23
25
31
24
37
29
22
27
20
27
42
26
25
19
27
20
19
22
22
24
40
31
30
18
20
22
27
20
33
23
24
22
27
31
27
27
23
21
25
23
18
22
32
24
25
26
28
26
35
39
29
28
28
24
27
19
24
31
27
27
33
24
38
26
23
24
25
24
23
25
28
35
22
23
24
18
36
26
29
31
25
26
21
23
26
20
25
20
22
18
21
24
27
21
23
25
28
21
19
18
24
22
24
23
34
25
26
21
25
21
19
35
22
29
19
21
35
25
22
31
19
33
19
21
23
26
22
20
33
25
22
23
24
25
28
26
19
29
35
21
21
24
23
32
23
31
33
28
30
22
19
41
21
28
23
26
32
25
33
19
28
24
32
20
24
30
29
24
18
19
43
26
28
23
22
32
36
21
40
27
21
26
24
27
19
31
29
21
18
21
28
26
21
23
21
22
22
33
35
18
26
29
26
30
30
27
29
19
29
22
21
28
20
33
26
22
30
31
38
24
23
20
26
22
27
25
20
30
19
23
24
20
28
19
23
26
24
27
28
23
23
20
20
28
28
28
21
20
47
29
24
28
30
31
30
27
25
35
32
30
21
22
23
24
27
28
20
24
22
25
25
24
22
19
25
23
25
23
20
27
24
27
24
23
23
27
23
24
24
28
20
22
26
24
21
25
22
21
24
39
22
26
29
24
34
25
23
27
23
29
24
28
31
29
28
19
18
24
30
24
28
33
31
26
26
19
22
25
30
25
26
30
22
19
21
22
29
28
29
28
31
24
27
23
21
28
34
20
23
29
26
19
22
26
27
22
25
25
20
27
26
26
23
24
19
22
22
30
23
29
28
19
20
23
31
24
30
25
22
26
23
25
31
30
27
20
25
20
28
27
21
23
30
26
37
27
18
22
29
27
25
25
33
28
26
29
26
18
30
19
22
39
32
24
25
25
24
26
26
21
27
21
31
18
25
25
24
29
18
20
30
31
22
20
22
23
25
22
36
27
26
23
34
30
25
20
23
30
20
29
25
29
26
36
30
24
29
20
25
22
33
29
22
29
25
32
30
28
25
24
22
21
28
26
26
21
29
27
20
19
21
24
26
31
24
27
23
18
32
27
22
30
30
28
34
27
31
30
30
22
25
21
23
22
24
26
25
26
26
30
22
21
26
24
28
23
27
26
22
23
29
22
20
29
24
27
34
23
109
19
25
24
21
33
20
35
26
28
25
27
23
27
24
34
22
31
27
26
31
27
27
29
28
21
22
24
20
25
25
34
30
32
21
23
20
22
42
51
28
45
28
29
23
20
28
34
21
31
22
23
22
20
22
23
20
18
26
26
31
31
26
27
21
21
20
27
30
27
25
26
24
22
25
22
27
26
34
31
23
33
34
20
29
24
26
23
20
25
25
31
20
23
28
21
22
24
27
29
19
23
21
33
19
19
28
22
32
30
27
29
34
23
30
27
21
23
26
34
41
40
29
30
21
22
21
30
24
29
27
20
25
23
28
25
32
25
23
26
18
26
28
20
26
24
22
25
27
29
28
24
19
24
31
41
24
33
27
26
21
21
25
29
40
20
25
23
24
28
24
28
21
21
26
22
28
25
29
31
24
26
32
40
27
24
28
29
21
34
23
24
25
29
28
20
29
27
18
27
28
32
31
21
25
20
27
23
25
28
28
34
21
24
28
23
23
22
18
21
22
25
22
37
30
27
27
21
27
26
22
23
21
21
22
23
19
21
21
27
23
25
27
29
31
34
23
25
36
18
32
19
33
25
26
35
31
23
25
30
19
27
25
27
25
27
29
32
26
20
26
25
22
20
27
24
25
22
24
23
29
21
24
26
25
19
24
22
29
32
24
29
23
31
25
32
23
23
21
35
26
20
22
27
30
27
24
32
27
36
24
48
30
24
27
26
21
24
31
33
31
24
25
28
30
24
22
24
25
24
21
23
22
20
28
32
22
22
20
26
24
20
23
27
23
27
20
27
22
31
22
25
34
25
42
29
26
24
22
20
22
19
23
24
24
24
27
32
27
32
29
20
23
22
27
34
24
26
27
21
20
19
22
23
24
23
32
32
27
24
29
22
25
27
38
28
39
26
22
24
20
21
25
23
22
21
33
19
34
32
24
27
24
24
21
37
29
36
29
24
23
19
37
26
28
29
23
24
38
22
30
22
28
25
23
28
19
27
25
24
22
28
37
23
23
21
25
21
27
25
31
19
24
26
23
23
23
29
20
27
23
18
25
21
22
32
27
24
27
25
22
31
34
27
23
39
30
28
23
33
34
26
22
25
23
28
25
20
29
21
26
26
26
31
24
26
34
26
23
36
27
21
29
24
26
26
24
26
32
20
23
33
100
24
19
28
42
20
23
29
21
26
24
28
28
27
25
23
27
35
19
30
27
21
21
24
18
21
26
25
21
30
28
26
22
28
28
22
26
21
26
23
23
22
22
25
25
20
27
20
21
23
25
19
25
20
23
32
44
24
35
20
20
24
21
18
23
24
30
27
18
20
25
21
28
18
25
25
23
25
30
27
25
25
23
26
31
27
26
22
22
23
21
20
27
21
21
20
23
22
26
27
32
35
34
27
21
27
24
20
25
24
20
20
30
28
22
26
30
23
25
22
23
20
27
22
32
25
20
22
18
29
26
32
32
22
29
23
25
24
20
30
25
19
19
30
23
32
30
21
22
21
23
32
25
23
27
30
23
25
29
32
22
27
23
23
25
23
23
22
23
22
24
24
19
19
24
29
26
25
22
25
26
23
27
22
24
32
33
25
22
32
32
25
22
25
24
19
19
25
24
20
21
27
19
24
18
35
21
21
26
29
28
21
35
29
24
18
22
22
26
23
23
22
28
24
24
22
28
28
35
23
28
37
22
29
23
25
33
25
22
22
39
25
29
27
23
26
23
25
22
29
32
25
27
27
23
31
19
41
23
18
26
23
20
24
30
29
19
20
27
20
20
27
24
24
27
30
19
22
30
23
22
25
29
27
24
24
27
23
24
25
21
22
21
29
18
23
21
24
34
29
26
18
24
22
31
28
26
18
26
25
21
24
21
25
23
33
25
23
23
24
32
21
23
20
19
28
27
31
36
18
28
26
24
25
48
43
31
27
35
27
23
24
22
33
22
24
42
24
31
22
26
27
20
31
22
20
26
28
24
33
22
19
29
24
26
27
26
25
19
22
21
23
22
25
26
21
35
26
19
34
22
26
26
18
22
20
20
27
28
19
33
28
22
30
26
23
22
26
18
23
26
27
20
24
32
24
18
20
25
29
35
20
27
26
18
27
19
38
23
27
29
26
33
25
21
28
21
21
26
22
34
28
23
25
33
33
21
21
25
24
32
22
25
25
23
35
24
23
24
25
24
32
20
21
24
30
22
26
23
23
29
30
18
28
26
25
34
26
29
27
24
29
31
30
22
22
24
23
28
27
26
24
29
23
19
20
25
25
22
24
26
25
30
21
29
20
31
27
37
27
24
21
24
19
20
32
27
22
21
19
24
30
25
23
23
27
23
35
28
21
29
25
30
18
21
20
22
35
42
26
22
28
25
26
23
21
30
27
21
23
20
21
24
29
27
21
23
29
48
29
26
22
26
28
29
33
26
28
29
23
31
23
28
33
18
24
23
23
30
21
22
29
22
23
26
29
21
24
21
23
26
22
28
23
26
18
22
23
23
26
32
22
30
35
26
24
28
29
26
28
23
34
32
33
29
36
29
25
18
25
20
25
22
21
22
26
21
31
35
21
18
31
21
23
35
33
28
26
18
20
18
23
26
34
22
27
24
20
28
25
25
27
39
26
26
25
26
32
29
24
25
23
27
26
30
25
22
33
30
24
21
27
19
27
26
18
28
26
23
26
33
19
20
20
24
27
28
26
21
36
30
25
23
24
22
20
21
33
28
27
22
32
20
23
18
27
27
25
25
22
24
25
23
19
21
29
25
23
27
33
22
20
21
28
22
32
24
24
27
22
24
21
23
24
20
31
26
24
19
22
23
24
18
32
22
24
27
26
24
33
28
19
28
23
22
28
22
30
34
29
19
38
38
26
28
31
24
31
22
25
22
33
28
23
22
28
25
23
28
25
18
24
22
29
23
33
27
20
27
18
21
30
25
20
31
27
28
19
29
19
24
23
26
26
22
22
32
19
29
32
27
25
38
24
21
27
26
29
37
25
25
25
24
22
30
25
24
27
25
21
27
24
35
28
32
23
29
25
37
26
26
28
27
19
23
23
23
29
28
20
24
27
37
25
23
21
25
20
25
20
22
23
25
20
28
27
48
24
31
35
28
23
23
24
29
23
27
24
25
18
20
21
28
21
22
20
24
28
23
29
19
27
40
28
40
32
37
30
35
30
19
27
23
30
23
26
19
29
23
27
26
24
22
29
30
23
20
23
26
22
35
20
34
24
29
24
28
18
27
20
19
25
36
24
23
21
23
27
18
28
27
27
27
25
27
23
36
43
22
19
28
29
26
25
23
24
32
36
25
23
23
27
19
36
28
28
22
27
24
31
23
23
23
28
31
18
21
24
23
21
28
21
20
21
24
20
34
26
28
25
19
25
25
20
19
22
28
37
23
20
21
21
25
23
39
23
21
29
20
21
25
29
22
27
21
29
25
19
18
28
35
30
24
24
20
31
21
34
26
28
25
19
20
22
26
19
27
36
20
30
21
19
33
29
25
28
37
32
23
19
25
25
36
22
24
22
35
28
24
24
20
21
26
21
28
23
19
19
29
20
22
22
26
24
21
19
25
21
24
25
25
35
28
22
27
27
22
24
25
24
32
18
18
26
28
25
35
23
27
29
22
27
30
32
21
27
27
21
28
25
25
32
21
19
20
20
26
27
25
25
25
25
20
29
19
35
21
21
28
19
29
33
21
31
20
39
27
27
22
24
28
27
36
24
22
20
21
32
23
25
25
43
28
21
22
19
25
26
24
22
20
20
19
29
24
28
21
27
20
22
26
24
33
25
21
22
28
32
26
26
21
28
26
23
33
20
22
22
26
18
26
27
31
32
25
32
33
23
19
34
31
23
27
22
19
26
23
22
24
23
25
20
21
18
37
23
23
27
21
18
22
31
21
31
20
25
30
32
31
22
19
23
18
27
21
25
21
20
21
33
25
24
26
19
25
27
27
24
25
20
24
27
24
35
26
20
19
25
28
20
35
28
27
27
26
23
23
37
24
21
29
34
25
27
24
28
34
29
22
23
22
28
27
22
19
22
26
25
22
23
25
24
23
34
31
30
23
25
24
35
22
20
31
22
23
23
24
30
20
19
20
19
32
21
34
19
23
27
28
27
25
23
31
25
26
19
27
18
28
33
27
20
41
27
19
31
19
20
21
27
25
24
32
26
25
27
19
22
28
36
26
20
26
19
23
26
23
23
32
23
27
25
27
21
32
35
21
22
20
24
31
21
27
20
28
28
24
28
19
31
24
25
27
27
23
42
20
24
29
21
25
22
20
23
21
26
26
21
38
30
20
25
27
23
22
25
30
20
19
29
27
19
20
22
24
24
27
21
21
34
36
24
25
19
21
21
23
39
30
22
27
34
25
30
33
25
26
22
28
25
25
48
23
23
25
23
22
25
20
22
28
23
32
26
20
23
46
21
29
27
20
39
34
32
24
23
26
24
24
21
26
23
25
21
23
22
19
35
32
23
23
25
28
26
26
30
19
29
32
51
33
25
30
20
22
21
29
30
29
20
22
31
19
23
25
35
28
26
20
22
21
21
29
20
24
25
35
26
28
29
26
26
24
25
20
30
21
53
29
19
24
25
32
24
25
24
25
31
27
20
20
29
24
23
20
31
26
22
46
28
22
30
21
23
34
25
24
24
32
25
24
32
20
21
33
23
19
26
28
19
24
26
21
37
29
24
24
23
36
30
22
30
23
21
23
38
27
44
21
32
18
19
28
21
25
23
28
19
27
26
19
20
23
22
28
23
26
22
26
20
24
21
26
21
24
35
21
27
18
18
24
22
20
22
21
31
31
24
24
19
27
41
25
23
19
23
20
28
24
25
31
20
22
23
31
25
24
19
21
25
21
26
29
34
20
24
22
21
30
18
19
31
20
28
21
29
23
29
30
25
26
18
28
23
24
22
22
26
29
21
22
20
21
23
28
34
22
25
41
26
22
19
23
20
27
31
21
21
22
21
19
20
23
23
22
35
26
40
27
28
23
19
23
21
20
23
25
20
24
31
23
20
21
34
22
24
34
31
20
28
22
36
25
24
24
25
25
24
33
30
23
27
19
24
22
19
31
24
37
23
22
24
24
25
26
24
20
31
23
27
27
22
30
25
27
19
28
28
27
24
22
21
32
20
22
31
24
22
24
31
24
23
20
22
26
25
39
24
25
26
23
20
23
33
22
24
28
31
30
24
22
22
29
24
25
22
22
25
27
30
20
24
29
25
19
27
25
20
29
27
38
22
23
21
22
23
23
26
24
23
22
37
19
42
22
34
32
28
31
24
24
30
25
24
19
25
21
34
27
19
32
24
22
30
31
19
20
25
26
23
26
27
22
18
19
35
20
23
21
21
31
22
20
28
25
24
18
29
21
22
30
25
21
23
28
22
23
24
22
20
26
37
19
23
32
40
20
20
28
27
19
20
20
21
22
26
23
21
24
22
25
23
37
21
21
25
22
20
26
26
22
26
21
33
19
24
24
24
22
24
37
22
20
24
18
26
23
23
27
25
26
23
24
21
20
29
23
24
34
21
21
30
19
23
29
25
25
38
31
23
24
25
38
20
20
29
33
22
32
19
29
24
29
55
18
22
30
31
20
24
21
21
36
22
26
21
32
30
36
25
24
25
23
35
24
25
23
21
25
27
35
32
21
23
37
33
33
21
28
25
22
25
103
21
30
31
31
18
26
27
25
24
28
34
22
21
26
21
29
28
109
32
24
22
31
34
26
20
30
23
23
27
20
20
28
32
18
19
27
28
31
27
28
18
22
43
20
91
27
32
22
27
21
20
45
28
30
41
28
26
27
29
24
23
24
22
33
21
28
22
23
23
25
26
22
22
28
21
25
23
25
27
40
36
26
26
19
23
19
30
23
27
19
20
24
25
19
39
22
31
18
24
24
33
19
30
24
25
28
38
35
20
25
33
21
22
21
26
19
30
22
22
26
21
24
20
26
20
20
26
24
25
27
31
34
25
20
31
25
40
22
24
30
27
20
24
32
32
20
30
18
27
19
20
24
38
26
30
20
22
25
20
39
31
21
23
27
25
28
26
28
22
31
24
27
30
21
24
25
26
30
24
28
27
25
25
28
26
32
19
19
22
27
27
19
29
26
26
28
28
23
23
25
33
33
22
22
32
22
31
20
29
34
25
25
21
22
22
29
24
30
40
33
24
22
25
22
23
24
26
21
22
19
23
24
22
25
19
25
27
25
30
25
29
35
30
20
32
23
26
34
21
26
27
25
18
19
24
20
25
27
23
30
37
28
29
20
23
22
26
28
33
32
24
20
33
38
40
18
25
26
24
25
21
24
19
22
26
19
24
19
19
29
35
22
34
19
28
47
30
20
25
23
19
23
26
28
36
21
23
20
18
23
27
22
29
19
25
26
25
81
27
21
24
40
23
24
21
22
21
34
20
18
24
27
26
29
28
21
21
33
22
25
26
23
31
28
24
23
23
19
21
28
26
25
22
29
18
24
24
22
31
22
23
24
27
21
26
24
25
23
26
22
24
21
32
47
26
30
28
21
21
26
19
26
19
26
24
21
20
20
31
23
29
21
20
21
23
18
30
43
28
23
30
21
25
37
21
22
20
28
25
21
25
23
22
26
35
22
27
27
30
28
31
35
28
26
23
28
21
35
29
33
23
47
24
19
22
25
22
20
23
23
19
23
40
29
18
23
25
34
27
29
20
20
27
42
22
22
29
27
22
26
21
19
27
27
20
19
24
33
24
26
28
24
18
23
27
24
23
22
25
29
22
27
28
29
27
20
28
22
31
27
84
21
22
23
28
23
27
26
23
30
25
24
23
32
23
20
28
46
29
38
23
20
21
29
33
20
26
19
33
26
28
28
20
25
36
28
21
24
32
20
23
24
31
25
24
21
25
21
20
30
24
24
28
23
21
18
23
22
23
39
25
40
24
23
19
32
27
20
38
27
28
31
22
24
26
27
29
28
19
21
27
20
24
22
26
23
23
24
25
30
26
23
29
22
19
20
24
29
21
21
22
34
30
27
20
23
24
31
23
21
23
27
20
18
19
20
21
20
22
28
23
22
24
24
21
38
26
19
32
28
28
27
22
23
20
22
25
29
20
29
21
21
21
25
22
28
22
39
19
20
24
34
36
21
19
19
19
31
27
22
29
21
23
28
19
25
35
25
29
29
23
23
35
21
33
33
39
18
32
32
23
22
24
23
18
22
35
26
24
24
27
25
23
25
29
29
21
22
23
23
22
19
28
26
21
21
22
23
27
23
23
46
22
19
21
27
21
22
19
22
26
20
28
22
35
26
23
37
26
23
24
20
25
26
38
25
28
25
31
24
27
26
20
22
33
22
22
27
24
20
25
30
23
29
25
20
25
43
28
22
23
28
29
34
22
26
24
33
23
23
20
22
23
20
19
32
21
36
20
20
35
25
36
37
22
26
27
25
20
27
24
22
23
26
29
27
24
27
21
27
27
23
28
26
28
33
22
28
29
33
24
24
27
25
26
23
29
21
21
28
22
22
24
24
31
27
25
26
26
29
21
40
27
27
27
22
31
22
21
21
21
24
28
24
26
24
19
28
27
36
19
27
28
24
27
26
22
34
21
23
23
21
26
26
22
21
25
25
19
24
34
28
20
27
27
29
24
26
20
29
23
21
21
18
20
33
26
29
27
23
24
19
23
25
22
21
22
27
25
24
23
21
25
22
23
34
26
33
26
26
22
25
35
32
26
23
24
20
26
21
20
38
29
25
21
29
25
31
28
27
25
22
20
26
33
25
28
23
21
27
22
51
22
23
26
31
21
21
22
35
24
30
30
37
20
28
21
25
24
33
23
24
19
25
27
26
27
27
23
25
27
52
25
19
25
34
38
23
26
20
19
29
36
22
21
28
31
21
24
32
23
25
21
31
30
33
33
26
21
25
27
26
24
20
20
22
27
24
29
21
27
30
25
30
29
43
25
30
19
18
28
31
40
24
21
26
23
20
23
23
24
24
22
29
22
24
35
21
21
23
23
26
19
27
27
22
26
27
22
26
23
22
28
28
26
21
23
27
27
30
22
24
21
18
22
24
21
21
25
21
20
29
21
21
22
30
21
26
27
25
38
32
20
28
23
19
21
26
25
21
18
19
26
25
47
21
19
18
34
20
24
21
48
31
24
21
32
19
46
22
19
24
28
27
19
36
25
27
26
38
33
22
18
27
22
18
24
19
24
22
29
30
25
39
23
31
23
25
23
21
33
23
36
23
22
30
21
21
36
26
19
42
23
23
21
24
19
24
26
21
27
20
25
25
27
33
23
26
23
19
25
24
19
19
19
24
25
27
27
25
25
21
24
25
22
21
18
23
28
22
27
22
26
24
20
23
23
29
36
22
23
25
22
25
27
22
23
29
25
21
19
29
29
25
24
31
22
24
20
23
19
23
28
19
23
33
33
18
30
21
24
21
20
24
24
25
25
24
30
22
36
23
20
28
18
21
22
25
27
38
20
30
29
30
36
29
26
22
24
25
19
34
24
20
25
25
22
30
20
22
21
25
19
20
31
20
21
28
30
27
35
36
26
37
28
22
29
28
34
28
24
20
18
28
22
30
24
25
23
22
21
41
23
24
27
23
43
21
30
24
23
26
21
22
20
22
22
26
28
24
24
27
29
29
18
24
20
38
22
31
26
21
22
21
30
25
21
22
19
23
21
22
18
28
104
23
31
22
19
24
33
21
26
27
27
21
25
24
26
18
23
31
25
18
25
21
23
25
25
18
22
21
22
21
27
22
20
20
19
20
28
28
33
19
32
22
31
22
20
21
20
21
21
26
21
23
32
27
23
24
26
18
20
19
21
18
23
32
37
23
21
32
21
34
27
28
25
19
25
20
28
24
20
29
21
31
34
24
34
25
52
29
25
20
37
24
25
20
18
28
19
36
26
18
28
21
26
26
25
23
19
21
26
22
32
29
24
26
28
23
23
24
26
24
30
28
20
35
26
34
31
26
30
29
29
30
22
20
23
32
24
27
28
25
30
34
23
20
24
44
29
28
24
36
20
21
21
23
27
26
21
22
24
31
23
20
22
27
29
21
18
34
27
29
30
28
32
26
35
24
22
33
24
23
20
35
25
26
30
26
26
39
28
27
19
30
21
23
20
22
32
20
30
23
22
23
27
27
21
23
18
29
18
22
20
20
24
23
19
18
30
24
27
23
26
28
23
31
23
18
23
24
109
36
28
24
21
20
22
24
23
21
19
27
21
24
22
29
20
23
33
21
26
19
36
20
21
27
26
19
24
39
22
23
24
33
23
36
22
22
29
28
22
24
23
20
22
24
19
28
21
27
24
28
36
20
21
29
21
30
25
31
37
25
22
21
25
26
23
18
23
31
28
26
33
27
31
20
26
21
25
24
21
26
22
23
33
23
29
29
18
27
20
18
20
22
26
24
30
23
20
18
25
24
29
29
20
26
35
19
23
19
22
34
27
22
23
20
108
23
20
23
23
27
21
20
30
31
36
26
23
36
25
24
28
19
28
26
25
28
23
24
22
43
26
30
27
29
20
26
23
34
35
37
25
18
21
20
23
30
21
20
23
19
30
26
40
23
22
24
24
25
31
27
20
34
53
28
21
28
24
32
23
26
26
103
24
20
25
26
67
21
21
20
26
35
24
28
37
108
40
33
30
20
28
30
34
26
21
32
21
25
35
24
19
27
24
26
26
26
22
26
23
32
29
29
20
34
20
26
26
27
20
23
29
26
26
18
23
31
19
31
22
20
24
25
20
23
23
27
28
41
20
31
23
27
20
23
24
28
27
20
84
20
28
33
23
26
28
19
18
20
21
31
20
39
22
27
22
38
26
19
30
27
24
20
34
25
18
20
26
25
19
32
27
27
21
26
31
30
31
23
38
27
27
25
26
32
27
22
22
33
20
41
27
30
26
21
24
23
24
36
28
27
108
28
38
23
19
22
23
29
27
32
22
32
21
21
33
45
21
23
48
23
22
21
25
21
22
18
36
26
18
25
25
22
23
30
33
33
38
28
23
24
21
39
23
27
20
23
30
24
35
22
20
31
20
29
24
28
27
20
29
21
34
27
20
20
20
24
24
21
22
27
21
28
24
18
29
33
37
28
26
25
29
31
26
29
33
25
31
25
20
22
45
23
26
30
29
30
29
25
23
22
26
36
25
27
34
21
25
28
22
27
23
33
25
30
36
24
21
25
27
34
25
26
27
27
26
29
26
24
31
30
21
18
20
26
26
27
39
21
24
20
23
25
26
28
24
24
37
31
33
19
28
26
20
24
28
26
24
23
22
27
26
36
89
21
36
39
36
28
49
21
26
27
26
22
19
20
27
23
26
30
38
18
28
21
24
21
25
22
19
19
27
23
25
23
31
23
21
23
24
44
31
23
26
25
24
27
31
20
37
23
27
20
22
23
21
25
23
24
25
30
31
20
29
27
25
24
34
19
24
23
38
26
31
26
26
21
27
25
18
34
30
33
21
32
26
29
23
20
23
31
24
25
19
28
28
26
21
23
23
33
28
24
26
25
23
20
26
20
22
32
34
28
22
24
24
24
27
23
26
32
21
24
24
20
25
30
20
28
24
44
25
24
28
26
26
36
27
25
22
30
30
28
24
23
27
31
21
25
25
23
32
22
40
29
26
34
19
23
23
21
25
22
44
23
22
24
41
23
22
30
24
28
38
25
36
54
21
24
22
26
35
26
32
22
32
32
26
19
32
22
20
26
26
28
25
21
23
22
23
24
21
25
21
23
23
26
26
36
27
24
32
21
24
33
24
28
24
27
24
19
26
22
32
25
27
23
26
20
33
30
22
33
21
24
32
24
23
18
32
22
25
32
28
23
19
33
33
25
41
26
29
32
20
27
22
20
30
22
25
38
35
27
41
22
24
25
40
24
28
32
32
29
39
34
28
31
21
22
31
35
22
32
25
23
24
22
26
27
22
26
27
27
27
26
25
23
32
29
36
36
26
31
22
31
19
23
23
26
19
23
25
29
28
35
21
30
24
22
20
26
19
23
42
24
24
27
32
26
31
31
20
23
20
33
31
27
26
24
22
29
31
22
23
24
29
29
24
40
22
26
23
25
39
30
32
38
27
24
23
30
26
19
30
34
23
31
23
22
25
24
26
25
23
28
27
32
30
27
32
25
27
30
23
30
30
39
28
24
25
23
29
22
34
25
20
27
20
35
34
31
38
41
37
27
22
37
30
22
27
38
24
45
31
24
24
23
19
34
27
32
38
23
40
25
22
31
24
23
39
31
20
21
26
21
31
30
24
24
31
20
23
29
21
21
23
21
29
25
19
27
29
33
21
31
27
24
25
21
24
26
25
24
21
24
26
22
23
21
28
34
34
20
23
37
30
21
24
24
27
32
22
37
25
22
21
22
23
33
39
21
21
29
29
21
62
22
23
25
27
34
23
34
25
25
27
24
30
22
26
26
27
23
23
21
31
29
24
28
32
21
24
21
26
28
26
26
27
28
23
20
39
26
32
28
23
27
23
22
29
27
33
22
23
22
26
43
22
25
26
30
28
19
19
18
30
25
24
23
22
29
39
27
21
29
36
28
18
24
21
24
28
20
20
25
22
33
23
20
27
37
24
38
24
33
23
22
27
33
19
29
29
30
41
27
27
25
31
31
26
25
32
24
26
25
31
34
25
32
21
34
22
24
24
21
24
27
28
25
19
36
29
26
37
33
25
28
34
21
22
29
34
22
19
26
24
35
28
21
22
24
24
21
24
21
29
28
23
23
28
30
24
23
27
19
22
25
24
26
32
25
29
20
26
38
24
20
20
26
23
21
23
25
27
24
21
30
31
25
25
19
22
26
25
27
23
24
29
23
21
30
25
28
28
27
24
18
22
21
20
34
21
48
26
28
26
21
29
28
31
21
22
25
20
27
23
23
26
30
25
21
29
25
24
28
21
27
28
21
35
24
29
33
23
24
37
29
31
30
30
33
24
25
29
26
20
42
26
24
18
29
23
20
26
27
21
29
20
25
33
27
32
32
23
28
19
32
32
34
25
21
41
28
24
33
23
26
27
26
27
24
35
27
32
25
21
26
34
20
31
24
22
27
21
26
37
26
21
22
26
21
18
24
30
19
26
36
26
29
23
25
23
23
25
24
31
21
28
29
23
26
25
38
24
24
27
20
32
21
24
26
26
23
28
25
25
23
25
21
24
22
31
29
21
20
20
24
25
31
22
23
24
23
22
21
27
23
32
20
31
49
26
22
23
26
25
26
25
19
25
21
32
23
29
24
21
26
34
30
29
23
23
20
24
24
20
22
32
40
21
32
29
24
22
21
28
24
40
33
21
29
28
25
30
26
22
28
26
19
31
25
29
29
26
23
31
26
24
24
22
21
27
20
24
22
27
24
30
22
23
32
27
21
28
24
21
30
29
27
22
28
37
23
21
33
23
18
27
29
23
26
23
25
29
22
22
33
24
26
31
29
25
32
27
28
24
28
29
24
21
31
31
25
21
38
36
27
41
28
28
32
26
25
26
23
23
27
24
29
25
29
25
23
26
26
20
24
44
23
34
24
21
23
31
21
27
27
22
37
27
26
22
23
24
28
22
22
25
24
47
23
31
21
24
30
35
30
21
22
26
27
37
23
28
26
24
25
33
22
22
27
28
22
27
30
22
34
28
25
21
29
23
29
24
23
25
23
26
21
29
22
19
26
23
34
32
25
27
18
23
26
23
28
42
22
32
25
24
24
22
25
34
26
29
26
25
31
24
23
30
26
26
39
24
31
29
26
23
24
18
27
31
28
27
25
27
26
25
33
30
21
24
27
25
25
28
30
36
27
22
26
30
26
31
25
31
24
23
20
27
27
22
22
25
26
30
28
34
19
24
27
21
21
26
26
26
35
23
21
24
28
33
22
32
24
21
21
29
20
26
21
22
24
22
18
25
24
20
26
20
21
22
28
21
31
32
20
25
22
20
26
23
24
27
20
21
27
25
22
29
21
31
21
44
26
22
30
26
22
28
27
28
29
18
24
30
30
22
28
20
22
23
23
20
30
39
33
23
19
19
27
23
26
24
26
23
25
29
20
31
29
20
31
22
28
27
29
24
47
19
23
31
26
21
27
26
27
27
22
28
23
25
23
30
40
25
21
21
37
23
23
26
24
29
28
22
33
21
24
30
22
31
30
25
24
21
35
28
26
23
23
30
23
24
21
39
23
38
25
24
39
21
26
30
32
20
22
23
36
22
28
28
25
25
26
31
29
30
33
22
25
24
22
36
18
26
18
25
26
44
25
22
27
28
32
37
29
22
28
20
37
31
20
24
23
19
22
25
21
28
27
22
33
29
30
19
26
24
20
29
20
21
27
36
37
28
28
21
29
23
33
31
23
24
25
30
21
29
25
23
27
23
21
24
22
23
27
20
37
30
22
24
28
42
26
33
26
28
27
24
24
25
26
22
22
28
25
27
29
21
24
24
26
25
28
19
29
22
24
30
25
25
21
24
23
19
24
28
23
28
25
24
28
22
32
23
27
23
24
28
18
38
18
21
31
23
32
23
18
27
29
21
25
20
28
25
25
24
26
31
33
18
35
23
20
25
22
28
21
30
28
21
26
34
25
26
25
23
21
26
47
26
24
40
18
27
20
25
28
21
28
28
19
34
21
26
24
26
25
27
31
25
32
28
29
23
24
19
24
26
20
33
25
22
24
44
21
24
25
21
31
31
21
22
25
27
28
37
26
32
21
20
35
33
28
19
32
21
45
19
28
22
30
19
42
24
43
27
32
25
33
25
25
25
22
24
26
20
23
26
29
22
23
30
24
19
25
22
24
20
23
33
18
24
34
22
29
22
22
24
31
20
27
28
26
23
24
20
30
26
26
30
30
25
21
22
25
29
24
25
25
22
29
19
29
24
25
24
23
20
25
20
29
22
23
33
28
33
24
27
27
20
19
20
34
20
28
21
26
21
26
36
23
26
24
19
22
26
25
28
25
33
28
27
37
25
27
26
27
26
23
30
23
38
22
19
27
22
26
22
30
21
29
21
21
31
20
20
33
29
24
26
21
25
24
22
23
22
25
28
23
25
40
27
20
22
34
41
24
24
38
28
32
29
28
40
24
24
25
30
25
32
23
25
27
21
22
25
25
30
25
23
20
26
27
26
24
19
26
28
20
23
29
24
27
24
22
18
29
26
20
26
21
24
20
20
19
26
25
24
40
22
27
18
30
24
27
25
25
32
33
19
38
33
25
23
29
28
33
23
21
21
21
24
19
27
29
18
26
24
22
20
24
22
26
27
25
23
27
31
27
35
26
23
19
41
26
35
26
26
31
25
22
27
25
28
32
33
24
18
31
22
24
33
36
22
31
23
33
47
31
27
25
21
29
28
34
39
33
22
29
24
22
27
25
29
18
20
27
20
27
25
33
19
25
26
24
34
20
26
39
24
29
24
29
25
26
23
22
35
33
20
34
26
23
24
23
20
26
26
20
23
32
28
24
25
35
26
26
30
26
20
28
30
27
30
23
23
35
22
94
28
25
23
22
23
21
22
22
23
19
28
22
33
28
24
35
27
23
22
32
30
44
25
27
19
22
22
38
29
23
28
31
23
37
25
27
24
28
36
28
25
18
30
24
24
27
23
20
33
26
23
25
29
22
22
19
35
37
26
24
18
27
30
24
28
31
19
21
27
33
31
33
21
33
25
25
18
31
43
25
29
35
21
35
28
26
25
23
23
19
29
21
24
20
27
24
20
18
25
24
23
27
26
27
30
21
35
18
26
48
19
22
24
27
27
27
24
30
20
24
22
28
31
24
30
25
30
34
25
26
29
30
22
21
34
37
26
24
26
21
29
26
18
20
23
25
23
38
28
24
28
29
27
22
24
23
35
26
31
25
24
33
25
23
23
36
22
51
23
27
23
37
29
20
25
33
27
28
28
25
22
34
25
27
20
33
23
28
25
25
26
30
22
27
19
26
27
24
31
19
19
21
26
34
27
27
21
24
21
23
22
18
23
25
28
25
22
30
23
24
19
28
26
21
18
24
22
26
40
26
23
23
22
19
22
34
21
27
21
28
27
39
26
64
30
31
22
22
39
24
24
26
28
19
23
20
21
27
23
22
25
28
26
27
26
23
32
27
24
26
28
25
19
29
26
21
26
23
23
23
25
27
24
24
23
25
37
22
25
20
20
26
24
23
33
23
20
21
36
34
34
23
24
24
23
22
23
19
25
29
33
22
34
23
21
24
23
38
34
26
23
35
23
21
30
26
23
27
20
32
28
35
23
29
28
19
26
25
23
22
24
29
27
23
26
29
30
39
22
28
28
18
29
29
29
23
24
22
26
29
25
24
30
22
25
33
29
27
22
33
23
21
22
33
25
25
25
19
27
28
27
20
27
24
34
29
28
18
26
31
32
19
29
25
28
23
30
25
27
22
29
29
24
21
20
34
25
27
23
22
19
29
27
32
24
23
18
20
26
24
31
31
28
28
36
35
24
18
19
25
20
23
22
20
26
29
22
36
33
40
28
23
24
27
30
23
18
39
30
22
25
31
23
25
29
25
22
26
29
24
19
21
23
32
25
33
26
24
26
27
22
21
28
25
23
26
28
28
28
25
33
22
31
23
31
25
20
29
26
27
23
26
22
34
22
25
27
24
21
24
37
22
21
23
23
35
26
21
29
28
27
24
25
30
30
22
18
28
28
26
24
23
27
22
24
25
26
34
21
23
18
28
21
26
28
19
24
23
23
21
31
28
23
35
24
32
30
25
34
38
36
35
33
18
27
32
19
28
23
24
30
29
28
39
27
23
26
30
29
23
36
23
18
33
24
28
25
20
27
28
18
26
19
24
31
23
23
21
25
31
24
21
23
22
29
23
28
25
31
26
29
18
34
26
30
23
33
23
27
33
25
24
25
25
23
19
18
19
23
24
28
23
23
23
20
26
26
21
28
21
24
24
27
26
25
33
21
32
38
31
28
26
27
21
28
29
33
24
22
21
39
19
27
33
21
23
32
22
23
24
25
25
21
22
25
36
22
27
20
55
26
27
25
25
25
39
29
29
24
33
25
25
25
34
25
25
22
23
21
26
30
26
23
26
24
21
26
24
23
21
21
27
25
20
25
25
23
29
21
32
19
23
19
24
20
29
20
20
28
30
25
20
25
29
18
30
21
27
23
34
25
27
23
21
29
22
28
24
29
30
20
24
23
38
34
23
27
26
23
28
26
22
22
26
22
23
18
30
34
29
20
22
29
25
27
25
25
36
23
26
23
24
19
37
32
25
28
23
26
27
28
25
23
28
24
20
43
25
22
22
33
27
29
24
27
38
24
18
29
40
24
30
22
36
23
19
22
31
24
28
26
28
19
20
22
24
25
19
38
28
42
24
26
26
25
25
29
20
21
34
23
30
28
23
29
24
29
20
30
29
26
21
30
23
30
39
24
24
29
21
32
22
31
24
31
48
23
21
26
32
26
36
29
37
21
36
35
26
25
28
31
18
22
24
24
29
32
37
20
23
23
26
32
27
24
19
27
33
32
30
24
33
22
20
24
24
26
20
31
25
28
23
25
24
22
28
22
25
25
28
40
21
31
25
30
27
22
34
25
23
31
30
24
25
26
25
35
108
26
18
27
33
27
35
37
19
25
28
33
24
26
26
28
19
21
21
20
19
27
28
20
21
23
25
25
29
24
30
25
25
26
22
20
25
29
32
27
31
20
27
30
23
23
23
30
29
27
22
25
30
32
33
19
24
23
25
31
22
40
28
30
41
19
33
25
37
22
24
30
21
26
23
27
26
30
19
39
36
28
22
21
30
21
21
23
25
26
22
23
23
29
35
37
24
29
19
27
27
22
26
29
22
25
30
32
25
52
38
26
24
25
22
24
31
22
23
30
27
28
24
28
23
23
28
27
27
29
24
19
19
19
26
34
24
20
27
30
20
23
20
22
24
21
22
28
49
24
22
24
28
25
28
20
25
39
23
27
33
20
23
23
19
24
26
26
24
25
32
24
25
20
28
19
28
54
27
29
26
21
30
22
23
30
32
21
21
28
28
21
32
20
18
21
20
27
24
21
23
28
25
29
27
33
22
33
35
20
31
26
33
23
23
30
25
27
28
21
23
30
27
21
25
21
32
22
22
23
25
24
24
23
30
25
22
28
27
23
36
22
23
33
26
23
25
28
22
29
24
21
24
29
19
38
22
21
20
22
21
39
21
18
27
19
39
29
25
29
26
23
23
24
22
26
40
42
29
28
23
23
23
27
19
30
33
20
32
24
25
25
23
34
25
25
22
39
24
26
21
26
32
18
23
28
21
28
21
29
23
24
24
26
33
31
29
18
25
36
23
26
30
24
23
22
25
24
27
21
34
19
26
22
19
19
26
27
28
29
34
30
26
29
29
28
27
25
35
28
19
42
20
24
34
24
25
25
26
28
29
25
33
29
26
27
34
43
27
21
27
22
20
28
27
24
26
28
25
21
23
33
21
26
38
21
19
25
22
27
30
20
24
26
28
27
34
25
28
33
19
35
32
20
20
24
22
25
30
22
35
22
22
31
26
21
30
31
28
23
34
24
29
20
22
26
26
30
25
20
20
20
33
32
22
26
30
22
26
20
25
23
35
29
30
22
34
33
22
25
24
24
20
25
21
25
27
30
28
27
25
27
35
29
23
24
26
20
23
29
22
31
35
22
47
25
38
22
21
23
19
30
27
25
26
28
27
21
22
25
31
20
19
20
21
25
26
31
27
28
23
21
26
20
32
25
22
25
28
24
18
30
33
24
22
34
25
31
24
34
22
22
24
36
22
28
20
18
31
22
20
24
25
23
24
37
25
23
25
28
22
21
31
19
29
22
34
38
21
26
21
24
23
25
37
22
22
25
20
40
30
31
43
19
29
26
36
35
22
26
28
37
38
20
22
28
24
24
28
30
18
21
27
27
24
26
89
19
19
29
25
23
27
32
40
21
26
34
28
26
28
20
33
26
23
25
29
35
39
20
24
33
23
26
30
31
25
25
32
30
27
35
20
24
39
30
45
24
27
28
27
29
22
31
22
22
20
24
36
27
28
25
25
31
28
25
25
19
18
31
21
26
24
29
27
24
28
24
19
27
23
29
19
28
23
23
22
22
23
27
43
24
32
39
32
21
27
25
32
35
28
22
30
25
27
25
20
24
31
33
22
28
33
25
28
28
26
28
22
18
25
33
26
24
28
28
25
27
23
29
27
28
23
26
21
19
35
25
25
24
23
39
27
23
27
24
23
39
29
19
31
30
28
24
35
30
33
18
25
28
26
33
23
28
34
35
21
26
28
23
24
24
28
24
27
25
23
24
25
28
26
27
36
44
28
25
27
28
20
23
23
20
26
24
25
36
33
21
21
22
28
28
23
27
26
26
20
22
22
26
26
21
28
28
31
24
24
18
28
51
21
22
28
25
31
25
22
23
33
26
29
21
23
24
23
24
21
27
25
25
21
28
25
38
47
21
26
20
31
50
28
26
22
20
20
32
24
23
28
39
28
30
32
24
30
22
26
25
27
30
27
26
18
23
34
25
27
25
28
21
30
24
28
29
35
44
26
26
25
23
25
20
29
30
27
21
27
29
23
29
38
27
40
23
44
21
24
28
38
18
33
27
27
21
20
34
25
35
22
25
25
34
31
24
18
34
25
31
22
28
23
27
24
20
25
24
31
44
24
27
28
39
22
20
31
25
22
27
25
28
30
23
20
34
25
20
31
21
29
20
20
27
26
21
52
24
26
28
40
26
28
40
23
32
32
23
26
25
31
19
24
19
25
20
24
22
21
25
22
24
20
21
25
34
22
39
21
24
23
20
37
29
84
27
23
30
25
46
23
23
23
41
20
23
27
30
22
27
32
31
27
20
28
109
19
25
29
24
39
18
38
24
31
25
23
20
29
22
20
24
23
33
27
26
40
19
28
26
35
26
28
25
28
24
19
20
24
24
24
19
23
22
26
32
29
22
21
26
18
24
29
21
27
20
21
28
23
18
29
21
27
33
20
25
23
23
22
22
18
24
23
22
26
30
27
22
21
29
29
28
21
23
28
33
23
21
23
32
19
27
27
21
22
24
26
27
20
21
28
31
31
21
20
24
23
23
20
27
23
20
21
26
29
34
30
27
25
27
45
28
29
25
27
30
30
31
23
24
32
37
29
29
39
28
34
22
39
21
20
23
23
21
22
24
34
28
35
27
24
26
24
24
32
27
22
30
41
35
23
22
23
32
25
22
24
24
22
22
24
25
24
40
22
28
35
33
27
22
27
29
26
21
24
25
30
22
20
22
27
20
25
22
24
23
26
24
21
21
28
20
24
27
23
23
23
23
23
22
21
30
23
29
22
27
26
20
23
22
18
24
20
23
46
34
23
18
28
28
21
23
20
25
26
31
21
28
27
25
34
28
18
36
33
22
21
28
32
36
27
26
18
23
22
27
20
26
25
28
25
26
30
27
25
21
32
18
21
21
24
20
31
38
20
18
103
24
23
19
29
23
21
27
24
28
30
28
25
20
29
19
25
24
23
22
26
39
30
29
21
21
20
29
27
27
32
22
22
23
21
27
27
24
31
24
23
22
26
21
30
21
32
26
20
31
30
28
28
28
27
26
32
29
25
24
24
27
33
22
30
26
28
26
30
28
29
30
32
23
22
30
18
26
23
28
36
25
22
27
33
34
26
29
28
24
26
29
25
27
20
18
21
20
24
27
26
31
20
40
21
29
30
22
46
28
22
26
19
31
21
18
50
39
26
25
25
31
24
32
30
33
26
26
32
21
25
21
21
25
18
21
25
30
29
18
22
22
24
28
22
23
32
18
23
27
21
26
29
22
24
24
23
23
23
41
24
22
22
27
18
22
25
30
29
25
25
34
26
27
26
22
27
31
29
27
20
23
25
22
21
25
20
19
26
27
24
21
39
22
23
21
24
23
20
32
24
19
20
23
22
23
30
29
24
19
25
25
19
33
23
23
28
30
26
30
25
26
20
30
21
33
26
29
35
30
18
43
30
22
25
20
27
26
26
30
21
29
23
27
29
24
26
20
24
31
35
20
23
28
19
33
29
19
22
29
22
33
21
21
19
19
27
18
27
23
21
19
23
21
25
29
20
22
33
24
27
19
21
26
32
19
24
18
19
19
22
26
22
31
20
29
36
21
24
36
23
21
26
23
21
27
33
24
24
26
29
24
24
24
30
28
29
21
19
20
43
26
32
26
37
23
22
43
18
24
24
30
25
21
20
27
21
23
19
29
21
28
29
29
29
28
28
22
22
25
28
19
26
22
29
27
31
31
24
41
30
30
24
21
19
19
22
21
26
22
28
29
23
25
21
23
18
19
25
20
19
22
24
22
27
21
25
26
27
33
27
27
22
25
19
28
26
27
30
26
25
22
23
24
37
33
25
31
24
28
22
24
22
36
22
21
31
26
23
18
22
20
26
23
22
21
20
27
21
35
27
19
21
35
26
27
22
21
21
29
19
28
24
30
20
19
27
19
33
27
36
23
20
20
31
20
28
24
28
30
30
26
22
25
18
30
25
41
30
21
25
27
28
23
39
31
32
22
20
28
27
26
22
27
21
18
23
43
26
20
23
26
25
76
18
33
23
26
20
19
21
28
27
24
23
23
21
19
27
26
22
24
24
23
37
19
22
19
23
25
23
29
27
27
24
24
25
26
20
23
27
22
34
30
21
28
18
27
21
25
25
21
28
24
24
23
44
29
25
27
34
23
20
33
28
30
18
25
21
29
28
34
21
20
24
28
27
33
19
29
20
25
19
23
21
20
23
24
18
45
33
22
24
29
44
42
23
24
25
37
25
25
31
21
24
23
32
19
20
30
30
20
109
22
27
24
25
21
24
22
22
24
26
31
32
25
25
21
26
24
29
29
25
24
24
25
22
26
26
24
24
21
24
24
22
24
20
20
20
23
20
23
27
24
22
20
24
31
30
22
21
20
22
23
23
30
24
19
22
31
30
24
27
20
21
31
37
22
27
25
25
29
23
24
26
26
27
27
19
29
24
21
20
30
30
27
22
24
27
23
32
31
31
21
25
29
25
20
29
23
28
25
24
21
23
26
19
24
22
24
19
26
21
27
31
25
30
23
25
28
33
19
31
25
35
50
26
24
25
32
28
31
27
22
31
25
36
32
25
27
21
24
24
33
25
33
18
108
23
21
19
32
24
27
22
24
27
20
25
26
27
29
24
20
38
24
23
29
31
25
30
21
23
27
27
25
21
26
30
22
26
26
18
22
22
23
32
19
34
30
25
29
19
25
18
19
26
20
22
22
22
23
25
32
24
25
25
31
19
32
31
22
27
23
27
21
18
31
28
26
29
19
21
22
21
25
40
26
18
22
34
21
29
21
29
28
24
23
19
32
35
20
23
28
26
20
27
18
26
22
24
18
31
23
22
21
19
21
21
20
22
25
22
33
27
19
23
29
26
31
29
19
20
34
24
20
20
23
20
19
24
18
22
21
21
19
24
18
20
31
23
32
22
24
22
29
29
23
28
22
25
20
26
26
23
24
29
23
24
21
28
30
18
21
23
31
37
22
34
25
20
25
30
24
22
29
21
38
33
31
21
24
21
30
23
25
20
36
29
20
31
23
25
27
29
26
19
21
26
28
23
20
19
22
22
23
23
25
32
25
18
24
24
22
23
19
18
31
24
32
30
36
35
25
28
22
24
30
29
23
31
22
24
20
32
23
25
23
28
30
22
24
21
20
28
21
21
23
33
20
27
18
27
23
22
22
24
32
19
30
18
25
22
24
28
19
18
20
27
30
22
23
21
30
27
18
34
26
20
27
29
34
24
21
27
26
21
19
25
19
21
22
28
36
22
29
32
25
21
23
23
18
25
21
22
21
28
22
25
19
27
20
19
23
21
26
21
27
22
29
20
21
28
25
21
23
19
22
39
23
27
26
19
26
23
20
25
29
25
24
23
33
18
33
27
26
25
25
23
34
20
39
29
23
21
28
22
26
21
24
23
29
24
22
20
19
25
26
28
40
26
23
22
30
31
19
20
22
26
21
27
28
25
22
33
20
28
19
24
18
27
21
23
28
30
22
30
25
30
29
31
18
23
22
31
34
22
19
23
22
20
18
23
26
33
23
19
31
30
25
34
20
40
24
26
24
27
31
22
21
20
21
25
21
20
26
28
23
24
22
24
22
21
22
35
24
40
29
27
37
20
23
30
26
29
23
22
20
27
33
30
22
25
23
26
21
23
23
27
19
18
30
20
28
25
31
25
28
22
25
22
28
23
23
28
26
21
25
23
30
22
26
31
24
25
26
41
18
31
32
22
24
22
20
28
21
22
26
25
24
34
24
27
23
25
41
33
28
23
27
26
26
31
23
27
24
24
40
36
31
35
19
22
31
30
33
21
27
37
29
28
24
29
20
22
23
20
29
26
35
29
21
18
20
19
31
36
22
36
27
20
22
40
23
26
33
32
27
30
22
25
42
21
21
21
20
22
30
23
22
23
21
27
24
26
31
24
21
18
22
20
25
40
31
21
27
21
27
21
28
18
22
19
20
25
31
24
24
23
31
37
23
19
27
20
27
19
20
26
24
33
45
19
33
25
20
21
19
26
21
21
26
29
26
18
25
27
25
22
24
31
26
18
22
21
20
23
24
25
23
33
24
23
39
21
25
29
23
19
31
37
26
28
33
33
22
28
24
19
25
22
26
31
26
25
21
24
30
33
20
23
23
20
21
19
29
23
24
25
23
22
24
19
30
19
21
24
21
26
22
22
22
22
29
21
27
18
24
43
32
23
18
20
29
28
44
20
29
22
27
21
18
35
25
22
25
27
31
30
29
30
19
26
20
23
21
25
36
22
20
31
29
20
24
22
31
20
30
38
26
22
27
25
35
34
21
23
29
25
32
23
30
31
21
23
22
21
32
20
29
26
27
26
23
24
20
24
25
20
34
21
22
23
25
21
35
19
19
23
34
23
19
24
30
30
25
21
29
21
21
37
24
19
19
25
24
30
26
26
23
22
27
28
26
20
26
22
22
28
32
36
24
18
19
19
26
21
22
21
23
20
25
26
21
23
22
22
30
24
27
24
27
23
28
19
19
25
25
24
24
19
23
24
23
23
26
26
24
21
23
20
24
24
24
22
26
22
27
20
34
22
23
30
19
23
24
22
18
27
24
22
24
22
29
37
22
22
25
22
27
25
20
22
26
25
32
23
22
28
20
30
21
29
20
22
27
26
22
21
20
21
26
22
21
35
23
20
23
21
19
20
19
27
20
30
41
37
20
43
29
24
30
28
28
33
19
28
30
30
37
33
21
19
24
22
19
29
38
22
18
36
18
27
26
25
29
25
29
18
24
19
23
18
27
28
29
23
18
36
23
31
19
31
24
33
21
20
19
22
26
23
25
30
25
24
23
20
23
21
21
24
21
21
24
32
28
29
22
18
31
27
28
21
24
23
42
19
19
23
27
25
24
24
21
34
20
22
40
25
37
26
25
20
21
21
21
25
24
22
28
20
22
23
19
18
21
32
40
27
18
28
25
21
19
20
26
24
26
28
24
22
24
33
22
29
32
24
22
23
31
36
27
21
19
24
29
36
25
20
24
30
25
35
30
26
20
27
23
25
23
29
34
27
34
32
30
21
26
23
26
23
22
24
21
23
24
21
27
25
36
19
22
22
24
19
22
27
29
37
35
20
28
26
25
24
23
23
31
21
36
19
21
29
30
28
25
21
28
25
33
28
36
28
22
26
26
26
27
25
25
24
29
19
32
21
25
30
25
32
28
27
23
22
45
20
24
22
25
24
22
25
28
25
19
21
27
23
34
22
22
26
35
22
21
26
23
21
24
22
30
21
19
21
26
19
22
23
28
32
22
25
35
22
29
24
27
20
24
20
20
26
29
26
21
20
29
23
27
21
19
22
23
27
24
22
19
22
23
25
25
22
27
29
22
30
26
21
24
22
25
24
34
33
31
24
20
24
22
25
26
23
30
18
23
19
27
27
21
24
29
34
30
23
34
23
24
21
21
18
22
30
21
22
24
24
38
25
18
26
22
27
24
21
27
23
24
24
30
27
23
28
23
25
30
25
20
24
17
22
22
21
25
22
23
19
19
27
30
38
28
21
23
22
20
27
27
20
19
21
26
27
22
28
32
27
24
31
21
27
23
24
22
20
28
30
25
24
26
24
23
20
18
20
25
22
24
20
23
19
24
40
25
20
24
24
25
22
22
21
30
21
19
20
21
23
25
34
26
22
22
26
24
37
27
34
24
28
22
26
24
21
27
24
24
23
24
23
21
23
24
19
25
21
27
25
22
30
24
18
34
25
25
26
21
22
22
31
21
29
26
20
19
26
19
33
21
24
23
28
19
18
19
22
42
24
19
29
25
28
21
29
21
18
29
28
27
22
22
23
33
21
22
20
28
20
24
26
19
30
23
19
29
29
28
20
21
26
24
26
18
26
21
27
33
26
24
32
25
27
23
22
27
29
21
24
33
24
22
23
41
28
29
44
27
32
21
23
27
19
31
22
21
30
21
36
23
22
23
19
22
27
23
26
26
21
28
21
20
28
27
26
23
26
31
20
25
19
38
23
19
22
26
33
34
35
29
39
19
18
21
23
32
23
25
31
20
19
33
31
29
22
30
31
19
28
30
30
20
24
29
34
26
22
31
26
20
25
22
19
25
28
23
29
21
29
21
26
28
30
24
21
25
28
26
32
26
25
24
25
24
19
34
18
26
25
33
20
25
30
23
34
19
28
25
35
25
19
20
23
27
18
20
26
22
23
23
26
22
18
21
29
35
25
42
30
29
23
21
27
31
18
21
21
27
19
27
33
25
21
29
31
23
19
28
37
22
22
25
18
20
27
20
25
22
19
40
23
34
21
21
19
23
22
29
27
38
21
19
33
23
33
33
23
28
30
25
36
20
21
21
27
27
26
28
22
20
26
25
24
19
20
25
42
21
39
28
21
22
21
25
28
22
28
23
22
18
23
29
24
27
34
27
22
29
31
25
23
21
21
25
23
22
29
24
27
29
25
23
36
24
40
22
26
29
26
30
20
29
28
22
20
26
18
34
24
19
30
33
33
19
27
28
19
22
31
22
24
20
29
25
28
22
30
23
19
25
23
27
38
24
19
26
30
23
21
26
26
29
23
30
23
26
18
27
22
19
24
25
21
20
19
22
20
29
23
26
20
28
25
26
24
19
27
24
34
28
25
33
25
22
32
25
21
33
23
42
20
21
27
22
37
24
26
18
25
30
23
33
25
24
27
19
25
40
23
20
18
20
20
32
24
48
33
20
33
20
30
24
27
30
19
19
21
30
28
21
18
24
30
22
22
24
23
23
23
21
22
18
23
21
23
37
26
29
47
25
22
31
25
36
23
21
26
22
22
23
22
19
23
23
18
33
39
26
19
22
31
36
21
20
23
20
27
28
26
26
20
18
21
28
24
27
37
25
18
23
23
24
20
24
23
53
19
28
20
20
34
26
19
23
22
27
26
30
33
28
22
25
22
21
31
24
24
21
30
25
28
37
35
24
25
23
22
25
23
28
37
30
21
20
21
23
21
27
24
24
21
20
27
30
23
23
20
18
21
20
20
28
28
26
23
26
19
24
25
25
20
23
28
26
24
24
19
33
24
24
33
25
23
28
25
21
22
31
19
24
20
22
21
26
22
26
25
27
26
23
25
21
29
19
19
30
33
20
25
19
21
33
30
22
35
47
24
23
26
19
29
35
33
30
31
20
22
22
23
22
28
25
25
28
19
23
30
35
26
23
24
23
23
22
28
29
33
24
22
18
23
22
21
20
19
23
24
22
26
34
29
23
26
28
30
33
31
22
29
27
31
20
27
22
27
32
23
24
22
25
22
23
28
25
29
30
24
28
23
27
33
21
22
25
23
26
18
21
30
24
41
27
19
21
41
28
32
22
28
27
22
27
25
24
26
26
26
19
25
22
24
29
23
22
35
28
21
27
21
25
25
32
28
25
20
20
23
26
22
23
29
35
28
23
24
28
23
24
34
23
27
28
32
20
22
23
33
24
20
26
20
20
32
35
22
25
26
25
26
24
19
25
23
25
28
33
24
22
31
32
24
42
28
24
21
35
20
31
23
26
22
23
25
21
27
28
21
19
21
24
29
28
35
22
29
28
27
25
22
20
27
24
26
19
20
25
25
35
19
23
21
19
27
25
18
21
26
26
22
26
25
25
21
27
29
28
25
20
28
19
32
19
24
44
24
29
33
28
20
21
25
23
19
23
27
22
21
24
19
21
29
29
20
23
21
18
24
24
23
21
23
25
32
22
22
20
20
18
24
32
21
36
30
37
23
24
27
18
22
31
20
28
25
27
20
23
21
20
22
27
24
22
22
26
23
20
19
29
21
23
19
34
29
32
23
23
43
28
19
27
29
18
22
21
22
25
23
30
21
24
26
44
21
25
23
29
23
18
26
26
25
28
22
19
20
24
25
28
23
21
23
24
20
30
22
24
29
36
32
30
29
29
21
24
23
23
31
19
31
33
27
22
20
31
33
23
24
28
21
24
21
33
23
24
23
18
32
25
19
22
21
31
25
22
23
31
75
32
24
19
20
19
18
26
29
29
18
21
34
22
35
22
23
21
24
23
24
33
44
26
32
23
24
23
21
23
35
23
18
19
20
23
22
21
19
24
22
22
29
25
24
30
23
18
26
40
23
21
23
41
22
23
22
32
23
21
23
34
25
24
18
25
21
26
28
29
22
24
18
24
25
42
30
20
22
23
27
24
35
20
33
23
34
23
24
26
31
21
26
22
27
29
22
24
20
18
23
22
35
21
22
25
22
30
29
109
25
32
25
27
25
22
27
31
22
24
20
25
20
20
22
35
36
21
22
29
20
22
25
24
25
33
27
35
23
31
35
25
21
22
26
36
19
21
23
27
22
24
35
27
25
27
30
28
20
24
19
22
24
27
29
22
21
23
27
18
30
23
22
29
26
21
20
24
21
25
26
30
23
41
21
28
25
32
22
18
25
28
24
36
30
23
24
25
28
19
27
31
19
24
24
23
23
26
23
22
20
20
24
22
24
23
28
20
46
24
35
23
38
21
27
25
18
35
21
27
26
21
18
25
27
22
21
19
20
26
34
22
21
39
23
28
22
27
23
28
23
31
18
35
20
34
23
20
23
28
25
32
26
27
23
21
26
25
24
22
26
29
25
24
27
27
19
26
19
24
28
18
19
26
25
45
25
26
22
21
26
24
19
19
24
21
21
29
27
25
23
27
26
23
38
19
21
35
21
21
29
18
22
30
22
19
25
25
25
24
25
24
30
29
21
38
28
26
22
26
23
19
26
29
30
21
22
21
23
25
31
25
23
27
27
21
23
22
23
29
23
23
23
30
21
31
29
24
31
28
24
24
26
22
29
24
20
25
27
27
20
31
18
19
23
25
21
27
27
19
27
20
26
24
23
25
20
25
24
29
36
28
21
26
24
18
26
24
22
26
26
28
22
28
26
25
27
31
30
27
19
20
23
20
20
25
22
21
19
31
25
22
20
19
30
26
23
31
19
22
22
25
21
31
29
41
25
20
23
29
20
28
24
24
24
20
19
26
21
26
24
20
19
22
23
21
34
27
18
31
26
25
22
22
28
37
29
21
27
26
31
27
27
24
29
27
25
24
25
18
21
22
20
22
23
18
28
22
22
18
25
24
29
36
26
24
18
19
35
21
21
18
25
22
23
24
19
28
26
32
22
21
22
24
34
22
24
27
23
24
25
24
28
35
29
26
20
28
22
25
21
46
22
22
25
27
22
23
26
23
100
29
24
31
20
22
25
25
23
24
21
28
23
24
20
33
34
28
24
26
29
22
23
26
30
20
21
22
25
19
21
24
21
33
28
37
31
22
22
40
38
21
36
24
22
24
25
23
40
20
25
27
19
21
27
28
32
23
21
22
33
22
27
19
23
20
20
30
25
27
34
20
27
20
23
20
27
23
18
23
23
27
27
24
30
24
37
25
28
23
22
28
21
22
20
20
22
30
19
19
23
22
20
29
23
21
32
22
27
24
22
24
19
24
48
26
32
21
33
24
19
25
25
27
22
20
23
23
24
22
27
23
31
34
23
21
25
22
21
32
19
24
21
25
24
24
26
24
32
25
26
18
19
24
20
25
28
24
20
21
29
31
27
25
22
26
19
23
21
27
26
29
35
30
19
19
21
25
26
20
21
29
25
20
19
22
22
19
24
22
22
26
24
31
29
26
22
26
29
21
20
18
31
37
21
30
26
34
21
26
20
25
29
29
24
28
18
24
36
20
30
27
20
38
21
37
23
26
26
29
23
26
24
25
24
24
22
28
24
30
27
29
26
28
20
24
21
22
22
21
25
25
25
29
25
30
24
26
21
24
34
20
41
27
22
31
30
31
24
22
31
20
23
25
23
31
26
25
26
26
26
22
18
22
27
22
26
22
19
28
25
24
18
23
34
24
18
19
28
26
23
28
26
25
25
21
20
24
28
45
25
21
25
22
22
31
38
24
18
22
23
28
22
28
25
24
23
34
21
40
25
21
23
20
29
29
29
30
21
34
30
24
25
18
19
28
24
25
24
29
26
19
27
26
28
18
24
20
24
21
25
28
24
20
34
25
23
31
33
23
49
20
25
24
24
25
24
28
35
29
19
20
30
23
28
26
38
21
26
18
28
18
21
20
23
24
30
32
22
21
23
19
33
26
40
18
28
30
43
26
28
21
30
24
23
26
25
25
20
29
18
22
26
22
23
23
26
34
32
20
26
27
25
37
39
27
29
30
21
25
26
29
20
22
30
25
19
21
23
22
18
26
42
22
25
25
30
29
27
26
24
28
23
18
34
23
26
19
26
31
31
22
24
22
29
22
21
27
28
29
19
19
29
35
25
22
25
18
22
24
26
28
22
22
42
22
28
27
26
20
27
29
22
23
31
32
23
52
22
27
30
26
21
22
31
21
22
24
25
31
27
18
27
27
32
29
21
23
20
63
29
27
22
26
27
18
37
31
26
21
20
24
22
26
29
25
29
29
35
22
35
25
22
24
28
37
31
33
21
24
22
24
27
28
35
21
24
27
31
18
32
38
30
26
19
22
47
20
19
23
26
22
24
21
22
21
30
22
18
22
27
18
20
20
19
23
22
27
20
28
27
26
21
20
21
22
22
28
31
18
26
29
22
19
20
23
20
21
26
23
28
23
26
27
22
21
29
26
24
22
35
26
31
23
22
33
23
23
25
26
27
22
28
25
22
21
20
23
28
33
26
25
28
19
34
22
28
22
29
22
22
25
22
25
22
31
21
28
29
31
38
43
33
28
21
24
20
19
25
39
20
34
25
21
28
25
22
20
26
31
22
29
21
25
22
24
20
19
22
24
24
23
22
38
23
25
35
44
22
20
19
29
23
22
23
25
23
25
19
22
18
31
30
19
28
25
23
33
23
20
22
23
31
24
24
24
22
20
39
27
21
23
21
29
24
27
31
25
28
27
28
27
21
21
23
25
39
31
26
26
31
18
27
23
26
22
19
23
20
26
19
26
25
27
21
19
30
20
25
28
24
26
28
23
28
25
30
24
30
18
20
33
24
28
28
24
19
22
30
35
22
20
47
33
21
21
20
22
26
23
29
26
20
25
36
24
37
22
25
25
23
28
20
26
29
22
34
23
26
19
31
33
21
31
24
24
20
18
23
22
33
22
31
32
22
28
22
27
28
30
22
20
22
22
20
22
30
25
39
30
20
22
26
26
25
29
27
26
107
20
32
30
26
26
23
20
20
23
24
21
32
25
19
19
20
21
42
26
31
24
22
25
21
31
19
24
23
23
23
22
27
19
27
21
56
26
29
29
21
23
19
18
25
30
20
27
31
38
32
40
26
22
25
21
25
27
25
31
22
24
36
23
27
23
26
22
19
29
28
25
24
33
23
23
38
20
32
29
22
27
27
25
23
25
29
32
20
25
20
26
24
31
22
36
31
34
22
20
30
19
26
24
42
21
18
26
23
26
18
23
33
27
24
24
24
20
21
37
24
22
21
21
24
25
21
33
21
23
20
20
20
19
30
23
23
23
22
31
22
34
32
22
25
20
21
24
21
26
45
23
22
33
32
25
20
26
25
24
30
26
24
36
25
23
25
34
24
21
21
18
33
24
22
26
25
23
23
25
27
22
24
27
20
19
33
22
27
33
33
20
23
21
35
21
25
24
34
24
24
28
28
24
20
24
27
25
25
27
19
22
20
25
26
24
39
25
24
38
23
23
32
22
20
23
24
21
19
24
20
25
23
19
33
28
18
19
31
52
23
22
24
31
24
24
27
24
28
29
42
26
23
23
27
29
29
20
34
26
18
20
26
24
34
26
20
23
27
29
18
17
25
21
22
44
27
30
29
23
22
27
27
23
19
27
19
20
18
22
20
28
26
22
33
19
26
24
39
27
29
27
26
43
34
24
21
24
19
26
33
35
22
30
20
23
19
31
21
24
23
27
21
22
20
31
32
25
30
27
25
22
21
25
24
24
24
22
27
28
23
25
20
28
23
26
27
26
27
22
29
21
21
22
25
20
43
25
27
23
20
34
22
42
18
20
24
19
24
22
20
21
21
25
25
22
32
26
25
24
31
22
19
21
24
33
18
21
21
22
24
22
25
19
32
25
32
27
28
31
22
30
29
25
20
22
28
25
21
25
25
24
22
28
26
29
26
26
21
33
20
25
29
22
22
18
32
21
24
24
24
24
23
22
32
25
24
30
28
31
19
22
40
25
24
25
20
26
24
24
19
26
22
26
33
22
21
21
26
19
20
22
24
19
30
28
21
43
34
24
27
25
25
28
20
23
36
21
25
38
24
22
20
21
20
25
18
21
21
19
29
31
22
27
30
35
33
18
21
27
28
25
24
26
19
27
23
24
22
21
22
29
22
23
32
32
20
33
22
19
18
21
20
19
23
39
21
27
25
24
20
26
20
18
20
25
26
24
20
26
36
22
23
24
19
19
30
25
22
25
24
28
22
24
30
22
25
34
30
20
27
30
23
26
23
27
26
26
18
25
23
25
18
23
24
23
18
26
27
28
29
20
25
22
24
22
28
23
22
23
21
22
28
24
19
25
21
22
24
25
23
41
22
23
24
23
24
22
18
24
22
34
30
26
22
20
20
33
25
30
32
27
22
31
27
26
24
28
24
26
25
25
36
45
50
28
19
21
23
20
20
26
26
28
23
39
31
21
25
34
27
109
19
19
23
24
27
25
20
19
25
23
30
18
25
24
22
26
25
26
28
27
20
21
22
22
32
28
21
22
30
27
33
22
33
18
28
22
21
25
20
20
20
25
25
23
28
23
22
29
22
33
25
26
25
25
22
23
36
32
19
25
25
20
24
25
25
32
23
32
34
22
22
32
29
28
23
29
28
77
20
21
31
22
28
20
28
31
24
19
24
20
34
22
19
31
24
18
33
44
26
23
24
31
28
23
19
27
24
44
27
21
26
19
23
28
22
31
29
23
26
21
25
25
25
19
40
18
21
37
26
38
34
27
21
26
24
19
21
19
25
23
19
30
22
22
25
22
21
41
26
29
31
22
24
29
20
23
23
22
24
34
24
21
24
32
32
31
21
19
24
34
37
29
32
26
24
18
35
29
22
24
26
22
24
24
25
26
18
32
33
25
25
38
24
20
25
30
24
23
29
42
21
26
28
20
27
25
26
28
24
20
27
22
32
23
23
20
22
20
25
26
21
21
37
24
23
31
22
24
24
25
32
24
24
20
32
25
24
22
20
18
22
25
25
31
30
23
27
23
21
29
19
24
29
20
23
28
23
18
28
21
19
21
22
29
32
26
28
22
23
26
28
31
22
24
27
20
28
23
22
35
22
22
28
24
21
23
26
47
23
20
41
19
21
26
28
25
23
23
32
20
21
23
27
28
22
22
37
34
20
22
20
26
21
21
28
27
29
29
23
21
30
26
22
21
24
24
24
35
21
24
25
28
22
18
24
21
20
20
25
26
26
22
30
25
44
21
26
31
26
28
27
19
23
21
23
26
22
25
27
27
29
32
19
24
21
33
19
24
28
42
22
25
46
18
38
27
21
18
26
34
23
29
21
26
19
33
28
26
28
20
26
35
34
25
35
29
24
23
23
27
32
21
27
23
26
24
30
29
32
24
28
20
21
27
20
27
20
30
20
20
24
26
33
27
32
20
23
21
28
25
29
29
22
23
21
20
22
33
24
30
23
24
24
27
20
24
23
20
21
18
24
30
24
26
27
24
23
22
25
29
26
28
24
25
20
21
24
23
19
32
36
26
24
25
29
34
32
21
21
19
25
30
23
24
26
29
28
25
24
32
27
18
24
22
20
26
24
26
21
20
26
26
29
21
34
25
20
25
31
21
29
23
27
24
36
23
25
21
22
22
24
33
19
19
23
32
26
22
22
18
19
25
28
29
23
20
38
32
18
22
22
28
26
27
22
25
26
23
25
26
20
24
23
21
21
23
19
27
23
23
23
30
22
26
29
22
22
34
27
25
25
23
26
21
22
24
30
33
18
21
23
26
33
36
21
30
26
21
30
20
35
25
22
19
24
29
24
32
24
23
22
25
20
24
30
25
22
23
22
31
25
30
33
31
23
19
21
20
24
19
18
23
21
36
29
29
19
29
29
20
23
23
24
31
23
24
27
22
23
26
22
30
19
27
18
23
19
43
20
25
21
20
25
30
21
28
21
21
23
30
22
37
30
26
34
27
22
27
23
27
23
22
21
20
23
20
24
27
28
25
20
23
27
25
21
29
22
20
24
26
18
28
22
21
26
34
25
44
23
20
26
32
22
34
26
33
22
23
21
19
23
27
23
21
28
32
30
19
30
28
30
30
18
29
21
21
19
20
21
36
26
20
36
34
20
27
18
24
21
30
22
21
24
25
28
28
18
47
22
32
25
38
23
20
21
24
21
32
19
24
19
22
18
24
25
24
35
21
24
22
27
21
28
23
19
25
23
26
35
28
22
30
24
23
25
29
23
21
27
24
25
25
21
27
30
27
29
29
23
35
26
22
24
21
27
21
26
18
38
19
20
32
23
19
35
22
29
21
24
22
23
19
24
24
21
26
20
31
28
26
19
24
19
26
22
24
22
27
28
22
20
28
20
23
26
21
22
23
23
21
19
19
23
26
22
20
30
20
22
23
21
30
21
31
24
18
24
20
37
25
29
19
19
23
21
21
25
18
22
23
24
24
20
25
20
20
24
21
21
26
22
25
26
24
25
25
24
18
21
24
19
20
29
23
20
29
25
20
22
21
27
25
24
26
23
39
30
27
20
23
29
21
26
36
24
26
26
22
22
23
20
21
22
22
20
28
19
31
25
28
30
23
19
23
29
25
24
20
41
24
21
22
19
38
27
25
21
26
25
24
29
28
21
25
30
25
29
19
38
22
22
28
28
21
30
19
19
23
27
23
20
35
20
23
35
28
28
23
25
22
26
25
28
24
24
30
23
32
26
31
27
23
25
27
20
26
22
29
29
21
30
24
18
25
25
27
27
23
23
24
27
24
22
25
21
25
27
21
30
24
33
21
40
24
23
54
18
27
25
31
37
33
27
23
36
21
26
23
18
31
20
29
25
23
23
24
23
21
33
24
21
18
23
22
20
23
20
19
20
21
23
25
21
30
20
26
28
28
32
21
24
19
26
22
19
28
25
30
20
23
20
30
23
35
22
20
23
18
21
28
28
31
26
23
18
26
21
86
25
22
22
42
25
22
18
27
24
37
25
25
27
23
32
20
24
29
22
26
25
24
22
27
19
46
25
24
30
24
29
34
25
25
20
29
20
21
23
24
24
33
27
24
59
21
28
27
27
18
23
26
27
33
25
30
28
23
28
20
25
20
20
31
26
26
25
20
26
28
25
23
21
24
21
23
25
25
23
19
31
23
28
21
24
22
27
19
28
25
25
20
26
22
69
26
25
19
34
21
29
19
20
32
27
23
29
28
18
23
27
21
18
35
26
23
29
22
23
21
27
27
27
24
26
26
38
24
19
26
26
26
20
25
27
25
21
26
26
22
21
27
33
21
21
34
22
23
29
21
30
20
20
27
23
19
28
27
28
21
21
29
23
20
34
25
23
26
27
25
26
27
22
28
22
22
20
28
28
27
30
26
24
24
21
48
24
21
22
44
21
23
33
24
29
25
21
20
21
28
24
19
19
20
22
30
26
20
22
24
42
22
22
37
21
26
23
20
21
23
35
28
27
23
24
37
26
109
25
22
21
27
24
27
23
28
26
24
46
20
37
25
28
23
26
23
22
22
20
24
32
24
28
24
22
25
24
22
27
23
21
32
24
24
21
30
25
21
27
21
37
21
22
23
25
23
19
25
21
26
21
20
28
25
28
27
21
31
37
23
24
21
21
19
27
24
26
73
22
24
20
32
30
32
27
23
17
30
29
22
26
24
34
29
23
24
22
25
22
25
34
33
18
33
24
23
31
24
18
34
104
27
23
18
18
21
24
22
21
25
22
24
23
30
23
24
32
24
25
26
22
21
23
34
33
23
29
26
31
23
30
19
23
22
20
23
20
27
26
25
26
28
24
29
22
24
26
23
21
20
33
28
21
20
27
27
27
19
23
29
25
25
25
23
23
21
27
29
23
28
25
23
28
31
21
20
30
25
21
30
33
40
29
20
30
20
30
24
23
23
25
25
20
19
21
19
32
28
34
26
33
23
24
24
28
27
22
23
29
25
23
25
32
22
37
20
25
19
28
30
25
18
25
21
26
25
22
32
18
22
21
24
28
31
27
24
44
25
20
33
30
19
21
21
25
26
23
26
27
21
32
22
23
26
26
25
28
29
28
26
21
24
36
20
28
23
26
31
32
30
27
30
28
23
22
24
34
25
23
24
31
26
25
23
23
32
34
26
25
25
20
19
24
24
24
27
30
23
25
18
22
21
23
36
27
21
27
24
23
27
25
32
34
31
28
21
33
20
32
22
27
28
20
29
34
21
22
20
22
21
26
29
23
26
34
23
36
24
25
28
21
30
22
27
20
26
26
19
18
24
26
24
29
19
25
24
26
26
22
19
31
22
24
25
21
20
19
20
42
32
18
24
22
19
28
21
28
21
21
23
28
35
24
33
30
27
37
30
23
19
19
23
26
24
18
27
20
20
21
20
27
23
22
21
29
23
28
22
23
27
36
26
30
27
21
25
25
28
27
28
25
34
31
24
28
36
25
19
24
30
22
22
25
24
20
26
36
20
24
19
38
25
35
34
30
19
22
22
24
22
28
31
28
24
29
29
28
21
23
22
19
20
23
23
26
22
28
27
29
30
20
20
30
31
22
21
21
27
26
23
26
32
22
22
24
32
36
37
26
25
23
27
36
26
37
31
30
19
29
23
22
20
28
24
23
24
26
19
40
24
24
26
20
21
21
50
20
22
23
31
19
30
29
25
21
21
27
21
34
23
19
22
21
27
21
22
27
29
20
29
22
28
26
22
23
25
27
24
32
19
21
23
30
26
32
30
22
23
20
20
26
21
39
22
19
26
20
24
34
24
20
28
30
30
35
25
20
25
40
29
19
26
26
22
21
30
28
21
24
21
19
27
41
31
40
26
26
25
28
24
24
29
42
32
31
19
35
33
31
25
22
30
18
31
23
35
22
27
29
21
25
35
24
26
27
38
24
26
38
34
25
21
19
25
19
25
24
25
27
24
23
19
21
28
38
27
26
24
31
27
38
28
24
21
26
22
24
28
22
30
22
43
23
22
22
40
21
37
24
26
26
25
22
21
19
22
28
18
28
25
23
50
24
23
21
28
24
22
21
18
34
36
24
26
21
18
28
31
20
25
27
27
31
21
29
24
27
34
22
29
23
28
23
26
20
26
26
32
23
24
39
27
19
22
30
23
21
22
26
29
22
26
23
21
21
24
29
20
21
26
25
26
23
23
21
20
27
28
19
22
31
23
33
31
30
23
37
21
28
29
21
35
25
26
23
21
23
18
23
25
41
22
22
28
18
27
21
20
19
25
33
23
22
26
23
24
30
100
26
24
20
28
24
30
20
27
31
23
23
19
35
26
24
21
23
20
25
25
24
36
24
20
20
30
24
21
29
26
28
24
21
23
18
18
27
25
23
30
21
23
27
24
27
27
22
26
24
27
22
23
39
22
19
27
20
23
22
26
38
19
23
19
24
24
29
27
20
24
22
22
21
21
27
29
26
30
29
22
34
27
24
22
34
25
30
23
29
24
33
47
21
22
20
29
22
27
22
24
30
25
26
29
24
22
30
31
27
20
35
25
21
21
32
22
21
35
22
30
27
32
24
26
26
23
20
26
27
22
22
29
41
25
28
26
24
23
18
24
23
26
31
26
26
24
24
23
25
21
20
27
30
29
23
27
26
28
37
51
22
20
19
22
24
22
35
26
25
33
21
27
27
26
27
21
40
34
22
20
25
19
100
29
23
21
20
28
30
23
27
27
22
26
20
39
22
18
24
19
47
22
24
21
25
18
21
30
24
27
19
34
30
30
20
23
29
25
20
22
20
22
22
41
23
23
21
24
30
26
20
21
23
26
23
35
25
53
22
26
21
21
29
21
34
20
25
24
28
26
29
18
34
21
22
22
22
21
27
24
25
23
22
25
20
36
24
29
27
29
22
24
27
33
21
26
20
24
23
35
22
26
19
20
33
27
24
22
24
25
25
23
29
24
20
21
22
28
22
22
19
24
25
21
26
24
21
29
24
34
22
34
24
25
26
20
23
33
20
19
21
32
29
32
33
18
23
30
28
23
27
22
27
19
25
30
26
20
29
23
22
20
23
22
22
25
19
23
30
31
22
20
26
21
26
20
35
18
28
29
24
20
19
25
22
21
20
31
22
26
18
24
20
23
23
28
31
27
21
20
21
23
28
31
25
21
20
32
33
24
22
18
23
28
26
26
24
20
19
24
32
21
27
30
23
45
25
22
25
24
26
20
21
20
25
25
23
24
31
28
21
33
27
24
23
21
24
20
30
38
25
29
32
23
39
25
22
28
30
26
21
29
29
23
49
24
23
24
33
19
25
22
19
19
30
22
99
28
25
31
94
26
27
28
21
22
28
31
38
23
23
30
19
23
27
24
28
26
27
21
31
22
29
20
25
31
27
25
23
22
19
21
20
20
19
22
22
22
22
26
31
21
18
20
25
18
23
19
30
22
27
22
33
25
32
21
22
22
24
33
29
18
20
22
35
26
19
23
26
27
37
25
21
41
21
22
24
20
19
42
29
24
21
22
20
26
25
26
23
26
20
28
40
27
29
26
27
30
26
24
25
23
39
30
35
23
20
23
23
25
36
19
28
28
26
43
18
36
24
26
20
26
28
22
29
28
24
23
28
22
33
22
23
33
23
26
31
29
31
37
25
22
20
29
25
20
33
22
25
31
23
24
22
25
25
19
18
28
31
26
23
24
23
23
22
23
35
29
24
23
23
28
26
25
27
23
27
31
22
30
33
19
23
29
20
24
24
24
24
22
26
29
24
25
27
25
25
24
23
20
40
22
25
25
20
21
23
29
40
18
29
21
22
19
20
24
28
29
23
28
24
25
20
34
22
25
22
27
25
24
20
31
20
20
28
36
25
19
19
19
25
26
30
19
21
22
20
22
24
28
32
36
25
25
30
48
22
41
27
24
25
18
22
23
21
23
29
23
28
30
32
25
29
23
31
30
25
20
24
31
29
24
23
26
25
32
27
21
38
29
19
20
39
23
25
32
25
20
23
24
23
28
21
26
25
20
24
27
29
25
24
23
25
24
22
25
19
29
22
31
23
22
22
23
23
33
37
31
19
24
32
23
31
28
27
24
36
18
27
33
20
19
22
25
32
21
19
31
32
27
21
37
23
27
21
29
34
31
26
26
36
25
18
22
30
23
26
27
26
27
23
25
32
28
33
31
23
100
21
20
27
28
22
32
24
22
28
23
25
28
20
26
18
23
21
23
24
28
24
27
26
26
29
39
22
31
29
23
24
24
27
25
20
24
23
21
32
27
19
33
24
23
24
35
19
23
19
32
25
20
18
19
23
42
24
20
25
23
23
26
25
28
30
28
23
20
19
30
25
26
23
25
35
22
19
23
21
27
28
28
23
27
25
23
33
22
24
31
22
28
22
28
26
21
25
22
40
27
21
24
27
27
25
23
30
20
30
22
27
18
22
32
20
26
29
30
27
21
21
19
19
18
21
21
20
20
27
22
24
21
23
28
23
20
21
35
22
27
24
31
30
21
26
41
23
27
22
33
28
25
20
31
27
22
27
25
28
20
46
19
20
24
25
28
23
36
27
22
18
22
24
25
37
34
22
31
28
20
22
24
19
26
20
34
23
44
17
28
19
25
28
19
32
30
24
26
25
33
22
25
26
19
20
26
25
22
23
24
22
25
23
20
21
21
21
26
31
21
24
19
22
30
20
23
26
19
23
21
23
28
23
21
22
25
27
23
33
21
28
27
33
21
22
22
26
29
30
22
32
28
24
24
21
31
41
25
28
20
22
22
21
21
23
32
20
21
24
25
25
27
29
20
28
28
21
23
21
22
29
28
22
23
30
23
30
24
24
27
21
25
28
20
45
27
21
26
35
32
23
19
26
31
33
26
20
24
20
30
20
26
23
29
18
34
27
26
28
27
19
43
19
28
29
27
23
28
33
23
24
20
25
32
23
28
25
28
23
24
24
40
29
42
19
26
26
27
28
23
21
24
26
30
21
48
32
27
21
28
31
23
22
25
25
24
19
27
22
23
26
21
37
21
40
23
35
24
26
27
30
25
25
25
29
22
27
27
30
29
33
21
25
29
36
25
21
29
36
27
19
27
22
38
24
25
26
29
22
18
28
25
36
26
33
30
19
22
23
25
19
20
31
22
20
35
31
29
21
26
19
23
24
32
30
21
21
25
24
28
28
38
25
23
22
19
18
33
19
25
23
22
18
35
23
22
21
19
23
19
26
26
20
22
38
24
33
24
21
21
29
32
18
29
37
24
25
29
20
20
19
31
34
35
21
20
29
28
24
25
27
19
21
24
25
18
22
19
34
22
28
20
42
22
19
22
22
25
36
28
23
35
24
19
18
22
23
23
22
26
24
28
30
24
24
19
28
21
31
27
25
25
20
26
24
27
25
38
21
22
21
27
30
36
28
31
23
21
26
25
29
39
24
22
35
24
18
20
25
23
21
22
33
31
21
22
18
21
22
19
22
20
19
25
32
23
33
32
23
27
23
23
24
19
24
26
34
25
23
22
30
25
22
27
22
30
21
27
18
24
31
33
23
25
20
25
18
24
25
24
24
19
25
22
26
26
26
22
21
25
22
34
23
23
23
27
23
22
20
26
23
34
29
27
18
25
27
28
22
34
20
34
26
28
21
22
27
24
21
35
33
20
22
26
31
22
22
23
20
29
55
20
22
35
23
35
22
19
29
24
20
25
20
21
22
21
43
26
28
25
27
26
42
22
22
23
24
23
23
23
23
24
103
22
24
35
28
32
26
27
23
28
19
22
42
23
23
22
26
22
24
21
25
29
22
27
26
23
19
29
18
45
18
24
22
18
25
29
25
23
26
25
20
20
19
23
25
18
19
18
24
20
18
109
26
34
23
28
27
26
30
24
32
23
24
30
24
29
30
21
21
18
28
20
23
20
22
35
26
18
29
30
27
31
27
24
29
23
24
22
23
27
21
24
25
29
23
22
27
29
31
27
22
23
24
27
30
18
24
21
33
28
30
23
27
33
23
23
35
24
20
29
29
46
31
31
42
21
20
23
30
29
22
26
26
29
26
28
20
19
26
26
94
22
27
47
19
53
26
25
25
24
23
19
28
21
23
19
22
31
28
34
28
21
22
32
18
26
21
26
19
20
23
22
27
31
38
27
24
24
27
26
23
22
26
31
23
33
24
24
23
20
30
19
20
24
27
27
32
21
25
34
26
25
18
22
32
18
23
20
34
25
30
21
19
25
20
30
26
34
21
26
24
25
25
20
19
19
23
34
30
23
19
28
36
20
20
34
24
23
19
25
24
19
23
30
25
30
24
28
25
25
30
26
20
20
27
35
20
18
38
31
24
26
23
24
24
24
31
24
28
21
28
24
38
30
22
24
20
27
19
31
30
19
29
24
30
25
30
20
23
24
100
28
21
25
22
22
21
24
24
27
22
25
21
25
22
25
21
24
32
29
31
25
24
26
32
21
28
25
20
21
109
33
31
24
24
20
20
27
31
27
32
22
23
21
35
25
30
19
23
22
31
26
27
28
21
24
20
31
21
35
25
29
20
28
28
27
22
26
31
18
25
27
23
29
30
18
21
28
20
33
28
36
20
21
22
26
29
21
30
22
20
28
30
30
24
20
25
21
35
31
26
23
24
22
40
24
28
27
23
20
22
22
36
20
31
27
25
20
34
20
32
21
26
30
19
25
23
27
22
29
27
33
24
30
22
24
26
33
32
23
24
28
18
26
22
47
20
18
39
23
20
26
26
27
28
20
18
18
23
23
29
25
23
20
25
30
23
26
45
25
21
25
29
22
28
23
22
27
23
23
22
23
32
21
18
48
24
21
18
21
24
27
22
20
21
25
22
20
24
28
21
21
29
23
23
25
23
25
23
22
23
22
22
21
22
24
23
35
22
27
23
19
29
27
21
21
22
30
26
27
20
27
22
23
27
25
19
43
22
20
32
25
27
28
20
30
27
20
28
28
25
24
25
20
30
25
19
21
22
32
24
22
26
27
25
23
29
36
27
18
24
22
27
42
23
23
27
24
34
26
33
21
22
30
20
26
27
19
20
34
24
35
27
26
20
20
24
23
26
24
25
25
32
32
24
26
30
26
25
34
27
18
26
22
23
30
26
24
21
18
24
23
26
24
25
20
25
20
26
25
27
23
26
22
21
29
32
28
29
25
23
21
25
22
18
24
25
25
25
24
21
30
21
29
27
18
36
30
25
35
23
21
23
20
24
24
29
27
21
27
21
20
23
19
22
22
28
21
26
22
24
28
23
22
28
23
30
25
40
23
23
25
22
22
31
34
23
21
30
19
23
18
25
25
19
22
22
59
28
24
29
21
24
20
23
21
23
22
23
21
28
40
26
23
25
20
22
27
31
21
25
30
26
33
25
23
25
25
26
27
25
25
35
20
22
34
37
22
21
28
22
22
20
19
22
24
24
35
35
39
23
20
23
26
26
22
23
23
23
18
19
23
19
24
20
25
25
19
25
28
19
20
23
24
19
19
21
25
26
32
24
24
29
30
32
18
22
27
40
24
33
19
27
28
26
28
24
24
30
18
22
19
26
26
23
19
25
27
27
18
20
25
29
27
21
27
20
32
21
22
20
30
25
24
24
24
18
29
26
24
20
26
23
23
26
22
31
29
21
24
32
24
23
26
42
23
26
20
31
28
31
25
21
28
20
38
21
21
18
28
26
33
30
24
29
29
21
27
20
21
27
23
29
22
27
22
27
27
26
20
22
24
27
27
27
18
24
31
24
34
20
29
39
23
30
25
32
25
33
22
23
24
23
24
30
21
23
23
21
25
29
23
34
29
26
25
33
21
30
33
25
23
21
21
22
26
32
26
22
31
21
33
24
37
24
20
26
34
23
28
29
32
19
30
20
30
24
25
23
19
23
28
24
21
30
28
20
24
27
21
27
20
21
32
26
22
29
22
19
27
27
21
21
20
26
19
25
23
25
35
21
38
20
20
30
24
29
23
38
22
24
25
31
24
26
26
27
21
20
20
22
21
22
34
27
23
28
18
23
20
22
31
20
26
25
25
23
28
21
28
27
22
22
18
23
33
25
25
22
20
33
24
24
20
18
18
19
19
24
24
24
28
25
25
35
33
24
33
25
39
19
32
26
22
45
23
26
18
26
29
21
30
29
26
25
26
24
18
27
26
32
41
22
27
33
31
24
20
21
32
35
25
22
23
32
31
25
36
24
30
18
22
20
31
33
29
26
26
21
28
18
23
21
25
32
23
24
29
22
30
22
20
22
32
22
35
22
35
29
19
24
28
30
27
38
20
22
32
24
25
21
26
20
28
26
35
22
22
23
23
24
24
29
23
30
19
25
24
21
29
21
30
23
25
27
40
19
21
28
26
27
23
22
27
26
22
21
25
30
33
48
31
24
18
30
24
31
30
30
20
22
23
21
21
28
25
29
33
29
25
30
26
19
32
27
25
23
48
20
28
26
24
22
29
23
31
20
36
22
24
20
21
25
19
34
26
19
26
21
26
27
25
28
24
26
25
25
20
20
24
31
22
30
20
20
21
23
20
22
24
23
19
25
24
19
42
25
27
26
27
32
20
19
30
29
26
25
19
22
23
25
23
23
26
24
20
24
23
31
24
18
35
25
18
27
34
24
28
29
20
30
26
25
20
25
23
28
32
22
25
19
26
21
20
18
19
23
23
24
21
25
21
31
18
21
21
24
18
26
31
24
21
29
26
31
33
23
27
21
26
25
23
20
23
27
26
20
23
33
24
25
25
34
24
24
21
24
22
22
24
20
32
31
25
27
21
19
24
22
26
35
23
21
19
27
29
23
19
28
30
27
20
38
22
30
22
26
25
24
23
21
20
20
20
27
19
18
27
25
23
24
26
33
29
30
24
22
24
35
32
25
21
24
22
23
25
22
26
31
26
23
23
24
32
38
19
27
28
25
24
28
19
20
35
23
24
23
22
23
23
22
36
31
23
21
30
27
20
23
22
19
36
25
21
20
23
22
33
26
23
42
25
21
29
26
24
20
29
20
19
20
19
25
24
19
42
33
26
23
20
20
23
40
19
35
34
19
28
33
19
30
23
24
25
25
20
30
19
27
21
24
23
25
26
31
21
24
23
26
24
21
30
24
22
32
25
29
24
28
24
28
18
21
22
23
37
26
25
25
23
19
22
28
21
18
18
22
31
21
25
27
23
22
21
19
23
19
23
23
23
25
25
32
48
25
29
28
35
22
22
20
21
27
26
27
20
22
25
20
28
33
26
28
27
100
21
35
24
27
21
25
30
24
25
20
24
25
25
19
25
22
22
23
24
19
21
25
25
30
25
28
32
22
21
21
40
32
24
32
25
26
22
21
33
23
21
32
20
20
34
29
24
28
22
33
21
37
29
18
21
26
27
28
23
18
32
20
27
21
24
29
20
33
18
21
28
22
35
26
25
29
37
26
26
20
21
32
23
24
20
23
26
20
24
29
25
30
22
30
25
20
31
26
38
31
30
21
23
26
22
22
19
28
20
24
21
22
36
18
35
36
20
19
22
24
32
22
27
25
24
34
24
27
20
24
23
22
26
23
28
24
26
24
21
26
30
29
28
37
33
28
43
25
23
21
35
34
28
20
35
26
25
33
25
30
36
23
33
24
29
23
31
27
22
23
23
41
20
24
23
22
23
23
24
32
31
18
30
36
24
33
21
25
20
24
23
20
31
21
29
25
50
22
24
23
18
24
21
26
27
23
20
23
48
26
32
20
23
23
20
28
32
27
29
18
23
22
18
26
30
24
25
24
25
22
22
25
20
22
26
21
29
26
27
23
24
30
30
30
22
22
23
27
34
23
27
23
26
20
25
26
22
21
19
26
34
21
25
31
23
24
23
20
21
18
26
26
29
24
29
22
21
22
21
35
30
19
20
23
22
27
32
18
26
24
25
27
26
21
22
18
30
22
22
26
20
23
18
21
22
28
18
36
22
22
33
24
19
19
27
23
27
35
21
24
26
33
34
22
29
18
22
28
24
22
22
27
27
28
23
24
30
25
27
107
29
37
20
25
29
24
30
23
21
19
27
25
23
24
24
19
24
18
25
26
20
32
22
30
26
22
31
20
20
27
31
22
22
23
29
22
26
27
22
22
35
22
28
23
18
21
20
24
24
18
38
24
29
36
29
26
22
29
27
20
19
21
23
35
23
34
23
32
21
33
22
35
20
26
27
25
25
25
30
40
29
24
22
25
26
21
32
26
20
21
28
21
20
26
23
27
21
21
22
29
22
24
20
39
26
24
25
34
21
26
25
23
31
18
22
34
21
27
29
21
26
25
20
19
35
26
19
31
29
21
22
21
20
20
27
21
21
23
25
34
29
26
26
23
22
29
38
33
24
21
28
32
27
31
27
27
32
19
37
23
18
22
39
27
28
19
22
24
35
29
33
20
25
30
28
38
25
32
31
26
18
22
22
31
26
26
27
21
24
19
25
32
29
18
33
23
20
36
28
26
35
21
20
22
33
30
33
32
25
23
27
25
20
23
27
25
24
25
24
29
22
26
21
23
20
21
26
26
28
21
22
24
28
26
35
24
40
25
40
22
25
25
28
24
41
33
26
24
25
22
34
22
26
26
28
24
22
30
22
22
26
24
22
20
25
18
23
39
26
33
49
20
29
32
18
32
21
27
25
37
37
22
25
22
24
33
23
20
26
22
21
19
24
19
28
24
27
22
23
39
21
24
21
27
26
26
26
26
54
19
26
36
22
31
27
24
28
23
27
24
40
28
35
30
24
21
28
22
22
19
28
38
25
25
22
34
34
25
27
27
25
32
27
35
27
19
23
21
20
20
19
23
35
26
25
24
33
43
26
30
23
34
29
26
23
23
25
20
25
18
28
25
21
25
20
23
33
25
36
33
23
22
23
24
21
24
24
20
23
22
21
24
21
18
28
24
30
21
28
20
22
38
19
19
21
32
20
19
21
24
31
27
29
18
30
25
29
28
23
40
18
23
32
31
33
28
19
20
31
25
24
25
21
23
26
31
25
26
29
32
30
21
18
26
23
26
20
20
20
25
22
21
24
35
23
24
21
23
19
26
25
25
23
41
21
23
27
39
20
19
20
23
27
20
28
21
25
23
37
19
24
29
30
22
23
22
30
23
23
23
23
19
23
19
27
28
23
24
23
23
29
24
20
23
24
29
25
20
30
22
24
19
32
27
21
25
32
22
18
19
22
36
29
22
28
22
25
24
20
35
22
19
33
21
24
26
24
25
31
33
25
26
19
28
20
20
31
23
25
23
34
23
37
24
25
19
18
32
28
27
26
40
22
31
24
27
28
22
24
41
34
26
34
27
26
24
18
22
28
36
24
32
25
23
26
30
28
28
19
21
31
27
20
22
29
22
23
18
25
25
26
26
24
25
21
34
28
28
22
20
25
20
26
20
25
31
23
22
26
31
25
32
25
31
19
34
35
21
24
31
24
22
21
54
38
30
49
21
20
22
22
23
25
25
24
28
22
22
18
19
28
29
23
24
29
27
23
19
23
21
20
22
22
33
24
23
27
39
25
29
29
18
27
23
29
21
27
20
23
29
19
22
20
28
22
18
24
22
23
20
21
26
23
23
41
24
25
33
24
22
23
22
26
29
30
22
25
25
19
22
33
21
21
30
28
23
23
35
30
35
21
28
24
26
34
23
25
25
26
31
30
22
18
26
22
26
24
37
24
24
29
19
26
23
23
37
21
27
19
33
27
24
29
27
26
23
21
25
24
31
39
29
24
22
24
21
26
22
31
22
21
21
31
28
36
25
27
25
18
33
19
25
25
20
22
22
28
34
25
28
24
23
23
22
26
23
25
31
25
19
23
18
19
26
23
24
27
23
20
29
37
23
25
82
33
23
28
26
22
45
56
19
22
22
29
20
18
23
42
24
25
21
19
31
27
36
25
26
24
28
20
24
25
30
23
30
22
28
25
31
23
19
29
19
20
20
25
22
26
26
19
39
23
19
27
19
24
23
29
22
21
24
18
25
36
27
23
25
24
23
18
26
20
23
35
35
23
22
34
25
32
23
41
29
19
24
24
21
21
34
25
26
24
22
24
27
30
28
22
20
22
20
24
36
28
24
21
27
39
30
25
26
46
21
22
24
20
26
47
25
44
26
34
21
27
21
28
22
23
19
23
24
21
24
25
28
20
31
24
25
25
27
28
31
31
29
19
22
21
33
27
31
44
20
34
22
20
28
32
25
21
30
23
24
39
21
20
21
23
27
24
21
34
24
20
26
21
28
20
24
24
19
27
22
25
22
22
22
23
22
20
26
20
21
36
22
30
31
27
24
29
27
21
21
31
20
24
27
27
37
24
29
30
33
21
32
19
22
28
29
21
21
35
25
26
42
20
23
24
19
19
27
29
25
24
24
27
27
20
29
35
24
21
26
23
23
28
26
24
34
20
22
20
28
30
22
23
31
25
21
30
33
27
25
29
25
21
31
21
26
23
29
26
25
19
28
24
23
24
21
30
24
19
33
27
19
26
24
30
27
28
21
21
33
24
28
29
25
34
25
35
21
21
21
19
22
22
23
19
29
27
28
23
27
23
20
28
22
27
26
26
28
24
24
31
23
25
25
19
27
29
34
26
21
20
21
20
26
28
28
20
31
20
22
21
23
23
18
25
24
24
23
33
28
24
18
24
24
26
35
35
25
25
28
22
23
20
26
28
26
27
23
20
24
24
25
21
22
31
27
21
25
20
23
24
27
22
36
28
19
25
23
24
30
26
25
28
20
37
27
22
28
22
29
27
28
29
20
21
26
25
27
24
21
21
19
26
25
26
23
22
21
25
24
33
23
21
21
22
26
30
30
21
19
25
20
19
21
24
33
21
22
32
23
23
25
25
40
26
23
19
24
22
22
29
21
30
34
21
29
31
23
23
25
24
21
23
24
25
20
28
32
22
26
21
24
25
23
30
19
22
22
20
20
21
27
25
26
27
25
27
24
35
19
20
28
22
20
23
27
21
23
20
22
23
38
34
19
26
25
19
29
18
27
33
23
25
26
18
28
29
24
25
25
24
20
24
22
27
24
27
27
21
21
27
25
24
27
31
20
24
19
28
21
31
19
24
23
18
25
21
25
31
33
25
27
26
27
23
21
26
33
44
23
24
18
23
28
26
20
21
22
29
22
23
28
23
25
28
27
22
24
39
24
28
24
20
36
41
21
38
39
34
32
34
21
28
41
22
20
41
19
23
28
24
32
24
23
22
31
25
22
25
20
22
21
26
31
33
30
23
27
20
36
21
25
26
23
24
20
23
33
23
20
25
20
20
27
20
31
24
29
27
27
28
24
35
25
26
19
25
27
27
30
26
26
22
22
24
24
23
23
30
26
33
28
26
21
21
29
23
24
28
22
18
22
20
35
29
23
21
22
26
22
18
24
25
32
23
27
34
22
27
31
23
33
21
23
24
21
20
23
27
47
33
20
24
24
30
33
21
22
25
22
33
21
24
25
22
26
20
24
27
20
18
26
20
23
25
32
26
18
21
18
36
24
31
27
35
23
28
25
23
25
25
23
28
25
22
19
27
27
20
25
21
25
28
29
21
27
21
32
23
23
26
21
27
27
29
43
18
24
24
22
21
19
22
20
26
28
21
25
19
21
37
20
19
29
32
29
28
26
23
20
24
24
24
32
37
28
27
21
25
26
24
27
33
22
25
27
25
18
26
25
32
25
23
23
29
20
19
33
28
19
32
20
27
19
29
22
20
23
19
35
23
27
21
22
25
28
20
20
21
26
26
19
25
29
23
23
26
28
25
27
26
23
18
23
31
23
29
23
25
19
19
27
25
25
22
26
24
35
23
28
22
34
25
22
26
20
23
18
24
27
25
23
29
24
27
18
23
23
33
26
32
21
25
22
29
32
23
24
21
25
32
19
23
27
20
23
29
21
23
21
28
22
24
23
19
29
19
22
31
21
27
32
24
26
24
22
18
24
23
25
22
26
19
28
23
23
26
24
21
50
23
20
29
22
27
20
33
25
32
18
24
24
23
23
19
19
29
20
20
26
35
27
24
21
26
100
32
25
26
27
34
23
19
38
32
19
21
25
25
21
32
19
19
19
26
25
22
25
26
26
30
21
39
34
21
25
35
22
18
41
28
30
22
27
20
28
25
32
22
24
25
23
50
38
22
20
25
24
22
31
24
23
28
26
25
29
24
24
25
29
25
27
23
20
23
21
20
19
21
29
40
19
24
22
21
24
19
23
19
23
28
19
31
19
21
25
28
20
26
32
21
23
24
21
24
22
26
28
27
29
27
22
27
29
27
24
26
24
37
21
33
23
29
33
22
26
29
25
22
40
28
28
21
29
23
22
31
30
30
22
27
25
31
20
22
30
20
27
23
21
28
29
30
20
18
33
29
27
20
23
24
26
29
26
21
29
33
24
25
21
24
25
30
25
24
33
35
23
29
25
29
22
33
25
24
25
20
25
34
22
26
24
18
18
30
22
24
23
20
22
21
32
24
20
33
30
27
37
32
27
22
23
37
19
26
23
24
26
22
32
29
18
29
23
19
27
29
32
24
24
26
29
39
21
32
36
27
33
28
26
22
23
19
27
22
25
27
25
27
23
25
18
26
22
26
22
26
26
35
30
26
19
24
29
26
26
23
22
21
22
30
27
26
22
23
26
21
22
22
21
24
18
30
21
23
22
22
23
23
27
18
25
20
25
18
28
24
23
34
21
23
25
31
20
29
37
21
23
19
26
22
21
20
24
28
20
27
22
22
33
20
26
22
18
27
21
24
22
22
29
25
25
21
27
32
24
24
37
20
24
23
35
28
25
36
34
29
26
19
33
27
22
29
27
18
26
30
25
25
24
25
22
24
28
22
20
25
27
29
25
20
28
22
24
21
27
25
27
29
37
23
24
23
23
26
25
18
22
19
24
29
27
18
23
24
25
25
31
22
23
19
29
30
22
25
20
27
26
23
24
31
22
28
30
24
19
26
30
32
35
23
29
37
25
28
26
23
25
36
24
23
30
24
22
25
26
35
34
28
25
24
22
24
24
22
32
32
18
36
24
25
26
22
26
21
23
26
23
31
25
20
23
37
32
28
20
19
22
19
23
34
22
22
32
24
26
20
30
34
24
25
27
33
25
27
18
19
24
32
37
32
23
25
18
23
22
26
21
27
24
24
23
25
26
32
18
23
23
28
25
26
29
22
26
24
29
23
23
28
24
35
28
19
38
23
28
27
20
50
23
31
29
18
21
27
21
21
23
23
27
24
24
24
26
24
28
25
24
29
38
32
22
20
20
21
21
23
24
23
30
26
24
26
24
24
45
29
23
24
22
25
22
22
26
29
25
37
34
24
24
26
26
23
37
27
22
28
25
22
31
27
18
20
22
27
28
25
25
20
20
19
21
29
21
23
20
26
20
34
24
22
23
24
24
28
30
23
21
19
23
30
27
19
26
22
29
31
18
37
23
22
26
21
29
33
23
21
28
22
25
26
19
23
26
21
26
21
22
41
19
20
49
23
24
26
22
28
21
24
25
27
21
25
28
26
35
22
22
24
32
26
24
28
23
24
25
27
28
24
19
25
30
24
25
18
25
22
22
33
27
20
21
21
26
33
23
23
19
20
22
28
23
27
20
20
32
22
20
24
19
23
19
26
27
25
26
30
27
27
24
40
19
23
20
18
22
25
28
23
19
29
43
28
29
27
23
38
19
20
27
29
25
23
22
31
26
25
20
24
26
39
27
24
30
26
35
28
20
29
22
32
25
24
20
20
26
18
21
24
24
26
33
21
26
29
22
30
34
30
37
27
25
31
19
41
24
27
22
27
25
29
29
26
22
21
30
21
18
27
34
29
27
25
22
22
24
29
20
34
23
27
18
23
25
22
21
31
24
29
23
32
23
20
27
26
23
29
30
25
20
25
23
19
19
22
22
26
26
25
21
27
26
23
21
29
25
19
24
23
30
19
27
31
25
23
24
24
28
22
38
28
24
31
24
23
22
23
22
23
21
25
33
25
23
26
24
31
33
24
32
25
28
25
22
28
25
20
21
24
24
28
21
25
23
19
29
22
35
24
20
25
22
23
26
26
18
21
26
22
30
22
24
27
20
20
19
19
32
33
23
22
22
24
28
25
26
19
35
21
27
19
25
30
23
29
25
43
24
28
18
19
19
22
27
19
23
19
24
23
30
26
21
33
23
27
32
30
29
22
30
29
44
31
18
21
29
19
19
32
22
19
26
23
20
25
23
24
22
25
28
23
19
22
22
22
21
22
29
24
24
30
39
29
20
24
29
24
28
26
20
19
24
24
23
24
25
27
24
33
52
31
31
29
29
24
26
26
23
25
22
21
22
25
27
39
20
23
21
22
26
23
30
27
21
19
24
18
19
23
24
19
30
27
26
21
25
33
21
30
29
28
24
34
25
27
28
19
43
23
22
18
22
23
21
24
21
25
28
27
24
25
31
19
31
19
26
31
24
29
28
30
35
29
20
24
21
23
23
23
26
21
24
29
22
20
22
29
25
28
38
25
24
29
34
23
34
24
22
31
21
30
24
23
31
28
27
22
26
26
22
20
29
25
22
25
23
22
25
21
31
27
24
28
22
18
21
24
22
22
22
31
32
32
33
24
27
21
20
20
20
24
29
31
25
29
20
29
27
21
25
23
21
27
24
24
20
26
30
22
29
19
25
24
23
34
20
22
27
23
19
18
32
22
27
18
24
24
20
24
29
23
26
47
35
20
28
19
31
22
21
28
21
20
21
30
18
21
26
23
22
25
26
35
27
24
24
25
19
28
25
27
30
19
24
32
24
23
24
28
20
29
22
19
20
30
25
28
32
32
25
32
31
20
32
28
20
23
28
28
19
28
22
21
33
32
21
19
40
23
24
43
19
24
25
22
25
31
24
21
21
23
28
25
24
28
29
20
34
26
23
25
29
25
25
31
29
22
20
24
23
21
23
20
23
19
43
30
21
28
39
23
34
32
33
23
31
23
29
20
43
31
23
25
21
24
23
24
23
24
33
24
27
26
19
28
29
21
29
31
29
45
28
22
19
23
24
21
30
28
20
24
24
38
23
28
42
26
20
24
21
27
27
33
26
25
20
21
33
22
22
25
28
42
26
21
29
33
29
36
30
21
31
21
26
26
21
23
28
26
26
23
23
29
25
23
24
24
33
23
23
22
23
25
21
22
28
30
26
25
25
27
109
23
29
23
36
23
21
20
26
22
24
39
21
24
18
36
26
30
25
23
19
23
20
22
23
23
29
22
26
27
22
29
20
24
25
23
27
22
24
20
20
24
31
21
24
23
19
19
20
35
23
31
26
25
18
21
22
19
26
53
30
26
25
22
23
18
23
23
26
31
24
31
23
21
21
23
19
26
21
28
25
37
28
26
23
27
28
22
29
27
25
24
26
20
28
29
20
32
35
24
27
28
27
23
29
24
23
24
19
27
19
27
32
20
24
18
30
32
19
29
23
24
26
31
34
24
29
26
29
25
28
24
32
19
21
22
20
21
26
20
35
25
36
27
20
24
26
32
27
19
22
20
24
27
22
24
28
20
24
23
23
21
27
28
26
28
25
48
28
20
22
29
23
23
27
24
19
28
20
30
32
23
27
29
28
28
23
24
22
25
24
26
43
25
46
32
21
23
22
18
32
28
28
27
25
29
28
19
31
28
22
33
21
23
28
22
36
21
50
29
30
33
24
24
33
27
29
25
22
25
31
22
22
25
28
26
28
28
24
20
33
19
28
21
23
27
25
26
23
29
25
26
33
40
28
19
32
29
21
25
23
25
27
35
23
22
24
37
24
23
25
23
26
25
21
21
26
22
25
22
27
25
24
26
31
27
21
38
32
33
24
27
22
25
21
29
25
26
21
26
28
32
26
23
20
25
18
24
25
25
31
27
23
23
25
55
24
21
31
35
28
29
23
22
22
19
23
31
28
23
23
42
26
26
25
29
22
32
24
32
25
18
22
21
21
24
22
26
26
25
20
28
33
30
30
27
27
24
24
26
30
20
21
22
18
22
34
24
33
24
28
24
21
32
21
23
23
21
30
27
25
26
23
27
32
21
26
21
35
21
31
26
33
31
22
29
25
28
25
21
23
27
21
25
26
34
32
25
25
22
20
27
29
33
23
26
25
21
24
25
24
26
24
23
21
28
24
31
24
33
20
25
30
31
32
18
24
33
23
33
20
25
34
23
26
41
32
22
21
31
32
20
29
32
25
27
21
23
22
21
26
18
23
18
24
28
27
26
30
25
28
25
23
23
29
20
32
27
39
21
22
22
33
23
25
22
27
22
24
33
21
22
19
23
108
19
27
21
37
24
25
18
24
41
24
34
27
26
19
25
28
29
25
30
22
27
19
36
18
29
30
25
26
18
23
20
26
39
25
23
32
20
20
95
36
22
32
25
29
32
26
29
22
24
29
33
23
25
26
20
18
24
22
21
26
19
37
22
30
21
25
26
24
25
24
25
22
24
23
28
25
31
27
26
37
28
29
32
32
31
28
21
25
30
23
26
20
24
24
29
24
23
19
24
27
20
22
28
25
25
30
22
28
28
23
21
27
29
26
29
25
27
25
24
26
19
28
23
24
25
24
28
24
28
26
33
31
26
22
22
27
23
22
28
31
25
25
25
18
18
24
27
25
22
20
23
26
28
21
22
28
28
25
21
26
30
20
27
24
28
26
20
25
21
23
22
30
24
30
20
40
25
20
21
29
27
42
27
26
23
19
27
29
19
23
22
21
30
30
23
19
26
24
27
22
22
28
26
20
23
25
23
24
20
19
24
26
22
26
34
29
18
25
19
23
24
29
24
21
24
21
23
26
31
36
19
29
33
20
42
25
24
26
28
27
30
27
23
21
27
23
24
24
22
21
26
33
20
28
22
21
19
26
25
21
27
18
26
26
22
31
29
21
31
26
28
25
33
19
26
27
18
23
26
23
22
29
24
28
19
21
20
38
18
36
26
21
40
32
21
26
22
19
39
24
22
33
30
25
31
26
30
20
20
24
26
22
26
23
22
24
25
23
30
23
21
21
23
23
35
27
29
25
28
20
18
22
24
28
22
27
25
25
30
24
24
20
24
25
26
23
28
23
23
30
24
24
22
28
26
26
24
26
29
22
39
23
20
22
25
27
19
23
19
21
26
24
20
24
23
36
18
26
24
23
35
25
24
24
26
25
18
30
20
20
20
24
18
24
19
31
27
25
23
38
30
24
38
27
32
29
20
38
27
30
28
33
25
23
34
21
24
22
22
26
26
30
20
20
24
29
28
25
29
22
27
33
28
18
31
35
23
26
27
29
20
24
30
25
40
22
22
25
28
23
21
29
37
21
23
21
18
31
25
33
19
25
21
29
20
24
20
24
20
29
21
21
22
27
29
23
22
24
19
27
18
22
23
33
20
28
23
25
24
24
28
28
21
28
24
30
26
30
22
25
25
25
27
23
26
19
31
23
101
24
23
27
27
40
24
22
21
27
27
20
24
28
30
26
43
22
21
21
28
30
28
26
18
29
21
19
21
51
20
23
28
19
20
24
23
22
35
22
28
27
23
19
29
26
27
23
28
19
28
19
27
32
36
18
26
30
19
26
22
31
32
33
27
28
27
22
21
35
27
26
33
24
29
32
28
40
28
31
27
26
19
25
31
30
21
36
30
36
28
26
30
31
31
22
24
23
43
28
24
25
22
19
31
30
20
23
33
23
20
42
23
26
24
22
29
23
28
19
27
29
26
24
24
25
18
26
22
24
24
26
21
25
21
22
18
23
20
27
24
25
19
24
18
23
23
24
22
31
26
25
24
25
31
23
20
25
31
24
19
23
21
26
32
27
22
18
34
21
25
20
26
25
34
21
23
33
21
26
22
35
30
23
26
24
26
28
27
20
25
23
29
23
21
29
30
25
21
18
27
23
20
24
24
21
28
25
21
29
27
23
20
29
23
21
29
30
25
18
23
45
24
24
23
24
32
22
19
21
21
19
33
22
23
22
24
22
41
24
31
24
19
23
22
21
27
25
19
21
25
21
24
31
32
26
33
23
21
25
22
25
28
25
26
33
24
22
25
25
24
25
27
24
22
23
29
21
24
30
24
20
25
20
20
23
34
22
25
26
28
36
22
26
24
26
19
35
23
24
23
19
19
25
26
29
26
27
25
24
27
34
22
20
20
22
32
19
23
22
22
23
27
34
22
23
25
25
22
29
22
25
30
21
30
23
22
19
26
24
23
24
37
23
31
34
21
21
27
34
22
25
23
27
20
23
25
21
32
20
25
23
24
33
24
20
35
18
27
24
27
21
26
29
26
30
28
24
19
23
27
20
30
26
35
20
22
23
27
39
19
29
27
27
34
21
30
19
22
22
27
28
31
20
29
33
35
30
27
20
28
28
28
23
21
28
23
23
21
31
20
34
25
21
26
30
33
25
22
26
31
31
29
25
29
23
27
29
24
29
29
25
21
33
22
24
26
29
26
26
23
28
31
19
21
31
23
25
24
20
24
25
20
26
25
24
27
23
39
31
26
25
25
28
31
40
20
28
23
26
25
24
33
27
25
27
40
26
27
21
25
27
26
31
27
24
24
27
23
32
44
29
26
21
20
32
20
21
34
22
24
26
31
38
24
19
25
25
25
19
20
22
19
24
20
30
26
35
25
27
26
21
23
38
19
27
23
19
31
29
29
26
28
22
37
19
28
24
45
28
28
27
27
24
23
25
25
29
34
25
27
18
100
24
26
27
21
25
26
33
18
24
26
24
25
36
24
23
33
21
22
25
27
25
26
29
27
20
21
26
28
20
26
20
23
31
26
18
24
21
27
24
28
25
21
33
28
31
26
21
31
30
18
30
26
23
21
28
24
24
22
24
29
37
19
27
34
23
27
21
21
25
27
19
21
28
30
38
23
24
29
32
31
24
22
22
23
25
25
21
21
24
18
22
28
24
23
25
24
24
19
25
34
20
31
20
22
24
31
22
22
37
28
26
33
26
22
27
33
23
21
18
22
27
32
32
28
23
20
27
22
22
20
30
23
24
24
28
27
21
29
31
28
28
26
23
35
22
32
24
18
22
21
21
30
22
20
20
29
23
25
26
20
30
19
19
29
24
28
26
47
19
36
33
29
22
35
25
25
28
23
28
43
19
26
25
24
21
19
30
26
24
25
18
31
25
29
21
38
27
31
34
25
23
21
25
24
33
18
28
24
48
29
31
21
29
18
22
20
23
33
22
22
22
23
29
29
19
28
22
25
25
26
22
27
19
20
26
30
24
25
20
33
24
40
20
23
27
28
19
28
31
30
30
27
30
27
24
27
20
23
34
24
25
19
22
22
24
28
25
32
26
43
20
28
29
23
30
18
19
24
26
25
32
23
20
21
24
28
18
29
22
28
23
29
29
27
25
22
21
28
20
33
23
23
23
22
29
25
22
28
32
28
23
29
27
21
28
29
27
27
27
28
20
30
25
31
22
19
27
25
20
20
25
91
26
24
30
29
24
22
29
33
25
30
25
29
20
24
43
26
33
28
27
22
27
20
42
25
27
25
24
20
30
26
24
22
31
20
28
26
29
27
21
26
22
28
29
33
24
19
32
23
22
25
27
27
24
25
29
36
24
23
24
20
109
25
25
23
23
21
24
24
27
22
25
20
27
25
24
22
19
33
34
26
28
29
28
23
23
22
29
34
25
22
28
28
25
23
22
24
23
28
27
35
21
24
37
27
18
36
22
24
27
24
22
27
28
25
23
29
24
31
28
33
19
26
26
18
30
27
27
24
28
26
23
22
26
35
21
27
32
27
22
20
22
29
24
24
28
26
22
28
31
35
25
23
23
29
28
24
22
23
21
23
33
29
28
29
24
28
26
24
23
20
25
25
27
26
26
18
26
33
34
25
26
18
21
20
19
28
26
21
21
27
24
21
23
23
24
26
30
28
33
26
19
22
33
26
25
22
21
22
25
25
25
22
24
21
28
25
30
30
20
25
29
26
32
26
23
20
21
26
28
18
26
26
29
21
33
27
21
19
21
32
26
37
28
24
23
23
22
22
41
23
23
24
22
23
25
31
21
25
22
23
25
20
23
23
22
21
30
23
25
25
20
25
22
21
20
27
24
26
23
39
31
21
27
24
24
26
27
21
27
27
33
24
20
27
27
27
20
22
30
22
27
29
23
29
32
30
25
34
28
20
23
29
49
27
24
28
18
26
27
22
24
21
21
26
26
18
22
25
27
28
22
24
33
19
26
39
35
24
26
24
25
34
49
27
40
24
22
22
26
20
20
24
21
23
24
20
33
26
18
21
19
23
29
22
18
40
27
22
23
27
25
21
26
22
22
20
32
47
31
25
22
35
33
28
23
20
26
20
28
23
33
22
25
26
39
21
30
23
21
26
23
29
19
24
31
22
25
18
30
23
28
19
20
28
27
26
24
25
27
23
23
33
27
37
44
23
40
29
21
23
37
30
32
21
24
19
38
27
28
29
35
18
24
23
38
19
20
27
25
27
24
36
21
22
26
24
28
29
20
33
23
26
29
22
24
24
29
27
25
19
30
105
27
27
27
24
26
41
18
28
34
25
24
19
31
28
26
23
24
23
25
23
32
25
32
21
22
28
20
20
30
22
23
23
21
23
22
18
23
20
26
24
20
23
19
31
24
24
22
28
24
20
25
23
21
23
26
22
22
28
36
20
30
21
18
25
23
20
19
27
22
29
19
25
31
31
21
21
29
23
25
29
31
24
42
38
22
24
19
30
28
24
18
35
23
21
33
33
24
30
18
25
24
31
32
27
26
27
30
23
33
25
19
27
22
20
29
22
27
27
23
30
28
27
26
21
33
28
22
29
27
18
42
28
20
30
27
23
25
29
23
32
34
26
19
20
23
23
27
23
27
27
33
25
25
25
20
26
22
24
22
23
18
27
34
25
22
30
31
21
36
32
28
32
29
19
28
29
25
24
32
23
27
26
24
28
23
24
18
23
24
20
22
24
22
18
22
26
24
26
41
24
19
18
19
21
26
25
21
25
24
28
24
26
22
103
22
21
27
27
40
24
24
26
34
19
29
25
23
23
26
34
22
24
32
19
31
25
28
38
29
22
26
19
29
29
31
18
24
24
21
20
27
22
31
28
24
26
26
27
22
24
23
34
20
21
27
20
26
19
29
30
21
20
24
27
22
28
22
25
31
21
24
32
25
21
28
31
25
27
28
35
25
27
19
23
28
24
29
24
41
25
19
25
23
22
26
21
21
27
27
43
37
18
24
24
34
30
21
28
24
37
43
30
22
27
23
18
31
32
22
28
27
18
26
38
19
32
23
25
20
24
23
27
22
29
29
36
25
20
25
26
20
20
23
25
20
30
30
28
24
29
27
32
34
24
28
24
22
18
27
25
22
25
21
36
27
27
19
22
26
27
24
24
26
33
22
23
20
22
22
27
24
28
33
33
28
41
29
25
28
26
23
22
31
22
21
25
25
22
21
21
37
23
34
36
22
32
26
25
35
23
40
20
28
22
27
22
34
24
24
32
26
25
24
25
32
26
22
25
19
25
30
31
33
27
21
23
24
21
20
23
27
23
31
24
24
25
21
19
23
36
20
23
23
24
31
22
20
25
31
22
21
25
21
23
26
25
28
26
39
29
20
24
23
30
49
23
24
22
21
22
21
22
29
21
24
41
20
24
23
24
21
28
23
19
26
24
23
22
28
35
26
24
19
28
32
26
22
23
21
22
22
36
19
29
21
19
33
29
20
24
25
24
41
27
25
27
22
27
26
21
21
35
27
27
25
28
23
25
23
24
23
32
20
26
36
21
23
22
27
27
25
22
26
23
23
22
24
21
27
30
25
30
30
26
23
24
28
29
19
22
26
21
25
35
26
22
27
25
27
32
24
21
33
33
23
41
19
24
34
26
25
26
20
21
21
19
32
26
21
50
23
20
25
27
26
29
26
24
30
23
29
30
20
27
29
27
24
28
31
22
24
34
20
36
21
25
23
23
20
27
23
34
26
18
28
23
25
24
29
19
25
26
22
28
18
28
26
19
18
30
28
25
26
23
23
27
24
54
45
18
39
23
25
24
20
30
23
30
32
29
26
29
21
26
30
27
23
23
20
27
21
29
26
30
25
19
31
24
19
25
26
30
25
22
27
43
25
28
36
18
24
23
24
27
40
25
33
21
24
27
23
30
25
22
19
29
24
27
20
21
23
22
27
23
24
27
23
23
23
25
21
26
27
26
24
25
38
22
28
24
20
24
30
22
22
23
24
24
24
22
21
43
63
25
23
24
31
24
34
31
28
25
25
18
20
25
21
24
21
26
20
23
26
30
25
25
23
22
19
25
20
27
22
23
21
22
19
25
38
27
21
35
33
23
33
26
23
26
31
24
22
25
22
27
20
29
20
22
23
32
27
20
19
25
35
25
22
25
27
32
25
23
22
32
35
25
27
21
30
19
24
25
25
33
24
29
35
35
26
27
27
28
30
28
28
32
26
19
26
23
18
22
21
23
30
18
22
19
23
23
24
18
29
22
25
20
23
25
33
34
24
18
22
26
31
29
28
25
28
30
23
27
26
37
24
20
19
23
26
22
26
25
27
21
22
29
32
25
31
36
26
28
28
21
21
23
25
29
32
99
20
22
24
34
19
26
30
26
22
25
24
23
24
26
32
28
24
94
26
28
19
22
24
30
19
25
40
24
34
25
34
25
22
22
24
22
20
23
24
26
32
36
23
29
25
25
22
30
22
25
22
29
29
20
23
30
26
29
33
20
19
28
19
39
22
24
24
20
26
31
21
25
27
26
29
24
33
30
39
26
20
23
25
23
28
26
21
21
25
23
26
31
27
20
24
26
22
29
25
19
23
27
42
32
42
23
23
28
21
26
21
22
25
30
23
21
25
24
32
28
22
28
23
21
23
20
27
28
23
30
22
22
27
24
29
23
29
24
22
37
26
33
28
32
25
24
25
30
26
27
25
34
22
32
20
23
39
22
23
28
22
25
19
31
26
19
33
23
108
34
20
22
35
29
22
30
22
27
24
19
23
21
19
24
25
27
28
23
26
20
29
27
22
23
22
42
29
37
25
19
30
25
23
25
20
29
30
30
23
27
22
28
25
21
29
25
22
23
23
21
25
31
29
34
19
23
20
25
28
23
30
18
26
28
25
22
26
32
21
24
21
25
27
29
26
32
21
20
26
24
22
19
35
24
27
25
27
31
36
20
27
27
25
24
24
35
19
23
31
21
21
26
28
30
26
27
22
22
22
41
22
30
23
24
25
30
25
22
31
23
28
25
24
25
23
25
19
21
31
27
28
30
21
22
24
24
32
26
37
27
35
20
23
23
24
29
25
21
22
21
20
20
21
27
18
25
30
23
25
29
25
27
23
27
33
27
27
21
23
42
21
36
29
48
23
36
36
30
24
23
22
28
23
21
24
26
27
33
24
27
24
26
21
20
23
32
28
32
24
24
33
19
33
26
24
21
27
30
21
28
22
29
25
19
23
29
25
27
24
23
25
26
27
33
32
28
28
20
23
23
33
25
24
30
21
22
24
23
27
19
25
33
31
46
27
24
26
33
20
26
18
20
18
23
25
27
40
25
25
27
32
19
24
21
31
28
19
21
41
30
22
31
27
28
27
25
38
32
27
35
20
22
29
26
28
21
30
23
35
22
25
33
19
25
18
21
23
29
23
37
23
34
29
44
19
23
24
19
25
25
34
33
31
30
21
23
23
23
25
21
31
35
29
20
21
31
31
27
32
28
20
25
25
25
24
31
21
30
23
37
28
31
29
33
38
23
22
21
28
29
24
27
29
21
24
18
31
24
21
19
23
21
25
26
23
22
23
18
29
18
36
20
33
27
33
20
20
31
23
21
22
19
24
28
27
24
36
18
22
22
19
22
29
28
18
25
26
29
24
30
23
26
35
29
24
28
21
23
29
26
24
32
21
25
28
20
25
22
27
24
23
24
25
19
27
28
26
33
25
32
22
22
31
26
23
19
29
23
28
22
36
25
21
27
27
22
32
24
25
20
25
31
23
25
26
31
28
27
27
22
27
26
25
22
27
28
28
24
25
28
25
23
21
19
19
19
29
23
19
19
21
27
27
24
25
24
18
61
31
26
25
31
26
26
27
26
21
21
26
31
35
18
26
23
32
23
22
34
22
27
22
24
24
32
25
23
20
40
21
23
33
21
20
19
27
39
31
30
21
26
28
25
20
31
22
23
22
20
22
20
28
24
25
23
27
35
26
28
22
20
26
22
27
23
26
22
32
28
109
22
34
23
23
38
20
20
24
30
22
30
19
28
20
21
27
25
22
26
26
22
21
26
27
24
39
22
22
19
20
25
24
23
22
24
26
25
20
21
22
21
28
21
23
31
27
18
22
22
27
26
22
37
37
26
25
35
24
26
29
28
22
26
26
22
22
22
29
24
22
18
23
23
25
26
22
18
22
26
23
25
28
27
21
30
36
28
33
26
36
20
25
22
31
20
28
36
26
32
21
23
22
22
20
24
20
26
29
21
31
25
26
32
20
54
25
27
29
25
20
26
25
21
25
25
19
28
24
26
34
24
23
21
28
30
26
28
28
26
25
33
22
32
23
40
26
26
24
18
24
35
26
22
21
35
23
24
27
26
22
26
19
22
27
23
26
22
24
21
22
22
23
20
25
18
26
20
30
32
24
24
29
26
21
25
29
33
23
18
19
30
31
20
27
38
30
35
24
32
25
28
23
24
35
19
22
29
32
28
29
24
31
48
37
28
28
33
20
19
24
23
22
20
20
20
27
23
26
28
21
20
30
31
23
23
22
35
20
26
29
25
28
23
24
28
19
27
34
21
23
19
32
32
21
21
21
24
26
25
27
34
22
25
22
27
19
32
24
22
23
25
27
27
21
30
23
32
24
31
21
40
25
18
36
22
25
28
21
28
26
28
26
24
31
24
26
28
26
24
24
21
23
23
24
25
19
22
39
23
22
31
21
25
21
43
20
22
20
32
22
28
22
22
28
20
20
27
24
25
20
29
25
26
21
20
21
27
20
27
18
19
24
18
24
23
21
31
31
24
26
21
32
19
20
20
21
25
26
34
23
39
19
35
37
65
30
29
27
30
22
38
21
31
28
37
31
28
28
22
29
21
23
19
20
27
23
26
22
45
20
29
30
23
23
21
20
26
39
24
35
22
28
19
21
18
31
29
22
29
34
29
25
28
22
28
23
20
26
24
24
34
29
25
25
26
29
36
20
24
29
24
26
23
28
26
24
25
21
35
33
23
24
27
28
21
21
27
24
21
26
24
23
24
28
29
20
29
22
26
23
23
19
24
22
26
28
24
24
23
28
21
31
26
28
19
25
24
30
28
24
19
25
24
21
39
36
27
28
22
21
24
32
26
28
23
22
25
30
24
23
23
18
22
24
27
32
28
26
26
19
22
21
21
23
30
23
20
22
34
22
43
24
23
23
29
20
27
20
26
42
24
25
22
20
26
24
23
21
23
24
26
38
20
31
25
22
22
24
26
27
18
22
24
30
25
23
24
24
18
29
27
41
36
28
28
24
26
18
23
20
34
24
29
24
22
22
24
19
24
27
32
23
25
32
29
24
23
24
31
32
24
26
20
23
26
20
24
25
24
23
20
23
21
32
27
21
24
33
29
26
25
18
25
20
19
20
24
19
29
18
34
22
27
33
32
36
22
35
23
23
25
23
24
20
26
32
24
28
20
27
42
32
24
23
40
22
23
23
30
23
19
32
19
27
25
30
24
28
26
37
25
31
25
22
27
22
26
18
22
23
23
37
29
23
37
23
39
32
21
32
23
26
22
19
28
20
26
29
29
45
19
24
22
34
41
30
28
19
26
23
27
28
32
25
26
24
30
24
32
19
35
21
18
35
21
25
25
26
32
28
25
22
18
30
20
21
26
24
42
22
22
26
25
21
35
37
26
21
26
29
24
28
22
25
19
28
29
30
24
28
21
26
21
26
23
26
34
22
30
34
31
38
23
21
22
22
19
25
24
22
25
26
23
23
28
25
21
20
18
35
21
18
23
22
23
24
22
33
30
30
24
32
22
21
22
21
22
26
36
23
34
29
33
18
26
19
22
25
22
23
21
18
25
21
25
21
36
22
31
22
25
24
22
24
34
21
18
28
19
27
27
27
28
24
21
18
30
21
26
100
22
24
24
22
25
76
23
26
29
24
26
24
30
22
23
21
23
20
20
25
28
27
23
25
26
21
34
47
21
24
27
32
26
19
21
21
22
32
32
29
33
30
29
33
21
29
21
22
24
22
23
25
22
23
32
25
23
19
20
22
26
21
24
26
20
20
27
29
19
20
25
27
25
23
30
25
28
23
20
28
22
26
35
21
26
22
24
25
27
32
28
22
35
33
30
30
20
24
30
20
47
24
24
27
31
29
24
19
25
26
18
25
27
26
18
24
29
27
29
20
29
30
26
31
21
37
26
27
26
18
22
19
20
22
21
21
27
25
21
20
24
32
26
33
25
22
27
23
26
24
29
26
27
29
24
27
28
29
27
24
23
24
18
20
30
26
24
21
21
22
27
18
23
22
25
24
25
23
21
27
27
25
22
26
31
27
19
32
27
29
35
18
26
26
35
25
26
25
22
32
21
19
22
29
22
24
31
24
28
26
22
25
26
20
26
26
22
26
19
20
23
32
27
26
22
21
25
26
19
21
24
34
30
25
26
21
25
20
24
31
18
20
23
25
21
29
32
30
21
25
26
25
25
20
27
19
24
30
29
19
21
39
30
24
22
22
21
23
24
23
24
21
45
24
25
26
19
19
25
27
25
23
23
31
25
25
21
28
30
27
21
29
20
34
27
25
21
19
22
22
19
23
40
33
24
22
28
26
24
19
25
36
24
20
26
19
34
23
23
27
20
35
40
34
21
30
23
23
22
22
22
30
24
33
28
36
19
28
36
25
26
25
21
34
31
23
27
27
32
20
26
45
24
24
26
25
28
24
19
19
27
31
22
31
30
23
29
32
22
25
52
21
19
25
23
31
29
24
25
27
22
28
25
25
19
19
20
24
20
24
23
22
25
21
30
21
26
23
20
35
22
26
18
20
23
20
26
24
23
25
19
35
25
24
26
24
26
20
26
24
26
25
28
97
24
31
27
24
23
20
18
25
23
30
20
25
24
22
29
32
25
30
25
28
23
23
40
22
27
24
31
19
28
26
22
24
18
31
22
23
23
30
27
19
35
22
24
21
30
24
29
21
21
30
32
20
29
26
20
22
29
25
27
32
29
21
27
25
36
23
24
23
24
21
20
33
40
21
23
21
22
28
22
19
18
31
26
32
25
24
30
38
33
29
22
28
24
25
24
32
24
30
22
27
34
23
29
26
36
25
32
20
24
24
27
28
22
20
24
24
20
20
30
27
23
31
29
25
34
23
18
24
29
18
36
34
26
33
23
33
23
28
24
27
27
32
18
29
27
22
23
25
24
23
24
22
22
23
21
25
33
27
20
24
28
18
31
20
24
21
20
34
24
26
20
23
27
23
28
24
27
32
18
30
31
25
27
19
28
18
23
23
26
26
31
27
23
32
21
22
21
24
27
29
25
22
32
21
18
24
27
29
25
33
33
26
19
19
20
19
25
25
37
26
26
18
36
29
18
27
23
28
32
38
24
23
21
26
26
22
37
22
26
32
24
28
31
35
31
22
19
26
23
27
26
26
20
29
20
24
22
26
25
31
24
25
32
26
23
27
21
27
30
20
25
20
32
31
25
26
23
24
23
32
23
22
26
22
26
26
21
34
29
20
19
18
21
21
23
34
32
27
22
30
20
19
20
25
23
23
26
28
34
26
19
23
18
19
31
39
22
33
30
23
18
20
27
25
32
25
25
26
19
19
26
30
23
26
18
25
49
35
23
26
33
30
19
22
21
24
31
24
21
23
25
21
22
34
26
34
21
32
26
31
26
18
39
27
36
22
30
41
23
20
23
23
25
38
23
18
22
18
19
34
23
24
22
22
30
25
30
21
25
31
20
22
26
24
24
30
23
26
19
23
30
29
22
30
23
29
24
19
31
24
19
33
26
24
22
19
35
36
21
24
24
27
30
20
33
28
19
31
22
24
26
28
27
22
29
21
29
32
30
30
27
33
31
24
31
26
24
28
31
24
18
28
29
26
20
27
23
26
25
25
41
31
23
29
19
24
21
23
23
28
24
18
18
25
39
26
26
24
22
20
25
36
29
22
20
22
22
24
38
20
21
25
26
25
24
39
22
29
22
25
26
26
29
18
33
26
27
23
26
28
33
24
21
24
26
26
23
26
31
22
29
20
22
26
20
24
19
23
27
24
19
24
24
30
51
30
44
29
34
24
25
30
22
24
24
19
23
40
30
26
33
23
30
30
23
30
26
26
25
23
22
22
19
26
22
23
33
25
27
22
28
25
24
29
32
23
25
20
25
25
20
28
27
38
29
39
28
19
24
21
27
30
22
26
22
33
27
24
33
24
25
23
26
21
26
19
23
20
24
24
23
31
30
25
28
24
22
27
23
26
28
31
21
22
22
22
19
25
28
22
23
29
29
26
30
27
23
32
40
33
21
32
24
22
37
26
26
20
29
19
22
21
23
23
35
20
24
26
24
20
31
29
24
28
33
19
23
22
21
26
23
23
20
19
21
26
25
26
32
24
23
21
20
27
19
28
25
24
22
20
25
25
22
23
18
24
31
21
27
27
20
27
24
31
30
37
30
23
24
27
20
20
20
25
28
25
25
32
20
20
21
26
26
23
33
24
22
24
27
23
27
20
30
21
26
27
32
26
40
26
23
26
29
32
27
23
23
23
38
26
20
30
24
22
25
19
24
24
22
27
24
28
26
29
35
23
20
23
27
21
26
22
28
27
23
20
27
28
31
33
27
31
28
20
37
18
27
29
29
25
30
26
25
19
27
26
23
25
45
21
24
20
30
29
31
22
29
23
33
25
20
20
27
21
26
27
33
29
24
28
24
28
27
20
28
25
31
24
33
26
30
24
31
27
26
31
28
23
29
26
25
19
21
20
28
21
25
25
32
24
22
27
21
33
27
32
29
20
24
32
25
23
19
21
23
30
27
28
29
20
22
24
26
27
25
22
23
26
20
23
25
25
25
31
23
31
30
23
24
23
25
27
22
24
19
27
23
22
36
20
18
23
26
27
20
26
29
27
24
22
23
21
26
23
22
24
22
24
18
26
33
25
22
23
18
22
20
28
19
26
28
26
27
29
23
20
30
26
25
29
20
22
25
22
26
29
22
19
22
25
26
24
24
27
35
26
27
25
30
27
23
23
27
26
18
23
22
21
19
26
22
26
25
19
23
22
18
29
38
23
24
23
30
26
23
27
23
29
39
18
28
24
23
47
35
23
31
31
26
26
22
26
22
21
25
24
23
28
29
21
23
28
26
22
27
27
31
24
31
31
22
20
23
22
18
36
35
22
31
23
19
27
20
24
27
32
30
18
25
24
22
22
23
24
22
30
26
32
35
32
26
22
29
23
34
34
29
44
31
22
28
23
25
27
30
24
24
21
19
20
19
31
34
23
21
22
20
25
23
35
23
30
26
33
22
24
28
36
19
30
45
30
28
26
33
21
24
30
24
23
36
24
27
25
32
24
26
24
23
30
20
27
34
29
25
23
26
31
34
25
24
31
22
27
28
28
27
20
23
20
32
24
26
25
28
23
28
24
27
25
26
26
33
22
22
28
22
24
33
28
31
25
22
28
33
32
21
18
34
24
20
24
23
23
24
18
22
28
31
20
23
18
28
27
24
22
20
30
26
18
23
30
24
25
20
21
28
27
18
25
25
25
18
31
24
23
23
24
26
29
31
22
40
25
22
42
30
27
24
21
21
18
25
27
23
24
18
30
23
29
24
22
21
28
21
23
23
24
21
31
20
21
23
27
24
29
26
27
24
26
39
29
21
28
22
38
20
21
26
25
23
23
20
30
29
41
32
23
27
26
25
24
26
28
24
28
24
34
21
21
34
31
24
28
23
32
42
21
26
30
25
22
25
22
24
25
26
21
25
22
24
24
25
26
24
23
22
24
22
25
28
37
20
26
23
20
25
24
20
28
32
23
23
18
27
23
19
21
24
21
24
25
26
26
26
22
23
24
33
24
27
29
19
31
19
21
28
21
31
26
19
22
20
23
24
19
27
24
26
29
41
32
23
25
22
25
20
21
37
22
18
30
25
20
24
30
21
30
26
26
20
28
26
20
24
22
25
24
26
31
29
34
25
25
21
20
27
30
20
27
29
34
31
20
26
28
29
26
24
26
29
31
34
24
35
22
26
30
21
29
23
22
21
31
30
23
21
33
41
30
25
46
25
19
18
23
38
28
26
20
30
31
25
19
21
23
35
26
20
29
30
18
27
27
23
47
28
19
21
24
22
29
19
23
24
20
30
25
25
28
21
26
29
22
23
23
30
20
27
27
23
25
37
22
19
25
26
19
19
36
28
22
32
20
18
26
22
19
21
21
20
19
23
34
23
26
25
28
28
23
26
21
19
27
24
20
23
34
27
24
20
23
28
19
22
23
21
27
30
23
22
36
18
24
27
25
27
19
24
25
29
23
23
25
23
24
20
22
24
28
22
29
23
23
19
26
28
21
26
39
27
30
22
99
26
21
20
28
29
26
23
24
31
24
20
27
30
20
25
30
25
19
29
24
37
19
22
26
26
24
24
27
31
21
27
26
22
24
20
24
24
27
27
23
28
20
24
31
26
30
26
24
20
32
30
32
20
23
23
24
23
20
30
25
22
23
21
23
26
19
29
19
23
27
26
29
29
24
21
27
29
29
22
22
26
24
32
27
27
29
27
26
25
25
20
21
22
33
21
25
30
26
23
24
19
28
29
30
24
24
25
28
20
23
21
29
27
19
29
27
27
28
38
39
30
24
22
25
28
22
28
22
27
25
28
28
23
24
21
24
21
34
25
32
23
25
34
19
21
24
21
28
36
22
20
23
26
18
22
27
26
30
21
24
31
25
25
26
20
24
33
22
24
35
21
20
26
26
23
27
28
23
22
18
27
19
27
21
26
31
33
22
31
24
23
20
26
26
20
23
26
25
23
26
24
29
22
29
28
23
33
21
29
19
31
29
25
22
27
19
57
26
22
22
22
20
23
33
25
23
20
21
25
19
21
23
19
25
21
33
22
18
18
36
26
39
29
24
24
28
26
101
26
28
27
24
22
27
24
30
23
20
20
34
23
22
30
19
30
24
20
19
30
27
28
26
33
25
31
23
35
27
18
24
21
23
27
20
37
28
21
26
31
25
24
29
27
29
23
26
34
21
27
24
22
33
21
18
23
22
36
22
23
25
40
23
24
24
22
28
22
22
24
30
24
22
24
25
27
31
24
36
28
26
19
22
23
21
23
24
24
23
22
21
17
26
29
26
50
20
18
24
34
27
24
20
21
30
31
33
19
25
24
29
24
22
24
25
26
19
20
26
23
34
22
29
28
23
24
32
20
24
28
26
26
31
26
22
25
30
24
22
23
29
21
22
36
27
24
20
22
24
21
27
23
26
26
32
28
25
19
23
23
30
20
18
26
29
24
24
22
38
31
21
26
28
27
38
24
24
31
41
29
30
19
22
38
25
26
24
28
39
26
34
25
18
27
19
18
18
23
25
22
18
22
23
40
24
24
20
22
30
28
22
21
33
21
30
29
28
20
23
28
23
28
32
28
24
19
24
25
31
26
20
57
27
27
35
21
44
24
26
22
20
28
24
29
31
25
40
29
26
24
25
32
20
23
24
24
26
25
22
30
26
28
22
18
19
21
27
24
29
26
23
21
30
24
21
22
23
24
32
36
25
30
26
27
21
24
20
29
23
31
25
20
28
37
21
25
28
23
36
23
25
25
24
19
19
27
30
32
24
34
22
22
28
18
28
23
31
30
30
41
18
25
28
19
25
26
23
20
29
31
27
26
26
25
24
23
20
25
22
24
20
27
36
26
23
20
21
24
23
28
20
38
25
22
74
24
21
25
23
24
25
31
21
36
26
24
22
26
22
28
29
27
23
24
21
26
24
41
31
23
25
27
29
32
23
24
23
24
31
23
22
26
22
29
30
27
27
29
34
22
22
22
29
29
32
23
21
23
27
21
27
30
23
27
21
20
35
29
21
37
29
20
23
25
23
24
25
43
22
18
26
29
27
39
21
22
26
23
27
20
33
20
32
26
25
27
20
18
22
24
20
21
26
24
33
23
28
22
24
48
21
22
21
20
28
20
26
27
21
22
27
22
26
24
26
25
22
31
26
26
33
23
23
24
27
30
23
25
22
24
35
20
38
21
21
24
27
24
35
23
22
30
23
41
24
34
24
26
28
21
25
26
23
27
37
26
20
23
31
27
24
21
34
22
24
21
23
27
21
24
26
25
29
34
24
20
26
23
28
34
33
28
22
21
22
40
25
25
22
26
24
26
27
20
21
20
36
22
23
24
27
28
24
24
23
27
22
22
24
30
23
25
27
24
30
19
22
20
22
21
26
24
25
19
23
33
33
26
30
30
25
23
26
31
25
26
18
19
24
27
26
23
28
22
27
26
25
27
22
26
23
28
26
25
28
18
26
32
25
24
26
31
23
27
23
19
27
22
23
22
21
23
22
28
25
31
21
23
32
21
26
21
41
20
23
27
21
38
18
24
20
24
21
25
33
22
24
22
26
24
25
23
28
26
25
36
25
31
24
22
28
28
23
19
22
24
24
21
29
37
30
24
27
23
24
23
25
29
26
27
23
29
24
27
22
23
27
31
31
21
25
38
29
31
38
29
27
26
22
28
22
28
24
19
22
39
25
21
22
22
21
21
30
29
35
21
25
32
24
22
25
31
27
21
34
29
22
28
29
24
22
27
25
25
28
33
25
27
32
27
26
25
21
24
26
27
41
33
22
22
35
25
43
24
21
21
20
28
23
27
22
29
18
24
21
27
23
19
29
24
26
25
24
22
20
25
22
31
23
24
23
23
23
23
28
22
26
31
28
30
25
32
18
23
34
22
25
25
23
20
23
26
27
26
24
23
21
31
19
22
21
21
22
26
26
28
20
22
23
18
22
29
28
30
27
25
26
32
23
25
20
40
32
27
25
31
25
29
24
27
23
22
21
26
20
30
40
18
27
26
26
25
21
27
25
18
26
20
30
27
28
30
25
29
23
48
19
28
22
19
20
21
29
31
22
27
20
23
20
24
23
25
27
32
26
31
24
24
23
25
33
21
26
21
28
30
23
24
20
36
21
28
20
23
23
20
34
25
36
33
24
22
32
29
27
29
25
33
20
33
32
38
18
30
26
20
25
20
22
25
27
22
28
31
25
34
25
25
28
25
25
31
19
26
25
34
27
44
23
20
23
28
24
19
21
22
23
19
27
36
21
23
22
26
21
23
24
39
19
22
18
25
28
27
22
35
26
27
34
22
29
22
29
24
30
21
29
23
21
22
20
24
25
26
29
25
19
30
22
31
23
26
26
18
33
26
18
24
23
28
19
27
23
28
25
33
24
23
19
29
21
22
18
30
24
24
31
25
29
25
26
25
30
23
34
34
25
25
20
26
27
25
21
20
25
20
29
25
26
21
24
21
24
27
22
24
20
23
29
32
18
30
25
29
27
24
19
26
27
45
24
24
21
23
21
22
29
23
18
27
29
39
23
23
23
26
23
22
18
22
21
26
19
23
24
21
26
24
24
24
25
25
29
31
23
25
19
21
24
22
32
29
23
22
22
23
29
28
32
29
21
20
21
19
21
41
21
18
20
22
27
20
22
19
21
19
30
19
26
27
23
20
31
21
21
22
25
19
23
23
28
20
20
27
18
20
33
23
25
28
31
24
24
25
21
32
19
32
30
35
20
23
28
22
36
26
23
24
24
37
24
21
22
23
34
23
32
34
38
18
21
22
26
25
28
37
28
24
21
38
24
30
19
21
19
26
24
33
27
33
25
34
23
22
25
22
20
18
24
23
22
33
34
26
25
30
21
25
28
27
29
22
32
30
33
21
27
28
19
40
32
24
22
26
26
19
18
28
32
23
21
23
23
19
30
28
27
22
24
33
25
28
23
25
22
23
25
25
21
29
35
25
33
19
24
29
22
27
24
22
30
27
23
26
21
23
40
33
23
28
21
30
26
31
27
24
23
32
29
32
25
23
24
21
28
27
25
19
18
31
25
32
26
20
23
40
20
23
28
22
23
29
26
25
26
29
22
26
19
34
24
30
24
21
30
22
50
25
24
28
26
34
28
27
27
38
24
24
27
24
27
23
30
23
32
22
19
22
29
35
29
24
28
28
19
28
28
19
31
18
30
20
33
23
23
22
26
28
18
36
19
19
19
22
21
20
30
24
22
29
26
26
27
30
19
32
27
31
24
19
30
21
30
33
34
20
31
23
31
31
34
20
27
27
30
26
26
31
32
25
31
26
33
25
23
35
23
27
23
32
22
30
23
25
26
23
24
24
22
19
26
23
29
28
24
23
22
32
18
20
23
23
24
26
22
38
40
24
24
19
25
33
28
28
33
27
24
35
23
27
21
21
31
23
23
24
23
24
19
26
21
25
22
20
23
29
21
28
40
19
40
28
19
35
23
25
31
24
29
35
28
28
20
22
25
25
19
24
20
26
33
35
28
29
27
31
24
21
20
30
27
26
21
28
23
24
25
19
35
30
25
20
25
29
21
25
24
25
22
22
33
34
22
20
19
20
36
28
21
19
21
25
23
19
23
23
18
38
20
24
20
22
22
29
25
29
27
39
26
24
28
27
23
27
25
21
27
25
22
26
23
30
22
26
32
29
29
26
19
29
27
45
21
21
19
22
24
26
29
20
24
32
20
24
25
27
28
24
19
31
20
23
25
30
22
22
31
30
25
26
24
21
21
21
25
18
21
20
34
28
22
23
39
22
20
24
29
20
19
36
24
25
26
25
35
29
21
21
21
26
23
20
26
23
24
25
23
24
36
19
18
27
26
24
21
23
23
28
19
33
31
29
23
27
22
30
20
22
20
27
22
42
25
24
20
28
20
30
22
25
24
29
28
25
26
22
34
19
32
31
33
34
22
23
20
30
27
21
25
18
23
22
32
28
22
23
18
27
25
19
29
26
22
22
27
18
26
25
18
27
23
19
19
29
23
30
20
27
24
30
27
30
22
22
29
27
29
25
30
21
22
29
28
21
23
22
25
23
23
21
21
20
19
25
23
20
29
25
18
24
24
22
25
23
31
21
29
19
18
23
22
24
23
25
20
28
21
18
18
22
26
19
26
31
26
21
30
31
26
22
36
23
20
32
24
24
18
26
28
22
29
25
27
19
22
19
25
22
21
23
22
28
28
24
23
33
26
23
22
23
19
25
20
26
27
28
34
21
31
26
37
21
19
22
26
23
22
20
25
32
25
28
29
19
27
40
24
39
36
24
25
30
26
32
18
41
24
25
21
26
22
25
22
20
25
23
22
25
26
26
19
30
42
28
27
20
18
24
24
26
30
20
28
26
34
22
24
26
19
29
25
21
25
33
31
20
24
19
36
19
24
23
20
36
22
29
25
22
24
29
25
24
29
26
29
33
24
23
19
22
25
29
24
23
21
25
25
27
22
25
27
23
20
25
26
28
21
26
27
23
19
23
28
25
23
24
28
22
24
22
21
19
30
23
24
22
27
27
27
26
22
24
22
86
26
27
24
31
21
30
21
29
27
23
26
27
25
26
26
21
25
25
20
22
22
31
22
32
21
20
28
19
22
34
22
36
20
20
20
26
23
22
25
25
38
23
25
28
35
21
27
22
25
22
24
27
23
24
19
22
25
19
25
32
19
28
32
22
26
25
21
31
22
19
28
27
29
36
26
35
22
31
24
26
35
23
26
25
26
28
24
25
25
19
21
18
21
26
23
29
22
26
28
23
20
23
23
43
21
24
26
25
36
29
23
27
24
21
27
28
23
23
26
20
34
28
25
26
23
30
23
26
18
21
22
21
21
21
28
21
27
27
23
38
33
23
26
32
27
23
24
24
26
37
33
25
25
24
35
24
24
23
30
19
24
22
25
26
40
21
31
34
26
25
29
22
19
25
27
23
30
21
19
23
25
40
25
32
29
28
24
25
27
32
20
22
24
20
26
22
22
33
20
23
20
21
30
22
22
25
19
34
43
31
30
21
27
24
24
21
21
28
20
29
21
27
24
23
29
23
23
30
29
29
24
29
25
31
20
32
21
23
29
22
20
24
27
27
24
31
48
19
27
24
22
26
28
19
27
28
29
19
22
24
35
22
24
38
19
25
26
25
23
32
30
22
22
28
25
25
27
37
22
34
26
21
18
20
22
24
20
29
21
24
27
24
18
27
21
30
74
26
25
25
27
18
24
24
22
21
21
24
32
23
26
24
27
21
19
35
22
24
19
28
33
27
28
20
20
22
31
25
20
27
32
24
31
19
21
28
23
23
32
22
33
35
20
22
18
21
23
27
37
28
25
35
25
21
23
24
24
24
29
31
24
19
19
28
27
37
23
30
21
20
30
18
28
26
25
32
22
21
25
31
22
24
23
18
30
23
22
22
22
19
36
25
24
28
29
21
24
31
30
28
21
26
25
31
24
36
34
32
29
57
30
28
26
21
26
18
26
21
24
18
23
31
25
24
25
23
24
27
21
27
24
28
20
25
31
21
32
24
27
30
28
24
25
35
21
23
22
25
29
30
27
19
29
22
25
30
26
30
29
25
27
21
28
28
46
26
29
19
24
24
23
25
28
24
24
31
25
19
18
18
21
23
28
26
23
32
30
25
27
37
20
34
19
24
31
26
19
34
25
28
25
29
23
21
18
26
27
26
27
33
20
22
25
21
27
36
26
18
24
22
21
25
20
26
20
23
31
22
22
23
24
25
24
28
29
30
24
18
31
24
18
24
21
26
33
30
26
28
23
23
26
29
28
21
22
25
23
20
24
22
27
24
24
23
32
24
21
24
30
28
23
22
26
27
25
29
25
21
27
24
26
28
28
24
22
31
22
24
20
26
21
18
28
24
22
26
28
40
18
28
26
23
22
26
29
18
31
35
31
26
32
28
24
20
19
30
23
29
28
20
21
22
19
26
27
20
29
19
36
22
18
38
40
24
25
35
28
25
25
32
18
29
18
36
24
26
22
38
22
22
29
30
21
28
22
33
23
27
24
24
28
27
26
26
25
24
26
23
29
22
30
23
37
24
19
20
29
23
24
25
26
26
19
25
32
21
21
25
25
29
19
22
19
23
18
24
27
18
21
26
32
19
21
27
29
25
27
24
28
43
32
18
25
25
32
21
35
19
30
24
27
28
33
20
26
23
29
28
100
24
26
27
30
21
28
21
22
23
24
28
26
24
29
24
34
20
28
40
19
19
21
34
26
29
28
24
24
19
36
24
22
31
29
28
23
30
29
23
26
20
22
31
27
36
31
24
33
22
30
31
30
35
27
18
26
25
23
36
24
24
25
28
31
39
28
24
27
24
20
22
31
20
19
21
24
24
27
28
31
28
18
24
30
19
18
31
21
22
28
27
21
34
29
27
22
20
26
30
35
24
29
30
21
30
25
28
23
21
20
24
28
25
24
19
29
22
22
23
25
23
27
27
19
25
33
18
24
27
35
34
23
22
24
22
19
30
20
25
22
25
25
29
26
23
99
28
20
22
24
18
22
25
40
25
22
24
34
31
21
24
28
26
21
35
26
22
22
28
23
22
19
27
23
30
29
23
22
37
43
24
22
24
26
26
23
37
19
21
22
27
20
20
23
25
103
20
21
24
32
29
21
24
27
23
30
31
19
23
27
21
22
26
32
34
25
24
29
25
19
28
30
25
29
23
31
29
25
27
27
21
25
24
31
27
22
24
28
26
27
26
33
24
19
25
22
30
30
23
23
36
21
27
23
19
22
23
28
27
24
28
29
19
21
23
25
21
20
29
36
19
33
25
31
24
28
24
19
29
30
18
27
23
27
18
45
20
23
29
24
25
26
31
28
20
25
26
24
24
28
22
25
23
33
29
23
29
24
27
28
23
21
27
21
29
18
32
20
25
22
24
25
21
22
23
24
24
28
22
20
29
30
31
22
27
29
21
29
22
23
23
26
33
27
19
26
26
18
19
23
27
24
31
26
20
25
24
23
22
34
29
25
22
24
40
22
24
27
23
25
31
21
37
30
23
26
28
19
19
26
23
31
24
28
29
22
30
25
25
21
25
25
19
32
32
25
26
24
25
24
21
40
27
27
22
26
21
21
21
21
30
30
22
24
20
26
24
24
25
29
20
27
30
26
24
25
20
28
39
38
27
23
31
27
23
21
18
21
27
19
23
18
18
28
23
25
23
22
20
35
25
25
28
27
20
25
24
26
30
22
36
25
26
33
28
26
34
19
29
37
32
26
33
22
19
30
19
30
25
32
25
26
23
23
19
26
29
27
23
20
22
23
26
26
27
31
21
28
19
26
25
26
27
40
21
43
23
33
21
20
30
25
24
27
33
27
22
20
23
37
29
31
21
28
21
23
21
24
26
25
20
26
22
18
22
24
28
21
20
21
20
28
23
26
20
26
20
28
29
19
28
28
29
24
57
22
26
24
23
25
21
21
22
23
24
24
27
24
20
23
30
30
27
28
30
19
31
37
25
21
25
24
26
22
21
26
26
25
31
20
21
38
24
29
23
31
23
23
21
28
24
20
24
24
25
23
26
21
23
20
30
19
24
21
23
25
32
24
33
18
28
33
26
22
21
18
23
24
40
21
30
24
30
23
26
20
38
20
29
27
24
20
23
21
25
18
25
19
22
23
34
24
29
21
25
28
25
24
23
23
32
23
20
20
21
19
21
28
24
18
31
26
21
26
26
25
23
18
25
24
26
25
20
32
25
20
33
22
26
31
23
26
26
23
25
20
27
27
29
36
23
25
24
25
24
28
23
26
19
22
22
30
25
24
32
27
25
23
30
22
29
21
26
26
33
18
20
24
28
24
19
25
29
24
18
37
30
20
21
23
32
27
23
24
29
31
24
18
27
23
26
29
22
25
28
32
22
23
20
23
19
22
19
25
42
30
21
31
35
27
19
29
27
22
25
27
22
20
21
22
35
23
23
26
25
19
26
18
25
21
23
26
22
25
26
24
23
22
35
22
20
29
25
27
27
25
33
25
31
24
25
35
22
86
22
20
21
23
25
29
27
21
24
20
25
23
26
24
28
19
32
27
45
34
23
21
26
20
22
23
21
26
32
32
38
26
26
20
27
22
28
28
24
30
26
25
24
29
26
30
23
20
21
31
23
27
27
29
27
25
19
22
23
29
21
27
25
23
32
21
21
21
40
23
26
20
23
20
23
26
26
23
27
25
23
24
25
22
27
33
22
20
35
18
20
23
22
26
24
22
24
27
18
21
25
20
21
23
34
35
22
21
25
23
20
19
21
25
30
36
20
20
22
23
26
21
27
26
23
26
19
21
33
21
18
37
19
24
24
22
21
22
23
20
28
20
22
21
31
23
24
23
26
30
43
19
20
21
50
36
27
21
22
22
21
24
33
23
26
21
23
23
27
26
21
22
27
18
25
29
28
24
25
20
29
34
22
22
19
26
23
23
25
20
22
27
21
27
23
35
35
20
25
26
30
18
18
29
33
19
33
38
22
23
21
23
28
27
25
31
31
21
33
33
21
28
22
23
20
32
25
19
28
24
33
28
24
23
27
23
20
19
38
29
20
22
23
22
26
35
51
22
22
22
18
24
25
22
26
20
25
30
27
23
23
42
26
19
20
21
29
19
19
19
28
26
22
24
28
24
27
22
19
31
27
28
22
21
26
23
18
21
30
22
19
18
28
24
25
30
23
23
20
29
25
35
33
31
40
23
22
53
20
26
27
22
25
26
24
24
24
18
25
19
28
25
26
23
28
22
23
26
27
20
46
20
21
21
20
30
24
21
22
20
21
22
23
25
29
25
24
22
20
21
24
27
25
21
24
35
24
26
24
23
23
22
21
27
23
27
24
26
26
29
20
23
24
24
21
20
25
21
26
19
25
24
38
27
33
33
32
35
30
20
35
45
26
27
24
25
40
23
31
26
22
27
23
21
24
24
24
18
20
29
24
27
23
23
19
27
19
28
32
27
32
20
26
25
26
22
28
21
21
25
28
26
29
18
34
26
35
30
25
25
20
34
34
21
19
34
26
35
20
20
31
20
21
27
26
35
20
32
26
30
33
26
20
28
30
20
20
28
27
21
32
30
27
23
18
25
23
25
21
20
19
22
20
36
25
31
24
22
24
19
21
20
18
27
25
20
109
26
109
18
23
34
25
24
27
26
23
25
28
25
25
19
24
34
24
18
18
26
29
31
23
33
28
29
19
24
20
29
22
22
40
19
24
30
37
24
24
21
27
24
23
25
23
32
19
23
20
20
23
27
25
18
29
26
20
22
19
24
20
21
25
34
24
26
22
23
21
27
20
22
20
25
18
28
19
21
26
23
18
29
25
19
23
23
30
23
24
22
26
26
27
19
27
21
19
19
26
29
19
23
21
22
33
26
28
24
26
26
34
19
20
30
19
22
21
20
18
33
19
29
21
37
21
21
29
30
23
26
30
29
24
28
30
24
29
29
24
32
26
28
24
23
26
22
26
27
30
23
19
33
19
23
28
22
26
20
22
26
20
32
22
21
20
27
23
28
26
31
21
24
32
25
27
39
20
32
21
27
28
28
19
26
34
29
29
32
23
22
27
36
39
26
27
27
20
31
23
23
28
22
25
26
27
30
34
26
24
29
32
27
36
35
29
28
29
21
25
29
26
21
26
21
23
23
34
24
20
19
22
30
34
36
22
33
19
22
32
25
34
29
49
21
26
24
28
26
24
25
23
27
23
24
26
23
27
24
29
30
25
24
27
31
30
28
32
22
19
37
27
42
24
24
21
20
31
23
24
27
22
22
26
23
22
34
22
23
23
31
27
24
19
18
38
24
25
28
23
39
24
21
28
22
27
21
23
34
31
35
22
22
25
23
25
26
25
29
24
22
24
20
24
27
24
20
28
26
29
34
29
24
25
29
24
35
23
23
19
22
26
20
21
31
19
32
26
30
27
28
22
19
20
25
23
24
30
21
20
25
25
29
26
26
21
27
18
29
31
21
33
19
31
30
29
30
25
25
25
26
23
35
23
27
25
20
25
27
23
27
25
34
26
28
20
32
27
19
30
23
24
26
28
38
22
26
19
22
24
29
28
31
24
21
24
37
22
27
29
31
28
25
22
20
28
25
29
30
26
25
23
18
27
22
21
25
25
23
28
28
19
28
34
29
26
33
23
30
27
26
33
21
22
27
31
31
21
25
24
20
22
24
28
30
30
38
32
27
26
33
21
28
23
27
29
26
36
23
24
27
25
109
20
27
26
31
34
54
25
20
20
23
20
25
22
25
22
28
53
27
32
23
24
31
23
23
29
22
25
31
28
25
38
31
32
24
22
29
21
34
26
22
31
27
36
22
24
27
44
25
27
33
35
19
22
29
21
26
23
26
20
28
27
23
23
33
29
31
24
28
26
22
20
32
27
26
19
20
21
39
24
27
27
20
28
98
22
19
20
23
42
22
32
20
27
24
23
21
31
23
31
21
21
25
28
25
24
23
45
20
34
37
28
33
25
32
31
34
21
21
25
39
28
19
37
26
22
27
25
24
28
21
24
45
28
26
24
20
25
31
24
31
36
19
28
23
28
29
19
30
28
34
32
18
19
23
32
31
25
29
25
22
18
31
20
20
26
20
21
19
109
29
22
28
30
23
27
74
25
30
28
43
22
20
23
26
23
36
21
28
28
31
31
24
23
21
39
30
30
30
25
29
28
28
32
37
18
23
34
28
20
24
21
27
28
24
24
20
24
40
25
18
20
19
31
23
23
29
24
23
18
26
29
18
21
19
36
26
20
22
21
26
23
26
38
25
25
35
25
26
29
32
31
24
26
26
26
26
29
27
22
26
32
25
26
28
32
23
19
29
33
28
31
34
32
33
28
24
23
24
31
24
23
21
25
30
34
28
19
34
26
24
28
20
24
26
31
38
27
26
22
34
39
24
34
22
30
27
22
27
24
23
37
28
23
29
28
19
25
27
25
24
26
21
28
31
28
22
28
28
21
24
23
23
19
25
25
36
21
26
33
21
19
37
30
18
23
23
23
27
29
39
26
25
25
24
22
31
25
20
29
24
20
27
33
35
36
25
24
38
24
22
31
31
21
19
20
28
32
20
21
22
24
22
29
29
23
21
20
22
32
31
39
33
28
28
26
30
20
27
26
50
24
28
22
27
19
33
29
23
23
24
23
28
22
39
34
26
19
29
23
22
30
20
25
26
28
34
22
22
27
32
24
27
23
33
26
27
42
23
33
22
27
31
20
25
42
23
60
29
27
22
26
24
20
23
31
29
20
37
30
23
21
26
25
23
33
35
27
27
25
32
24
23
44
31
25
22
25
23
24
29
25
33
18
23
24
29
29
22
24
39
33
24
30
34
22
30
37
28
48
19
29
29
19
33
32
25
20
42
26
26
27
36
19
31
22
20
29
24
24
22
28
36
30
31
26
31
25
24
27
27
27
30
20
23
26
27
21
21
32
22
34
24
23
29
26
26
33
30
27
33
33
21
29
23
35
19
30
26
31
23
22
32
26
27
32
34
18
25
26
32
28
30
30
29
25
25
29
26
35
25
24
26
24
25
25
23
24
25
37
25
23
28
31
28
33
23
29
18
24
32
40
23
26
25
22
43
29
24
25
23
47
24
25
23
20
19
20
23
35
27
41
30
29
25
20
28
32
23
30
31
32
23
30
25
27
19
23
29
37
28
32
19
30
27
21
25
20
20
21
29
26
29
22
37
36
24
29
29
29
37
25
23
26
28
29
22
35
24
29
34
23
29
23
32
37
29
41
28
21
26
26
28
47
21
39
27
21
26
26
24
23
25
21
27
23
25
22
21
24
21
22
24
34
30
22
25
22
35
21
21
22
27
26
20
28
28
22
49
26
21
23
40
33
33
24
26
24
25
19
23
31
25
23
23
33
36
21
29
25
30
24
33
24
28
25
24
33
19
28
21
25
19
20
26
32
40
23
29
22
28
31
24
27
26
21
28
35
25
27
31
25
20
31
20
27
26
19
23
22
26
29
33
24
32
28
27
24
26
22
40
38
20
23
38
36
32
23
25
30
21
28
21
25
42
30
21
21
21
33
27
32
19
19
20
25
19
25
25
34
22
24
45
22
25
28
24
28
34
18
23
20
25
21
27
26
29
27
24
26
24
31
28
30
23
27
27
29
24
18
21
22
22
42
22
54
20
25
26
21
40
23
34
23
24
21
24
26
19
35
19
24
19
43
18
20
30
23
23
33
19
31
19
25
23
26
28
20
30
27
25
25
42
25
26
32
27
33
21
24
26
27
21
27
19
26
25
24
27
19
18
30
21
31
20
23
23
20
27
39
19
23
24
21
24
21
27
34
32
29
37
22
27
25
23
35
20
21
25
43
33
27
21
30
29
32
26
43
26
28
32
19
27
19
19
22
18
20
40
24
24
21
32
22
36
20
26
20
24
35
23
25
49
27
20
34
27
24
24
41
32
25
25
33
23
32
29
30
30
53
28
35
23
23
28
52
21
18
25
26
20
31
22
33
27
26
41
35
23
33
26
21
23
34
25
27
18
21
20
19
20
18
23
42
18
29
29
22
31
27
29
24
29
21
20
28
23
30
30
20
25
25
26
25
37
33
26
38
24
22
25
29
21
31
24
39
24
22
27
30
28
18
27
24
24
32
23
27
24
28
24
24
22
22
25
22
26
22
24
24
26
27
28
22
37
23
22
28
19
21
21
22
25
23
29
24
18
21
30
20
21
24
25
28
26
24
23
24
22
23
34
27
33
29
35
25
29
20
28
23
27
27
28
27
25
27
23
28
24
25
29
21
21
26
22
35
29
28
31
33
21
25
30
20
22
20
28
29
26
25
19
25
30
26
30
29
24
24
31
25
23
44
21
22
23
30
19
24
29
23
19
19
33
32
25
20
25
23
18
32
25
21
25
28
22
23
44
27
22
26
25
20
19
28
21
25
21
21
25
25
24
40
23
23
24
31
23
27
33
18
24
24
28
23
26
32
19
29
23
31
34
24
18
24
24
24
21
31
45
32
25
28
25
23
27
37
28
25
20
27
29
27
26
24
35
24
22
26
35
26
23
28
29
18
19
22
25
41
28
20
26
22
21
26
29
23
33
23
29
25
29
23
24
20
24
19
23
24
28
34
26
27
28
26
20
26
18
21
23
19
27
18
24
23
25
25
32
32
34
26
24
26
32
31
26
20
32
29
24
22
19
23
30
22
51
36
36
22
19
24
35
29
24
35
31
24
22
21
28
27
27
26
28
26
29
22
38
27
24
18
23
23
24
28
26
39
22
27
25
22
28
28
34
26
29
26
31
41
21
20
34
29
21
30
35
21
24
31
24
21
26
21
24
23
26
20
30
31
24
29
31
19
26
23
22
23
23
31
27
27
31
20
30
26
25
23
23
22
27
32
22
20
26
25
33
25
30
25
27
28
27
28
18
28
34
33
28
27
25
35
30
27
22
24
42
25
21
27
31
29
28
43
35
26
36
21
22
23
27
22
21
25
20
23
24
27
23
18
24
28
25
22
25
21
20
19
25
22
27
20
29
35
27
31
23
24
25
20
22
25
22
24
23
21
24
30
19
26
27
24
23
26
32
33
18
28
22
29
24
25
27
29
20
33
22
31
22
23
26
22
25
28
26
22
27
40
26
20
22
34
23
22
26
27
24
24
25
26
19
23
28
38
40
39
33
23
24
31
30
30
26
29
31
26
28
25
33
23
23
29
25
28
25
24
20
22
20
43
26
20
25
22
24
18
33
22
25
25
19
29
30
31
21
31
20
21
32
20
21
23
21
39
22
22
25
29
22
25
28
20
20
26
21
27
23
29
22
22
45
20
23
25
26
20
26
23
23
30
22
19
23
25
22
28
30
23
21
24
34
25
24
26
23
26
26
19
24
20
26
28
26
30
22
27
24
25
21
30
25
29
26
102
21
21
27
31
35
22
28
20
25
27
23
35
20
23
22
22
20
23
25
25
21
26
24
19
20
26
19
24
20
30
19
25
31
30
25
23
27
25
27
23
18
26
19
38
20
35
30
29
23
25
24
38
24
25
25
22
26
24
21
52
22
26
28
20
24
26
23
109
24
30
28
24
28
24
34
22
27
26
27
31
19
26
28
21
30
20
27
27
27
24
24
27
21
28
20
27
22
22
33
26
24
24
19
24
22
20
30
21
30
27
31
27
29
38
25
25
21
26
31
23
26
18
34
23
23
20
28
25
29
21
22
29
21
20
27
26
23
27
21
22
22
24
33
24
28
19
29
18
19
27
20
25
25
31
32
33
19
28
24
39
23
20
24
24
29
31
29
32
19
27
23
24
21
37
34
25
28
24
25
33
28
28
22
34
19
20
24
25
27
28
35
21
106
22
30
25
27
20
24
24
23
24
29
20
21
33
30
20
23
34
27
21
26
27
26
27
23
20
25
38
32
30
24
30
20
32
25
25
30
28
26
26
46
32
18
26
24
23
26
26
24
24
28
24
26
22
23
21
26
20
22
28
24
23
19
26
26
26
33
19
28
24
29
19
30
21
38
18
25
21
22
22
30
26
30
28
21
29
40
27
25
22
26
22
24
20
20
19
20
23
27
22
21
30
24
20
24
21
21
26
28
31
27
23
22
18
21
24
27
30
39
32
26
38
24
39
30
24
24
30
25
23
22
21
26
25
26
23
29
25
22
32
23
23
31
29
25
21
28
27
22
25
27
41
26
21
31
22
31
24
25
28
25
21
24
25
27
23
26
21
34
25
27
23
28
31
25
22
26
25
26
33
25
20
40
21
22
21
35
33
21
25
21
19
23
38
22
30
23
26
29
21
22
25
22
27
28
26
25
35
27
26
26
26
34
38
21
35
22
25
21
22
18
20
19
33
32
22
24
22
32
24
22
23
26
23
26
21
48
26
23
19
19
23
30
33
24
23
20
29
21
20
29
30
25
24
20
23
27
22
18
22
18
31
29
24
24
26
33
26
25
26
25
21
21
27
33
26
19
20
24
22
33
25
24
39
23
19
30
28
26
20
27
28
43
24
30
27
27
19
28
20
24
22
21
38
25
22
34
29
31
23
29
29
19
20
29
30
19
23
25
22
33
29
35
28
21
28
20
31
22
20
22
20
25
26
19
28
24
25
25
21
28
25
19
31
25
27
22
21
33
21
24
27
28
21
26
21
25
20
27
39
25
99
29
21
21
26
20
28
21
20
20
32
21
32
38
25
30
23
22
33
27
25
21
19
23
27
29
27
19
20
43
23
21
27
35
30
24
25
30
21
21
26
22
22
21
23
25
24
22
37
23
20
22
21
24
24
35
32
25
20
33
22
25
21
26
24
36
26
23
29
22
24
26
23
22
19
29
20
23
26
28
25
27
38
31
23
22
23
22
29
25
30
35
22
29
32
30
22
24
19
23
21
26
24
32
22
28
21
20
25
28
35
21
21
27
19
19
25
36
23
22
28
22
30
23
26
22
33
23
21
32
24
25
28
22
23
25
30
25
27
32
28
31
31
34
32
25
30
20
20
23
31
23
27
26
25
24
29
22
25
32
22
33
24
20
25
19
26
33
43
22
26
30
34
19
23
27
23
28
36
26
26
18
27
26
26
23
31
32
34
18
36
21
21
18
23
20
23
28
25
27
24
24
28
20
25
31
26
37
21
31
26
39
22
26
24
24
27
23
23
27
22
19
19
19
32
20
30
19
22
27
28
109
24
38
23
24
20
20
33
29
35
26
31
32
21
35
24
22
23
22
22
25
18
27
27
22
25
26
25
25
25
42
26
29
19
23
31
32
23
27
24
38
40
28
21
21
18
20
26
20
21
31
19
25
28
21
26
31
30
26
27
47
20
26
26
20
27
21
27
29
18
25
18
31
36
32
27
24
25
25
23
24
27
22
30
20
22
31
39
22
27
26
27
27
29
23
22
19
21
20
19
22
19
26
24
22
28
33
24
28
22
20
23
21
33
26
29
25
20
23
25
23
19
22
31
24
32
29
21
22
20
32
30
24
27
29
20
20
21
22
26
30
23
32
33
26
22
22
21
22
24
23
30
25
21
27
32
27
23
19
27
30
24
29
28
24
19
22
31
25
20
20
40
22
22
24
30
25
18
25
22
23
35
24
21
21
26
23
27
18
34
27
23
26
22
22
21
23
27
25
22
25
33
30
24
22
31
31
18
50
21
23
22
20
23
28
31
22
21
29
26
20
35
24
29
23
20
25
25
28
20
18
26
22
31
20
21
26
31
24
30
28
26
24
23
20
19
19
23
22
21
35
33
24
35
28
27
28
29
28
21
33
37
26
27
28
22
18
23
21
19
58
21
51
21
20
26
24
26
23
24
22
28
22
30
23
28
27
22
29
21
24
32
24
25
23
20
28
20
20
26
22
32
21
30
32
27
24
23
22
24
23
22
30
30
31
28
20
29
19
23
28
25
22
29
20
22
28
21
29
25
32
22
30
22
21
24
23
50
21
23
25
23
37
28
32
26
27
30
20
28
23
23
26
22
21
28
29
23
25
24
23
25
34
22
36
24
23
34
42
28
21
25
18
25
19
19
19
29
21
26
21
27
28
22
24
25
24
32
24
20
20
26
24
42
22
40
22
20
27
19
25
21
30
29
23
19
18
24
33
23
24
29
27
19
34
28
28
23
27
27
19
35
22
23
25
25
29
31
37
24
23
23
22
33
25
27
24
27
28
26
43
23
33
26
31
29
18
33
23
24
32
18
20
21
27
37
30
24
20
39
19
21
23
24
25
33
21
18
22
18
23
28
19
27
20
26
25
24
29
23
19
23
19
27
26
28
25
18
25
18
22
24
26
26
22
22
29
32
22
29
23
19
40
28
21
25
27
27
27
22
23
19
21
22
20
31
23
22
23
34
22
39
23
25
22
47
27
31
20
19
23
31
24
32
28
22
42
28
28
25
23
24
25
21
34
20
32
24
20
22
19
22
22
25
28
23
20
31
24
20
24
25
27
30
29
25
21
30
29
24
23
27
23
25
30
19
24
23
23
23
35
24
24
29
25
28
19
27
22
32
21
31
33
26
27
31
30
34
35
21
22
27
25
35
23
27
31
24
30
33
23
42
25
22
26
19
26
25
22
30
28
22
28
22
27
27
24
20
20
21
25
34
23
24
22
21
29
22
27
29
26
22
26
26
19
22
27
22
26
22
21
22
24
20
36
35
44
28
31
21
32
25
26
33
26
21
26
27
21
32
29
34
24
33
31
23
27
21
20
25
20
24
26
20
21
25
29
23
21
32
27
19
31
22
22
25
22
30
25
25
24
22
26
24
21
25
33
25
20
22
30
29
23
26
31
21
22
31
21
20
32
22
21
28
27
18
23
25
25
26
25
35
23
24
26
24
25
23
24
25
23
24
20
20
22
27
22
25
40
21
32
30
26
26
28
24
21
25
21
19
36
32
23
23
30
21
26
25
23
36
28
27
42
27
27
26
29
21
28
28
28
37
26
25
24
29
28
18
20
28
25
33
27
27
29
24
24
26
33
22
20
23
27
29
24
25
22
22
24
34
19
26
26
24
25
25
22
34
20
24
33
28
22
25
25
28
31
26
18
21
25
27
21
20
27
22
43
21
23
23
26
23
27
26
25
22
29
24
26
20
26
24
22
21
19
28
29
20
27
28
20
24
29
25
20
22
23
22
28
29
25
23
19
27
29
33
20
21
27
29
21
25
33
26
22
30
20
28
28
22
21
24
20
29
29
27
20
27
27
22
27
22
19
26
22
22
25
28
27
28
43
23
20
19
24
22
27
27
24
22
25
24
25
24
23
23
20
30
24
32
25
34
25
31
23
19
21
30
27
28
21
27
27
20
24
23
36
24
23
21
26
35
26
29
21
22
19
25
23
25
19
24
21
26
23
30
36
39
21
34
24
31
29
20
21
25
25
24
21
26
18
29
20
29
34
29
31
24
28
24
27
21
31
30
23
32
28
26
35
28
22
29
34
29
23
22
23
23
36
20
29
25
28
21
31
24
25
27
32
21
22
19
28
21
24
22
29
27
24
24
28
33
24
23
24
21
27
27
37
35
23
23
18
21
24
29
30
28
31
26
28
23
22
23
32
22
19
26
26
24
29
24
30
25
33
30
26
22
23
18
22
26
23
28
36
21
37
28
24
21
24
20
25
23
26
19
22
20
23
23
44
18
31
26
21
30
25
25
23
29
35
23
38
29
39
19
28
24
19
20
27
23
24
19
24
30
27
30
26
21
24
22
25
29
23
32
30
95
20
31
19
23
23
23
33
24
22
30
20
37
30
40
29
24
25
24
19
24
26
23
21
21
22
29
18
23
25
31
18
22
18
23
22
31
25
20
27
28
33
32
27
18
43
22
19
21
22
24
25
27
23
22
23
25
20
30
27
25
28
25
32
24
26
27
26
24
22
24
22
28
22
24
21
23
24
24
23
26
19
25
24
27
28
20
22
30
21
26
22
20
22
32
22
22
32
24
21
23
24
21
26
23
24
26
25
34
23
23
20
25
26
20
31
28
22
23
21
30
25
26
31
21
26
24
22
28
26
35
21
22
26
24
19
24
23
32
21
22
26
27
27
32
34
23
22
30
24
31
28
28
27
18
21
27
25
24
30
28
23
23
26
23
24
25
23
25
23
31
47
28
33
26
26
27
19
23
23
30
27
20
30
27
27
19
24
23
27
20
21
24
27
25
19
18
19
37
28
29
26
33
20
28
21
24
24
23
23
29
25
31
22
27
20
100
25
25
20
34
21
27
19
18
26
28
29
22
38
19
24
38
20
24
18
23
29
22
24
37
23
24
23
27
20
22
23
19
25
21
23
31
21
22
25
37
24
18
22
28
29
22
19
25
26
19
48
24
21
20
26
24
18
22
22
22
23
28
23
23
23
22
22
25
37
24
26
37
19
37
28
26
23
40
22
20
21
18
32
33
25
28
40
23
32
30
19
33
25
19
24
26
20
22
24
24
30
32
23
18
20
31
27
19
29
40
25
24
24
23
32
26
28
22
29
23
24
28
27
30
20
20
22
21
22
29
31
28
28
23
23
19
20
23
24
26
27
23
28
27
28
22
24
40
25
22
29
20
25
25
25
23
25
23
30
29
24
27
26
21
22
24
23
21
25
29
22
19
21
19
23
28
25
28
27
20
26
25
28
21
22
24
28
25
31
31
27
23
20
20
24
24
19
27
19
26
28
21
28
23
23
22
25
20
20
27
39
28
19
24
24
25
23
24
23
28
22
31
26
20
21
27
25
23
22
27
31
24
20
27
33
24
23
18
21
30
28
29
26
36
26
21
23
21
31
28
25
21
55
30
28
30
24
34
23
32
21
30
26
21
19
24
34
24
33
25
23
25
28
26
25
25
38
27
33
18
25
31
30
30
25
29
25
27
27
24
26
24
22
29
31
32
23
35
28
23
26
23
29
30
24
30
24
27
27
22
31
20
23
25
20
26
23
23
22
25
23
23
25
25
25
22
23
26
22
33
28
23
22
37
22
22
31
24
25
22
23
29
34
28
18
24
19
22
26
21
26
26
33
25
25
25
37
21
27
26
18
22
25
30
23
28
22
19
26
27
21
21
24
19
26
23
28
21
23
21
24
42
30
28
23
33
25
26
32
27
24
22
25
20
29
21
22
18
28
27
21
26
23
24
22
26
21
30
24
40
26
32
31
25
23
30
27
21
29
26
23
35
22
24
25
23
27
22
27
26
18
29
26
21
27
26
25
21
39
23
25
24
23
27
28
35
23
19
33
24
29
26
26
24
23
26
25
25
27
20
25
26
26
18
25
40
28
29
24
29
23
24
41
23
24
21
26
20
29
30
20
25
22
24
34
19
25
23
23
18
19
21
21
23
28
30
30
34
25
30
20
37
20
26
21
32
21
20
21
20
27
21
20
41
26
29
20
32
28
28
23
38
24
24
30
29
31
22
25
24
21
40
22
21
28
19
39
34
18
21
21
23
27
21
25
22
44
24
25
23
28
37
24
22
22
18
25
24
26
22
24
21
22
25
26
21
21
23
19
19
25
25
24
24
24
18
22
25
27
22
26
23
26
31
28
23
19
24
21
27
25
26
29
23
29
33
25
24
27
24
23
27
24
24
23
24
50
28
38
19
29
22
29
29
22
24
22
18
29
42
24
23
25
22
22
24
21
23
33
29
25
31
24
30
26
23
27
18
22
25
24
25
33
27
18
28
24
35
24
25
27
18
24
25
29
24
21
26
26
28
19
29
28
21
33
23
28
26
28
24
22
25
27
29
23
25
22
24
23
22
25
30
19
24
35
27
19
21
23
23
27
23
28
22
21
29
25
24
20
23
28
30
29
25
24
38
22
24
24
25
26
26
24
34
21
31
28
27
29
29
38
18
26
21
24
23
28
25
27
24
26
19
25
24
24
21
28
22
33
23
29
26
30
22
30
19
22
21
22
20
23
22
22
26
26
24
26
28
28
23
32
24
24
25
22
22
22
25
35
23
20
26
26
40
24
32
19
34
23
25
25
31
35
22
22
20
25
27
30
25
23
28
19
27
36
27
23
27
47
24
20
22
27
26
26
34
20
22
20
25
23
24
23
20
19
28
22
25
24
29
28
23
22
32
27
21
30
21
21
23
30
25
90
22
26
21
24
22
29
22
22
24
20
24
21
27
21
30
21
18
22
24
23
19
24
37
26
19
36
26
26
24
34
20
28
24
29
28
27
22
28
30
24
29
23
23
19
24
19
20
24
29
20
24
27
22
29
22
24
24
31
18
29
25
25
24
20
19
28
23
22
28
22
30
38
28
21
27
27
24
24
25
27
29
30
28
22
28
28
31
24
31
19
27
29
20
21
27
30
29
27
25
31
21
27
21
24
23
25
28
19
25
26
23
25
22
25
26
27
30
32
29
31
20
26
19
22
41
22
20
30
23
22
25
27
20
29
30
24
22
53
31
28
19
35
29
23
25
27
23
19
31
30
36
29
21
19
23
26
24
31
24
29
22
24
28
39
33
22
34
20
25
21
21
23
30
23
32
29
24
24
23
24
21
23
33
28
24
20
29
21
23
27
24
24
21
27
24
24
21
28
33
25
21
23
29
31
31
24
27
23
26
27
19
19
29
20
28
27
28
25
20
26
24
22
26
25
29
26
18
23
23
22
19
20
22
21
33
27
26
26
23
21
21
22
30
28
22
34
28
28
23
20
28
23
22
29
22
26
30
23
35
21
25
28
25
22
25
33
27
22
24
33
22
25
18
22
29
35
22
26
43
26
23
28
19
28
25
20
28
20
24
24
22
29
21
24
22
23
34
38
31
30
24
23
29
24
23
22
28
26
24
27
30
21
30
26
27
24
35
25
24
23
36
20
24
32
26
32
22
19
26
25
20
20
34
23
26
26
35
22
27
23
36
22
22
20
39
19
30
19
20
22
25
22
23
31
24
29
23
26
22
28
20
22
26
20
25
21
21
40
23
49
32
27
24
42
24
19
21
25
27
25
19
21
25
30
18
28
23
20
32
30
22
28
23
26
24
24
25
21
28
23
23
23
29
23
23
33
27
29
24
23
34
27
20
22
27
32
30
24
21
25
26
26
18
25
23
21
20
27
21
25
28
22
32
26
19
23
25
18
21
45
20
22
30
23
21
25
23
29
26
25
25
49
33
37
26
28
28
21
19
20
21
28
27
22
21
24
21
25
23
21
34
24
25
18
33
24
22
21
26
23
27
24
21
23
24
25
28
24
24
36
26
27
24
21
19
30
20
27
40
21
21
25
25
25
30
21
24
22
34
26
24
24
23
22
32
49
28
26
21
30
25
25
22
29
22
28
24
28
22
28
27
26
28
23
22
32
30
26
24
26
23
26
19
18
21
109
23
25
27
24
31
29
25
109
23
19
25
19
41
24
24
22
25
21
25
20
24
21
27
22
22
29
27
23
21
26
20
21
22
24
26
39
29
25
25
21
21
22
22
23
20
23
21
24
19
23
21
27
25
24
18
23
21
24
23
20
22
22
25
24
29
22
24
24
19
27
25
24
33
26
28
37
24
25
18
21
23
18
39
26
27
26
33
32
19
27
21
23
22
34
31
25
20
25
26
18
23
26
33
21
20
21
28
19
24
23
27
24
20
31
29
25
26
27
31
23
20
24
26
23
23
25
18
24
18
27
24
21
23
21
26
28
23
25
23
21
25
25
22
23
19
29
25
18
26
27
26
27
24
25
32
26
24
18
21
26
20
19
27
22
23
25
26
30
30
104
25
26
27
28
24
46
24
27
19
26
33
27
29
23
25
32
18
25
28
26
21
26
23
23
25
24
22
31
24
20
27
20
24
22
24
23
25
19
25
37
23
25
25
27
19
24
24
26
27
24
23
26
22
25
21
30
22
23
29
22
29
22
23
21
24
21
23
22
30
27
25
25
20
25
19
22
26
30
19
21
25
26
24
22
19
24
39
34
23
26
26
20
20
26
25
25
24
18
21
28
21
27
24
26
25
35
34
25
22
24
23
34
25
33
30
24
30
23
27
22
20
36
19
26
24
26
24
26
26
22
22
28
29
21
19
20
26
26
24
29
25
24
28
30
23
27
24
20
32
30
27
38
23
27
18
23
24
30
29
20
21
32
21
30
21
22
31
27
26
20
19
18
24
18
27
24
36
26
28
20
20
27
25
26
22
34
39
20
18
21
24
35
27
46
22
28
23
24
31
23
28
24
20
29
27
44
24
30
27
22
23
20
34
25
21
23
25
21
22
29
19
29
23
22
20
21
21
23
25
26
18
35
25
29
27
28
20
19
28
26
23
28
22
27
21
24
25
23
24
27
22
18
28
33
25
32
24
28
28
24
20
109
26
30
26
28
27
25
20
23
27
27
19
18
23
27
21
26
25
24
19
24
31
19
26
25
22
23
21
22
19
20
22
25
26
37
32
30
19
26
23
25
26
19
20
53
21
19
28
35
22
20
26
23
31
22
23
19
23
22
23
21
22
20
20
28
23
32
20
26
36
24
24
28
29
29
22
24
22
22
22
20
18
24
27
38
18
25
24
24
28
31
31
37
28
33
32
26
23
22
25
30
24
28
31
29
18
23
25
26
25
28
25
25
23
22
27
20
20
23
25
25
38
20
23
20
27
30
27
24
30
20
25
18
21
22
22
31
28
22
24
26
25
26
23
26
22
24
18
21
23
27
21
29
20
27
21
18
28
27
23
29
24
31
22
28
27
25
28
22
22
27
21
19
40
25
22
26
26
23
32
18
22
26
28
27
21
28
19
20
22
18
26
28
27
27
22
21
21
22
29
33
28
29
24
24
42
24
22
21
31
22
29
20
21
24
21
27
27
28
22
22
41
26
25
30
25
29
27
21
20
34
26
22
23
29
22
21
24
34
22
27
20
22
23
26
26
23
28
25
27
28
27
28
21
28
29
26
26
24
25
27
21
22
22
27
25
21
20
33
20
24
25
23
22
26
20
24
22
29
22
21
20
28
20
21
28
22
22
31
24
25
27
23
20
21
19
33
26
21
25
24
24
22
25
46
21
20
23
23
24
30
23
20
21
18
36
28
18
38
24
25
21
29
23
25
33
32
25
22
26
28
29
21
30
23
28
33
20
33
25
23
37
38
30
25
25
25
37
97
25
20
27
20
24
36
22
21
24
21
21
19
23
32
25
22
32
32
19
20
31
27
22
24
24
22
23
20
22
20
24
23
25
21
20
28
22
27
19
24
31
24
22
20
24
22
19
24
25
27
23
28
29
25
23
18
24
25
30
27
32
25
26
24
25
23
25
30
26
20
23
23
22
18
29
18
22
25
27
25
31
26
21
26
21
28
24
25
25
22
22
22
23
28
25
24
24
24
27
20
28
49
26
32
30
20
23
23
23
22
30
23
20
30
27
25
23
26
35
26
24
21
32
27
31
26
26
22
24
27
26
27
21
22
23
25
23
33
32
22
26
20
23
20
28
26
19
21
27
29
19
29
24
18
21
21
28
23
32
26
18
23
24
23
27
24
26
35
24
31
29
22
26
27
28
29
26
31
28
22
24
31
23
23
24
23
27
32
23
21
31
30
24
25
26
37
33
22
24
24
20
40
25
19
21
27
21
27
28
18
28
29
19
28
21
25
27
21
21
27
18
23
25
23
21
21
20
25
27
50
24
23
20
18
33
23
18
20
27
26
26
23
32
20
18
19
25
32
25
20
23
29
46
29
19
23
19
24
23
19
32
19
22
34
30
20
23
31
21
27
20
25
25
18
20
24
21
24
18
27
21
24
26
22
29
24
27
19
27
24
29
23
25
27
18
20
21
25
23
28
26
26
33
24
23
24
26
22
26
27
30
32
48
18
29
23
21
20
34
24
23
26
18
26
20
22
35
21
26
29
23
21
29
35
28
21
29
21
32
30
22
19
22
20
22
24
24
25
25
27
21
21
22
32
25
26
23
19
20
26
24
23
34
26
22
24
23
24
22
25
22
19
21
33
18
25
24
27
24
29
20
21
19
40
27
25
29
25
25
34
23
24
31
22
23
21
25
22
22
26
21
26
23
23
29
23
27
23
30
28
22
20
26
26
42
25
22
41
32
26
41
20
22
18
28
30
21
30
27
24
29
20
27
31
23
20
26
23
22
24
25
32
22
22
21
24
30
25
24
35
25
29
23
26
28
28
20
27
21
20
21
27
30
18
30
28
27
18
20
18
25
24
25
30
62
23
25
29
26
29
25
24
24
28
19
26
23
30
35
19
27
18
27
24
25
20
22
20
21
33
26
26
24
21
20
20
27
32
23
19
24
24
22
26
35
20
33
26
23
23
27
27
52
33
30
22
24
25
24
28
20
22
109
21
24
26
33
30
23
24
20
27
27
28
18
24
18
31
26
19
22
21
30
26
22
23
22
35
29
30
20
22
30
25
22
29
21
30
20
18
25
18
23
22
23
22
26
31
18
28
21
28
23
26
25
45
31
18
22
26
19
24
26
22
22
22
20
29
25
24
23
21
26
29
23
22
18
21
19
32
25
35
21
25
33
25
23
24
34
22
22
20
26
25
21
18
24
35
23
26
26
29
24
35
24
28
32
23
20
30
29
19
21
19
25
30
25
21
26
29
25
20
19
25
18
27
25
26
30
24
26
21
21
22
29
24
32
20
22
28
21
33
19
22
29
21
23
29
24
29
19
26
25
25
24
26
25
26
19
23
28
25
28
25
34
24
22
31
28
19
26
29
26
30
20
27
30
30
23
23
23
23
20
23
26
24
31
20
26
20
27
23
23
34
29
30
20
25
27
32
19
28
25
28
24
34
26
25
25
26
29
24
31
26
23
22
27
27
25
28
18
24
25
19
20
32
31
32
22
18
25
24
24
25
22
29
23
26
39
27
21
27
19
20
22
23
19
23
24
28
25
21
23
18
21
28
28
36
40
34
20
24
31
35
22
20
20
18
45
24
31
26
23
23
28
26
28
28
23
27
33
18
27
23
26
32
24
18
19
48
25
29
30
64
27
24
26
25
31
32
28
32
32
26
22
42
19
26
27
24
22
22
24
26
25
27
24
22
33
20
19
21
29
30
21
24
19
20
33
22
27
20
24
22
28
26
37
27
31
21
23
20
23
32
23
22
20
22
22
25
23
36
26
21
27
28
31
31
22
24
25
25
28
22
21
26
28
23
23
21
27
29
22
22
20
21
19
24
26
25
19
19
31
23
24
33
22
24
23
25
26
21
25
23
23
18
21
25
28
20
23
20
23
25
22
22
20
29
27
19
25
23
19
34
29
31
21
40
24
41
27
26
19
28
26
18
29
28
24
23
24
25
24
24
28
25
25
19
22
24
29
22
21
33
29
25
25
29
23
29
21
24
26
19
21
30
22
24
21
20
30
23
27
32
25
29
27
21
30
28
28
21
22
24
31
22
23
24
23
24
29
20
18
22
26
21
22
19
23
22
25
25
21
23
21
19
23
21
30
21
29
29
23
30
29
30
23
19
22
28
31
24
24
30
19
20
21
33
26
21
26
21
19
22
28
35
29
26
22
30
24
19
27
20
23
24
21
38
26
28
28
33
33
18
27
23
27
24
24
32
31
23
27
22
24
19
30
18
27
19
21
29
27
22
29
24
34
41
20
22
21
18
35
26
23
26
28
23
36
23
22
25
31
26
20
28
23
24
23
23
24
27
27
30
22
24
29
18
20
30
20
21
23
29
35
28
33
30
26
29
19
37
22
36
22
24
34
44
23
24
25
26
22
29
22
21
22
25
26
24
22
27
25
22
25
27
28
38
21
26
23
35
24
26
21
29
26
22
25
26
22
24
20
21
26
18
29
36
18
28
25
22
25
26
24
24
24
23
21
29
18
20
26
23
28
26
20
24
20
25
27
36
31
22
26
27
30
21
26
18
30
24
22
18
24
29
36
24
32
29
20
24
25
23
29
26
31
27
26
24
25
35
31
26
22
18
31
19
31
27
19
36
37
42
24
26
29
19
28
20
35
22
23
27
23
21
25
26
20
20
20
24
21
33
22
20
24
24
23
21
23
26
21
23
37
22
24
24
32
28
24
21
29
27
28
18
27
31
37
28
26
24
25
52
18
19
27
25
26
25
21
36
23
27
25
36
25
24
21
23
19
23
20
26
21
21
24
28
25
33
27
31
30
22
25
26
20
27
25
28
33
26
19
31
21
30
48
25
24
18
22
34
22
31
23
35
31
21
20
27
23
22
39
37
26
20
34
24
22
20
18
25
30
34
21
20
23
22
28
37
22
30
23
20
24
24
38
22
26
30
22
23
35
29
24
21
22
21
27
29
26
19
26
22
24
41
20
22
27
24
24
23
24
19
23
27
23
32
21
28
24
22
25
25
37
20
22
24
22
23
19
25
21
28
35
21
24
25
27
20
24
29
26
22
32
22
26
19
33
18
27
25
35
24
28
27
25
21
31
22
23
23
30
23
27
20
23
23
41
26
29
38
26
34
29
27
18
30
26
22
29
27
26
27
27
30
19
23
32
23
23
26
18
21
24
20
24
19
22
31
25
31
33
32
23
21
24
23
23
23
26
33
25
19
23
19
23
19
19
34
22
24
37
33
28
27
24
24
23
20
25
22
20
29
21
23
24
20
29
21
25
21
61
24
26
21
21
29
28
19
22
24
19
23
26
20
27
27
30
25
26
24
32
18
18
27
22
25
23
26
24
35
24
21
24
21
24
33
22
23
25
21
19
32
24
22
39
26
26
28
26
21
22
24
31
23
20
31
22
20
24
19
20
22
19
36
22
31
24
24
25
21
25
23
35
22
33
25
31
30
24
31
23
20
26
34
29
27
31
32
23
31
29
27
30
30
20
19
36
24
52
30
25
31
29
21
24
37
21
25
32
22
25
26
18
39
19
24
21
24
32
25
21
23
21
29
27
22
28
28
28
29
23
38
23
23
21
32
34
22
26
33
33
22
22
33
35
21
24
21
26
25
22
29
27
22
30
26
23
28
22
25
23
27
24
27
23
28
22
33
23
29
18
30
30
18
22
27
24
21
24
24
20
18
22
27
26
20
22
21
30
23
18
27
35
30
18
34
26
24
21
24
24
20
26
21
24
22
24
27
22
24
24
19
28
28
22
28
29
20
24
26
39
25
46
26
27
23
35
23
24
24
22
28
34
24
19
29
34
21
21
20
22
23
21
22
20
19
22
20
24
23
23
24
20
21
23
19
39
21
28
23
18
25
25
21
31
26
37
33
25
22
24
28
24
26
30
21
23
25
29
20
38
26
24
24
30
18
30
20
26
20
25
22
28
20
23
25
23
23
21
24
22
23
20
19
30
18
31
43
21
23
34
24
20
35
21
30
27
39
31
27
22
45
22
31
23
28
20
23
24
22
27
20
20
22
26
30
27
22
21
29
22
23
27
20
28
27
20
27
21
20
36
22
25
22
20
21
21
31
26
27
22
26
24
19
34
24
29
28
23
22
25
27
23
25
30
22
28
21
29
25
22
26
26
24
34
22
19
25
27
20
22
20
23
23
33
33
26
26
18
109
23
27
26
26
32
22
22
35
23
27
27
23
28
30
23
30
26
23
33
23
21
22
26
24
18
29
21
25
24
22
27
20
23
37
20
24
27
21
22
23
21
23
23
26
21
21
26
26
27
26
24
18
22
24
26
21
27
22
28
24
20
31
19
19
22
29
24
31
37
18
52
31
20
23
20
21
22
20
21
26
22
22
28
23
25
26
25
29
23
27
31
34
18
20
24
24
20
29
28
20
18
26
24
18
28
27
36
31
26
25
29
24
25
22
26
19
23
19
25
27
24
19
18
27
22
27
22
29
27
19
24
24
27
21
20
27
30
26
27
30
22
21
30
24
29
27
22
31
23
26
31
22
22
35
29
27
22
22
33
23
20
26
24
27
30
22
27
23
26
27
29
27
28
27
19
31
29
27
28
29
28
23
21
32
26
31
31
22
29
29
25
30
24
24
22
35
26
27
33
30
20
27
29
25
19
22
23
23
28
53
19
28
19
25
19
20
27
20
22
22
21
27
23
20
53
24
25
22
24
39
26
27
22
27
39
28
21
21
28
25
23
22
22
25
25
28
25
20
28
27
21
35
21
23
28
26
23
40
26
20
25
23
22
21
22
32
21
24
39
20
18
24
21
28
24
20
26
28
22
28
32
25
24
20
30
26
19
37
22
22
22
20
36
26
23
20
30
28
34
27
26
24
18
27
36
23
25
21
23
23
22
23
20
28
41
24
26
31
27
26
25
22
26
23
30
23
22
24
27
24
24
25
19
30
23
22
32
26
25
22
28
27
19
29
25
30
21
26
26
25
22
36
29
26
41
20
31
21
28
19
26
31
25
27
20
25
25
27
27
25
20
21
22
35
24
28
19
23
26
23
27
21
24
26
26
24
26
25
21
21
24
26
27
27
24
28
19
23
24
24
34
38
21
20
21
26
28
27
29
25
21
29
22
24
26
19
20
21
20
24
26
30
21
28
28
32
29
31
18
29
25
30
28
44
33
34
21
31
24
28
22
19
23
20
22
30
22
20
28
22
24
26
24
20
21
20
23
23
26
30
24
22
27
20
24
34
23
24
25
37
27
25
23
28
27
28
23
27
24
48
25
20
23
25
22
21
29
21
26
24
21
25
24
23
34
22
24
24
28
21
20
24
35
26
21
26
22
22
29
35
26
21
24
29
27
29
32
22
20
39
24
23
33
26
27
21
22
31
20
27
24
21
22
24
22
26
25
18
21
18
22
24
33
27
25
27
36
27
25
24
27
24
27
21
25
20
20
18
20
27
27
22
32
38
22
23
21
24
23
24
28
22
25
22
35
24
25
22
28
23
19
20
37
21
31
31
24
25
21
19
24
18
22
27
28
20
42
21
25
22
18
27
27
26
21
20
28
29
22
30
26
29
22
24
18
23
26
32
21
44
33
25
26
27
26
29
33
30
27
22
22
28
23
28
23
24
26
26
35
29
22
23
24
34
21
26
19
32
33
22
23
21
33
23
21
22
19
28
33
27
23
22
23
37
24
23
38
24
35
35
24
19
23
23
23
25
21
25
18
22
27
27
35
18
26
18
25
25
27
26
25
22
18
22
32
40
27
29
31
23
25
30
35
23
21
25
33
29
32
25
24
26
19
26
25
22
22
25
31
26
31
19
20
27
23
31
25
23
44
21
23
24
34
24
29
22
23
21
22
26
23
20
24
23
28
31
19
23
27
19
27
24
25
33
27
21
25
30
29
33
35
29
30
21
56
26
23
20
24
22
20
25
24
29
24
23
41
28
20
25
21
23
22
23
38
18
23
22
27
38
25
26
26
24
25
21
25
23
41
22
26
21
18
21
25
19
22
25
21
20
21
25
32
29
23
24
20
20
25
23
23
31
30
19
30
30
23
22
29
32
29
30
34
26
24
36
33
30
20
23
22
20
27
29
22
39
19
22
31
84
21
25
25
30
37
19
18
28
21
20
20
24
24
21
43
30
24
20
18
33
27
26
21
28
19
19
26
26
18
20
31
24
24
29
30
23
23
18
30
18
29
28
35
24
34
29
34
53
34
24
22
20
25
22
21
26
35
39
24
19
24
22
31
22
20
31
22
30
24
21
21
25
45
42
22
22
28
40
25
25
25
20
30
24
39
24
22
21
24
22
24
19
22
23
33
23
49
26
27
31
27
29
39
22
26
26
29
28
28
27
27
23
20
24
38
23
24
28
27
25
23
27
21
27
30
27
24
23
29
26
31
19
25
34
24
23
25
19
28
50
19
31
22
28
31
26
28
21
20
30
28
21
26
32
27
24
28
29
27
41
24
25
31
28
24
19
25
23
18
25
24
34
25
27
20
23
26
32
24
26
25
22
22
29
22
33
19
24
20
27
26
22
21
25
19
24
27
22
35
24
29
25
27
25
20
33
21
43
29
20
29
26
22
23
23
23
26
25
22
21
25
31
22
32
25
33
26
20
29
37
26
30
19
34
31
30
31
19
24
38
26
32
24
19
33
29
31
25
19
28
27
24
30
28
25
29
65
23
39
24
25
27
25
20
30
19
24
30
27
33
23
26
26
20
45
18
23
26
21
25
33
43
24
23
27
20
24
25
28
26
23
35
21
30
30
22
21
22
42
18
21
29
24
28
32
22
23
21
24
25
33
24
21
31
41
30
28
21
23
23
19
30
18
23
28
24
37
25
27
31
18
20
28
21
24
24
31
26
24
26
26
25
24
21
24
30
27
23
30
25
20
21
33
27
28
23
24
23
25
24
25
29
22
20
23
20
26
20
31
24
32
36
27
26
25
26
30
23
27
19
30
24
23
23
21
27
26
21
23
34
31
21
18
25
22
24
27
21
30
43
18
20
21
27
22
29
30
26
25
27
25
26
21
21
28
22
22
32
21
27
24
22
23
25
29
28
20
24
24
32
21
24
21
26
31
24
22
25
22
22
38
26
23
23
23
37
21
103
35
30
21
27
28
25
19
27
20
19
28
33
27
24
29
21
26
27
25
26
27
29
21
20
23
28
25
23
45
23
28
19
24
25
23
23
20
24
22
26
21
21
33
24
28
29
19
22
22
28
22
29
28
28
27
22
24
28
19
27
19
26
22
20
30
24
19
22
25
27
26
26
30
28
20
22
19
24
26
33
20
22
25
21
28
48
24
29
25
27
31
25
21
20
29
23
33
25
36
20
32
24
22
20
35
22
19
23
28
26
21
32
19
26
26
26
33
23
22
40
39
18
22
28
30
28
18
26
29
18
20
37
34
35
26
19
19
20
31
19
27
26
24
23
22
26
35
24
20
19
29
24
24
35
24
21
24
18
22
22
26
28
18
23
25
23
31
28
25
23
27
22
30
18
24
22
30
28
29
31
28
27
25
30
29
20
24
21
32
18
23
21
21
37
24
25
26
29
25
27
25
27
104
22
27
29
29
22
20
19
31
24
23
20
29
29
26
26
29
26
21
30
27
18
24
33
26
22
30
25
22
25
23
19
24
25
27
28
23
19
27
22
42
30
23
25
23
20
21
25
27
53
18
26
22
28
19
22
39
21
30
29
28
31
27
23
26
24
24
20
23
26
20
29
31
28
25
23
26
28
32
24
22
22
23
27
22
21
25
22
19
20
31
21
27
23
45
18
23
22
25
30
24
26
21
37
18
23
37
31
36
25
24
18
23
22
26
18
27
21
21
25
25
26
22
19
24
20
28
26
28
25
20
19
22
20
25
22
33
21
21
23
43
26
20
33
29
30
25
26
21
28
22
24
31
34
21
25
28
34
23
19
20
21
25
25
20
29
25
18
24
21
25
22
19
18
30
24
23
19
20
29
23
18
22
26
21
22
29
21
20
23
38
31
24
32
23
25
32
30
30
23
34
28
21
22
22
21
26
21
19
39
24
24
24
27
20
22
29
23
19
25
28
22
27
35
20
24
23
21
21
23
22
27
20
29
25
30
20
25
19
27
32
20
21
35
20
27
21
25
21
38
18
31
33
32
21
22
24
21
23
32
43
26
31
23
26
30
21
24
37
24
22
21
30
34
25
32
33
31
22
20
24
20
63
26
23
22
21
23
25
28
26
30
27
23
22
32
41
37
23
29
25
32
23
27
18
41
23
22
19
20
103
26
23
21
23
22
21
22
22
18
20
21
28
24
25
19
29
26
21
19
19
23
27
25
22
22
26
21
23
24
20
25
26
32
24
28
97
24
21
30
25
20
22
21
21
27
22
20
24
24
25
25
21
40
25
42
25
25
30
18
38
35
20
20
25
21
33
22
21
27
18
26
24
32
30
22
19
29
22
38
19
26
28
30
23
19
33
31
34
26
21
31
24
22
22
20
25
19
23
32
30
26
24
32
23
21
20
31
28
22
19
20
22
26
22
26
21
40
33
23
29
25
24
25
27
23
21
23
23
23
22
23
30
24
30
23
28
24
21
23
22
26
24
19
21
20
25
19
20
23
21
21
36
21
31
33
25
23
21
22
29
25
28
28
32
24
22
23
22
20
33
30
39
22
27
20
24
18
26
25
18
20
21
25
24
27
23
20
26
35
32
24
26
24
26
29
25
19
23
24
30
23
19
26
23
25
28
21
25
24
26
28
27

==> fig/age/men-london.txt <==
25
20
23
31
24
24
24
22
24
24
28
23
22
21
32
30
20
27
25
21
24
32
25
18
22
20
26
20
23
25
21
30
29
32
28
27
26
25
25
20
21
25
26
30
28
28
20
29
25
20
27
31
22
29
25
20
25
25
22
23
23
27
22
21
23
22
28
20
26
25
28
20
20
23
20
22
22
26
20
27
26
21
20
33
19
21
21
23
24
25
28
26
32
30
27
30
24
36
20
26
28
25
24
37
24
23
37
30
20
23
29
26
20
25
23
25
29
23
33
35
32
22
20
23
26
29
25
41
27
22
27
26
38
30
27
31
23
31
21
25
22
24
23
26
21
20
20
35
26
38
22
23
24
38
20
27
20
25
28
29
36
26
23
23
24
35
25
19
25
28
33
25
27
22
21
31
31
21
20
26
23
20
22
23
24
20
36
34
28
25
20
22
20
34
28
23
24
22
27
24
28
23
25
20
24
25
20
21
23
20
26
72
26
32
25
24
27
41
32
22
22
24
39
23
23
21
25
19
22
24
28
29
24
20
35
25
26
18
35
30
25
22
26
29
20
20
26
28
26
43
38
19
20
22
22
27
20
27
18
24
21
24
24
31
24
24
26
28
23
20
24
23
26
25
26
22
33
27
28
25
27
23
21
26
28
25
25
27
22
26
24
23
26
23
27
24
27
21
27
22
23
18
28
26
22
19
24
28
26
25
27
32
22
24
24
27
24
29
28
27
23
23
28
26
25
25
24
28
27
26
28
22
22
25
28
26
27
31
24
36
22
29
24
38
25
23
20
20
23
31
24
25
21
20
23
22
23
28
31
24
21
23
22
21
20
21
24
29
32
25
22
25
20
34
26
23
24
20
29
26
21
25
25
28
25
25
30
21
25
22
23
24
27
32
22
25
25
22
25
21
21
27
26
26
23
23
20
26
19
21
27
25
24
28
28
25
36
23
21
28
23
27
31
34
21
23
26
29
33
37
27
26
22
23
22
28
23
27
26
22
26
27
27
25
24
25
23
31
22
20
26
20
21
28
22
27
23
29
21
30
21
23
19
27
30
28
25
24
27
21
28
30
32
43
25
22
28
29
25
26
25
29
32
21
26
24
23
31
20
28
27
25
24
24
24
31
37
24
27
33
24
23
24
26
24
27
28
24
24
30
25
27
24
25
33
28
30
24
23
24
23
23
23
23
23
26
30
26
26
21
22
23
20
19
28
26
25
23
21
25
23
24
22
27
24
27
25
22
23
24
26
23
25
23
22
20
25
24
26
30
36
25
29
24
39
25
27
26
30
26
25
23
26
20
24
25
24
30
27
31
20
24
31
24
25
24
20
23
24
20
22
28
27
22
29
26
22
24
22
23
27
24
23
20
24
28
20
24
31
23
28
22
31
29
23
31
27
26
28
23
28
24
24
27
29
27
24
23
23
29
27
31
24
30
22
28
21
26
23
25
27
31
24
25
26
24
25
31
31
23
31
25
29
20
31
24
21
21
25
26
24
24
21
18
27
26
25
22
25
22
27
24
22
24
25
23
27
24
31
30
33
21
34
34
27
23
21
25
25
27
23
24
22
24
28
24
22
24
27
26
26
25
20
23
30
26
25
22
25
23
25
32
25
27
23
26
25
24
27
34
27
29
38
25
26
34
22
29
28
26
22
25
39
28
25
27
30
24
26
25
41
23
24
24
27
34
29
26
27
24
23
30
24
26
36
26
23
24
29
26
23
34
22
30
25
21
26
23
25
26
24
28
24
22
22
25
28
27
25
28
24
24
22
20
25
21
24
28
29
24
24
26
22
25
21
22
21
19
28
24
23
28
22
34
25
23
24
25
26
21
22
22
30
26
24
28
20
32
25
26
25
25
24
23
25
27
23
25
24
24
23
26
22
34
22
35
19
21
25
22
21
24
23
33
25
20
30
24
31
27
41
28
27
24
21
24
22
26
22
25
30
27
26
29
26
24
25
28
24
25
26
29
26
26
25
29
25
25
25
24
25
22
26
28
23
33
22
26
24
24
40
26
23
23
22
21
23
26
22
25
26
31
33
27
27
24
23
24
19
27
25
28
27
22
26
23
23
20
23
24
36
30
24
24
24
24
25
26
25
24
25
21
19
24
24
24
28
23
25
23
23
26
28
21
27
28
28
21
24
27
24
24
27
24
24
25
24
19
25
24
25
25
20
30
32
24
26
22
25
25
29
22
23
30
27
24
24
21
25
24
23
32
27
26
25
26
26
29
34
23
29
24
26
24
24
21
26
29
29
26
29
25
25
23
20
24
25
22
23
27
25
22
25
23
25
22
27
27
24
28
23
28
24
18
30
21
26
26
30
24
26
26
21
28
20
22
24
18
27
32
25
20
20
20
24
18
32
22
22
22
20
25
20
21
21
20
29
24
27
18
21
24
31
24
23
21
18
24
25
25
25
24
21
23
26
18
24
23
23
26
31
28
19
23
25
28
23
27
24
21
23
19
21
32
22
28
21
28
23
34
18
23
27
24
27
25
19
24
25
25
27
25
20
30
25
28
32
23
33
23
27
19
27
25
27
23
30
20
21
25
23
18
27
26
24
26
21
22
22
22
24
24
25
21
24
22
24
21
21
25
25
26
28
28
19
19
31
27
24
27
25
27
22
26
30
30
24
22
28
34
29
26
22
22
24
21
28
24
25
30
39
25
21
26
22
25
22
25
23
21
26
23
29
26
25
23
38
28
26
24
24
19
26
27
28
25
29
27
25
19
22
23
24
21
29
18
26
22
23
23
27
20
23
24
23
24
25
20
25
24
23
21
21
25
31
24
28
33
25
22
23
19
24
32
22
27
23
26
24
23
24
23
24
25
23
30
22
24
23
22
22
22
31
22
22
25
26
26
23
24
30
24
23
25
27
31
23
24
20
24
26
23
23
24
22
21
27
25
34
26
22
24
21
32
19
23
26
23
28
19
31
23
27
26
26
27
24
25
26
25
24
29
21
27
26
23
20
23
32
26
31
21
24
26
22
23
24
21
23
21
21
25
24
22
20
35
24
21
24
31
26
24
24
27
24
26
32
28
19
24
24
23
21
24
30
26
22
26
22
23
24
27
22
28
21
26
24
25
25
21
21
23
22
24
31
22
25
22
24
28
22
25
24
21
26
21
24
28
25
21
25
28
26
22
21
21
20
25
24
21
25
24
22
22
20
28
22
19
20
22
22
28
29
27
23
24
21
23
23
22
24
24
20
29
24
26
23
26
28
28
27
23
21
22
26
25
26
26
21
21
21
20
25
23
21
23
19
22
20
25
27
25
22
22
20
22
24
24
27
27
24
25
24
22
22
26
35
27
21
24
22
21
22
21
22
26
23
23
31
23
23
21
26
34
23
22
21
22
36
27
22
22
21
22
23
25
25
20
25
23
21
21
19
20
25
23
21
20
29
22
22
25
22
20
22
21
21
23
29
26
25
31
25
23
25
21
24
22
26
31
31
23
23
25
20
23
23
22
20
23
22
25
21
23
27
24
21
25
22
21
22
25
22
22
20
26
21
24
23
35
25
25
22
20
27
23
28
23
32
29
23
24
24
24
20
22
23
23
27
25
25
20
21
25
27
27
20
25
21
24
30
25
26
30
23
28
27
21
27
25
23
27
20
27
25
27
22
23
28
24
24
22
25
27
27
26
28
24
26
28
27
24
25
25
26
23
25
22
27
33
22
25
22
22
20
29
27
28
26
27
24
33
20
23
27
23
23
25
22
24
24
25
27
31
27
25
23
24
27
25
26
23
24
20
30
22
28
18
24
24
32
21
24
26
26
20
25
25
23
24
23
27
22
25
20
26
29
28
20
27
24
26
20
33
26
26
25
23
21
23
26
32
21
30
21
21
22
21
27
24
25
22
23
25
27
23
35
21
21
20
26
24
22
26
26
25
26
21
23
19
21
22
21
30
24
25
22
23
27
21
24
32
26
20
22
25
23
22
31
20
21
23
21
24
37
25
27
27
24
23
24
23
23
21
21
19
23
25
35
22
23
22
20
21
26
20
24
25
31
25
27
26
34
20
25
19
20
24
25
21
30
23
24
19
27
23
23
24
22
27
24
27
22
21
23
20
38
25
30
35
28
26
24
28
23
24
23
23
25
19
21
20
20
24
19
38
23
22
23
23
18
27
23
22
21
21
23
22
24
32
24
22
24
28
31
22
35
22
30
24
20
25
29
19
20
24
22
21
26
22
30
25
24
25
25
23
28
25
24
23
27
22
20
21
22
21
24
23
26
27
29
20
25
25
20
22
24
27
25
23
28
24
27
31
20
27
24
25
21
23
23
20
28
23
22
24
23
30
28
25
18
25
25
31
26
23
23
22
28
22
26
20
31
21
42
31
24
24
23
31
24
30
19
22
20
23
20
21
21
22
22
24
23
24
32
27
25
25
29
32
21
20
21
24
25
28
23
26
25
22
21
20
18
21
19
23
20
22
27
34
24
29
24
22
24
23
23
23
31
22
19
30
22
20
24
26
25
20
25
24
26
28
26
22
26
23
24
24
19
27
26
24
34
24
25
22
21
28
23
24
20
25
24
27
29
27
101
21
24
21
25
19
26
22
24
25
21
23
25
21
23
29
23
21
23
22
25
23
25
24
29
20
22
22
21
33
23
28
20
23
20
20
30
22
26
22
26
26
24
28
20
24
21
22
24
23
31
26
30
23
26
24
21
33
25
19
24
41
26
22
24
23
27
24
25
21
21
21
23
22
25
24
24
24
22
29
27
26
23
22
22
24
22
24
28
22
32
27
24
21
24
26
26
21
24
21
25
27
24
23
25
27
23
20
24
28
23
23
25
22
23
22
23
22
30
24
23
23
27
24
25
24
33
22
29
32
23
27
25
34
26
20
34
23
32
21
24
24
23
22
23
32
21
24
19
22
27
26
23
27
21
24
33
24
28
27
24
23
25
25
22
31
29
29
20
23
26
27
24
28
31
29
23
25
28
23
26
31
25
23
29
20
24
27
23
24
22
29
25
26
24
21
18
30
24
26
24
22
24
23
26
24
25
25
27
26
24
25
26
28
23
26
26
25
23
23
25
23
25
44
24
23
22
23
26
23
20
36
24
26
39
31
26
22
23
22
23
28
20
27
23
27
23
20
22
22
22
21
29
23
26
27
27
24
31
31
23
24
25
26
20
20
23
25
27
35
22
26
27
22
23
22
26
21
22
24
23
28
23
28
23
23
23
21
25
22
35
22
24
27
21
22
20
22
24
29
24
23
24
23
24
27
27
23
26
30
22
24
30
25
24
22
24
24
30
23
20
22
29
23
27
25
27
27
34
21
21
25
22
27
20
23
26
23
25
28
24
22
23
36
24
25
24
34
32
21
29
23
26
24
26
25
25
24
22
25
21
26
24
26
31
27
24
27
23
26
25
24
29
21
34
24
28
24
22
25
23
31
24
20
24
21
26
24
25
25
24
40
26
25
23
22
24
23
24
24
25
21
25
29
26
26
24
22
22
35
26
23
25
24
25
31
25
31
25
25
32
30
28
25
23
25
27
34
25
24
28
39
22
25
23
25
19
26
24
25
24
25
26
23
22
27
24
24
25
23
21
21
24
24
28
24
26
24
24
30
24
27
22
22
26
24
23
23
28
23
31
25
19
29
27
28
24
28
27
24
26
24
25
23
27
31
31
24
30
21
26
33
21
20
23
30
25
30
24
26
36
27
26
21
24
28
25
27
22
25
24
21
24
25
23
26
26
24
21
25
21
28
25
39
22
28
28
25
23
29
25
25
39
25
25
27
51
24
24
22
26
28
30
24
24
27
25
22
21
26
28
25
23
22
33
19
21
28
29
28
23
22
35
20
33
22
21
27
27
26
18
23
24
23
24
19
26
20
24
36
26
25
23
23
24
27
21
25
27
20
26
49
22
29
22
28
26
20
30
23
22
25
19
22
23
22
22
22
25
25
28
25
22
23
34
28
31
22
26
27
24
30
27
23
28
23
31
23
25
24
29
23
25
26
30
26
22
22
21
25
27
23
23
21
23
35
24
32
23
31
26
26
22
20
26
25
25
24
25
23
23
24
47
22
21
26
25
26
23
28
21
33
18
109
25
21
29
24
25
26
22
32
26
22
27
24
30
24
28
25
27
24
29
28
29
23
22
27
24
26
22
31
28
26
32
22
35
26
25
22
28
23
27
22
25
26
23
33
23
25
29
25
23
31
23
25
31
23
22
26
25
25
28
24
25
27
26
28
29
32
21
30
23
29
21
23
24
26
21
28
28
28
36
24
24
21
26
23
26
24
25
23
27
23
28
23
29
32
29
36
26
26
25
26
25
22
25
22
20
32
29
25
25
25
26
23
26
24
21
31
22
24
24
23
28
28
25
27
26
19
21
23
23
23
25
28
27
25
21
27
21
26
28
41
20
21
24
28
22
22
22
24
25
24
22
26
24
32
24
22
18
24
49
31
24
25
20
23
24
24
23
22
25
19
24
28
29
27
25
22
29
28
19
25
25
23
23
24
21
24
29
24
27
25
32
24
21
25
25
23
21
28
28
29
24
25
22
20
27
22
23
29
25
27
24
29
23
29
24
32
31
30
32
26
23
23
25
22
20
22
21
22
27
28
30
23
22
30
26
29
21
27
26
20
28
20
25
21
23
25
20
27
28
23
24
32
22
24
32
21
24
24
23
22
33
23
24
29
26
25
24
20
23
21
23
24
24
26
24
21
26
26
25
21
24
25
25
21
26
26
24
27
28
21
24
27
26
23
25
24
25
24
20
22
24
20
27
35
21
23
26
21
33
27
24
23
26
25
27
23
25
24
22
23
21
30
28
19
24
28
27
21
23
33
26
27
21
29
25
22
24
21
24
23
31
26
24
28
26
20
26
26
37
30
23
26
25
23
25
32
25
26
24
37
29
30
28
25
27
26
28
27
23
24
36
25
26
22
30
26
23
23
29
26
24
20
27
29
21
26
27
25
21
32
34
23
32
30
20
24
25
25
25
23
34
24
26
21
20
33
25
27
27
25
26
21
25
23
33
23
24
24
23
26
25
26
23
31
21
32
23
29
25
26
29
32
26
27
25
32
24
28
33
26
26
26
28
26
27
22
24
19
23
24
27
30
25
27
25
27
22
26
22
28
23
31
28
35
28
22
25
27
25
27
27
27
27
25
32
20
28
35
28
24
23
32
32
25
25
26
28
23
34
29
22
20
30
36
27
27
19
23
22
22
23
27
31
22
30
23
25
25
19
25
20
25
28
26
28
24
29
20
24
27
28
28
31
32
27
25
29
24
25
26
27
35
33
24
29
21
26
28
24
29
24
22
21
27
26
27
25
39
27
21
20
28
24
30
24
24
27
22
23
27
28
22
21
24
26
24
31
26
20
21
23
23
27
25
21
24
23
24
18
21
23
27
18
26
23
24
24
23
25
28
28
27
23
30
24
24
24
22
26
25
26
24
24
31
24
22
33
31
27
24
22
28
26
25
24
26
29
31
32
26
30
29
23
26
36
22
25
26
24
27
24
32
26
23
24
27
21
31
21
21
29
22
23
24
24
23
37
31
24
33
29
21
30
35
25
24
21
28
25
32
20
23
40
23
21
27
22
26
28
26
23
21
25
34
34
22
25
23
21
25
27
27
27
33
27
28
27
23
26
20
32
21
20
26
27
20
23
28
26
22
23
24
26
24
23
33
21
26
23
26
24
24
25
24
26
22
21
25
30
25
28
21
22
22
31
24
21
25
34
21
21
23
29
28
24
25
25
20
25
26
35
26
29
31
20
25
25
29
23
24
20
28
22
21
31
26
30
24
24
27
22
22
21
26
34
25
34
30
32
20
33
25
28
27
25
26
29
32
24
26
27
28
37
37
20
26
27
21
20
24
30
26
26
21
29
20
29
24
25
28
31
23
26
25
24
23
25
21
29
23
24
27
27
26
41
39
32
24
22
20
26
27
25
24
26
23
26
35
25
22
23
23
27
27
34
33
24
24
24
23
25
21
25
32
27
23
21
22
24
29
24
23
24
34
32
23
26
27
26
32
26
25
29
28
28
28
21
23
27
24
26
24
29
24
25
28
25
27
27
25
24
26
24
24
29
31
24
27
26
25
30
27
25
28
27
25
24
24
24
40
28
24
27
23
22
26
26
24
26
29
27
24
23
30
28
19
23
26
32
24
23
27
23
23
23
23
31
30
25
22
25
26
26
35
25
24
25
26
24
25
27
31
22
22
30
35
29
24
28
31
22
22
21
36
23
38
25
26
24
29
27
29
33
26
28
28
24
27
26
27
25
25
24
25
24
29
23
28
26
26
25
21
24
28
24
24
28
23
24
26
27
24
28
23
28
21
30
31
25
24
28
21
35
28
27
25
32
23
22
22
23
23
25
21
24
23
20
26
24
33
26
22
28
25
27
25
20
30
26
22
26
32
24
25
25
24
21
26
24
26
27
24
35
21
20
28
30
27
22
20
24
30
22
26
28
25
28
23
25
27
23
27
24
27
27
34
21
27
25
30
23
23
22
26
29
23
22
27
27
23
32
27
29
25
25
38
21
25
28
24
27
35
24
24
24
25
21
23
43
26
31
25
24
27
26
25
19
33
21
27
29
33
33
29
32
26
28
24
23
24
27
25
27
22
22
24
36
25
26
23
25
30
27
30
23
24
21
21
21
20
26
23
25
24
27
25
33
22
24
20
24
21
41
35
25
27
32
23
23
30
36
28
23
27
21
32
28
31
25
25
29
29
25
27
23
28
20
27
22
21
18
28
27
25
22
23
29
26
27
24
23
27
27
26
25
26
21
29
30
29
31
29
30
34
25
26
32
20
27
27
38
23
20
24
25
24
27
21
28
34
26
21
29
19
25
23
25
22
22
24
20
25
29
21
44
37
23
28
21
24
28
25
25
30
29
28
25
23
28
24
28
30
24
23
30
23
24
25
22
21
22
25
20
23
21
29
28
43
25
27
24
33
33
26
22
22
24
22
22
24
27
24
28
32
26
26
24
21
26
21
22
24
30
26
21
29
25
25
23
22
26
45
21
25
23
32
27
27
28
25
26
24
32
31
30
24
25
31
26
26
21
25
22
28
22
22
26
24
27
22
30
24
29
25
25
24
27
20
27
27
25
23
26
22
21
25
25
21
22
21
25
24
24
25
31
25
24
25
23
31
26
25
29
23
26
23
25
24
26
27
23
25
39
30
26
25
25
30
24
23
26
24
24
36
28
31
29
32
29
29
29
25
23
29
29
23
29
34
24
24
24
27
28
29
21
21
19
25
23
23
25
28
32
29
20
22
23
25
25
23
21
23
29
34
22
34
26
25
24
29
25
29
31
27
30
28
32
24
29
31
22
22
24
34
22
26
26
29
26
23
27
31
28
26
30
37
34
24
25
28
21
22
21
23
25
31
26
27
28
27
26
22
25
26
21
31
23
27
26
24
28
26
26
27
25
23
23
26
20
21
28
25
25
21
24
25
24
25
32
25
26
25
23
22
23
22
25
33
25
25
23
25
31
26
23
32
26
31
19
29
23
26
28
28
24
25
25
30
25
22
28
26
27
31
31
25
39
29
22
26
23
26
26
22
36
27
25
29
27
23
35
33
33
32
30
28
25
28
25
23
36
30
26
25
25
24
27
22
57
29
22
31
21
28
26
22
20
29
25
26
26
42
22
25
24
31
27
35
24
31
24
27
32
21
22
25
23
25
20
35
24
24
20
28
25
29
25
27
25
30
26
24
31
23
39
30
25
30
26
24
27
27
25
32
22
22
21
24
22
28
28
24
23
27
30
23
21
28
34
23
28
23
24
24
30
23
31
21
29
20
21
22
28
24
26
24
25
22
29
25
30
21
20
27
29
26
22
29
27
28
25
29
25
26
22
25
27
23
26
24
33
28
27
31
27
24
26
29
20
29
26
33
22
26
25
21
26
23
24
24
28
25
25
28
24
25
25
31
29
23
23
26
25
27
26
23
36
32
31
28
25
21
29
24
26
24
23
24
28
28
23
23
25
23
23
22
28
26
22
26
29
25
25
29
25
24
29
30
24
28
25
23
26
24
30
24
32
24
26
25
25
26
33
32
22
26
28
32
25
24
24
25
25
22
25
24
33
22
30
36
31
25
29
24
25
23
26
39
26
28
26
20
24
25
26
29
22
34
26
29
24
32
24
33
26
24
26
31
27
28
26
27
24
21
31
27
33
28
31
26
25
24
22
26
22
25
25
20
25
24
24
22
28
25
21
23
26
26
23
25
23
26
36
32
25
21
20
24
31
27
24
28
23
29
25
22
19
21
24
24
29
23
31
28
33
26
22
25
27
25
25
24
26
28
23
31
22
26
24
27
28
28
36
22
19
23
23
26
32
27
26
28
24
24
27
25
29
25
27
34
25
30
24
27
25
21
30
26
33
27
23
26
29
32
24
27
24
24
31
27
24
22
25
22
22
30
30
22
27
24
28
24
28
25
31
25
22
21
26
22
21
25
19
28
26
26
27
26
25
22
23
37
32
22
24
19
28
30
20
26
19
28
22
31
31
29
26
25
29
30
25
23
34
26
28
21
25
25
28
21
26
21
29
25
20
24
24
36
28
20
29
21
23
24
25
24
27
22
26
26
26
28
35
23
22
25
27
26
25
27
26
28
39
25
32
26
23
24
26
23
25
27
35
33
24
23
31
29
23
29
23
28
32
21
34
27
25
29
27
27
25
33
23
21
24
21
31
22
42
25
21
23
46
24
19
36
24
27
26
23
27
27
36
28
24
30
29
24
24
26
26
20
24
23
25
22
29
20
45
25
25
35
25
22
21
30
26
24
21
25
27
23
24
24
43
24
27
24
26
20
23
30
23
24
22
23
28
25
20
23
27
24
24
28
22
29
25
31
25
31
24
29
24
28
35
24
22
29
24
25
31
23
22
26
27
24
23
25
25
20
23
29
27
29
23
25
32
31
28
20
23
27
21
30
22
30
34
29
32
27
22
34
23
28
30
23
30
29
25
29
33
23
24
23
31
22
20
37
21
24
38
22
33
28
26
21
28
24
30
22
24
27
26
22
24
26
30
21
25
25
23
22
22
34
23
33
22
27
33
25
22
20
29
24
23
27
22
28
18
27
22
21
30
23
30
29
28
24
26
23
28
21
27
27
24
24
28
32
31
21
26
28
24
25
24
22
32
33
22
25
32
24
29
26
21
21
29
29
28
25
37
25
19
24
23
25
25
29
25
35
28
27
24
18
23
23
24
25
27
33
26
27
31
18
28
28
19
23
21
24
29
28
26
25
21
29
32
23
27
26
31
23
27
25
27
25
24
32
23
27
27
35
24
27
22
30
23
35
22
20
22
22
33
27
29
30
32
24
26
26
24
26
25
22
28
25
33
33
22
38
33
26
25
20
29
28
25
25
22
25
25
27
25
22
25
24
25
23
23
33
29
23
29
24
28
34
24
28
28
24
26
24
29
29
30
24
23
20
24
22
28
31
23
26
30
23
33
33
28
27
22
27
27
24
27
32
28
30
109
25
21
28
32
25
20
22
30
26
22
22
26
22
25
22
26
24
30
31
20
24
25
27
26
25
23
24
27
21
29
28
27
23
27
23
22
27
27
32
24
27
26
28
25
36
25
23
25
22
31
31
27
32
25
22
36
30
24
24
22
20
31
23
30
22
24
22
27
25
25
26
26
25
21
36
29
27
30
24
28
22
23
25
27
32
25
21
26
25
34
31
23
30
23
24
25
25
28
27
23
23
25
21
21
31
25
26
22
23
32
28
24
26
42
22
25
29
27
25
31
22
25
32
34
26
27
31
28
23
24
22
30
28
26
27
23
23
24
27
20
22
40
22
33
25
21
24
24
23
25
26
20
24
23
24
19
26
23
27
25
28
24
18
28
24
21
30
20
22
38
23
26
32
30
34
29
26
41
25
21
25
21
20
23
21
25
24
28
30
21
24
24
27
28
30
24
24
27
28
21
24
26
24
25
25
26
28
25
25
24
27
23
24
26
24
21
34
28
24
26
24
24
29
25
30
26
35
25
22
23
28
42
32
25
23
25
23
32
25
24
29
26
27
25
25
26
26
25
26
28
20
23
33
21
24
39
26
24
37
25
24
24
28
28
25
28
28
26
27
24
23
28
27
31
25
24
29
23
33
27
27
21
28
27
25
26
22
29
31
24
26
27
26
25
24
22
24
32
25
26
29
25
31
23
22
21
26
26
35
20
18
24
27
30
24
27
31
24
22
26
19
35
31
21
20
28
21
28
28
23
21
23
26
30
37
28
20
24
24
23
28
35
21
24
23
24
27
33
22
25
24
20
22
27
22
23
35
30
22
28
28
31
23
32
20
22
25
30
25
27
21
28
31
38
26
25
23
25
25
25
30
29
25
24
29
27
26
25
27
30
34
24
26
26
28
21
27
23
25
22
28
24
25
31
27
27
28
27
27
29
26
34
22
22
25
20
30
19
25
29
20
25
18
21
28
44
25
37
30
22
25
25
23
28
25
26
23
19
27
21
29
27
25
24
24
23
35
31
25
26
23
24
27
23
24
26
24
29
28
23
35
31
31
22
21
25
22
37
28
25
24
23
23
22
29
36
20
24
18
27
26
25
23
24
24
24
25
26
38
26
25
22
25
23
26
19
29
26
23
25
40
31
22
21
24
25
32
24
28
23
22
26
23
22
26
23
23
29
24
25
27
26
25
26
27
30
26
22
23
28
24
30
35
29
31
24
24
26
23
21
25
31
23
29
31
22
26
24
26
23
24
19
27
20
24
27
27
30
25
32
23
29
25
24
28
30
21
24
23
27
24
26
28
27
29
29
23
25
24
27
26
35
26
23
26
25
26
26
29
22
24
25
24
24
32
24
26
29
25
29
24
37
24
22
26
26
26
27
23
24
30
26
27
31
24
40
19
28
26
29
23
19
25
26
18
27
26
21
30
27
25
28
26
23
26
26
23
27
25
25
35
26
25
26
28
29
32
28
28
28
25
22
41
25
29
25
28
25
21
25
27
25
21
21
24
25
20
26
22
25
21
22
25
38
29
22
29
21
24
22
31
41
25
24
24
30
21
27
25
23
27
28
22
28
35
40
23
25
33
20
28
20
26
22
20
24
24
23
26
26
25
24
26
25
26
27
28
22
25
33
23
25
20
26
24
25
22
25
28
26
22
37
31
22
22
26
27
36
27
29
24
25
29
29
29
28
23
20
24
28
29
38
27
29
22
30
28
24
24
27
22
24
23
26
21
28
31
31
29
36
27
26
27
23
22
24
22
22
25
33
26
24
31
24
26
26
24
27
24
22
23
24
24
31
23
28
26
25
24
18
23
27
21
23
28
23
33
21
25
26
25
25
27
25
36
28
25
20
27
23
22
32
26
27
23
31
27
36
31
29
24
31
27
29
23
31
25
25
25
26
26
25
26
33
37
18
27
22
24
26
31
22
27
25
27
28
20
26
41
25
23
26
30
24
22
28
28
34
24
30
22
31
24
24
22
27
27
24
22
33
28
26
27
21
28
29
22
32
23
22
30
34
32
23
29
28
37
27
24
27
33
25
24
25
27
22
31
29
22
24
27
23
25
36
21
29
27
24
30
23
24
28
22
24
29
26
25
21
26
26
33
28
26
26
26
29
30
28
24
32
22
27
22
25
26
26
24
26
21
27
34
34
26
23
26
25
23
26
25
31
29
23
25
29
28
23
34
37
24
20
24
30
23
30
28
23
25
28
34
26
26
23
21
24
25
25
27
28
24
23
27
26
27
21
31
20
23
27
23
21
23
26
25
33
25
25
29
23
24
28
32
26
27
21
25
35
32
22
27
22
25
25
25
28
23
26
26
28
26
26
19
30
29
29
24
26
31
24
26
34
29
27
24
33
24
27
27
31
25
26
28
23
22
28
33
28
28
24
25
24
33
23
30
32
25
28
24
24
27
27
24
23
25
20
26
36
28
20
20
28
25
30
23
26
27
27
27
23
20
23
27
28
24
28
24
23
28
25
21
31
30
25
26
22
26
28
22
27
23
22
26
29
21
25
22
22
33
30
32
25
22
23
26
28
18
27
42
23
34
25
24
23
21
26
24
28
31
31
23
30
22
23
31
23
25
28
32
24
28
27
27
20
28
25
27
29
22
33
26
28
23
26
18
33
22
25
25
23
22
23
23
22
26
28
24
28
21
31
25
29
27
24
25
22
28
22
26
26
23
32
24
21
30
21
32
25
26
35
27
19
32
27
22
35
20
25
33
25
22
23
25
27
25
22
29
25
27
23
25
24
23
24
29
29
28
25
27
23
26
23
27
23
30
28
23
27
28
24
23
27
29
31
23
25
22
32
28
26
26
33
25
24
29
39
23
20
31
22
26
32
24
26
23
22
21
21
29
30
24
29
21
27
27
22
26
35
24
25
21
31
27
22
40
23
24
24
25
20
24
48
24
27
24
22
28
23
22
32
24
22
23
23
26
26
24
20
25
24
34
24
20
29
20
23
26
27
26
23
21
23
30
19
21
27
20
26
23
20
23
32
21
25
30
25
23
30
25
28
26
24
27
25
25
23
28
25
30
27
23
28
30
30
29
21
23
26
23
18
25
30
27
24
25
30
28
26
22
28
28
19
23
31
24
24
28
29
26
30
27
32
28
28
33
24
22
29
26
23
32
26
24
20
28
22
23
26
28
26
28
24
26
25
24
21
40
22
28
27
29
22
35
23
24
18
25
36
20
23
25
26
27
24
25
34
25
33
23
29
23
28
24
23
28
22
24
27
25
29
25
30
28
29
25
23
26
26
22
23
23
23
33
28
21
24
27
33
24
29
25
21
23
35
33
26
35
35
42
24
30
28
25
20
21
24
24
22
21
30
29
19
28
25
20
21
22
21
29
20
22
29
29
19
25
24
23
29
20
42
29
26
26
24
29
27
23
24
30
28
21
21
28
24
23
23
28
29
29
28
28
25
26
25
24
27
34
28
24
32
38
26
29
31
24
28
29
35
23
28
22
27
23
24
24
35
27
24
35
26
25
27
32
24
29
38
26
29
29
36
22
24
22
19
30
23
31
25
31
25
29
25
20
26
28
25
28
22
28
29
25
27
27
27
22
30
25
23
22
21
30
22
29
25
27
24
23
30
23
23
26
25
25
27
26
21
24
27
23
29
25
28
24
28
24
30
29
33
24
27
33
25
26
30
27
23
20
26
23
23
26
25
37
22
25
31
28
23
26
21
23
27
41
27
26
23
22
22
31
27
40
35
19
22
29
24
24
24
30
22
25
24
25
19
24
28
24
34
31
22
26
29
26
18
28
24
23
18
22
23
19
25
23
24
23
26
32
23
25
22
22
23
33
23
25
31
30
33
27
20
22
22
27
32
26
22
23
23
22
24
30
22
23
24
25
22
23
30
28
29
29
26
26
26
23
27
25
25
29
29
22
23
21
33
26
27
21
23
28
22
22
22
27
23
31
27
23
29
31
28
24
27
24
27
31
20
26
30
23
23
27
33
24
24
22
28
34
28
21
28
29
24
21
22
23
34
25
22
23
23
27
25
23
23
23
29
23
20
24
33
29
23
25
30
29
27
27
25
23
27
24
27
23
27
20
21
25
26
37
23
30
21
21
32
25
21
21
35
24
26
22
27
24
25
34
22
26
27
27
20
31
29
28
29
25
35
27
32
29
24
26
22
26
26
24
25
24
24
25
26
24
26
24
24
23
30
33
30
25
29
34
29
27
31
29
37
32
31
26
26
26
27
25
24
27
31
25
33
29
29
25
22
23
31
23
29
25
25
24
30
24
29
31
21
23
24
23
26
24
25
25
23
31
29
20
28
24
22
29
27
23
24
26
24
25
26
23
26
26
25
25
23
26
25
23
27
22
24
23
24
29
19
24
23
22
25
25
25
31
25
25
29
23
27
19
36
30
28
31
27
24
24
26
26
29
29
25
21
21
29
25
33
28
23
24
24
32
40
26
27
21
29
26
25
23
25
29
32
29
28
21
23
26
25
25
29
29
21
32
22
26
22
22
25
23
21
25
30
21
26
26
24
24
24
21
26
29
28
22
34
26
26
29
32
35
26
23
25
25
24
26
18
21
21
26
29
29
27
30
30
25
27
28
29
26
32
24
24
21
27
33
20
26
29
21
22
25
24
31
26
28
28
30
27
25
24
21
23
22
28
22
32
25
30
23
23
22
27
30
22
24
29
23
25
29
29
24
31
24
21
30
25
23
24
26
27
23
24
28
21
27
26
20
24
33
26
23
26
21
27
27
30
28
27
23
33
44
28
20
28
28
29
23
30
29
32
26
25
26
26
29
31
22
23
21
30
24
27
22
42
24
22
22
23
26
24
23
29
21
21
28
31
30
23
23
25
26
26
26
31
33
18
25
23
27
19
22
25
25
27
39
21
26
23
26
24
23
23
25
26
22
30
23
21
23
24
24
25
20
26
36
20
28
21
21
30
30
25
28
23
28
28
25
29
23
22
22
38
19
26
25
24
29
27
24
28
22
27
21
28
29
28
22
26
25
28
24
26
25
45
26
23
33
24
26
25
26
26
24
26
28
26
27
22
19
29
24
33
22
21
27
27
30
29
25
24
25
27
22
27
24
26
27
32
27
22
26
26
28
24
33
25
25
31
22
22
22
23
24
84
27
22
23
33
35
26
31
22
25
31
25
20
26
26
20
25
31
30
23
29
27
22
24
25
28
27
27
29
21
25
22
32
23
23
29
23
28
25
25
26
23
25
25
25
24
21
22
23
25
29
25
29
28
23
23
25
25
26
21
26
26
30
23
26
25
26
24
21
25
24
21
23
26
28
33
22
22
26
28
24
22
24
23
27
27
22
28
25
21
23
26
27
23
23
30
22
24
32
21
24
25
25
24
30
28
26
27
23
30
27
28
27
21
25
22
26
24
21
23
28
24
24
32
18
23
28
28
19
28
30
32
22
21
25
28
25
29
32
20
25
30
25
22
22
27
25
26
27
22
28
29
22
22
24
36
35
20
25
30
59
29
27
24
28
21
22
31
25
26
24
27
21
21
23
28
24
24
24
24
24
21
22
24
19
22
19
26
29
29
26
30
24
23
23
30
27
30
25
23
26
23
25
25
27
36
23
25
24
25
25
21
24
32
28
29
24
45
23
27
25
22
26
32
26
29
24
23
24
20
30
29
34
24
21
26
29
24
34
27
26
26
31
32
23
33
30
27
25
23
25
21
35
27
26
21
21
26
26
37
23
26
27
22
18
23
28
26
23
23
24
28
29
20
28
32
20
28
25
29
20
26
20
29
22
21
26
20
24
22
26
22
28
21
26
26
27
24
21
25
25
29
25
19
23
31
23
28
24
25
22
24
25
27
25
32
32
29
25
28
18
24
25
25
27
23
25
23
25
26
24
30
24
22
28
21
26
23
22
23
29
21
29
22
24
19
25
28
23
25
25
23
38
29
28
29
28
25
18
28
26
25
30
24
18
26
21
31
27
20
35
22
26
32
21
30
25
28
20
39
43
26
24
54
24
26
28
30
28
20
27
22
33
25
24
27
23
23
32
26
18
22
26
28
24
23
24
32
24
23
23
24
30
21
26
20
29
22
23
20
27
26
23
24
25
19
28
44
28
24
24
21
42
24
25
29
22
38
25
25
25
21
23
26
29
25
30
32
21
21
22
28
20
26
27
23
28
24
29
24
24
30
20
25
31
22
21
24
22
25
23
23
23
25
26
24
28
19
30
21
21
26
27
24
22
24
30
33
28
26
25
23
28
29
25
24
23
24
24
29
24
22
23
22
23
25
30
25
25
36
31
22
25
28
24
22
22
26
23
23
28
26
24
23
33
22
22
24
21
32
26
22
22
29
20
22
34
25
23
25
21
20
21
29
30
22
28
34
27
27
24
28
22
37
22
42
24
23
24
28
27
30
21
25
23
23
29
24
35
20
24
33
32
24
25
29
42
24
25
28
23
28
21
26
25
29
25
24
23
29
25
29
25
24
22
24
30
23
24
26
25
27
21
28
29
26
23
31
22
21
25
35
25
22
24
29
22
29
25
28
29
26
21
26
23
21
23
28
28
29
29
28
30
31
27
24
27
22
30
25
25
24
26
27
22
24
34
25
27
28
24
33
24
27
28
20
24
24
23
24
24
32
29
22
22
22
21
21
22
24
22
32
23
29
24
29
24
24
24
27
23
25
29
24
22
24
20
29
45
22
24
24
28
24
26
26
24
34
30
30
28
34
23
31
21
26
29
22
26
24
25
22
26
27
22
29
27
18
21
32
18
27
20
21
30
26
27
29
29
23
26
28
24
21
34
23
27
26
26
21
24
24
25
24
24
26
21
26
25
25
23
23
19
25
27
27
23
30
34
28
24
30
26
27
27
33
22
26
24
26
38
27
27
25
28
24
24
26
26
26
30
26
25
26
28
25
28
26
24
23
25
29
23
26
26
23
26
22
25
22
22
28
28
28
21
28
31
23
28
26
29
21
28
26
26
31
26
25
24
26
25
23
21
29
23
30
35
25
25
27
31
28
26
27
25
24
20
26
24
22
25
23
21
29
25
25
19
21
29
28
27
22
21
26
25
37
21
27
40
28
24
27
22
26
30
25
23
25
23
25
25
28
27
25
26
22
30
28
23
26
25
24
22
26
29
21
25
31
26
31
26
27
24
25
24
25
28
32
28
25
34
23
29
30
33
27
25
33
23
27
27
27
22
24
24
24
29
36
25
22
32
27
22
41
24
22
27
26
24
24
27
18
29
27
26
30
26
36
22
22
27
33
26
26
23
26
26
33
28
23
28
28
24
26
23
23
24
26
35
33
27
24
24
23
24
23
29
22
20
27
25
27
19
24
27
25
25
24
29
27
25
36
29
30
26
26
30
26
24
31
31
21
27
21
29
24
24
24
26
24
27
29
22
26
21
23
37
22
27
23
28
25
29
26
29
22
42
24
24
25
37
24
24
21
33
26
31
22
22
23
31
21
37
28
30
30
24
28
20
22
24
27
30
23
26
25
23
27
22
26
24
25
31
23
25
27
26
28
28
25
22
20
24
20
33
22
19
26
28
28
22
28
31
32
22
21
28
42
26
27
30
22
28
21
25
28
29
26
24
24
22
22
36
22
29
27
25
26
26
24
26
24
26
26
24
22
25
25
28
20
23
32
26
25
22
22
24
29
23
28
20
24
25
20
22
35
24
25
37
20
31
27
25
35
21
20
31
27
25
34
24
25
24
29
24
26
26
33
34
27
24
26
28
34
22
21
23
23
21
27
25
24
29
23
26
27
22
22
25
24
25
25
22
22
26
32
24
24
24
36
20
23
24
26
34
23
32
23
25
26
26
24
27
26
31
25
27
25
20
30
27
30
26
22
33
22
29
25
23
28
22
27
35
28
26
27
28
21
26
26
25
28
28
24
24
23
26
27
34
20
35
25
25
21
29
29
23
24
22
38
27
30
25
22
25
25
23
24
31
22
23
30
24
34
34
23
29
23
24
26
100
24
26
23
24
25
22
24
30
25
22
23
26
23
33
30
27
32
32
25
20
23
26
20
23
24
24
31
23
20
26
23
25
22
24
24
28
26
26
25
25
25
25
26
25
21
25
31
32
26
30
23
27
36
27
22
25
32
22
25
23
26
30
24
27
24
35
40
28
22
24
38
23
21
21
31
21
30
23
25
20
21
25
31
25
30
26
22
30
25
24
21
28
39
22
29
22
23
20
30
22
25
23
23
31
21
23
35
29
29
30
21
37
21
23
26
26
24
32
24
30
25
27
28
32
28
22
33
30
25
20
33
25
24
25
23
25
35
21
23
34
32
24
26
25
25
22
26
25
30
39
25
26
27
26
23
24
27
22
25
29
25
25
40
27
28
22
25
21
34
23
21
20
24
23
21
23
30
23
27
22
22
22
27
25
23
25
23
28
23
22
26
23
25
25
22
32
21
22
33
25
26
25
24
27
22
21
26
26
25
20
28
30
21
24
29
27
20
28
24
24
25
28
27
33
22
25
20
23
22
33
24
22
32
26
27
28
23
20
23
22
20
24
24
23
24
26
35
27
26
33
33
22
21
21
25
26
31
34
26
27
21
26
23
25
23
23
22
28
28
25
25
35
29
20
18
21
25
21
32
24
23
27
27
27
24
22
26
36
23
25
29
22
28
24
25
24
29
27
39
26
28
31
24
24
29
27
23
22
23
24
29
26
25
27
21
32
25
25
21
23
27
24
24
25
25
24
23
26
21
31
25
18
21
23
21
31
22
24
19
31
28
25
23
26
23
29
26
26
26
28
25
27
24
19
24
22
22
21
28
26
27
26
30
32
33
32
28
28
35
24
22
22
20
24
24
25
30
26
39
28
27
29
24
22
27
21
33
21
24
29
21
26
30
22
33
25
23
32
22
35
23
22
22
21
27
26
27
29
24
27
22
30
24
21
23
26
26
25
24
20
25
24
30
24
27
27
25
33
24
29
23
23
21
23
28
26
27
23
24
28
28
31
30
30
24
21
20
26
29
31
27
22
23
25
27
24
26
28
20
28
28
25
24
31
24
23
26
28
28
26
26
21
27
26
25
30
26
21
27
21
22
27
24
21
25
26
48
28
26
25
22
27
27
29
28
26
29
19
27
22
23
24
22
26
24
32
23
28
18
24
30
40
22
42
20
26
26
20
29
27
30
25
27
25
20
18
30
25
24
33
27
22
21
27
23
33
22
25
33
24
31
32
26
26
29
24
23
29
39
31
29
32
24
19
23
30
20
46
31
24
36
27
25
31
27
20
25
32
31
24
25
29
26
27
28
30
23
24
24
30
24
21
26
30
26
40
29
23
30
25
28
25
24
26
20
19
24
21
24
27
24
56
35
23
28
27
28
29
26
31
44
42
21
29
22
24
27
27
21
20
33
23
25
26
28
28
22
26
30
28
28
30
28
27
23
24
30
26
21
25
25
21
26
25
23
22
31
25
28
36
23
23
25
24
19
28
20
21
25
24
34
25
24
28
33
29
25
26
19
23
21
24
28
25
25
23
30
24
33
23
24
31
24
21
24
23
25
23
25
23
25
26
26
32
24
103
23
23
24
27
31
28
24
30
23
27
20
26
22
24
21
26
25
30
39
25
26
22
29
28
31
24
27
29
23
23
24
19
25
27
24
27
26
26
25
32
23
32
26
26
35
36
21
23
23
26
23
27
21
32
25
23
24
22
25
27
34
28
28
25
20
26
35
20
28
23
50
47
45
42
25
28
31
23
22
36
28
22
19
24
25
23
29
26
27
29
33
29
29
26
31
30
38
25
35
33
22
23
25
33
35
22
23
30
30
31
25
31
19
27
25
25
22
23
22
23
25
23
27
29
23
25
23
24
29
33
26
37
22
42
24
35
28
29
57
36
21
28
32
32
24
33
25
30
27
22
29
20
23
24
26
21
33
19
24
36
29
21
30
32
28
30
26
26
37
30
32
31
26
19
25
24
23
33
28
22
30
29
39
30
38
40
28
18
26
29
38
24
36
26
31
22
22
23
25
23
28
26
32
25
30
21
22
22
32
32
24
22
24
24
29
30
24
30
22
20
32
25
31
26
28
24
27
26
35
24
38
29
32
39
26
26
26
41
32
28
41
28
23
25
32
27
24
36
26
27
24
23
24
20
32
21
24
32
23
23
29
39
29
26
25
28
24
31
26
24
23
22
28
31
31
32
27
21
24
26
23
31
32
26
30
32
29
34
23
25
22
24
26
22
35
27
23
25
33
25
29
23
20
34
28
26
24
30
25
29
27
30
21
31
24
25
22
26
35
25
25
23
37
23
22
24
29
30
24
20
28
21
27
38
28
32
24
30
28
22
25
21
27
28
24
27
27
22
24
22
21
23
25
25
23
23
27
25
22
34
24
45
22
25
24
22
24
24
23
29
27
25
29
39
28
31
26
35
27
24
24
26
32
41
24
26
32
28
25
24
27
24
23
24
28
38
26
26
33
20
29
24
29
36
19
24
23
31
24
25
24
19
27
32
25
24
26
25
25
24
25
25
20
29
27
21
23
25
34
24
38
25
24
22
29
25
20
33
24
29
23
27
32
29
21
22
34
30
22
20
29
30
30
28
30
33
28
34
30
29
31
25
35
23
24
23
31
24
36
30
28
23
22
23
29
23
33
26
23
20
32
35
24
26
26
22
35
37
31
21
30
21
40
25
40
36
23
22
24
23
22
27
24
25
24
26
24
25
25
25
23
26
25
29
24
22
30
34
22
32
36
26
29
21
19
25
36
26
25
26
22
42
26
29
26
24
28
39
26
22
22
20
29
22
24
29
23
33
31
40
30
27
24
25
28
20
23
23
27
24
28
22
27
26
25
23
24
26
29
26
25
23
28
27
29
27
24
29
31
24
31
23
24
26
27
25
22
27
22
29
21
24
26
30
23
23
27
25
23
32
28
24
26
28
31
30
26
24
19
25
33
22
25
26
23
31
32
28
21
38
23
25
27
26
25
25
20
26
24
28
30
25
27
22
28
29
25
23
25
23
25
25
26
31
28
29
24
25
31
28
25
23
22
23
25
24
25
24
29
24
24
25
25
28
26
42
19
24
37
34
30
23
28
36
24
27
23
27
30
26
23
28
24
24
31
26
24
21
24
24
23
22
23
25
23
31
24
27
31
25
21
29
24
22
27
27
22
32
28
21
30
30
29
24
27
30
25
27
30
29
27
29
19
21
25
22
35
26
25
26
32
22
30
36
24
23
29
19
24
22
30
23
30
26
23
31
27
21
22
20
26
33
28
37
28
29
29
22
31
28
32
24
33
29
25
21
25
28
26
25
25
27
26
31
29
25
24
25
24
34
23
22
23
30
23
38
27
24
30
18
21
24
28
28
23
25
25
22
20
31
31
39
30
27
39
26
23
35
21
20
26
27
27
24
22
35
24
21
27
27
22
23
22
27
27
23
25
24
21
25
24
29
44
22
22
21
23
24
32
25
23
34
36
27
27
29
27
26
27
29
26
25
34
28
23
22
22
26
22
29
28
24
20
29
37
22
30
27
24
22
24
20
20
29
98
28
27
24
25
28
26
31
32
27
31
26
25
25
25
26
25
23
27
25
24
26
24
28
24
25
30
28
21
21
21
23
28
34
26
23
25
20
23
21
31
25
29
19
29
30
27
24
32
26
23
20
28
23
23
22
22
27
37
32
27
26
26
22
26
26
28
26
19
29
19
23
26
31
21
38
28
26
35
23
24
32
23
25
28
26
30
35
26
34
29
21
25
20
23
31
29
19
28
25
27
37
26
23
24
30
28
25
31
39
25
23
25
23
25
29
25
27
21
32
21
28
31
27
29
26
23
23
29
22
24
26
25
23
21
25
34
28
24
22
25
28
24
24
21
27
26
26
23
32
26
21
35
23
29
29
25
23
28
27
31
27
34
24
27
24
32
33
28
34
28
23
25
18
24
20
20
27
26
20
33
33
34
25
24
22
24
33
29
25
29
29
27
27
32
26
26
25
33
25
19
24
24
39
24
21
27
24
27
25
25
23
21
32
22
27
40
20
36
31
32
26
24
37
26
22
23
41
31
22
27
25
23
22
26
32
23
23
34
26
24
18
25
28
28
21
23
22
26
24
23
21
23
20
25
30
36
21
24
24
20
20
25
32
26
31
23
23
24
24
28
26
24
25
24
36
26
37
28
26
23
27
34
23
28
35
24
29
26
24
25
22
22
24
28
41
27
24
37
21
23
24
28
26
43
22
24
23
27
28
32
35
23
26
24
20
24
26
24
32
35
29
26
24
23
23
31
20
23
36
32
24
25
26
22
28
25
25
24
28
20
21
22
27
38
25
23
26
34
25
24
25
30
31
21
28
30
25
25
22
20
26
25
27
22
31
32
24
25
27
27
20
24
27
23
27
29
28
22
42
30
23
24
32
21
23
40
29
22
27
26
29
26
35
23
29
26
26
24
24
26
27
24
24
28
23
27
25
27
32
24
24
26
24
29
27
25
26
28
24
23
27
23
22
29
32
25
48
24
28
26
20
21
19
39
23
19
32
21
27
33
26
24
24
28
27
27
23
28
26
29
25
30
31
27
32
21
28
28
28
19
23
30
33
27
21
31
28
38
23
24
26
33
29
24
24
33
29
24
31
26
33
24
21
39
25
31
25
29
24
23
21
28
28
23
33
34
23
29
37
26
27
23
20
28
24
26
31
28
34
26
22
23
25
24
28
28
28
20
23
18
20
26
25
23
24
20
21
23
25
22
26
21
27
21
26
26
30
25
24
20
21
22
23
36
53
25
24
25
32
30
27
34
29
36
19
26
19
34
30
28
25
26
28
36
29
23
27
27
35
26
24
18
109
26
33
24
22
32
23
30
34
26
25
29
31
33
40
22
20
25
24
23
22
29
28
31
25
20
24
21
30
22
30
26
24
26
26
22
36
35
21
24
22
24
26
22
28
24
25
20
23
25
31
18
27
23
22
26
19
23
24
21
30
21
25
34
29
23
32
30
28
44
40
25
23
24
22
31
29
28
23
35
23
28
26
30
26
32
30
26
23
27
30
20
27
23
24
28
22
22
25
23
26
28
25
23
22
30
25
26
34
33
24
20
29
23
23
28
23
35
21
27
23
26
34
26
37
24
32
26
25
22
31
30
18
27
32
22
35
25
26
21
25
29
31
22
22
28
24
26
22
23
27
29
29
26
25
31
30
24
23
21
25
23
36
25
25
31
29
26
26
24
26
30
24
27
26
25
26
26
29
22
31
24
29
26
29
19
27
24
22
22
21
32
30
21
25
27
28
23
26
21
24
35
28
18
25
24
22
28
31
28
26
25
24
28
26
25
29
24
36
25
23
29
23
22
21
29
23
29
30
26
28
32
27
28
20
22
32
28
27
28
32
28
22
26
31
24
27
26
50
25
23
21
22
26
20
32
27
26
23
32
25
26
25
24
28
20
28
23
30
33
21
21
26
23
30
26
19
24
23
24
30
25
28
20
29
26
29
23
22
24
23
32
29
26
25
25
35
23
23
27
23
23
29
24
36
22
27
29
33
23
20
24
28
24
24
32
24
31
26
22
38
30
27
34
24
27
34
29
28
29
25
27
27
26
23
26
24
25
27
28
24
23
27
25
20
22
24
22
25
29
33
24
23
32
28
21
33
24
24
26
25
28
27
27
24
33
27
31
24
22
22
32
34
25
24
27
25
32
33
36
22
24
29
24
29
21
22
26
23
24
27
24
28
33
24
25
27
37
27
18
25
24
25
36
25
26
25
30
20
24
24
25
27
23
21
32
24
26
37
26
26
30
24
23
24
30
27
28
26
21
22
23
35
23
33
24
40
27
27
22
21
42
27
25
23
36
34
25
34
34
32
29
33
23
19
27
32
23
33
25
29
29
25
27
36
23
26
24
28
24
26
25
27
26
25
25
23
26
22
28
24
29
27
27
25
30
23
26
26
24
23
28
34
30
23
25
34
33
26
23
27
30
29
28
23
25
33
27
23
29
35
27
39
32
25
25
27
26
25
40
33
23
26
23
27
28
20
27
27
23
21
26
22
28
45
26
25
31
23
25
28
31
27
27
24
22
23
27
24
29
35
27
23
19
23
28
27
24
23
23
33
21
31
27
28
26
25
29
22
36
38
21
27
26
23
34
28
25
24
30
24
22
24
31
27
28
20
19
20
26
31
23
30
26
28
33
25
20
25
27
30
22
18
32
31
29
27
23
29
25
29
27
25
22
24
30
23
27
21
29
27
23
23
22
32
27
24
29
25
20
25
26
22
23
26
23
26
33
27
21
26
27
26
25
30
33
27
29
23
26
29
28
24
27
33
24
22
32
30
26
27
25
27
22
25
24
26
31
28
26
33
22
24
25
22
20
23
29
26
21
25
21
28
40
47
29
28
31
27
21
23
24
20
23
29
27
26
32
38
35
24
22
23
30
30
26
24
22
28
34
21
24
25
31
29
34
24
22
26
43
22
24
24
22
28
30
23
25
24
22
29
20
27
21
26
23
27
25
29
20
23
29
22
26
22
25
24
29
22
22
21
23
24
32
24
27
28
25
39
24
28
27
24
28
29
25
27
29
25
19
25
25
21
25
36
29
23
22
24
27
30
26
34
29
26
42
24
26
23
27
27
29
30
26
23
20
24
27
24
25
23
18
24
22
22
23
23
25
27
22
34
24
24
34
25
23
29
23
24
23
23
25
29
29
27
45
26
22
21
24
32
23
21
29
29
20
26
23
23
28
23
23
26
22
29
26
21
35
24
26
24
30
25
24
26
24
28
25
31
24
30
24
28
28
25
30
28
28
25
23
27
26
27
24
23
27
25
27
23
26
20
23
38
24
26
22
30
28
25
20
29
23
25
24
26
33
24
25
19
23
25
27
23
23
28
21
27
27
25
21
18
22
25
27
23
27
25
29
34
18
26
31
25
22
26
26
25
27
31
30
27
21
30
23
21
24
20
30
26
28
27
24
22
29
29
19
28
24
27
23
24
39
23
28
25
24
27
34
33
34
24
21
22
24
39
23
44
41
24
26
27
29
21
23
26
24
30
25
24
24
28
25
29
24
28
37
26
32
19
21
28
23
25
27
24
24
28
38
30
30
27
22
29
23
44
30
33
28
28
18
23
21
26
24
24
22
25
32
27
24
34
23
28
29
24
23
26
24
29
29
27
24
26
23
25
21
32
28
20
22
29
25
28
26
22
29
26
21
28
46
31
39
24
22
28
27
23
36
27
41
21
30
26
30
27
24
109
27
24
35
24
35
31
20
21
20
29
21
24
22
27
34
22
27
23
26
31
24
27
26
25
26
22
32
24
23
33
24
25
25
23
30
26
22
22
21
29
25
35
30
28
21
24
24
26
26
21
23
35
25
26
22
28
25
31
24
26
23
22
20
25
26
33
31
26
20
32
22
27
25
24
35
100
25
22
24
25
31
23
32
26
24
31
31
25
23
23
23
40
32
28
25
26
21
29
24
22
28
37
21
26
25
23
23
31
25
23
23
22
24
28
31
25
21
22
20
28
27
24
33
24
24
30
22
21
24
25
25
25
38
24
23
28
21
30
32
23
22
21
26
21
20
29
33
25
24
38
23
22
25
23
25
27
31
36
20
22
30
35
24
31
24
23
26
22
24
34
26
30
28
29
20
18
21
22
25
28
26
27
19
23
23
25
26
22
28
22
29
27
23
30
22
32
23
22
23
22
26
23
31
26
25
29
22
25
23
21
24
27
27
22
26
35
26
23
20
24
26
26
24
34
25
29
24
23
24
23
21
28
23
24
24
25
26
20
27
23
40
22
24
23
31
28
30
31
26
25
25
28
31
23
22
28
25
26
21
29
25
28
30
24
35
25
21
25
25
23
39
22
30
26
24
26
25
22
21
25
26
32
36
25
33
23
31
23
29
24
22
27
22
26
33
23
39
35
25
23
19
27
18
24
35
33
27
18
23
24
27
29
28
26
27
26
24
29
28
34
24
29
20
21
29
25
30
25
25
38
24
20
25
18
26
28
23
25
23
29
26
32
23
24
27
24
29
28
21
22
24
37
30
21
29
31
29
32
27
22
23
21
21
25
26
28
25
24
23
27
20
29
26
33
23
36
24
22
28
22
25
31
26
30
22
22
31
28
28
29
26
25
23
24
29
26
20
23
25
25
36
27
29
28
21
28
33
34
35
21
29
31
23
24
32
26
20
40
32
22
33
24
35
30
23
27
26
36
23
25
29
27
30
27
25
23
23
31
24
27
23
35
24
28
25
23
33
29
23
35
22
28
25
25
27
22
28
22
27
41
31
29
21
37
37
25
28
28
22
20
26
27
27
25
22
21
21
26
24
25
34
29
28
21
29
25
24
25
27
21
24
22
21
34
23
30
22
22
26
22
26
32
27
24
36
24
34
27
25
33
26
23
32
23
33
26
38
26
27
30
22
27
24
27
30
27
25
26
28
27
27
34
23
24
25
31
28
27
26
24
24
33
31
23
27
23
23
21
26
23
25
29
28
22
23
24
25
27
23
23
23
27
27
29
23
23
23
29
26
20
30
30
21
21
27
27
33
21
25
31
26
28
25
25
28
33
21
25
23
30
31
23
24
26
24
24
23
24
26
26
24
30
22
25
30
29
27
27
23
30
28
31
24
26
28
25
25
24
25
24
24
32
24
23
29
34
24
29
26
28
29
27
25
21
23
24
24
26
32
28
31
22
27
27
26
24
21
30
37
22
26
28
27
29
30
23
23
32
28
26
27
25
33
25
27
25
24
25
23
28
22
21
24
26
24
29
26
28
23
25
34
24
25
22
25
25
25
27
28
26
27
25
21
26
27
26
23
28
26
34
33
24
21
27
24
24
30
26
28
25
31
21
31
27
28
31
29
27
26
31
26
25
22
35
25
21
25
22
22
25
27
104
24
27
36
24
26
28
36
21
24
22
30
23
24
31
23
24
22
27
25
23
24
33
23
24
31
22
34
26
21
30
26
21
21
23
28
26
29
21
27
28
22
25
22
23
28
24
35
24
22
24
23
38
21
25
24
24
24
31
24
28
24
30
23
27
27
22
30
27
27
29
24
28
31
25
28
30
23
21
21
32
27
27
27
23
31
24
27
27
24
29
33
27
33
31
28
23
33
21
40
32
29
26
28
23
23
30
27
31
29
29
26
24
24
26
24
23
23
22
24
28
23
28
25
28
24
26
28
34
22
29
21
20
23
20
30
23
26
31
21
24
20
23
26
35
33
19
28
23
24
32
23
22
21
26
26
19
23
51
22
26
33
24
23
22
25
24
28
28
24
27
19
22
26
27
28
21
28
26
23
23
28
28
33
20
25
22
24
28
26
22
23
25
22
24
20
39
33
33
20
22
30
21
27
20
21
20
30
21
38
23
22
27
28
22
25
26
29
28
36
32
24
26
25
22
26
29
24
22
25
24
22
31
31
22
34
25
28
26
23
25
26
22
29
34
25
29
27
21
25
20
23
30
27
21
31
25
26
25
30
25
21
24
29
23
37
22
22
39
23
33
22
32
28
19
25
22
21
24
24
25
24
18
33
21
31
24
28
23
32
25
25
36
22
27
27
29
27
29
26
22
26
25
21
25
20
26
24
26
32
24
23
22
29
22
22
27
27
34
21
27
26
24
27
21
26
20
18
26
24
25
24
23
28
26
29
28
24
29
24
30
24
23
34
25
25
23
24
23
19
23
23
22
26
23
22
27
28
32
26
25
18
30
22
21
33
26
27
38
26
20
26
32
20
21
24
21
21
94
22
23
29
26
23
30
27
20
26
32
25
28
26
23
26
21
32
21
32
26
22
22
31
28
49
26
24
26
30
20
30
26
21
22
28
20
24
29
21
26
31
32
25
32
26
21
25
25
30
24
21
21
23
20
24
19
23
33
25
29
38
34
32
35
38
21
30
36
23
27
31
31
32
34
25
31
32
30
22
23
37
33
24
25
20
21
27
24
42
27
36
22
30
35
39
39
24
21
28
32
24
34
29
30
23
25
26
28
26
26
40
32
27
36
24
26
29
35
29
27
30
26
26
34
35
19
23
25
29
28
28
33
24
30
25
22
22
25
34
25
21
26
26
21
33
29
33
33
43
20
34
28
30
24
22
19
28
27
25
19
24
23
36
33
47
22
30
24
21
23
41
31
26
34
24
20
25
27
32
24
33
24
37
21
45
30
22
26
24
34
26
30
32
28
26
22
31
25
23
22
26
33
33
19
38
27
18
25
27
18
24
34
28
28
24
34
28
25
27
33
29
20
29
21
27
25
27
22
29
27
25
28
31
29
26
31
30
25
20
24
20
25
30
29
26
28
22
32
34
22
23
28
28
25
26
27
21
26
27
22
25
23
24
34
26
34
39
24
30
22
28
23
32
53
25
20
29
24
32
21
29
31
25
26
21
21
24
26
28
27
23
32
28
34
30
18
26
18
25
28
23
28
31
37
23
29
33
27
30
29
32
25
33
18
24
32
23
28
23
26
33
32
22
29
24
31
24
31
30
26
25
27
38
33
22
26
28
18
23
26
22
25
23
25
23
27
28
23
23
25
30
40
20
20
36
30
28
25
23
39
30
39
35
41
18
25
24
26
24
22
27
24
23
22
25
23
31
29
33
23
26
27
28
26
31
29
36
25
27
23
26
31
24
24
22
69
24
25
28
25
29
26
27
27
28
22
23
24
31
27
28
29
32
34
29
22
21
22
36
24
28
24
20
24
31
26
28
20
22
22
31
23
28
24
20
28
34
34
30
21
28
23
26
25
28
23
23
26
22
18
28
36
26
35
23
20
19
31
28
33
21
22
23
28
23
29
22
26
24
26
25
28
18
32
18
29
23
69
33
24
24
30
40
25
21
26
31
25
27
26
25
28
23
32
25
26
26
20
30
19
22
22
25
29
28
34
26
29
27
23
30
24
24
27
29
24
28
35
22
22
26
21
25
20
27
23
38
22
27
19
29
26
21
44
26
26
24
29
19
21
26
30
23
22
24
24
24
38
24
21
29
24
26
30
21
22
31
26
22
19
21
27
22
19
26
27
29
23
29
28
33
25
26
24
35
29
26
27
27
26
24
25
30
28
31
24
21
22
24
21
25
23
27
22
26
28
28
27
25
24
23
35
29
30
25
32
28
22
25
31
31
29
28
28
32
34
40
23
24
27
25
28
28
24
24
24
28
24
27
35
22
27
21
29
23
41
29
21
30
28
33
20
23
29
23
27
21
26
23
24
28
23
22
29
21
18
23
24
21
24
28
23
25
41
25
24
24
28
26
22
26
25
42
24
22
22
24
27
23
20
31
21
25
27
23
32
26
23
22
29
22
36
28
30
23
24
24
21
23
27
25
21
26
24
29
20
25
24
26
25
26
38
26
22
23
23
27
24
19
28
29
33
18
24
24
27
28
27
23
24
30
25
23
26
30
24
22
23
22
20
26
24
35
36
36
27
30
33
37
31
28
34
26
19
26
22
24
24
25
24
28
29
24
27
26
28
21
23
24
21
25
22
27
39
25
27
38
41
23
36
44
23
43
25
29
38
25
28
22
29
25
27
22
27
27
29
28
29
40
23
19
26
28
23
26
27
29
21
23
23
22
20
25
26
34
29
20
27
26
22
24
31
22
28
22
28
29
41
27
26
19
23
20
18
24
26
24
28
29
26
23
36
36
29
36
26
29
23
36
24
27
29
20
23
22
24
27
26
24
40
29
24
20
27
29
25
23
24
34
24
24
21
21
22
28
33
27
22
24
29
24
19
24
26
27
25
22
21
20
23
26
28
26
26
27
24
24
26
28
24
26
30
28
24
27
34
28
36
23
27
30
23
22
24
27
24
29
38
24
30
31
31
25
37
27
24
29
28
27
26
35
20
26
20
25
33
31
27
22
34
24
24
33
25
25
29
23
25
30
23
26
31
27
23
26
22
27
29
25
20
25
27
25
22
26
24
19
20
27
28
23
25
28
32
48
23
28
29
26
20
26
23
24
26
30
21
34
27
24
26
24
31
23
23
27
26
23
19
22
22
19
23
28
24
24
23
32
20
26
23
21
30
21
25
23
18
21
20
26
26
28
32
25
25
28
30
33
22
20
19
28
31
22
23
22
29
49
23
27
25
24
23
24
25
23
29
33
22
25
27
26
25
25
24
29
27
33
26
30
24
25
25
23
25
22
37
32
22
23
22
30
26
27
25
25
30
29
25
25
33
28
29
25
29
32
25
29
41
27
30
23
24
30
21
25
26
23
35
34
29
23
29
39
35
21
28
33
29
26
28
24
34
26
22
23
30
20
24
23
24
28
29
29
22
22
29
22
23
27
23
23
19
30
28
22
27
23
25
20
24
34
21
24
32
28
31
24
22
24
24
30
25
27
29
22
26
26
25
24
25
25
27
22
22
23
27
25
30
20
20
25
22
33
28
25
27
34
22
26
28
22
27
27
33
26
28
23
27
23
25
32
27
20
31
27
29
34
21
33
24
27
20
22
23
30
21
27
27
29
23
25
29
21
27
22
23
36
27
48
33
21
25
28
28
32
27
38
33
27
36
22
29
27
25
29
23
45
23
25
27
24
24
22
27
25
26
30
22
24
38
32
25
20
24
31
20
26
20
26
22
28
21
24
20
26
22
20
27
23
28
27
37
23
99
27
26
24
23
30
28
24
29
21
29
24
26
23
32
33
31
31
22
30
27
23
26
29
23
32
31
28
26
30
24
30
21
28
25
26
23
24
26
27
24
26
30
21
22
30
26
27
24
26
26
21
26
26
21
29
31
24
26
25
34
32
21
30
28
25
26
28
20
23
29
25
26
23
24
38
28
21
22
33
23
21
21
39
24
26
31
35
28
21
100
20
31
26
33
22
21
20
19
23
24
26
28
25
26
22
21
31
23
20
22
28
29
25
25
39
21
25
26
24
21
21
33
26
26
29
33
23
24
26
18
29
24
26
28
35
22
26
26
26
23
30
27
29
20
25
23
26
29
25
34
25
24
30
24
24
20
27
26
29
24
21
21
33
22
23
24
26
24
29
28
21
22
23
30
25
21
27
22
23
19
25
27
30
43
27
19
23
28
24
21
26
23
24
24
22
26
25
26
23
26
28
29
28
31
25
25
24
23
25
28
32
30
26
28
21
22
22
28
23
18
33
22
23
26
33
24
23
30
21
25
23
24
28
29
28
26
23
29
19
27
28
29
26
23
27
24
25
24
22
30
21
22
26
29
22
32
22
21
26
25
25
31
35
22
32
22
33
26
25
22
21
26
23
20
22
42
31
28
22
30
24
24
25
21
29
22
27
22
25
21
20
21
25
29
28
26
35
29
23
24
25
27
27
32
25
22
25
25
23
22
24
37
24
21
24
23
23
25
24
22
26
23
37
25
21
25
31
21
28
25
20
25
27
21
28
26
30
23
21
27
21
24
23
24
24
19
26
21
19
28
25
27
31
20
20
19
23
27
27
29
26
23
22
21
21
24
24
29
35
45
35
25
26
29
20
26
20
23
23
29
23
26
30
19
24
25
32
29
27
21
33
21
25
25
20
21
29
22
25
27
23
28
21
20
22
21
21
24
29
31
27
21
26
26
23
28
29
21
29
29
31
30
24
22
34
21
24
21
23
20
24
25
20
25
37
25
38
19
26
21
33
23
23
31
29
23
31
31
31
24
22
29
24
25
21
22
24
25
23
21
25
27
26
20
24
25
21
25
22
23
23
24
25
20
30
22
29
30
30
23
23
22
23
35
28
34
22
24
23
24
21
18
33
27
26
28
25
28
21
25
28
38
22
20
28
24
28
24
35
26
24
22
26
24
27
23
31
22
31
22
34
22
29
34
25
21
26
32
35
25
32
37
25
27
31
20
24
25
23
21
23
39
22
21
22
21
24
30
19
21
22
20
34
24
25
38
28
28
28
22
28
25
20
26
25
25
22
26
21
22
35
32
22
21
23
26
23
27
27
23
25
29
28
23
24
23
29
28
30
20
23
21
25
30
22
24
23
23
20
28
22
24
21
23
27
26
25
27
25
27
30
31
20
20
25
28
29
33
26
31
24
23
27
24
22
26
23
29
20
22
34
19
21
22
24
37
24
25
24
23
23
30
28
25
47
23
23
22
29
25
25
21
24
33
29
26
24
26
27
20
23
20
29
23
22
20
20
27
24
23
34
28
23
30
22
28
21
20
27
32
27
26
32
25
20
23
31
23
23
25
43
25
33
30
28
22
29
28
26
27
19
29
25
34
29
20
29
28
26
33
22
25
27
21
30
21
28
28
28
24
22
24
23
24
22
27
35
25
21
27
21
27
27
36
20
29
25
21
21
28
23
22
36
24
26
33
26
27
21
33
22
21
18
25
25
29
24
23
21
23
21
27
29
25
29
109
23
28
20
29
21
23
25
23
21
19
26
25
29
29
34
26
20
31
23
22
29
27
21
27
23
21
23
21
25
26
30
24
32
22
24
23
23
25
23
23
30
26
26
22
29
30
28
24
24
26
21
26
36
26
26
22
24
23
24
24
21
22
27
25
25
25
35
26
20
32
29
22
25
23
35
28
44
21
26
25
27
25
24
27
29
27
25
33
20
27
21
31
40
46
28
24
20
23
44
23
28
26
24
35
25
34
20
43
34
22
32
27
35
26
46
21
22
26
31
38
22
27
20
21
23
21
24
22
25
24
23
30
32
32
23
22
33
25
20
35
22
27
23
31
20
24
22
23
28
25
36
21
23
24
30
23
26
26
28
21
25
22
27
29
25
26
28
30
22
21
25
24
23
31
27
32
23
21
23
23
26
18
33
19
24
22
26
24
22
20
23
31
22
33
22
29
26
22
23
24
29
27
25
35
70
27
23
23
23
25
21
25
29
26
21
25
23
28
21
26
21
27
21
24
23
19
23
25
30
22
30
27
23
28
41
21
31
39
20
21
28
21
20
28
22
22
34
21
25
24
26
23
27
26
29
29
29
28
32
21
21
25
22
21
33
27
26
27
25
32
26
25
21
22
27
21
22
25
23
27
35
22
24
23
21
25
28
30
23
27
25
24
23
25
26
23
25
22
29
27
27
25
25
26
28
23
26
22
25
24
30
40
27
21
23
32
38
35
27
28
23
33
29
26
25
24
31
24
24
20
24
25
22
24
27
22
24
27
21
26
28
31
34
21
24
22
26
23
28
23
26
34
23
24
27
23
21
32
21
35
28
24
23
24
29
23
31
28
23
21
25
27
28
41
28
24
36
32
30
25
26
24
19
43
27
23
27
26
21
23
22
29
23
24
28
21
20
34
28
25
28
27
23
21
24
19
25
26
41
28
24
24
26
23
26
24
21
25
25
25
27
23
26
24
21
27
26
34
24
30
23
23
23
32
21
33
21
21
23
26
22
22
22
19
33
21
24
21
25
26
24
20
21
20
27
28
27
25
27
33
21
30
22
20
28
22
23
26
36
37
29
29
28
28
24
24
28
26
25
24
25
24
28
25
20
25
21
22
22
33
25
25
24
23
22
22
28
26
28
23
25
27
33
23
28
22
28
18
22
24
22
22
22
24
26
26
24
24
24
23
25
26
24
25
19
31
23
30
27
22
26
23
24
25
27
25
29
32
21
24
27
22
20
23
33
26
29
25
25
22
20
21
27
34
27
30
27
27
100
25
28
29
31
22
25
25
28
26
25
25
30
27
25
27
33
23
24
22
21
22
28
25
28
23
31
21
27
26
27
23
22
27
22
30
21
28
28
33
24
29
28
27
20
29
24
24
23
24
26
24
24
23
24
26
27
41
20
37
27
21
39
24
23
22
26
23
28
24
26
27
25
22
20
24
29
30
25
24
26
24
22
32
20
29
23
23
22
30
31
29
27
26
19
27
31
33
28
25
31
18
29
26
26
22
26
25
25
25
25
26
26
26
26
23
25
24
25
23
24
21
21
26
27
28
33
26
34
28
27
29
20
24
23
27
30
29
21
24
23
33
24
25
29
25
22
38
26
27
26
22
27
30
26
28
26
19
30
25
26
22
22
27
23
28
27
24
32
24
44
31
24
24
23
25
26
19
23
28
20
32
31
19
22
27
23
22
25
25
35
22
26
23
23
23
22
23
29
24
23
29
21
24
28
29
22
29
27
23
22
37
32
23
29
20
27
27
24
32
32
24
25
21
25
32
28
34
22
28
23
22
33
26
20
32
22
23
20
23
23
26
25
28
29
28
27
31
23
29
30
28
27
27
23
26
24
27
24
24
26
22
27
26
21
26
24
23
29
22
32
27
25
32
20
23
24
21
28
37
24
31
19
27
32
28
25
24
29
28
23
23
21
23
23
24
22
21
19
25
25
19
22
27
22
27
21
25
20
25
24
24
34
22
25
33
20
29
25
29
26
24
27
20
21
25
33
26
23
23
27
23
34
27
18
25
24
22
23
27
23
28
25
24
29
19
26
24
28
24
27
33
23
28
28
25
23
21
21
23
22
25
22
25
26
27
23
20
27
27
27
25
24
109
29
21
39
23
22
25
34
19
24
23
24
24
24
23
27
21
19
33
28
22
25
21
22
24
25
28
22
26
24
24
34
28
28
30
23
20
23
23
20
32
31
27
21
28
32
21
23
27
23
22
29
22
23
23
21
26
22
25
24
32
36
28
21
21
26
27
21
31
20
31
31
27
24
22
22
27
24
32
26
26
28
26
23
19
25
39
23
25
24
24
23
26
24
24
21
23
34
21
26
23
24
23
22
33
25
28
25
22
28
29
25
32
25
27
23
19
22
30
21
22
21
30
31
23
22
21
21
19
21
29
22
28
23
24
27
20
21
25
22
23
21
26
22
22
24
28
20
23
26
21
31
25
22
21
23
21
30
22
20
35
27
26
29
23
26
23
22
29
22
29
21
26
25
30
26
28
26
28
27
20
20
31
24
21
25
23
20
23
25
24
19
27
21
30
23
26
26
22
22
21
22
21
23
27
31
24
23
23
27
25
27
31
32
24
26
25
19
23
24
28
27
21
24
30
21
30
22
27
24
29
27
27
27
29
27
24
29
26
24
23
23
22
23
19
32
28
26
21
26
32
24
23
22
33
34
24
29
23
23
29
34
24
23
25
31
28
26
20
28
21
28
28
25
21
34
23
25
25
31
33
21
22
26
31
23
19
31
24
24
23
30
19
34
24
23
22
23
22
24
38
23
26
22
22
22
33
24
21
24
25
20
21
20
20
19
23
28
30
25
23
21
33
37
24
29
22
27
38
33
30
21
21
30
32
23
29
21
27
20
29
19
28
34
27
25
24
28
21
23
25
25
24
24
20
23
26
27
30
23
34
21
24
20
31
19
24
23
21
21
24
21
21
28
25
26
22
23
33
37
23
27
23
34
21
26
21
31
21
21
23
29
24
24
26
25
25
22
29
24
24
24
30
38
25
24
30
34
28
37
22
28
22
20
25
25
26
35
27
27
21
23
21
20
34
30
30
22
29
25
22
28
23
23
20
20
30
29
26
25
32
26
22
33
20
23
20
35
33
22
22
22
35
26
21
22
34
20
26
23
21
24
23
19
28
27
28
22
22
21
26
30
22
22
23
24
29
22
20
24
25
24
26
27
24
20
20
20
23
23
25
26
21
24
22
22
20
22
31
29
22
22
22
22
31
24
22
26
23
21
30
22
32
37
30
34
27
26
25
22
33
24
23
25
26
34
22
24
29
25
26
28
23
26
21
26
26
24
24
22
20
27
19
26
22
27
19
26
26
22
21
27
25
22
31
31
22
26
19
30
26
29
20
30
31
34
29
23
18
29
23
20
25
21
26
24
31
22
26
27
20
28
26
24
21
22
26
29
27
38
23
21
26
20
21
25
30
20
32
25
26
24
24
31
27
24
24
30
20
24
21
27
22
23
24
23
25
29
26
23
30
28
29
26
23
23
23
21
22
19
21
32
22
25
20
20
33
24
22
31
29
41
22
29
22
30
31
28
36
25
39
33
33
21
21
21
31
35
26
29
33
30
52
21
24
28
26
25
22
22
22
23
28
24
21
24
20
22
35
30
32
37
30
35
23
22
21
28
27
33
32
23
30
20
24
24
20
29
23
26
31
25
21
21
20
34
33
19
20
27
27
30
30
31
23
28
22
21
23
32
37
25
21
33
26
31
23
31
33
38
24
26
28
25
21
22
19
29
29
21
22
24
28
22
27
24
28
45
34
30
25
22
30
23
25
22
28
31
26
22
20
25
25
19
34
23
23
27
34
33
19
23
23
23
30
21
19
25
23
30
23
27
22
30
22
29
23
29
20
21
28
30
22
29
29
25
21
24
30
25
25
31
28
23
22
23
23
21
27
24
24
25
21
24
31
23
23
25
26
23
26
29
21
31
24
22
24
22
24
30
29
26
26
35
26
26
26
20
22
26
24
34
28
24
27
34
26
32
22
30
20
26
28
24
28
21
31
30
44
41
21
23
26
20
26
21
28
24
26
30
25
34
27
21
22
23
26
22
20
31
21
23
27
24
29
31
29
26
34
26
30
25
30
33
25
24
25
27
29
27
30
22
31
23
35
23
26
24
23
28
29
25
25
28
21
20
29
21
29
29
20
24
23
25
24
28
30
29
29
22
27
25
32
22
23
23
28
30
29
22
30
22
31
23
24
30
23
26
27
21
31
34
25
26
22
19
24
19
28
23
23
31
24
24
26
20
28
22
35
22
22
23
24
27
21
32
31
31
29
27
20
38
25
30
25
28
24
21
26
22
22
23
30
21
24
21
24
23
27
27
31
27
19
25
26
29
24
20
29
27
22
33
29
27
31
30
24
26
21
27
22
25
23
29
22
22
25
27
21
27
24
32
30
25
26
31
26
27
28
25
24
24
23
29
33
35
22
26
29
26
24
28
25
38
34
27
36
28
25
24
29
21
28
29
31
22
25
31
22
32
22
28
31
23
30
21
29
26
25
20
28
32
22
25
24
24
30
22
20
20
26
27
35
33
27
30
27
31
35
29
21
26
22
27
24
22
21
24
22
31
23
28
20
24
24
24
26
36
26
26
19
23
28
22
25
22
23
23
27
23
24
26
22
23
27
37
21
31
30
38
22
30
20
22
25
34
21
26
23
23
21
29
26
22
38
25
24
23
29
24
33
30
27
25
22
26
23
26
33
33
24
25
26
29
26
26
28
22
24
25
29
18
25
27
25
23
24
38
20
33
24
24
19
22
26
28
27
23
24
24
35
24
25
25
23
23
24
30
28
22
60
30
21
37
24
22
31
24
27
21
34
27
29
22
48
26
24
30
22
34
20
24
39
28
28
36
26
24
24
28
24
32
33
35
39
25
24
31
25
26
31
33
28
24
22
33
34
25
27
24
37
35
22
23
23
24
28
23
29
30
34
25
22
21
27
22
26
18
24
28
27
19
34
33
37
22
25
34
26
27
23
20
21
23
28
32
26
26
24
52
33
23
23
25
36
25
23
18
24
25
20
33
25
25
24
20
20
21
33
26
26
23
29
24
26
26
23
27
20
25
28
25
32
28
27
23
23
30
26
24
28
25
27
20
21
28
27
23
20
43
26
21
30
22
22
22
23
28
21
26
30
38
26
25
38
29
33
23
26
39
23
26
36
22
36
23
23
31
24
28
22
21
21
20
25
30
33
24
22
28
21
22
22
22
26
24
21
24
28
26
42
38
23
20
25
26
23
21
26
24
23
27
24
23
32
26
25
27
29
23
34
28
24
27
34
23
22
26
22
23
25
24
29
21
26
21
22
29
20
23
21
26
21
24
22
29
23
23
18
30
24
24
23
26
23
23
22
21
26
23
30
30
34
21
20
40
24
37
31
23
26
30
25
39
24
25
27
25
25
22
35
22
27
25
24
25
20
21
20
30
36
22
23
26
23
25
21
22
33
32
21
37
27
22
23
27
29
29
33
28
32
27
22
27
27
21
20
20
33
25
25
24
31
20
20
28
25
27
25
22
23
22
34
25
22
24
21
27
23
22
23
29
22
26
25
27
26
20
25
23
26
22
24
18
27
26
22
23
33
29
22
23
27
25
20
30
29
23
23
19
22
37
21
22
30
26
23
28
25
19
34
24
30
20
24
21
24
24
24
22
25
23
20
30
25
29
48
22
30
37
24
31
24
23
25
18
24
23
27
27
24
26
25
22
28
31
27
24
23
25
23
23
20
22
20
21
22
24
26
28
27
30
31
25
28
30
27
26
23
29
24
29
30
27
27
24
29
23
24
29
31
24
26
22
24
21
23
29
29
25
26
25
22
29
23
21
28
24
24
21
26
23
29
21
24
32
21
32
25
24
21
30
22
19
25
30
29
25
24
28
35
26
23
24
25
22
32
27
24
24
33
22
22
26
22
21
21
30
33
34
37
26
32
26
39
24
34
20
25
23
23
41
22
36
27
22
26
22
28
28
23
27
20
21
22
22
22
26
39
22
33
24
27
21
26
27
35
22
26
26
21
21
24
26
21
33
23
24
33
23
31
21
20
21
21
40
39
31
33
29
29
19
24
26
21
21
22
27
24
32
19
22
26
27
24
21
31
29
19
33
21
33
28
21
29
31
20
21
21
24
23
25
31
33
23
24
24
24
25
24
23
30
35
22
20
44
28
27
28
31
33
31
25
25
21
26
26
28
32
32
21
35
26
23
31
23
33
28
25
25
23
23
37
23
29
22
37
25
31
30
19
31
22
29
23
28
33
29
24
29
22
24
25
21
24
20
22
25
37
32
25
30
23
27
34
22
31
30
22
25
23
25
18
21
21
21
21
22
36
28
24
21
26
26
21
28
21
22
26
22
25
29
34
24
27
25
24
24
28
21
22
20
21
31
20
23
20
24
29
25
28
38
26
29
21
34
27
22
25
22
23
25
22
24
24
29
33
24
26
28
31
21
28
22
22
24
30
22
22
24
23
23
27
27
22
19
28
26
18
22
28
24
25
25
30
23
44
20
26
21
35
29
21
23
22
28
33
35
24
38
22
23
27
31
29
30
23
27
20
26
28
22
30
24
23
20
20
24
35
25
27
34
22
41
24
24
21
28
24
30
28
25
20
22
34
21
23
24
28
19
20
22
21
21
23
31
31
22
29
22
29
26
37
31
21
28
29
33
34
27
25
22
27
26
33
37
34
23
23
22
22
24
26
22
21
23
21
23
25
24
23
42
28
24
20
24
21
21
27
28
22
33
28
26
25
26
28
76
23
20
26
32
33
25
28
25
21
26
21
32
26
26
21
22
21
24
26
31
33
35
33
30
22
25
30
27
30
20
26
20
24
24
27
38
23
27
21
22
22
20
23
25
25
27
24
24
26
23
27
22
23
29
32
29
33
23
31
24
20
21
21
28
24
22
21
28
27
24
28
22
26
24
29
24
24
24
31
30
35
28
26
23
25
26
22
24
20
24
22
24
26
26
22
25
23
27
24
35
32
26
24
31
32
25
31
22
37
23
21
27
19
27
24
28
20
23
33
51
24
22
21
22
40
24
23
27
23
25
23
28
27
31
33
20
20
32
18
22
24
24
27
24
21
24
20
29
28
23
22
26
26
23
25
26
25
23
27
29
23
29
22
22
28
24
22
21
30
21
21
22
30
23
25
22
22
21
24
20
20
24
27
29
27
23
34
34
24
33
23
25
25
28
21
24
23
27
22
26
23
35
27
24
22
33
31
21
33
22
30
25
23
25
28
29
24
22
24
23
34
22
25
27
38
26
27
20
31
24
28
24
26
23
24
22
26
21
20
25
28
31
23
21
21
34
27
24
33
26
32
27
23
25
24
26
22
28
21
24
19
23
24
24
23
27
28
32
29
23
36
18
21
22
29
21
19
25
36
22
28
25
22
21
31
24
21
28
30
23
20
27
26
20
31
27
26
29
31
31
24
28
23
25
29
21
20
28
19
25
29
20
23
27
28
33
24
24
20
20
23
23
23
24
24
23
26
24
33
31
25
26
36
23
30
28
25
20
20
25
22
26
23
25
26
25
18
27
32
23
27
20
29
22
25
38
26
23
31
29
31
23
34
30
26
19
23
24
22
34
23
23
27
26
23
28
21
29
23
31
25
22
26
24
25
26
42
20
22
30
25
23
24
24
20
22
20
20
25
24
20
35
29
24
24
25
23
22
22
24
22
24
30
22
31
24
21
27
29
24
26
26
24
19
33
20
34
26
25
28
23
38
19
23
20
21
26
25
33
24
32
31
34
34
25
27
26
31
22
22
26
23
26
23
27
26
20
32
24
26
21
23
27
29
30
35
22
29
28
27
24
26
30
24
26
22
26
31
25
28
32
28
25
22
27
24
22
25
19
26
23
21
27
25
26
29
32
24
28
25
27
35
28
21
33
25
25
20
24
28
23
29
22
24
26
22
30
23
22
23
21
23
20
33
35
24
22
26
27
21
26
22
23
30
29
21
25
23
26
20
26
20
21
22
25
36
27
23
29
24
27
25
24
25
22
23
23
28
28
25
29
28
27
28
25
30
20
28
28
29
30
23
26
23
22
26
25
23
21
23
24
22
30
23
32
23
23
30
27
25
26
24
20
24
30
23
40
24
25
25
30
26
25
26
27
34
23
29
23
24
22
22
26
21
25
32
29
22
25
24
29
23
33
28
22
26
23
32
26
24
21
24
19
30
25
26
33
24
35
23
23
22
25
23
23
28
24
23
29
25
25
22
23
25
22
31
26
27
21
23
35
36
27
29
29
28
19
22
24
26
22
24
23
29
33
34
31
21
26
29
30
21
29
26
33
23
30
25
27
23
22
29
29
28
25
27
24
27
22
23
26
26
22
22
27
24
22
22
24
35
30
25
23
23
32
24
29
25
26
21
33
33
30
24
24
23
23
27
25
23
24
32
28
34
25
23
31
22
27
18
22
24
30
20
28
32
34
25
23
26
26
23
25
21
23
22
29
25
24
25
24
30
23
25
24
33
27
23
24
28
29
28
23
26
32
23
29
18
22
21
27
20
20
37
31
26
30
32
26
21
22
26
38
22
26
29
23
22
21
32
26
24
27
26
27
23
26
20
22
28
21
29
30
29
22
27
26
22
22
21
24
30
24
26
28
22
24
29
18
24
23
24
24
22
22
24
24
21
24
27
22
26
26
20
28
34
23
24
26
26
23
27
22
22
28
25
24
24
35
31
21
30
28
27
21
22
20
22
18
30
33
25
32
33
24
23
18
23
23
27
24
29
27
30
34
21
25
29
29
31
20
21
24
38
24
27
34
40
31
21
24
20
22
26
25
28
23
26
20
31
18
23
26
23
20
21
23
28
26
28
25
22
33
22
23
27
33
31
21
26
21
29
18
21
20
23
25
28
20
21
21
31
30
25
29
26
32
31
27
32
21
24
21
23
25
23
22
22
22
26
26
31
27
30
23
32
25
20
21
25
22
20
23
22
26
19
21
22
33
33
26
24
27
24
29
34
23
24
24
24
23
24
27
32
26
23
27
31
24
39
19
24
20
29
22
20
32
25
22
26
24
21
22
31
34
35
23
19
25
29
29
26
22
29
33
19
21
27
34
25
24
25
20
22
24
27
34
25
25
34
25
22
28
24
24
23
22
21
28
27
28
22
28
30
20
23
21
30
20
23
19
24
32
29
25
23
33
29
24
29
23
29
26
28
25
25
24
31
22
21
24
20
29
28
31
38
26
21
21
22
27
25
33
20
26
25
34
25
21
22
27
26
30
24
25
26
27
27
30
25
21
24
24
42
20
20
21
27
23
31
26
24
24
23
34
30
23
25
21
29
25
25
22
28
22
28
21
24
23
22
23
23
20
25
27
31
24
24
28
32
22
21
23
21
27
24
19
20
22
19
26
30
23
25
22
30
20
20
21
33
23
26
25
23
26
21
19
21
23
40
21
20
31
29
23
22
29
33
27
24
24
27
31
23
23
29
22
29
21
27
30
21
28
22
25
29
38
22
33
20
19
32
26
33
20
22
20
23
24
19
24
21
23
24
27
23
22
35
32
31
28
24
25
21
31
25
22
23
21
27
22
26
31
19
27
23
21
28
24
21
22
22
26
27
25
32
33
21
20
22
29
22
21
24
28
36
23
32
22
24
37
28
26
23
23
29
26
28
32
28
23
25
20
34
26
21
29
25
27
24
28
21
25
22
20
28
25
27
19
25
29
32
29
21
25
26
18
26
28
23
25
20
28
27
21
22
24
36
21
30
31
21
27
25
23
24
25
21
21
29
22
31
20
23
20
21
26
27
28
27
24
26
22
23
22
35
36
29
28
20
23
20
24
28
22
23
24
22
21
21
23
24
27
32
37
21
34
21
28
24
28
21
27
34
26
25
27
23
29
20
25
26
24
22
26
25
27
23
24
23
24
19
24
29
33
26
21
28
26
26
22
23
28
20
22
25
25
24
24
40
34
20
21
25
31
30
21
34
40
29
25
24
24
22
29
22
26
31
45
23
23
22
19
20
27
23
25
24
38
24
23
23
29
22
20
25
35
20
25
19
19
20
27
20
23
30
29
21
27
31
26
26
22
23
26
43
22
22
32
28
28
20
19
32
33
31
21
26
24
26
22
24
24
31
25
26
109
22
33
22
20
22
22
23
37
21
37
24
27
20
22
27
28
25
23
32
27
25
25
27
22
22
21
26
23
20
20
23
23
30
26
24
24
24
26
24
34
24
26
24
24
25
25
34
20
29
27
23
30
21
25
31
29
30
26
28
37
26
26
23
24
21
27
35
28
24
23
34
27
25
30
24
28
24
35
21
24
30
33
30
23
34
28
24
31
24
33
21
27
22
25
21
28
32
30
22
27
33
29
25
33
26
24
25
38
21
23
19
30
28
24
20
22
36
31
45
26
23
21
22
22
19
30
30
23
23
22
28
20
22
22
23
27
26
24
24
23
23
36
32
28
24
22
28
21
25
24
20
40
33
26
22
32
23
22
24
22
23
29
36
29
34
31
33
23
23
27
33
21
39
28
22
22
21
26
24
37
22
20
30
23
22
21
39
28
20
26
26
30
27
26
25
22
23
22
22
24
29
24
31
30
24
32
30
21
21
24
21
27
28
29
27
31
22
26
23
24
23
29
32
27
22
24
21
23
20
30
39
29
19
26
34
21
22
22
25
30
21
31
21
25
19
27
31
22
21
28
30
31
22
21
29
26
35
21
27
26
24
38
21
26
23
23
19
32
21
23
24
21
31
23
20
26
21
26
23
21
26
20
28
22
23
34
21
19
34
32
26
26
21
27
23
28
24
22
30
31
27
23
23
21
24
24
24
23
22
22
26
20
19
20
25
21
20
29
27
23
24
30
22
34
18
24
23
23
22
31
21
22
34
23
21
27
27
30
21
26
24
26
37
22
20
21
32
23
22
26
24
21
32
32
29
22
21
29
23
23
23
28
20
29
20
25
27
24
25
34
26
23
25
20
21
21
20
20
21
20
32
22
22
30
25
23
28
24
36
26
22
25
25
23
23
34
29
20
21
28
24
29
25
25
19
28
28
44
33
23
22
35
23
23
23
24
21
27
25
20
23
27
28
31
21
27
29
24
22
20
27
29
19
30
20
27
43
21
29
36
22
22
26
23
21
24
34
22
21
29
29
24
26
24
22
22
35
21
25
25
22
26
20
22
21
23
22
28
25
32
23
22
21
24
32
25
26
22
19
23
29
24
23
28
36
26
29
22
25
27
28
33
20
27
20
18
22
21
22
20
32
31
28
27
25
23
22
28
28
21
24
27
26
24
31
27
25
29
21
25
25
29
27
27
29
40
21
21
26
28
28
28
22
32
24
35
25
24
27
26
27
23
28
26
31
30
24
28
24
31
22
27
21
31
26
40
23
31
24
22
28
23
24
31
30
25
26
24
22
20
26
29
30
25
29
26
29
22
22
35
27
27
22
26
26
20
29
24
23
21
28
26
23
23
26
28
22
25
23
26
28
20
27
26
23
25
29
24
23
32
28
29
23
20
30
34
22
36
23
29
40
23
30
25
24
30
30
21
20
24
18
20
21
26
24
30
34
24
34
20
29
24
24
23
25
36
19
33
25
26
25
25
23
19
23
35
30
21
23
28
28
20
22
30
23
22
21
24
20
25
36
25
20
30
21
23
26
34
23
22
28
26
21
25
25
22
33
26
23
47
22
21
30
27
19
25
28
28
18
23
20
23
25
28
24
24
30
30
25
24
30
34
22
29
28
25
23
26
27
20
25
24
25
20
34
22
21
22
29
24
23
20
25
19
30
23
24
22
24
23
21
22
23
24
26
22
26
26
28
21
39
28
21
24
24
26
28
24
32
26
43
26
30
20
22
28
20
30
21
26
22
25
35
24
29
21
27
26
23
28
26
22
33
29
23
34
26
23
26
18
21
35
22
25
28
29
31
20
23
24
35
29
31
28
22
27
36
26
27
26
34
29
20
25
36
24
30
25
21
21
30
26
31
26
22
26
26
31
23
25
23
23
25
31
27
26
22
21
25
23
25
23
22
28
26
20
20
26
23
26
26
25
32
20
22
25
30
24
35
22
22
24
19
26
23
29
22
19
22
28
24
29
25
24
27
29
26
25
37
21
22
28
24
31
28
22
27
25
26
29
39
20
23
24
23
24
19
27
29
24
22
22
26
27
26
22
32
22
20
31
24
19
31
21
29
25
25
24
20
23
20
25
27
27
21
22
22
30
24
26
20
28
21
30
24
26
23
25
21
22
21
21
23
24
26
22
24
24
23
23
26
26
25
22
34
30
26
40
19
26
35
26
21
35
25
24
31
32
22
27
26
21
40
35
33
26
29
23
26
23
25
33
23
21
31
22
20
32
28
25
23
31
24
20
22
24
22
32
26
28
23
23
23
21
23
24
21
21
26
26
24
23
22
25
23
26
25
26
24
25
26
26
28
22
29
21
23
19
28
31
22
23
26
31
21
27
26
24
30
23
29
24
24
26
24
21
25
25
28
28
28
34
24
22
27
28
23
21
23
28
23
23
24
22
21
32
27
23
25
20
20
20
25
22
20
28
31
23
33
26
23
22
35
29
29
23
26
36
21
27
26
25
26
25
35
30
24
26
22
22
38
24
20
26
19
25
20
30
28
27
22
28
24
24
23
22
19
21
26
32
24
23
26
30
30
22
33
30
22
26
26
40
19
20
29
25
25
25
22
33
24
41
28
21
20
25
20
32
23
30
24
23
32
20
24
27
33
23
28
25
29
24
22
20
25
29
25
24
22
22
23
22
29
24
20
23
33
31
19
20
21
23
24
26
22
43
29
20
21
23
24
20
25
30
23
45
27
27
20
33
20
20
21
27
22
34
24
20
33
25
42
39
31
25
26
28
22
26
22
22
24
29
22
24
28
19
24
26
24
27
23
19
29
26
22
24
28
26
23
22
26
27
23
23
25
20
27
22
23
22
28
35
24
29
23
21
27
25
23
24
26
25
21
23
22
23
23
27
23
32
26
26
30
22
24
26
33
24
21
23
22
23
25
26
21
27
32
21
23
23
26
27
25
26
22
35
31
34
30
20
22
19
21
22
21
40
21
30
23
30
26
26
31
35
21
28
28
24
29
22
29
20
24
26
23
47
23
30
22
25
35
24
28
27
27
32
32
23
21
25
22
21
26
22
28
30
28
21
22
20
22
19
28
21
24
21
29
23
21
19
24
27
24
30
21
34
25
20
19
25
22
27
21
22
25
21
23
22
26
20
20
29
23
30
22
33
43
25
21
21
22
33
19
27
26
26
27
23
25
24
20
27
23
20
36
22
21
22
20
19
34
50
19
20
31
24
25
22
22
27
25
27
22
22
24
27
23
24
20
21
21
26
21
34
28
37
35
21
21
21
21
23
24
27
27
24
23
23
28
21
24
42
24
24
31
25
21
27
23
25
26
19
24
25
20
23
22
54
22
20
30
26
18
24
25
26
25
25
29
22
24
27
26
20
29
22
23
20
24
27
24
22
26
22
23
21
28
24
28
23
23
23
23
35
23
26
24
22
23
29
23
32
22
23
23
24
23
23
33
21
22
25
26
20
22
21
26
20
22
34
27
30
24
29
23
26
22
20
26
25
26
22
23
22
24
26
26
27
25
21
24
23
32
20
26
21
30
24
23
22
20
25
24
27
21
23
21
21
36
56
20
26
22
24
25
22
29
30
19
21
26
22
19
24
40
23
20
28
21
30
21
23
31
19
23
20
25
23
23
31
26
23
28
21
19
32
22
22
37
23
20
24
29
20
21
29
23
24
28
22
33
31
21
23
23
18
28
23
21
23
22
38
25
30
19
26
31
31
28
22
28
28
26
22
22
20
24
25
23
28
24
20
21
22
21
21
35
22
20
27
31
26
24
27
36
30
28
20
30
21
26
24
24
21
29
26
27
33
20
28
28
22
33
27
30
22
28
27
20
24
24
35
31
23
23
21
35
22
22
29
25
29
21
33
41
23
24
25
24
28
23
28
29
27
22
30
27
25
44
25
23
28
26
27
32
38
20
22
22
25
22
22
19
36
22
22
25
23
22
29
22
23
24
21
21
19
23
28
20
27
22
22
23
32
21
20
21
34
31
22
23
20
22
31
25
19
22
24
25
22
24
21
25
43
26
27
21
49
20
23
28
21
32
20
22
29
24
24
23
25
22
21
28
25
22
25
23
28
25
23
31
32
29
29
25
25
29
23
25
24
21
22
31
20
31
19
22
23
22
27
21
22
34
20
39
28
24
20
22
29
23
31
27
27
27
22
23
29
22
43
26
25
23
23
22
22
26
27
29
26
22
24
24
25
26
23
24
24
20
24
24
25
27
21
33
18
24
24
22
26
27
22
27
24
23
31
21
22
38
25
22
20
25
23
26
26
25
24
29
27
21
27
22
22
27
27
27
25
33
27
27
33
23
27
37
20
22
26
33
19
20
20
25
24
21
21
33
29
32
28
25
25
25
19
25
22
20
23
23
24
19
24
24
20
23
31
27
25
28
30
35
25
22
29
29
33
31
36
23
20
37
30
28
26
26
20
41
23
30
25
22
36
25
25
27
27
23
20
23
27
23
35
21
22
22
24
21
19
28
32
27
24
21
21
25
21
24
24
25
23
21
28
25
27
31
24
21
31
23
26
40
27
22
36
23
26
24
22
26
21
22
46
27
36
23
25
24
21
27
22
22
21
23
32
25
21
24
23
28
25
26
19
29
22
27
28
23
27
32
23
35
23
39
23
23
26
37
26
28
26
27
26
32
19
23
26
21
25
22
23
24
31
24
35
25
25
34
22
24
20
21
22
29
33
26
22
32
27
20
38
22
22
33
29
22
23
22
31
26
25
25
21
28
23
30
22
25
25
24
37
32
27
25
22
20
24
21
23
24
23
28
26
29
23
22
35
22
32
21
22
22
22
39
20
21
27
27
31
25
26
34
25
21
23
32
23
22
23
25
25
29
22
29
24
32
21
22
20
32
27
21
25
23
32
29
31
20
46
29
23
20
21
28
23
23
22
20
25
34
23
23
41
21
22
27
27
30
21
23
28
23
20
21
21
23
24
27
26
19
25
18
34
38
22
24
27
23
29
22
20
23
25
24
20
20
22
20
20
24
19
24
30
22
23
20
29
23
26
26
23
25
33
43
28
26
30
25
22
21
24
23
25
28
26
22
24
22
23
27
24
29
19
27
28
22
27
27
28
26
26
20
28
24
21
30
27
24
21
24
20
33
24
25
20
20
25
22
25
20
30
24
25
30
22
27
24
22
27
28
23
24
22
35
22
26
22
24
24
23
21
24
24
23
25
31
27
22
20
24
24
26
21
22
20
25
29
23
30
20
41
21
33
26
25
20
26
31
23
20
26
27
23
20
24
23
24
25
30
26
25
23
22
24
25
27
23
25
31
22
23
21
27
26
22
24
26
27
25
20
25
28
21
31
23
23
22
26
33
25
26
26
30
24
26
39
27
20
33
25
21
26
24
28
26
48
24
24
24
23
27
20
29
29
27
25
24
26
24
26
23
26
35
21
27
24
21
20
19
26
24
29
22
37
22
26
22
35
18
25
22
23
36
23
22
26
32
25
27
30
48
26
27
24
23
24
33
24
26
26
23
27
24
27
27
29
26
29
23
29
24
26
25
26
26
33
31
29
25
23
25
23
24
28
26
23
25
29
28
34
30
20
26
23
31
24
36
23
37
23
22
28
34
25
24
25
24
25
23
25
37
24
20
25
35
29
25
30
27
33
25
26
21
26
21
29
25
25
20
30
27
27
24
21
28
23
29
21
32
25
21
33
32
18
33
20
29
40
21
21
24
27
19
23
20
21
26
25
22
31
22
25
28
27
33
25
22
27
29
29
22
30
23
21
29
24
22
19
24
19
25
25
26
26
25
25
27
23
28
31
29
26
18
31
35
23
22
20
30
26
23
26
23
22
20
28
26
26
25
21
34
18
28
26
24
25
22
23
24
35
27
23
32
20
22
21
29
26
26
26
21
22
22
23
24
23
21
31
23
24
25
23
28
20
26
20
24
35
27
21
33
18
27
26
23
22
23
23
21
21
22
26
34
28
22
21
24
25
24
38
22
32
28
26
32
29
21
30
30
33
28
24
33
24
23
23
30
21
19
34
24
21
26
39
29
24
28
27
28
31
25
29
34
22
28
36
25
24
24
19
24
24
31
30
26
28
29
27
22
20
32
30
28
26
30
33
24
46
26
20
21
26
30
26
21
24
22
21
30
22
22
25
27
23
21
26
28
22
20
21
23
22
26
21
21
28
28
25
24
27
24
23
28
23
24
21
30
29
21
25
29
25
27
21
25
28
26
28
21
26
20
23
22
24
27
23
22
26
22
20
20
21
24
22
28
34
23
31
26
24
22
27
26
25
30
24
23
29
23
26
24
40
18
29
26
32
36
42
30
25
21
29
38
33
25
27
20
28
30
24
22
25
22
21
27
24
27
23
25
30
25
26
26
22
26
25
20
24
21
26
25
21
22
20
25
24
21
31
24
28
22
25
22
26
26
26
27
22
25
23
25
21
18
34
23
31
20
22
26
20
24
24
23
24
32
25
33
29
22
26
21
26
23
22
24
30
21
26
19
23
24
21
23
25
22
22
21
21
36
21
32
27
24
22
30
21
26
23
34
26
25
20
26
25
22
24
24
27
24
24
29
23
23
29
21
26
24
27
22
24
22
28
23
20
27
26
21
21
24
29
40
25
23
34
32
25
31
28
21
21
33
28
29
28
25
27
22
26
25
22
27
24
37
26
27
27
24
32
24
24
19
31
20
20
29
19
24
24
24
22
26
20
22
24
24
21
29
20
22
32
22
24
26
24
24
23
22
19
19
21
28
29
27
22
31
26
19
25
21
30
20
28
23
25
24
22
22
26
21
30
21
23
21
24
24
25
21
27
21
31
20
18
25
24
22
22
28
21
23
22
28
23
27
21
26
21
23
26
28
29
23
32
24
20
29
38
24
21
23
34
25
23
21
36
26
35
25
25
19
23
30
29
20
22
22
27
40
25
22
24
20
21
19
28
23
20
21
25
24
25
27
28
21
22
28
30
22
23
22
21
19
36
23
23
22
20
40
24
24
22
28
22
31
22
27
22
35
28
25
21
28
25
27
21
28
33
26
19
21
25
24
33
25
24
20
36
37
23
33
26
23
32
26
20
19
26
21
29
22
25
26
28
35
27
27
30
22
24
20
24
20
42
20
23
31
27
34
27
20
27
26
22
23
27
34
28
20
34
22
23
24
21
19
24
20
20
21
31
33
39
24
28
26
25
28
38
37
24
22
21
26
25
23
24
29
27
22
26
26
24
22
26
24
27
21
24
19
26
20
23
22
21
23
24
27
20
21
30
23
30
26
33
27
21
27
25
27
43
31
24
20
29
27
26
26
31
22
26
24
24
26
32
24
22
22
26
21
23
25
32
25
26
27
24
22
20
34
26
35
36
21
31
22
28
28
21
23
22
22
28
22
38
19
27
22
22
22
28
21
21
22
23
24
23
21
29
22
27
20
39
25
22
23
29
21
21
28
34
23
25
21
23
29
32
22
27
21
22
26
28
23
23
21
23
20
19
18
18
23
33
22
23
20
22
39
24
35
25
22
32
28
24
24
31
24
22
25
26
22
29
22
26
26
28
31
30
25
28
20
27
22
22
21
19
25
25
22
20
25
24
24
24
109
27
27
25
22
26
30
21
25
32
25
30
30
29
25
21
22
30
24
22
23
34
22
31
33
27
20
27
22
23
20
33
24
23
28
33
25
29
23
25
30
21
26
33
34
21
28
24
22
23
23
24
36
30
22
22
26
22
22
34
22
22
25
24
24
31
20
26
30
23
26
25
21
25
25
23
22
31
31
22
20
20
28
22
20
39
23
20
24
20
41
22
26
29
27
23
19
22
20
28
19
27
23
29
20
26
28
32
26
26
25
23
30
23
21
23
21
26
21
28
22
26
24
30
27
26
27
23
32
25
26
28
24
26
25
29
27
20
24
21
22
27
23
33
21
40
24
23
32
23
22
26
27
25
23
28
19
24
24
24
20
21
31
25
22
28
31
23
21
25
31
24
21
19
21
27
27
23
44
28
25
28
23
24
30
30
24
32
31
27
20
36
33
24
21
21
33
27
25
23
35
24
25
30
24
20
25
28
28
41
33
24
21
30
23
24
22
24
26
25
35
22
26
26
25
30
21
31
23
26
22
24
18
22
40
30
21
19
24
30
24
24
29
33
34
23
34
32
39
31
23
31
21
22
21
28
22
24
21
28
27
27
27
25
20
30
34
24
22
30
21
20
22
22
25
24
27
44
31
25
24
26
28
34
21
26
25
27
29
21
23
32
33
24
22
30
21
21
29
23
19
21
32
19
21
31
21
47
25
30
22
29
24
25
21
24
18
29
23
21
20
34
24
37
29
27
19
21
35
28
21
23
21
31
24
28
24
38
26
27
35
24
29
40
28
24
23
23
24
22
26
23
23
22
22
30
23
28
37
26
19
28
23
35
25
27
26
22
23
25
21
28
21
23
23
21
26
32
21
26
21
29
30
21
34
25
23
29
26
35
20
22
26
23
19
32
27
29
22
31
20
27
22
25
35
24
26
22
23
32
24
27
28
22
22
22
21
32
27
23
21
24
26
24
23
24
31
26
37
27
33
22
23
24
28
27
23
21
35
23
24
26
22
27
32
28
24
19
27
27
35
23
26
25
20
26
22
24
23
35
26
23
23
19
30
24
23
40
21
25
33
20
24
31
24
26
25
20
28
21
21
35
21
23
25
22
28
28
29
32
26
31
20
22
26
28
24
23
25
26
22
25
30
18
24
25
22
31
26
24
30
22
33
19
29
29
24
28
20
20
19
25
28
27
23
23
26
30
26
28
23
28
22
24
22
21
30
25
27
21
23
28
32
25
25
30
26
24
19
21
37
30
21
35
28
21
20
27
21
22
24
22
26
27
30
24
21
26
31
25
33
22
21
22
22
26
28
27
28
27
31
20
21
26
32
23
31
25
23
28
22
23
29
27
19
26
21
32
29
20
25
21
28
25
25
26
21
33
21
28
29
28
22
27
28
23
22
23
24
24
25
19
25
24
32
22
26
29
25
19
34
22
30
27
25
26
23
23
26
28
21
26
34
21
24
19
24
22
25
23
34
22
26
27
28
22
24
26
42
33
24
24
29
32
28
23
23
26
20
27
22
21
27
28
24
24
23
23
23
25
24
29
32
23
21
24
26
28
24
24
23
29
32
33
22
24
33
21
23
26
33
30
23
26
22
23
21
26
22
24
24
30
24
22
22
30
24
24
26
26
23
26
18
29
30
21
18
26
22
23
32
21
27
35
28
26
25
23
29
26
25
28
24
23
30
32
35
21
29
26
23
21
28
25
29
21
18
27
24
26
34
25
27
24
23
27
32
25
23
22
34
26
25
22
26
22
20
21
35
30
21
25
31
24
24
23
26
29
29
23
26
37
25
25
20
20
27
27
27
23
24
24
18
22
22
24
24
19
26
28
25
29
31
30
23
22
29
26
28
29
26
19
25
21
21
28
25
21
21
26
26
22
33
23
23
20
25
24
19
23
23
22
22
40
26
20
20
23
25
25
29
27
21
34
23
23
22
20
25
22
30
22
21
24
19
25
26
24
26
20
25
21
28
25
27
26
24
29
28
25
32
23
23
28
21
25
21
23
22
24
28
24
24
28
32
27
30
35
21
26
23
25
24
21
24
25
25
21
21
21
24
26
30
25
29
22
29
22
27
24
36
25
25
37
29
21
32
20
26
24
34
22
25
19
25
21
30
21
19
28
30
22
26
23
24
22
21
24
27
21
22
22
20
22
33
23
22
21
24
27
37
27
23
21
26
25
31
28
30
22
24
31
26
20
37
32
22
24
31
28
28
25
24
26
27
22
30
23
32
30
24
30
26
19
25
22
22
26
22
36
28
26
21
30
28
20
41
25
22
33
24
27
28
27
29
26
22
22
34
25
22
29
23
23
20
26
28
20
25
24
28
25
35
24
29
24
23
33
35
23
23
28
18
29
22
25
24
26
26
26
24
22
31
24
25
32
23
34
29
21
23
37
32
24
21
24
23
23
23
24
23
27
25
19
28
24
33
97
26
27
23
24
20
25
26
27
23
24
24
25
23
21
24
23
28
21
35
31
22
23
21
25
20
22
21
22
23
31
28
23
20
20
22
19
25
23
22
20
22
27
22
31
26
20
27
25
25
21
21
27
20
23
22
26
72
22
26
20
23
25
25
21
25
23
23
23
21
36
20
25
29
28
26
25
23
25
25
22
23
21
20
20
25
23
42
23
30
23
28
21
23
24
24
24
25
24
22
19
27
48
19
25
23
24
22
21
19
36
28
18
28
20
20
22
31
20
24
22
28
27
24
23
20
22
28
30
22
28
20
23
24
24
25
19
23
23
23
23
22
23
25
30
32
21
24
22
27
26
24
26
28
23
26
26
19
20
36
21
26
27
22
24
31
29
23
23
32
25
20
32
25
25
19
22
21
26
23
22
23
29
23
34
25
24
26
25
25
28
29
21
28
25
27
19
25
29
27
23
28
23
30
25
22
21
22
28
21
26
20
23
27
21
22
20
21
26
22
24
23
24
23
27
19
23
24
24
21
30
27
23
22
27
26
29
25
26
22
28
25
26
29
28
23
28
22
27
26
24
26
29
27
22
27
20
30
19
25
29
22
20
20
22
26
32
22
101
33
22
20
22
34
18
26
22
30
26
28
22
27
21
23
28
32
31
27
21
20
38
31
32
25
23
30
27
29
23
25
22
23
23
27
25
19
32
27
24
20
29
21
30
29
20
20
36
22
19
21
21
20
22
28
24
27
23
27
30
22
20
34
28
23
24
19
19
19
23
25
25
22
24
23
21
19
31
21
20
25
30
20
20
22
25
23
27
22
33
22
20
27
21
29
24
25
22
27
33
22
21
20
28
24
20
21
22
23
26
21
25
21
27
29
28
19
25
24
25
20
41
31
25
22
27
28
24
22
27
25
21
25
18
30
24
22
22
33
21
25
27
19
31
31
28
25
24
25
22
25
28
27
25
23
40
26
28
25
29
20
31
22
33
24
19
24
26
28
25
26
27
24
23
23
22
26
20
24
21
27
29
24
27
20
21
21
25
21
30
26
31
23
31
30
25
19
24
39
28
30
27
24
20
20
27
22
20
26
21
21
21
23
24
22
21
20
28
21
20
23
21
20
19
22
21
22
27
21
19
23
22
24
29
23
22
22
22
37
23
21
27
20
24
24
30
25
18
25
24
22
29
27
25
20
31
28
25
23
29
28
33
23
26
41
30
22
29
25
21
21
30
30
22
32
23
29
21
23
26
25
26
24
28
27
18
35
28
20
21
27
20
23
31
28
19
26
34
19
29
20
21
22
30
24
23
26
27
21
43
25
26
28
22
21
32
19
21
36
23
30
24
26
27
33
20
20
23
28
20
20
23
26
25
20
18
31
24
25
26
22
24
23
25
28
31
32
28
24
25
22
26
23
27
27
19
20
25
21
33
22
23
27
20
21
24
28
29
24
25
22
24
35
18
20
26
21
29
28
19
22
31
20
25
23
29
21
24
21
23
22
20
22
21
28
21
23
23
21
23
27
23
26
24
22
28
26
24
22
23
23
26
24
21
29
21
30
20
21
28
27
23
22
20
30
24
32
25
19
22
24
50
19
24
36
24
21
44
25
22
18
18
32
22
20
29
33
25
23
19
27
22
22
23
21
31
21
20
22
20
20
23
22
24
20
21
20
22
21
26
23
22
20
24
23
22
25
20
22
21
23
20
27
24
27
24
26
25
29
21
23
22
21
30
23
52
20
29
25
39
23
22
21
21
22
23
24
21
23
20
24
21
23
36
22
28
23
22
30
21
18
27
27
20
19
20
28
26
20
39
24
29
22
27
21
24
26
21
22
22
26
23
22
26
31
27
33
25
23
25
28
22
21
25
24
25
22
22
19
28
23
25
25
31
23
25
28
23
23
24
19
22
22
22
29
27
25
24
21
24
31
23
25
43
19
27
24
25
28
21
24
24
20
20
21
24
23
26
25
25
30
22
21
22
25
22
31
22
21
23
23
22
28
32
34
26
20
33
24
31
32
24
24
22
22
23
24
26
39
26
36
23
24
29
21
33
27
33
22
41
23
24
27
27
33
26
21
31
22
25
27
24
23
26
26
22
37
39
30
24
26
30
19
23
25
22
24
22
32
53
29
109
31
26
29
37
23
23
21
31
21
23
22
22
22
24
20
21
23
29
25
23
33
20
21
24
23
24
23
24
22
27
21
24
28
29
25
44
23
23
21
22
19
19
27
21
21
26
24
23
22
22
21
22
21
21
23
27
30
33
25
30
23
24
28
22
22
20
19
25
28
24
24
29
23
32
24
20
22
22
23
28
35
22
22
28
29
24
30
22
28
29
22
25
26
18
23
26
21
25
24
20
24
22
23
19
25
32
26
21
23
25
23
29
24
23
21
23
24
25
22
22
19
22
30
25
19
33
33
24
27
27
23
38
22
22
20
26
21
23
23
20
31
28
24
22
28
22
22
28
24
29
28
20
24
21
22
23
32
23
31
31
21
22
29
24
29
23
33
22
25
26
27
26
24
25
21
28
20
19
21
22
20
35
23
24
32
22
25
21
27
26
27
30
29
28
24
24
35
27
28
21
47
24
22
30
23
25
25
26
26
27
26
23
27
34
33
29
36
20
27
22
22
33
25
26
28
26
20
25
34
25
26
26
22
24
33
21
18
30
20
39
20
28
25
25
24
34
21
27
27
23
24
21
21
22
29
45
21
24
25
21
32
26
32
24
30
25
18
20
30
24
24
32
22
45
21
24
21
23
28
33
22
26
21
25
28
24
24
26
37
23
25
20
22
22
22
21
23
26
34
36
23
40
25
26
20
25
26
23
24
32
24
23
25
22
22
21
28
31
32
28
22
20
25
22
35
22
25
21
21
35
19
39
28
22
26
22
22
23
21
36
27
24
21
24
26
44
23
25
26
22
23
27
22
33
21
25
21
35
27
25
21
26
20
21
22
22
24
27
24
33
22
25
28
27
21
49
25
24
29
36
21
23
24
22
22
28
34
32
26
26
23
25
23
22
30
31
23
21
21
27
25
23
24
21
24
24
23
23
20
20
29
24
24
39
24
24
23
24
25
21
25
25
22
38
20
24
30
24
20
25
24
20
19
34
25
28
23
23
24
20
31
21
29
24
24
25
26
30
25
31
21
26
20
23
19
23
28
21
24
24
24
28
24
20
27
24
22
23
19
25
20
20
24
24
28
26
23
21
30
21
24
25
21
25
19
21
22
24
24
25
28
20
28
29
25
25
25
48
27
37
20
20
23
31
24
24
20
27
21
25
25
23
27
27
27
27
23
29
28
28
20
24
23
27
19
30
26
29
32
24
25
28
29
22
24
31
26
22
33
21
29
27
23
25
26
21
23
21
33
22
23
27
25
32
26
27
32
27
24
20
20
19
27
24
27
29
23
29
26
33
24
22
26
23
31
24
23
26
25
24
19
25
25
23
23
26
25
20
30
27
31
29
22
21
30
22
22
21
23
27
26
26
24
22
26
23
24
37
22
21
26
35
23
30
28
23
25
18
23
32
18
21
33
24
22
28
34
29
25
28
29
22
23
27
29
23
27
36
20
26
25
27
23
47
27
20
25
27
24
31
28
25
26
24
27
23
27
26
31
23
25
24
36
24
22
29
21
25
28
26
35
31
22
30
24
35
23
22
36
26
25
31
25
21
19
19
77
19
19
27
23
22
24
21
21
27
21
21
25
30
29
22
23
28
21
25
23
25
30
30
28
20
24
27
26
23
29
28
20
21
29
29
25
23
20
23
24
32
28
32
26
24
30
33
27
27
30
24
44
20
20
23
24
27
22
29
23
28
24
23
25
25
26
24
31
26
22
24
25
19
27
22
28
40
20
28
29
25
30
23
22
34
25
24
27
40
25
20
26
27
21
23
18
23
20
24
36
24
20
20
29
29
21
25
24
26
26
31
25
24
23
24
25
19
28
24
19
26
28
26
35
33
28
24
20
22
21
20
30
23
25
29
22
25
19
21
24
21
24
24
21
27
21
34
21
25
29
31
22
31
24
27
27
23
51
24
21
23
23
33
24
30
20
19
29
20
25
21
22
24
27
30
24
23
28
24
28
22
22
32
27
21
25
23
24
20
22
21
27
23
19
25
34
19
25
23
25
26
31
22
20
20
25
26
22
24
26
28
23
25
27
29
21
25
22
23
22
20
24
22
30
22
21
30
20
31
31
21
26
27
21
25
24
28
22
21
28
23
27
26
20
33
20
19
27
20
23
18
38
25
22
27
19
22
23
29
23
23
20
21
27
26
31
23
25
34
20
27
25
22
23
26
26
25
21
21
19
19
21
21
25
24
21
24
22
25
20
19
29
23
21
25
22
24
19
24
27
19
25
20
21
28
30
23
26
21
27
36
20
23
29
24
21
22
26
22
25
32
24
23
23
22
31
22
31
28
24
24
24
24
24
26
27
28
30
22
27
23
28
19
31
25
28
20
23
25
24
21
23
29
29
25
23
27
21
27
25
23
26
30
20
20
21
20
28
26
20
22
22
23
30
22
23
30
26
22
23
28
26
24
25
21
30
22
30
27
32
22
37
42
22
27
21
20
30
29
21
22
26
22
31
24
23
23
27
30
24
27
26
22
25
21
22
22
24
23
22
21
30
27
24
22
33
24
20
24
22
19
29
30
23
22
32
32
28
25
26
19
32
26
20
24
26
27
23
20
23
24
42
21
23
25
25
21
28
23
22
32
24
19
22
24
36
31
24
23
26
26
19
23
24
23
23
37
19
31
21
20
21
30
28
21
20
26
28
22
23
25
22
25
24
30
37
22
23
22
27
25
22
23
22
23
25
25
37
24
20
26
26
26
39
19
29
32
20
23
26
28
21
24
22
22
28
20
31
32
24
27
27
29
24
20
22
23
22
26
33
27
23
26
29
22
20
25
29
26
27
35
26
22
37
35
34
23
40
29
24
24
24
30
28
35
21
25
35
23
23
20
27
28
23
23
21
42
21
21
21
21
30
22
38
29
26
25
30
19
25
32
20
23
20
21
24
25
28
27
24
23
30
21
22
28
27
24
23
22
26
20
24
24
21
25
24
21
29
21
18
31
25
25
30
24
21
26
19
21
24
31
25
30
27
30
32
29
22
22
22
30
28
30
29
25
23
24
24
24
22
22
19
27
33
25
24
28
34
44
30
23
20
31
20
22
20
29
26
31
28
20
24
21
35
42
20
31
21
23
22
28
20
43
22
22
25
27
19
23
24
23
23
21
22
25
22
22
25
22
28
36
22
23
29
28
27
22
25
25
20
20
26
30
23
23
23
23
24
30
20
22
38
22
23
22
26
28
22
21
23
22
22
25
24
24
24
25
24
24
24
21
28
22
35
19
19
24
27
21
28
20
24
20
25
23
31
20
20
35
21
26
24
23
21
25
21
20
25
42
21
23
22
31
27
21
28
21
28
29
24
23
20
20
23
26
28
31
32
24
23
31
27
30
22
25
34
27
23
23
23
22
30
23
38
20
27
23
29
22
24
24
28
21
24
24
21
27
22
23
24
26
24
20
20
24
23
22
32
26
23
34
52
26
22
28
24
27
23
23
32
26
24
23
32
22
23
28
29
25
27
23
26
24
35
25
23
23
26
25
21
32
32
24
26
29
21
20
27
32
28
26
30
66
28
22
21
31
19
23
23
19
34
34
18
24
29
22
27
28
20
24
22
23
29
19
21
22
22
27
29
22
32
23
23
33
27
22
26
25
25
25
26
23
30
31
21
30
28
26
20
19
21
24
30
27
22
22
19
22
24
31
22
31
29
24
23
20
31
21
25
26
21
22
18
23
21
19
35
22
24
25
25
20
51
23
21
22
22
25
25
22
21
24
24
23
23
23
30
21
26
34
23
21
23
20
31
18
28
20
28
24
29
21
21
52
25
27
20
22
26
27
38
24
19
22
25
20
24
22
19
22
23
20
20
22
25
27
18
24
23
24
20
22
29
26
20
22
24
22
21
25
20
19
29
23
22
32
36
32
21
26
36
20
24
24
31
30
23
24
38
22
21
20
29
30
33
20
27
26
20
23
25
28
27
19
27
29
29
36
24
32
33
26
31
24
24
36
26
26
22
39
24
24
24
27
30
31
23
22
40
26
23
27
32
30
25
24
33
27
23
30
21
24
22
22
20
20
27
20
22
27
23
20
27
29
30
33
25
22
26
25
34
24
31
24
19
35
28
21
20
33
18
28
23
22
35
32
30
22
33
28
39
22
18
26
21
21
25
30
23
23
21
23
26
22
20
20
23
27
33
21
29
24
28
22
29
25
23
19
24
29
24
32
34
24
24
20
21
31
29
26
21
20
31
21
21
22
22
24
29
20
18
22
26
19
21
28
36
25
26
22
26
20
27
21
24
22
24
34
29
24
24
21
27
25
22
19
36
23
20
28
22
24
22
22
26
22
32
30
23
23
30
22
19
22
21
23
23
21
26
35
24
22
20
24
27
23
28
23
27
24
29
20
25
27
19
19
22
36
23
22
23
26
29
23
28
19
24
29
26
22
22
26
27
28
26
21
25
21
30
26
26
19
37
25
31
27
21
22
23
21
29
23
21
26
23
23
24
22
21
20
27
24
20
23
25
23
24
25
26
29
38
24
26
20
23
21
29
31
23
23
22
24
21
24
23
26
20
37
23
34
27
26
24
23
33
26
23
32
22
26
24
21
25
23
25
22
30
23
26
29
20
26
21
27
20
22
23
20
29
24
22
34
30
23
24
28
38
20
23
27
23
23
24
26
21
24
28
22
27
34
34
27
38
27
23
26
24
26
38
23
26
24
22
22
35
28
29
29
23
41
20
24
30
25
28
27
25
28
28
23
32
24
25
21
39
22
32
28
19
22
23
29
26
26
24
22
27
22
24
29
22
22
22
28
26
57
21
22
31
29
22
25
21
28
33
20
22
34
30
24
22
19
32
24
26
36
22
24
28
30
20
28
31
24
21
22
27
21
26
24
27
30
30
36
24
25
32
26
30
25
26
26
35
26
23
34
44
23
25
22
21
24
29
25
22
22
23
26
20
24
24
24
27
32
24
28
27
28
21
23
19
21
29
19
27
31
26
20
36
26
24
26
26
20
25
33
23
27
23
24
22
22
24
29
19
21
33
31
24
24
19
23
20
31
26
25
23
26
21
25
22
29
25
22
24
20
24
22
27
20
20
19
27
22
21
24
24
21
25
22
27
28
21
21
27
53
23
25
24
23
41
21
21
40
25
23
29
21
25
89
22
24
21
24
26
20
22
24
21
31
30
25
23
24
20
21
21
32
33
27
24
21
22
26
18
22
19
23
28
24
28
25
26
20
30
20
32
24
25
29
24
20
28
20
28
23
48
24
21
35
23
27
24
24
29
27
29
27
24
21
23
32
23
21
24
26
19
31
20
27
30
29
25
24
30
24
28
23
26
29
23
26
31
19
29
25
27
21
32
26
27
33
27
25
30
26
32
26
25
29
32
32
23
28
31
24
26
32
26
19
24
26
22
21
24
24
28
27
24
24
29
22
28
28
28
32
26
43
29
26
32
27
27
27
25
19
30
23
27
24
27
26
21
36
24
27
24
34
29
24
28
22
27
26
23
28
20
30
23
21
23
30
25
26
28
29
26
34
29
26
26
24
22
25
24
21
34
26
29
24
24
23
37
26
23
32
25
30
22
30
30
23
22
25
23
24
27
21
25
23
25
30
33
31
24
23
26
23
21
37
29
36
21
21
36
29
29
23
31
25
21
23
26
20
25
19
22
27
20
24
34
25
24
21
24
24
20
27
22
26
33
23
21
24
25
25
29
24
21
26
29
25
26
27
32
25
25
24
22
22
23
23
22
20
24
22
21
24
25
27
19
25
20
23
23
26
26
22
21
21
21
34
21
27
23
27
29
33
30
22
23
20
30
28
21
26
35
25
29
22
27
22
26
28
22
23
29
37
27
28
26
25
23
23
28
22
25
25
25
22
19
25
22
22
33
21
25
20
26
29
27
21
23
21
25
30
24
24
38
22
22
25
20
27
32
24
18
29
25
21
24
23
31
21
28
24
26
20
23
25
26
20
21
31
20
30
27
26
25
24
18
24
21
29
22
20
22
18
22
32
24
28
36
26
22
28
19
28
20
21
25
20
21
108
24
28
22
20
21
20
21
20
23
31
33
25
22
31
26
34
30
29
27
34
23
27
27
32
25
33
24
22
28
21
24
20
23
19
19
30
28
20
25
27
27
22
20
29
41
23
25
19
22
28
19
21
23
22
24
20
23
23
29
30
22
24
21
31
23
22
22
26
22
20
24
19
27
23
24
29
38
22
35
36
23
19
28
25
40
28
25
26
35
27
20
27
31
24
19
23
38
21
23
21
23
19
20
29
25
24
20
35
22
20
21
24
21
22
20
24
30
25
21
21
27
20
30
21
22
29
20
23
25
22
31
21
42
24
23
30
22
33
30
30
42
28
21
21
24
24
22
30
33
23
22
21
28
23
24
24
28
28
23
19
19
21
22
20
24
25
29
21
20
20
31
24
24
23
25
22
26
25
24
25
27
22
23
27
20
26
25
24
27
26
23
27
29
21
24
18
37
24
22
30
25
25
22
29
22
27
23
24
36
23
28
18
21
19
27
21
22
21
25
23
26
24
29
24
29
24
24
27
32
23
26
31
26
22
22
28
22
24
22
23
20
28
20
26
25
22
22
21
24
28
23
19
24
18
19
19
20
24
22
20
22
29
20
35
30
30
18
30
24
23
28
23
31
31
28
25
26
21
27
23
25
35
26
20
21
26
26
23
23
30
25
29
19
20
22
22
27
38
22
26
28
24
21
25
18
19
20
31
21
18
23
24
37
28
29
24
21
29
24
26
28
27
25
25
30
30
31
28
26
24
20
19
22
27
20
33
31
23
20
23
22
21
21
22
21
21
22
22
34
25
24
19
28
24
20
22
27
25
19
28
32
22
24
31
25
29
26
31
23
23
26
26
27
28
29
21
23
27
25
29
23
26
25
24
25
26
33
23
21
24
24
35
19
48
20
22
22
20
24
23
22
18
21
22
18
25
24
19
21
26
23
32
27
20
22
21
21
19
29
21
28
23
21
24
20
25
21
22
18
22
27
24
30
23
24
24
24
19
24
23
25
24
23
23
26
36
21
30
20
34
27
27
32
25
23
34
24
33
26
20
24
22
21
20
34
20
26
30
34
38
38
23
23
20
25
30
26
21
24
21
28
28
26
29
24
30
28
30
27
28
28
21
29
23
26
20
21
29
25
29
25
21
25
23
22
27
25
23
25
33
19
28
24
22
25
31
23
21
27
25
27
24
25
29
23
23
25
25
24
26
24
40
25
22
22
24
28
26
19
21
24
34
29
22
23
25
27
22
23
27
26
36
25
18
31
19
20
37
23
19
28
26
26
22
28
25
20
19
24
30
22
37
20
24
21
21
22
22
25
35
21
29
31
19
21
23
21
35
23
34
23
22
30
40
34
38
32
33
30
35
30
18
28
23
23
19
19
25
19
20
20
23
22
25
21
21
21
24
25
30
20
21
27
24
26
27
23
21
34
28
29
25
22
29
23
23
23
24
26
25
22
22
21
23
20
23
31
24
18
21
21
21
23
20
29
20
25
27
32
24
32
21
22
19
26
22
19
29
28
18
32
22
28
19
20
23
28
20
25
31
27
22
18
25
28
24
37
22
20
24
22
21
26
23
27
20
25
18
25
23
21
31
21
37
21
32
22
20
25
22
26
26
27
25
21
24
32
22
23
23
23
22
22
24
23
26
27
21
25
26
26
26
36
24
28
22
22
23
22
22
25
27
20
24
25
32
24
25
27
23
19
46
34
22
21
34
22
23
20
23
31
29
34
24
24
24
30
24
31
27
33
30
36
36
25
25
20
28
21
24
23
21
20
22
25
28
23
26
29
23
23
24
20
30
28
18
24
19
21
22
30
33
23
26
24
26
22
29
22
25
24
28
22
30
24
24
25
31
26
25
22
23
24
22
30
30
23
22
27
23
27
23
29
20
19
28
22
28
24
23
27
28
20
24
22
23
22
22
23
23
24
19
23
36
29
25
19
21
22
26
34
25
29
34
24
22
23
20
21
20
21
26
23
21
27
23
26
23
25
19
22
33
19
24
27
26
24
26
20
22
19
27
28
30
31
22
20
25
20
27
24
24
25
29
23
24
35
20
25
23
21
22
24
23
24
23
36
25
31
26
27
22
21
21
22
22
24
31
22
33
18
20
22
21
25
25
26
21
21
26
19
23
24
26
31
24
28
25
23
24
27
30
20
23
27
21
27
27
25
24
25
26
21
24
23
20
25
22
22
26
23
35
23
26
22
24
25
27
22
23
27
34
24
21
29
28
26
19
22
21
27
28
25
19
25
24
22
23
23
20
24
21
26
31
33
22
19
21
24
26
24
24
21
24
25
23
24
23
21
24
19
22
28
19
23
23
29
20
23
22
30
26
28
25
21
23
25
33
22
21
30
25
21
22
22
29
21
24
24
25
24
24
21
20
29
23
21
21
25
26
24
23
19
25
19
25
24
24
23
22
23
31
25
31
27
34
22
25
25
25
21
23
21
24
37
22
25
22
19
22
24
22
33
35
21
23
20
19
35
20
23
28
23
30
26
30
33
22
24
30
22
24
22
22
22
25
24
20
26
21
25
19
24
27
26
22
24
26
29
21
23
29
24
28
23
25
21
21
22
32
29
27
33
26
24
27
21
19
21
31
19
27
21
41
20
24
31
24
31
28
27
27
23
26
31
22
23
23
25
20
20
26
19
23
20
20
22
22
21
25
27
36
26
21
24
29
40
33
34
21
25
21
22
31
21
27
20
24
36
22
27
20
28
21
24
23
28
27
28
30
27
31
22
21
19
20
27
23
21
20
27
23
23
20
22
21
30
24
20
28
31
21
37
28
21
23
22
21
20
23
25
27
29
27
25
31
19
27
19
24
23
21
21
19
23
26
28
20
26
20
23
20
20
21
24
19
22
21
26
24
23
22
23
24
19
25
19
32
24
35
24
19
19
19
26
22
27
22
24
30
29
23
19
21
19
22
28
31
22
23
20
21
20
23
38
25
21
32
22
27
26
20
19
32
18
22
22
30
21
22
21
22
22
31
25
21
27
23
31
23
22
42
32
30
20
33
19
24
20
23
32
28
25
23
23
21
21
26
26
21
29
25
41
21
21
20
34
23
19
23
26
23
28
22
27
23
22
24
31
20
27
19
22
21
20
26
25
25
28
28
28
25
31
22
26
26
22
23
24
22
31
21
22
20
26
22
28
36
24
19
26
34
27
21
20
22
24
22
31
24
22
26
22
25
20
24
23
24
21
22
25
20
24
31
24
21
27
30
23
35
20
20
22
24
19
23
28
25
22
34
21
27
22
26
34
22
27
20
22
25
21
21
18
27
21
32
20
21
26
31
33
48
26
23
18
20
22
22
27
21
27
26
32
22
22
19
30
23
26
36
40
20
25
19
26
29
28
20
25
26
19
20
24
42
28
28
38
26
23
23
25
19
36
21
23
26
28
27
23
22
22
23
36
23
26
27
26
32
29
32
22
29
23
26
20
22
28
25
26
26
21
22
23
31
32
27
24
23
21
22
25
23
25
22
23
24
24
28
36
28
29
22
32
39
26
32
25
18
28
28
28
24
23
21
36
28
25
25
19
27
38
24
30
27
24
23
23
28
28
24
26
25
27
30
22
21
25
23
24
27
39
24
37
28
21
22
22
30
24
23
27
21
27
27
27
34
25
35
20
22
19
25
24
36
22
27
29
26
30
25
24
32
36
34
20
27
20
25
33
27
23
25
27
26
34
39
22
22
20
26
24
22
23
25
27
22
29
27
31
21
31
22
21
27
28
35
100
20
29
21
23
27
22
33
26
26
25
19
25
23
24
38
36
28
23
37
35
23
27
20
59
22
24
22
23
28
26
28
21
34
24
22
24
25
23
24
22
20
21
24
25
26
25
28
34
27
30
23
28
23
27
27
19
24
19
27
21
22
19
19
22
32
21
22
30
28
23
42
24
27
22
20
31
26
32
28
24
20
27
22
20
25
19
25
33
29
21
23
26
22
37
23
20
22
20
22
26
32
28
22
23
22
20
24
23
26
22
23
27
25
26
31
23
24
22
29
24
24
25
30
26
28
25
21
25
26
29
20
24
26
29
22
23
26
29
22
27
19
27
32
22
32
26
27
25
22
22
23
21
25
24
23
19
26
25
25
25
27
32
35
19
25
27
29
23
35
31
22
28
19
21
23
24
21
22
35
26
29
26
18
23
24
29
29
24
23
27
23
31
32
24
28
28
21
27
27
21
24
24
28
23
34
27
30
25
21
31
23
26
27
24
22
22
30
19
22
24
27
20
22
25
35
23
26
24
23
23
25
30
22
20
27
19
23
22
22
23
21
22
31
32
28
26
33
22
37
24
36
25
22
24
24
24
22
35
34
33
26
27
21
24
23
24
20
33
32
31
26
30
38
23
21
39
32
25
23
24
21
31
23
34
30
26
22
21
20
26
22
30
21
21
26
28
30
28
24
20
29
28
18
23
23
23
23
26
24
25
19
26
21
25
22
31
30
22
19
30
38
24
28
19
22
37
28
27
28
27
27
26
20
28
22
25
32
28
23
26
24
30
25
27
19
29
20
22
20
23
26
27
33
22
29
21
24
20
21
21
24
25
23
25
25
22
24
22
26
22
27
26
22
24
23
43
20
24
22
22
28
25
28
23
23
22
29
24
28
32
26
33
23
21
26
27
22
20
21
21
34
29
23
21
22
21
25
23
20
26
21
21
24
25
22
24
21
23
25
26
24
25
36
24
18
23
21
31
33
20
24
27
27
25
27
24
23
22
22
25
33
23
32
25
26
21
27
22
27
27
31
28
20
25
27
19
26
34
26
20
34
29
20
28
29
34
27
35
20
21
20
19
21
22
22
24
27
22
25
24
27
24
23
26
19
24
22
31
22
32
19
21
25
23
27
33
25
24
21
20
23
20
26
28
20
24
26
19
20
23
20
23
20
22
28
21
24
27
26
23
29
22
25
25
25
25
26
22
25
23
19
20
27
23
22
29
32
27
22
28
36
30
23
21
21
22
24
24
32
31
24
18
23
28
26
21
23
25
36
19
24
25
26
24
24
23
33
30
22
23
32
28
28
33
27
22
22
46
28
20
23
22
23
22
23
20
24
25
21
27
21
30
21
20
24
25
32
23
25
27
45
48
27
24
23
24
31
25
19
19
27
21
23
34
20
32
33
31
36
22
30
26
29
22
24
26
23
22
28
28
23
28
20
23
25
22
25
25
24
28
19
21
33
27
24
34
21
27
22
20
24
26
23
20
21
27
21
28
28
20
30
21
25
22
24
26
23
23
18
24
25
25
24
22
31
25
36
24
20
32
20
25
26
19
22
25
25
27
23
19
26
19
22
22
22
19
23
24
24
23
29
25
24
22
22
29
20
29
27
25
24
26
26
37
26
22
26
24
22
22
31
21
22
37
24
24
23
36
25
26
33
29
20
25
24
26
26
38
26
32
28
20
24
20
22
28
26
24
23
22
26
20
26
22
25
22
23
22
26
25
24
19
22
20
29
26
21
29
38
25
25
19
25
31
18
24
26
26
25
25
20
26
30
26
23
25
26
26
19
20
24
25
26
24
28
24
26
27
28
25
26
23
27
23
28
32
24
21
31
25
29
30
21
20
32
28
22
28
23
26
28
24
23
24
36
32
27
20
21
20
21
30
22
30
22
27
20
25
21
27
28
25
40
23
24
23
20
24
21
27
28
24
27
36
23
24
21
24
23
20
25
23
25
25
30
29
34
21
29
19
25
20
28
27
40
22
25
27
21
25
21
20
23
30
21
24
22
25
40
21
24
33
29
18
19
22
25
21
30
29
22
25
21
25
19
22
19
22
25
23
24
27
24
21
26
22
39
23
30
22
31
22
20
25
31
33
21
26
24
24
30
22
25
29
23
18
30
33
25
25
25
23
26
23
24
23
23
29
21
22
23
25
20
19
26
25
25
28
21
26
25
27
31
22
23
28
23
24
22
23
19
30
22
23
21
25
22
21
27
21
22
21
25
33
20
27
22
23
23
20
21
24
26
29
25
18
21
22
21
25
22
21
21
25
34
23
21
27
28
21
33
23
30
24
22
27
23
40
22
21
25
29
19
28
22
24
20
27
18
20
35
31
19
23
22
25
24
28
24
21
30
24
26
22
27
22
27
27
21
26
27
28
21
21
25
23
25
22
33
22
21
26
29
23
26
25
29
20
28
24
23
18
22
20
22
25
21
24
25
22
24
26
23
27
23
27
21
32
22
20
31
22
21
21
18
28
31
21
21
21
21
29
23
26
45
31
25
29
25
22
21
24
23
65
19
34
28
24
24
24
26
25
32
24
25
19
35
25
26
24
21
28
29
25
26
18
29
24
33
33
29
35
31
26
23
29
20
24
28
23
21
19
23
27
20
35
22
28
25
24
37
20
30
31
26
22
34
24
26
24
18
25
26
25
22
33
28
29
23
25
20
30
36
19
20
28
22
28
21
32
24
21
24
20
26
24
36
32
40
41
20
26
30
19
20
22
23
23
26
26
21
30
21
19
23
22
20
24
28
26
21
22
23
22
21
30
21
22
24
21
19
19
27
22
21
20
21
19
24
22
26
20
21
28
24
28
27
23
19
20
32
23
28
28
23
21
31
21
21
30
31
20
27
27
20
31
27
29
22
23
27
22
20
24
21
18
23
19
18
26
20
20
23
47
29
22
21
21
23
19
26
22
20
26
24
20
19
23
29
28
21
20
21
28
21
24
26
23
32
31
25
20
22
26
28
24
27
26
19
30
25
20
27
21
20
22
26
33
26
32
26
23
28
27
23
28
21
20
21
27
30
23
30
32
29
19
28
24
20
23
21
31
24
26
22
20
26
23
32
33
27
19
26
21
28
25
27
28
22
24
29
36
38
21
23
25
24
20
18
24
31
26
37
23
26
25
25
25
26
30
21
35
25
24
34
19
20
35
22
19
28
26
28
19
27
24
26
26
34
19
25
30
30
20
21
22
26
19
27
27
19
22
27
26
29
20
24
29
25
24
23
20
28
34
24
22
25
24
23
26
24
29
36
30
25
25
31
19
21
27
24
29
24
25
28
20
23
24
28
30
24
21
21
33
21
26
26
21
26
19
21
20
22
23
21
22
26
34
23
20
23
33
21
23
28
28
24
20
25
26
22
20
22
24
21
34
23
25
24
27
26
23
22
32
18
23
30
38
31
20
24
24
25
40
28
26
33
33
37
19
20
26
24
23
26
21
25
24
22
22
28
22
24
22
21
26
20
25
24
26
21
22
24
21
21
21
32
26
27
23
20
33
26
24
26
20
22
24
19
27
21
27
25
23
24
29
20
26
34
25
24
21
27
21
38
23
27
25
25
31
23
29
32
20
27
21
30
22
24
35
31
20
30
21
23
29
30
28
22
23
23
22
23
24
22
25
26
22
24
33
18
23
23
23
21
29
24
24
29
22
20
29
57
22
30
34
23
30
21
22
24
22
24
20
25
22
23
26
23
19
22
20
22
24
31
23
28
31
19
21
24
21
26
20
19
25
20
33
26
29
31
26
21
20
23
23
21
22
21
22
25
23
21
22
24
20
20
20
22
29
24
31
42
22
24
21
29
46
32
24
26
23
26
20
20
25
29
32
24
20
22
22
21
24
20
23
20
26
32
23
22
30
24
40
31
28
33
29
27
27
26
24
24
27
26
22
19
25
25
34
23
26
24
19
25
22
23
35
24
23
20
28
19
37
19
38
25
23
25
22
29
20
24
33
22
27
27
21
21
31
23
20
23
38
23
23
25
20
30
20
27
23
27
27
28
22
30
27
24
27
25
27
24
27
24
23
26
28
32
24
32
22
30
26
21
20
27
21
26
26
27
21
26
30
23
23
22
22
32
24
26
20
25
19
39
28
29
21
20
25
29
19
26
23
25
19
21
35
29
28
32
28
35
19
24
25
32
26
28
27
21
24
23
21
35
24
28
23
30
27
24
20
25
40
25
28
24
21
25
27
26
21
28
22
31
25
21
22
23
22
26
33
25
25
22
25
23
27
25
23
23
23
23
25
26
26
25
19
45
22
25
24
23
21
27
23
24
23
20
23
42
24
20
23
24
27
22
20
22
26
25
19
25
22
25
25
25
20
26
29
23
24
23
23
22
19
23
27
25
26
30
24
31
23
26
21
24
22
24
31
27
28
22
22
19
23
26
26
29
22
22
20
25
26
19
36
32
36
29
25
27
23
30
26
24
19
23
32
22
25
20
28
23
28
30
32
31
26
25
22
26
25
35
26
26
27
26
20
22
31
26
28
28
32
21
28
24
37
32
19
27
40
30
40
21
30
21
28
28
37
21
27
25
25
25
27
26
29
30
22
26
30
29
21
26
23
25
28
27
25
23
27
24
21
21
25
30
22
23
23
26
27
29
30
31
20
24
24
26
18
20
19
28
23
27
34
44
31
22
30
28
22
23
20
30
21
20
23
29
27
32
21
37
28
23
22
23
23
23
25
22
31
24
27
26
28
23
21
20
22
26
23
31
23
19
23
24
23
23
23
31
18
26
25
28
21
21
23
23
30
22
22
30
28
22
23
21
27
23
25
27
23
24
27
21
29
20
27
29
27
30
21
21
25
32
24
23
22
23
22
24
30
21
26
25
24
24
24
26
22
20
28
21
23
19
29
21
32
38
25
24
21
30
24
26
22
21
23
26
21
26
19
20
26
37
23
37
23
24
25
24
32
26
32
37
22
29
31
20
28
23
20
20
24
25
26
27
26
25
25
24
24
21
20
29
24
23
22
22
34
23
28
32
34
25
24
20
20
21
30
23
22
24
20
24
20
22
22
24
22
20
19
21
21
21
32
36
22
20
23
18
25
21
22
29
27
23
23
25
22
23
28
19
25
26
26
28
26
24
24
25
24
25
23
20
23
21
24
18
22
28
21
20
29
23
23
27
25
26
35
27
20
21
24
22
24
29
26
25
22
20
26
24
28
31
18
21
19
18
20
38
24
22
21
27
23
24
22
34
20
28
23
20
28
24
21
23
21
20
24
30
25
23
19
28
27
31
31
25
21
21
27
21
27
24
23
22
29
29
29
26
21
26
28
24
23
23
25
29
23
23
32
28
26
35
25
29
27
25
38
31
25
26
28
22
21
27
24
25
32
25
30
24
24
20
32
21
27
29
23
31
24
31
32
36
20
25
30
29
24
23
22
26
28
23
27
19
25
23
22
29
24
33
23
22
31
21
26
23
19
27
24
22
45
20
24
22
25
23
20
19
24
20
36
34
25
20
25
21
29
26
25
23
27
20
22
32
31
22
28
27
26
27
20
21
24
30
27
29
30
24
26
21
20
21
24
25
25
25
19
28
20
26
24
23
24
26
30
30
20
26
28
28
20
29
25
34
32
18
27
26
28
28
21
26
39
22
26
26
24
19
22
20
23
29
22
24
31
28
23
26
28
25
26
19
20
23
29
23
26
31
34
34
22
21
28
20
31
22
23
32
25
35
23
27
20
21
23
22
33
26
23
20
26
29
25
24
20
28
24
23
22
24
22
27
19
23
27
23
23
20
25
20
20
22
20
24
23
25
20
24
26
26
21
23
28
19
25
34
27
24
26
27
29
27
29
31
22
24
22
31
20
27
24
26
28
29
30
22
34
28
22
26
26
24
23
24
21
23
29
26
25
29
27
28
22
20
24
21
27
27
34
31
29
25
20
29
19
23
25
31
28
27
28
19
30
23
24
24
21
26
23
31
21
19
21
20
23
23
29
27
23
22
26
31
21
22
19
22
31
108
30
27
26
22
20
23
28
21
23
24
21
23
20
27
26
33
21
37
20
19
23
21
23
21
24
27
30
28
22
29
21
26
20
24
19
25
22
19
21
22
33
27
22
21
22
23
26
25
36
24
31
22
26
22
27
28
21
19
20
20
22
22
22
21
23
24
24
37
28
22
41
25
26
26
23
20
22
28
20
23
26
20
22
22
24
41
29
42
23
20
29
20
33
28
24
27
24
23
27
26
25
21
21
21
33
29
28
21
21
21
23
21
21
25
27
25
26
38
31
21
29
45
19
25
21
18
23
24
25
23
32
21
28
22
22
30
20
20
34
24
22
20
19
24
21
44
23
31
20
26
23
24
23
21
32
31
22
33
20
23
28
23
22
27
24
25
19
23
22
30
18
26
20
21
20
27
24
23
21
27
22
21
20
21
23
22
21
23
20
32
21
20
19
22
20
23
31
21
31
38
24
26
31
31
22
25
24
24
20
31
20
24
20
25
18
23
24
23
21
29
23
20
25
20
28
22
24
22
38
30
25
23
22
25
22
24
20
22
21
21
18
20
22
23
25
25
29
24
30
23
25
26
19
28
26
21
21
23
20
22
19
19
24
20
21
23
26
23
23
25
26
21
26
20
22
21
24
23
24
27
19
23
22
21
22
26
23
21
28
25
27
27
21
28
25
27
24
28
26
24
30
22
23
23
29
32
24
21
28
20
23
30
27
19
26
23
26
27
20
28
23
26
20
28
33
21
22
31
24
23
23
32
31
20
28
42
21
24
23
25
26
27
27
28
24
21
25
27
22
25
24
18
20
26
19
24
31
24
32
20
23
26
23
27
25
28
21
21
21
21
20
24
26
24
21
22
27
19
25
24
22
31
27
36
21
21
22
22
24
28
27
19
20
20
21
20
31
22
20
23
24
22
25
29
33
24
18
26
19
24
22
20
22
20
26
18
28
25
30
25
30
25
24
21
32
24
36
23
22
24
25
23
19
32
22
21
21
22
30
26
27
22
29
25
23
27
29
20
29
24
21
23
34
22
25
19
23
22
26
31
20
23
21
30
21
31
19
23
36
27
26
21
18
39
23
20
23
23
25
35
23
24
21
24
18
20
27
29
22
19
18
20
21
18
26
23
20
24
19
24
28
23
21
25
35
21
24
28
23
26
22
22
23
29
23
22
19
24
31
23
23
19
22
20
23
19
20
19
19
26
19
24
19
22
28
25
21
22
25
21
25
18
22
22
28
34
27
28
24
23
19
22
28
22
20
22
23
23
26
23
22
24
19
22
21
23
24
24
26
33
22
23
25
24
42
18
21
21
22
24
20
24
22
25
23
28
31
30
22
22
22
24
22
35
21
32
22
21
22
23
26
19
31
23
30
19
34
24
20
29
28
22
28
32
31
24
21
26
22
22
23
25
22
25
22
29
19
21
22
19
38
23
25
40
24
22
26
20
26
38
26
20
26
23
25
20
23
23
23
21
27
20
21
24
20
20
26
23
23
25
22
20
27
33
104
24
23
21
22
21
19
23
30
22
25
23
21
20
19
26
24
19
26
22
22
22
23
22
21
19
22
20
25
20
26
19
20
23
40
23
21
23
21
20
22
22
21
21
23
19
21
29
23
34
24
23
20
23
21
27
29
75
31
30
26
25
26
33
22
25
38
22
22
20
25
20
21
27
21
19
23
25
25
38
22
19
19
26
21
28
22
20
21
19
32
26
25
25
27
21
21
27
20
21
27
19
27
20
26
19
34
21
26
22
18
23
36
28
25
21
19
23
22
27
27
20
24
20
22
26
23
36
27
25
24
22
28
38
27
29
27
22
21
22
30
34
26
25
23
30
25
24
24
26
24
47
31
22
28
29
18
21
21
39
26
32
30
25
22
26
31
28
26
25
23
25
20
25
22
21
26
24
23
26
29
22
21
32
27
20
22
23
27
27
23
23
20
24
22
31
34
21
20
19
29
27
30
31
20
25
19
25
30
30
23
36
22
27
24
30
28
21
26
25
28
19
23
26
26
22
22
21
23
27
22
30
18
23
24
20
20
18
20
29
21
27
22
24
18
27
23
20
24
24
24
25
28
22
25
22
22
21
23
29
28
27
27
29
26
26
34
33
29
28
31
22
29
30
23
22
22
22
32
22
25
29
34
21
22
18
18
23
38
19
20
25
20
23
20
21
19
21
23
21
26
22
22
21
25
23
21
21
34
23
25
30
25
20
26
22
31
22
22
20
25
21
26
26
18
23
23
25
26
21
26
21
31
22
25
21
37
27
35
26
30
18
23
28
23
25
20
21
21
26
33
22
33
33
22
40
22
23
25
21
26
29
24
28
28
30
21
25
23
26
22
24
22
25
20
24
21
25
22
23
19
22
29
21
23
21
21
28
27
25
21
21
29
24
25
24
21
25
33
18
19
27
25
28
38
30
20
26
22
22
20
20
24
31
22
23
22
20
25
29
24
24
26
21
29
24
23
20
20
24
27
24
23
22
40
33
23
38
20
22
23
30
24
24
19
22
19
22
18
37
24
21
27
32
21
30
27
25
22
23
23
25
28
24
30
22
31
19
19
27
20
23
22
30
19
26
21
24
23
29
37
20
23
22
27
23
27
25
23
29
23
24
25
24
19
23
25
23
42
26
21
29
25
27
28
25
27
24
24
22
27
22
24
23
22
28
24
21
24
24
23
22
27
31
19
23
24
23
28
23
28
40
24
32
20
23
24
21
27
26
21
21
26
26
24
23
30
20
22
25
22
22
21
22
23
21
27
27
21
24
25
20
26
24
24
26
18
25
19
23
26
26
30
26
20
25
21
27
23
27
26
28
24
21
25
24
31
20
24
22
24
22
21
26
22
23
22
27
23
35
23
29
29
25
27
23
22
19
23
21
27
24
30
22
22
24
25
25
20
19
26
21
26
24
21
21
21
34
21
25
23
27
19
26
22
25
23
22
30
30
33
23
20
23
21
25
29
26
37
22
23
29
25
30
27
30
28
26
25
18
21
26
27
30
30
36
22
43
23
31
23
19
21
35
25
23
21
26
22
35
24
26
26
26
27
21
20
28
25
22
34
22
24
18
26
24
29
27
24
18
19
24
32
29
25
29
38
26
23
21
20
29
18
28
21
19
28
22
22
30
19
23
25
19
35
27
27
28
20
26
27
32
20
22
21
22
34
22
22
23
22
34
28
25
24
28
20
29
23
32
23
30
26
19
34
28
28
23
25
25
34
21
26
23
24
24
27
21
30
19
26
27
19
20
30
25
27
27
22
18
31
31
25
22
23
24
18
26
24
22
27
25
31
28
24
22
36
30
21
24
25
24
24
23
25
22
36
30
35
25
26
24
21
24
21
24
25
28
20
22
27
25
22
33
25
28
37
24
23
25
22
19
21
19
22
23
20
22
21
30
34
19
19
22
26
30
34
22
28
26
22
30
19
25
34
26
24
19
24
24
23
21
22
24
20
21
22
22
20
25
27
22
28
29
20
19
21
27
26
24
31
21
26
31
20
22
23
28
26
34
23
25
25
32
21
28
22
21
20
25
25
23
27
24
29
32
28
25
25
26
28
24
21
20
20
26
21
22
28
24
19
27
28
24
21
27
22
18
29
28
24
31
19
24
25
23
23
29
31
24
23
34
21
32
34
21
20
18
26
19
29
21
18
28
29
23
29
27
19
21
27
22
20
20
29
24
20
25
34
45
27
21
20
21
25
29
22
24
21
21
26
39
32
32
24
35
26
24
24
25
22
27
21
22
25
22
28
34
27
23
36
24
19
30
24
25
26
24
31
23
19
24
27
23
26
34
23
19
22
23
25
39
26
32
23
43
22
22
21
24
24
27
21
19
27
26
28
21
25
28
23
22
30
29
23
23
28
22
20
22
26
20
23
38
25
19
33
21
26
32
23
22
21
30
23
20
30
19
22
22
22
32
35
22
26
30
25
23
21
25
36
21
23
27
31
40
23
32
22
22
27
25
25
25
28
28
30
21
26
23
24
27
25
18
26
38
28
31
26
21
22
23
20
27
24
18
23
27
21
24
25
24
47
29
29
28
30
21
21
27
20
23
25
21
24
42
32
25
32
25
25
34
29
28
20
24
25
24
26
23
23
25
27
24
27
22
27
23
29
22
20
22
31
33
29
30
29
22
31
28
20
22
23
31
25
26
23
24
21
23
25
19
22
19
24
24
22
21
25
23
18
24
26
27
24
27
36
31
28
21
22
20
33
22
24
26
31
29
25
26
29
27
27
23
28
23
27
24
20
23
35
26
23
28
24
24
28
24
21
32
27
32
38
25
22
22
32
26
22
22
20
29
38
33
21
20
25
32
18
23
22
23
20
22
24
26
19
23
27
23
24
23
30
24
29
23
22
20
36
24
24
40
19
24
30
25
31
22
22
38
21
21
19
25
25
25
34
24
25
25
29
24
36
24
23
20
24
21
29
39
19
28
19
24
22
25
21
36
20
23
21
21
37
29
24
26
27
24
51
23
19
30
32
26
33
21
19
24
31
26
20
29
25
28
26
26
24
27
19
25
38
19
34
31
28
22
27
21
23
31
34
25
23
28
20
24
24
26
31
23
25
31
19
19
100
22
23
21
31
33
23
25
23
34
27
38
33
22
26
31
20
24
32
25
40
22
25
21
34
26
26
21
27
25
24
24
21
22
24
25
19
26
23
25
24
29
32
29
26
19
26
27
26
25
27
21
31
24
27
29
28
25
26
26
26
26
28
24
29
21
28
22
24
31
29
22
25
25
23
26
22
22
28
24
20
19
18
33
27
28
31
24
21
22
26
30
27
23
22
22
30
23
22
30
30
22
18
22
21
39
26
21
23
27
33
24
31
25
19
21
29
30
30
25
22
22
37
32
27
22
30
27
24
22
30
21
22
28
28
24
22
26
25
24
24
33
29
34
27
21
27
20
25
31
25
33
22
28
27
26
26
27
28
27
22
25
22
26
25
25
28
24
26
19
24
22
29
21
22
23
20
17
25
24
26
23
27
24
35
21
25
26
22
23
27
25
22
20
27
27
28
21
23
24
18
26
29
29
20
23
20
22
23
21
27
34
32
22
19
26
23
22
24
23
20
26
20
28
19
26
26
25
23
23
21
23
22
27
22
26
24
26
25
32
28
22
24
25
20
33
30
25
28
22
23
27
19
103
25
20
25
27
38
26
25
20
23
20
20
21
25
19
25
29
30
25
21
20
23
23
29
20
23
27
29
28
34
20
27
21
23
23
21
28
19
24
29
19
20
21
20
20
20
25
21
19
21
28
22
27
21
20
24
26
21
18
24
20
30
20
19
22
30
24
26
22
22
22
26
22
22
22
24
26
26
20
28
22
31
20
24
42
23
23
24
20
29
34
33
20
21
23
48
31
19
22
31
38
23
22
27
22
31
24
23
41
26
21
24
29
22
34
21
26
18
24
25
24
22
26
25
21
24
27
21
31
22
20
20
24
31
39
20
30
30
19
45
19
36
24
26
29
25
24
21
18
31
33
24
26
22
20
25
26
23
19
19
22
23
18
26
24
18
21
27
23
25
20
30
26
26
25
24
26
24
28
30
21
19
26
27
23
18
23
23
21
22
22
22
20
19
29
19
22
27
25
19
22
28
21
19
26
20
21
20
39
26
19
27
24
18
22
19
24
28
21
24
22
22
24
19
26
24
19
24
25
19
28
29
28
23
19
21
25
22
24
21
22
26
23
26
19
21
22
19
25
20
28
23
19
28
19
21
21
23
21
20
22
26
22
23
20
24
26
25
21
25
37
24
19
28
30
23
22
24
25
24
25
26
20
34
21
30
23
22
27
31
25
31
26
18
21
33
18
18
29
29
26
27
23
27
21
28
21
18
42
23
24
21
21
27
23
23
29
20
30
25
26
23
21
26
20
21
20
23
21
22
24
26
18
30
26
27
24
26
20
23
21
22
25
23
28
26
29
23
27
23
23
28
19
23
28
23
22
21
21
25
30
23
27
22
23
25
31
24
19
19
21
24
20
27
18
22
21
32
22
23
33
19
21
19
25
25
23
24
21
25
33
20
27
23
24
19
21
21
21
18
26
25
29
23
19
20
27
24
22
28
22
27
24
22
25
22
27
25
32
34
19
21
24
28
35
23
24
23
30
36
20
24
25
23
21
23
32
21
28
22
21
25
24
28
20
31
27
21
25
23
31
22
23
19
31
25
22
19
35
21
23
28
29
29
28
32
32
30
23
30
25
28
19
23
21
28
27
24
31
35
23
29
33
27
36
29
31
22
23
23
32
29
28
27
23
28
21
31
27
23
24
43
19
33
24
25
23
32
23
27
22
20
27
23
27
24
37
25
26
20
26
33
27
19
34
31
27
27
26
26
26
20
22
27
33
23
37
30
28
21
18
21
22
33
26
24
46
25
30
19
26
22
30
23
23
26
28
40
28
27
25
23
32
20
21
24
21
28
25
24
22
24
26
32
18
38
25
24
25
30
23
29
31
24
48
31
21
19
23
34
27
34
28
27
49
19
34
26
20
21
26
27
24
30
25
27
25
34
24
24
20
26
23
24
20
24
25
22
31
28
24
32
30
27
33
44
18
24
29
36
30
36
28
23
23
22
21
27
21
31
21
41
25
24
26
32
52
24
28
23
25
26
30
27
24
28
28
36
32
28
25
39
20
20
20
19
56
23
19
29
22
20
26
24
31
25
26
22
26
26
20
24
36
23
28
24
22
22
28
26
32
26
22
18
31
19
20
28
21
34
26
20
25
18
24
22
19
22
22
22
21
26
22
23
29
27
43
35
21
18
19
27
25
23
20
22
39
23
28
22
26
28
23
35
22
20
40
29
31
48
30
24
23
24
22
20
21
19
24
24
25
29
24
27
30
19
23
22
18
32
22
21
37
20
26
33
31
25
38
28
20
24
33
27
21
23
32
27
21
21
25
23
26
25
23
27
29
25
34
19
27
29
23
29
21
22
25
18
18
21
31
19
55
20
20
21
24
20
30
20
27
25
25
29
40
22
22
24
38
23
20
23
38
27
34
25
33
19
27
25
23
20
22
28
25
27
29
24
28
19
30
23
25
22
33
21
19
28
21
25
19
21
20
30
46
23
25
23
24
26
25
24
26
24
33
28
31
23
22
33
28
21
29
33
25
26
35
21
22
24
25
22
20
22
22
28
21
18
18
26
22
32
35
24
20
27
30
21
25
24
22
24
26
25
34
22
36
23
28
30
20
19
22
22
21
20
23
26
20
33
30
28
24
27
30
22
23
26
23
21
24
22
27
24
28
23
24
21
24
34
20
19
28
24
29
27
26
21
28
23
25
25
26
46
30
31
26
27
19
35
28
26
28
21
20
23
21
24
32
21
28
35
27
23
36
28
21
33
24
20
25
27
21
18
26
22
20
21
18
25
21
21
25
21
21
21
26
25
30
25
29
20
51
20
23
30
27
29
24
23
41
27
25
28
26
25
19
28
20
22
36
21
21
30
23
25
37
21
30
21
29
32
27
21
26
24
29
19
32
35
19
27
25
40
22
29
25
26
22
22
37
26
31
29
26
24
25
22
26
26
29
24
37
26
20
25
26
20
25
26
24
19
22
23
26
23
21
22
18
29
23
28
34
29
22
22
18
23
25
29
23
22
19
31
32
18
19
20
37
29
34
19
26
25
24
24
29
31
20
25
26
18
24
21
23
19
32
25
24
27
19
19
27
29
24
22
35
21
18
22
24
31
19
26
21
20
25
28
19
21
32
19
23
27
39
22
25
25
23
19
25
26
20
23
20
28
20
19
19
20
18
26
24
23
72
29
25
21
27
25
26
22
24
20
26
20
18
20
28
25
24
30
26
33
21
21
24
24
22
28
21
29
18
26
18
37
25
21
28
27
25
30
21
28
24
22
24
20
20
19
35
19
25
27
32
20
24
18
23
27
24
20
19
23
22
22
30
18
28
20
21
22
22
28
23
21
18
29
26
27
32
23
27
24
26
24
22
23
19
29
24
18
37
25
20
22
27
26
23
20
27
24
28
23
22
22
22
26
23
24
24
27
27
25
29
29
24
23
32
20
24
27
28
36
24
28
22
24
29
22
23
18
26
22
30
27
36
27
18
26
29
21
29
27
23
24
20
28
21
27
24
24
27
24
26
25
26
22
23
21
20
24
23
23
27
37
27
22
20
38
19
26
20
19
29
21
34
22
23
20
22
23
23
22
22
19
20
27
27
31
28
36
19
27
32
24
26
31
22
21
44
29
28
40
18
23
33
19
20
27
28
24
23
20
24
19
26
23
22
29
21
23
20
19
23
34
23
29
36
23
26
41
28
21
20
23
37
21
22
22
18
20
19
21
21
27
19
24
20
24
21
20
21
20
21
28
20
18
21
23
31
35
25
21
27
22
19
22
28
20
30
19
22
27
20
27
20
22
26
32
21
31
27
24
26
27
37
22
28
36
26
18
20
30
30
21
21
24
23
37
19
18
28
22
29
20
24
23
25
21
32
27
35
25
21
32
26
26
19
21
23
28
100
26
20
25
35
21
23
29
23
29
25
29
18
22
27
21
26
24
28
29
20
23
19
24
31
26
18
24
20
28
27
20
27
34
20
24
19
24
23
23
27
30
32
18
22
23
18
20
24
22
22
24
21
21
20
26
24
22
30
32
22
23
25
20
45
24
23
25
22
18
26
32
32
19
25
26
23
21
24
21
23
30
23
24
19
21
20
25
23
24
22
20
22
26
19
25
24
34
43
19
27
43
20
27
19
24
24
19
24
22
21
26
21
20
21
21
24
20
20
26
25
21
28
20
25
19
20
23
27
30
23
21
28
26
20
36
20
36
23
27
23
23
42
29
28
29
21
19
21
30
25
28
20
21
26
24
26
18
20
31
22
23
23
24
24
20
23
22
28
50
22
27
22
27
22
25
29
26
24
24
33
22
20
22
23
23
23
23
18
19
34
33
30
34
28
20
24
28
33
26
27
20
28
18
25
35
27
25
28
25
18
24
26
28
20
26
24
22
21
22
30
24
28
22
22
23
29
19
23
22
19
22
20
20
21
24
28
22
23
20
21
31
24
21
18
23
33
37
21
22
20
29
24
29
29
25
24
23
28
36
37
23
22
24
23
24
32
21
22
19
18
23
24
30
27
20
21
19
22
21
26
21
24
23
20
24
20
25
28
28
25
23
23
27
45
25
22
42
23
19
36
23
22
21
21
27
20
25
24
25
24
34
22
25
28
25
28
21
22
26
28
42
26
22
31
27
32
18
28
24
23
18
29
23
27
32
30
21
20
29
28
20
19
31
25
20
24
24
22
23
28
22
20
28
26
29
20
19
23
44
18
23
19
26
31
19
19
22
23
22
28
22
22
24
21
20
20
19
39
25
24
30
30
29
23
18
21
22
24
24
20
25
29
28
24
20
29
33
33
20
23
24
22
23
20
26
22
25
22
22
24
22
29
22
21
35
24
23
24
26
20
30
40
22
25
22
22
24
23
22
23
19
20
20
22
32
24
22
24
24
28
29
24
23
20
21
27
25
30
24
23
26
19
24
21
21
20
35
23
19
21
21
21
33
23
24
22
23
22
23
54
24
57
23
27
23
33
23
26
21
29
21
26
24
20
21
22
23
28
38
20
26
25
26
22
29
25
21
32
31
22
30
37
24
29
21
24
21
21
20
19
27
19
24
25
24
22
22
21
30
20
22
32
28
25
32
23
20
26
23
28
22
20
22
28
37
20
27
73
19
20
21
23
21
29
24
31
23
29
38
28
31
24
33
21
22
31
24
23
24
22
31
26
29
23
31
27
26
24
24
25
28
28
29
26
25
26
24
27
27
18
28
21
33
33
24
24
26
22
21
26
24
27
25
27
21
22
20
26
24
24
24
21
18
41
23
26
21
27
23
20
20
23
20
34
23
34
35
25
32
27
21
18
21
21
24
27
24
23
23
20
26
24
26
25
30
18
36
26
28
27
22
23
28
23
27
20
27
33
20
35
23
21
19
24
23
24
33
23
24
23
28
28
29
22
25
19
21
27
31
22
22
19
22
23
22
21
23
24
32
23
25
24
19
25
27
23
20
26
26
26
23
22
29
26
19
27
26
19
41
23
24
28
24
24
29
28
23
25
20
22
23
32
25
25
55
26
20
25
32
32
38
29
22
23
21
28
22
20
21
30
20
21
20
25
29
19
22
29
22
37
23
42
28
20
27
19
24
27
35
34
22
27
30
24
24
21
24
20
24
25
26
22
23
27
22
20
25
26
23
25
24
23
25
29
33
21
19
29
23
19
27
23
28
35
26
39
26
27
26
21
18
25
28
27
29
25
31
20
45
29
29
27
25
30
19
19
24
22
24
25
23
20
21
20
22
25
26
24
22
33
27
23
30
23
21
22
26
29
24
31
33
25
25
26
23
19
27
20
20
23
22
22
29
26
23
34
29
28
28
24
31
29
29
34
19
25
33
20
38
24
23
38
22
28
18
39
29
20
26
25
18
30
30
43
25
27
25
23
25
21
23
26
23
28
20
21
26
19
21
23
20
24
29
22
22
25
23
26
38
26
33
25
25
24
33
22
27
31
37
21
27
26
29
36
22
38
23
31
28
27
29
20
18
26
23
23
29
24
31
25
33
32
21
24
30
25
28
27
24
28
35
23
20
27
23
26
21
27
35
29
37
37
28
28
19
32
22
20
29
27
22
22
23
26
28
27
25
21
21
27
30
27
21
21
24
25
21
19
18
30
22
28
23
36
27
25
23
24
26
25
29
19
20
29
26
27
24
24
24
21
23
21
28
30
21
23
19
22
23
22
26
26
20
35
23
22
30
28
25
25
29
26
26
26
23
29
35
23
23
28
24
19
35
27
23
28
31
20
27
28
26
30
28
30
18
29
26
22
25
31
26
21
26
28
30
23
23
22
22
25
26
23
27
23
31
33
22
23
28
21
22
22
19
24
23
24
29
21
20
26
22
31
22
20
22
29
20
34
23
22
20
38
19
27
39
22
28
26
20
21
23
20
30
24
24
18
30
27
26
27
28
25
21
28
25
29
25
31
23
37
21
28
26
23
25
34
23
34
26
25
25
23
21
33
24
28
30
19
26
27
18
24
22
26
21
23
24
20
22
25
26
32
25
26
22
29
28
32
30
23
22
25
21
34
20
23
24
31
22
24
23
30
22
23
24
28
24
24
22
25
33
31
23
25
31
23
21
23
25
28
24
33
23
27
23
33
29
23
27
24
25
24
32
29
25
29
33
22
25
39
29
19
22
25
24
25
23
27
23
25
27
25
23
25
29
28
23
19
23
22
33
24
24
25
26
26
23
20
20
23
20
30
24
22
28
35
29
23
27
23
23
25
33
24
19
23
20
19
26
22
27
35
30
24
22
22
18
22
22
22
21
24
24
25
19
35
21
19
27
20
24
28
34
23
31
26
19
29
18
20
25
23
32
22
31
24
22
19
22
23
22
27
20
26
24
27
21
29
19
32
24
28
26
32
26
23
18
46
27
26
32
20
24
19
22
23
20
27
25
25
24
19
26
23
23
20
27
23
27
20
21
19
22
31
31
34
21
21
26
23
20
28
23
26
27
19
25
28
24
24
26
22
24
21
27
32
30
26
31
24
21
29
18
33
19
26
18
25
32
27
19
19
27
23
27
20
34
22
26
20
33
27
30
24
30
21
25
22
23
24
18
32
23
34
23
30
30
25
25
18
25
24
25
34
34
22
25
33
20
21
27
23
24
24
20
22
28
18
21
29
18
27
22
25
27
25
20
29
25
22
29
25
30
28
26
32
25
31
26
24
24
22
24
32
21
23
21
22
23
34
18
27
20
21
27
24
20
31
24
28
21
19
27
22
19
18
34
26
29
25
24
22
23
31
19
30
22
34
29
19
18
28
24
23
23
22
33
31
29
19
23
20
24
35
28
18
19
23
25
25
25
19
29
39
24
24
25
24
28
21
21
25
25
24
21
26
23
28
23
25
27
23
23
47
20
23
21
21
24
35
24
22
32
42
24
26
24
22
26
20
21
24
24
28
23
27
24
22
26
24
27
25
20
19
22
25
21
28
23
32
21
23
34
24
22
37
26
20
21
28
29
23
19
24
20
21
22
22
19
19
26
23
22
36
30
22
29
23
26
26
21
27
26
27
27
21
28
20
25
25
33
20
32
26
24
23
29
30
25
20
29
24
23
21
28
21
27
24
21
21
21
18
20
25
24
25
27
21
25
29
22
24
23
32
19
20
24
26
19
22
22
22
32
20
27
32
32
28
22
23
35
23
40
26
22
27
22
26
23
25
23
25
26
22
29
33
21
24
22
29
27
22
22
29
18
31
31
28
26
32
27
21
36
22
21
22
32
19
22
23
20
20
21
24
27
22
22
23
24
32
24
22
25
24
25
19
28
21
23
22
20
23
31
19
32
28
28
27
24
23
22
24
18
25
24
26
18
25
24
23
22
24
19
22
24
20
25
18
29
22
21
24
19
22
26
23
20
23
26
22
20
26
32
25
26
25
37
30
19
19
26
27
21
29
23
22
30
30
24
19
21
22
25
22
23
18
26
29
22
24
23
22
21
21
28
20
18
21
28
25
23
24
21
25
25
26
21
21
27
23
19
41
32
22
22
37
23
23
27
20
20
32
23
22
30
32
23
19
20
26
27
21
36
35
30
19
20
19
31
39
41
29
23
24
24
29
25
25
24
26
27
24
25
25
20
24
35
18
26
28
26
29
22
37
32
28
26
31
27
38
29
25
23
22
19
26
26
26
27
22
26
46
20
21
19
26
26
29
27
19
21
29
22
20
23
21
20
22
23
28
22
21
23
20
32
25
37
26
28
29
26
36
21
28
32
33
25
41
21
27
22
28
22
25
25
27
26
32
21
20
32
21
24
32
22
19
26
24
30
40
24
22
25
23
103
28
24
22
25
27
27
18
19
25
18
20
31
20
33
18
18
25
26
24
23
23
27
31
23
21
31
37
21
21
30
20
23
24
23
27
27
23
22
21
21
28
31
22
27
24
25
23
28
30
29
23
25
29
28
23
42
24
22
23
25
22
24
34
34
25
26
20
31
25
27
29
28
26
19
29
22
20
31
20
24
24
22
26
24
21
29
20
20
28
18
21
26
19
28
22
25
24
21
21
23
21
22
23
35
21
21
20
19
21
32
22
25
30
32
19
21
27
25
27
26
27
30
24
30
23
20
20
23
23
24
22
22
35
26
29
26
31
25
18
26
21
33
24
34
24
34
28
26
23
33
34
25
22
25
23
30
33
20
23
19
25
18
19
18
29
19
21
23
28
29
20
26
20
25
27
28
32
27
27
18
18
23
34
18
26
20
33
20
26
22
19
24
22
23
24
20
23
30
20
27
19
22
28
27
21
22
30
27
32
22
20
28
21
25
29
22
32
22
22
28
22
22
30
31
36
27
24
26
26
26
27
26
30
23
27
33
23
26
33
19
25
24
19
24
23
24
30
24
19
24
20
24
21
28
26
21
27
24
18
22
24
22
25
39
18
28
20
23
29
32
19
21
23
22
30
23
43
22
27
25
23
25
23
26
26
27
25
20
28
29
28
24
25
30
24
22
34
30
33
31
23
28
37
30
24
34
27
23
22
26
22
25
25
27
22
22
22
22
25
25
21
23
26
20
20
21
25
27
22
33
23
20
22
20
24
22
27
26
20
35
19
21
23
26
19
25
34
22
27
33
19
23
32
24
29
29
30
31
21
35
25
36
26
26
23
98
22
24
22
22
22
24
21
27
34
51
18
28
20
24
18
34
28
20
32
24
19
26
40
20
36
26
20
23
30
24
21
18
26
23
24
25
20
18
26
21
26
20
19
25
34
26
22
27
21
19
24
19
21
29
31
21
25
30
21
19
20
24
19
26
32
20
26
29
19
19
25
22
19
25
28
21
18
19
21
25
25
29
21
28
24
20
24
24
27
20
19
23
20
24
31
24
30
32
21
26
29
26
29
18
22
23
34
35
26
30
20
38
22
33
25
30
21
32
19
30
31
22
25
29
23
23
31
27
29
23
23
31
33
26
20
19
20
28
24
21
23
33
24
31
19
21
18
23
21
28
29
28
22
23
21
27
19
20
29
19
24
28
21
26
22
27
28
23
23
26
22
23
41
26
23
30
23
22
25
20
25
21
29
36
32
30
19
21
20
25
30
25
21
26
24
32
24
22
26
24
21
23
24
19
22
27
19
27
23
27
24
28
21
24
37
19
27
27
36
22
34
23
23
20
21
24
25
23
24
19
30
25
24
21
19
23
28
22
24
32
21
25
25
23
34
28
22
21
21
27
30
22
30
36
23
32
25
23
24
28
28
29
29
23
29
22
23
24
21
21
21
26
26
22
24
26
29
19
26
24
20
25
31
23
26
30
33
19
36
25
26
33
24
28
35
30
18
21
22
22
26
32
18
19
24
27
20
19
23
22
23
21
20
21
21
22
23
26
22
22
22
23
22
23
22
24
22
30
22
32
21
22
19
23
26
27
24
24
25
25
23
24
28
22
29
22
39
31
21
21
21
22
28
22
22
29
24
25
23
25
21
20
29
22
25
34
22
21
22
19
21
20
32
31
31
24
32
26
23
26
21
27
23
24
25
20
19
22
30
21
32
28
29
32
22
21
28
22
26
25
30
22
18
22
25
30
18
28
25
24
25
32
30
35
25
22
26
30
25
19
22
30
20
23
40
29
30
23
28
18
22
24
24
19
24
28
21
21
25
27
20
32
21
22
26
22
26
21
31
25
28
28
20
23
27
24
26
23
24
26
27
31
21
21
31
29
24
21
19
22
21
32
33
23
30
19
26
26
32
21
21
23
32
31
22
23
22
20
24
25
20
39
29
26
34
28
29
28
22
23
25
32
20
25
29
21
23
28
24
19
20
25
33
24
33
21
20
21
34
28
26
26
21
25
22
25
24
25
24
23
33
23
19
28
33
23
29
24
20
23
33
26
23
20
25
24
37
30
37
36
30
25
27
24
30
21
18
23
24
30
28
26
24
34
28
26
24
28
20
28
18
21
22
32
23
25
19
20
29
20
21
28
24
27
24
34
29
27
26
21
28
22
21
31
26
24
50
34
24
20
30
23
22
24
25
20
28
25
31
26
25
19
21
23
32
27
23
21
23
27
33
28
24
19
26
23
24
21
23
22
26
29
22
22
28
26
21
32
26
29
21
19
26
35
27
24
24
26
24
23
23
33
24
24
24
25
27
31
30
22
28
23
25
31
20
45
28
34
22
20
34
21
20
33
20
26
28
24
25
27
23
25
23
24
27
28
18
21
27
26
22
28
28
22
30
25
20
24
27
30
24
20
19
22
25
27
24
24
30
24
23
35
26
23
24
24
30
29
24
24
25
24
26
28
27
32
33
21
35
24
26
32
19
32
18
24
22
22
21
21
20
24
32
23
25
19
19
20
22
23
32
22
31
27
20
27
27
37
26
21
24
32
20
27
23
26
26
25
21
22
33
21
21
21
21
23
25
21
22
22
20
23
21
25
25
24
21
24
25
28
23
31
24
27
20
20
29
28
18
21
26
18
25
28
18
32
23
18
24
22
23
30
24
25
21
19
26
22
19
18
29
43
24
24
27
32
36
21
21
24
24
21
22
27
23
30
23
32
20
24
35
28
25
25
27
33
18
22
27
29
22
23
19
24
22
28
21
22
25
24
33
25
23
21
23
23
23
25
18
33
27
19
38
26
26
27
21
29
21
21
24
32
42
19
26
29
23
25
26
24
25
23
24
26
26
23
33
23
26
26
25
20
25
20
25
19
21
24
30
25
33
109
19
28
25
31
22
24
26
29
20
29
21
19
25
25
32
21
18
25
26
23
20
37
19
25
21
29
21
21
25
18
24
18
23
23
19
20
23
23
33
20
28
32
21
35
20
33
25
23
22
26
34
19
23
23
33
24
19
22
37
27
26
20
22
28
21
31
25
25
30
25
25
21
25
23
20
31
20
29
21
27
23
37
22
27
25
22
28
21
29
30
28
26
25
26
21
28
22
31
25
31
19
20
31
23
20
21
24
43
28
29
28
23
29
23
39
30
20
23
28
22
19
20
24
21
26
22
21
20
24
22
25
23
22
23
21
28
26
22
20
29
28
28
24
28
29
20
24
27
26
25
36
21
21
29
24
23
24
32
23
32
21
24
24
19
23
22
33
29
38
32
18
20
27
23
22
31
24
23
20
33
20
18
21
19
22
21
31
20
21
30
19
22
25
22
20
30
22
20
23
20
19
21
24
23
18
24
25
22
21
19
21
25
23
18
23
24
18
26
24
28
25
25
31
22
21
20
27
25
21
22
22
26
24
25
21
24
24
31
23
18
25
21
23
23
20
30
21
27
21
20
20
27
28
20
36
27
33
30
23
18
26
32
22
43
19
24
26
25
22
25
23
18
38
22
30
24
24
19
26
30
24
19
36
21
19
33
45
24
20
29
27
31
22
19
24
26
23
26
24
30
26
35
23
21
33
25
25
27
19
23
20
22
24
32
21
23
25
34
36
19
27
23
27
26
19
28
24
24
20
26
23
23
22
36
34
25
30
27
25
25
29
44
28
26
24
21
26
29
20
28
33
23
29
22
26
18
22
25
24
24
23
22
21
24
27
21
23
20
28
22
20
24
24
24
23
25
26
24
20
21
23
33
26
28
21
22
27
19
21
38
23
20
27
31
20
23
25
22
25
19
21
27
19
20
24
22
28
26
18
21
22
39
26
28
23
26
23
25
22
23
21
24
29
44
20
25
26
33
24
24
20
19
22
23
19
31
24
21
20
21
26
31
24
29
29
26
27
23
20
20
22
23
23
21
21
23
19
27
21
22
18
23
21
29
25
23
21
19
23
23
29
19
22
20
18
27
35
19
34
19
25
28
27
22
23
24
18
25
22
22
26
30
22
19
25
26
30
34
23
45
22
21
29
25
27
25
25
20
21
26
28
19
19
20
20
19
18
21
27
31
25
30
26
27
28
25
23
34
20
36
28
27
29
21
23
27
23
23
24
19
30
23
25
20
28
22
23
25
22
38
18
30
39
31
25
23
24
26
29
30
19
24
21
21
30
27
26
30
20
27
22
33
25
20
22
32
23
30
24
23
19
20
38
22
21
26
26
27
26
22
44
25
20
21
24
20
27
30
27
25
25
24
28
22
24
23
34
23
29
28
24
23
18
19
20
22
20
37
23
21
24
28
25
21
22
21
23
36
29
21
21
22
28
36
35
18
36
20
23
24
27
26
23
31
22
20
26
34
23
20
26
24
22
21
37
35
20
29
20
29
23
22
25
21
26
20
27
18
29
19
20
18
18
22
30
19
33
25
21
35
28
23
21
24
20
24
31
21
28
27
21
18
22
24
25
26
20
23
19
21
28
20
23
24
26
21
20
29
22
22
22
41
23
36
29
23
21
22
23
33
25
24
30
19
25
38
22
26
23
19
22
20
20
19
23
21
29
20
25
27
33
19
26
22
28
23
45
23
30
19
26
20
27
27
25
20
23
34
19
23
28
23
40
25
26
24
24
24
22
26
26
21
22
34
26
33
32
21
29
20
33
44
33
28
29
42
22
33
27
37
33
23
22
30
24
23
22
38
21
33
31
22
27
21
21
23
25
32
26
31
31
23
23
24
26
25
26
24
24
25
35
28
22
20
23
24
28
25
20
20
23
24
23
26
21
27
36
27
22
25
24
31
19
25
25
22
25
23
25
27
25
22
23
20
29
20
20
31
24
30
21
28
21
20
18
21
22
22
27
31
22
23
19
19
30
23
29
24
21
20
35
18
18
19
21
33
31
28
20
19
31
36
25
21
20
25
30
24
27
26
20
28
27
18
35
24
25
21
23
26
21
34
22
20
24
21
20
26
23
24
20
26
18
22
24
29
28
24
21
25
24
23
21
23
25
21
24
27
18
38
26
24
26
20
23
23
21
41
23
32
22
32
20
28
33
20
24
24
22
26
30
20
22
20
31
33
25
26
33
26
28
31
28
29
37
22
22
19
20
33
24
24
18
24
24
23
22
28
21
31
24
23
30
28
22
18
24
24
34
25
28
29
22
25
26
20
21
22
18
20
26
19
46
34
33
24
26
27
27
24
21
26
20
22
23
24
22
29
56
25
37
27
21
24
27
23
24
19
24
23
21
22
20
34
25
27
19
24
35
27
20
21
21
24
38
27
21
24
22
31
21
28
26
31
24
26
19
21
33
20
25
31
22
28
24
94
22
21
41
28
30
25
22
24
19
23
23
30
27
29
33
22
29
31
33
20
24
29
27
33
22
22
19
28
26
30
31
22
22
29
36
24
24
31
28
29
20
29
20
25
27
26
24
30
24
27
18
26
28
25
29
24
21
23
20
36
27
25
24
27
24
27
24
28
25
21
34
19
26
22
20
35
28
30
27
24
23
19
34
24
31
27
20
22
22
22
24
26
25
23
22
23
30
35
27
24
24
21
26
24
25
22
25
25
22
25
24
25
19
21
24
23
26
20
23
21
21
24
25
23
22
24
21
23
29
23
39
36
29
21
23
20
22
21
20
22
22
20
19
27
24
28
23
20
30
24
20
20
24
22
26
24
30
39
31
25
31
21
19
27
24
21
33
23
21
24
25
29
24
22
19
19
33
21
24
23
21
20
25
36
25
22
24
20
22
32
32
24
24
19
21
22
21
26
28
26
31
32
33
21
26
22
21
26
22
24
24
19
20
26
22
21
28
22
26
26
24
40
32
30
29
23
23
20
24
26
22
42
25
21
22
25
26
27
19
35
27
30
19
23
24
33
31
27
30
28
23
22
32
27
23
35
21
34
25
31
25
21
19
36
21
24
23
32
25
32
24
27
29
19
29
29
36
28
35
31
19
29
23
22
19
21
25
23
35
24
31
18
34
19
30
25
19
21
34
20
33
23
22
24
33
28
20
22
32
28
21
25
25
26
27
25
26
24
18
23
33
25
29
30
31
22
18
27
31
20
19
22
31
26
33
31
28
24
26
22
26
35
28
41
22
26
22
21
22
26
24
24
32
26
24
26
23
23
29
22
20
27
24
25
25
24
21
26
19
26
22
20
30
22
21
21
28
19
32
24
33
29
26
19
26
20
29
27
19
28
26
26
30
19
22
23
23
22
29
29
21
24
18
26
23
26
21
24
39
21
21
24
23
21
29
22
20
28
23
24
32
25
28
30
21
23
22
25
23
25
23
24
22
22
27
22
23
33
23
23
26
25
22
21
38
24
22
26
27
40
36
22
19
23
29
36
20
21
19
19
27
21
41
24
20
19
26
26
30
28
33
25
23
22
24
20
22
18
24
38
20
21
30
25
25
28
25
33
30
18
22
23
26
22
28
24
23
19
23
28
22
28
21
22
23
25
23
19
22
22
19
25
34
20
20
27
24
20
21
24
22
30
22
20
26
20
21
18
21
22
22
20
23
22
25
40
22
25
27
26
23
22
25
19
23
23
20
22
23
24
27
19
26
22
20
33
20
23
26
36
37
29
27
47
24
26
28
19
29
23
28
27
32
23
28
18
27
19
32
24
21
30
39
20
30
27
22
20
22
23
21
34
20
29
24
24
27
21
21
29
18
30
27
25
29
29
23
21
23
21
29
18
21
26
21
23
26
26
23
24
36
31
22
23
24
25
28
23
19
22
28
27
22
20
28
33
22
20
27
20
26
26
23
30
22
28
19
24
24
19
28
20
22
26
19
19
24
28
23
29
23
24
25
21
23
19
23
18
31
22
21
22
25
29
23
19
21
20
34
22
21
22
23
32
20
30
26
23
22
23
28
22
30
24
27
31
20
25
25
27
34
21
27
21
34
19
22
22
20
19
33
21
28
26
28
23
29
30
21
21
26
24
20
22
25
20
35
25
28
21
21
24
22
28
19
22
23
18
23
18
20
39
24
25
32
21
22
20
19
21
22
19
19
23
21
24
30
27
43
21
26
21
33
26
20
33
23
19
23
32
20
30
20
19
24
26
29
21
22
20
32
27
21
26
20
21
20
25
20
27
21
24
26
18
36
20
23
24
21
26
22
25
24
26
35
22
25
22
21
22
25
31
24
27
26
22
19
29
20
31
26
20
19
39
40
37
27
19
20
18
27
18
24
18
22
27
31
23
21
21
18
20
30
22
23
21
21
20
23
23
27
25
22
19
35
23
20
21
24
33
27
23
21
21
31
24
23
22
23
23
28
21
24
19
22
28
19
25
40
20
28
20
22
28
24
26
21
19
25
31
23
22
21
33
21
18
28
22
21
24
21
25
20
19
25
18
22
31
24
24
24
22
21
18
30
21
20
21
24
23
19
23
33
21
28
26
19
27
34
29
23
26
24
23
20
18
19
22
23
24
24
29
21
23
29
22
26
19
32
22
22
23
23
20
19
24
20
28
20
20
18
33
28
27
20
24
35
20
30
21
27
29
24
26
35
23
18
33
21
22
26
26
20
22
25
23
23
22
21
27
24
21
23
21
22
18
20
30
25
27
38
22
24
26
20
24
28
23
23
32
21
20
21
28
23
23
27
19
22
34
22
26
22
20
22
28
24
18
24
18
23
32
23
32
19
21
29
27
20
30
19
25
27
21
26
24
29
25
22
24
27
21
26
21
22
22
20
27
20
20
27
28
23
37
20
28
29
27
30
26
23
24
23
46
19
19
23
20
22
22
28
20
20
20
24
27
19
33
21
24
100
23
19
21
31
28
32
22
22
27
20
28
26
21
21
22
23
24
23
19
22
21
21
32
21
18
27
38
19
19
22
23
21
20
25
25
22
23
21
31
38
23
32
25
21
31
20
30
26
22
22
25
21
25
19
30
28
27
26
30
22
27
31
23
23
28
26
23
22
27
22
20
23
22
23
24
31
21
25
20
18
24
26
25
27
20
26
35
22
26
28
22
24
25
22
35
28
32
25
24
20
27
30
30
20
21
19
21
26
25
26
22
25
19
32
19
30
20
22
25
19
19
22
25
25
28
19
21
21
20
21
32
20
27
24
23
20
24
25
30
25
29
27
20
28
24
22
20
23
27
22
21
29
24
36
21
30
29
20
23
28
28
26
24
24
24
27
46
23
25
23
23
24
29
20
26
19
24
19
32
22
30
27
25
21
25
20
26
22
22
19
21
20
26
26
44
34
31
23
29
28
28
30
20
25
26
20
30
26
23
25
20
26
19
23
31
19
19
25
27
25
23
29
36
26
20
19
19
23
18
35
25
20
27
29
39
25
20
28
20
24
26
22
21
26
26
23
19
20
33
26
26
31
30
25
24
34
36
28
23
25
32
24
23
22
27
36
21
29
22
21
24
24
21
22
25
27
21
20
27
22
38
34
31
19
19
18
18
25
21
27
28
23
23
33
23
26
27
22
24
31
25
21
43
23
26
23
21
23
25
21
36
23
22
34
19
20
24
21
22
23
20
20
24
38
26
24
33
25
29
19
21
20
23
20
29
29
23
24
24
26
42
23
23
20
19
23
21
28
23
30
25
32
31
21
22
28
21
21
28
25
21
30
20
23
27
22
20
31
24
20
19
23
28
27
20
30
31
21
19
25
27
21
21
19
23
22
25
31
32
23
39
23
24
23
45
21
26
32
26
22
22
23
28
27
23
29
48
39
22
23
21
21
24
23
22
34
31
42
21
33
23
22
20
35
21
22
25
26
27
31
27
23
25
21
18
34
29
20
24
21
24
37
22
20
27
27
32
33
29
22
19
26
27
26
27
26
26
25
25
24
30
27
22
22
26
26
24
20
18
33
22
25
30
24
27
23
25
20
31
22
26
22
21
21
20
23
20
27
21
23
24
26
31
25
21
23
19
21
22
26
24
22
24
21
25
19
22
22
30
21
21
26
23
21
27
23
43
22
25
22
20
28
24
21
24
23
25
22
21
25
24
18
29
33
24
31
24
21
29
29
20
21
25
20
19
31
33
23
19
32
18
23
20
19
22
21
22
23
28
22
20
21
24
27
24
28
24
27
23
28
26
20
22
24
23
23
21
28
30
25
22
26
19
22
36
29
23
33
21
24
21
27
24
23
23
28
22
30
24
20
27
24
33
27
26
30
20
27
50
23
33
26
35
31
21
21
21
23
28
25
22
34
23
29
19
25
22
25
26
21
27
25
24
21
35
23
23
28
26
30
19
23
25
28
31
25
25
23
19
30
26
30
24
35
24
23
23
21
25
23
26
26
25
21
33
23
21
18
25
22
33
26
22
33
19
21
28
22
34
28
20
20
29
22
28
25
24
25
25
24
27
33
20
26
29
33
25
23
29
22
25
29
26
20
25
23
24
19
28
20
24
30
19
26
24
21
21
27
20
23
22
21
24
26
22
20
25
25
21
25
21
23
26
23
25
31
22
33
31
30
20
22
38
24
26
18
24
28
25
25
24
23
24
34
21
21
22
23
27
19
24
21
28
23
20
21
22
20
28
23
24
24
39
28
27
20
22
25
33
25
23
21
24
20
29
25
31
21
24
24
22
22
26
27
32
22
18
22
35
23
20
26
21
39
26
20
21
24
25
23
24
31
24
28
21
21
31
28
30
18
22
23
32
20
20
23
21
21
19
21
33
24
32
23
26
21
19
26
29
21
27
27
29
21
32
20
28
22
29
22
31
18
31
24
21
27
36
28
23
19
24
25
21
19
23
29
23
22
34
23
28
23
28
22
22
19
27
26
21
24
29
31
29
26
24
24
22
30
24
25
29
20
42
30
28
21
27
31
24
20
22
21
28
23
36
33
21
25
21
26
19
22
24
33
23
20
31
23
26
22
24
26
22
24
27
21
30
25
21
42
27
37
22
24
21
21
29
31
22
24
25
19
24
27
26
30
24
19
26
26
25
38
33
29
22
23
18
23
24
25
28
19
38
26
25
34
30
28
22
23
21
31
33
31
26
24
20
23
21
19
21
19
26
27
27
25
25
23
32
22
28
22
32
22
22
30
25
22
28
26
28
33
21
25
24
25
35
21
26
30
26
26
30
23
21
33
22
20
21
24
27
31
23
19
27
21
27
25
24
25
20
19
29
39
27
26
24
30
19
23
26
35
23
22
22
26
30
22
25
24
40
25
23
18
25
27
29
21
31
25
26
31
22
35
28
24
23
19
38
29
29
35
36
35
19
25
25
21
20
24
19
30
21
31
20
25
23
21
20
20
24
23
25
21
22
23
22
31
20
25
29
45
27
24
24
26
32
32
23
24
19
23
25
20
23
26
20
25
22
33
23
21
26
33
21
25
26
25
26
22
22
28
26
22
32
26
18
23
26
21
26
21
27
20
20
23
22
24
25
26
21
21
24
33
28
19
26
24
34
20
19
22
32
29
23
23
23
22
29
28
29
20
22
26
28
20
20
37
20
24
21
22
23
27
30
28
24
23
34
31
22
27
27
108
19
26
28
31
22
32
20
24
24
21
28
23
34
26
24
20
21
29
29
25
23
29
22
25
26
21
22
26
24
20
29
26
24
20
25
26
24
23
23
19
25
27
20
22
23
27
19
19
25
33
23
30
22
20
24
22
24
24
26
22
24
19
20
23
20
25
35
29
27
22
24
21
26
20
28
24
26
27
23
22
22
29
22
26
34
34
19
21
21
24
23
25
27
22
33
23
22
30
25
23
23
25
35
19
29
30
25
19
22
20
36
24
20
31
34
25
25
33
19
19
24
20
21
25
22
26
19
30
24
22
23
21
33
23
28
30
33
20
29
21
23
35
24
27
23
38
25
21
23
26
21
24
22
31
20
35
19
20
24
24
27
21
23
29
22
22
23
33
22
21
20
28
25
25
23
24
21
27
21
19
23
30
29
21
24
23
21
23
24
21
38
20
23
22
21
26
23
21
25
25
22
24
24
31
27
24
30
28
21
35
25
43
28
31
33
30
29
24
22
26
26
26
30
23
27
26
34
29
28
22
23
32
22
24
22
26
25
29
29
22
29
19
25
30
33
24
22
19
28
38
26
26
19
25
23
20
37
30
34
22
25
21
22
24
24
25
33
24
22
26
26
35
25
25
29
30
20
26
24
26
19
19
19
20
30
21
22
18
18
35
22
23
24
25
22
23
22
35
19
20
37
22
27
27
20
22
21
23
22
35
26
18
24
34
23
29
26
32
24
27
31
33
25
20
19
28
21
22
27
18
20
21
22
24
26
20
21
30
20
26
21
20
34
23
33
28
24
18
19
24
25
27
22
19
18
34
30
33
21
26
24
20
29
22
28
24
26
19
24
26
30
21
21
27
29
36
20
18
24
18
26
25
33
38
27
25
31
23
20
27
25
32
25
20
24
22
24
22
23
24
24
20
22
30
30
22
28
24
35
18
28
21
22
35
30
22
24
28
28
20
19
27
24
18
29
23
22
28
20
26
20
25
21
20
23
27
27
24
24
30
25
108
21
24
27
21
25
19
24
26
23
24
24
20
26
23
32
23
21
18
26
23
20
27
26
22
24
26
23
18
21
26
27
24
25
25
22
26
20
33
21
20
25
24
18
19
22
22
26
28
34
23
25
24
30
39
21
26
19
20
30
25
22
25
26
21
24
25
23
20
23
19
21
22
23
26
27
19
21
24
31
31
23
20
21
26
23
22
32
25
22
22
19
22
24
31
23
18
22
27
19
24
29
23
28
19
22
32
27
26
37
21
19
22
26
22
28
25
28
24
21
25
21
21
18
22
27
24
22
30
24
30
25
20
28
20
23
34
25
20
30
27
19
20
18
18
36
30
22
22
26
26
20
22
20
29
24
23
26
25
24
26
19
21
27
24
35
24
24
28
22
27
26
45
37
21
29
26
26
20
20
20
27
22
21
19
26
23
18
21
20
24
24
21
23
24
20
21
28
25
23
26
22
25
23
26
23
31
22
28
26
23
29
20
22
26
22
27
28
26
18
20
24
25
22
26
30
28
18
26
27
22
37
23
24
18
24
25
25
31
25
28
22
22
22
25
21
27
24
25
20
25
25
27
30
31
24
26
19
19
27
25
23
28
20
22
30
27
22
19
33
36
29
26
24
24
24
23
22
20
28
22
31
23
20
33
27
31
22
23
19
24
27
19
25
22
24
24
22
21
33
20
23
25
28
27
22
22
31
23
22
23
27
18
23
24
19
26
28
25
24
35
22
19
31
22
30
20
26
23
31
20
25
27
22
24
23
24
20
31
27
27
21
23
26
24
25
23
30
20
30
22
24
24
30
22
29
26
27
27
29
20
26
22
20
21
27
25
22
35
20
35
23
28
22
27
29
27
35
23
25
25
25
24
25
22
23
26
26
31
27
21
33
35
24
31
26
26
23
32
32
37
24
24
28
29
23
29
23
20
26
27
30
24
23
20
24
25
29
22
28
22
22
22
21
25
26
26
22
26
22
20
20
25
28
20
27
29
32
25
25
21
26
20
23
20
20
31
22
27
34
18
22
28
28
31
27
22
22
18
24
22
25
32
31
18
30
28
26
20
24
20
24
36
25
27
20
26
23
25
20
19
27
28
30
29
22
27
24
29
24
24
26
21
23
24
19
26
21
29
23
29
26
21
36
24
23
26
21
39
32
19
24
28
22
25
23
24
21
20
24
26
20
30
29
20
23
28
22
22
22
25
21
27
21
30
29
27
24
20
24
22
24
21
24
25
27
28
20
21
20
24
22
26
23
29
23
25
22
20
28
20
30
24
22
23
42
27
22
21
21
21
25
28
21
19
21
28
20
23
26
25
23
23
19
29
21
35
24
22
33
28
24
21
23
24
24
22
29
27
23
25
20
20
23
20
35
27
19
26
23
21
25
36
22
26
25
26
22
22
20
20
20
29
26
20
20
23
23
21
23
22
20
25
22
23
27
23
32
22
19
23
30
25
34
19
23
23
21
25
25
18
38
26
26
23
22
33
24
25
18
22
33
22
24
26
28
26
26
26
20
34
22
29
24
20
32
27
28
31
20
39
20
31
22
23
30
21
25
25
26
26
24
29
24
27
24
29
26
28
23
28
24
28
26
38
33
20
26
30
32
23
24
19
20
33
25
22
26
27
23
29
25
38
21
22
20
31
25
22
22
22
28
24
33
19
24
27
25
22
28
24
27
30
22
20
30
25
19
28
32
22
18
23
21
23
27
25
21
28
30
18
25
25
21
30
24
22
27
26
21
21
26
29
33
20
24
40
32
36
28
22
21
22
27
23
22
19
20
22
25
23
19
32
29
31
20
22
21
23
24
30
27
21
20
27
23
23
25
34
24
21
24
30
31
20
22
32
27
23
28
20
21
20
29
20
23
22
25
25
22
24
21
25
19
18
19
22
20
37
23
25
27
20
24
25
26
27
28
26
23
29
19
23
19
21
21
22
27
22
35
40
20
24
25
34
21
26
26
22
21
31
28
20
27
28
18
25
24
20
27
23
31
19
21
28
20
20
28
25
21
30
25
34
31
22
22
28
23
18
24
23
20
21
27
19
21
21
21
28
21
29
21
25
22
21
36
23
26
22
27
19
18
24
27
28
26
25
23
24
31
22
25
27
22
25
24
31
26
22
26
22
25
25
21
26
26
19
25
21
25
23
33
24
22
18
21
30
28
19
26
23
24
29
30
19
25
24
22
19
21
26
23
19
26
29
31
39
23
23
27
33
30
28
22
22
32
23
20
22
23
34
22
31
32
26
21
21
26
25
29
23
26
26
20
22
29
26
23
30
31
27
37
23
35
27
22
34
21
24
20
24
29
74
19
24
24
26
28
26
31
33
25
23
25
32
29
25
22
24
23
25
19
33
24
18
21
32
33
27
35
25
22
18
22
24
25
22
29
21
33
22
35
19
20
21
28
32
35
22
34
23
22
32
34
20
21
23
28
29
32
30
20
30
35
21
25
27
20
30
33
22
20
18
24
24
23
21
30
25
27
18
36
38
20
27
23
24
19
30
27
23
21
22
18
28
26
20
28
21
22
24
27
26
21
22
19
26
24
27
19
26
28
22
25
25
20
25
27
22
24
27
24
30
21
20
29
30
23
27
23
23
30
24
25
29
29
26
27
31
25
30
30
20
24
25
22
20
24
22
21
25
26
24
22
23
26
23
29
24
28
19
33
29
25
24
24
27
26
23
24
21
21
25
27
20
28
23
21
29
25
20
22
21
19
31
26
18
35
20
25
19
20
27
27
21
26
24
21
34
19
24
20
25
32
20
20
24
23
25
23
20
22
23
28
25
21
25
26
30
30
21
25
35
25
20
30
22
19
23
22
25
26
27
23
28
32
20
31
39
30
39
24
20
22
32
25
20
25
29
25
25
20
26
20
28
19
30
28
37
29
24
23
23
37
32
31
25
25
25
21
29
31
26
29
23
26
24
27
23
21
24
23
20
32
22
23
28
22
22
24
22
19
27
26
24
25
22
23
29
33
20
29
21
23
23
22
29
23
40
28
33
35
25
27
23
20
24
21
22
22
23
25
21
20
30
23
22
25
31
22
36
22
23
31
23
20
40
24
24
33
23
23
24
25
25
20
27
21
19
21
18
30
25
26
34
19
22
30
24
23
24
22
28
30
21
20
22
31
19
20
29
24
22
23
41
27
26
20
25
25
25
29
26
19
24
20
24
35
25
40
24
26
24
27
20
23
29
19
30
20
41
30
22
27
20
21
23
28
30
25
20
31
24
20
18
22
19
23
29
23
29
21
26
26
25
24
26
21
18
18
20
37
19
33
23
26
24
27
28
19
23
19
25
32
30
19
38
23
24
20
22
25
21
21
23
31
25
19
22
23
22
25
37
22
23
27
22
26
25
25
21
25
20
21
21
19
26
32
23
24
22
24
33
22
29
23
26
24
28
19
24
26
24
24
18
26
23
27
21
24
25
20
21
23
31
24
20
28
30
29
22
33
21
23
27
23
25
29
101
21
25
39
29
27
26
25
24
29
36
34
20
23
21
25
25
22
27
28
23
30
19
30
25
20
30
25
21
36
27
26
25
22
25
23
26
19
25
28
25
25
23
36
22
30
26
20
55
22
27
25
23
24
25
22
25
25
20
35
18
36
21
22
18
22
30
27
22
21
24
24
20
20
24
20
19
23
35
25
31
22
28
20
31
25
30
24
24
28
30
24
21
21
33
25
42
23
25
21
24
20
24
27
32
18
33
20
19
29
32
34
22
27
22
20
20
19
21
29
23
29
31
22
19
29
30
35
24
45
27
24
32
26
20
22
21
23
34
21
22
27
20
21
24
20
24
24
22
33
29
21
24
39
25
26
32
25
25
32
25
38
30
25
28
31
20
23
25
21
22
25
31
20
22
29
24
22
23
22
23
34
30
24
23
20
32
20
26
30
21
20
26
22
20
31
24
23
26
26
31
18
23
29
25
24
28
38
26
28
26
29
22
22
29
27
22
20
22
22
25
21
28
31
26
20
28
23
25
29
23
26
34
27
25
26
23
28
20
25
22
21
32
28
31
29
29
19
32
21
19
27
22
27
20
23
30
41
27
25
23
20
27
23
26
30
29
24
25
28
25
23
32
22
22
24
32
25
21
22
25
22
18
31
32
29
23
25
28
22
23
20
22
23
22
25
44
32
24
24
22
20
20
27
19
20
26
26
23
22
27
25
23
33
28
32
22
26
21
35
25
26
28
28
26
25
21
40
24
25
24
30
20
28
23
33
21
27
37
29
21
23
37
23
24
26
23
19
31
25
25
24
26
23
19
24
27
25
19
18
23
24
23
32
36
37
26
24
25
27
23
24
25
24
23
25
29
20
37
22
19
33
24
24
20
23
22
21
27
26
27
20
24
23
18
27
28
25
19
30
22
22
27
23
21
26
24
28
26
24
22
32
19
25
27
30
30
22
30
23
21
23
20
25
24
31
22
30
20
20
25
21
30
37
22
20
29
20
33
19
26
24
20
27
23
27
26
29
22
28
23
24
28
27
23
39
34
24
23
26
27
21
25
20
20
21
29
24
20
25
26
20
25
26
20
25
36
29
29
24
28
19
24
20
22
20
24
59
22
19
41
30
27
22
22
23
20
48
29
23
27
27
23
32
26
23
18
23
23
27
21
20
29
26
21
24
38
18
21
24
36
24
29
23
24
25
35
30
31
24
40
21
25
27
20
24
31
28
23
27
20
18
37
32
22
28
32
20
22
25
29
39
22
24
23
23
23
26
26
24
23
25
23
27
37
19
25
27
19
20
25
19
28
26
30
27
25
32
29
21
24
20
23
27
27
29
35
19
27
24
22
21
20
30
43
25
25
32
23
19
23
27
20
32
31
30
24
22
24
19
20
27
31
24
25
21
21
24
20
23
29
41
23
25
27
28
28
25
21
25
31
21
22
26
24
21
24
20
27
23
20
25
19
19
22
26
28
23
24
19
18
23
26
20
20
29
22
31
34
21
26
26
19
23
23
25
29
22
20
28
23
22
33
24
30
20
28
25
34
25
24
22
32
20
37
22
42
24
28
21
26
25
20
22
26
23
24
21
20
21
31
27
24
24
22
24
29
24
23
19
22
25
24
25
24
31
29
25
24
20
23
23
23
27
32
27
21
21
24
20
24
22
32
20
27
27
19
21
24
19
20
25
27
23
30
25
26
27
23
19
22
20
23
20
21
40
20
32
18
23
24
21
18
27
20
24
25
23
25
24
24
22
34
24
27
33
38
24
33
19
23
21
22
35
20
25
35
44
32
23
30
24
37
26
29
27
27
24
22
27
26
23
32
27
22
39
41
25
22
29
25
31
21
42
21
24
24
18
27
31
34
22
19
30
20
20
26
23
24
24
20
28
19
24
22
31
19
26
23
20
25
29
37
18
30
21
18
19
25
28
31
28
18
30
22
25
26
19
20
23
22
24
20
37
32
29
20
43
24
22
19
25
22
28
19
32
25
26
23
21
20
23
22
21
20
21
20
23
20
29
27
26
24
31
23
25
24
22
23
36
26
23
18
23
25
29
22
32
29
28
21
21
23
29
27
25
42
24
37
20
28
19
30
19
27
28
28
24
29
25
23
22
21
20
27
27
24
23
24
25
24
25
33
24
37
24
27
20
21
28
30
21
25
19
22
34
31
21
24
23
30
29
26
24
23
24
23
26
19
20
22
19
41
33
25
25
25
26
25
22
22
28
21
21
28
24
30
18
31
21
37
25
27
23
26
20
22
41
32
27
31
21
22
18
19
22
19
28
29
25
26
22
21
24
24
21
19
28
28
26
25
21
23
29
22
22
32
29
27
21
34
21
27
26
29
20
32
20
24
21
25
22
19
23
41
30
22
25
23
18
22
29
24
35
22
23
20
24
21
28
109
30
27
108
22
21
31
28
21
32
22
30
30
28
21
24
36
23
20
20
30
22
23
24
25
34
23
27
29
24
21
28
26
23
33
30
28
31
28
27
22
23
31
20
21
35
27
31
18
30
19
25
24
22
28
26
27
24
26
25
21
30
21
26
29
23
25
22
21
24
21
20
24
23
20
27
19
20
27
28
40
28
29
25
19
22
28
19
24
29
24
20
28
23
21
21
32
29
24
23
29
34
35
24
19
28
24
29
28
25
27
24
23
21
23
25
26
39
21
22
19
26
25
24
26
23
23
21
23
23
29
22
21
30
20
25
28
22
29
26
23
26
25
23
21
25
25
25
23
26
35
28
24
49
32
27
33
42
29
26
22
25
23
23
30
24
21
21
19
22
26
22
24
23
23
24
25
23
25
29
29
23
25
29
21
22
24
25
19
25
22
27
28
23
28
22
19
22
24
26
23
23
27
21
23
24
25
21
19
19
28
24
20
24
22
24
24
24
27
21
22
27
36
33
24
26
20
23
23
24
22
27
26
23
24
21
24
19
22
21
19
25
26
22
23
23
21
26
24
28
24
30
21
22
28
24
25
24
22
23
20
22
24
18
20
21
21
21
21
32
38
21
26
25
27
25
20
20
25
24
21
21
19
25
26
21
21
25
21
25
25
20
27
18
39
23
21
18
26
30
25
24
21
30
23
25
34
29
24
24
20
25
24
28
21
21
22
24
21
23
26
19
22
30
22
26
26
34
20
24
24
27
21
23
31
24
21
23
26
23
26
26
27
26
25
32
21
22
28
24
24
24
23
18
109
30
26
28
29
31
28
31
29
31
25
38
20
25
23
25
29
28
36
29
29
24
24
22
20
23
22
23
25
26
27
19
26
23
26
25
28
27
22
33
24
27
23
20
24
28
24
24
21
22
25
26
24
19
23
29
21
23
20
24
26
22
21
24
32
30
32
26
29
23
34
23
20
30
18
25
25
26
31
25
27
22
34
27
28
25
21
19
29
28
27
27
23
21
25
24
22
35
28
31
29
22
29
22
24
21
22
31
28
21
32
18
22
24
21
21
25
30
25
25
31
27
22
25
26
27
19
25
22
28
20
24
21
24
34
20
30
21
23
27
24
19
32
22
31
27
33
21
24
23
24
25
18
29
21
22
30
24
25
23
28
23
22
33
22
26
26
23
19
44
35
31
20
25
22
23
23
19
19
23
40
28
25
26
23
23
23
20
30
24
25
24
23
25
27
21
25
23
20
23
28
29
29
27
27
21
20
25
19
20
24
21
37
20
23
32
34
23
30
23
28
29
21
21
29
26
21
30
23
23
20
20
24
23
21
26
22
20
23
22
22
31
21
20
21
25
28
22
19
26
31
23
24
24
27
25
18
27
21
22
34
22
57
29
24
25
26
21
27
37
30
36
22
34
20
26
30
24
23
20
19
19
24
29
19
21
20
23
21
19
20
20
29
25
27
21
24
19
23
21
22
26
20
20
24
36
28
21
20
18
37
23
22
21
24
21
30
23
23
25
24
20
39
22
32
22
24
23
25
22
26
26
20
19
32
25
22
24
19
23
23
23
24
23
25
24
20
22
25
25
25
28
26
25
26
27
23
24
19
30
25
24
30
25
20
24
22
29
19
26
19
23
30
23
26
26
21
26
20
28
20
22
29
23
23
19
33
22
28
22
25
27
29
25
40
19
28
22
22
25
26
24
21
26
29
29
34
34
25
22
29
38
19
26
24
20
24
27
19
32
24
20
21
24
23
20
25
24
20
20
26
32
22
20
21
21
29
26
28
30
25
19
24
24
31
18
26
23
24
31
35
26
24
19
21
19
26
25
23
32
19
20
19
19
23
24
23
23
33
19
26
28
29
18
18
19
19
20
35
28
19
19
26
21
22
25
23
22
27
25
27
19
26
19
31
25
30
22
24
29
29
27
35
22
33
29
25
25
24
27
30
24
26
25
18
24
27
18
27
23
29
20
24
22
21
23
22
22
23
26
23
23
29
24
21
25
26
27
21
28
28
25
25
18
22
24
25
23
27
23
25
37
27
22
22
20
34
34
19
20
23
21
28
20
22
27
26
24
35
33
18
20
19
35
28
44
24
21
24
25
35
24
23
21
29
24
19
27
21
22
29
21
23
21
20
20
21
22
27
19
20
32
21
19
22
32
23
27
26
29
22
28
31
27
22
23
19
23
29
24
23
33
28
19
26
20
24
20
47
21
26
25
26
25
19
26
24
22
24
19
33
19
22
33
25
21
20
22
18
19
19
22
22
19
18
32
20
20
23
21
32
23
24
21
19
22
21
35
33
23
24
24
26
35
19
21
21
26
19
24
21
26
19
31
29
21
21
19
22
24
27
30
19
25
21
21
19
24
24
22
24
19
21
25
18
28
28
25
25
36
32
23
19
31
21
19
30
37
24
29
24
31
18
27
18
26
24
21
23
23
23
22
24
19
34
27
18
23
27
23
27
18
23
19
19
108
25
23
27
25
23
23
19
21
23
20
30
28
26
27
27
19
27
24
27
23
22
26
21
22
27
19
23
21
18
25
22
29
30
26
27
29
25
19
28
20
24
26
25
27
22
21
27
40
19
26
26
26
27
30
26
23
22
36
26
20
19
20
20
24
22
35
25
22
24
21
25
24
25
32
25
37
29
24
21
27
25
26
20
23
20
26
22
21
24
28
30
32
24
33
21
21
24
23
19
30
26
23
20
24
26
36
19
25
30
24
23
21
28
21
23
25
23
31
20
28
21
19
29
22
25
25
28
24
22
33
25
35
31
26
30
26
27
21
20
20
26
20
20
23
34
30
21
26
25
29
45
19
28
25
27
24
22
28
29
28
21
20
22
22
24
19
21
22
24
21
26
23
24
27
26
45
25
20
27
22
23
25
24
27
26
29
20
25
25
27
30
22
22
20
24
36
20
22
23
30
29
20
19
22
22
21
36
21
23
25
22
26
25
27
25
27
26
24
24
24
28
22
21
24
21
23
24
23
21
21
24
23
23
35
23
28
31
22
23
20
28
21
18
29
35
27
31
23
32
28
20
22
22
24
27
26
22
21
22
19
19
24
21
19
23
22
21
25
25
23
23
21
22
32
20
21
32
21
27
29
26
20
23
20
37
22
27
21
24
27
22
25
33
28
25
25
21
29
25
19
24
20
20
21
28
24
25
23
23
21
25
25
21
28
30
23
23
23
30
25
38
22
21
19
23
23
30
19
22
23
39
24
22
21
24
26
22
24
26
20
21
33
31
29
29
29
21
29
19
24
26
31
23
28
27
24
19
18
23
24
22
22
20
22
21
25
22
24
24
25
24
22
18
18
30
18
24
26
21
19
35
20
29
26
19
24
25
23
27
27
18
22
34
30
19
32
30
18
20
22
24
22
40
23
25
27
20
22
22
26
25
18
24
30
50
21
21
21
23
25
23
33
23
21
104
25
21
21
27
22
21
19
21
27
22
28
20
25
25
19
34
19
30
18
29
25
31
29
24
27
24
24
24
19
20
26
36
34
33
23
25
32
28
18
25
21
30
23
20
24
19
37
21
27
25
22
21
23
18
27
21
19
22
26
24
32
26
20
26
19
20
31
21
25
23
26
25
18
22
29
22
19
22
20
23
21
30
20
24
25
30
25
22
21
30
29
21
26
25
24
29
23
34
21
21
20
26
21
19
20
20
19
24
20
29
27
25
24
19
18
21
26
28
22
24
24
20
22
20
24
18
26
24
21
18
20
29
22
28
23
24
22
27
33
22
23
27
22
20
19
29
22
24
24
19
23
19
23
20
33
23
26
29
21
23
19
24
27
20
24
24
27
29
18
27
27
23
22
19
24
29
23
20
22
21
31
24
23
21
22
26
34
23
18
24
35
32
25
21
24
18
30
24
18
19
29
27
24
23
24
23
26
31
33
24
23
22
29
18
19
23
24
36
22
31
26
20
20
21
25
27
25
21
26
20
27
32
23
28
31
30
24
29
29
28
28
19
20
30
21
22
24
36
27
22
29
25
23
21
21
28
21
21
19
23
23
21
28
18
24
27
31
19
29
26
22
45
25
26
25
27
23
23
21
18
20
21
21
25
20
19
21
30
30
22
22
26
21
21
21
25
35
24
21
27
18
27
28
28
44
19
20
27
21
21
20
31
39
22
30
28
38
31
23
18
50
23
21
21
21
22
32
23
27
22
22
20
30
24
26
22
27
24
22
21
32
20
18
21
20
22
18
29
20
22
30
33
21
23
27
19
24
27
24
24
23
28
19
27
20
28
39
19
38
42
21
26
23
28
23
20
24
26
25
24
25
24
20
30
23
20
27
24
42
30
26
24
19
19
21
19
36
31
27
21
18
25
21
22
34
24
19
26
23
22
24
30
20
20
23
23
29
21
20
19
24
24
24
35
22
25
21
20
27
29
31
20
29
25
26
22
25
24
22
22
32
24
21
33
19
20
24
23
24
24
21
33
23
21
30
20
21
24
21
24
31
24
27
24
23
26
18
29
24
21
23
19
26
21
24
29
27
28
22
22
27
22
26
30
30
29
30
19
20
29
23
22
24
22
31
26
24
25
27
20
40
23
21
18
26
24
29
31
22
23
24
18
25
26
22
22
26
22
24
21
22
30
19
32
31
32
26
21
22
27
26
22
25
23
21
30
20
23
27
25
21
36
23
23
28
22
38
20
22
33
25
27
24
24
43
25
23
33
20
25
19
31
22
29
22
19
29
24
24
19
24
20
21
18
23
26
28
27
28
25
26
24
33
28
22
34
23
24
32
27
18
20
23
26
20
26
22
30
21
24
23
33
25
23
21
30
24
27
25
27
26
24
21
24
20
31
24
20
25
27
24
22
25
25
27
39
21
21
23
26
20
21
23
23
30
26
33
24
27
20
28
26
27
26
19
27
29
26
26
32
25
24
25
22
28
29
27
22
19
32
30
21
29
25
23
22
21
30
30
25
25
37
26
24
22
24
18
25
24
26
20
25
23
23
24
19
25
22
22
26
20
27
23
28
31
18
25
25
23
22
24
27
24
22
28
35
18
25
19
28
26
29
22
23
19
20
27
24
20
24
26
24
20
23
27
36
22
24
25
18
19
31
37
23
23
20
28
38
19
25
24
29
27
19
24
26
21
25
20
22
19
20
19
25
26
30
22
24
22
27
23
29
48
19
19
25
32
22
27
23
23
24
22
26
23
27
31
26
20
29
27
23
26
30
27
19
27
23
26
26
20
23
24
25
29
21
21
22
27
26
33
21
22
29
27
24
23
23
27
19
25
27
24
23
23
20
30
31
24
19
20
28
22
19
24
20
20
22
24
21
22
25
22
22
28
30
30
22
34
19
29
26
27
23
27
20
20
25
22
25
22
25
21
24
19
35
24
23
29
23
24
19
24
19
21
20
24
28
22
20
29
23
24
30
25
21
26
25
22
35
27
22
20
18
25
23
35
25
21
22
22
26
19
28
28
35
34
25
26
19
23
26
19
30
25
21
29
22
20
22
30
22
21
21
25
28
26
21
22
22
30
21
23
32
24
24
37
20
22
30
26
22
23
26
41
21
26
27
31
25
26
22
32
25
22
26
26
28
24
24
33
24
23
31
29
23
19
30
36
24
25
22
26
23
22
25
19
27
23
24
24
25
26
24
35
24
30
40
25
25
26
25
22
22
22
29
20
29
23
23
25
29
21
21
22
18
28
19
21
19
29
24
24
22
26
23
34
19
33
35
33
24
28
18
23
25
20
29
22
30
41
30
27
21
20
26
22
31
30
28
25
24
20
21
33
23
21
36
27
21
28
108
25
25
27
28
29
29
22
23
24
19
22
32
23
28
26
18
35
24
26
22
20
20
19
19
26
20
22
23
25
20
34
26
26
26
38
25
25
23
47
23
32
25
20
26
26
22
32
25
22
26
39
27
29
22
24
27
25
19
24
26
23
27
20
34
27
24
22
26
26
19
40
26
25
38
20
20
20
20
24
21
20
19
25
21
28
32
19
26
32
24
26
20
24
21
28
19
26
39
18
20
21
31
23
24
21
28
21
24
30
22
21
24
19
19
25
27
28
23
39
22
33
30
20
24
27
26
31
22
26
25
25
20
22
20
29
24
25
22
24
36
24
26
26
25
23
25
22
24
25
20
21
27
29
24
27
25
25
23
22
20
23
22
21
19
24
19
21
20
27
21
24
31
22
29
24
26
25
29
35
25
21
20
19
31
19
22
23
22
25
26
21
23
20
22
26
22
30
47
22
30
33
26
20
28
22
20
27
21
24
36
22
33
24
24
23
25
32
26
23
19
24
22
18
20
35
22
38
22
21
18
20
21
23
25
34
32
20
25
29
30
26
22
28
24
33
25
33
19
29
23
20
18
21
23
19
32
18
27
19
19
25
21
27
24
23
24
37
32
30
20
23
29
24
28
21
31
21
33
23
23
33
24
24
22
43
32
27
25
19
21
21
19
20
24
24
26
19
25
30
24
24
20
30
25
23
32
22
21
21
23
24
19
19
23
27
22
29
22
25
28
28
37
18
27
25
19
23
25
22
21
24
30
22
24
23
28
28
20
22
20
27
20
19
19
23
27
28
21
25
21
22
23
27
23
40
22
29
26
24
26
25
25
22
24
25
25
24
19
20
20
20
24
19
28
38
25
21
24
21
22
21
23
19
23
23
25
32
27
24
32
28
20
19
35
24
23
20
27
27
28
23
33
21
30
29
21
24
26
22
31
30
29
33
24
23
23
25
27
25
19
36
26
24
20
26
26
24
24
29
19
21
28
19
41
25
24
23
24
23
20
26
31
26
19
26
20
22
29
30
21
19
32
24
23
29
26
22
24
26
22
19
24
29
30
20
23
21
19
22
37
24
38
24
27
19
26
24
25
34
21
25
25
21
22
24
24
24
24
23
20
22
23
26
22
19
24
29
24
24
25
29
30
22
24
24
24
20
30
38
29
24
25
21
22
35
27
20
19
26
21
19
30
26
24
19
25
25
27
28
19
22
19
26
26
31
22
22
24
23
21
21
28
20
19
31
23
20
19
25
25
21
21
21
26
34
18
18
27
20
28
26
31
23
22
18
33
20
22
22
23
26
27
22
18
37
22
22
31
21
25
21
25
21
20
21
24
18
23
29
20
22
22
22
29
29
23
24
23
23
26
20
23
22
28
19
23
24
32
19
19
28
35
20
27
23
31
102
28
26
27
19
24
35
21
27
23
22
25
25
20
23
21
101
19
25
22
28
23
24
26
19
26
21
20
23
23
24
27
23
22
20
24
22
25
21
25
23
21
25
25
24
24
22
24
24
23
22
26
25
22
31
23
22
21
25
35
25
21
27
27
26
33
22
26
21
18
23
39
24
19
24
20
23
18
25
18
27
21
27
25
27
29
23
24
22
27
25
20
25
21
22
26
26
21
24
25
19
27
22
21
22
24
28
21
20
33
21
27
22
20
34
27
25
26
25
88
33
29
22
20
19
25
22
23
21
20
20
30
21
21
31
28
29
29
24
22
22
24
18
30
32
23
27
28
18
29
29
24
25
29
22
22
29
24
20
27
20
28
24
28
22
22
25
24
21
44
20
32
22
25
26
22
35
22
20
18
26
25
24
20
28
24
23
25
24
25
52
25
19
22
22
23
22
22
23
24
20
35
21
21
29
24
23
34
23
23
20
21
31
28
24
22
21
21
18
27
19
21
33
23
39
27
35
27
22
18
22
26
22
25
20
25
19
28
23
27
22
18
30
23
37
26
24
22
22
23
24
44
28
27
26
29
30
42
22
26
24
21
25
32
24
19
34
29
34
19
23
25
19
25
21
27
28
20
20
27
22
18
24
22
25
24
28
28
35
23
20
24
22
24
29
29
21
27
19
24
33
23
29
22
28
24
26
21
19
22
35
26
25
19
23
18
22
27
26
19
24
24
22
22
27
22
23
20
23
32
34
24
23
24
28
21
21
20
22
22
26
43
22
23
21
34
28
27
23
24
26
28
27
29
32
24
23
19
37
23
24
24
24
21
20
35
30
20
26
18
25
27
22
20
31
29
22
21
19
25
29
23
26
45
23
22
34
42
18
23
19
20
31
27
21
22
26
22
39
22
22
26
26
35
20
25
23
26
23
28
19
24
31
26
27
20
20
21
29
31
20
34
21
24
20
23
26
18
27
30
25
42
38
26
22
26
23
26
25
21
29
27
28
44
23
19
21
23
22
26
22
19
28
32
38
22
27
21
22
20
21
28
20
25
28
19
27
29
37
27
27
22
20
24
26
32
21
24
24
21
21
25
21
36
26
21
19
20
27
21
30
30
24
38
24
25
24
20
20
24
24
22
21
22
20
18
20
64
32
23
18
25
20
25
29
20
21
31
35
19
21
28
32
23
22
23
27
27
23
22
25
21
21
20
22
22
30
28
28
23
21
26
27
27
23
20
25
30
26
18
26
26
20
20
28
21
21
27
25
29
26
21
25
23
20
23
26
21
25
24
19
23
23
34
25
21
42
22
30
21
22
24
28
32
24
19
28
23
24
18
22
23
20
24
24
18
28
35
23
35
28
27
32
20
22
20
19
24
21
26
23
24
23
25
18
30
28
24
21
20
33
24
28
20
43
24
21
26
27
35
26
28
27
35
29
38
21
20
26
36
21
19
26
21
20
26
23
22
30
22
27
22
22
22
26
28
103
26
19
36
19
19
23
29
28
21
21
22
21
22
20
21
32
31
23
37
20
29
40
32
29
28
22
22
29
22
44
25
25
38
20
27
24
27
20
23
20
22
35
23
24
26
23
23
19
33
25
26
27
20
21
35
27
21
23
26
26
37
21
22
23
23
30
23
21
29
25
27
26
22
26
23
29
21
21
20
24
23
26
35
21
19
26
21
20
20
25
28
22
22
26
22
22
23
26
21
29
22
23
25
23
21
28
24
22
22
32
24
22
25
24
21
24
25
26
19
36
20
33
19
21
21
21
39
26
23
32
30
42
33
19
22
22
25
26
23
29
26
28
24
25
21
22
23
27
23
24
25
27
20
19
24
21
21
21
21
26
24
30
20
27
20
28
26
22
20
40
23
24
28
24
33
25
20
21
24
28
19
28
21
22
30
28
26
28
27
33
21
24
24
20
18
19
21
21
25
26
27
30
27
21
27
20
31
28
24
25
23
27
19
22
18
23
30
21
26
26
32
20
32
30
24
30
25
24
20
37
26
29
39
28
19
24
29
31
30
23
18
24
25
24
20
26
24
26
20
23
21
26
30
28
28
22
21
26
35
25
22
21
19
20
30
36
28
28
28
22
30
23
36
46
27
28
28
25
30
24
31
21
22
21
33
24
25
25
24
24
30
23
31
27
24
24
30
26
20
21
24
21
23
21
23
21
22
27
21
32
26
36
34
23
27
26
22
32
23
24
25
19
23
22
19
24
30
23
28
21
23
25
24
28
22
22
29
26
23
24
29
22
28
23
32
23
26
21
23
24
22
18
23
25
23
35
21
26
29
28
22
22
27
28
33
20
20
31
33
25
21
25
29
22
35
23
21
41
23
28
25
22
23
30
21
24
21
27
25
22
25
24
23
26
22
21
25
24
19
29
25
26
27
22
25
28
22
19
21
23
27
25
27
39
28
20
22
34
22
18
27
19
25
20
22
19
26
21
26
21
20
24
34
33
20
22
19
20
30
23
27
24
24
20
35
23
21
21
25
23
24
22
23
24
20
24
24
21
21
22
33
22
25
32
24
24
35
30
20
26
19
24
24
26
22
26
24
24
20
20
25
24
24
20
27
26
18
36
26
30
24
24
20
36
20
23
19
25
26
20
26
22
18
25
23
20
22
23
27
23
30
25
29
37
23
26
25
28
29
20
19
21
25
32
34
34
32
20
20
20
29
23
26
29
25
25
28
21
19
20
27
32
30
30
24
23
34
22
24
23
23
27
31
24
23
20
25
31
22
28
26
22
25
28
21
30
24
19
22
26
33
21
32
24
22
26
32
32
22
25
23
36
36
30
18
26
26
26
33
27
18
22
31
27
21
18
22
25
21
29
26
22
23
28
27
23
30
24
24
27
26
25
32
24
24
27
28
20
23
23
22
25
19
28
22
31
74
20
23
23
27
36
27
29
23
24
25
25
22
24
29
21
21
23
26
30
25
27
24
19
29
25
19
26
24
20
27
29
26
23
39
26
23
27
25
25
25
26
33
26
23
88
23
26
32
21
25
28
25
24
33
32
30
21
30
42
19
25
19
24
27
21
25
21
25
27
22
27
22
31
26
23
25
39
21
22
25
23
24
24
22
29
23
19
45
30
23
25
27
26
28
23
23
27
22
24
19
19
29
24
25
23
30
21
23
31
21
20
22
27
21
25
24
24
24
26
28
21
26
22
21
25
23
31
27
26
20
25
22
22
32
25
28
26
25
25
19
22
19
43
23
19
20
32
22
32
33
21
25
29
23
19
35
21
21
29
18
25
28
43
26
29
21
22
29
22
26
22
31
28
26
21
22
32
28
19
23
25
31
28
22
19
25
32
40
21
29
19
24
28
22
25
22
26
23
31
30
27
26
22
27
19
26
25
39
23
23
32
25
26
28
19
28
32
28
30
31
24
21
24
21
20
27
26
23
23
22
29
23
36
21
27
22
24
27
25
24
19
19
26
23
24
24
22
25
27
24
28
24
33
30
25
18
24
28
26
31
25
26
21
29
22
31
29
22
22
25
30
19
33
31
23
27
23
30
21
27
21
30
21
20
22
27
29
21
18
24
25
25
29
32
20
22
22
31
20
19
28
21
24
27
18
31
21
28
30
31
30
23
23
23
21
19
21
27
23
27
24
22
21
33
23
24
23
30
20
24
20
32
23
21
21
19
22
29
23
20
30
19
19
24
20
30
28
25
23
19
37
18
25
23
25
22
25
30
27
26
20
25
21
31
22
19
30
29
20
33
24
23
30
29
23
19
22
26
24
20
28
19
18
29
22
19
22
19
20
22
20
23
25
24
18
20
32
32
23
24
26
23
23
22
29
19
39
38
30
22
21
25
29
25
18
18
25
24
21
28
21
25
28
20
21
23
23
20
25
21
23
22
25
36
19
25
22
25
21
21
21
28
24
22
30
18
23
23
27
24
23
31
26
23
22
31
22
28
26
27
25
20
20
29
20
25
27
29
25
34
19
27
23
25
25
21
19
24
25
21
20
19
30
24
26
25
28
40
20
22
27
22
22
29
21
27
24
22
27
21
21
32
21
25
22
32
32
20
26
21
21
23
25
21
19
31
35
21
32
27
26
25
25
19
27
29
28
34
24
25
19
18
28
20
32
22
24
20
31
27
24
19
24
25
28
24
19
20
23
21
19
23
21
25
23
26
24
27
26
20
22
22
25
24
22
20
25
21
20
29
22
25
30
24
23
21
26
26
21
24
25
34
27
25
24
29
24
24
23
26
26
26
25
27
25
30
25
22
24
23
23
25
24
21
28
24
27
24
20
31
24
24
22
43
22
21
23
22
22
31
21
20
21
21
21
26
21
21
29
44
18
33
29
27
27
26
21
27
34
36
24
26
34
28
26
43
22
26
18
30
30
21
19
23
32
19
23
25
19
20
20
27
21
19
22
37
32
27
19
25
25
23
43
23
19
21
21
23
19
21
26
21
31
21
24
21
22
25
19
30
26
22
28
24
21
23
28
23
27
23
19
29
36
23
20
23
42
43
32
26
27
22
31
20
24
19
19
23
25
22
22
26
22
35
24
24
26
25
25
26
22
23
21
29
26
21
21
21
22
21
24
33
26
20
24
21
24
25
19
22
27
28
23
19
30
21
23
28
22
32
27
30
31
24
20
23
22
23
18
23
29
20
44
19
22
32
31
30
26
38
33
28
19
38
24
42
28
26
23
26
26
20
21
34
22
24
27
31
27
23
22
25
34
19
19
19
25
19
22
25
28
18
29
27
21
26
21
21
32
43
23
34
20
25
22
22
22
28
31
20
26
24
22
29
19
30
28
25
26
37
22
26
21
24
31
24
27
24
43
22
19
32
29
29
18
22
28
22
44
33
26
33
22
26
54
39
21
30
24
23
27
22
25
25
33
32
25
22
22
29
24
20
27
26
24
33
23
18
31
28
25
21
25
22
20
25
20
18
23
25
29
21
22
27
29
31
34
19
24
27
19
20
19
22
34
24
19
27
28
44
40
27
18
20
36
30
30
23
22
18
38
22
21
25
21
25
20
23
29
28
19
22
23
30
22
26
26
20
27
22
23
22
29
22
20
32
33
24
20
26
24
19
19
21
24
19
25
24
25
23
22
29
22
36
18
22
20
24
27
28
27
21
25
26
26
23
20
29
30
33
26
20
28
22
23
30
27
22
26
24
25
19
28
20
31
18
28
31
24
21
109
24
24
21
23
23
23
26
23
24
21
24
22
23
19
25
27
18
24
35
26
25
36
25
22
25
35
26
24
27
24
36
21
30
29
25
23
25
24
25
23
33
20
26
25
28
25
31
27
18
38
27
21
29
24
23
20
33
30
32
20
24
22
22
19
29
23
35
24
27
19
23
24
20
20
30
28
24
22
29
31
32
25
22
21
20
22
24
25
24
22
28
35
25
26
26
18
24
22
26
19
26
24
18
30
19
43
25
19
26
19
31
28
27
21
24
23
34
24
20
30
27
22
20
18
22
40
33
20
31
21
31
19
29
28
28
25
24
25
29
23
21
32
24
18
27
18
24
19
28
19
25
27
25
22
27
19
19
20
23
25
23
20
24
18
22
18
31
23
21
35
30
22
28
21
29
27
27
24
25
20
21
22
22
24
23
29
28
34
19
23
19
29
21
35
27
22
21
23
24
22
22
28
26
22
25
27
25
25
30
26
30
20
20
27
23
20
29
33
22
25
18
22
21
29
21
21
23
20
21
23
34
29
26
28
18
19
27
22
25
19
26
39
27
21
22
20
23
25
20
21
24
19
24
28
22
29
29
27
32
26
21
23
36
21
21
36
29
22
26
25
25
25
25
20
21
22
20
30
23
19
22
25
19
24
27
34
33
25
38
34
24
25
25
22
26
36
21
25
21
20
28
23
37
24
35
23
28
25
28
28
34
31
23
23
26
26
26
20
23
29
18
20
25
28
21
25
23
27
24
28
20
19
21
27
21
29
22
26
27
30
26
24
25
26
27
18
18
20
28
26
18
20
18
21
21
26
30
36
28
26
19
29
28
22
36
23
24
22
18
20
27
19
26
20
20
21
32
24
24
20
20
44
24
29
24
28
24
20
22
25
20
32
26
20
23
27
22
22
23
21
22
19
26
21
26
18
21
28
29
21
23
25
23
22
32
20
25
23
22
27
21
20
26
47
22
24
24
32
23
25
22
31
22
20
27
24
30
29
20
26
20
30
21
34
22
29
23
21
26
27
27
22
37
31
22
24
32
21
33
27
24
26
19
24
18
29
19
23
26
27
24
22
31
27
27
26
28
22
32
25
19
24
23
27
20
29
25
25
19
20
25
24
23
20
19
18
25
29
25
23
25
22
21
24
29
21
23
21
26
40
21
27
23
20
24
31
21
21
32
27
24
23
30
30
20
22
19
22
19
37
19
28
25
24
23
20
24
29
25
28
29
20
27
21
26
21
34
19
20
26
25
26
20
21
25
25
25
28
24
22
21
28
37
26
29
23
23
31
19
22
20
20
23
23
24
20
32
29
18
22
24
31
32
23
25
24
23
28
20
26
25
24
25
27
27
25
24
26
26
25
23
36
26
37
27
23
22
28
33
28
20
26
25
26
29
21
22
28
21
31
27
31
26
21
21
24
31
18
28
23
27
19
25
20
25
18
21
27
25
25
19
25
20
20
27
24
22
25
30
46
18
23
24
32
26
31
21
26
29
24
25
24
21
22
25
27
24
22
25
25
21
23
26
32
23
22
26
20
28
26
21
27
25
21
28
23
28
21
19
29
23
38
18
22
21
25
21
22
23
29
23
23
21
28
24
22
23
28
24
25
46
21
27
29
27
25
18
26
22
28
21
37
22
28
77
24
29
25
24
22
19
39
20
27
21
19
19
24
25
28
26
22
34
28
37
30
20
21
39
26
29
26
29
25
47
35
21
21
23
21
27
26
33
22
26
33
20
34
25
24
21
22
22
18
28
32
31
21
24
18
26
25
25
18
23
21
30
21
19
28
30
25
20
24
21
57
20
33
19
21
21
25
27
22
24
26
28
23
27
21
24
26
30
24
18
18
26
29
22
20
20
22
21
21
19
24
21
34
30
29
27
22
27
32
26
23
19
25
25
23
34
23
21
30
21
25
18
28
26
32
20
24
21
19
21
23
21
21
27
41
27
23
18
39
20
21
19
31
25
29
19
25
31
21
25
29
28
24
26
36
22
27
25
29
23
28
22
23
18
33
34
25
22
28
25
20
23
20
21
23
32
28
27
25
22
25
29
23
30
25
29
24
29
24
21
24
20
25
19
19
20
25
23
23
20
22
24
26
37
24
39
23
22
23
23
28
29
24
19
23
26
20
27
30
24
28
37
23
24
22
30
27
36
22
32
25
23
23
30
35
27
23
26
23
34
30
26
27
22
25
25
23
26
23
23
22
38
21
23
30
25
29
36
29
42
24
26
24
22
22
22
22
24
18
27
25
26
27
22
36
21
23
28
24
21
24
24
21
22
25
19
24
25
23
21
28
20
22
28
24
27
24
23
20
26
29
29
31
22
24
32
29
23
18
31
32
19
26
26
35
24
25
25
26
25
32
26
27
21
20
32
31
21
28
20
26
22
41
20
31
23
26
20
25
22
22
27
23
27
29
32
22
31
20
25
26
29
23
29
34
28
20
22
24
29
22
30
26
23
23
34
20
25
21
42
18
23
20
28
31
24
18
19
27
24
19
27
25
30
28
27
29
21
25
31
24
22
23
26
27
25
29
23
20
33
29
27
21
22
20
22
24
32
21
27
19
24
24
23
23
27
19
27
31
33
42
20
27
26
39
19
30
29
28
18
25
30
19
23
21
30
27
23
21
21
31
27
22
20
27
20
28
24
24
19
22
20
19
23
21
21
27
27
21
25
23
21
20
29
20
21
23
18
23
22
18
29
20
23
21
24
26
22
22
28
37
32
25
23
20
33
22
23
24
25
25
22
28
24
23
19
25
30
30
24
24
22
29
25
20
25
21
21
27
29
25
19
21
19
21
18
22
22
30
25
28
25
24
24
20
33
51
42
22
23
22
23
22
20
25
35
30
21
21
20
24
26
19
19
24
23
17
24
21
24
22
25
22
29
21
28
21
23
30
22
28
22
29
21
32
31
20
22
42
18
24
27
19
40
23
20
26
26
19
24
30
24
22
22
22
20
21
21
20
20
19
21
29
25
28
23
29
21
22
32
31
37
24
27
27
19
42
23
26
23
24
27
26
37
21
27
19
22
26
29
27
24
25
23
31
21
20
27
26
21
21
23
18
28
20
19
31
22
21
32
26
19
28
27
22
18
18
21
31
27
27
24
25
22
20
19
28
29
25
26
24
29
24
29
22
18
31
23
26
31
19
34
29
22
28
20
22
26
21
21
27
19
23
24
31
24
22
24
24
33
38
20
24
23
33
19
22
22
28
19
26
26
22
24
30
37
20
36
25
24
28
22
20
31
20
26
24
23
20
20
19
20
23
28
20
28
22
31
33
27
19
32
21
24
25
21
22
23
29
24
25
24
20
27
22
20
22
29
28
19
22
27
28
28
25
19
27
26
21
22
19
27
24
23
29
24
39
26
25
20
26
23
44
21
23
23
23
22
20
23
22
22
23
24
23
34
25
32
27
21
28
20
22
24
20
19
23
39
21
20
19
22
30
28
23
20
24
19
23
21
32
29
26
21
19
23
20
19
19
27
33
20
22
19
19
22
21
20
25
25
21
23
22
28
20
27
21
18
25
23
18
19
20
22
24
19
19
26
21
30
32
39
20
26
25
33
24
22
30
19
33
21
24
26
22
21
25
22
21
27
22
22
27
18
23
26
42
21
21
28
21
18
25
20
19
19
22
27
26
18
28
30
23
25
40
31
32
20
20
22
23
19
18
30
21
18
21
28
26
18
25
23
27
18
26
23
22
19
41
24
21
22
21
25
23
20
22
21
29
26
24
25
20
27
28
27
27
22
18
22
31
27
22
23
26
28
26
24
36
18
20
25
24
20
19
18
28
23
25
25
21
24
21
31
26
24
24
25
39
21
27
34
20
31
33
25
23
24
28
25
29
24
25
25
20
20
21
26
32
30
36
22
29
30
21
25
39
32
20
25
33
22
28
27
23
21
31
89
28
22
29
31
21
18
20
23
29
20
18
26
21
24
23
18
29
27
18
19
23
32
20
18
22
20
31
29
21
21
41
24
24
19
28
21
22
24
25
42
19
23
20
25
25
19
27
28
21
20
21
23
21
21
20
32
25
24
21
19
26
26
21
32
22
20
20
18
36
21
30
20
25
28
21
19
22
20
21
19
22
21
26
27
29
29
20
29
25
23
32
21
28
20
20
28
24
22
22
23
20
22
32
20
20
32
27
19
23
25
27
20
38
20
21
22
23
21
26
31
21
22
31
31
24
19
19
21
22
25
27
28
26
20
25
22
25
23
30
26
32
28
19
22
21
26
109
22
23
23
38
20
29
27
26
27
26
24
22
21
22
28
21
24
22
19
18
20
22
29
27
18
27
18
29
21
28
30
24
23
22
21
22
21
22
44
23
29
30
48
29
28
26
21
28
21
31
27
24
20
20
24
23
23
21
25
19
21
26
24
21
22
24
22
22
25
22
24
39
27
25
29
20
20
20
18
24
23
27
28
27
28
22
45
23
29
29
27
24
20
24
24
25
25
28
26
19
22
27
22
26
38
22
48
19
19
18
36
28
24
19
23
31
27
21
19
27
21
28
31
20
24
36
33
21
21
27
21
19
28
23
24
60
27
23
28
20
20
23
20
27
21
23
45
24
23
21
24
18
30
29
20
20
23
19
22
21
21
24
30
31
26
23
22
22
30
23
30
27
23
21
25
33
21
21
21
23
25
22
29
30
29
24
21
22
22
19
24
24
27
19
37
28
24
19
20
24
25
26
23
22
33
20
24
21
34
23
25
21
33
36
19
18
29
30
23
25
32
24
20
22
29
35
29
29
31
43
26
22
22
20
21
21
32
21
19
22
21
25
26
27
31
25
21
26
35
33
25
21
18
23
18
20
25
21
19
23
18
30
30
21
27
23
25
22
20
23
30
25
21
20
20
30
35
24
22
23
18
23
24
23
32
22
34
24
26
21
24
31
29
24
32
25
21
23
18
21
23
21
39
25
28
22
25
21
21
29
18
19
23
25
23
26
23
18
22
24
20
23
21
24
21
22
21
20
28
21
28
24
21
28
27
21
20
28
20
19
25
19
29
35
29
20
25
27
20
26
23
29
28
24
23
23
23
30
30
25
33
22
26
26
19
19
43
25
20
23
32
29
43
19
19
24
21
22
33
21
27
22
27
22
23
18
20
25
21
18
24
30
24
22
21
21
25
29
24
29
28
26
21
20
52
24
18
18
18
27
44
22
27
19
19
19
23
31
22
26
22
28
22
24
26
18
27
22
30
24
26
33
23
29
32
20
22
25
20
32
21
26
24
25
21
33
24
26
21
22
30
32
33
39
19
21
21
25
39
28
19
25
34
24
22
25
23
38
27
35
21
26
23
28
32
24
19
19
35
22
33
28
19
22
28
33
20
23
21
29
34
22
24
25
28
24
20
30
23
22
18
24
24
32
20
25
24
22
25
22
44
19
28
28
21
22
21
29
19
22
25
23
37
18
27
19
22
24
43
28
26
20
19
32
23
19
41
20
18
24
27
22
25
21
27
29
30
23
21
27
21
28
34
24
20
25
24
18
35
42
24
21
20
28
27
28
28
21
20
22
23
35
19
20
29
32
19
27
33
36
21
28
23
21
21
23
37
30
26
26
31
21
25
26
24
26
20
21
21
23
18
26
22
25
29
25
19
22
32
26
19
25
22
30
19
25
31
26
25
21
22
47
26
29
26
27
21
28
21
19
29
28
20
22
30
36
21
27
34
27
28
20
30
21
42
28
29
29
19
19
27
26
33
22
18
28
27
24
25
29
29
27
25
21
32
35
28
20
25
24
28
24
18
23
20
20
18
25
25
26
32
21
25
29
22
35
23
33
29
24
19
20
20
38
21
30
23
21
50
25
26
22
24
35
25
42
29
31
19
19
38
20
25
24
41
19
23
23
28
20
20
19
27
32
34
24
22
22
21
26
23
23
24
18
22
21
26
25
28
23
32
21
25
18
22
20
26
27
22
21
31
27
24
36
25
27
20
29
33
26
33
21
33
26
26
18
28
30
26
22
24
29
25
32
29
23
19
23
25
30
31
32
23
25
29
32
22
27
23
27
25
37
29
18
22
20
24
24
19
28
25
28
20
24
22
19
24
20
31
18
21
22
25
24
18
25
22
35
18
18
27
28
30
22
22
21
22
30
35
25
33
23
32
27
28
28
23
20
28
19
29
21
28
27
32
26
21
20
22
22
37
26
28
31
30
22
21
19
19
25
22
25
25
26
30
25
25
21
23
42
29
25
24
25
23
28
25
20
23
32
30
26
25
29
25
37
30
23
25
29
28
23
20
20
26
23
26
25
24
26
31
25
32
28
18
33
24
26
25
21
22
23
22
24
28
29
32
29
20
27
24
25
18
27
24
23
36
29
24
27
35
19
29
22
25
25
34
37
26
20
32
22
23
25
19
23
26
30
20
28
23
27
27
29
31
23
24
20
32
20
27
24
21
19
25
22
23
35
29
24
31
25
26
24
21
22
32
22
25
31
29
23
37
21
25
19
24
20
28
25
19
30
28
34
27
18
25
28
23
25
27
32
24
24
21
35
23
23
27
22
22
23
31
24
24
25
25
26
21
25
30
39
25
34
28
28
32
23
26
27
26
25
26
34
24
28
26
22
25
26
22
21
36
29
19
20
22
31
28
35
27
27
28
20
36
23
27
24
28
20
30
26
29
26
23
21
29
21
23
23
26
30
20
28
22
26
22
22
31
23
20
29
24
26
18
23
19
20
18
26
25
22
30
20
24
24
31
28
28
19
34
22
22
27
20
23
33
23
29
24
24
23
29
27
23
28
39
19
28
29
21
19
25
26
29
21
23
23
26
21
28
29
31
109
26
33
22
23
18
20
32
26
25
36
24
35
22
20
21
29
25
30
23
19
18
21
25
21
26
28
21
20
25
28
21
24
18
31
22
21
30
20
29
22
22
23
24
25
24
30
28
23
24
23
30
33
26
29
22
25
22
26
26
32
30
26
22
18
19
30
18
21
23
25
24
24
27
22
25
24
30
23
30
24
22
31
24
26
24
25
31
19
19
26
20
20
24
29
24
28
29
21
21
23
20
19
18
28
34
31
28
22
40
20
36
34
21
22
29
21
22
27
22
28
22
23
22
26
29
24
28
18
30
23
29
26
26
22
23
21
26
20
20
28
25
24
24
29
19
18
32
31
25
23
21
21
25
23
21
32
28
24
22
23
25
26
21
22
34
21
22
23
21
32
27
22
22
26
24
19
26
25
29
20
22
20
23
26
41
21
19
54
23
21
18
19
26
24
21
21
23
19
23
26
26
20
21
25
24
21
22
21
26
20
26
28
23
32
26
25
26
23
18
22
22
19
30
22
31
21
21
24
23
19
35
22
24
26
19
24
22
21
21
21
24
21
28
32
23
23
19
22
25
22
26
29
29
33
22
29
28
26
31
26
21
28
25
21
21
20
19
19
24
24
30
37
34
21
20
24
25
23
34
25
24
26
20
21
23
23
25
20
23
29
41
31
21
25
26
22
24
21
29
25
23
18
20
25
27
30
21
26
30
24
40
25
25
24
23
22
22
18
23
31
19
24
26
22
23
20
37
25
27
19
20
19
21
24
24
23
23
20
21
23
26
21
23
20
26
24
21
33
21
33
23
22
34
21
27
20
18
25
34
31
27
24
23
32
25
26
27
21
26
28
26
23
25
22
22
30
30
23
32
27
25
31
32
23
23
23
22
26
22
21
23
24
22
31
23
41
25
22
23
29
23
27
22
23
30
25
23
29
19
18
23
31
30
21
19
27
23
22
21
23
33
29
31
22
22
21
23
26
19
21
21
30
26
21
28
26
19
22
33
22
18
33
21
29
29
20
21
19
21
23
23
26
29
19
21
25
47
26
33
25
19
31
34
28
22
26
18
23
29
23
25
18
27
22
32
45
26
32
39
20
18
19
29
28
27
20
25
23
27
24
23
24
24
21
26
23
20
20
22
29
30
20
25
23
26
24
28
20
23
20
32
20
24
33
21
22
37
23
28
26
28
20
26
20
30
19
29
23
23
37
23
22
35
21
24
20
22
21
24
25
23
31
27
20
28
20
26
30
26
30
27
20
22
22
21
25
21
20
19
26
27
22
25
18
18
20
22
31
20
25
23
35
22
21
19
34
23
21
22
23
22
23
22
23
19
32
42
28
24
29
23
24
26
24
24
28
31
24
30
24
22
43
88
22
21
25
26
24
18
28
28
24
23
21
25
32
24
22
26
23
29
36
37
27
21
19
19
23
20
23
26
31
19
25
36
27
27
30
27
20
23
18
24
36
23
19
41
20
25
21
19
42
28
24
23
22
28
24
23
26
20
25
26
20
42
19
24
25
32
22
23
23
19
21
21
29
19
23
21
22
23
26
18
30
34
25
25
28
24
21
23
24
26
24
32
30
36
23
26
24
31
29
26
33
24
20
24
23
21
26
23
26
25
23
26
30
33
21
26
21
21
22
26
29
26
22
21
22
21
22
22
21
24
19
19
30
34
24
27
19
19
22
23
27
42
25
18
25
21
32
37
21
24
22
20
25
21
22
24
32
19
26
30
31
20
25
27
19
26
22
25
37
23
22
33
21
22
34
23
31
24
35
26
26
43
23
38
23
23
32
29
19
26
28
27
31
29
23
34
21
22
21
23
22
28
23
23
27
30
21
24
23
20
21
20
22
22
24
29
21
22
26
21
28
21
27
24
27
19
19
24
23
19
26
21
24
19
20
22
21
20
21
21
26
26
24
21
19
29
25
19
33
21
35
26
22
40
24
27
37
22
30
27
19
27
20
29
32
29
38
31
26
34
23
24
19
20
32
29
39
24
22
39
27
27
25
29
21
34
20
31
39
24
22
19
20
19
23
18
25
19
28
24
21
21
33
28
20
26
27
26
22
24
28
21
28
27
21
21
24
28
26
25
26
21
27
23
24
25
19
27
25
25
33
26
26
23
27
21
26
25
19
25
21
31
22
20
22
28
19
27
27
30
22
22
24
28
30
24
20
26
29
18
23
33
19
23
23
21
20
38
24
21
31
20
23
20
24
25
20
21
25
26
26
23
21
20
20
23
22
35
29
23
42
23
28
29
22
25
18
23
20
26
29
30
30
28
25
25
21
30
21
26
22
20
31
31
20
25
23
23
36
26
27
24
20
24
21
20
26
20
28
32
20
20
19
28
23
23
26
25
22
38
21
29
21
33
21
23
25
24
24
19
21
21
19
27
20
24
28
20
34
28
29
36
24
27
25
20
21
19
29
20
22
27
28
18
25
32
26
35
21
21
29
27
35
21
23
24
30
24
30
31
20
23
28
24
20
27
24
23
34
25
22
19
25
21
25
24
23
23
22
37
21
24
18
24
22
20
21
34
24
22
28
24
29
25
28
24
20
29
19
20
22
24
26
24
22
18
27
30
38
21
29
31
21
25
25
26
27
27
21
26
23
22
22
31
27
33
25
21
26
20
41
23
29
21
26
25
20
29
25
26
23
22
29
23
34
24
22
27
21
100
28
20
21
27
22
30
20
24
21
31
21
27
23
21
21
26
24
21
20
20
22
21
26
22
18
22
24
109
21
20
21
35
19
23
37
24
30
20
27
29
40
42
21
25
24
21
28
20
22
22
20
32
33
24
24
25
24
24
25
31
27
33
24
36
27
30
29
31
20
23
20
26
35
20
29
18
28
27
25
23
26
24
37
25
35
27
30
27
25
18
21
32
21
19
25
24
23
26
28
23
27
22
22
25
27
28
22
25
24
21
27
22
32
25
23
21
23
29
18
22
21
27
20
21
24
29
25
21
30
29
22
29
20
31
25
33
21
30
26
22
29
19
24
27
20
30
30
26
25
21
22
25
21
23
27
24
29
24
20
31
22
28
31
27
26
23
23
21
25
21
22
29
23
19
35
23
24
25
27
20
25
38
24
30
27
19
33
25
34
23
25
20
26
30
18
25
36
41
25
26
26
20
31
21
21
28
25
25
32
24
24
21
29
20
20
24
30
21
26
31
25
25
25
24
32
23
26
26
22
21
19
28
20
20
23
20
24
23
18
19
26
29
27
27
32
27
21
23
21
25
21
21
23
22
20
32
29
22
21
21
25
32
25
20
27
24
26
24
25
30
23
22
27
23
23
27
22
23
23
28
22
39
27
40
27
21
26
23
18
23
26
22
24
23
24
25
32
25
26
25
31
24
27
29
22
30
19
27
31
27
26
23
27
19
20
34
21
25
34
35
28
33
27
23
22
27
42
39
32
44
31
32
21
26
25
22
37
20
25
27
23
21
27
26
22
23
20
27
21
22
22
20
30
23
30
30
24
21
22
31
25
25
20
25
28
22
25
24
30
23
20
20
22
22
28
24
32
27
22
22
23
23
27
22
19
21
30
19
27
24
22
23
21
22
26
19
30
21
29
22
24
25
26
24
18
33
26
37
21
33
28
28
26
20
18
28
34
23
25
27
21
24
25
21
21
24
21
34
24
21
21
22
21
29
19
28
22
27
22
19
24
31
19
32
25
19
20
28
25
25
20
26
26
28
32
24
26
25
109
26
22
22
20
31
21
31
25
19
25
28
31
24
29
28
18
23
23
38
26
20
22
21
27
42
22
26
21
26
30
30
23
24
28
25
28
28
28
18
31
22
19
23
31
21
29
30
26
21
25
22
37
23
29
23
25
24
38
23
29
19
23
26
29
34
33
30
22
25
24
22
24
26
22
28
26
25
33
20
19
23
23
32
21
24
31
21
24
27
26
23
31
19
23
25
24
23
34
24
36
30
20
36
30
33
28
27
22
24
27
36
22
25
25
35
21
26
33
22
26
29
22
29
29
34
23
20
28
35
21
23
21
36
28
24
28
32
32
33
26
29
22
33
23
21
21
24
21
20
28
24
23
25
20
32
25
22
22
21
35
22
27
19
30
24
29
25
19
21
21
39
21
32
40
20
25
20
26
28
20
34
32
31
24
19
35
25
32
21
20
26
24
19
38
32
25
19
24
24
33
23
27
19
34
35
27
30
31
29
21
28
25
29
23
25
34
20
20
24
24
19
28
26
23
29
22
24
20
43
24
26
19
25
20
26
19
25
22
20
25
25
24
25
45
23
18
22
21
42
22
21
20
22
31
27
30
19
27
29
20
22
23
29
21
23
29
24
19
27
30
30
23
33
27
23
32
19
24
27
21
30
26
26
22
24
28
31
20
20
37
25
25
24
42
24
22
19
27
25
21
23
26
23
25
21
22
28
32
33
28
21
27
27
21
36
26
24
24
23
22
26
26
19
33
20
24
21
22
20
20
28
21
29
19
20
32
27
28
27
24
27
20
24
26
21
25
24
29
24
24
28
31
43
28
25
35
20
29
32
19
19
19
21
34
22
30
21
23
29
25
28
23
29
34
20
23
19
39
27
24
28
25
20
21
21
21
23
25
28
28
21
21
27
24
23
26
26
24
30
28
24
21
30
28
31
27
27
24
31
25
22
25
24
24
24
24
32
25
22
24
24
29
18
22
23
26
18
24
25
28
20
24
20
39
26
22
24
24
23
24
20
21
22
39
18
24
33
21
25
23
21
24
26
24
25
20
21
19
26
27
19
22
28
40
22
35
23
38
25
20
19
21
23
26
20
29
19
30
32
23
32
30
21
24
27
36
19
23
18
19
22
21
21
18
19
20
31
19
25
21
27
21
18
25
31
18
19
21
22
35
24
27
22
23
32
22
24
19
26
23
25
24
20
22
23
26
29
26
19
22
27
29
21
27
21
22
20
34
18
30
28
22
20
24
25
23
42
21
27
30
27
24
34
28
39
28
20
22
23
30
23
18
21
26
22
26
25
19
38
21
34
23
22
27
37
26
21
20
27
37
46
20
24
20
23
24
21
25
23
22
31
19
19
20
28
24
23
22
28
24
23
24
19
27
25
33
25
25
20
21
26
29
26
28
29
23
21
26
27
29
22
22
26
35
22
25
21
23
27
26
36
24
20
23
25
22
22
27
21
21
20
26
19
21
23
22
22
22
31
24
25
23
19
28
19
21
28
20
26
25
27
27
26
34
20
22
26
21
20
22
22
19
19
27
23
23
22
21
20
27
32
27
28
36
24
19
36
25
18
23
32
22
22
21
30
23
21
48
26
23
31
23
20
24
19
30
23
30
25
30
23
35
21
26
27
34
22
23
22
29
23
34
32
26
19
20
26
20
19
26
39
22
20
35
24
27
26
24
28
27
20
21
21
23
19
24
34
26
23
25
27
29
27
26
25
27
19
28
30
22
21
32
28
39
23
20
20
24
48
28
30
19
38
32
24
27
20
30
20
28
21
20
28
19
21
27
22
22
35
22
25
18
34
23
25
39
46
27
22
21
27
29
24
27
30
20
31
29
27
18
24
23
22
26
25
27
26
20
23
21
26
25
49
27
28
18
29
24
22
21
21
29
21
26
23
24
19
25
22
29
53
21
21
31
21
24
24
19
24
23
27
25
21
25
25
23
20
27
24
20
29
25
32
23
24
21
21
30
23
32
21
25
25
22
21
19
23
27
33
27
22
24
26
20
22
29
37
29
22
24
35
29
34
21
27
23
27
21
32
28
22
34
20
24
24
28
20
18
27
32
33
29
21
27
28
24
31
25
31
20
31
29
26
33
26
23
20
21
29
21
23
27
25
32
29
24
21
22
22
21
21
23
26
20
37
29
24
27
22
25
24
30
22
26
22
24
21
25
24
19
26
30
21
32
19
25
22
33
26
25
21
22
22
22
18
21
27
24
22
20
29
31
24
23
20
31
26
30
18
37
45
99
23
20
28
24
19
23
27
19
34
22
21
33
22
26
31
24
19
22
31
26
31
22
26
22
26
24
24
23
28
27
22
24
22
26
24
38
21
26
19
21
23
30
26
24
21
22
27
49
33
21
26
30
22
34
21
24
19
25
22
23
31
22
46
29
22
23
19
21
22
28
29
25
22
31
20
22
25
20
21
32
37
24
22
25
25
28
26
36
45
22
22
27
20
25
21
20
27
20
26
23
25
19
24
41
36
21
24
33
30
27
26
25
29
24
21
23
24
27
25
31
32
20
43
23
25
21
23
32
24
48
23
19
25
19
27
31
20
25
20
23
22
25
34
21
32
24
21
27
22
22
21
23
21
28
28
21
33
25
23
32
34
20
21
25
29
27
20
21
21
24
24
27
23
20
22
36
23
25
26
23
20
27
20
23
21
24
19
25
21
20
42
38
21
30
19
31
20
19
28
31
38
24
34
24
21
23
20
27
20
23
20
19
24
33
20
22
26
23
37
20
29
34
18
24
25
30
19
20
22
33
25
22
28
22
19
28
19
50
34
23
24
20
21
20
28
27
30
31
25
24
30
24
24
29
25
28
22
29
22
39
28
27
30
22
19
24
24
19
18
24
24
22
33
19
20
22
24
21
36
31
23
26
22
25
26
21
24
20
35
22
23
20
28
26
26
27
35
32
20
29
25
24
23
26
28
37
31
21
27
25
25
35
21
31
19
30
32
23
28
21
27
22
24
22
23
28
26
23
33
24
20
22
23
20
21
26
26
22
33
32
31
29
21
22
45
40
20
21
27
18
20
33
20
30
29
25
23
25
28
27
19
19
32
20
22
23
27
23
21
24
20
31
26
23
32
22
29
40
47
41
25
44
31
25
23
24
25
22
25
23
20
21
29
20
22
24
22
22
25
22
32
22
24
19
23
24
26
28
24
28
24
22
23
23
24
21
23
20
28
19
25
27
25
23
27
36
39
25
34
23
37
20
19
19
19
25
22
31
21
25
18
23
18
19
25
35
22
26
29
21
19
25
19
28
26
22
33
20
24
24
22
19
28
22
31
34
24
22
20
21
19
27
26
21
22
27
26
23
23
24
19
19
27
22
20
39
33
35
26
21
20
30
25
27
27
30
27
24
22
21
21
22
21
33
27
23
28
24
31
22
33
19
25
33
22
20
23
35
26
45
27
18
34
27
36
20
20
26
23
24
25
39
27
28
24
21
28
30
28
20
24
26
30
29
20
32
27
26
22
23
22
25
21
26
20
31
19
28
41
23
24
20
32
21
45
40
20
24
20
23
24
21
21
35
28
22
20
28
20
28
19
32
27
29
19
34
27
23
30
24
34
28
24
22
26
20
22
21
26
21
30
18
41
19
26
28
21
27
39
19
28
27
22
36
29
37
19
28
27
28
21
28
30
30
25
28
22
25
20
23
22
24
32
24
37
22
24
22
27
28
21
37
28
32
28
38
24
31
23
19
31
35
29
25
18
28
27
22
32
22
24
24
18
21
23
24
24
22
26
23
34
39
35
37
27
22
28
32
27
28
29
23
24
22
22
30
21
94
22
22
24
29
26
20
31
20
22
21
35
32
27
23
25
23
23
29
20
22
24
21
25
25
24
21
21
27
45
24
26
20
23
26
22
24
35
21
23
21
25
31
20
25
23
20
30
23
20
43
25
31
29
27
31
23
25
24
25
22
28
27
25
19
25
28
20
27
25
25
32
19
23
27
36
29
20
29
24
24
19
35
23
22
24
35
20
30
24
21
24
42
24
23
18
23
33
28
22
20
20
23
25
24
27
21
33
25
26
26
24
25
21
31
25
34
49
24
33
27
35
23
22
23
25
24
23
23
47
27
34
19
26
31
27
38
20
34
24
22
28
24
26
37
27
26
27
27
35
20
35
27
25
24
23
30
34
25
24
23
23
25
28
30
20
28
38
29
25
28
23
23
35
20
24
33
32
29
36
28
31
21
30
25
24
24
22
21
22
28
24
30
25
25
23
22
29
28
21
21
23
24
20
30
26
23
26
28
30
26
25
24
24
21
22
25
18
21
22
22
32
30
22
34
22
23
22
27
22
20
25
23
20
20
19
25
23
23
28
20
24
24
20
24
25
21
21
27
23
24
31
22
34
20
24
27
20
25
21
23
21
27
19
19
22
31
26
25
21
22
33
24
19
23
43
52
25
19
29
24
24
18
20
21
28
28
29
23
21
23
25
31
31
21
34
32
25
23
23
23
24
23
26
28
37
32
28
24
22
20
27
22
26
21
24
23
27
21
23
21
23
25
23
38
32
38
22
24
31
22
27
24
32
24
20
23
29
32
24
19
27
25
25
24
22
32
27
22
26
26
20
25
26
30
23
32
21
28
25
19
23
22
20
25
21
23
22
26
26
34
32
23
22
32
25
24
18
31
21
29
34
39
21
25
18
32
19
30
29
20
34
27
21
25
30
34
22
27
32
24
26
19
21
26
18
24
21
26
29
33
26
27
109
27
29
26
36
18
29
29
27
29
33
26
29
22
28
23
31
36
22
26
27
35
23
19
21
27
20
21
24
35
23
24
23
24
23
24
21
24
26
28
21
21
30
24
32
26
20
24
30
26
20
28
28
30
26
23
29
19
19
20
25
19
29
36
23
22
26
30
29
25
20
32
20
24
25
30
24
29
48
24
19
55
23
21
27
18
23
20
22
23
28
20
33
26
26
30
27
28
25
38
25
26
28
23
26
38
28
24
36
25
26
21
22
20
24
26
25
26
23
28
21
24
26
26
34
24
25
31
32
23
30
20
39
32
22
21
21
21
31
24
23
20
22
22
24
25
29
18
28
27
25
25
23
33
25
29
25
24
26
22
23
20
34
20
18
29
21
38
20
22
22
31
26
25
23
29
20
27
28
23
20
109
30
26
32
31
27
27
34
33
26
21
26
23
18
20
27
21
34
35
41
26
22
28
22
19
20
21
26
24
22
19
23
27
26
21
28
21
21
30
21
22
23
21
25
26
21
26
20
20
22
20
21
25
29
23
20
22
24
39
36
29
27
20
33
28
24
21
30
34
27
26
25
29
29
21
30
21
26
23
23
28
22
23
25
32
104
28
19
32
21
20
24
23
21
21
28
24
19
20
23
23
29
25
21
28
28
36
27
26
33
31
19
25
26
24
20
22
20
20
24
29
24
25
25
21
24
27
24
21
29
24
28
18
22
29
22
25
31
23
20
21
22
23
18
26
23
31
19
30
28
30
23
27
24
21
32
25
19
23
21
23
25
19
23
18
28
19
21
23
18
27
27
27
25
24
28
23
28
19
29
21
26
29
26
29
22
22
27
26
21
22
21
21
29
22
26
38
22
23
21
26
26
20
34
20
24
20
23
34
26
24
31
24
26
31
31
29
20
21
20
22
21
39
20
24
25
28
25
19
25
26
28
24
25
30
26
100
32
25
23
28
20
22
25
30
23
21
28
25
19
22
21
25
26
21
26
23
23
29
24
28
20
19
26
23
31
24
19
19
23
27
31
34
23
27
22
26
35
20
23
22
19
25
20
19
26
21
24
26
31
37
30
23
21
30
25
25
31
23
29
33
19
20
29
29
19
20
24
27
19
23
22
20
22
29
25
29
28
19
19
23
23
26
30
24
26
23
21
23
28
27
26
25
27
29
23
21
23
35
22
31
25
42
23
33
25
36
27
24
31
25
24
19
23
31
22
23
26
39
27
28
23
22
24
22
19
19
20
21
28
21
29
26
22
24
24
28
24
19
23
23
34
26
24
39
25
21
26
24
19
27
22
26
35
20
22
26
20
23
41
25
27
24
31
23
19
32
21
30
26
39
26
28
22
24
24
26
32
24
19
24
25
19
36
27
26
34
23
19
23
27
26
22
21
25
23
20
27
22
22
19
24
27
22
22
21
32
26
22
20
26
22
19
23
20
23
23
29
28
21
19
20
24
24
32
27
40
24
24
26
18
27
25
24
23
25
36
42
27
25
22
21
27
31
24
25
20
24
22
30
30
23
23
23
34
50
20
24
32
38
24
21
27
20
25
26
43
30
25
26
21
20
27
18
21
24
31
19
20
23
26
24
31
23
28
19
28
34
28
23
27
25
24
26
25
19
33
25
23
19
32
25
22
22
22
21
24
30
21
25
25
37
26
23
25
21
25
23
24
21
25
34
22
26
23
20
21
20
20
28
21
27
29
19
20
34
20
21
21
22
21
26
21
30
24
22
28
33
26
28
31
23
21
23
30
27
29
31
23
22
30
36
22
28
18
26
31
21
26
19
20
22
19
18
34
20
20
23
20
25
21
27
22
18
33
25
19
23
21
20
27
25
39
27
20
29
32
26
20
23
22
25
22
22
26
21
29
19
23
21
24
19
26
25
20
21
25
19
25
23
22
22
19
25
30
22
19
35
29
25
19
24
24
18
18
22
31
22
21
23
23
18
20
35
25
24
37
19
26
34
19
28
29
33
35
23
21
19
20
19
21
25
30
26
29
29
33
26
32
45
20
29
19
22
26
20
26
23
25
36
21
18
21
25
33
20
26
27
35
38
32
20
28
20
19
23
24
21
23
22
29
35
30
19
24
21
23
29
23
22
25
20
20
19
26
26
23
26
26
21
26
21
23
18
18
36
22
29
28
20
28
24
37
22
28
23
24
17
34
26
23
27
20
21
22
34
39
23
19
35
22
25
28
32
25
21
18
20
24
21
27
24
24
26
37
21
22
21
25
28
22
25
33
28
26
24
43
25
23
22
39
34
31
27
22
31
18
19
26
26
22
20
25
26
24
32
34
25
23
26
24
20
24
24
22
26
33
30
26
23
30
22
23
36
31
23
18
35
25
34
19
28
19
19
25
30
22
24
26
22
28
30
39
25
20
58
25
36
23
25
57
22
26
27
26
21
24
23
31
28
41
21
28
23
23
22
18
23
25
24
26
28
25
25
30
23
20
18
31
21
39
25
29
22
25
31
26
22
19
35
24
34
38
32
25
28
24
29
28
24
21
35
22
19
34
23
20
27
22
26
33
19
27
23
37
22
21
18
25
28
28
21
33
29
31
29
26
28
23
32
22
25
27
34
19
27
33
26
18
24
38
34
25
23
26
41
30
20
23
21
19
34
37
26
34
19
24
25
30
19
19
23
22
24
32
23
19
22
20
18
23
18
26
28
23
24
19
24
32
28
19
27
22
24
25
26
26
20
28
18
36
21
18
18
22
32
28
25
22
18
22
23
29
26
22
18
33
18
22
21
19
27
24
23
34
36
23
23
22
25
47
31
23
22
18
21
22
25
35
40
21
25
25
32
20
24
19
26
20
25
27
20
23
35
24
21
23
32
23
27
39
22
44
19
28
18
21
30
25
23
23
36
34
25
28
23
29
22
18
31
25
22
23
20
22
25
24
21
32
20
37
22
29
25
19
36
22
30
22
24
30
25
28
26
35
26
25
28
43
21
24
31
34
18
27
25
22
26
31
21
23
24
21
27
28
23
29
19
27
40
21
26
27
24
22
19
20
30
26
24
27
28
32
18
25
21
31
22
23
27
25
19
23
24
23
32
21
29
33
37
25
22
24
19
22
19
38
31
19
21
29
22
25
30
33
26
20
20
18
20
33
24
21
26
22
34
26
20
28
38
29
34
29
31
32
23
21
29
25
38
24
26
25
31
23
29
23
26
18
21
29
24
21
30
21
36
22
21
27
23
26
31
22
28
19
35
23
28
26
25
22
18
23
30
29
41
25
23
22
19
25
90
45
35
29
25
45
25
35
34
27
21
20
27
22
19
21
23
24
26
26
24
27
18
32
29
19
22
32
22
23
20
25
39
30
27
27
20
28
25
22
19
25
20
21
29
19
20
30
25
25
23
20
33
20
23
20
26
18
24
36
28
19
46
30
21
22
22
30
21
25
33
21
23
21
31
26
27
28
26
26
25
20
23
25
21
27
33
25
28
25
25
22
26
33
30
21
34
20
31
29
20
30
24
23
20
25
26
26
19
29
28
24
23
29
32
19
22
19
24
33
19
43
23
32
29
25
19
29
38
23
30
20
22
21
24
21
35
23
33
23
25
27
20
64
29
22
25
26
30
25
22
24
37
21
22
46
21
27
22
20
21
28
37
37
22
21
22
36
27
25
34
31
31
27
27
22
32
32
28
33
27
25
28
23
24
23
27
29
25
23
25
20
23
32
24
20
25
21
21
27
24
20
22
22
35
20
48
18
27
26
28
24
21
32
24
30
21
29
19
29
27
36
29
43
21
32
24
21
18
26
23
23
26
40
28
28
33
22
21
18
30
34
20
23
21
21
46
18
28
23
31
21
27
28
24
19
21
27
24
23
33
24
25
32
38
21
22
35
29
39
30
27
29
24
31
25
21
19
22
24
21
19
19
29
30
22
19
40
19
31
18
28
25
20
20
29
26
34
27
26
24
27
29
23
38
31
32
23
21
32
27
29
25
23
35
28
28
19
25
25
22
20
26
28
38
26
33
23
40
21
31
24
24
21
27
23
26
29
23
24
24
32
23
25
24
24
21
19
25
29
27
25
25
27
23
23
19
25
25
25
21
33
24
28
21
22
25
24
23
20
22
20
24
25
24
35
24
25
27
26
23
29
20
26
21
36
28
20
22
25
21
33
20
30
31
19
24
32
22
20
28
21
37
31
19
32
23
23
25
28
29
21
27
36
22
18
21
21
23
29
19
23
27
34
21
29
19
24
22
24
33
37
24
20
25
23
25
22
31
32
28
33
19
20
25
23
19
22
28
32
18
23
25
24
25
22
26
20
23
32
24
22
28
19
33
22
24
31
30
35
27
30
28
25
26
34
20
27
24
24
29
21
30
42
25
18
23
25
21
31
24
31
19
31
29
24
26
31
26
23
25
23
23
22
33
26
42
21
25
23
53
42
21
23
20
24
22
26
26
26
22
29
25
21
24
33
37
19
27
25
27
24
23
20
22
22
21
22
22
21
21
18
19
25
27
25
23
22
25
22
18
25
25
19
24
26
18
24
26
20
32
28
37
32
23
34
49
22
21
27
24
26
25
23
23
28
37
33
21
26
21
21
23
23
23
24
22
35
28
19
26
24
27
25
23
26
21
20
25
27
26
23
26
23
22
24
19
25
26
23
27
22
25
21
29
24
30
46
25
27
34
24
19
30
32
22
23
20
25
29
23
36
26
18
22
23
32
18
22
27
22
29
23
22
27
18
21
23
18
30
27
22
19
22
19
24
37
27
29
29
23
37
35
19
24
29
21
26
24
22
19
35
21
26
29
22
24
25
43
31
26
22
28
25
29
20
27
27
26
27
23
29
24
19
27
23
24
29
29
22
24
29
33
40
32
25
28
23
28
25
24
30
21
33
30
25
23
35
22
26
19
24
36
21
35
32
27
39
19
25
20
21
37
24
30
27
20
23
31
28
23
29
29
27
20
31
26
27
20
21
25
20
25
33
21
32
33
30
27
22
18
32
28
26
24
22
28
27
35
37
32
23
23
25
25
29
27
31
27
22
19
20
23
35
31
21
24
18
25
24
27
34
30
21
24
22
24
21
30
29
29
19
25
27
24
26
32
23
24
18
40
22
27
28
33
33
24
25
21
27
32
23
33
35
33
24
26
24
24
21
25
23
21
19
100
27
21
25
23
37
22
25
21
30
21
20
35
23
23
27
29
23
28
23
37
33
21
21
24
25
21
26
22
28
25
25
28
31
29
26
23
28
30
22
21
21
26
24
23
23
24
37
18
40
26
29
28
31
27
22
27
20
23
25
30
32
27
19
21
25
27
19
19
27
23
25
27
22
20
27
29
24
22
26
19
23
23
21
21
25
28
24
32
29
26
37
26
31
23
33
29
20
22
35
28
25
20
27
34
25
26
25
20
21
32
21
28
19
19
22
26
33
39
30
33
23
30
22
20
26
18
23
22
27
20
26
26
19
37
34
24
28
42
27
30
20
22
19
24
25
23
28
20
28
24
19
28
19
23
23
27
20
19
22
23
24
26
22
23
22
23
30
24
38
26
20
20
20
31
30
35
25
19
25
24
24
22
22
30
21
26
23
27
27
26
20
22
29
33
38
26
19
28
18
20
26
35
35
39
25
25
18
29
28
26
27
26
20
20
20
26
22
27
24
20
28
19
20
26
30
27
24
20
19
28
28
28
21
21
21
21
28
23
23
24
23
24
23
26
26
23
23
19
37
22
20
24
21
19
19
42
23
25
28
26
23
22
21
19
24
22
18
24
32
24
27
34
46
27
25
21
24
31
18
22
28
24
24
26
26
22
23
24
19
19
35
36
18
28
23
27
20
27
19
22
26
23
25
25
23
25
23
28
23
21
25
20
22
24
19
24
23
29
20
27
23
25
24
25
18
24
29
25
24
19
22
23
24
36
23
18
26
21
22
19
19
18
29
26
26
27
27
34
30
24
24
22
29
27
29
31
18
24
21
18
25
20
23
35
22
26
23
22
26
24
21
23
20
24
29
19
23
19
32
18
26
28
27
29
25
22
23
26
19
21
20
27
20
23
31
31
24
62
37
18
25
23
40
18
26
25
22
24
18
25
22
21
28
21
31
20
24
21
28
22
21
25
34
25
40
19
21
27
22
24
20
23
22
27
24
25
24
33
48
31
18
27
27
25
45
19
29
22
22
22
25
29
25
24
25
30
42
27
27
23
33
25
25
20
18
25
48
24
20
20
22
27
21
20
22
25
21
20
19
22
25
19
22
22
21
25
23
38
27
18
23
29
28
21
22
19
20
30
25
18
19
19
22
30
28
22
38
20
21
30
22
21
21
21
27
22
22
32
27
19
26
24
22
19
24
20
18
31
21
26
26
19
37
21
25
28
20
23
28
34
28
26
20
20
18
19
29
34
23
21
22
21
26
28
28
18
23
21
29
22
24
25
30
23
22
36
25
26
19
34
24
29
21
23
24
33
26
39
27
23
22
25
19
24
22
24
34
28
30
27
25
26
26
20
44
18
21
23
24
20
19
24
28
21
35
30
31
22
21
36
19
23
26
33
31
18
40
27
26
21
23
28
36
34
30
20
24
26
22
22
23
21
21
26
21
33
30
20
22
27
27
20
23
25
28
22
27
25
23
30
22
34
43
29
20
25
23
29
46
25
27
27
22
20
26
27
27
21
26
19
25
18
27
30
18
19
24
21
19
34
28
23
34
29
25
32
40
25
31
18
31
26
32
21
28
19
32
24
24
23
36
20
37
28
20
20
23
21
34
27
31
27
18
21
21
31
22
22
26
20
22
26
30
26
21
18
24
19
36
28
22
23
20
19
22
19
23
18
19
23
26
28
24
28
28
25
18
19
21
20
18
21
19
23
26
21
23
26
21
22
19
31
20
22
20
33
29
24
26
24
24
21
31
26
28
27
25
27
30
22
19
18
22
18
19
34
19
20
28
27
32
20
22
24
20
21
27
21
21
22
22
24
24
21
21
24
20
25
18
26
46
28
30
20
27
20
24
29
21
37
22
23
19
22
18
22
20
18
30
33
45
31
23
25
19
25
36
35
23
24
33
26
20
21
20
22
29
22
23
24
29
26
30
18
41
42
22
30
29
20
32
21
25
24
24
28
18
22
27
20
21
23
20
32
28
19
26
23
32
25
20
28
28
29
20
25
22
30
26
23
21
36
24
21
23
27
21
27
22
29
27
28
24
23
19
27
26
48
34
29
32
21
27
22
21
29
27
22
20
18
19
109
22
25
24
26
33
26
30
24
23
25
25
24
22
27
24
21
36
21
27
30
37
20
26
26
41
24
25
26
19
25
25
25
24
19
25
29
34
34
21
32
19
23
22
43
33
34
23
21
35
24
21
35
20
25
24
19
33
22
22
22
26
22
24
38
21
24
24
28
35
19
24
24
33
22
27
25
35
27
24
26
27
28
32
29
24
25
36
35
20
19
28
27
24
21
19
38
20
21
33
24
40
23
24
24
21
28
23
26
18
20
29
29
90
23
36
23
31
26
22
34
44
23
29
25
27
23
45
18
21
21
24
19
20
33
21
20
22
21
23
25
23
23
20
27
25
27
37
19
42
33
22
18
23
25
22
38
26
19
23
25
24
21
31
29
21
18
19
21
31
35
21
30
38
20
18
25
109
21
22
23
28
33
27
22
21
23
24
19
23
24
25
21
22
28
19
18
24
37
26
22
45
20
31
23
23
24
20
38
24
23
26
27
40
25
29
31
20
19
37
23
18
19
27
23
36
21
21
30
53
20
20
28
24
18
27
32
20
21
36
27
23
24
24
24
34
21
24
28
22
20
22
26
23
20
19
18
27
23
20
28
23
22
41
26
18
25
20
19
23
24
26
18
108
30
20
28
24
25
24
28
23
21
24
25
20
23
22
34
23
20
22
21
31
23
78
30
25
23
24
25
20
33
19
25
25
25
23
29
21
27
30
21
23
23
24
29
21
29
21
18
22
21
37
23
24
23
21
25
29
25
29
23
34
19
25
25
23
28
20
25
32
29
27
18
21
32
29
28
35
28
20
26
29
21
24
19
38
19
26
27
19
23
19
25
27
24
19
27
23
27
23
27
23
20
21
31
44
19
30
33
29
26
29
24
27
28
22
26
29
34
25
34
18
23
26
27
22
27
26
31
30
27
29
22
24
19
28
29
28
35
23
20
29
18
19
18
22
24
28
22
19
19
35
21
31
26
22
21
35
24
36
21
23
23
25
19
19
28
26
26
20
18
20
24
18
21
23
20
20
20
19
20
21
26
36
22
29
23
36
30
28
19
18
23
20
20
26
21
25
30
32
34
25
21
19
26
18
20
19
21
31
21
22
24
21
20
26
19
24
27
33
27
28
21
24
21
52
41
27
20
25
28
36
25
31
25
18
22
24
21
22
21
23
19
25
25
22
25
35
22
35
22
22
25
22
23
23
26
25
32
23
33
31
22
35
22
31
28
24
23
21
29
24
26
21
22
27
21
23
23
22
24
23
20
20
26
37
29
23
27
30
21
24
21
35
23
28
19
24
33
23
24
19
19
24
23
30
26
22
27
27
22
25
25
23
29
33
20
23
27
22
26
22
25
23
24
28
36
25
25
22
26
22
24
26
40
32
23
30
21
26
21
40
24
30
29
23
19
26
23
22
24
22
22
29
28
25
21
22
21
26
21
23
26
23
24
23
38
37
19
26
21
23
25
21
25
33
44
20
19
19
19
20
19
31
20
25
23
54
34
19
25
26
31
26
29
23
22
21
19
39
21
24
23
33
21
22
22
24
21
25
25
25
35
24
26
41
32
22
22
30
24
42
30
46
18
39
23
25
34
19
25
18
24
35
30
20
26
21
22
20
23
23
24
23
25
24
26
19
26
21
23
28
19
19
28
26
20
25
26
26
21
20
21
44
29
24
20
27
19
26
23
107
27
20
30
20
26
30
18
34
21
21
22
48
24
29
27
20
18
18
26
32
25
26
18
23
29
19
28
23
20
45
28
27
25
31
31
38
34
21
43
25
23
23
22
30
22
25
26
20
25
21
22
30
20
30
23
23
23
26
24
22
21
23
33
22
20
22
23
20
26
41
22
19
21
38
22
19
27
27
22
24
33
22
29
25
19
28
25
19
26
26
32
33
23
18
36
33
20
23
20
33
18
26
24
21
23
27
31
31
36
23
26
24
32
27
19
23
28
20
22
20
28
21
25
29
25
23
27
39
34
23
24
19
32
33
19
24
25
30
25
29
25
25
33
22
18
28
25
20
22
26
18
20
27
24
23
34
25
21
23
24
18
21
18
27
22
22
39
23
24
21
29
48
19
24
30
23
23
24
29
28
27
23
21
27
22
21
28
24
24
23
27
25
26
19
32
27
29
29
27
22
30
21
28
21
19
26
27
19
32
24
24
19
25
24
25
22
25
26
24
26
18
37
28
33
26
20
26
28
27
25
37
26
37
40
26
25
32
20
42
20
44
31
23
23
26
27
20
28
18
25
24
30
19
32
24
25
21
20
24
30
22
31
33
18
26
24
21
20
32
27
29
21
21
21
23
23
33
31
23
23
37
18
27
49
24
19
23
30
30
31
36
36
23
24
34
29
25
29
25
24
21
20
25
29
26
22
19
22
21
26
27
20
25
18
23
29
39
26
23
27
26
22
22
21
18
24
31
30
31
28
25
26
27
19
18
26
24
27
29
25
21
29
27
40
24
22
25
29
24
29
26
30
42
26
23
23
25
24
32
27
25
25
27
22
20
37
21
35
20
21
28
23
35
24
24
20
24
19
27
26
22
27
31
28
30
23
37
25
24
19
28
19
32
21
27
30
25
18
35
29
21
23
22
28
20
34
25
23
24
27
21
37
32
22
23
31
28
30
23
31
31
24
32
30
25
18
27
21
39
30
25
34
37
27
25
42
23
28
19
30
28
23
21
19
32
30
25
26
25
21
27
50
24
20
28
39
23
30
24
24
23
25
28
31
26
25
25
30
27
20
22
36
20
22
25
22
22
23
22
25
24
36
21
24
26
30
26
22
21
18
23
26
28
27
24
25
24
20
33
35
26
29
20
24
30
32
20
23
27
23
21
24
36
19
19
24
22
22
27
28
19
24
24
35
20
22
21
25
25
33
26
23
36
20
24
21
30
22
19
23
25
22
21
22
21
32
25
19
35
27
20
29
27
27
35
47
31
20
22
24
22
24
22
21
29
24
31
32
21
23
22
26
26
23
29
35
31
20
22
24
45
90
27
30
21
19
26
25
28
40
22
31
22
34
23
34
22
27
22
21
21
25
27
19
38
34
34
23
28
22
27
27
21
20
24
37
32
39
27
27
43
24
29
36
23
24
26
22
19
27
24
21
30
27
26
26
27
33
31
29
23
24
26
26
24
27
30
25
19
20
24
32
21
23
27
24
26
25
26
24
22
23
18
33
24
20
25
20
23
25
19
20
22
25
36
30
20
22
36
19
18
19
36
25
22
20
25
24
26
20
34
26
23
28
21
29
36
26
26
22
21
24
24
26
24
33
28
29
23
33
24
24
31
29
29
27
24
22
22
20
24
24
26
26
18
32
33
26
29
52
24
23
27
27
20
27
20
20
22
27
24
38
22
26
34
36
21
25
20
29
20
28
21
35
35
29
27
40
20
24
24
22
24
25
32
33
23
22
26
43
21
23
19
19
51
46
19
28
19
33
21
18
27
38
24
53
31
19
25
26
25
22
24
26
25
32
25
21
19
39
25
26
35
24
21
35
25
23
28
22
25
23
24
25
20
26
20
23
31
24
32
22
22
24
25
35
19
19
20
28
28
33
35
26
27
38
19
26
30
33
29
25
31
24
23
21
24
35
28
36
40
25
19
21
31
23
32
41
18
24
32
27
43
34
31
19
23
22
35
27
25
21
27
22
27
28
22
19
18
29
37
28
28
23
31
23
22
26
23
39
25
22
30
20
21
30
24
27
31
25
28
25
28
22
22
22
37
18
25
19
24
24
30
19
19
29
24
24
27
29
22
21
21
26
32
24
27
22
21
20
19
21
26
22
23
40
20
42
31
24
20
28
21
23
19
42
24
36
33
20
50
25
19
23
24
19
26
30
21
20
20
19
31
25
20
24
19
35
24
22
36
26
32
19
29
21
28
24
25
39
38
26
49
101
21
20
26
23
20
20
23
19
23
22
26
21
36
26
27
32
26
21
22
29
22
26
20
21
20
36
28
22
23
35
22
19
48
23
24
18
25
25
20
33
19
40
23
32
19
21
35
23
33
32
44
22
39
21
20
32
27
20
27
22
34
25
24
24
23
22
30
28
24
19
38
30
48
22
28
20
34
30
24
23
21
22
32
37
32
26
24
35
19
26
40
29
22
25
19
21
28
26
20
20
32
41
42
20
24
22
18
28
21
25
31
24
21
23
100
26
27
26
24
22
35
26
25
27
42
20
18
35
27
29
21
27
21
24
25
27
18
24
28
28
20
37
20
20
22
26
21
22
20
24
29
28
29
24
22
34
25
23
25
20
22
31
23
22
30
26
28
24
21
30
22
24
24
31
29
20
21
34
18
28
24
26
24
29
25
22
24
23
20
27
21
25
21
24
18
18
19
26
26
32
28
26
32
30
24
29
24
28
30
30
26
22
23
21
25
22
26
42
20
33
30
21
27
22
24
26
30
23
19
27
24
25
19
44
23
31
19
29
25
25
25
19
22
19
19
22
42
20
21
24
32
23
22
21
30
34
25
19
21
28
21
19
26
26
25
25
40
37
22
24
31
22
24
18
24
23
23
33
21
24
36
18
25
21
18
24
23
28
22
30
23
22
25
32
19
23
26
22
26
20
34
25
24
21
26
25
21
18
28
21
33
19
32
25
22
25
30
21
25
19
30
28
18
24
23
21
31
22
25
25
30
27
19
25
23
27
23
29
37
24
18
36
20
32
19
41
26
18
28
19
26
22
19
19
21
19
26
27
24
20
36
18
20
25
24
23
22
22
35
23
20
29
29
18
20
22
21
35
30
28
22
24
28
20
21
18
27
31
25
18
25
21
23
21
24
22
22
19
27
20
21
29
18
20
20
27
24
22
24
27
23
25
18
24
22
21
28
27
21
26
99
20
18
20
30
22
30
33
19
21
37
28
19
21
22
21
28
23
26
19
34
21
26
26
25
22
28
18
24
22
22
27
22
20
22
31
21
29
33
22
21
29
21
22
21
24
33
40
25
20
26
22
34
24
22
29
25
23
39
28
28
29
23
25
31
20
33
41
34
18
25
19
25
22
22
28
39
34
31
22
35
24
30
27
27
31
23
27
26
26
23
26
20
24
19
23
34
20
19
27
19
20
26
26
22
29
28
25
34
24
18
24
26
32
39
27
27
33
27
24
29
21
27
29
29
27
24
24
26
25
23
44
22
27
22
30
20
24
24
19
23
24
20
20
20
28
22
24
33
33
19
28
23
29
26
18
21
21
24
21
29
28
19
20
24
23
25
22
19
27
23
30
20
22
20
21
28
25
27
34
102
21
34
23
19
19
31
33
29
28
20
23
21
29
23
25
19
18
26
22
25
23
27
23
27
28
28
19
21
26
22
27
34
23
28
23
25
30
27
35
25
27
23
21
25
23
26
30
19
21
21
26
24
23
26
24
21
23
21
23
33
27
24
25
22
19
20
28
23
25
37
40
30
20
25
25
28
30
24
24
31
20
23
26
24
28
27
25
32
22
24
51
22
22
31
20
25
24
33
25
28
23
26
25
21
27
26
21
22
28
23
18
27
25
20
22
21
19
24
33
20
20
22
18
20
26
26
33
21
21
25
26
25
25
25
22
21
24
31
29
19
26
28
24
23
27
18
34
31
19
32
20
25
20
21
23
40
22
27
28
29
22
45
24
20
30
28
23
25
21
23
25
20
25
27
25
30
24
34
26
26
26
24
35
27
33
30
22
20
24
19
20
27
22
24
21
30
22
35
19
25
20
22
35
34
24
21
24
20
23
20
23
18
19
35
23
23
22
25
29
21
27
25
27
21
23
25
31
29
28
20
26
19
31
24
27
23
21
27
19
107
37
22
23
22
34
26
25
20
32
30
21
20
41
29
24
26
26
28
22
21
28
25
24
28
26
30
29
19
28
30
19
28
21
20
49
23
23
31
23
23
23
23
25
21
19
26
18
23
21
26
26
26
42
22
22
25
27
21
26
23
21
22
40
19
22
40
21
22
23
29
23
26
32
20
22
20
22
25
29
18
20
21
23
23
22
20
20
32
39
23
23
30
23
40
34
36
29
25
21
18
33
26
19
22
30
26
23
30
22
29
23
25
18
26
23
26
24
28
20
19
31
44
24
26
28
24
21
24
31
19
23
23
35
25
26
22
28
21
22
22
29
30
26
24
41
22
23
24
43
23
33
22
25
29
23
23
33
22
26
24
19
26
35
23
22
26
27
19
28
36
22
29
21
23
32
28
25
21
26
29
29
24
32
26
30
23
21
26
20
37
26
25
23
21
22
22
23
25
38
20
26
27
26
27
21
37
32
25
30
19
21
32
28
22
40
25
30
29
24
19
23
27
25
27
23
20
23
23
19
21
21
23
20
21
25
26
24
25
30
20
24
23
24
25
22
25
19
34
34
20
25
26
21
25
29
25
26
20
31
26
29
24
21
23
22
41
23
21
22
20
23
19
28
26
22
25
39
24
31
46
28
25
19
23
25
23
27
23
25
29
20
23
31
24
22
25
28
26
27
22
26
22
21
22
22
22
20
32
27
23
25
31
19
20
21
31
22
23
22
34
19
27
36
25
23
22
25
18
25
18
25
22
21
21
23
25
26
29
24
27
18
34
31
26
40
39
25
24
36
25
19
26
33
20
23
28
21
31
26
20
27
24
23
24
22
19
21
25
37
25
22
25
24
25
19
19
28
24
21
26
22
31
26
20
18
25
22
21
30
21
22
34
28
25
23
22
37
21
27
33
21
32
28
20
29
24
21
25
32
23
41
21
26
24
28
22
29
23
18
19
22
19
19
26
22
26
25
43
19
29
25
25
48
27
19
23
48
25
27
19
22
20
38
19
24
23
28
20
22
20
37
24
24
30
21
26
22
24
23
32
23
19
24
31
26
26
22
43
24
23
39
29
26
26
23
20
27
24
27
20
27
26
28
27
25
33
24
22
20
24
21
35
22
29
24
24
19
34
20
23
27
29
30
24
20
31
21
25
27
24
21
30
25
22
32
28
33
35
19
22
24
24
22
37
31
24
21
25
26
21
23
22
29
27
23
31
21
31
32
25
26
26
25
19
26
25
23
26
20
26
35
20
25
23
24
18
35
29
24
25
22
24
19
20
20
21
31
22
24
25
26
26
23
26
25
30
21
23
23
21
27
26
32
39
21
47
36
22
30
24
27
37
23
21
18
21
30
29
21
26
19
18
21
20
19
27
22
31
22
19
26
23
28
19
27
21
20
25
19
23
28
35
33
23
24
29
24
24
29
40
30
20
27
20
32
28
20
33
27
21
20
26
19
34
26
24
32
20
27
28
25
22
24
20
35
25
22
28
19
22
25
24
21
26
31
22
26
33
19
20
20
19
25
24
28
31
26
21
23
23
19
23
19
22
32
18
20
24
27
24
25
22
26
29
20
27
22
26
22
45
28
23
27
18
19
23
28
23
29
19
20
27
21
26
22
21
24
24
23
23
33
30
32
26
27
24
27
26
22
22
23
21
20
24
23
29
37
28
22
29
28
18
24
23
27
26
26
23
20
26
24
19
22
18
20
28
20
28
21
34
25
28
22
22
26
31
20
24
18
36
29
19
30
24
29
21
21
26
32
23
20
38
26
25
22
30
109
21
26
25
31
25
19
20
25
28
26
37
23
21
29
26
32
26
26
29
25
21
19
25
37
27
29
22
32
23
26
27
25
25
21
19
32
30
23
19
23
31
24
25
31
28
28
26
27
28
28
33
22
21
27
22
24
22
23
22
23
25
29
20
20
29
24
36
24
26
20
24
22
18
26
23
29
19
28
40
22
24
26
28
22
25
22
21
29
38
49
26
24
46
29
27
20
25
26
18
34
40
29
28
24
34
23
28
28
35
19
29
26
18
34
30
33
29
18
27
21
20
23
24
22
32
29
24
29
24
33
26
30
26
20
23
18
33
24
26
27
33
23
21
31
29
25
24
27
18
23
21
19
23
24
23
45
19
22
27
19
23
26
25
21
30
27
40
23
23
109
21
23
19
24
25
28
33
23
20
31
30
20
30
23
30
27
32
25
23
23
24
23
24
30
40
24
36
25
22
38
25
28
20
34
22
22
28
36
23
28
23
27
21
33
28
24
24
26
26
22
25
23
27
18
20
26
19
27
20
23
24
27
19
19
34
23
19
22
22
28
21
27
22
20
20
27
31
25
19
28
19
23
26
20
22
25
34
29
34
24
18
19
19
21
27
25
20
27
24
27
20
18
21
33
21
25
33
32
24
21
23
22
21
26
33
25
24
45
20
29
22
22
19
26
20
21
21
29
20
23
26
24
23
23
23
22
33
29
23
20
25
24
26
37
35
21
27
34
23
30
27
26
25
101
23
26
25
24
19
24
26
25
20
23
22
22
24
21
22
19
36
31
21
24
23
19
29
21
31
24
34
24
20
18
32
25
25
19
28
21
24
28
32
21
20
21
24
23
23
23
20
26
26
38
19
20
25
27
22
27
23
24
22
24
26
30
27
24
20
22
25
22
20
25
23
19
26
24
24
30
23
22
29
26
29
19
23
24
18
23
32
23
24
22
21
28
29
25
25
34
22
26
20
29
19
69
26
24
19
27
18
19
32
34
21
23
23
24
26
18
27
19
29
24
35
22
21
23
18
26
26
19
23
30
22
19
20
26
21
23
25
23
19
23
27
26
20
22
19
22
27
26
30
28
26
23
30
21
19
30
18
29
31
23
23
26
18
23
18
20
20
21
20
22
21
32
25
22
25
30
31
21
18
20
20
19
29
41
26
31
26
33
27
22
33
28
26
26
23
26
19
27
23
25
26
24
25
32
27
30
20
27
20
37
24
22
23
30
22
20
25
32
23
25
24
26
19
39
20
21
20
28
26
18
24
25
22
22
21
38
24
21
32
31
22
34
31
28
26
27
23
26
31
19
22
19
24
25
27
24
19
33
23
33
24
18
20
19
31
26
23
19
21
34
26
23
23
24
27
20
29
29
19
25
28
32
36
31
20
23
30
22
27
20
22
24
23
20
24
23
25
23
47
20
30
23
27
33
24
22
23
19
28
26
24
24
26
20
21
32
32
21
28
24
25
22
28
32
24
23
24
19
22
29
19
20
103
22
21
31
39
26
20
25
19
35
29
35
20
19
19
18
23
22
26
19
23
32
19
19
20
19
29
25
18
31
19
39
26
28
25
22
30
19
25
23
28
29
22
22
19
23
20
22
21
30
28
19
23
35
41
19
20
22
21
25
26
35
29
23
27
20
26
32
26
20
23
24
34
19
23
20
36
26
24
18
23
28
34
21
18
26
42
19
21
20
19
22
23
21
29
20
22
31
19
20
20
37
26
26
22
31
20
27
33
23
21
25
20
28
18
38
34
26
21
21
39
20
25
35
23
27
22
23
31
28
20
28
22
19
33
20
26
24
23
22
31
20
21
34
29
18
29
45
38
30
25
32
25
31
21
21
19
23
22
22
27
24
18
19
26
26
25
41
37
22
24
22
29
22
23
20
21
19
25
24
18
21
26
20
31
23
21
22
19
24
23
19
24
25
20
23
25
20
25
20
25
21
27
26
23
25
35
33
28
31
19
19
21
25
29
27
26
22
24
19
22
49
22
20
21
21
25
27
29
24
24
25
21
28
35
31
32
27
24
29
23
26
34
25
30
25
19
23
26
22
26
29
25
23
25
28
25
20
22
29
19
18
23
31
22
29
20
28
36
42
20
27
19
27
24
26
19
29
30
26
56
29
32
25
29
26
19
19
25
20
20
21
26
30
26
23
28
22
27
24
26
28
21
20
19
18
22
28
26
26
22
28
23
19
45
26
25
34
28
20
19
23
19
21
22
27
30
19
20
18
20
28
23
26
19
30
29
22
36
22
28
28
23
23
23
24
29
27
22
30
34
32
19
30
20
28
23
20
22
22
28
21
20
25
21
20
20
21
22
20
25
30
32
30
28
29
22
22
23
31
34
28
19
21
21
30
22
27
19
28
33
33
30
21
22
19
32
27
25
19
27
23
31
22
26
19
20
21
26
23
28
20
23
23
22
24
35
26
22
22
29
23
26
29
18
25
22
27
20
34
31
18
21
21
22
22
24
30
24
18
32
24
23
25
29
21
23
29
31
27
22
30
23
22
22
24
26
27
27
32
19
22
23
26
41
29
26
18
20
24
21
33
25
26
31
29
19
19
30
19
30
26
20
23
31
19
31
24
21
28
18
25
29
28
23
34
27
33
22
20
24
18
21
25
30
29
19
22
40
109
24
20
21
24
25
22
28
27
27
29
20
22
32
21
22
22
27
19
27
31
26
26
24
19
19
28
23
22
26
19
20
23
20
22
24
31
45
21
33
20
25
23
28
21
29
25
23
22
23
22
29
23
32
28
26
38
39
47
67
27
27
26
33
26
19
41
44
32
34
28
21
21
28
22
27
22
18
24
19
28
27
39
21
24
26
18
19
34
49
19
18
19
19
20
22
21
28
27
25
26
33
24
20
25
23
21
22
23
33
21
27
31
20
20
37
39
21
26
28
34
27
24
20
19
22
27
27
22
24
32
20
21
20
25
18
24
18
22
27
32
25
32
25
32
23
20
23
25
29
34
22
25
29
22
29
30
27
23
28
30
30
25
22
33
21
22
20
37
24
29
20
20
24
37
22
22
28
22
46
22
32
31
25
23
20
21
23
18
19
22
26
31
23
19
33
21
25
22
20
27
24
26
32
43
20
26
23
19
22
25
23
37
22
27
29
29
23
25
26
21
26
23
25
26
24
27
22
19
23
24
21
30
29
26
18
19
26
31
24
34
21
20
36
31
24
18
23
23
23
32
49
24
19
31
41
19
25
39
29
24
31
43
23
21
20
30
23
26
27
37
27
26
21
26
23
34
24
30
29
33
25
24
30
40
26
38
30
29
21
24
21
24
23
25
24
20
18
23
22
35
21
19
23
26
25
23
29
37
27
20
21
22
22
19
31
23
24
22
28
26
22
24
21
49
44
25
30
34
19
24
25
23
26
44
32
29
26
25
22
19
28
37
25
23
22
25
22
18
24
31
24
100
18
24
104
26
18
23
34
26
29
26
26
19
50
26
20
23
22
34
21
39
39
28
27
22
18
29
23
29
18
22
20
29
22
23
22
29
40
28
24
24
29
24
23
26
32
31
24
33
21
21
23
20
20
28
25
22
18
23
21
27
25
25
22
25
33
20
29
36
31
20
29
42
33
20
26
28
29
24
19
28
34
33
19
24
22
33
32
20
20
24
25
27
20
29
20
31
30
30
20
20
21
33
20
34
21
28
34
30
20
25
29
26
21
24
21
31
29
31
24
19
24
30
39
32
26
26
24
23
24
21
24
27
35
20
32
21
24
29
21
22
25
28
27
21
29
19
39
30
21
25
20
19
34
24
21
23
24
19
34
31
22
20
32
21
24
23
19
23
24
22
23
26
22
24
22
30
26
22
37
21
32
19
27
24
23
27
23
24
25
19
33
18
32
27
21
21
31
21
35
19
23
28
35
23
33
26
20
24
24
21
23
22
23
23
21
20
30
27
33
26
27
20
22
21
35
24
21
25
27
24
27
23
24
23
25
22
33
47
22
21
22
26
20
25
31
35
21
39
25
21
25
22
27
29
27
24
33
31
22
28
25
28
22
24
20
22
26
26
30
30
32
33
27
26
24
24
27
19
27
26
39
26
25
28
29
20
21
30
20
24
24
25
20
22
21
26
27
33
25
18
28
28
29
25
20
21
27
22
20
28
32
35
26
23
31
19
23
22
26
25
26
30
29
18
24
21
23
23
29
18
28
22
20
24
38
27
27
30
26
21
52
25
26
21
22
24
37
27
19
27
24
33
24
31
35
28
20
30
36
24
22
24
34
27
26
27
32
22
25
19
19
26
48
25
24
32
26
24
27
20
33
22
27
23
34
23
19
25
20
19
25
27
22
34
21
23
20
18
29
24
27
21
23
23
24
22
28
23
34
28
26
25
27
21
24
20
25
27
30
20
31
23
18
24
19
21
21
20
24
28
19
30
22
29
23
24
24
22
36
40
28
31
24
22
23
24
29
33
25
23
20
21
29
19
28
24
23
23
23
19
24
32
26
22
19
20
27
24
20
24
24
39
24
26
31
25
38
39
19
34
25
27
22
24
23
34
23
23
32
29
18
19
19
18
30
38
25
20
26
21
20
23
24
27
29
23
30
22
26
24
23
30
20
31
22
34
30
27
23
29
26
23
28
27
18
36
25
23
26
20
35
24
25
19
21
22
24
25
18
42
27
23
42
22
25
31
27
25
21
19
29
24
20
30
23
24
25
20
22
51
32
23
25
25
22
24
30
27
23
28
26
24
24
27
23
29
27
21
26
26
27
41
31
22
25
32
20
38
28
24
19
27
22
28
32
34
35
21
27
24
29
27
25
21
26
24
23
24
24
27
21
31
25
28
23
23
22
27
31
19
27
22
30
23
28
29
34
27
30
26
22
20
22
22
24
20
18
24
25
28
25
24
21
19
18
19
26
26
25
24
31
25
23
31
24
24
28
22
22
26
22
20
23
19
33
23
23
25
32
28
24
22
20
33
24
27
26
19
26
18
23
33
21
18
27
30
19
33
52
20
24
20
24
26
26
31
23
27
20
32
24
32
34
35
27
20
29
24
22
21
35
21
24
24
42
22
20
23
18
25
27
31
30
24
26
20
29
25
19
19
23
19
25
23
24
22
29
22
31
19
19
26
24
22
28
25
37
24
24
21
24
31
24
24
21
35
23
23
21
37
29
25
24
20
23
22
18
32
24
25
25
22
26
18
26
32
26
26
25
24
25
26
29
25
31
22
25
31
29
20
29
20
36
25
27
19
20
33
28
24
23
19
19
21
31
35
24
31
19
28
23
32
27
26
30
23
31
38
23
25
22
22
20
38
24
18
27
26
21
26
22
21
18
23
23
22
26
25
29
26
19
31
22
18
22
35
19
25
20
19
20
22
23
22
24
27
21
23
32
23
25
25
24
26
27
20
28
26
27
33
33
24
23
34
20
25
36
21
23
21
20
23
33
36
23
24
35
22
40
23
24
23
31
25
21
30
24
31
20
21
18
21
25
23
28
23
23
30
23
19
30
21
27
31
18
20
26
24
24
43
24
20
20
19
22
28
22
21
23
33
29
22
22
22
30
25
24
35
29
23
19
31
26
24
24
20
25
24
35
21
29
36
29
26
28
31
27
28
22
25
29
25
25
21
22
20
21
26
21
25
39
19
24
25
23
23
26
27
27
20
30
22
22
24
24
20
18
23
24
23
22
21
19
31
20
19
23
27
21
24
19
23
19
31
32
25
28
26
18
18
24
29
22
25
24
27
34
28
28
18
36
28
29
24
26
25
23
21
23
24
34
24
21
23
21
20
23
27
22
19
23
20
24
29
23
27
32
23
28
24
40
33
24
22
21
20
28
24
22
20
24
23
31
22
20
29
25
30
21
27
25
27
34
30
27
24
23
22
32
21
26
24
34
29
28
24
23
19
24
22
32
29
22
28
24
25
18
19
18
21
26
19
22
23
22
28
26
21
18
18
19
30
31
21
52
19
21
19
23
27
28
24
24
31
22
28
28
19
28
28
33
27
23
32
22
26
36
25
29
23
35
33
18
31
28
23
21
23
18
18
24
23
21
20
23
28
22
32
29
23
31
19
27
25
26
25
18
32
21
21
26
26
32
25
18
31
21
28
19
24
30
20
25
38
25
22
21
20
19
22
26
38
19
22
33
34
22
29
24
27
24
24
18
21
19
19
32
20
30
36
22
22
20
24
24
29
20
24
25
26
22
19
23
28
19
28
23
32
32
20
21
20
21
22
33
43
29
19
31
29
33
26
35
33
22
23
22
40
28
24
27
19
18
24
19
24
34
34
21
35
20
34
33
25
21
18
23
44
24
25
20
27
22
28
22
26
20
28
26
23
22
21
19
35
18
21
23
24
21
34
18
18
20
29
19
36
24
20
31
23
28
43
32
19
23
20
27
30
20
23
22
24
20
31
27
24
21
21
22
23
25
24
24
23
22
26
19
24
21
30
31
52
25
24
23
27
23
23
22
20
21
39
21
23
31
22
26
25
25
27
25
30
21
23
22
25
29
26
23
36
21
21
24
21
19
29
25
19
28
22
21
19
29
50
19
32
39
19
22
27
22
27
36
19
24
25
26
27
20
34
20
28
21
30
28
34
25
32
22
21
19
31
31
18
29
29
33
24
23
29
20
31
28
19
32
30
34
26
22
20
28
26
25
35
25
21
32
21
35
21
25
20
30
26
32
25
27
22
28
29
31
35
25
26
25
33
21
24
19
24
25
28
26
19
19
30
19
26
32
26
18
24
22
18
38
26
32
30
19
30
23
26
29
19
26
27
24
20
27
27
30
31
26
21
19
27
23
26
28
23
20
18
32
22
20
23
22
26
22
21
28
26
24
27
26
23
27
23
40
29
27
28
27
25
21
22
25
63
19
22
24
25
36
31
33
27
24
43
25
20
20
20
21
30
37
23
24
27
25
39
21
19
23
20
29
23
30
43
24
25
23
36
18
20
27
18
24
49
21
33
22
25
25
30
29
22
24
31
25
23
27
27
23
25
26
27
20
20
34
23
28
23
23
28
25
19
19
28
25
37
29
21
21
21
26
23
108
23
22
23
27
30
20
25
21
24
26
20
23
20
24
19
28
22
29
22
24
25
35
26
22
22
25
18
21
23
22
28
27
22
22
20
29
23
20
28
29
20
22
25
22
21
24
31
22
27
33
19
26
24
37
30
22
33
25
23
39
21
47
25
30
21
23
26
20
30
23
22
19
31
25
29
35
23
22
19
37
20
27
21
31
32
23
24
29
20
24
31
22
25
25
21
24
19
21
26
20
35
33
18
25
37
19
19
20
24
25
23
27
25
42
25
22
28
22
20
33
29
23
22
27
37
29
22
22
19
27
23
23
20
24
24
31
20
19
22
27
25
23
23
28
23
27
40
33
31
32
20
25
53
31
20
18
19
26
20
25
22
33
32
22
28
28
19
28
25
26
22
38
23
23
41
29
20
24
20
30
25
19
24
30
26
21
28
20
39
48
19
33
24
27
30
26
47
25
39
26
25
33
24
22
20
23
29
24
27
30
32
22
24
31
23
25
32
29
28
25
28
21
21
20
35
32
23
23
18
24
23
18
24
28
19
23
18
20
19
18
24
27
21
37
22
22
28
28
23
37
29
22
33
43
24
22
29
23
20
22
26
22
20
19
19
21
28
20
22
27
26
21
23
19
33
21
20
20
27
20
22
18
19
21
24
20
24
30
24
24
27
19
24
25
22
19
23
35
21
21
20
28
25
32
22
22
28
22
36
29
19
28
33
19
25
23
26
28
21
25
24
18
18
20
34
39
25
33
24
25
23
37
21
22
19
21
22
31
21
21
26
28
20
21
26
28
23
25
25
27
23
29
23
26
20
27
27
32
23
21
31
23
24
21
29
19
19
27
26
21
38
18
27
27
26
22
24
20
22
29
30
24
24
36
34
27
25
30
23
24
42
18
26
19
27
22
30
26
24
37
30
30
24
25
34
21
34
26
22
19
29
43
23
23
28
21
26
26
23
20
27
20
31
24
24
22
27
22
25
29
19
24
21
22
29
21
23
21
21
21
34
20
26
19
22
24
20
23
33
26
21
21
23
22
24
36
26
28
21
29
21
21
22
19
24
27
24
31
25
23
30
22
21
23
43
27
25
29
24
36
19
26
30
25
50
29
19
29
22
24
26
25
26
20
25
32
22
109
32
30
23
25
26
23
27
29
24
27
52
32
48
31
21
36
27
19
23
32
23
28
29
20
27
22
41
30
23
44
22
40
19
32
22
29
27
25
19
22
33
24
22
23
37
23
31
28
23
23
25
28
24
26
41
23
43
25
26
30
28
34
22
22
32
33
22
26
26
25
18
30
24
28
29
33
23
22
28
30
21
23
31
25
24
34
40
26
18
48
21
25
22
27
25
25
20
30
41
19
35
23
23
24
20
24
21
30
29
31
29
26
23
23
19
24
23
34
27
23
28
18
27
34
21
21
30
24
34
25
20
32
27
36
39
19
28
27
26
25
25
23
28
20
22
27
34
29
24
25
22
29
28
20
21
24
20
34
24
28
35
24
35
23
22
24
26
19
21
24
26
32
24
33
28
45
44
25
22
35
24
29
25
22
26
26
23
26
24
25
26
23
33
24
41
25
21
35
25
21
31
21
22
37
19
20
22
21
26
23
23
20
28
29
39
34
23
18
24
24
34
28
26
23
20
20
20
21
24
25
47
40
26
22
21
25
24
28
21
23
38
43
22
44
23
31
26
28
24
26
24
32
24
32
24
32
19
24
24
30
27
27
23
24
36
28
26
25
19
28
32
25
26
33
28
36
37
40
20
30
23
23
22
23
36
25
28
27
19
21
29
27
29
23
24
24
26
34
26
22
37
26
19
19
23
33
27
24
22
49
23
23
22
24
27
25
22
35
29
22
24
21
21
19
18
36
21
19
26
18
34
22
19
24
29
23
23
21
25
22
18
24
23
23
24
33
23
37
31
26
26
19
36
28
33
22
24
24
36
25
24
23
23
36
24
21
20
20
21
20
23
26
20
32
30
21
21
21
23
26
22
23
27
26
23
30
36
28
27
30
39
29
19
25
23
33
24
29
27
25
29
28
33
24
27
25
20
25
20
22
18
26
26
24
23
18
28
18
20
30
23
23
41
43
21
25
36
24
23
31
42
26
19
32
20
19
19
39
40
26
20
23
25
25
19
21
24
32
28
28
21
25
35
27
25
22
39
26
28
33
22
21
37
24
26
20
20
21
24
36
23
29
18
21
31
31
31
34
27
19
26
29
28
21
23
28
20
30
24
27
29
29
24
22
27
28
34
23
21
26
29
26
32
24
22
23
27
24
22
26
31
26
36
33
31
28
20
22
23
20
27
24
20
19
37
24
22
18
29
25
27
23
28
27
34
32
28
23
26
28
25
24
20
42
21
34
36
23
23
24
25
29
24
26
26
22
25
18
99
22
33
22
28
23
27
26
22
22
30
29
27
18
19
22
26
20
18
24
24
24
39
23
23
20
29
27
21
24
28
19
29
38
27
19
22
19
23
24
29
28
24
25
22
18
108
21
24
27
30
22
23
24
29
24
25
27
24
27
26
24
24
25
26
24
18
24
19
22
54
21
21
26
28
31
25
28
21
25
32
24
25
20
23
26
23
22
26
24
25
21
27
21
27
23
24
22
28
23
30
23
23
23
26
32
21
26
33
25
26
23
18
21
24
25
27
34
22
20
19
34
25
23
21
24
21
21
21
20
26
23
38
26
25
36
22
31
43
28
35
31
28
23
28
18
22
30
23
19
29
30
27
27
23
18
35
24
30
21
41
29
21
26
28
20
20
28
23
24
31
20
22
22
20
24
27
23
29
31
25
19
36
24
20
19
26
30
36
24
26
25
21
23
33
24
28
21
29
28
25
21
24
22
36
26
34
29
19
18
21
21
22
35
98
38
23
20
26
24
38
41
27
18
21
23
19
24
24
28
23
21
27
26
23
25
26
19
33
24
24
23
25
19
24
25
20
21
19
24
33
36
18
33
20
41
23
25
24
19
26
23
32
28
31
23
33
28
26
22
41
26
20
29
35
29
20
25
33
19
20
32
23
27
19
26
19
19
26
34
43
20
27
26
26
23
40
29
22
29
24
24
23
24
20
23
32
22
28
32
20
27
21
28
22
22
24
21
21
19
24
18
21
22
21
19
22
19
19
25
30
33
24
26
32
22
24
31
25
20
23
24
35
23
24
25
28
22
27
24
23
23
18
21
31
26
21
24
35
34
27
24
38
18
43
27
27
40
18
25
20
19
26
22
21
30
25
47
28
29
28
23
34
30
31
20
25
24
26
34
28
20
24
21
29
23
20
32
25
36
20
18
23
21
29
20
25
23
25
20
24
21
24
23
21
20
21
25
25
26
25
23
27
28
22
25
28
23
26
26
28
22
28
23
27
31
30
24
37
23
33
18
19
21
22
27
22
29
41
22
29
27
23
25
23
20
29
27
20
24
22
43
27
28
26
28
28
29
30
26
25
22
32
30
23
19
20
34
20
22
27
28
22
20
34
24
20
33
22
19
20
20
30
27
28
22
27
23
29
23
22
25
38
23
21
26
29
19
19
18
28
19
28
28
22
27
22
25
26
26
20
20
22
23
27
20
23
21
25
28
26
23
22
26
19
27
19
21
22
52
26
19
24
32
36
23
34
23
19
22
21
26
26
19
28
19
20
26
30
26
30
33
32
24
34
21
26
29
23
26
22
26
22
30
37
32
22
18
28
36
21
20
109
24
38
24
31
20
25
18
32
23
22
28
21
23
20
25
34
21
26
30
29
22
19
24
18
30
19
20
38
28
26
21
22
32
19
18
20
18
23
26
24
21
20
20
21
38
25
21
25
33
26
20
21
28
20
25
20
18
19
23
30
30
21
20
25
26
27
21
26
20
35
20
19
33
32
24
21
43
22
29
20
26
21
23
25
33
23
26
25
24
24
25
20
28
25
22
21
21
20
22
20
42
22
21
27
43
27
28
25
28
21
19
26
23
28
35
19
29
22
28
28
40
33
38
23
24
25
18
19
22
34
19
23
21
27
26
25
27
23
28
57
27
24
26
19
25
23
22
23
20
36
32
19
26
53
19
21
24
27
20
30
27
18
19
22
26
21
24
31
21
24
22
29
24
18
25
19
24
23
23
23
23
28
25
31
20
25
31
31
20
109
23
32
24
21
18
22
20
18
18
20
19
28
23
24
21
27
25
25
24
23
25
25
27
22
22
37
27
23
24
24
24
22
21
28
18
18
20
21
26
34
22
25
26
23
31
28
27
33
21
32
29
37
27
32
18
22
36
30
20
25
26
37
44
22
20
27
23
41
26
30
26
27
28
27
27
24
28
26
41
31
20
24
30
20
22
25
25
20
23
25
20
20
19
23
26
27
25
23
29
23
27
19
29
28
29
33
19
20
24
22
26
32
25
23
31
19
22
29
27
24
25
21
36
27
27
28
28
21
28
37
28
21
30
21
21
21
22
21
18
32
21
30
20
19
27
31
22
20
30
23
25
19
22
34
27
21
25
39
20
20
18
27
30
28
38
20
36
20
21
31
26
28
21
23
21
35
28
25
28
22
34
26
33
26
34
34
25
20
26
19
19
20
22
31
18
30
73
30
19
20
24
18
21
24
19
26
20
27
19
34
23
27
24
21
18
18
20
23
37
31
21
22
25
34
24
23
26
27
24
25
25
28
18
25
42
22
25
26
26
33
21
18
23
21
20
26
24
24
23
24
28
32
21
19
23
29
21
22
34
22
22
25
19
33
25
24
34
27
28
25
21
22
30
24
31
25
23
20
32
25
32
34
25
19
27
34
22
23
22
30
20
34
25
22
29
25
25
43
18
26
26
45
22
28
35
35
21
24
18
22
19
20
23
22
23
23
24
19
21
18
34
25
34
22
21
21
27
23
25
21
29
24
22
33
19
24
19
20
20
26
19
24
28
31
20
25
21
26
26
23
19
19
32
21
25
25
22
27
23
28
28
18
49
21
37
19
23
28
24
21
21
33
25
26
27
26
27
25
21
27
18
29
21
22
24
28
18
19
20
19
28
39
27
26
29
19
28
22
39
20
21
41
26
33
25
21
21
36
23
20
21
30
28
23
19
28
26
23
21
35
23
22
26
25
30
21
28
19
19
24
23
20
29
39
44
24
29
34
19
31
28
21
29
33
26
27
19
21
25
21
18
20
23
29
31
29
31
24
27
20
28
37
27
30
26
40
19
27
30
30
21
26
32
42
24
21
24
101
22
22
27
19
33
21
27
26
24
22
28
21
25
21
26
23
39
19
24
24
19
22
25
32
23
30
20
26
33
22
26
20
20
22
20
22
23
18
30
32
29
21
38
22
32
21
22
25
24
27
21
21
18
29
26
21
46
24
19
23
22
38
25
23
24
22
29
24
24
35
27
23
20
29
25
20
22
26
32
23
31
26
39
25
24
25
21
26
25
35
26
24
22
20
20
23
24
26
26
26
20
22
23
21
38
26
26
31
42
69
23
26
18
21
23
29
18
28
30
23
23
22
20
21
34
22
19
29
23
34
21
18
25
18
29
24
25
23
20
22
22
29
23
26
26
26
21
31
24
29
26
23
23
24
23
24
37
35
29
32
20
26
28
29
32
19
28
18
31
23
21
25
22
19
37
21
23
27
21
45
28
25
27
20
21
38
25
23
18
33
20
22
20
31
22
20
28
25
38
25
31
19
23
38
29
29
39
26
28
34
22
31
22
41
20
26
32
22
26
26
45
23
26
21
22
29
31
20
28
19
25
22
37
24
36
22
43
25
38
28
25
28
20
26
24
24
26
32
26
32
24
28
34
22
34
26
25
26
20
35
33
21
21
35
23
22
30
25
26
21
36
25
21
24
28
20
24
22
23
23
21
41
28
23
31
30
30
18
29
21
27
22
28
37
22
19
28
36
21
29
21
26
26
18
29
28
24
26
32
19
30
22
32
29
22
29
21
31
32
34
20
25
28
22
23
27
38
25
26
24
20
33
30
32
21
27
27
28
24
40
26
28
24
32
21
25
25
24
33
37
29
20
31
34
25
29
35
30
19
18
21
22
33
23
19
21
18
21
29
23
25
27
40
21
26
21
20
30
20
19
29
27
26
24
25
26
25
21
33
19
24
23
25
18
24
18
21
22
22
23
24
35
28
30
26
28
19
24
24
43
24
21
29
24
26
25
21
29
29
32
22
28
27
24
23
24
24
25
31
34
24
25
19
23
27
53
18
19
24
25
22
27
26
22
21
36
29
23
21
23
26
36
28
23
53
19
47
23
19
26
21
24
24
18
26
29
24
21
26
30
26
19
33
24
27
23
25
22
29
23
21
26
24
27
27
37
29
35
20
23
40
24
26
19
20
28
24
22
25
22
34
27
32
26
25
25
29
26
20
19
18
30
27
25
20
20
24
26
29
23
26
25
23
27
31
25
38
23
29
26
44
26
21
30
21
28
28
23
32
24
23
36
28
28
23
18
28
32
29
19
27
24
39
27
30
23
26
25
32
22
22
26
25
18
30
26
21
37
24
20
26
29
27
21
27
22
34
25
26
19
23
22
22
26
31
29
21
36
27
19
109
23
20
25
26
22
35
22
25
20
23
25
20
26
24
32
24
23
22
28
30
25
22
23
27
32
30
23
26
24
28
27
40
32
28
35
24
27
34
23
22
30
24
23
32
26
31
18
37
21
25
25
33
22
27
26
27
30
45
21
34
24
33
19
25
23
26
29
37
26
37
23
25
23
24
21
25
33
44
26
21
24
20
27
26
22
26
22
26
22
22
30
30
23
18
21
23
27
30
34
24
22
27
28
19
27
25
23
35
23
27
35
34
44
25
29
24
25
34
27
20
21
25
21
22
22
28
19
40
109
29
22
37
25
27
27
30
19
26
21
27
21
35
23
20
26
25
27
27
26
22
24
23
33
33
22
22
28
28
20
19
34
24
22
24
29
31
29
28
21
24
24
20
19
25
22
38
33
27
23
31
37
20
26
37
52
33
34
24
31
26
28
21
24
27
19
28
20
29
23
67
27
33
22
31
35
27
21
30
34
35
22
28
28
30
28
24
22
19
22
23
28
26
38
32
27
19
24
24
19
32
24
28
24
27
21
23
44
26
24
22
22
28
23
22
35
26
29
20
23
20
32
29
27
36
34
20
26
23
31
24
24
34
33
23
23
22
27
24
25
32
36
30
28
24
26
27
33
28
22
25
19
24
34
38
33
24
20
24
24
47
18
24
24
35
25
30
19
22
29
27
24
23
34
21
20
22
26
28
19
38
19
27
33
23
24
33
27
24
33
30
32
23
26
21
28
29
20
22
32
29
29
19
20
21
20
35
30
24
21
21
31
22
27
33
29
20
25
18
19
24
25
19
19
29
27
38
22
21
26
19
28
35
25
25
25
22
30
26
24
25
29
21
32
25
24
27
23
21
24
20
19
24
26
23
32
27
23
30
22
40
18
23
25
26
25
28
27
18
23
29
25
29
22
22
18
23
27
29
22
28
25
29
18
24
20
19
26
23
23
22
30
26
24
20
22
30
22
25
23
20
22
23
34
26
22
19
29
40
22
24
39
25
29
22
19
32
25
29
39
35
24
27
21
32
38
33
25
50
27
30
21
24
28
28
27
20
25
26
27
20
23
33
19
24
19
24
19
18
34
26
21
24
21
30
26
29
42
37
21
23
28
19
20
23
27
25
19
19
39
19
20
37
19
26
24
21
21
20
20
20
34
23
20
20
26
22
19
31
23
25
31
35
39
31
24
38
20
23
30
23
24
28
53
21
24
19
25
20
25
20
20
25
24
18
33
26
95
24
25
19
19
26
21
24
22
22
33
20
30
27
24
28
21
28
27
25
25
19
22
46
25
18
25
27
27
22
26
28
31
23
24
29
27
24
22
18
32
31
19
24
25
23
19
26
32
30
24
23
25
36
29
24
19
27
26
21
23
27
21
32
26
19
18
24
22
26
27
32
27
28
30
19
21
20
21
28
22
26
21
30
37
28
18
23
22
25
21
33
28
22
29
30
22
26
25
26
20
25
21
25
26
34
19
27
31
25
20
25
25
22
20
28
22
27
22
29
22
20
31
19
27
29
20
28
19
20
25
32
33
38
25
19
32
31
28
23
22
23
22
29
24
23
25
24
25
21
18
26
26
28
29
24
21
34
41
34
22
31
30
27
23
28
24
29
22
22
18
24
24
21
36
29
20
32
39
30
35
28
25
27
24
22
24
30
28
24
34
19
25
48
23
23
20
21
28
23
28
26
19
20
19
23
22
28
20
31
33
21
21
18
27
24
32
20
23
30
28
24
29
21
24
25
29
20
20
37
27
21
19
28
32
23
25
24
19
28
23
19
20
22
22
21
22
31
23
26
24
23
28
22
40
19
20
29
21
25
31
24
25
22
33
23
35
23
39
29
21
57
31
37
34
24
31
25
24
33
26
26
24
19
21
31
27
45
19
29
19
29
24
20
21
20
20
21
34
18
26
28
23
18
18
23
25
27
22
20
25
26
21
26
22
34
21
24
28
24
36
18
21
25
44
24
22
34
22
19
24
22
27
20
26
18
33
32
23
18
22
27
29
24
24
21
24
21
24
25
27
28
22
23
30
29
21
20
19
24
20
19
25
30
21
24
20
31
23
19
21
19
26
37
28
28
29
20
28
24
19
20
27
21
28
20
23
25
24
24
20
21
19
23
27
23
29
25
32
24
35
20
19
26
19
23
27
23
23
37
30
20
35
25
29
20
28
23
27
28
39
25
23
27
19
24
30
24
27
20
23
26
24
25
22
26
18
20
23
26
19
23
27
22
35
21
24
28
26
27
23
29
25
30
32
29
19
26
20
24
20
20
19
22
19
28
21
28
25
39
21
23
20
30
21
27
24
28
26
22
31
19
21
22
22
42
29
25
30
18
23
19
23
31
19
18
28
31
24
21
30
27
20
21
22
26
24
28
31
26
42
21
40
22
27
28
25
25
27
23
26
25
26
23
22
22
19
22
22
20
27
25
30
24
26
21
25
35
34
28
22
22
24
21
21
22
25
24
25
23
32
20
24
21
33
30
23
34
23
23
23
22
30
28
25
24
27
25
21
33
25
21
22
31
29
22
35
41
26
28
23
18
18
19
26
20
29
22
20
29
28
20
24
24
31
29
20
18
19
27
28
27
40
21
26
22
26
22
22
26
21
19
28
19
26
22
25
45
24
28
23
20
19
45
37
22
33
19
27
26
25
34
36
20
18
19
29
20
19
20
26
18
21
18
39
19
34
20
24
26
29
28
18
20
21
25
22
32
23
26
27
21
30
26
22
22
23
19
22
45
19
27
26
24
43
30
18
23
23
21
37
24
28
30
30
30
19
25
34
24
25
25
30
26
19
32
28
31
19
22
26
22
44
18
28
23
20
19
28
20
21
21
25
23
25
21
30
23
25
30
20
22
18
32
44
24
29
28
24
23
22
24
19
33
109
20
29
23
39
22
23
30
21
24
19
22
36
26
21
23
19
22
26
25
28
35
35
41
28
33
26
21
105
24
36
29
19
33
27
27
26
24
24
26
27
25
18
25
39
25
31
25
19
21
18
21
19
21
25
26
25
37
49
21
33
28
21
23
21
20
24
23
19
23
26
23
22
24
24
21
23
22
19
24
37
24
21
19
19
23
21
32
23
26
25
22
25
21
36
22
27
20
28
23
36
24
23
22
24
25
24
20
35
21
26
38
36
29
19
109
23
32
26
21
22
24
19
25
21
25
25
22
27
21
24
20
25
24
22
30
30
22
29
25
35
20
25
30
20
18
23
21
26
25
20
18
25
29
28
30
22
32
23
20
29
28
25
23
41
37
24
25
19
22
22
22
29
22
21
20
25
26
31
24
32
19
32
26
20
38
28
23
28
24
20
20
18
23
27
30
22
22
108
30
23
25
21
20
23
19
25
20
33
26
22
19
26
23
26
25
21
19
34
26
25
21
34
20
18
29
26
19
30
33
23
26
18
27
30
35
22
24
25
26
20
27
34
25
27
24
30
20
19
23
34
26
24
22
21
22
28
27
22
29
20
26
26
24
28
20
25
20
26
36
21
27
29
29
21
26
37
27
25
28
24
21
30
22
19
27
35
31
39
34
30
22
25
21
23
33
27
31
23
27
39
24
21
24
26
22
20
26
25
29
22
21
22
28
22
22
24
35
20
24
30
21
24
21
19
35
27
18
31
43
30
41
26
33
26
21
47
25
30
30
28
20
30
21
21
22
34
24
31
25
20
41
24
22
27
23
33
28
19
23
24
27
25
21
29
21
24
35
19
19
25
25
18
19
21
27
25
26
36
19
28
38
23
19
26
19
33
27
25
26
38
22
25
26
33
25
31
20
33
24
24
30
31
26
30
25
30
25
25
21
21
33
21
33
28
21
28
31
27
26
27
25
37
29
29
29
29
23
40
24
27
30
26
29
24
30
27
24
21
28
27
25
27
25
23
39
19
19
20
19
27
36
23
22
25
26
23
18
26
20
21
23
25
20
27
25
22
26
27
26
18
27
31
25
22
23
22
23
21
24
33
32
20
25
22
24
19
21
20
28
31
22
44
28
30
29
23
41
21
108
21
25
26
30
26
25
18
28
26
18
26
24
33
25
19
27
23
34
25
21
29
19
34
19
21
20
24
31
30
20
37
22
22
24
26
19
37
20
26
24
23
33
28
24
25
26
20
21
20
22
20
24
23
27
23
28
38
34
24
28
27
23
35
31
26
22
23
28
43
24
26
22
25
27
28
28
18
30
25
26
22
32
28
30
25
24
21
22
23
25
38
25
23
27
22
28
19
29
33
30
21
23
25
103
23
24
27
22
22
29
24
24
32
20
26
23
24
25
26
26
31
25
26
22
24
27
24
29
32
26
34
33
23
24
21
23
21
25
21
31
22
31
26
24
28
23
21
25
26
24
30
25
21
28
36
29
23
20
27
24
20
33
22
23
31
24
20
29
22
23
26
26
30
24
20
27
27
20
27
24
22
24
27
25
23
27
22
22
27
35
26
23
27
30
23
28
22
32
26
25
32
27
33
33
32
30
42
30
26
23
23
27
24
18
33
22
24
30
24
28
28
20
23
26
38
18
22
22
26
26
25
20
28
22
23
20
21
25
24
25
18
22
37
24
27
19
26
21
20
29
39
24
27
37
23
28
21
28
20
34
21
24
33
40
22
27
32
21
25
21
26
24
20
27
33
22
18
19
24
19
19
35
40
24
25
33
31
29
27
23
25
22
29
22
26
21
26
28
20
41
28
23
23
19
23
42
26
26
38
18
34
38
19
20
21
22
37
34
40
26
33
19
22
25
24
21
21
29
19
24
32
18
27
24
27
29
34
29
27
23
21
32
21
23
28
22
40
22
25
23
27
35
27
25
23
35
26
23
26
25
26
29
20
23
39
27
41
18
21
23
31
24
33
22
25
23
21
28
26
25
32
109
22
25
19
23
22
20
20
28
34
23
30
31
20
21
24
32
25
23
22
39
24
30
31
28
25
29
31
21
20
29
28
22
24
30
28
18
18
27
26
27
39
27
34
20
24
32
33
18
29
37
30
24
28
23
25
27
23
24
29
19
38
28
24
30
23
27
34
21
33
24
20
24
26
31
19
27
26
26
28
22
42
28
26
18
26
25
20
33
32
38
20
25
23
28
40
18
23
32
20
28
43
27
29
29
24
22
26
22
21
22
20
23
34
20
22
21
27
25
23
22
20
24
20
31
28
20
34
22
20
28
21
20
21
27
31
35
21
76
33
19
22
23
20
25
23
30
39
22
20
21
23
20
43
30
27
25
22
27
23
35
24
23
52
23
34
19
20
39
23
23
42
25
25
23
35
25
27
22
18
25
24
20
23
20
23
23
22
18
35
24
22
25
39
25
23
21
25
20
32
22
29
23
22
27
24
29
35
23
21
24
25
23
29
23
19
24
23
20
26
23
22
25
27
35
24
21
27
31
26
21
18
20
29
29
22
23
24
27
22
33
29
23
30
22
26
25
28
25
22
29
28
19
22
22
21
29
26
24
38
25
23
27
23
25
26
23
23
21
28
21
21
29
27
26
33
31
25
29
24
35
23
23
28
27
24
20
23
34
30
25
24
31
28
26
20
21
31
25
20
24
23
29
38
30
23
20
29
31
23
31
25
20
28
22
22
30
20
22
26
25
23
31
32
22
26
30
23
29
34
31
33
23
22
20
24
21
30
35
28
28
36
23
22
18
21
19
29
31
20
22
23
21
21
24
24
21
31
20
29
21
29
20
23
20
28
23
19
25
25
23
29
19
36
32
26
24
25
27
28
22
24
35
31
25
36
21
31
27
28
20
20
28
27
25
33
33
21
20
33
28
21
20
22
19
19
26
18
26
32
19
36
23
24
31
33
20
33
24
25
20
18
29
31
29
24
25
18
31
22
23
20
21
28
35
29
28
22
33
26
25
23
25
20
27
22
31
30
23
18
21
26
20
25
19
24
18
27
21
26
21
22
27
27
26
21
24
22
19
19
26
19
30
21
18
21
24
21
27
22
22
25
28
21
20
28
28
21
41
37
31
34
22
28
21
35
24
26
42
26
38
27
29
27
22
22
23
29
22
29
19
19
19
25
36
26
21
26
25
33
25
27
36
39
30
22
21
25
20
26
23
25
19
35
19
25
23
23
19
23
27
23
40
28
26
26
25
25
23
18
19
22
25
24
19
21
19
22
21
23
31
29
21
21
29
20
20
26
25
26
23
23
25
21
24
27
23
28
26
22
24
26
26
20
21
31
23
23
22
20
26
27
20
25
21
24
29
34
32
28
22
20
49
26
29
24
22
21
27
25
21
25
26
19
32
23
19
19
25
27
24
20
21
22
21
28
19
21
26
31
18
22
20
24
31
19
25
28
29
25
20
19
30
22
23
19
33
26
25
25
27
27
21
20
20
25
27
109
25
23
25
36
39
26
33
22
20
26
26
23
24
23
22
30
25
21
31
25
22
31
28
25
26
18
36
22
31
18
22
36
41
20
22
19
23
34
26
19
31
38
32
34
19
19
36
24
21
25
38
26
24
19
23
30
22
26
19
21
26
44
19
23
24
24
26
25
28
20
21
23
18
21
23
19
32
24
21
47
29
23
28
20
21
77
24
23
28
26
26
29
24
23
29
31
25
21
19
24
27
32
21
21
19
26
24
23
27
25
27
21
32
26
29
19
21
25
21
21
25
21
28
21
26
22
19
24
25
18
21
18
25
22
33
20
20
19
21
20
24
33
25
30
25
20
20
26
27
20
19
37
23
29
22
26
27
29
22
24
35
35
23
23
26
32
25
27
19
22
22
38
28
30
26
19
21
20
28
20
27
32
22
21
25
26
37
18
28
33
20
21
26
20
22
22
23
27
23
27
22
31
20
30
26
18
22
20
22
30
27
27
32
21
18
22
31
21
33
18
22
23
19
26
18
21
38
25
26
27
24
23
18
22
22
20
21
28
23
26
22
22
34
21
18
23
20
24
22
20
25
22
27
20
26
26
24
32
20
28
29
20
19
23
22
25
23
25
21
22
34
30
31
25
24
34
23
21
24
23
26
18
18
23
26
30
26
23
31
27
30
27
30
33
37
30
23
29
25
18
22
23
26
24
28
22
24
23
44
20
25
29
20
21
18
21
22
26
25
31
20
23
22
21
28
23
31
20
22
23
19
23
27
32
21
22
37
25
19
21
25
34
25
24
20
28
21
21
22
32
24
31
26
32
29
26
42
23
24
54
24
22
20
27
21
25
20
22
31
27
23
24
26
32
23
20
29
25
21
29
29
25
26
20
25
24
23
20
25
22
29
27
24
19
23
27
18
20
27
18
20
28
28
22
25
19
20
26
27
25
25
26
23
23
28
28
22
30
20
32
34
22
23
30
23
27
28
27
25
24
27
23
25
23
36
20
23
28
25
29
31
21
18
19
25
26
22
29
19
25
19
25
24
21
24
26
19
18
21
32
27
24
23
22
24
26
25
24
23
27
28
22
22
26
25
19
29
26
33
25
28
27
26
25
30
32
24
21
44
28
18
26
18
18
28
28
24
22
21
25
19
20
22
21
34
23
29
33
23
39
22
19
25
22
21
28
20
24
38
41
54
26
22
19
19
26
40
45
22
35
38
25
21
24
20
26
19
20
38
22
19
20
22
25
28
24
26
22
30
23
20
24
21
23
28
43
21
22
21
26
26
26
19
28
31
24
23
27
20
23
28
31
26
35
24
21
19
23
30
18
41
22
21
21
22
20
18
21
29
26
27
25
22
23
28
18
22
21
22
26
27
26
26
19
22
20
33
21
32
29
28
29
28
29
34
22
21
41
38
20
27
30
22
36
26
18
35
25
18
38
25
26
21
27
27
19
25
23
28
26
24
31
19
23
26
24
28
19
23
21
18
23
24
30
29
26
24
27
22
25
21
23
22
27
23
22
28
26
22
19
24
20
18
29
22
24
32
22
36
26
20
25
28
21
22
43
21
33
29
25
28
25
36
19
22
28
30
18
25
20
28
28
25
21
19
28
21
26
26
23
22
27
27
35
29
22
29
22
22
23
30
18
23
35
23
26
31
19
24
26
24
29
41
46
27
24
26
48
27
23
28
24
23
19
28
21
23
27
18
28
21
21
33
30
24
22
23
25
18
20
26
18
24
20
37
35
25
33
24
25
29
30
29
33
23
17
29
24
25
24
29
28
21
24
31
25
25
30
23
39
25
25
22
18
21
21
29
29
32
24
23
23
30
21
20
27
22
24
41
19
29
28
25
20
23
21
25
20
23
19
20
25
21
21
20
21
35
28
21
27
36
40
22
31
26
20
32
28
31
27
39
27
22
25
34
21
74
29
19
36
26
23
19
24
22
20
24
34
19
22
26
18
20
21
24
19
24
23
24
20
26
28
22
28
27
25
25
27
18
23
23
37
25
20
33
30
35
23
22
20
29
21
23
21
19
29
21
22
30
31
24
35
24
35
18
32
20
24
27
18
18
22
23
30
43
18
22
34
37
24
32
31
27
39
22
31
22
19
33
35
29
33
18
49
24
29
30
21
22
22
19
29
19
21
20
28
22
19
29
18
19
28
35
24
29
22
27
23
34
35
24
21
21
25
30
26
21
29
24
21
24
26
23
24
22
34
25
20
26
27
21
22
23
27
25
35
23
25
31
20
23
27
18
33
24
28
31
24
29
18
29
24
34
24
32
29
29
26
33
26
23
27
25
30
23
25
48
23
25
19
44
28
45
34
23
36
27
21
20
22
22
29
22
23
25
22
24
21
24
25
22
25
30
25
19
26
23
22
20
26
22
21
25
36
22
23
33
24
36
26
47
25
18
23
19
19
25
27
25
19
21
23
33
21
33
34
19
28
32
24
23
35
25
23
29
22
28
25
24
34
27
34
25
22
21
19
25
23
24
22
23
19
19
23
32
29
22
28
20
39
25
21
33
26
27
27
24
27
20
25
24
24
23
24
56
18
30
25
25
20
21
34
22
25
21
21
26
29
36
30
27
25
28
24
22
19
25
35
20
22
24
24
20
22
29
20
21
24
43
94
22
21
21
20
52
28
22
30
27
29
19
27
29
35
30
21
25
20
23
28
24
22
23
23
24
26
35
24
19
30
23
21
20
29
27
23
32
36
33
27
23
26
26
24
19
26
22
19
19
27
25
22
26
35
32
21
41
21
27
27
21
24
25
26
19
31
20
21
26
18
39
18
28
25
23
28
24
42
22
29
27
24
21
109
27
39
18
25
19
19
23
19
22
26
19
21
28
23
26
19
32
22
28
25
26
29
22
22
24
30
27
26
21
20
25
29
22
22
26
22
28
18
23
20
23
19
21
26
27
43
21
26
28
21
30
24
41
25
20
24
26
19
41
32
38
26
34
22
23
29
22
24
25
26
30
30
31
19
37
24
22
27
20
25
26
31
21
30
24
24
23
19
21
22
25
24
28
29
29
25
36
29
29
35
30
23
39
32
24
24
30
29
23
24
21
22
47
35
30
29
20
27
25
23
26
23
19
35
26
31
29
27
44
19
23
25
23
24
35
20
28
31
20
20
20
38
22
21
24
35
32
26
36
19
28
22
34
33
19
30
30
30
25
25
20
26
21
20
23
35
29
28
25
42
32
41
26
28
29
21
27
30
23
27
31
25
26
21
26
21
34
21
26
28
19
29
24
25
23
24
19
31
21
20
26
21
29
24
30
25
36
21
23
25
22
27
22
23
22
23
29
20
36
107
27
25
26
22
24
24
31
22
24
23
25
37
21
34
25
23
21
25
33
32
20
22
37
29
28
27
24
26
22
26
29
27
25
26
22
25
19
20
20
19
25
20
20
19
27
22
25
35
23
19
22
27
28
28
28
53
21
35
26
23
20
24
28
28
28
33
24
24
18
18
24
27
24
34
24
35
34
31
27
34
22
25
27
28
21
27
22
26
29
22
23
34
41
26
40
48
33
18
19
24
27
40
21
24
22
25
25
40
22
32
33
21
22
30
44
21
24
24
18
38
33
27
28
21
28
26
29
24
27
23
25
21
42
21
23
24
31
34
35
33
24
28
22
23
26
26
28
24
21
35
25
24
32
24
23
26
25
26
23
27
24
24
20
25
26
27
28
27
31
18
23
28
35
36
28
21
28
25
20
35
29
26
18
21
23
28
39
18
108
24
22
20
26
102
26
19
22
20
42
19
25
23
19
30
21
23
23
34
28
25
20
18
22
25
20
28
31
20
17
22
24
25
22
21
25
26
29
23
38
28
24
28
27
34
23
25
25
24
23
24
19
31
50
24
28
23
19
29
18
45
18
19
33
33
27
29
30
23
19
22
28
25
25
24
23
29
22
33
40
19
26
25
25
24
25
30
24
23
22
25
24
28
20
21
23
18
28
19
25
31
27
20
26
25
24
29
25
21
30
30
27
20
24
29
36
21
31
29
21
24
25
25
25
23
19
22
20
24
24
37
20
33
24
22
20
22
22
31
27
19
18
19
20
22
24
28
21
24
25
21
18
19
19
23
24
32
34
18
29
24
25
28
24
21
19
20
26
26
21
22
25
23
31
21
28
21
26
21
26
19
30
22
28
20
20
24
30
22
27
27
19
37
18
24
22
26
27
21
34
20
34
38
29
30
34
19
24
29
24
35
23
20
26
22
20
21
22
28
24
25
22
27
19
23
28
76
22
24
28
25
45
19
24
21
22
24
23
20
21
23
32
19
20
19
26
23
22
29
22
23
22
22
23
23
28
25
19
31
22
22
24
29
26
30
27
26
24
27
27
23
27
30
46
23
19
20
39
28
21
21
29
27
38
28
20
18
28
20
20
18
23
21
24
21
23
24
28
38
20
26
27
24
31
23
22
23
24
28
23
40
22
22
22
28
20
19
25
22
21
29
24
20
21
23
20
19
22
28
19
22
21
22
35
42
24
21
34
33
23
22
22
21
26
29
24
24
34
29
27
24
27
21
19
28
20
31
23
29
23
21
22
27
21
19
20
18
26
20
33
28
26
24
26
53
18
23
26
29
44
36
29
22
21
22
23
21
20
21
21
28
22
20
45
26
23
20
26
28
18
21
31
23
19
24
32
25
25
25
29
25
26
20
26
31
23
20
23
28
32
20
27
17
25
24
28
22
19
25
25
34
23
28
24
19
26
25
26
20
23
28
19
23
25
24
28
29
22
22
24
20
25
20
22
21
21
37
21
22
23
33
30
23
20
23
25
24
21
24
21
21
30
20
23
31
26
22
30
29
25
20
27
29
24
20
26
25
22
28
25
27
22
28
22
20
21
24
27
26
37
30
26
20
19
22
23
22
30
20
18
28
23
33
35
22
24
20
19
19
20
20
27
27
34
27
32
18
22
21
26
21
30
25
27
35
24
25
28
32
24
22
25
26
19
21
28
23
32
24
28
24
30
21
30
21
25
24
22
24
31
30
22
20
19
21
23
23
25
43
26
25
22
21
19
33
31
25
19
41
19
23
27
33
23
27
25
30
21
30
24
26
21
29
29
18
19
21
40
23
33
34
26
21
52
34
25
24
26
21
35
24
20
22
30
21
28
21
37
23
24
22
21
36
25
20
22
26
21
22
28
31
23
26
19
22
21
34
109
31
27
31
27
25
18
23
20
20
25
23
26
29
23
23
30
22
20
23
23
22
25
21
25
26
37
35
21
43
26
22
34
23
32
19
50
40
25
24
23
21
19
28
24
22
29
25
22
27
22
30
41
30
33
27
25
24
22
29
22
29
24
25
22
26
23
23
21
29
18
20
27
33
20
29
30
28
21
20
19
48
25
31
24
30
27
23
20
33
18
22
21
29
21
26
32
24
26
21
24
23
26
40
33
18
25
23
26
21
23
31
33
27
24
21
25
30
22
39
20
32
21
26
25
22
26
21
35
28
23
19
27
21
25
33
24
22
20
25
30
19
25
24
48
32
22
20
28
24
30
20
18
29
25
30
20
18
28
40
20
39
19
27
31
23
21
21
28
22
21
24
26
26
25
20
26
23
20
18
22
29
32
29
23
37
24
22
40
21
22
46
19
22
27
24
23
29
34
26
19
23
25
18
18
25
24
23
35
22
27
22
20
24
21
22
28
20
41
32
24
24
29
19
21
39
33
20
25
23
24
23
23
29
26
27
26
23
22
26
20
19
24
20
25
24
21
26
27
31
19
22
26
36
22
35
22
22
22
23
35
25
24
22
22
21
22
28
19
21
20
27
19
22
21
26
21
35
34
24
21
28
21
26
23
20
20
19
27
26
30
25
28
25
27
22
23
45
39
42
31
23
20
32
19
24
27
27
38
27
50
27
27
23
25
48
24
22
36
27
25
18
30
19
20
22
23
47
32
26
22
23
25
21
27
20
30
25
24
25
27
28
27
25
46
28
37
23
34
19
24
24
31
21
22
24
20
28
22
29
25
39
31
35
27
39
19
58
28
27
33
28
28
22
30
27
25
29
27
28
34
20
23
31
27
19
26
35
20
23
22
27
26
32
29
21
24
21
29
19
21
33
44
23
22
24
22
21
20
36
21
46
26
23
25
18
31
24
21
24
20
25
21
46
23
27
19
26
37
24
38
24
23
27
21
20
34
25
20
23
25
29
25
22
29
41
36
25
22
19
19
29
25
24
31
31
19
22
24
28
20
25
24
22
24
29
23
25
44
24
34
23
28
27
25
25
28
23
23
23
31
21
21
32
22
20
21
41
25
22
32
24
23
21
24
21
21
26
31
24
23
24
28
21
26
21
23
19
33
26
20
28
31
22
22
24
23
26
30
29
37
21
25
42
35
29
24
28
24
32
29
30
20
36
20
31
33
24
25
30
23
26
24
24
29
30
26
35
23
34
25
30
25
18
38
34
21
30
51
28
23
29
19
22
24
33
28
35
24
37
27
22
23
28
22
26
36
20
23
27
27
35
36
24
41
23
31
26
20
23
33
21
23
19
28
26
23
26
25
23
18
25
27
29
19
30
42
26
33
22
27
27
25
42
31
28
31
30
27
27
24
22
32
20
28
20
23
26
24
29
25
39
28
22
29
31
23
28
22
21
19
25
22
21
35
43
36
48
27
22
19
23
27
29
21
19
24
23
32
33
21
21
23
19
24
25
26
30
24
23
22
28
20
26
21
28
28
30
24
24
20
25
31
35
19
20
23
29
27
44
26
19
26
22
33
38
23
24
18
36
25
21
22
24
21
40
23
23
25
32
25
21
43
27
21
25
28
56
25
21
25
22
32
35
24
29
27
26
24
39
23
27
32
20
23
32
24
24
24
24
24
25
27
22
22
24
37
27
25
21
28
28
19
19
32
22
26
23
24
25
21
37
37
26
24
19
21
23
18
29
23
19
20
30
33
22
22
24
27
20
23
26
19
25
22
29
25
20
21
23
28
26
21
30
39
24
26
29
20
21
24
37
25
24
19
37
39
24
36
33
23
23
21
29
23
19
23
19
27
21
22
26
28
23
26
23
30
33
21
26
23
18
24
26
23
40
26
24
21
21
25
22
29
25
22
23
19
25
18
27
19
23
20
27
34
19
29
18
24
28
22
21
26
22
30
29
28
22
25
19
22
21
19
24
33
26
23
26
22
25
25
22
32
22
22
26
30
27
25
30
22
25
25
24
31
24
26
22
27
33
31
26
22
24
24
31
32
28
22
21
35
25
24
35
26
34
25
27
24
24
23
24
21
36
23
26
23
25
23
24
26
26
25
27
20
33
24
27
24
27
22
26
23
35
22
20
28
23
22
25
31
25
22
33
18
26
25
29
35
20
25
34
27
24
24
29
25
21
37
33
47
28
24
28
28
37
31
27
31
21
25
23
41
25
30
29
21
20
26
33
24
25
24
24
19
26
23
25
26
28
33
25
19
18
28
26
23
37
24
31
35
26
25
20
26
22
23
28
30
20
23
38
26
31
28
26
27
26
23
37
27
29
30
32
22
29
25
23
27
24
19
26
26
27
20
24
18
32
23
28
18
19
19
25
22
19
25
26
21
25
37
18
35
20
19
25
20
20
24
25
20
22
22
20
19
44
24
21
30
32
25
22
29
20
18
37
25
26
26
24
25
28
36
22
24
22
28
21
22
28
23
21
23
25
20
31
30
25
23
23
19
22
24
27
20
48
21
21
23
30
28
24
31
18
22
24
26
30
25
28
25
26
20
29
25
20
23
25
25
24
29
34
22
23
24
19
26
24
26
20
41
18
22
23
25
28
32
22
26
22
19
25
20
20
19
24
24
26
37
25
20
20
35
24
21
30
18
18
23
25
30
33
25
29
19
37
34
19
24
34
26
33
24
24
23
21
25
19
25
28
30
28
22
18
26
35
20
24
24
23
24
40
21
30
32
31
28
32
23
20
21
24
31
19
31
21
22
21
24
35
21
20
24
20
27
24
27
23
27
27
27
22
26
20
27
21
33
20
24
19
27
26
20
22
21
19
19
22
18
22
22
26
27
25
29
30
42
19
30
24
27
23
25
41
27
23
23
20
28
18
32
28
30
24
28
25
19
22
25
25
25
23
22
22
22
26
26
23
37
29
30
32
22
39
21
25
32
37
24
35
19
25
20
22
26
36
20
26
27
24
39
36
26
22
26
34
23
24
21
28
23
26
31
22
26
19
19
29
24
20
35
25
20
27
21
20
21
26
38
27
34
23
22
36
25
28
22
25
26
24
33
23
39
22
29
31
19
26
23
22
27
34
35
31
26
19
19
22
26
20
21
23
22
34
22
29
25
24
26
28
28
28
24
37
26
24
26
46
43
34
25
22
24
27
28
26
24
20
20
31
27
21
25
36
30
21
26
20
25
27
40
24
32
28
46
27
40
22
23
18
31
28
27
30
38
26
26
23
19
26
26
27
28
29
24
22
23
22
31
36
24
24
32
21
22
22
27
21
24
26
31
18
27
24
19
21
25
25
27
24
18
24
26
24
21
28
23
19
26
19
23
18
27
24
21
25
23
24
25
28
23
36
21
27
24
22
26
25
29
32
25
19
31
24
27
20
22
21
26
20
22
27
26
26
24
37
27
32
22
26
26
25
23
28
33
30
27
30
33
37
23
28
25
19
18
28
28
28
24
34
42
28
25
24
21
20
29
23
21
20
27
23
19
24
24
19
21
24
20
22
23
26
31
22
26
27
34
24
24
28
26
24
21
30
22
22
25
19
21
41
32
19
25
19
27
25
33
24
26
27
26
25
19
20
28
20
19
23
25
22
23
26
28
20
18
20
28
23
32
25
21
20
19
20
34
22
21
22
35
20
18
26
26
20
21
22
20
28
24
27
19
27
23
24
30
22
23
26
18
23
21
23
24
26
26
23
21
24
35
34
28
28
21
22
22
22
47
23
31
26
24
29
22
28
21
19
18
33
26
28
37
24
23
27
31
20
22
26
21
27
22
28
23
27
28
28
28
21
24
27
27
22
24
24
24
36
26
38
33
28
20
31
28
25
25
31
35
27
23
24
27
19
24
32
20
19
23
25
18
24
25
18
21
33
27
23
22
26
23
26
18
29
30
29
28
27
25
27
20
28
25
30
24
21
36
28
23
34
19
22
40
21
23
20
24
25
25
31
31
41
22
24
25
23
24
23
27
28
27
23
20
20
27
21
101
20
30
20
32
23
20
32
31
23
30
24
23
27
23
20
24
28
21
32
21
18
19
23
26
24
21
24
46
22
28
26
27
33
23
23
22
21
25
20
27
23
29
23
18
23
22
21
18
33
20
28
37
34
26
23
32
26
35
23
20
24
19
23
37
26
29
32
24
28
20
23
25
22
23
33
19
30
31
29
30
34
31
21
33
25
24
36
19
34
32
21
24
23
25
22
25
26
27
38
25
32
24
22
24
25
24
27
31
21
26
22
29
23
23
26
23
25
19
20
35
20
19
27
26
24
21
22
21
24
23
21
19
25
18
28
20
22
20
25
19
21
27
20
20
27
18
25
24
31
34
20
27
30
27
21
25
23
24
21
24
30
21
24
21
35
23
28
31
23
22
25
22
25
24
31
22
24
20
25
24
23
21
28
20
26
34
20
27
25
20
27
28
26
26
19
19
27
24
27
25
26
19
22
33
23
28
21
50
19
21
22
21
19
21
21
29
23
22
28
24
22
24
26
24
27
19
27
23
32
26
21
24
25
31
33
26
23
25
23
19
32
19
25
24
33
29
34
22
22
22
21
25
24
28
29
19
22
21
28
33
37
26
21
32
27
22
27
21
25
24
21
23
28
27
42
20
26
22
30
32
18
23
23
22
28
25
23
24
26
29
25
24
20
24
19
26
33
33
23
21
23
27
108
20
19
22
20
28
25
28
21
28
28
33
31
26
22
27
33
27
28
100
36
27
26
19
27
25
22
21
25
28
19
20
34
32
30
26
32
25
23
19
35
34
18
28
24
20
28
29
28
31
23
32
32
26
23
19
23
23
30
22
25
18
32
21
20
18
19
27
19
22
39
25
20
23
19
34
23
27
26
19
19
23
26
19
20
27
37
29
21
20
19
21
26
22
23
27
20
28
27
21
25
29
31
21
27
30
20
21
19
32
19
50
31
27
22
28
27
21
25
39
22
19
24
19
28
23
32
22
25
19
28
23
26
18
18
21
29
24
22
47
27
28
22
24
38
23
25
24
18
29
25
21
27
20
22
26
33
20
28
20
20
29
28
30
25
25
36
21
37
30
29
32
28
23
25
29
18
25
37
26
23
20
28
36
25
24
30
22
24
27
20
26
26
24
25
24
20
21
22
25
42
28
24
22
33
21
33
33
26
25
22
23
23
19
24
30
38
24
28
27
19
22
32
25
20
25
32
32
19
23
27
21
22
30
30
21
26
24
24
30
22
25
22
20
35
20
23
31
26
24
26
19
19
23
34
26
28
24
26
23
20
24
27
22
26
24
27
24
22
33
25
27
24
35
19
27
25
25
19
18
18
18
20
25
22
20
21
24
23
36
30
21
18
21
19
40
20
22
34
19
26
22
21
20
23
39
30
22
22
19
26
29
34
20
23
23
25
25
25
24
24
20
37
26
25
18
23
22
40
25
21
23
32
20
21
18
28
20
27
21
22
26
23
21
30
21
27
43
23
21
21
26
21
31
35
21
33
24
27
21
18
24
25
19
23
20
24
34
21
23
20
24
34
20
28
21
21
27
22
25
24
18
25
18
19
29
18
19
26
18
28
34
20
22
35
26
25
31
30
26
19
22
46
18
24
21
25
20
26
23
21
24
22
20
29
24
21
31
19
18
31
22
19
35
18
21
31
31
34
23
19
24
23
28
24
24
24
21
28
25
30
19
19
25
31
25
20
25
21
23
24
18
20
29
25
29
23
20
26
29
22
20
26
27
22
19
23
24
18
20
21
33
23
26
32
30
24
28
22
19
31
19
23
23
28
29
28
29
18
23
18
26
29
24
30
35
23
23
22
26
33
23
22
23
22
39
22
24
29
18
25
24
21
27
44
32
35
22
18
33
32
31
19
21
25
27
24
38
26
24
21
31
26
21
32
24
22
22
22
25
23
26
26
29
21
35
28
18
31
22
30
29
22
31
38
25
25
22
25
30
26
25
20
24
21
25
22
20
26
26
24
22
20
20
26
27
24
26
25
23
19
19
34
19
22
35
25
33
26
21
24
22
28
21
28
22
21
25
22
43
27
20
36
25
20
20
23
19
21
36
24
32
47
26
30
22
19
20
22
29
19
28
21
31
28
23
22
24
23
26
23
26
24
32
26
25
22
20
23
26
21
24
21
18
30
22
20
30
38
22
29
28
20
28
29
19
32
19
21
19
45
28
22
30
25
28
24
21
20
23
21
21
24
32
20
26
22
24
33
26
18
31
26
25
26
26
23
20
31
28
20
25
19
19
25
20
25
20
27
36
20
27
26
28
40
27
30
18
28
24
49
20
23
23
24
28
24
19
24
18
28
27
21
29
25
25
19
18
58
20
36
18
20
22
30
32
19
21
24
30
22
32
27
22
20
24
27
24
21
20
22
20
20
25
22
26
29
21
49
20
18
27
22
21
28
21
26
25
19
30
30
31
27
26
23
21
19
31
29
20
21
26
34
30
31
28
20
109
18
25
24
24
22
36
19
24
20
27
37
25
21
20
23
24
22
33
18
20
19
24
17
23
34
27
30
25
28
27
20
32
30
42
20
46
25
20
21
22
21
21
29
19
25
27
28
24
30
26
23
23
34
24
30
34
26
19
31
23
23
21
18
28
21
20
21
23
23
32
19
26
20
24
19
28
21
23
19
44
35
31
25
21
26
25
23
19
21
19
22
19
18
21
21
30
21
27
20
19
34
26
22
22
29
31
30
23
25
22
26
23
32
24
25
27
27
21
21
21
25
27
25
25
25
22
28
20
22
25
27
25
24
30
20
27
25
24
21
37
22
24
23
20
21
29
35
26
29
31
31
22
26
24
26
22
24
34
21
20
22
31
29
21
29
19
56
21
25
30
29
24
33
31
30
28
23
21
22
24
35
28
22
18
25
28
23
35
26
29
29
21
19
21
21
31
27
33
26
19
18
29
24
29
25
20
20
23
23
29
21
20
25
19
30
27
32
34
19
29
23
18
23
20
20
26
27
26
19
37
19
19
28
28
19
27
33
31
31
23
32
21
19
21
26
43
36
22
23
28
18
26
24
42
24
34
30
26
26
25
23
18
21
19
30
26
24
25
20
43
27
26
18
36
24
28
26
100
18
25
35
27
26
32
33
18
26
67
20
18
25
31
33
25
21
29
25
24
28
25
23
26
27
19
20
32
23
24
30
22
34
23
28
21
31
25
24
23
35
34
20
25
28
26
27
28
40
29
24
23
21
19
23
22
27
36
18
24
20
21
20
22
30
29
24
37
31
28
19
41
30
40
32
23
22
33
19
40
24
24
20
26
18
25
32
26
19
22
24
33
31
26
27
32
38
31
51
23
22
20
23
28
20
38
21
27
23
19
30
40
24
22
19
23
18
22
27
31
27
20
30
28
20
23
21
23
41
25
37
26
23
22
24
22
27
21
20
19
24
43
26
29
35
24
24
39
23
27
28
22
25
19
26
29
19
19
22
34
29
23
29
26
19
32
25
22
28
34
23
22
21
27
50
24
22
25
20
19
23
31
27
23
28
18
30
26
18
34
24
23
26
27
22
23
22
27
22
32
23
20
22
25
27
28
26
21
28
25
24
23
27
26
20
22
20
22
22
25
21
26
21
31
37
19
26
22
43
24
19
23
23
35
28
33
34
26
22
37
26
25
23
21
35
22
24
21
27
22
20
29
27
26
22
44
51
32
29
24
27
30
19
22
24
24
28
27
19
23
23
20
25
25
23
20
34
23
29
24
21
24
22
43
22
28
25
24
29
28
21
22
22
27
20
21
27
22
24
24
29
23
28
22
22
24
22
20
25
38
19
19
30
22
27
22
27
24
31
22
24
23
29
100
18
34
23
46
28
21
33
26
25
31
27
32
34
40
32
22
28
44
23
29
30
31
19
21
18
27
32
24
23
25
30
31
27
28
27
43
25
21
21
23
24
30
24
28
20
26
29
24
23
26
25
33
20
30
19
18
22
27
23
37
22
29
23
23
21
25
24
28
26
27
26
19
26
30
21
36
20
34
101
31
26
20
21
23
20
23
30
24
25
23
53
27
27
28
23
30
27
32
19
20
22
29
20
20
36
24
25
22
28
34
25
29
38
21
23
21
33
23
31
24
22
26
18
19
42
31
21
20
22
25
22
21
24
20
25
109
23
26
21
21
23
28
29
27
26
18
21
25
21
38
19
26
24
24
25
18
27
24
38
18
23
21
24
22
25
29
41
22
25
23
22
25
25
21
31
21
35
20
19
29
29
37
20
30
29
20
23
19
19
23
25
25
25
21
22
32
34
26
30
22
22
25
25
25
22
29
21
21
27
20
37
28
24
21
22
32
25
19
26
27
45
26
22
31
36
24
28
28
34
40
26
22
34
41
28
33
33
42
19
23
24
26
21
22
24
21
18
23
24
20
30
19
28
26
23
25
23
27
22
36
21
25
24
19
23
26
26
22
23
28
22
24
20
25
23
26
20
20
20
29
22
64
19
22
26
26
24
29
29
27
109
24
21
50
22
32
22
28
30
21
26
34
22
21
36
22
19
20
19
31
25
21
21
28
19
21
26
48
22
22
37
32
34
22
22
20
35
26
30
28
26
23
46
24
27
25
32
25
23
30
22
25
45
27
21
28
30
21
28
18
41
26
25
26
20
29
32
21
18
23
31
25
30
47
47
24
23
36
28
24
25
23
30
24
22
26
22
27
29
21
25
34
26
23
22
22
22
32
28
25
22
34
31
23
25
28
25
23
24
22
19
27
23
30
25
29
23
28
19
26
33
25
28
25
42
23
23
20
20
23
29
24
27
35
35
23
20
22
27
26
30
23
28
23
26
19
25
18
26
23
24
27
31
32
32
20
21
26
25
34
22
26
24
27
21
24
23
23
24
25
20
23
22
22
32
24
27
27
25
29
34
23
25
24
29
24
48
20
29
19
25
20
20
26
25
24
23
32
19
23
22
32
26
26
26
19
30
19
27
22
28
23
32
23
22
23
22
34
25
21
29
19
23
20
35
21
29
24
25
21
24
19
21
26
21
33
30
23
25
29
25
34
25
24
22
24
31
35
30
23
24
20
18
23
20
25
43
21
19
25
29
26
27
24
21
24
32
22
30
26
28
27
23
27
24
19
35
26
33
22
22
26
25
21
21
20
24
30
29
25
26
20
21
24
22
40
27
43
25
25
24
30
19
22
31
35
26
28
19
25
43
23
18
27
24
22
24
25
23
25
26
27
23
25
24
24
22
35
22
20
20
22
25
23
19
18
26
19
21
20
18
24
30
22
29
22
33
18
30
33
26
27
26
34
35
33
28
27
27
27
28
29
20
20
25
22
28
19
22
26
32
23
32
24
32
27
30
20
21
24
21
28
22
18
24
30
21
34
19
21
22
22
21
28
19
56
27
28
20
32
39
28
36
23
20
19
21
20
26
24
30
21
24
27
29
24
25
28
23
25
23
31
21
24
45
26
24
28
27
18
21
26
34
29
25
29
23
29
21
24
23
30
18
19
25
22
30
22
28
27
32
25
22
20
25
34
28
23
23
24
27
18
30
20
20
23
30
32
39
25
38
26
23
19
20
24
20
30
26
36
32
22
18
37
37
26
30
24
21
27
21
30
24
25
28
22
18
22
29
25
24
18
22
20
30
21
21
29
18
22
41
22
25
22
29
26
28
27
19
24
25
27
19
24
21
30
25
26
59
23
35
24
26
29
21
21
27
25
22
20
31
35
25
19
24
61
24
21
21
20
24
19
21
22
19
22
23
21
20
25
25
30
27
35
30
36
22
22
45
27
23
22
26
21
21
22
25
33
24
22
27
29
20
18
22
24
21
27
24
30
23
30
25
23
18
20
23
39
23
23
63
28
27
38
25
23
24
22
28
29
27
27
34
24
25
21
26
21
29
23
29
27
35
23
19
23
22
40
23
25
21
22
21
33
23
26
28
28
19
27
27
43
28
27
21
26
24
20
24
26
26
20
19
27
18
24
26
36
26
26
26
20
27
43
33
27
28
22
25
23
19
28
26
28
28
30
22
34
28
24
26
33
21
26
24
19
29
22
26
22
30
27
25
21
19
27
38
30
25
25
20
21
32
22
22
27
25
27
23
24
25
24
27
30
20
30
29
28
22
20
24
25
28
22
26
27
24
39
32
25
31
20
25
25
21
22
19
26
33
24
28
29
18
27
27
27
26
27
20
32
20
31
22
18
21
31
23
24
22
23
22
19
28
27
33
29
20
26
45
27
22
20
35
30
24
32
20
19
24
18
24
32
24
20
22
25
30
35
24
24
20
41
20
20
27
21
20
26
21
18
37
18
23
26
24
18
22
20
26
44
27
27
31
35
25
19
27
28
23
24
23
29
38
26
21
23
19
30
24
30
27
22
28
27
25
34
19
24
18
26
25
18
25
27
22
24
20
22
26
25
28
23
30
25
20
23
21
20
26
19
23
19
28
27
25
22
23
30
30
25
24
35
32
19
18
23
25
24
27
25
27
24
26
20
21
30
21
19
28
22
21
29
51
28
28
26
34
26
28
25
23
33
23
26
22
25
27
28
20
23
24
24
20
24
39
24
24
19
25
23
28
31
21
33
24
25
21
21
21
30
38
25
21
32
31
19
32
31
24
28
21
24
23
20
27
20
21
31
23
34
25
24
26
20
19
31
30
27
30
30
27
30
28
29
34
21
25
28
21
18
21
20
19
25
23
24
28
23
22
42
38
24
27
28
31
21
40
31
24
30
33
42
29
22
31
21
22
24
33
20
32
24
22
21
32
20
43
25
37
19
22
26
29
21
19
29
39
20
20
42
22
21
36
19
25
26
31
22
26
26
22
20
21
22
27
23
27
33
19
109
20
20
23
34
36
32
23
19
22
22
27
21
43
28
25
34
19
24
30
24
29
23
19
24
28
19
24
18
19
26
19
22
19
23
22
23
25
23
33
26
29
29
18
28
30
19
18
24
30
21
21
24
26
21
29
28
28
25
18
24
23
20
20
24
24
23
22
25
25
22
32
27
24
28
23
25
34
22
27
19
23
21
30
26
18
18
23
20
20
24
19
24
30
24
33
20
21
29
21
26
20
24
26
21
24
31
40
19
24
27
23
22
26
36
28
22
20
106
18
31
23
22
29
41
31
28
25
24
25
40
32
25
27
18
28
24
25
23
29
24
24
21
29
24
21
28
21
24
23
25
40
20
26
24
34
25
26
18
30
27
21
37
20
21
25
23
27
29
25
21
18
18
23
23
26
24
20
25
108
23
34
35
21
25
24
28
33
25
21
24
28
23
24
43
26
19
21
26
32
19
32
22
24
28
28
27
20
21
29
26
20
19
35
27
29
26
20
33
26
24
39
21
21
23
27
22
30
31
20
36
20
26
27
23
19
18
32
36
23
27
22
29
24
31
24
20
18
28
30
22
19
37
29
37
29
30
19
29
20
26
33
24
33
23
22
26
23
21
22
30
30
31
30
24
28
23
20
18
20
20
21
29
24
20
18
23
33
21
26
26
19
31
32
35
32
29
23
24
25
32
20
25
23
28
57
24
35
26
34
23
20
29
30
22
20
37
24
21
20
22
18
27
24
21
22
19
20
24
19
33
26
33
24
21
27
22
24
18
31
34
34
26
20
21
23
19
31
18
24
30
19
24
18
24
24
20
23
21
28
25
31
24
20
25
27
26
18
26
23
32
25
23
31
30
41
19
22
18
50
30
19
40
99
23
21
25
21
20
23
22
26
21
19
42
21
21
22
24
26
41
25
25
19
24
21
23
20
37
29
23
22
25
19
31
23
23
20
22
20
33
23
26
23
36
25
18
23
22
19
22
22
31
20
33
22
28
30
21
24
19
33
27
24
26
19
20
27
23
21
25
19
24
30
22
30
32
19
29
23
22
22
24
31
24
39
26
31
23
27
23
22
27
21
24
20
22
24
23
24
27
18
28
22
32
20
24
19
24
31
25
28
18
26
26
20
21
24
19
23
28
23
36
29
30
28
31
25
39
24
32
27
24
26
38
18
22
25
39
39
20
35
25
32
19
34
21
18
41
30
19
27
20
27
20
26
21
46
23
29
33
30
19
23
28
18
21
19
21
23
20
19
25
28
24
33
20
19
22
24
34
23
23
23
21
21
34
19
23
33
28
18
22
19
20
24
25
21
25
32
23
20
26
40
19
25
18
33
30
28
31
19
22
36
32
22
24
29
20
35
23
24
24
25
21
28
21
23
23
23
21
23
29
18
24
34
28
22
24
18
27
30
31
19
25
24
20
42
23
21
20
21
33
29
24
20
36
18
24
23
22
29
24
18
18
21
35
30
26
26
28
28
29
26
28
27
31
26
29
25
29
22
24
22
28
29
23
23
20
27
25
23
21
22
20
31
21
35
23
18
26
25
20
29
31
24
37
37
20
21
33
22
20
29
32
31
21
26
41
35
23
24
21
19
29
29
27
44
19
24
20
30
27
22
40
18
28
19
35
29
24
29
20
27
26
25
37
18
30
34
22
23
28
32
23
23
28
20
22
23
24
21
25
25
18
30
28
18
21
26
23
27
30
25
26
19
20
24
18
25
21
26
36
18
20
31
31
27
20
23
24
24
33
30
84
25
31
27
27
24
21
18
27
20
27
27
26
19
27
37
31
25
41
23
30
21
35
23
19
27
35
19
22
26
24
20
23
21
18
18
29
47
24
30
23
28
27
25
29
25
29
43
32
25
26
20
38
19
27
38
25
34
32
23
30
25
22
23
20
30
23
21
25
33
19
32
21
37
20
26
28
24
33
29
38
23
22
21
23
30
19
19
22
26
29
33
18
23
24
33
22
24
21
21
18
28
31
24
28
22
32
35
37
20
29
19
23
25
29
24
27
30
23
25
34
29
20
28
24
20
42
25
26
25
21
27
34
26
45
28
20
18
21
29
26
27
26
20
33
23
29
35
23
21
24
21
24
104
20
29
28
22
19
27
35
21
28
24
27
30
22
19
27
30
31
31
24
34
33
25
25
23
23
23
30
26
25
25
30
23
27
23
24
22
21
23
21
21
24
35
20
21
25
22
33
27
22
32
25
22
25
25
19
25
22
33
28
22
25
27
37
18
31
33
19
41
35
18
28
27
18
29
37
27
25
19
18
20
25
27
26
21
26
29
23
30
31
28
22
26
18
21
26
100
32
28
23
23
28
38
25
18
21
22
29
26
28
25
20
24
34
32
21
23
25
21
28
45
20
23
28
28
22
22
29
19
24
19
21
22
24
22
21
21
23
24
27
25
26
35
24
32
23
23
26
19
26
32
32
24
22
27
27
18
32
21
23
22
26
43
20
22
35
20
30
24
28
26
21
30
37
18
21
19
22
23
24
22
33
27
22
26
43
27
40
26
21
21
25
26
20
21
26
20
21
35
36
31
21
20
27
30
22
28
27
27
31
25
22
21
28
20
19
24
21
32
21
42
31
31
24
34
36
25
28
27
34
34
31
36
26
20
27
27
25
18
19
25
26
20
24
27
20
31
25
22
28
32
21
18
35
30
30
37
27
23
41
19
20
18
29
29
32
25
26
30
30
36
28
31
32
20
24
23
24
28
18
26
24
26
23
25
24
22
27
20
26
23
26
20
36
28
25
27
27
28
20
28
21
22
30
23
18
25
21
27
24
20
28
20
23
24
18
32
23
40
23
20
22
33
21
36
42
27
19
23
24
25
24
22
26
19
18
31
26
29
26
18
21
19
29
23
26
26
27
23
21
33
27
35
26
25
25
36
25
27
41
22
37
32
31
44
19
25
29
26
21
25
31
24
38
22
28
24
24
23
20
22
37
24
24
20
25
21
33
28
21
33
23
29
18
27
25
19
22
23
18
27
28
26
29
21
29
20
33
27
30
29
27
26
105
28
30
19
21
38
25
23
28
20
26
22
22
20
23
26
19
19
18
21
28
22
26
28
21
18
33
20
30
23
24
28
32
18
20
20
20
23
21
37
30
29
19
31
22
37
21
21
37
18
27
24
19
26
19
20
39
27
41
23
21
20
31
33
21
25
25
29
19
23
21
30
24
38
26
24
29
29
21
23
21
31
20
20
27
28
29
30
19
41
19
25
31
21
41
23
21
34
26
35
30
31
25
18
22
21
29
20
22
29
44
29
27
28
19
29
28
26
24
37
22
20
26
36
32
33
28
20
23
25
28
23
25
106
26
20
23
28
23
29
30
25
32
19
25
22
38
29
24
27
32
24
22
28
26
25
25
32
29
26
25
23
24
21
23
22
21
24
28
33
22
25
28
29
24
22
32
36
42
21
23
25
29
32
23
23
19
19
25
26
22
26
23
23
25
24
38
25
22
21
19
25
23
19
18
23
25
19
39
29
39
18
25
25
24
24
30
29
22
26
21
23
25
24
23
26
40
22
22
26
20
40
25
18
29
31
26
22
21
24
23
24
26
23
23
39
25
19
20
25
24
74
24
28
28
26
31
23
22
43
23
21
22
27
24
19
28
26
34
18
31
28
25
23
28
20
34
29
22
20
30
26
19
34
23
35
32
25
27
26
33
25
19
23
27
25
28
21
23
24
25
23
27
25
26
41
27
31
38
22
25
30
25
31
26
19
26
24
23
26
19
27
26
20
28
20
19
20
26
26
27
29
29
18
31
24
34
20
24
22
28
35
26
21
28
19
19
24
19
36
34
25
34
34
23
18
22
22
22
20
28
34
26
34
29
29
24
21
18
30
31
18
42
22
33
27
27
32
23
28
21
24
25
29
24
19
25
25
25
20
25
19
28
32
24
19
19
23
24
23
24
20
31
21
22
29
30
23
21
23
24
19
27
31
26
32
22
26
25
26
22
28
27
19
22
30
27
26
18
23
22
33
22
28
36
109
22
30
25
22
33
27
24
27
18
30
30
26
18
27
32
26
24
32
21
21
24
20
20
24
29
27
26
28
24
21
40
23
22
22
21
23
23
24
24
21
28
19
23
24
21
25
24
38
31
21
20
27
21
28
21
36
24
30
24
38
26
30
29
33
23
25
21
22
30
24
33
20
22
32
40
26
26
25
24
37
26
18
30
28
24
35
29
27
23
23
18
18
21
30
20
27
29
20
31
26
34
22
23
100
27
27
22
21
23
19
35
22
32
25
33
30
24
21
27
20
19
23
26
18
26
18
25
27
23
21
49
25
28
18
20
23
28
20
27
21
21
34
22
43
20
20
25
34
20
22
19
32
24
29
18
27
27
36
27
35
26
20
26
25
29
24
23
19
40
23
28
27
33
29
22
18
26
30
23
21
19
25
37
21
35
26
31
37
19
27
23
21
38
27
24
19
22
27
27
19
32
37
33
21
24
26
27
23
23
32
24
46
26
24
28
20
24
34
20
22
24
32
24
24
28
25
37
27
25
27
26
21
26
20
29
24
36
36
27
22
26
23
24
22
41
23
19
22
31
25
21
28
34
23
34
26
25
26
19
20
23
24
29
23
26
34
20
32
24
20
29
22
19
30
29
19
35
25
35
36
29
23
25
18
25
19
36
26
25
27
22
30
23
31
22
21
21
21
18
19
31
25
26
23
23
27
23
35
23
27
19
28
18
22
19
23
19
20
29
41
24
27
33
29
30
19
25
38
25
23
23
26
21
26
39
38
23
30
19
20
27
30
31
19
19
20
25
28
30
22
32
42
23
20
35
22
22
22
19
18
100
22
25
23
24
20
24
26
25
23
28
23
21
22
31
25
23
28
27
29
19
20
22
49
22
32
18
26
29
34
28
20
25
28
33
21
22
46
21
24
23
20
22
26
25
18
25
30
22
26
22
32
32
22
19
39
25
31
29
27
25
26
22
38
22
19
29
22
19
23
18
20
25
25
29
22
19
26
24
39
36
19
26
39
20
27
29
27
22
19
19
31
32
47
36
23
26
34
21
24
26
21
28
33
26
25
20
33
31
23
33
26
21
30
33
28
22
25
20
18
28
20
23
30
22
23
23
26
23
27
20
19
18
26
29
20
24
21
29
33
22
32
27
29
24
18
29
20
20
29
23
22
30
23
24
18
31
25
25
29
23
18
23
21
33
31
32
21
20
41
30
19
24
26
24
30
19
24
31
30
20
26
26
40
27
23
36
23
47
20
23
32
23
26
28
27
19
27
26
26
28
23
24
26
32
22
26
24
33
28
21
19
21
23
28
28
21
24
26
24
21
20
20
47
20
22
19
26
23
21
27
22
21
23
25
34
32
38
26
26
24
24
23
24
26
25
24
20
29
22
24
27
25
23
27
24
20
26
29
24
25
21
22
26
31
34
23
22
23
32
27
23
29
21
19
23
22
25
26
27
25
26
21
31
19
25
26
23
32
23
31
37
28
18
21
27
21
23
32
19
27
23
21
32
20
22
21
36
22
19
21
29
30
19
27
23
30
20
27
24
30
24
55
25
20
25
24
24
23
22
28
26
33
27
19
19
30
31
31
23
31
21
28
29
19
27
21
22
21
27
28
26
25
29
34
29
29
20
26
23
28
21
26
29
29
38
21
101
23
23
26
36
22
35
22
23
30
27
25
22
33
20
28
26
24
27
22
21
30
24
18
23
28
27
20
22
27
30
30
32
23
35
20
22
26
19
29
18
23
23
22
19
39
24
21
20
19
25
33
30
19
22
24
24
20
22
19
20
20
32
25
24
34
24
22
25
26
25
32
36
25
19
18
25
41
22
25
18
23
28
26
22
20
18
26
32
26
26
31
22
34
19
19
20
26
21
27
22
24
27
23
20
18
21
24
26
26
24
29
23
47
21
18
21
21
21
29
21
26
25
20
23
24
27
25
21
26
18
22
22
39
25
22
44
23
34
25
21
22
22
19
22
31
25
24
19
22
18
20
21
27
19
30
19
29
29
21
23
29
26
30
28
20
35
24
21
24
20
23
22
18
24
28
20
26
22
19
19
18
31
22
20
32
33
22
24
26
25
35
25
28
19
23
30
28
19
19
32
20
21
28
23
26
25
36
18
25
19
24
24
26
23
22
20
25
32
21
19
20
21
28
34
20
23
19
27
43
28
28
25
42
19
22
18
19
22
24
34
28
26
22
26
30
22
39
20
23
22
40
25
23
19
32
21
25
20
33
40
21
19
26
29
18
33
30
24
19
26
28
27
42
23
22
22
32
34
27
21
41
22
23
23
21
28
19
27
31
25
21
26
20
23
25
20
30
23
43
28
28
44
27
27
20
47
25
31
48
27
19
30
18
31
25
20
20
26
33
26
21
30
22
23
21
21
18
30
35
50
29
28
18
27
39
25
22
29
31
18
22
21
19
25
25
24
26
27
21
22
27
28
19
26
18
47
19
34
26
24
22
21
22
18
18
23
35
20
25
25
28
18
32
25
20
23
20
25
30
19
27
28
28
29
24
22
24
34
25
18
21
37
30
28
28
22
21
39
22
24
34
27
24
18
31
25
23
42
22
23
28
20
26
27
23
30
23
24
21
27
100
25
18
21
32
39
33
19
19
31
21
27
22
23
20
20
32
28
27
22
23
27
30
22
24
25
26
25
28
25
21
38
44
25
18
19
33
34
19
25
23
26
22
25
31
20
32
30
27
37
22
27
22
24
25
26
26
19
19
22
22
23
29
19
26
24
29
22
28
21
28
21
21
20
22
26
21
26
29
18
21
19
29
23
30
22
21
38
21
23
19
33
30
33
26
28
24
23
28
30
26
28
26
28
27
18
35
18
36
33
22
24
22
27
25
22
22
23
22
35
24
24
22
25
21
24
21
19
32
22
24
35
19
27
36
28
24
30
25
39
22
28
40
39
26
25
26
23
44
25
27
28
21
24
30
34
25
29
29
26
27
20
18
30
22
23
29
32
32
47
20
23
22
26
32
25
27
25
20
38
32
18
19
23
21
27
28
37
28
29
21
24
31
22
29
23
36
26
36
24
24
26
21
22
22
26
31
22
25
32
23
39
19
31
23
27
28
22
29
27
29
21
24
25
24
26
24
23
26
26
26
31
21
24
23
26
24
29
22
19
19
28
20
19
22
21
33
28
18
26
27
26
26
24
23
28
20
22
22
25
26
24
24
22
22
26
30
28
27
34
55
36
22
28
48
29
27
25
25
25
21
18
19
34
25
26
26
21
21
31
28
21
32
26
26
19
32
19
22
22
22
33
25
27
33
19
24
109
23
46
18
25
22
23
27
24
24
38
25
22
31
19
23
27
20
36
22
27
18
23
42
23
29
26
24
39
26
24
28
20
23
27
23
22
20
25
36
24
29
23
22
26
23
20
45
30
18
19
24
30
28
21
22
28
31
27
19
29
26
25
20
21
28
22
33
38
20
23
26
19
22
25
22
29
21
27
25
24
21
21
22
23
30
24
27
21
25
25
21
21
22
32
20
33
32
34
30
24
27
23
21
33
20
36
22
27
19
19
29
20
29
24
21
25
31
29
20
33
20
28
23
24
26
23
26
26
20
52
35
23
22
29
34
26
24
27
27
22
18
28
28
20
23
24
29
21
37
28
23
24
33
22
30
22
33
27
34
25
22
30
25
19
26
23
41
30
23
31
19
27
25
23
28
32
23
28
22
53
25
24
30
21
30
28
24
37
26
32
23
20
23
32
23
25
25
29
23
33
27
21
25
28
27
25
30
27
24
20
29
27
21
28
23
35
30
24
22
26
26
25
31
30
37
24
29
26
21
22
27
34
27
23
22
32
34
22
33
21
22
29
24
25
27
31
22
26
23
28
22
35
25
18
26
23
34
27
28
20
19
21
28
18
29
25
27
28
32
30
37
26
29
22
46
40
26
34
22
27
29
24
20
19
23
30
22
22
22
21
29
28
24
23
32
25
24
22
32
23
25
23
26
27
24
26
22
23
26
28
36
25
25
23
27
22
24
37
25
29
29
22
28
20
22
24
30
26
19
27
21
22
26
22
25
35
36
24
24
23
24
26
21
24
26
25
27
28
21
22
25
31
19
18
30
26
22
34
24
36
22
27
25
32
42
28
24
30
23
27
24
23
35
29
26
18
27
28
30
22
31
24
26
26
23
26
31
27
26
34
22
22
22
35
19
23
39
43
22
23
24
21
20
26
28
22
30
27
20
20
23
20
26
21
24
22
30
29
25
27
26
19
25
27
29
20
25
29
21
23
34
29
19
24
27
35
28
24
20
20
21
27
26
22
25
19
40
28
35
24
29
27
24
32
25
23
24
37
30
26
27
24
23
25
25
28
23
24
24
29
22
24
33
20
24
23
25
26
21
31
28
24
22
28
20
23
26
19
20
28
28
38
21
32
34
22
27
23
24
21
25
20
31
27
26
26
22
29
26
21
22
24
33
22
23
36
34
35
36
37
23
23
29
30
23
25
33
22
23
29
24
25
22
20
20
26
26
20
22
24
23
32
28
24
53
29
25
49
33
19
25
25
27
23
24
30
25
28
20
28
27
22
25
28
26
39
27
23
24
38
18
22
21
30
25
21
24
23
26
22
109
20
25
24
34
28
20
25
31
19
23
45
29
30
33
24
20
25
32
21
19
27
26
22
22
28
21
19
26
20
39
19
19
26
21
20
24
26
20
28
26
18
26
20
29
23
39
27
27
19
27
26
32
20
26
27
32
26
32
18
26
25
23
21
19
23
29
24
26
32
23
21
21
24
21
21
28
24
18
28
21
34
23
21
20
22
28
23
21
26
20
22
23
21
32
33
22
30
21
20
19
31
21
20
29
22
24
25
28
33
23
20
22
23
26
20
28
32
25
25
18
18
38
22
26
20
30
28
25
18
27
26
22
21
31
23
18
23
20
21
24
28
27
18
22
20
19
22
22
28
24
22
20
19
18
23
28
21
25
20
22
23
20
28
34
23
27
22
27
21
21
22
32
24
22
24
24
27
22
30
24
26
22
25
24
27
28
22
37
27
20
30
20
20
36
27
30
28
43
22
20
25
30
20
25
23
23
25
20
26
24
23
24
31
28
28
23
24
22
25
23
23
36
26
22
23
37
18
22
28
19
23
25
25
20
22
20
108
24
26
28
22
28
34
34
26
37
22
19
24
20
33
26
19
30
24
21
19
27
27
18
21
23
33
21
22
21
33
22
22
18
22
25
19
23
22
19
31
18
26
20
25
29
22
19
28
30
19
27
22
28
19
21
19
22
26
19
20
28
20
27
19
18
24
27
24
23
41
22
27
18
26
19
32
38
21
30
23
28
19
23
27
31
21
43
27
23
28
25
26
21
19
19
21
22
28
22
26
29
32
24
31
26
24
26
22
27
24
23
21
20
23
31
21
23
27
19
48
20
23
20
21
37
18
34
22
22
31
19
18
31
21
34
35
23
19
21
32
18
20
21
18
20
29
23
22
20
23
18
27
28
29
33
30
37
36
24
20
19
28
23
26
26
26
19
18
22
31
34
21
19
26
20
24
24
33
26
25
24
29
37
25
22
29
28
19
32
25
19
36
24
20
18
23
22
34
27
20
34
23
24
24
27
31
25
27
25
21
25
26
20
33
30
22
18
33
24
24
26
30
26
25
27
26
20
25
21
19
21
27
30
23
21
19
32
26
30
21
26
30
22
29
25
25
24
20
23
28
30
20
35
24
23
24
25
25
26
21
27
22
32
22
48
26
33
24
21
29
25
19
21
109
28
32
21
33
21
23
42
22
31
23
20
33
21
26
38
35
36
27
33
26
24
22
28
23
34
38
19
24
31
19
25
20
21
18
24
25
24
28
31
20
26
34
18
31
22
24
19
21
19
26
24
21
25
33
19
23
27
23
23
26
39
38
25
37
29
23
21
20
31
29
26
22
22
22
26
23
25
27
23
19
28
29
19
21
33
31
18
23
27
30
29
21
31
27
42
23
28
20
18
36
23
25
22
26
18
36
22
28
25
41
24
30
26
19
31
20
20
22
22
25
31
19
27
27
28
38
22
19
23
20
18
29
32
22
19
27
23
24
20
26
33
25
23
24
19
20
26
27
30
20
21
21
30
33
19
18
28
19
26
20
25
22
31
21
32
21
25
33
24
20
29
34
25
32
37
25
30
18
19
20
26
32
28
24
29
25
28
23
21
34
27
18
21
20
29
27
23
27
20
26
22
25
30
21
20
26
19
29
22
24
33
26
22
23
23
41
25
28
29
21
19
25
28
18
30
24
23
25
26
20
27
18
24
19
30
18
26
25
27
25
21
28
29
33
27
19
30
22
31
27
23
34
31
32
29
27
23
30
30
26
24
27
21
21
27
19
22
22
23
43
26
21
32
28
30
24
18
33
30
27
21
25
25
24
28
33
21
25
47
27
27
34
25
29
20
24
39
21
33
33
22
22
20
21
23
28
24
21
26
24
23
25
20
20
29
30
30
21
19
22
20
28
44
22
23
33
30
22
23
19
28
24
27
21
21
24
19
31
24
21
23
43
23
27
27
27
19
22
21
24
20
22
19
22
21
22
23
20
23
27
26
18
22
24
19
39
33
24
27
24
18
29
27
28
28
24
27
25
21
23
21
35
26
22
22
19
27
30
31
44
24
21
24
19
25
37
22
21
30
24
28
23
37
26
21
24
21
25
25
21
23
19
26
25
25
28
19
21
26
28
23
24
30
24
38
31
30
18
25
23
28
23
23
25
28
19
26
23
26
34
26
22
19
31
19
23
42
27
44
29
24
30
25
20
32
23
25
25
28
30
36
25
23
26
24
29
20
32
22
23
26
23
21
25
33
33
28
22
24
22
36
23
22
28
27
21
21
29
23
24
28
21
26
22
26
21
25
25
23
18
23
21
22
22
39
20
20
19
20
23
21
19
27
22
18
32
23
21
27
21
25
36
20
20
22
35
29
24
30
30
23
25
26
22
27
27
34
24
27
36
30
21
35
41
34
25
23
28
23
23
24
22
32
26
24
26
19
23
22
21
19
22
26
25
25
23
23
18
28
37
19
21
23
39
30
24
27
29
23
22
36
20
22
30
25
28
37
25
29
33
23
19
25
48
23
29
20
28
20
20
28
29
23
18
31
35
24
26
23
32
36
29
29
29
20
27
21
20
38
27
31
20
84
31
21
22
30
30
22
44
29
34
21
25
21
24
20
19
23
26
46
34
18
23
30
21
34
30
26
27
27
25
21
23
38
23
100
21
19
23
26
32
32
23
22
27
27
35
34
20
24
23
19
42
29
20
22
22
26
22
29
23
18
25
25
23
24
35
30
23
101
27
21
21
19
20
20
25
19
22
27
20
29
40
21
35
22
27
27
22
27
23
32
27
36
29
34
35
23
30
26
30
32
39
22
23
23
45
34
33
26
27
27
19
29
24
23
24
26
28
20
37
22
26
27
27
34
22
24
23
22
27
31
19
30
27
20
35
31
29
26
22
27
25
24
22
26
24
30
28
30
26
29
22
25
24
22
23
24
43
25
22
23
22
23
21
21
19
24
24
22
24
26
23
31
19
21
22
18
24
27
19
23
24
22
24
18
29
26
36
26
23
25
25
35
28
38
29
22
44
26
39
34
26
36
26
27
23
25
23
28
27
24
29
18
21
35
26
25
20
33
21
29
24
23
21
25
24
32
25
25
24
20
25
23
26
28
24
24
25
26
23
21
28
27
45
26
40
32
21
25
18
23
35
33
24
21
26
26
30
30
21
22
23
24
28
24
28
29
39
26
20
35
21
19
24
28
30
19
42
19
23
23
28
38
27
29
26
26
26
21
26
20
24
20
27
26
20
48
21
20
22
31
24
32
27
46
25
21
34
27
20
26
24
19
26
25
26
22
34
27
24
28
20
42
20
25
23
32
23
20
26
24
29
19
25
30
99
26
36
23
32
27
81
24
32
23
34
26
31
19
34
32
26
25
27
30
20
22
24
23
34
33
25
29
28
28
26
31
27
28
29
23
26
25
31
24
22
31
48
50
30
25
23
21
20
25
24
24
29
20
25
25
27
21
23
23
25
26
29
32
30
22
25
30
25
23
26
27
19
24
29
22
25
27
26
25
30
27
29
38
26
21
18
30
24
29
25
24
18
29
24
33
23
19
19
34
21
18
22
23
30
33
22
22
27
29
22
21
37
26
30
21
34
38
19
27
25
21
24
24
25
21
23
20
24
28
19
26
26
32
25
33
34
22
24
32
25
22
22
28
30
30
24
26
43
25
22
26
22
27
30
20
21
28
18
24
24
28
27
21
22
33
21
27
21
21
38
25
25
23
24
33
22
37
21
29
27
25
25
42
22
36
21
33
35
27
28
26
22
31
26
22
29
19
37
33
21
22
36
21
24
32
23
28
33
21
33
37
29
26
24
23
23
30
25
26
30
22
20
27
23
27
22
64
24
28
21
20
28
25
33
29
22
24
30
26
19
18
26
23
28
22
30
29
25
25
28
30
24
34
23
28
24
24
24
28
35
23
31
25
27
20
24
32
34
35
28
22
29
33
28
24
50
24
31
25
38
23
31
39
24
21
20
29
24
25
23
30
20
19
31
25
30
35
38
23
37
24
29
26
18
20
28
28
33
28
38
25
30
22
18
23
22
31
29
22
30
23
24
21
20
28
26
24
31
25
26
30
29
37
26
21
23
24
30
27
25
34
20
18
29
23
24
24
29
21
20
19
21
20
43
35
31
26
24
33
24
22
20
35
21
25
20
32
21
27
24
20
20
25
33
30
23
22
22
26
25
19
33
20
27
19
19
26
95
27
25
34
31
23
24
26
29
30
21
30
20
29
29
28
24
20
22
22
54
18
26
23
25
31
24
25
21
23
27
21
20
22
38
20
24
21
19
26
23
23
34
22
30
30
24
36
22
24
28
38
25
26
21
21
20
31
30
18
30
31
26
28
23
23
27
23
25
21
19
23
28
36
48
20
18
33
23
21
23
19
34
21
28
36
31
27
25
38
21
32
19
30
24
36
29
23
25
29
22
25
23
108
25
20
32
29
24
29
26
29
26
21
22
19
31
26
22
20
23
22
30
26
23
37
29
27
25
19
20
21
35
29
38
27
29
26
24
22
26
19
20
24
18
26
39
23
33
37
29
30
22
26
21
22
24
19
32
20
20
42
24
29
30
46
25
35
34
23
29
20
22
23
21
27
24
29
23
24
35
24
25
26
35
35
32
21
21
22
31
22
19
18
20
25
31
29
27
20
25
27
24
24
20
28
19
27
19
24
20
23
23
22
31
21
21
30
23
30
31
30
31
35
25
24
27
27
22
34
37
21
25
19
21
23
23
27
32
25
25
29
30
29
109
28
28
32
20
24
27
28
23
23
25
23
32
25
22
23
21
22
18
31
25
30
26
23
30
18
28
18
35
20
31
24
25
23
28
35
25
23
25
32
28
20
26
25
25
28
23
27
25
29
24
23
23
31
32
21
22
28
21
22
22
28
27
42
27
24
39
21
21
65
24
22
21
24
29
27
28
20
24
28
30
35
24
25
34
22
20
22
32
30
35
28
22
23
25
27
34
30
29
24
20
40
18
25
25
23
23
29
25
23
25
24
30
30
27
26
27
28
25
21
23
20
33
26
28
23
26
24
18
24
47
21
26
22
24
24
28
23
23
23
24
29
26
34
29
25
24
23
28
23
21
34
18
25
22
19
40
23
26
23
22
36
25
22
34
23
22
24
19
24
22
28
41
26
34
34
19
30
25
21
24
22
37
21
36
24
20
22
34
19
26
24
21
31
32
24
30
32
36
38
19
21
29
27
28
33
28
26
29
37
35
21
22
28
22
23
27
27
19
25
20
28
26
19
31
25
24
22
26
18
20
25
21
25
33
30
21
21
26
28
24
31
24
18
20
26
24
17
30
27
23
18
23
24
25
46
19
29
19
40
18
22
30
40
26
28
18
24
38
20
32
19
34
33
29
32
27
32
29
28
25
22
26
24
24
22
23
26
19
24
24
25
24
35
26
24
24
25
26
23
21
24
27
35
34
18
33
26
18
44
28
24
22
27
28
34
39
27
23
24
22
21
18
19
23
22
20
21
21
23
19
21
29
21
34
29
30
25
40
18
31
30
26
23
19
18
52
26
29
26
22
22
32
18
30
24
23
22
21
22
41
22
20
27
29
43
19
23
27
20
18
27
23
25
33
33
25
33
22
19
34
28
30
28
24
27
33
19
26
39
24
32
20
29
18
40
33
21
28
26
29
21
28
22
20
28
32
26
19
20
28
22
26
25
18
23
23
31
36
34
22
25
27
24
25
29
24
25
23
25
26
22
27
20
23
19
18
26
18
38
31
33
24
23
26
20
24
25
28
24
20
27
30
29
22
19
20
27
19
24
25
34
19
26
27
29
24
28
20
22
25
24
32
21
29
27
42
31
23
20
23
22
21
25
24
36
32
26
27
32
26
28
23
21
21
29
18
23
19
35
21
20
34
33
26
20
29
41
28
35
21
34
26
23
23
20
19
27
29
22
24
24
38
35
19
28
24
20
31
29
24
21
23
25
22
26
25
25
23
22
20
23
26
25
34
30
19
29
28
23
62
22
18
27
36
25
100
29
21
20
38
21
24
26
29
22
29
20
21
18
35
24
23
30
32
58
21
30
24
29
24
21
30
21
22
26
23
20
19
23
25
20
32
26
25
37
23
20
30
22
35
25
30
26
20
21
22
31
18
24
20
21
27
21
34
21
35
20
18
22
23
19
20
22
22
23
19
25
21
37
26
26
21
19
30
20
26
40
27
26
25
28
25
25
23
23
23
24
26
20
19
35
31
23
20
27
36
24
29
25
20
38
19
22
25
31
24
26
21
19
22
28
27
22
19
50
25
27
22
26
46
25
25
18
29
24
27
19
20
21
28
23
24
23
25
19
22
24
37
30
22
21
21
30
26
19
23
21
24
41
27
23
28
26
26
31
32
20
32
19
27
22
21
27
23
32
27
25
23
18
20
36
23
26
21
22
27
26
36
28
18
22
20
25
27
23
29
27
34
18
27
23
30
21
22
30
21
19
27
23
31
21
27
23
27
34
21
26
21
22
20
29
22
26
18
19
27
27
27
22
20
36
26
46
23
28
22
21
27
30
28
42
23
32
31
25
26
29
24
41
26
26
22
37
19
26
21
46
25
28
20
38
20
32
25
26
24
26
31
22
29
20
22
26
30
30
34
23
25
28
28
22
24
30
23
21
28
23
29
19
20
21
21
21
30
21
21
22
30
27
29
25
23
26
30
23
18
29
25
21
19
19
24
24
19
21
24
30
26
39
23
22
35
29
19
19
20
19
25
24
31
22
19
21
29
28
24
26
19
27
25
25
24
28
26
32
24
30
34
19
28
42
24
19
23
39
18
24
30
51
31
26
25
20
24
23
46
30
19
22
31
25
20
18
26
20
24
25
19
25
21
36
20
35
25
24
20
19
34
27
20
21
19
32
21
35
20
20
39
20
20
31
22
38
26
28
33
31
22
25
28
38
25
25
32
21
28
25
25
19
21
18
28
24
21
25
23
18
25
21
41
25
26
24
19
26
28
37
34
22
27
19
25
32
19
19
24
28
18
26
22
25
28
46
29
26
26
18
22
19
23
23
36
29
29
20
21
24
27
27
24
23
26
30
28
31
23
42
22
22
24
29
35
22
32
29
30
23
29
23
28
25
21
24
23
25
24
28
23
19
19
22
22
24
26
25
22
41
21
19
26
24
25
28
18
21
30
35
34
19
19
25
34
19
25
21
20
21
21
27
21
18
21
33
20
40
36
20
28
20
24
19
27
20
30
21
25
33
32
24
42
28
20
25
21
22
26
27
34
48
25
24
23
24
28
25
20
25
19
27
22
25
24
30
29
22
51
30
50
21
22
103
34
21
31
30
36
30
20
23
35
23
19
23
21
24
22
24
27
24
38
26
26
22
35
29
30
19
23
40
28
23
29
33
27
33
46
27
22
26
25
23
27
21
22
24
24
24
21
24
27
20
26
26
35
22
26
24
21
31
27
21
21
34
21
21
20
29
26
23
26
31
20
22
42
24
23
25
27
20
30
31
22
25
18
23
22
24
19
29
23
29
33
22
44
26
39
61
23
18
24
23
27
21
20
23
23
25
28
20
24
25
23
24
24
22
27
39
18
24
30
26
25
33
24
35
34
20
25
20
21
21
23
18
22
31
18
23
23
35
25
25
35
28
37
33
30
40
33
30
30
24
29
26
30
20
19
28
21
28
21
33
25
31
43
23
23
23
38
33
29
41
30
38
22
42
35
18
21
30
20
22
19
31
32
32
20
34
29
23
34
27
26
31
42
38
21
19
24
24
36
29
22
23
29
21
24
29
27
29
30
20
35
27
24
22
22
27
30
23
31
32
35
33
32
30
23
35
30
28
28
23
21
34
28
24
22
30
21
29
25
26
29
18
23
26
20
19
22
23
18
18
26
39
27
20
26
25
31
26
33
19
24
23
21
24
27
26
24
25
24
22
25
28
27
25
24
29
26
18
28
26
21
26
35
29
24
35
25
30
26
18
34
30
28
24
24
32
29
24
22
27
27
35
25
21
20
28
23
35
38
34
22
20
21
26
34
28
18
22
32
27
25
23
29
64
24
22
23
35
28
31
27
25
19
31
24
22
34
31
23
25
27
28
32
26
27
18
23
34
18
35
22
19
24
18
20
24
37
42
23
21
25
25
22
21
34
23
24
22
27
25
33
25
27
24
20
21
27
26
18
29
22
30
19
27
25
34
28
25
32
27
25
21
29
27
40
23
21
20
24
35
25
23
25
22
24
25
24
31
22
22
22
28
25
24
25
25
26
19
22
23
24
30
23
27
21
22
23
28
29
28
25
18
21
26
27
26
21
23
30
26
26
35
24
19
21
34
23
50
23
26
27
35
25
31
21
19
20
33
20
26
26
22
22
49
28
19
24
24
20
30
40
29
26
22
22
26
24
19
28
25
26
31
34
33
27
32
28
23
26
19
32
25
19
19
28
35
20
28
25
27
22
18
21
33
22
29
32
21
29
24
20
41
33
21
26
20
25
25
25
21
30
26
28
20
22
24
19
32
24
24
27
21
25
35
21
23
30
19
21
19
22
24
41
31
33
32
30
25
32
34
18
23
23
22
28
18
30
29
18
22
27
23
22
28
25
37
18
27
19
25
33
19
26
19
22
24
22
21
30
19
28
26
25
20
25
25
19
35
23
29
23
26
21
19
26
20
22
22
34
24
21
35
19
23
22
21
24
22
22
31
22
28
21
20
37
18
35
28
33
32
28
24
20
36
31
50
22
21
23
23
24
29
24
25
20
25
21
25
19
30
32
26
23
21
25
26
33
27
20
24
39
23
24
25
24
24
22
26
100
23
29
23
23
30
33
35
29
20
28
27
32
27
24
24
24
24
22
22
43
21
23
28
53
27
108
24
21
29
27
34
28
23
39
19
21
22
27
22
24
27
39
23
25
32
28
18
24
22
22
20
28
21
25
25
21
40
27
21
22
36
19
22
30
26
29
27
20
25
24
21
31
27
25
23
26
18
26
30
25
25
21
29
31
23
20
24
18
21
32
23
31
22
20
26
23
26
21
22
29
35
27
27
26
20
29
42
27
29
24
25
23
22
26
35
20
23
32
22
46
29
19
34
38
20
61
18
26
30
34
19
22
24
24
23
18
21
23
20
26
26
18
28
36
30
22
21
33
30
22
24
32
30
23
31
22
34
23
25
19
19
22
22
29
32
33
29
39
28
22
42
25
26
18
24
24
18
22
19
33
33
20
22
32
26
20
44
27
32
19
26
20
19
28
20
27
99
23
25
30
18
29
33
26
18
24
27
22
25
31
26
33
21
24
26
29
23
22
29
29
30
22
39
28
28
30
24
33
23
25
34
28
26
28
23
22
27
33
23
25
26
21
28
28
23
26
23
35
29
21
40
23
32
20
31
26
21
20
21
31
26
18
32
33
22
22
26
47
26
34
25
30
21
41
27
27
30
20
34
23
28
19
20
23
22
21
29
31
26
30
27
20
25
34
33
32
26
27
26
25
23
24
19
20
25
25
25
19
23
30
28
18
31
23
26
24
31
20
35
33
24
26
24
26
22
19
20
27
25
23
27
37
21
23
24
21
26
28
33
24
31
27
21
22
26
21
31
23
26
21
27
25
29
34
24
24
25
25
26
32
21
23
33
21
28
31
20
33
27
20
19
25
28
26
27
22
43
20
35
34
22
28
24
24
22
21
33
36
18
26
32
27
25
26
39
38
25
24
26
24
23
25
25
29
29
25
21
23
30
27
22
23
24
25
18
19
25
24
25
26
24
28
24
33
21
27
29
22
29
21
25
26
26
25
23
22
20
23
25
26
31
25
22
22
19
24
23
20
19
26
23
27
20
24
31
19
30
25
18
24
21
18
26
18
47
23
29
27
29
25
42
21
27
22
26
28
29
19
37
30
29
21
32
26
24
23
27
23
23
27
38
34
29
23
27
29
22
18
24
25
23
23
19
28
23
36
24
20
22
24
29
30
21
21
19
23
22
20
24
27
23
21
21
21
29
28
30
27
22
43
25
26
24
22
33
28
35
21
19
23
28
22
29
31
40
19
24
30
25
20
29
26
31
26
26
24
33
25
22
33
19
29
28
22
21
31
21
25
20
31
28
32
26
22
33
24
26
36
33
22
40
18
23
35
21
26
27
25
23
21
20
30
20
29
32
22
19
28
30
20
23
25
28
20
25
35
25
18
21
20
25
24
35
20
23
24
21
28
25
36
38
26
21
22
18
25
19
49
46
23
21
23
26
27
22
26
27
36
18
29
22
32
33
22
22
30
29
20
23
27
40
22
30
22
30
35
23
23
25
20
25
26
26
46
24
30
26
23
24
22
22
29
32
18
24
20
23
23
24
24
23
26
21
19
24
21
23
27
26
40
20
33
20
22
22
20
21
21
19
19
24
24
30
22
22
34
30
84
20
44
32
34
27
24
22
22
21
33
32
20
30
53
41
27
26
41
24
28
31
22
31
19
32
26
32
23
19
32
22
20
19
34
22
31
27
21
25
24
26
22
25
31
28
25
21
23
24
22
31
27
20
24
22
18
20
22
20
20
24
25
34
24
19
21
21
18
27
19
22
25
27
25
33
38
24
18
29
33
22
24
19
28
38
39
50
46
33
29
24
21
21
21
26
24
19
20
29
29
20
28
33
24
19
22
22
23
25
23
26
24
19
22
27
30
21
32
31
19
31
21
31
20
22
36
34
25
24
20
21
18
26
24
20
50
25
23
33
21
42
23
34
27
19
25
31
37
22
29
27
22
32
24
18
18
25
24
18
30
24
22
27
21
23
18
20
26
28
26
28
31
28
21
28
33
31
34
25
21
30
23
28
31
24
27
25
18
26
43
27
19
23
22
25
26
22
25
42
29
108
30
20
26
27
34
25
20
29
41
21
22
21
32
20
27
21
22
39
23
21
20
19
25
32
18
24
27
21
21
23
20
25
24
22
27
24
32
25
23
24
36
41
23
24
29
20
25
28
27
26
33
34
20
21
35
28
22
21
20
29
28
19
26
22
21
25
25
37
25
25
18
30
40
25
23
19
25
29
20
18
20
25
20
26
25
24
19
21
18
20
20
21
26
27
19
33
20
27
30
33
21
19
28
35
31
31
23
22
22
31
35
24
35
24
26
27
30
25
22
19
29
35
25
21
19
20
28
30
19
26
24
25
21
27
22
23
20
23
24
22
20
29
25
23
24
21
21
28
29
28
23
20
26
24
22
23
18
47
27
22
23
22
24
21
36
24
40
31
34
23
21
22
30
26
26
54
23
28
27
21
24
40
20
21
22
26
22
27
27
26
26
21
24
27
24
32
18
23
26
19
23
27
36
23
25
27
50
20
27
22
23
24
23
27
47
22
29
54
32
19
30
24
24
21
31
22
21
21
20
23
25
19
20
19
23
18
29
25
25
27
27
25
26
18
30
20
20
31
20
21
22
19
29
24
26
18
24
24
25
38
18
35
26
20
23
27
29
29
36
21
23
22
29
31
33
26
20
24
25
22
26
23
25
33
23
27
37
22
29
25
28
19
24
20
18
31
25
26
22
22
34
32
32
30
20
26
20
23
27
19
23
27
23
25
32
27
30
21
25
25
27
23
22
20
24
23
24
24
19
25
26
19
28
41
36
22
18
28
19
24
22
20
39
25
30
20
32
47
29
32
23
20
23
34
32
28
20
26
39
21
21
25
18
36
30
19
23
24
18
24
31
27
26
29
24
36
29
29
21
25
22
36
32
24
21
20
32
24
23
25
20
20
21
22
23
27
25
27
29
37
27
24
26
25
26
32
24
30
39
24
28
23
20
19
41
18
24
23
18
21
36
21
33
31
26
27
21
37
27
33
23
34
24
28
22
30
32
35
37
33
23
23
25
26
22
27
25
22
19
32
24
29
20
37
24
18
19
27
19
19
31
22
18
26
21
19
20
21
24
20
19
18
20
28
27
24
23
34
19
36
31
21
34
22
34
24
19
22
23
19
32
22
22
27
21
21
23
25
34
35
28
24
19
33
30
35
22
27
33
21
25
23
36
18
26
25
99
18
25
39
30
42
22
32
23
31
19
22
24
28
23
21
24
23
28
22
25
26
24
24
23
46
20
34
29
27
27
24
26
23
24
26
21
24
21
20
30
28
21
22
23
26
24
23
35
22
32
20
23
27
20
26
28
20
21
29
25
28
26
25
21
23
22
23
20
19
22
23
20
27
20
21
35
21
23
32
25
21
26
23
31
38
31
27
24
28
25
22
20
29
25
27
21
31
27
22
22
32
26
29
22
33
31
30
26
28
26
38
28
18
42
36
27
19
21
23
24
24
24
21
35
28
27
25
23
19
38
21
20
34
41
29
22
21
24
26
25
24
38
29
19
24
27
20
24
26
30
18
27
23
42
23
25
20
19
28
67
27
23
30
24
26
28
23
33
24
27
27
21
29
30
33
20
26
19
23
26
25
29
22
26
25
40
25
24
32
22
33
41
29
33
24
22
25
19
35
27
27
31
23
23
21
27
30
24
38
27
28
30
20
19
37
28
25
19
31
29
22
25
25
24
33
25
26
27
21
19
20
25
35
28
23
20
35
28
20
21
24
30
42
25
28
21
31
29
22
24
22
35
32
29
31
25
23
36
23
25
18
21
19
21
29
25
23
31
21
25
22
32
33
27
18
37
21
19
23
27
24
21
19
26
24
48
22
25
20
18
27
26
24
31
23
35
34
20
25
29
25
31
29
19
29
23
24
22
20
31
24
22
26
25
37
27
24
21
27
23
50
27
32
23
26
18
18
18
25
21
22
23
23
28
47
21
25
31
22
30
22
19
26
30
32
26
27
26
25
21
19
24
22
31
24
26
20
23
29
29
22
34
24
23
26
35
20
37
23
32
21
25
27
23
18
43
24
29
43
24
31
21
21
24
22
18
18
24
28
19
33
21
20
37
27
23
31
27
24
26
23
20
29
19
22
24
22
20
19
21
22
23
33
27
28
36
31
23
19
20
25
23
22
26
43
21
22
25
21
26
19
18
34
26
23
20
19
26
23
26
25
27
22
33
22
22
24
20
24
22
22
26
25
20
25
29
26
24
24
21
30
35
23
27
46
19
24
21
26
37
31
25
20
20
22
20
31
22
22
32
18
22
26
30
23
22
37
25
24
24
21
36
25
25
25
34
22
24
46
25
42
21
27
23
28
28
29
21
26
26
25
27
37
26
55
23
28
28
20
29
25
20
48
21
37
21
25
29
23
22
41
29
28
20
34
34
26
23
31
24
19
26
38
29
23
22
34
33
21
38
23
36
20
37
32
27
29
20
20
28
19
23
31
26
20
29
34
26
22
18
28
31
26
33
21
30
26
22
22
28
19
40
22
26
19
20
34
29
43
22
27
25
31
24
27
26
24
35
32
29
23
26
28
32
18
26
23
23
23
20
22
25
21
26
52
30
32
24
25
25
29
26
26
27
19
34
28
27
29
28
23
26
28
19
23
28
25
23
25
21
32
25
20
28
21
22
27
25
27
26
23
25
25
22
22
34
20
20
18
26
29
27
44
25
18
30
19
34
20
20
32
25
30
27
22
21
20
29
20
28
30
19
27
26
24
27
21
26
29
28
21
27
22
35
31
19
24
28
24
22
23
30
31
45
31
19
21
26
19
24
23
23
21
19
30
19
23
24
23
21
19
19
18
35
18
18
24
18
22
23
22
27
26
21
23
30
19
19
23
23
31
29
19
32
25
22
33
34
21
28
22
34
25
21
24
30
21
21
22
25
22
21
30
22
20
27
29
22
29
25
27
25
22
19
23
35
25
31
24
23
23
36
22
24
22
21
21
22
26
108
27
30
26
24
20
27
23
24
32
21
34
20
31
30
20
22
26
25
28
42
22
29
30
20
29
46
23
26
22
65
23
22
19
22
28
21
30
24
40
23
25
22
31
21
24
40
27
28
19
22
26
22
34
23
21
22
23
24
19
23
24
19
21
28
19
21
38
31
23
32
34
30
26
22
26
20
28
23
23
27
24
27
24
24
29
38
20
27
23
22
18
26
41
28
27
34
35
23
24
24
38
23
24
26
20
19
21
38
21
23
29
21
36
59
25
27
24
29
25
32
29
22
21
38
23
29
26
29
23
30
28
34
31
21
22
31
23
32
39
33
19
31
25
20
36
27
29
27
22
25
26
20
21
28
29
27
19
25
27
25
32
32
24
21
20
29
31
23
25
35
27
28
25
29
21
30
26
28
28
30
33
27
20
26
24
21
20
22
35
24
26
28
36
23
21
21
26
28
25
27
20
25
19
24
25
19
30
27
20
18
24
18
21
33
26
28
22
26
30
26
31
26
20
21
29
34
24
18
26
24
26
23
22
24
22
28
22
25
24
24
28
23
24
18
25
29
28
31
27
108
26
26
21
26
32
21
30
30
19
22
23
40
22
29
22
41
19
21
21
28
25
25
24
19
33
36
33
21
36
24
20
23
33
44
22
20
24
26
34
35
21
21
31
25
19
26
29
29
37
24
24
18
24
20
24
23
20
23
25
21
22
31
35
21
27
20
19
22
29
28
37
21
20
23
27
27
24
27
20
19
31
22
25
24
31
23
28
23
31
21
24
25
23
24
29
24
19
22
27
29
24
18
23
28
19
30
39
23
19
22
21
28
23
20
38
21
22
20
28
30
20
26
31
18
22
21
25
23
25
28
29
20
22
25
21
20
24
31
23
20
48
25
24
21
26
21
28
22
34
18
23
19
19
30
21
30
24
20
21
20
23
35
36
30
38
38
26
24
25
28
23
25
26
25
27
21
22
25
24
28
23
25
25
23
22
29
26
30
30
26
25
24
18
26
19
25
21
51
26
33
30
19
33
26
22
20
25
19
25
26
19
33
22
42
31
31
27
24
23
56
44
28
19
29
19
30
24
109
19
40
29
21
28
21
26
20
24
34
31
38
21
24
24
19
30
24
37
21
26
19
21
23
18
31
19
20
28
33
31
31
33
40
19
20
22
29
29
32
33
32
21
34
22
30
22
20
25
25
25
21
21
21
20
21
25
41
20
21
23
28
22
24
19
24
28
30
22
20
25
20
38
23
19
26
26
29
20
24
28
24
26
23
25
22
26
22
19
26
31
31
24
22
27
20
33
28
26
24
32
29
27
27
21
24
23
28
21
23
23
33
24
28
26
24
28
20
39
22
22
19
20
23
21
19
26
25
18
30
22
26
20
46
20
24
26
28
32
31
28
22
20
32
25
18
22
34
22
22
19
26
23
32
27
30
25
27
27
27
25
28
26
20
26
20
28
34
18
24
22
25
26
25
19
24
22
24
28
30
27
22
20
20
32
20
24
24
27
29
28
25
25
28
24
29
31
26
21
27
21
27
20
25
27
30
21
22
38
22
28
24
23
21
24
35
25
26
23
27
25
23
28
28
32
28
22
32
29
20
25
19
25
22
25
22
21
28
35
23
26
28
20
22
25
19
35
22
19
23
20
27
22
44
21
20
52
25
19
21
28
21
21
23
20
24
19
18
27
18
26
46
22
24
30
31
27
22
30
32
29
36
18
23
22
32
27
37
30
35
24
31
22
27
33
20
23
21
32
18
24
28
26
28
30
21
20
46
32
18
21
23
42
23
19
39
22
22
24
26
20
28
27
18
19
37
28
22
26
26
34
23
19
22
23
24
20
35
26
28
27
33
29
20
31
22
24
30
22
21
21
35
40
21
35
51
35
26
23
21
26
28
20
30
23
24
38
37
29
31
19
26
19
28
23
22
25
22
24
21
23
23
26
20
24
26
28
29
21
27
36
22
26
22
24
28
21
29
25
27
20
33
25
42
24
37
23
33
24
42
34
24
28
26
25
25
27
21
22
29
23
24
21
33
20
22
23
32
21
27
33
21
23
30
20
22
28
26
35
29
29
24
20
27
33
21
24
23
26
25
20
26
26
22
27
24
33
21
89
23
26
20
34
24
40
27
29
21
28
28
23
21
28
27
30
21
19
23
23
25
28
24
25
21
33
19
25
28
26
21
27
39
37
32
32
22
26
19
31
22
21
24
26
26
25
26
33
43
18
27
19
34
22
24
25
27
32
26
31
20
21
20
27
29
23
32
20
23
30
21
26
23
22
22
19
23
27
23
22
23
36
30
24
23
24
24
28
24
33
24
21
36
35
45
44
30
21
22
33
19
22
24
29
29
27
25
32
19
25
50
28
20
26
34
24
25
22
29
23
23
18
29
19
22
21
32
28
27
23
18
22
22
31
27
25
23
31
25
28
23
24
22
30
21
23
27
20
19
26
21
21
25
24
22
24
24
22
108
20
21
28
24
23
18
39
19
20
23
28
26
23
18
29
28
36
29
28
22
30
22
21
29
23
24
30
26
30
25
38
39
28
23
23
31
22
27
30
24
29
30
30
25
26
27
36
31
20
34
24
24
24
21
28
25
20
25
27
28
36
29
28
43
19
28
32
19
27
38
23
29
23
21
27
26
27
28
21
28
24
22
43
35
20
27
33
29
19
23
27
21
27
28
26
26
26
22
24
27
26
30
23
25
31
28
22
27
25
25
32
21
22
24
26
25
23
19
32
27
35
19
25
29
33
35
19
38
34
23
24
27
20
23
28
24
26
27
30
21
25
25
27
31
20
27
19
23
35
26
19
25
19
30
32
27
36
24
21
34
28
37
27
26
21
29
21
31
23
20
34
25
28
26
39
23
25
30
26
22
21
31
27
24
25
23
30
21
41
24
29
24
30
31
29
25
27
24
25
29
25
31
25
20
30
33
21
31
20
18
34
31
21
21
32
23
23
35
27
34
21
19
21
23
26
22
25
25
22
32
26
30
26
27
22
26
21
20
27
23
42
43
27
26
26
23
23
33
34
19
29
104
28
27
21
24
26
25
36
20
27
19
27
31
22
22
26
26
34
19
35
27
18
24
29
22
23
35
21
26
26
26
29
33
19
27
24
25
33
24
27
31
20
24
21
37
30
37
33
23
21
29
33
26
21
28
23
31
21
31
23
26
24
23
25
18
24
25
22
20
31
23
33
20
34
19
23
21
30
24
22
22
18
19
28
21
28
28
25
30
25
29
19
26
38
23
24
26
18
27
35
26
22
21
22
22
28
24
26
18
24
27
32
21
22
21
28
21
32
24
21
34
38
20
24
19
32
24
31
26
20
20
31
41
28
33
22
18
22
22
24
21
26
20
23
21
47
28
23
21
27
20
35
25
48
29
28
48
22
21
23
24
20
22
21
34
23
30
20
26
19
27
19
24
22
27
24
65
18
21
38
30
22
42
22
33
20
29
36
20
21
23
22
27
29
22
33
41
35
29
32
22
33
29
26
20
33
19
20
21
22
19
20
21
28
33
18
27
20
21
21
20
18
21
19
24
20
25
26
25
32
28
30
34
28
25
35
23
19
29
30
25
26
19
45
23
27
20
27
26
18
25
20
26
18
19
21
18
29
27
24
27
29
23
18
27
21
26
23
26
23
25
22
25
24
21
29
24
24
24
29
18
18
27
26
27
28
21
37
35
21
24
30
23
25
43
19
19
30
28
40
21
42
39
24
27
24
21
26
23
36
19
22
24
23
24
36
29
26
23
21
25
24
40
33
31
24
29
22
29
28
19
25
23
28
18
23
21
30
21
44
20
23
35
29
20
44
27
35
21
24
27
28
21
25
18
26
23
19
23
27
22
22
23
19
26
20
23
21
25
25
26
24
34
22
39
31
31
30
37
27
37
31
24
23
21
22
24
40
36
36
18
20
27
25
21
22
21
22
32
24
22
26
23
23
99
24
22
25
25
19
23
27
29
27
27
28
22
19
21
32
21
18
18
22
25
22
20
20
41
33
33
32
19
20
24
25
32
29
24
22
23
25
18
25
31
24
20
24
31
22
32
21
26
20
27
31
26
23
22
41
26
28
23
32
30
27
38
23
21
46
23
40
22
28
29
24
21
18
22
29
27
36
22
20
34
29
36
25
34
21
28
25
22
20
19
26
39
28
33
28
29
23
24
24
24
26
33
39
18
41
43
19
26
24
26
32
32
28
23
31
28
20
18
32
30
33
29
30
28
29
33
26
28
23
28
20
22
19
29
22
21
22
23
25
34
29
22
24
19
52
28
24
48
30
23
18
45
30
19
25
23
19
34
20
26
30
22
26
29
18
44
21
19
25
30
22
27
20
28
22
26
20
24
25
22
25
20
26
23
27
99
26
20
19
22
26
23
26
32
23
24
30
24
18
28
35
20
22
25
31
44
18
31
23
19
32
25
51
21
18
23
28
22
18
31
26
30
33
28
22
27
23
38
22
22
25
28
27
20
41
24
30
22
18
25
55
20
21
23
39
28
29
22
23
20
22
25
22
28
26
24
28
19
28
29
36
20
23
30
28
22
20
18
33
22
25
36
34
33
32
24
31
25
23
18
39
21
19
21
33
40
21
30
26
25
24
27
29
24
26
36
22
35
25
21
21
21
24
18
23
24
34
27
25
23
28
21
20
25
27
32
27
27
23
18
20
20
24
36
24
32
24
24
29
29
27
24
23
20
24
27
41
18
24
37
26
47
29
27
22
26
34
36
26
24
27
25
20
35
19
28
19
27
20
33
35
25
34
39
36
43
28
28
26
23
36
19
22
33
28
31
27
20
29
32
22
24
24
34
36
35
23
30
35
19
26
30
29
22
25
21
20
23
54
30
24
20
32
27
23
25
30
26
29
23
21
25
23
21
26
23
25
26
27
20
20
34
20
29
27
26
20
29
24
18
25
24
22
26
23
29
21
21
25
20
22
32
26
29
22
44
21
21
26
26
22
26
27
23
24
23
27
26
31
22
23
43
23
22
28
19
26
19
28
40
24
21
35
40
24
22
23
23
29
23
22
24
19
35
36
25
27
27
22
20
26
27
20
26
37
24
24
23
24
23
25
25
34
23
21
23
22
25
39
28
20
21
22
42
26
22
22
27
23
27
26
31
24
21
32
25
31
24
32
25
24
25
21
22
34
32
31
21
22
28
22
30
19
26
25
33
20
48
26
23
24
20
24
19
45
37
34
28
23
18
24
21
22
29
33
22
35
24
26
33
29
33
23
22
18
32
22
25
22
23
19
26
20
36
28
18
20
21
20
32
43
25
25
33
39
32
30
25
22
23
25
26
24
19
18
27
23
35
42
24
22
31
30
26
99
24
24
22
19
24
31
23
20
25
21
25
28
29
29
23
22
27
35
36
30
24
47
39
20
21
26
20
24
27
29
35
27
27
23
30
22
26
18
23
27
33
27
25
25
37
35
21
25
21
24
23
25
18
24
23
28
25
34
20
27
21
21
33
18
24
24
30
29
19
23
20
29
23
23
25
31
19
34
33
23
23
38
29
30
21
25
22
21
28
21
34
34
35
25
34
20
21
22
25
26
22
30
22
24
27
28
33
32
24
21
33
25
21
20
23
27
32
27
24
20
27
26
24
20
24
33
22
19
30
28
25
20
20
38
25
20
29
26
18
23
27
32
30
29
39
27
27
22
23
25
22
24
23
24
51
22
31
23
21
23
27
29
24
30
27
27
22
20
24
18
27
22
25
19
20
23
25
20
41
27
31
23
24
34
22
25
23
24
29
32
25
42
29
21
23
21
25
43
19
32
29
24
24
28
21
37
28
28
22
20
26
23
22
26
21
20
32
24
35
23
22
19
27
39
24
28
28
31
36
18
21
26
32
23
19
26
23
19
22
30
27
23
36
33
23
21
24
33
36
21
27
28
19
21
34
38
22
25
26
23
30
24
34
25
25
29
23
26
26
25
24
27
33
40
23
25
23
21
21
19
19
21
19
28
22
23
29
28
26
20
19
23
23
28
28
21
23
26
26
24
26
25
38
19
23
23
28
26
20
18
26
31
24
30
31
42
29
20
36
40
20
24
19
23
25
29
30
27
19
19
29
27
29
25
23
18
22
21
25
31
20
28
26
21
31
28
18
57
20
29
26
23
25
23
18
28
18
41
19
33
24
21
33
29
25
22
24
25
27
21
26
29
29
26
20
25
26
24
22
100
24
26
22
38
19
27
30
31
21
22
28
21
21
28
27
23
23
19
25
23
25
30
26
19
21
29
35
20
24
20
23
39
25
22
26
20
26
18
27
35
23
21
27
24
26
30
23
26
26
33
22
29
20
30
22
25
19
23
45
48
24
30
27
28
37
29
21
22
27
23
32
23
32
22
25
23
41
22
26
22
24
32
25
21
32
22
19
25
28
41
21
40
21
23
20
28
22
25
20
23
25
24
24
28
28
21
25
26
25
31
29
27
20
25
28
30
34
26
23
21
33
27
29
22
24
19
32
19
29
28
28
20
28
22
21
23
30
19
22
21
24
25
19
18
28
26
23
31
21
25
22
20
21
23
20
19
18
22
24
22
23
20
27
25
26
38
22
22
18
29
35
36
28
28
20
22
36
21
25
28
20
29
33
31
21
25
33
23
29
28
21
29
26
36
18
23
21
35
30
27
24
99
50
27
18
24
31
21
33
26
35
30
34
32
20
29
24
23
20
22
25
27
20
24
30
36
27
29
26
35
21
22
20
25
28
25
21
23
28
26
23
30
25
26
30
19
31
21
21
28
27
23
33
22
20
31
26
24
21
27
27
19
25
26
22
23
32
27
18
29
25
24
27
27
23
22
28
25
35
33
30
34
21
34
22
33
21
32
27
25
18
27
50
22
19
27
22
22
22
34
24
18
19
21
18
34
25
29
32
29
22
22
19
22
28
35
30
27
25
30
21
24
29
21
26
26
30
24
27
27
20
22
22
24
18
29
27
26
29
24
36
20
28
24
27
21
28
24
19
18
23
35
20
33
31
26
22
23
25
24
22
28
29
21
29
27
31
22
19
26
44
19
27
34
21
27
40
23
25
27
30
21
23
20
23
27
23
39
27
20
28
22
31
23
20
21
26
30
22
25
25
18
27
25
28
26
24
28
29
23
19
19
24
25
19
23
39
31
30
22
23
19
22
21
27
24
23
22
23
22
21
37
18
23
26
39
18
25
24
26
21
21
19
28
24
22
40
34
30
24
19
21
19
22
25
37
21
18
23
22
43
32
24
21
37
23
42
26
18
22
18
21
21
26
29
22
26
26
24
27
23
34
23
23
22
27
24
23
25
19
27
21
39
25
21
20
26
29
34
25
23
22
20
27
26
30
29
26
23
21
18
22
41
28
20
24
35
28
26
20
29
21
27
20
27
38
25
24
27
22
21
29
27
29
35
22
23
29
30
19
30
35
30
23
19
24
25
109
28
23
25
20
28
20
28
23
25
20
24
23
24
25
22
25
22
25
22
20
26
20
25
26
19
22
31
27
21
24
45
22
20
19
29
27
23
28
22
29
21
28
26
25
21
20
23
27
26
21
25
32
23
23
36
36
25
28
20
23
25
19
25
36
21
23
22
21
27
22
44
19
25
28
18
26
23
18
25
30
24
23
26
25
25
31
24
26
20
31
33
20
21
45
26
22
25
34
22
31
22
29
21
23
26
23
26
20
29
26
19
24
23
18
20
25
41
21
35
24
26
23
27
19
27
25
20
24
19
24
24
22
24
28
30
28
100
19
24
22
27
31
23
29
30
18
30
35
31
22
31
26
26
26
20
36
40
32
22
21
22
29
28
41
49
29
26
27
33
18
18
25
33
20
37
29
22
36
23
24
41
30
23
21
22
21
30
22
26
29
19
35
20
34
20
19
22
31
20
18
24
22
28
27
29
25
33
24
21
22
18
29
23
25
30
34
19
30
20
33
19
27
23
27
25
22
26
22
23
23
25
25
30
22
23
28
20
19
38
24
19
21
27
20
28
26
18
18
23
28
22
38
25
27
37
21
30
29
22
30
21
20
18
41
19
20
21
27
21
19
23
44
23
26
21
30
25
26
29
21
32
24
32
27
25
20
19
24
28
24
30
24
23
26
26
23
39
22
28
24
21
25
19
25
18
26
22
37
22
25
28
25
28
28
21
21
20
36
21
24
20
29
37
28
24
22
32
28
26
22
27
22
18
21
22
33
41
24
23
27
22
25
23
29
28
19
23
20
109
23
32
22
21
27
26
26
34
30
20
23
26
20
27
29
47
23
25
22
21
31
25
21
30
22
20
29
36
22
20
32
33
25
27
22
28
24
26
31
37
20
23
29
34
25
21
24
23
23
27
26
47
39
30
20
22
28
35
21
24
34
33
29
21
29
23
25
25
20
26
21
30
47
37
33
21
25
27
19
26
36
18
30
25
23
31
26
35
21
18
30
51
23
32
19
28
25
24
21
23
35
22
26
23
26
27
44
27
35
29
25
27
21
26
23
31
24
22
22
27
24
25
27
26
25
28
25
27
26
27
27
37
26
19
23
22
23
18
22
29
28
31
24
20
29
38
18
25
29
25
20
25
20
20
22
24
27
20
31
24
29
22
23
28
35
20
25
22
33
22
20
20
19
27
21
18
20
18
32
22
20
21
29
32
26
26
28
24
20
31
24
27
27
26
25
22
26
21
21
19
30
21
26
25
24
28
23
32
29
23
30
36
34
23
21
24
30
26
27
18
21
30
26
38
24
38
18
24
33
20
34
27
30
25
36
25
24
22
24
28
21
25
21
22
25
28
20
28
21
24
22
45
45
20
28
27
30
25
32
32
25
22
30
30
23
20
22
20
25
38
35
19
37
28
22
24
21
22
19
25
28
23
27
25
18
29
25
20
33
27
31
19
23
25
20
27
27
25
26
28
22
36
24
26
25
21
28
33
20
21
37
19
24
24
30
38
21
33
27
23
43
37
25
26
24
30
29
23
31
18
39
23
28
37
33
20
24
26
28
23
26
22
21
31
28
26
35
26
22
33
33
18
30
20
30
22
20
23
26
30
31
34
20
23
18
45
26
29
21
29
32
36
21
22
20
35
21
20
22
23
30
22
20
24
22
31
24
25
29
20
21
20
31
27
35
30
29
22
23
25
34
20
19
27
23
21
25
35
45
21
30
22
23
22
23
25
21
18
32
29
21
25
29
25
30
19
21
32
22
22
23
32
23
23
23
22
29
26
25
42
20
33
39
23
22
19
31
18
45
26
21
27
28
24
22
43
26
40
35
20
21
19
30
22
20
24
21
23
21
37
42
28
20
30
19
23
26
29
27
25
28
29
28
23
24
26
30
29
24
29
31
25
20
28
22
30
28
21
25
30
24
22
27
33
23
23
30
24
30
25
30
29
23
27
47
18
31
19
19
28
21
22
29
33
26
22
24
22
44
21
38
22
23
26
18
29
37
23
26
50
35
30
28
26
20
30
26
29
22
19
21
25
21
21
22
27
18
29
33
19
21
27
18
22
23
21
22
31
22
22
36
25
28
21
27
20
18
31
23
32
27
21
24
18
22
21
25
35
31
26
29
26
22
19
28
31
22
23
22
22
26
26
21
21
28
19
23
41
23
24
23
23
22
36
40
27
22
26
26
26
28
22
34
31
34
23
31
23
29
30
22
19
22
24
25
30
22
22
48
26
24
29
25
26
21
24
31
28
32
24
35
18
22
25
24
22
23
29
25
23
24
27
23
27
28
21
26
20
28
21
27
46
26
24
26
32
21
25
24
27
21
24
20
19
22
24
25
23
32
20
28
27
42
19
22
25
23
22
25
27
20
23
26
29
31
31
30
23
22
29
29
26
24
23
22
23
27
27
20
28
24
42
20
42
18
22
18
23
27
24
24
22
23
35
24
27
22
24
22
24
25
19
19
22
21
36
30
25
23
33
24
24
27
23
22
22
26
39
21
29
40
18
23
23
23
27
30
25
33
29
36
24
29
22
32
22
38
27
27
25
21
21
24
30
22
28
21
26
22
28
24
35
29
29
24
39
23
22
24
26
18
26
22
27
20
24
28
18
24
22
101
21
25
27
27
24
25
21
27
21
22
19
36
23
20
20
20
22
27
29
31
22
34
26
20
35
24
22
23
35
37
28
27
23
20
31
26
31
26
51
27
25
24
25
27
27
25
26
25
28
26
19
30
18
23
20
19
23
22
32
20
23
20
27
39
27
18
31
22
24
26
22
21
31
33
27
20
27
34
30
21
31
40
21
29
23
25
28
24
23
26
27
25
29
39
24
24
22
39
30
23
24
28
24
21
20
18
31
19
24
18
27
20
23
26
20
24
20
47
27
24
25
23
29
25
23
26
23
25
28
28
25
26
30
21
19
26
29
31
31
25
43
23
25
18
34
19
31
29
19
18
28
23
25
23
21
27
22
28
38
30
28
26
22
19
21
29
26
25
21
33
26
23
24
33
46
28
29
23
48
20
20
22
40
26
19
29
102
19
23
32
26
23
27
38
26
29
20
31
21
38
25
18
20
31
20
24
29
22
25
32
29
33
22
35
23
35
22
25
18
30
21
23
31
20
27
27
98
29
29
20
28
24
26
18
25
23
20
29
22
27
19
23
24
38
21
19
18
30
20
24
31
27
18
27
21
26
26
28
27
24
27
26
27
24
27
32
21
22
30
31
23
22
26
28
40
27
28
24
32
23
24
30
22
27
29
21
26
27
37
26
37
28
28
28
24
29
24
29
26
26
26
18
20
20
19
25
31
52
29
25
19
23
24
32
29
29
22
30
31
20
23
30
21
23
31
24
22
29
38
18
24
36
32
24
24
27
29
20
29
24
23
28
27
21
21
22
36
27
21
24
22
21
25
29
28
21
33
37
30
21
28
28
20
23
20
27
30
18
22
24
27
29
26
30
20
24
20
18
37
24
39
36
28
26
31
25
34
22
28
20
28
35
24
26
25
18
37
22
32
21
37
30
32
33
24
19
30
32
20
25
26
45
21
23
19
28
32
28
34
20
35
22
26
23
24
30
26
20
23
21
33
31
19
23
23
20
24
23
21
24
45
26
22
26
33
29
26
31
23
25
21
21
24
26
25
25
22
19
34
19
20
31
27
27
32
28
26
20
36
24
21
39
26
23
35
23
22
24
23
24
22
23
24
21
26
26
31
22
24
29
22
22
25
23
31
34
30
22
28
34
25
30
19
32
36
20
24
33
26
25
25
41
22
28
20
22
31
42
21
19
25
21
26
37
18
23
24
28
19
35
22
21
20
24
26
20
24
24
23
24
27
26
22
28
23
38
33
34
23
24
24
32
22
23
21
23
30
29
37
34
21
23
21
29
21
25
35
25
23
35
23
35
32
23
22
23
22
24
18
26
33
28
21
21
28
30
27
24
22
26
22
32
23
33
24
21
24
22
35
22
21
31
24
21
20
18
19
26
25
28
23
20
21
25
29
23
23
22
26
29
28
36
23
23
28
23
26
23
29
30
24
28
27
32
40
24
27
19
25
19
22
36
23
33
23
23
24
23
24
31
21
38
30
18
30
28
28
31
18
39
21
45
18
26
23
25
28
27
25
30
28
28
26
29
23
24
19
25
27
21
19
22
25
26
21
24
35
19
24
21
29
31
31
23
26
20
31
29
28
22
25
21
24
26
31
25
20
26
21
20
21
30
25
22
23
23
27
19
21
32
31
21
28
28
27
31
26
29
19
31
30
30
38
67
25
21
21
20
26
19
19
29
24
23
23
31
24
21
24
30
25
36
27
30
27
26
20
25
32
34
26
28
18
25
31
40
27
33
25
27
24
25
27
25
20
27
19
25
28
18
21
31
25
25
35
31
20
22
25
27
21
18
22
21
20
24
25
19
19
25
27
23
22
23
109
26
21
27
35
25
22
22
24
20
25
23
39
23
30
22
21
28
29
29
23
35
24
20
18
20
20
33
24
28
24
26
34
34
35
24
20
25
27
22
18
23
24
25
23
19
29
24
22
25
27
25
20
20
20
31
34
34
31
22
23
21
22
25
25
30
27
24
26
26
25
26
42
27
24
28
31
25
23
24
43
25
23
23
21
23
26
29
31
19
23
25
26
26
25
25
26
31
23
23
30
22
24
23
24
19
24
23
21
20
32
26
37
20
25
24
27
32
32
24
27
32
22
33
34
20
26
18
23
22
22
27
22
27
22
25
27
27
24
31
21
18
27
24
25
40
20
33
23
20
20
22
22
20
26
33
25
32
22
18
22
32
23
20
24
29
28
35
19
25
45
23
27
22
31
24
27
27
34
24
26
38
27
22
25
23
22
49
25
22
41
22
33
32
26
25
20
22
31
22
27
23
21
28
29
28
21
31
23
18
21
23
28
26
26
24
19
30
23
27
19
31
33
22
22
28
26
22
30
25
21
25
30
28
22
24
21
22
32
25
22
22
24
31
25
23
23
32
19
23
27
32
31
28
28
23
29
38
20
26
20
26
37
22
31
26
36
22
32
35
20
30
26
24
40
18
22
29
19
20
33
34
25
21
21
28
33
28
24
23
30
21
109
26
21
24
22
18
26
22
27
27
25
29
45
34
20
23
25
19
20
25
24
32
20
19
29
24
26
109
26
33
22
20
24
18
21
29
21
18
20
25
28
24
26
21
24
34
23
24
24
22
24
34
22
27
39
20
34
20
21
32
20
26
26
21
31
19
26
22
22
26
22
22
28
19
19
26
23
27
26
34
23
22
25
32
19
26
32
29
27
28
23
30
45
23
19
27
21
19
18
29
30
23
29
19
29
30
37
29
21
24
39
18
23
29
22
27
22
18
22
21
40
21
21
23
22
23
34
26
29
27
21
26
20
23
20
25
29
24
19
24
25
23
35
29
28
22
25
19
25
29
37
26
24
21
21
24
30
19
20
30
20
31
36
19
19
23
30
27
22
28
28
23
20
18
22
24
30
27
33
20
28
26
22
24
44
18
21
24
26
20
27
19
18
21
28
26
20
23
32
29
25
20
24
24
27
22
25
21
27
22
22
26
24
33
19
28
25
27
27
24
22
20
23
32
23
20
104
22
27
27
41
21
31
23
20
20
21
18
30
45
31
21
22
23
22
19
27
21
37
21
22
28
23
32
26
24
20
21
26
27
29
22
25
28
21
26
19
19
48
21
21
22
19
38
19
19
22
27
22
22
22
23
32
27
26
21
18
22
26
29
22
30
27
30
25
22
25
24
19
30
19
35
20
28
29
24
31
23
23
108
22
26
35
22
20
38
30
28
24
26
35
20
25
27
26
26
19
41
26
21
26
26
23
32
23
20
32
28
22
31
27
26
24
27
20
41
30
21
26
21
22
23
22
26
26
31
25
28
26
27
35
23
24
25
28
29
34
25
27
31
18
32
24
22
20
29
24
30
22
33
26
28
24
21
22
21
25
33
22
36
25
21
30
27
24
31
32
37
25
30
33
36
25
24
30
21
20
24
22
18
25
25
24
25
27
31
31
18
44
38
21
20
21
34
35
29
32
20
31
21
20
20
33
22
26
32
24
23
94
21
25
30
23
29
24
22
24
33
24
24
21
24
28
20
25
22
21
19
35
20
41
23
23
30
34
35
24
21
24
23
23
28
19
25
28
27
28
19
27
31
24
23
23
18
28
20
29
24
25
22
50
21
24
25
28
18
21
24
25
27
22
20
26
27
46
26
29
20
19
21
26
30
24
28
20
24
31
23
27
29
20
29
25
25
25
22
35
42
24
28
24
106
26
31
23
27
23
21
24
21
28
37
35
22
30
21
22
22
22
20
28
24
22
33
19
23
23
20
30
25
29
30
25
23
26
28
27
29
32
28
26
24
21
21
29
24
26
33
23
23
25
24
26
22
23
34
23
23
24
19
21
26
21
19
24
24
21
31
31
23
24
29
24
21
25
26
32
33
25
20
41
30
30
26
34
34
27
23
41
18
26
34
32
20
32
32
28
21
24
28
25
35
28
21
27
20
26
23
28
24
19
22
29
27
22
34
23
19
20
27
35
23
22
32
23
21
23
29
25
30
26
30
22
23
24
22
21
32
19
25
19
29
29
25
25
26
23
26
24
25
24
27
27
23
18
27
26
22
26
28
23
39
22
20
28
61
27
32
25
24
24
33
22
19
26
27
19
30
35
27
41
20
20
23
18
21
22
26
26
25
25
33
26
18
20
18
27
26
20
22
19
21
28
25
35
20
23
27
21
25
29
33
26
18
32
24
25
31
22
29
34
28
27
31
24
28
35
31
21
24
26
21
20
32
28
29
25
41
21
38
23
27
22
29
27
28
25
23
23
19
29
24
46
22
18
21
19
25
39
18
19
20
20
35
24
27
22
26
24
30
30
34
21
20
24
27
24
31
28
48
36
26
21
32
29
41
27
28
24
40
26
31
25
28
19
40
21
21
22
22
20
25
27
32
25
21
20
18
24
23
27
21
22
44
29
28
22
23
27
35
31
24
25
25
26
23
24
26
28
22
30
24
25
27
18
24
29
31
29
20
19
28
28
21
26
21
23
24
20
29
23
25
23
23
23
23
23
32
23
19
21
26
24
23
27
19
25
18
28
28
40
24
24
26
24
28
26
35
21
31
34
24
39
41
35
27
41
21
24
25
25
32
20
29
24
31
37
21
28
26
24
20
23
21
27
25
22
25
21
28
29
26
31
29
20
26
23
42
47
23
24
21
45
33
37
21
41
18
47
29
38
30
22
18
18
21
31
24
20
32
24
32
35
28
33
109
25
32
32
19
20
18
29
31
25
26
36
26
22
23
25
25
21
18
18
21
34
25
24
23
25
26
28
25
20
23
24
31
19
20
34
102
24
39
32
20
34
28
25
28
21
25
31
25
24
26
28
24
30
34
21
26
21
23
31
20
37
21
32
24
22
31
35
21
27
22
27
31
29
29
30
30
21
37
19
40
21
34
22
25
28
25
32
23
25
26
25
24
19
31
20
19
27
28
30
22
22
21
21
26
30
23
28
24
26
24
26
32
30
23
24
25
35
21
24
33
27
18
24
30
22
23
44
29
19
24
20
26
19
26
25
23
35
20
18
24
30
27
20
32
20
25
25
20
20
24
29
20
26
23
40
23
35
27
23
29
20
20
21
20
39
28
24
25
27
27
24
20
40
32
36
23
28
29
22
22
32
31
22
20
32
29
20
26
50
23
35
21
26
28
23
109
24
26
23
23
21
28
21
20
34
27
22
24
38
26
26
18
22
29
27
29
46
22
28
24
30
23
30
23
25
23
20
30
22
24
26
26
27
22
26
28
24
32
18
24
23
34
27
23
23
23
29
27
30
25
21
25
23
26
18
25
23
24
23
27
23
38
25
23
31
31
100
24
18
22
22
32
28
36
30
22
18
24
27
23
33
34
24
38
26
20
34
39
22
27
27
26
33
24
25
26
18
19
26
23
29
24
26
30
29
22
26
22
27
35
24
25
31
30
29
30
24
25
21
24
18
25
24
25
22
22
19
22
22
28
23
22
18
27
22
34
21
35
23
20
22
35
25
42
21
25
22
20
25
22
32
20
38
25
34
29
22
30
28
27
43
20
21
39
32
21
23
45
29
23
23
30
19
18
21
27
22
42
32
24
30
29
27
25
24
21
24
21
28
27
30
27
25
25
26
22
18
22
23
24
20
40
22
29
23
20
20
27
24
45
25
22
26
28
30
25
26
19
48
27
22
20
24
25
35
31
26
26
19
21
23
29
24
24
32
27
26
20
34
35
24
26
27
28
40
34
27
20
23
20
30
28
25
23
31
22
30
21
31
25
28
25
25
26
26
19
21
23
29
27
24
26
20
23
27
26
25
28
26
21
24
26
33
31
27
35
34
48
35
45
34
30
27
28
29
25
28
30
25
21
27
18
25
29
25
24
27
24
23
36
23
39
31
45
29
26
30
24
26
24
18
29
27
27
24
35
22
21
26
22
29
22
21
28
28
25
33
31
22
34
23
21
22
22
29
41
20
36
29
27
25
19
32
27
25
23
29
21
27
34
25
19
27
19
26
21
27
29
23
25
21
29
28
26
26
22
24
25
40
24
25
21
28
21
23
36
20
23
26
21
30
25
18
24
33
23
100
26
19
28
32
25
22
30
26
23
19
20
20
39
21
28
29
22
32
22
21
33
18
21
28
21
27
24
20
30
29
24
18
23
21
22
23
36
22
28
22
25
21
18
22
24
19
38
23
32
32
21
22
20
26
36
31
36
23
23
23
29
23
28
39
26
20
26
23
26
18
24
24
23
20
22
23
22
27
19
30
21
104
29
28
26
28
34
20
18
25
33
21
27
26
22
29
21
25
22
36
21
29
21
36
33
25
36
22
27
24
21
29
28
101
26
23
23
21
31
25
24
24
24
28
25
21
22
28
31
21
25
20
27
40
39
21
26
19
31
24
26
20
30
22
22
24
21
23
18
26
24
25
29
26
23
26
22
21
21
26
28
26
23
27
26
25
23
22
22
24
20
29
25
27
21
26
21
24
26
30
29
25
25
26
37
28
29
25
22
33
20
25
28
25
26
22
25
21
21
18
27
38
31
23
25
25
20
30
23
23
22
33
27
25
25
25
27
21
23
28
29
26
21
25
26
23
24
28
19
22
25
25
35
34
26
22
30
25
33
22
38
24
23
20
24
23
18
23
23
29
23
24
27
28
23
20
22
27
25
18
19
26
27
25
20
30
19
23
20
32
31
28
24
30
24
26
22
21
25
23
25
24
21
25
20
23
26
20
33
21
22
24
33
26
33
33
26
22
43
28
18
26
23
22
25
25
29
27
24
26
24
28
24
25
37
24
31
36
32
20
24
29
25
33
24
23
27
23
22
34
30
32
21
22
24
23
21
26
27
27
24
23
20
30
37
22
31
20
33
30
31
28
22
23
26
22
21
35
22
22
24
26
20
32
27
20
26
20
20
32
23
21
22
23
35
36
40
21
26
27
20
26
24
27
28
37
23
25
32
34
22
24
29
19
35
33
21
18
49
23
39
63
40
21
24
21
31
19
32
22
29
20
24
46
22
18
22
19
27
26
33
21
22
41
18
23
27
20
23
27
20
22
27
34
21
34
24
23
19
19
31
26
22
26
34
22
24
29
28
20
23
42
30
18
21
24
33
29
28
22
20
28
19
23
22
27
20
36
22
39
32
29
22
18
23
22
19
23
26
24
23
23
24
30
29
29
21
27
38
31
46
18
31
24
24
28
19
20
32
23
34
25
25
20
24
29
23
27
29
25
19
23
21
38
22
26
24
25
33
19
25
23
24
21
38
29
23
23
23
19
25
21
22
36
27
24
21
22
26
39
40
29
26
19
23
26
46
18
19
27
22
21
26
32
25
21
22
25
27
20
26
28
23
23
30
23
25
37
31
30
27
26
24
18
23
30
103
28
21
19
26
26
34
25
21
30
23
23
29
39
26
26
28
20
29
24
26
23
25
30
18
30
21
25
23
38
23
22
34
25
25
30
22
33
29
31
27
33
24
20
28
26
21
22
18
22
21
27
33
23
29
24
25
28
19
29
18
23
38
18
18
24
20
25
29
28
23
39
28
18
48
23
33
26
30
24
38
22
21
23
46
20
21
23
29
25
20
24
21
26
34
34
44
22
27
22
26
26
21
45
23
32
28
22
25
23
26
26
26
26
29
24
28
23
25
41
24
20
25
23
24
23
26
23
21
25
29
33
23
25
23
27
32
30
26
28
28
42
20
20
27
26
19
25
22
25
27
25
28
28
23
30
24
26
20
21
19
24
24
25
25
28
25
24
27
21
22
31
43
33
21
24
26
24
35
22
27
20
30
36
45
23
23
28
27
25
32
28
34
31
22
24
30
35
35
23
22
33
21
26
36
33
26
39
25
37
21
32
24
24
27
32
32
59
27
24
20
41
19
25
34
18
23
18
33
22
37
26
21
19
30
33
23
25
23
108
26
41
22
34
24
22
43
19
25
22
19
29
27
32
22
36
20
22
19
39
23
32
25
100
24
25
32
28
25
33
53
20
23
22
21
31
48
21
22
26
29
33
18
22
57
26
25
25
27
24
32
44
20
24
28
33
30
24
22
27
33
20
35
21
25
28
21
22
18
22
33
30
26
44
31
38
34
24
32
19
21
31
30
19
41
25
20
30
25
26
24
25
21
30
22
22
25
23
22
21
24
23
19
21
22
29
24
34
37
25
28
38
21
25
22
27
27
23
27
34
28
22
24
20
24
20
27
23
25
21
24
32
23
24
29
29
41
23
25
38
22
34
20
33
25
25
30
37
23
26
22
22
31
23
18
27
28
33
20
21
22
24
20
21
38
31
26
28
27
24
26
24
23
25
27
23
25
25
40
21
23
23
24
19
26
25
26
31
25
33
26
26
22
21
33
24
26
28
25
23
21
25
22
30
27
25
25
28
39
22
26
21
20
47
26
23
27
24
28
32
22
27
24
23
24
23
19
19
29
22
22
20
30
30
36
24
21
26
21
35
26
25
27
18
29
22
41
20
31
22
42
26
25
23
23
26
24
25
27
20
25
20
26
24
20
25
26
21
31
25
25
41
48
25
27
23
26
19
21
23
21
21
26
22
20
24
31
27
38
27
23
24
23
30
20
25
23
25
44
29
27
38
22
22
19
24
20
25
21
27
33
21
28
31
19
29
24
21
19
28
36
28
24
32
24
25
23
21
29
21
39
19
26
31
20
21
35
23
31
21
22
23
22
25
36
23
19
26
20
21
21
44
22
20
24
25
26
20
31
19
22
29
34
20
31
30
31
30
20
25
21
28
25
26
35
21
20
25
28
18
23
24
23
20
32
21
24
30
26
21
30
33
20
29
24
20
25
27
24
25
30
23
27
22
27
25
26
42
23
18
33
32
34
51
28
26
20
23
21
21
33
29
21
42
20
22
24
21
27
28
24
34
29
34
19
19
23
35
20
25
23
30
35
21
24
49
19
26
26
27
20
23
20
26
20
25
40
25
29
20
25
48
23
27
23
19
25
20
39
28
26
26
29
29
37
27
33
20
30
23
26
20
19
30
22
28
35
28
22
23
28
26
22
23
35
26
21
24
20
21
19
19
21
23
32
22
28
29
25
27
25
23
27
23
20
24
23
28
29
22
30
26
27
19
24
22
21
37
26
20
26
28
25
18
34
18
34
22
20
21
23
34
22
21
28
20
18
27
21
31
23
25
24
22
28
23
23
19
29
25
31
35
21
19
21
26
24
29
22
22
24
35
26
32
44
23
20
19
36
32
22
23
43
21
31
21
18
26
29
26
23
18
31
29
91
27
22
25
18
25
38
30
22
19
24
19
31
28
19
26
30
22
22
27
35
37
19
28
22
30
21
22
28
19
23
19
25
27
26
28
42
28
22
19
20
31
23
31
22
28
27
27
32
42
26
38
27
21
29
20
42
26
25
24
21
24
32
25
26
36
27
25
29
19
24
22
23
35
26
23
31
26
27
20
34
21
35
27
35
22
31
20
27
22
28
19
36
28
24
20
24
34
20
24
22
30
23
32
25
19
37
25
34
25
28
23
22
23
23
22
19
22
26
28
22
19
28
28
23
34
34
28
24
23
23
25
22
21
25
19
22
34
28
20
25
26
25
19
22
24
21
37
18
32
24
27
22
19
31
24
23
32
21
21
19
21
36
31
26
33
25
22
20
21
45
25
19
23
20
22
31
19
21
28
34
26
21
31
25
25
29
19
34
26
23
23
23
22
37
26
25
24
37
27
38
27
19
23
21
24
24
23
25
36
24
22
30
24
18
38
32
25
29
21
26
37
25
29
24
29
23
20
25
28
29
25
58
18
24
22
28
19
25
37
22
25
35
44
28
24
25
31
22
24
24
30
38
20
19
26
30
30
26
30
28
41
25
19
35
21
20
20
20
22
21
20
31
31
25
24
30
23
23
19
21
22
22
20
35
32
18
27
22
27
24
21
29
23
21
24
44
36
25
32
31
26
28
28
23
22
30
25
30
26
26
24
27
25
21
32
25
22
27
29
20
28
24
25
32
32
31
26
23
37
20
18
23
21
18
31
24
25
20
27
22
22
22
22
22
23
27
31
30
18
26
28
24
21
21
20
24
25
19
29
26
30
27
24
23
28
28
26
20
23
29
33
24
30
27
21
20
22
30
22
33
34
24
26
30
39
22
25
22
26
22
44
26
28
24
22
26
21
22
26
23
37
33
20
26
30
18
19
20
38
34
23
34
28
25
28
21
24
22
109
29
27
24
22
22
26
22
29
25
22
32
30
28
30
36
26
21
21
37
24
23
24
39
25
44
22
19
28
21
27
26
22
25
23
22
25
24
30
18
21
26
53
25
20
18
34
30
26
21
30
27
21
28
21
25
35
23
22
23
30
18
33
20
21
24
24
20
24
22
19
22
18
36
24
25
29
20
19
20
19
24
21
32
21
24
42
25
21
27
28
19
18
18
26
46
26
26
26
33
19
31
34
24
28
31
25
37
25
26
25
27
41
25
24
31
23
27
24
55
24
22
38
26
26
27
23
22
22
25
25
31
20
18
27
23
28
26
23
20
38
25
27
32
23
29
27
26
22
32
25
23
20
22
30
27
23
34
26
19
19
46
22
27
25
26
21
31
27
29
26
26
26
26
24
27
28
25
22
22
29
31
26
24
24
29
28
21
28
38
28
34
25
27
28
33
23
26
23
25
20
31
29
23
34
28
29
34
28
26
25
30
24
24
25
22
54
43
24
28
37
22
31
20
22
23
33
32
19
23
36
29
31
28
23
39
29
19
20
22
25
26
49
28
23
30
23
31
21
29
24
26
29
18
38
37
36
24
32
29
25
19
27
19
30
23
24
21
22
25
28
24
31
22
31
25
32
18
29
22
27
23
24
26
31
106
31
21
20
34
37
29
28
22
30
24
30
34
42
21
20
22
26
25
19
18
24
31
28
28
24
23
22
43
23
34
22
23
26
27
36
19
31
25
30
23
31
23
23
25
27
22
27
36
24
29
26
20
32
24
29
21
19
21
24
23
30
27
22
29
24
26
25
20
26
34
19
33
34
35
35
23
21
35
20
24
37
21
33
31
27
35
28
23
27
24
27
20
27
25
22
24
23
27
104
22
23
22
27
27
22
19
22
22
25
25
26
23
28
25
26
25
24
23
18
26
20
27
22
25
24
29
28
19
24
30
21
27
27
23
33
20
19
48
35
25
34
25
27
26
21
32
34
25
40
38
25
26
20
25
24
29
26
29
24
30
20
28
24
23
24
22
25
26
24
26
23
27
21
21
28
29
19
21
25
24
32
31
21
23
39
21
23
23
27
24
27
26
21
19
20
22
34
34
21
24
24
40
28
21
24
29
24
30
28
30
40
21
30
25
22
24
22
33
26
24
22
23
24
30
34
24
32
23
23
18
20
20
26
30
24
22
29
23
32
25
19
26
20
36
28
19
22
31
21
28
34
20
22
26
41
23
25
33
20
25
22
22
24
22
22
22
30
18
19
30
31
27
35
22
22
32
23
19
23
25
21
21
18
33
24
35
25
21
20
26
28
23
22
23
27
29
22
23
26
31
34
28
18
21
22
36
23
25
22
22
20
22
34
24
19
30
24
22
19
30
26
25
30
23
21
24
27
22
32
20
24
30
23
50
21
24
21
28
23
21
27
22
34
24
20
25
34
25
22
21
21
21
22
21
27
30
23
27
29
22
34
46
24
28
39
28
26
30
25
30
23
24
24
20
33
24
24
26
31
30
39
20
25
22
39
33
51
33
31
22
30
22
19
24
25
27
27
22
27
20
25
30
18
30
27
22
23
24
20
29
23
26
33
24
20
24
30
19
23
21
26
19
24
32
30
22
23
22
24
22
21
27
31
22
22
26
28
18
22
35
34
30
41
26
22
20
24
41
24
25
43
24
21
23
23
29
20
21
21
35
20
25
20
29
30
47
24
31
32
23
30
28
20
24
27
29
29
24
25
20
32
30
27
36
21
20
22
22
20
29
26
27
20
32
28
28
24
21
20
51
28
29
27
21
34
27
27
26
27
20
20
25
28
24
22
31
25
29
22
30
27
32
32
31
27
27
22
24
27
26
27
41
34
27
29
24
24
36
25
24
22
30
22
19
20
31
23
28
38
26
25
22
39
37
23
24
25
24
24
36
27
23
23
22
25
37
21
37
19
23
26
27
21
25
35
24
23
31
20
23
28
19
40
35
26
24
35
27
28
23
24
35
36
29
27
24
32
26
21
28
20
26
25
32
24
24
25
43
27
30
19
23
22
35
25
22
25
18
24
27
30
26
41
26
26
25
39
18
52
29
27
31
23
20
34
29
21
26
24
24
20
18
23
21
23
27
24
34
35
25
28
20
28
23
21
25
18
24
22
27
21
23
26
33
31
23
25
30
19
18
25
27
21
20
30
27
22
32
19
24
32
27
23
20
33
38
23
31
25
37
27
29
30
18
23
21
26
22
22
28
20
29
33
29
28
21
21
27
18
35
31
21
33
28
25
29
32
23
26
28
24
43
24
25
23
27
20
30
21
24
21
27
27
26
26
22
19
27
33
18
22
32
21
29
50
35
26
22
21
20
20
24
31
38
27
27
26
46
20
22
35
28
26
23
23
22
23
19
28
23
35
31
21
43
33
22
24
20
20
24
24
22
19
19
26
18
28
23
31
24
26
31
28
29
23
22
52
29
33
31
24
21
19
28
21
26
22
18
21
28
23
26
20
25
24
24
27
32
29
24
31
26
21
23
34
19
27
34
28
26
27
20
23
30
20
31
23
30
18
26
24
20
38
25
20
29
24
20
30
27
18
32
25
27
26
35
25
26
20
29
22
20
29
18
19
24
30
37
33
28
23
26
30
25
34
28
42
24
28
27
38
45
24
20
28
18
29
27
23
31
22
23
25
19
34
28
24
29
19
31
22
28
18
24
19
31
21
26
40
18
21
27
30
31
19
31
32
32
22
23
31
22
27
38
37
27
23
27
26
40
24
18
33
20
20
29
31
22
23
26
31
30
22
25
25
27
25
35
21
22
21
35
45
36
31
23
47
26
26
27
21
29
20
34
18
33
31
22
26
23
20
18
18
25
34
24
36
19
21
37
29
25
18
20
36
26
23
21
21
29
29
31
34
19
23
19
20
34
27
24
20
25
19
21
24
32
22
27
23
29
19
26
30
33
32
24
28
27
33
31
20
23
24
24
38
31
20
40
23
33
23
29
20
22
22
25
21
20
26
30
21
20
33
33
19
30
20
30
30
18
22
22
41
29
26
31
24
24
22
28
21
22
25
29
22
20
25
21
37
21
19
32
19
24
20
32
25
26
22
23
28
28
23
37
26
31
25
20
27
26
38
25
29
23
20
21
33
27
20
18
34
20
28
21
24
24
28
18
38
27
29
22
36
22
21
19
25
18
45
45
35
29
19
22
36
18
26
23
26
26
27
24
42
28
32
21
20
21
28
29
30
40
23
26
19
40
101
23
44
23
27
22
29
31
24
38
19
22
22
29
29
37
31
28
27
25
39
21
21
44
22
23
25
21
28
23
20
35
25
23
20
28
39
31
31
19
26
24
21
28
26
24
27
31
29
19
24
21
25
38
21
31
24
24
22
24
28
20
27
28
22
29
21
23
23
29
22
29
30
30
27
26
30
40
27
29
19
22
22
34
35
20
25
27
20
22
21
25
25
27
31
31
25
22
24
24
23
25
23
39
25
30
23
36
22
30
25
27
21
20
24
23
19
25
21
31
21
26
23
29
24
28
20
21
30
25
28
28
24
20
24
31
30
25
23
28
35
23
26
25
26
23
24
32
21
20
28
20
26
21
35
20
24
28
22
27
20
20
29
36
21
25
33
20
26
36
22
23
25
21
29
25
21
21
25
32
21
22
27
18
21
28
23
21
34
31
25
23
43
22
35
25
20
24
29
22
26
26
39
28
18
30
19
37
30
26
19
26
18
21
27
25
24
40
21
20
19
34
35
24
24
31
47
25
23
40
24
18
30
20
28
31
35
38
35
24
29
18
31
26
20
27
21
31
28
27
21
31
84
22
25
28
24
32
34
21
20
27
30
24
22
43
19
29
21
19
35
26
23
28
24
20
24
21
21
33
27
23
25
28
27
30
24
23
27
34
25
26
37
26
44
25
21
25
31
30
24
19
28
30
28
27
29
28
25
28
26
20
46
43
21
31
29
22
33
21
22
33
28
25
40
24
19
28
34
24
25
19
34
27
41
24
25
24
23
25
27
20
18
24
30
23
32
18
20
25
21
39
27
23
23
24
30
23
26
20
20
20
31
19
28
26
24
19
36
30
28
28
34
20
22
24
43
21
21
23
34
24
24
28
27
22
18
20
29
28
22
37
45
31
25
22
25
31
31
25
20
32
21
21
31
29
32
23
18
20
21
30
21
56
28
24
27
49
40
24
22
18
40
31
22
26
26
27
22
31
24
37
32
31
24
30
32
35
29
22
29
22
28
20
26
21
23
27
38
32
18
23
21
23
21
35
20
25
21
21
23
21
26
27
25
22
21
18
27
25
19
25
35
24
25
28
29
22
18
23
34
20
20
25
18
21
24
21
23
36
24
29
21
22
31
22
19
24
29
30
30
23
20
27
26
27
20
26
28
22
37
27
20
42
20
27
23
23
23
31
26
25
20
24
20
28
28
32
31
18
26
24
25
26
25
23
25
20
29
30
22
35
24
25
34
23
24
23
26
18
24
24
40
22
30
26
25
24
20
34
30
33
24
31
27
40
21
23
23
23
22
21
24
25
24
28
23
28
26
28
22
33
32
20
27
18
22
22
21
30
20
28
20
26
23
26
20
27
21
22
28
23
19
22
23
18
23
25
45
39
32
25
20
29
23
31
25
20
30
23
39
40
27
24
25
28
21
43
24
29
33
25
23
22
20
28
22
22
27
19
27
28
23
23
21
18
24
20
30
25
34
20
20
49
25
29
23
18
22
19
25
29
30
28
29
28
24
26
25
31
30
36
28
23
23
21
26
20
28
28
48
32
26
18
19
27
24
28
32
26
20
21
20
38
22
33
33
58
27
18
27
43
23
25
24
23
28
23
23
34
25
23
26
18
22
31
19
24
21
30
32
31
107
29
24
21
23
41
18
30
18
33
29
22
23
32
24
29
53
25
26
19
19
33
27
21
25
29
26
23
25
44
31
27
21
23
21
21
29
21
27
33
28
25
29
24
19
22
24
21
20
23
23
48
31
23
22
23
19
20
22
20
32
29
22
28
22
26
20
27
21
29
26
21
30
21
39
18
29
20
21
27
38
24
28
32
20
21
22
27
32
19
24
21
28
24
28
37
26
21
30
21
26
28
22
30
21
34
26
31
18
19
32
26
20
26
21
28
28
20
18
19
28
20
23
21
25
34
20
29
24
28
31
22
38
21
30
31
26
23
23
26
32
23
26
27
29
33
27
28
27
21
23
25
21
37
38
26
32
22
23
18
21
20
34
29
25
33
27
24
23
20
27
30
21
30
109
22
42
25
22
19
22
30
29
29
20
33
22
19
27
24
27
28
35
33
43
24
23
22
24
23
23
19
24
18
22
27
25
22
30
42
22
22
30
28
24
21
35
29
19
26
38
27
21
33
28
24
24
20
29
20
30
33
21
20
25
35
24
18
27
26
27
19
29
29
35
24
23
22
24
27
36
19
29
20
30
23
28
20
21
21
21
28
27
23
35
23
23
24
19
23
23
30
19
21
22
25
22
23
28
34
31
34
24
23
24
22
23
26
28
24
33
22
26
34
23
19
22
24
37
50
24
28
25
95
32
20
25
21
28
22
22
26
22
26
32
20
22
28
29
33
31
21
31
34
21
27
25
25
24
28
30
19
23
27
19
23
48
24
21
19
26
22
24
30
19
20
30
23
18
27
19
23
21
23
36
25
18
21
22
33
25
25
30
20
22
20
27
29
22
20
26
23
33
21
21
32
19
29
27
26
29
24
34
27
29
30
51
45
28
41
18
27
39
29
21
26
23
31
25
22
21
23
28
52
22
23
27
25
22
32
26
19
22
19
26
23
21
36
20
37
22
25
25
31
44
39
22
29
23
26
27
21
19
36
30
29
24
23
22
25
25
35
24
23
23
23
19
27
29
36
38
28
22
25
26
33
21
25
24
31
30
31
23
23
35
28
28
29
25
26
18
33
20
30
31
21
28
23
27
32
24
22
22
21
21
24
30
27
33
20
20
24
29
20
18
24
26
21
21
22
31
27
18
32
22
20
23
25
35
30
34
32
19
19
19
21
24
19
23
20
31
19
35
30
23
40
32
25
26
32
27
27
28
19
32
36
21
22
24
29
27
33
41
18
33
26
24
28
30
43
21
20
28
25
30
31
23
27
21
26
32
26
25
25
19
41
23
41
36
19
28
25
26
32
26
47
24
23
22
78
26
21
22
25
23
21
20
23
25
33
27
21
28
30
23
42
27
32
28
23
29
37
32
26
32
37
22
22
25
26
40
20
25
32
23
26
22
19
33
21
21
32
22
35
20
21
30
24
19
42
21
23
34
30
22
19
22
30
33
29
25
27
29
24
22
22
31
23
22
20
31
33
24
45
22
22
21
30
25
28
23
26
18
24
25
24
26
28
21
29
26
42
19
26
27
29
43
30
23
29
24
22
27
27
29
27
26
31
20
21
20
19
24
29
31
37
23
27
40
18
28
29
104
27
35
53
33
20
32
18
24
32
44
30
24
26
19
32
34
26
23
41
25
33
23
23
43
24
26
22
21
26
24
26
25
24
37
29
22
38
30
24
18
26
24
100
31
22
32
25
20
25
35
24
26
20
31
21
26
29
21
24
30
24
23
32
19
26
18
41
25
32
42
27
25
26
26
22
29
29
22
23
23
20
31
24
20
22
24
19
33
18
27
27
24
28
25
24
27
29
30
22
27
22
29
32
21
22
22
21
27
19
27
29
33
24
20
21
20
25
28
20
19
22
35
25
18
23
26
20
21
28
21
22
27
18
20
29
32
22
25
23
42
25
24
33
26
32
26
24
22
26
21
23
26
20
23
34
37
22
27
24
24
18
30
26
20
24
26
19
21
18
38
26
19
33
23
24
26
25
32
22
36
34
18
24
32
34
23
21
21
25
26
18
30
34
26
24
26
30
21
26
23
20
21
23
24
27
54
32
21
26
19
23
24
29
29
20
21
31
20
26
24
21
32
31
25
22
18
30
26
28
23
24
32
27
24
30
43
28
29
23
27
28
36
23
32
22
20
27
24
33
18
25
22
27
25
32
32
20
23
33
29
20
22
24
26
40
20
20
20
22
32
22
25
24
35
19
31
23
28
32
29
26
25
24
109
33
26
19
25
87
25
22
26
26
23
26
21
27
27
31
24
20
28
24
24
30
38
22
23
23
29
23
27
19
35
36
30
28
18
32
20
23
21
19
24
24
27
19
23
27
32
37
26
21
21
18
27
34
32
28
29
25
36
26
25
23
26
22
33
21
34
23
22
20
24
31
21
34
26
52
34
28
20
23
24
29
25
23
25
22
23
30
18
26
25
26
22
23
32
27
26
24
23
26
24
23
25
30
34
47
25
23
22
23
33
23
22
23
31
22
18
21
18
28
24
23
32
32
21
23
24
24
23
19
25
29
22
21
20
21
21
22
28
29
26
27
24
33
27
22
27
21
27
25
23
40
28
41
26
24
24
24
25
22
21
25
21
35
27
20
23
30
37
23
24
28
25
27
23
27
20
18
28
22
26
28
38
33
24
33
22
27
26
27
26
23
21
23
25
27
24
24
28
20
22
32
22
30
24
25
29
26
26
26
29
23
22
23
19
24
20
21
18
28
29
26
28
23
21
18
29
23
26
23
23
23
30
22
26
22
40
29
23
22
22
32
28
24
24
27
24
22
27
25
25
30
25
29
26
22
23
32
19
29
35
24
36
32
23
29
20
23
20
23
24
21
42
28
24
27
26
29
29
38
21
25
31
22
23
34
31
34
24
24
30
27
28
28
55
25
18
23
18
20
40
20
97
25
23
26
23
25
19
30
19
18
23
91
22
20
23
31
29
30
28
24
23
26
23
19
22
25
27
33
25
21
26
31
28
21
21
21
33
30
21
22
24
22
31
30
42
26
20
25
24
27
31
20
27
19
31
20
22
25
23
35
25
21
23
27
53
30
23
28
24
26
41
25
24
19
23
20
24
27
25
44
21
34
22
29
33
21
24
18
22
25
28
20
18
26
24
21
18
19
19
19
31
31
26
26
24
26
27
47
27
21
33
24
22
24
22
22
27
28
23
23
28
23
31
22
19
23
28
30
23
47
24
24
28
25
20
25
28
22
21
23
24
24
19
26
20
22
31
19
24
24
23
30
25
22
22
33
25
25
39
19
30
22
32
24
42
18
33
52
25
22
20
21
20
26
25
24
26
18
38
18
25
27
22
28
38
27
30
27
29
27
36
26
19
37
22
34
33
30
27
29
21
27
25
29
24
18
25
24
26
28
24
20
21
31
19
25
29
26
27
21
36
32
38
29
19
28
28
23
34
30
33
23
22
23
31
32
20
27
20
26
29
26
19
30
21
21
28
25
30
20
29
39
43
31
27
47
36
21
23
19
29
29
26
26
21
31
26
28
36
26
24
20
27
29
24
22
26
31
31
26
24
28
22
24
25
27
21
23
19
26
22
33
18
21
20
26
27
25
23
26
52
25
27
22
22
21
29
26
32
24
24
20
21
25
37
27
23
19
29
31
26
24
18
30
23
23
21
33
25
24
21
28
24
34
24
24
26
31
24
20
21
25
21
39
21
27
42
23
25
25
18
31
42
43
24
29
20
25
26
29
26
33
24
26
31
26
20
24
21
19
26
25
32
26
28
19
19
28
24
24
22
25
18
24
39
23
21
29
35
27
23
26
25
18
46
24
26
21
22
38
55
40
35
18
22
19
24
19
19
33
29
24
30
19
28
28
20
25
21
25
38
18
33
28
23
33
22
24
24
29
22
28
26
31
18
22
18
28
25
25
28
22
18
25
20
20
21
19
36
19
24
22
28
24
23
23
22
37
23
23
29
25
33
27
29
22
21
28
22
33
18
35
19
26
26
22
20
22
35
39
24
38
19
29
35
26
28
38
20
22
19
30
18
18
24
34
30
26
21
18
30
18
18
35
24
24
25
39
42
34
24
21
18
33
21
34
42
24
44
23
32
33
19
24
36
26
30
21
20
31
30
33
19
20
20
41
27
24
21
24
21
23
22
27
20
100
28
25
46
18
21
23
21
24
26
24
33
32
22
23
28
23
30
29
28
25
47
24
22
31
23
25
18
24
26
38
23
20
24
18
21
30
25
30
23
21
29
25
20
23
24
21
22
22
25
20
24
24
24
21
32
18
23
37
30
22
25
26
21
31
23
23
22
31
44
23
20
43
24
28
31
20
45
22
21
25
20
21
29
19
21
32
20
35
36
28
29
25
22
26
29
21
20
29
23
29
33
26
22
29
24
34
20
26
24
24
28
22
34
30
27
27
33
22
26
23
25
27
21
27
25
39
22
30
22
20
28
21
28
32
22
19
37
25
18
22
29
23
26
27
22
29
28
22
23
38
28
108
19
28
24
20
19
36
23
21
29
22
26
19
34
19
32
24
26
30
34
33
22
27
29
30
38
24
18
25
26
23
22
23
29
27
21
44
28
25
27
33
29
20
37
20
23
30
24
30
22
23
25
24
19
24
25
23
26
24
23
31
32
30
21
27
29
20
39
23
24
32
27
21
24
37
22
24
22
28
22
20
35
24
23
19
25
27
32
38
24
34
20
25
22
26
21
27
31
30
24
27
27
23
28
22
25
22
26
31
40
20
24
19
23
32
23
20
25
35
21
38
27
24
24
35
19
21
30
26
30
32
26
25
23
26
21
100
29
22
25
34
26
25
24
22
31
21
24
21
34
31
20
25
25
32
29
20
18
21
27
31
26
21
31
24
32
21
24
30
28
22
23
24
21
22
28
25
28
26
24
29
23
25
26
20
44
28
32
37
28
27
25
32
25
25
23
21
19
32
25
25
25
32
29
24
30
19
36
22
23
19
19
28
25
22
25
22
38
36
27
27
25
21
28
31
21
36
29
20
30
29
23
19
24
27
23
32
31
30
23
25
24
21
24
22
18
22
19
35
19
25
27
20
25
31
24
20
28
22
26
25
23
24
21
28
22
22
21
22
30
27
22
25
28
43
21
40
18
23
20
18
20
20
28
24
23
20
24
23
22
29
28
28
26
29
25
32
43
20
27
27
31
21
24
22
30
30
20
23
33
23
19
42
30
27
18
26
26
27
23
31
21
24
25
32
101
29
32
26
20
26
20
18
20
34
21
20
27
19
24
19
28
28
22
25
22
24
25
28
21
21
19
43
28
19
21
25
25
27
20
22
23
22
33
24
36
25
30
29
25
45
24
22
23
21
20
24
28
31
21
24
33
22
34
21
26
26
45
24
27
31
26
19
23
25
19
27
29
33
24
31
30
35
32
30
28
32
28
36
21
33
27
32
27
28
23
19
26
27
39
30
22
28
23
26
33
20
20
25
20
26
26
32
29
31
24
31
28
22
29
21
19
27
28
26
23
21
22
25
22
19
27
27
30
29
34
22
26
46
19
47
27
22
30
21
26
23
23
22
25
29
25
25
26
20
24
21
27
24
24
30
18
34
27
33
21
25
28
32
23
32
26
25
24
26
24
26
29
22
30
34
33
32
35
23
22
29
26
23
24
18
29
23
23
23
26
23
30
22
23
20
27
29
24
18
44
21
23
22
25
21
21
26
20
23
25
21
21
18
21
27
23
25
29
31
20
28
31
20
22
22
27
42
25
30
29
27
24
32
26
20
36
28
25
33
26
22
26
46
49
30
28
18
22
22
28
24
25
29
25
26
21
22
24
29
29
29
22
27
19
25
23
23
28
30
31
28
23
27
24
27
33
22
29
27
30
27
27
35
29
21
23
24
25
21
26
31
21
22
26
25
26
32
23
24
43
21
20
27
33
18
23
55
26
28
19
25
21
28
32
22
24
26
21
25
27
19
34
25
20
27
22
21
27
30
23
26
23
26
38
25
26
20
30
32
22
21
25
35
18
30
23
28
25
28
22
28
26
31
19
28
20
38
19
23
23
21
31
23
23
19
20
29
20
20
24
23
24
26
30
23
20
25
28
28
22
23
23
22
24
19
26
25
30
32
45
34
38
31
33
33
30
27
35
23
26
46
34
25
36
22
34
34
24
25
21
19
32
21
28
29
22
23
25
21
30
22
27
25
25
24
23
29
33
21
20
42
19
28
23
27
19
18
32
20
24
40
28
22
25
27
24
35
36
24
22
43
31
21
32
43
19
25
26
22
30
26
22
24
29
28
25
38
24
25
24
36
39
35
31
35
19
26
20
19
23
27
18
27
28
26
32
32
28
22
24
25
25
37
28
32
18
32
27
29
22
27
27
29
19
26
19
28
31
26
18
30
22
22
26
27
32
38
28
21
32
21
20
22
40
26
28
37
24
23
36
19
18
27
22
28
20
28
22
24
22
24
27
22
26
28
22
34
37
29
31
25
28
25
31
25
30
35
28
26
27
23
33
29
21
20
23
24
24
19
22
26
22
29
29
23
27
28
23
22
23
24
22
23
30
23
23
29
19
24
25
29
28
37
21
21
22
23
29
33
25
20
28
22
24
28
24
29
22
22
22
20
30
20
23
23
27
38
21
22
22
52
18
26
27
20
24
26
26
24
24
28
42
22
21
43
24
23
27
27
31
29
22
31
29
28
22
24
27
28
23
24
24
22
28
27
28
31
20
20
22
21
24
24
25
26
19
25
21
44
39
23
19
27
26
24
21
21
23
25
18
19
30
26
22
35
23
26
22
23
28
24
29
26
25
27
22
25
33
37
18
20
25
25
24
24
27
21
19
29
19
31
32
21
32
34
29
23
22
39
36
27
30
32
26
28
26
27
23
28
34
25
32
34
45
29
20
33
27
28
37
31
28
27
22
23
21
22
21
25
21
27
19
28
32
24
23
23
21
20
26
23
22
34
28
19
27
20
31
35
27
21
22
22
24
24
22
20
30
20
26
27
31
29
27
28
21
29
26
25
22
36
22
27
34
40
23
26
18
30
23
22
22
24
31
23
25
22
29
31
26
23
26
35
33
32
18
20
27
21
18
35
40
20
22
27
30
21
26
20
24
28
27
24
25
27
40
33
22
18
32
23
24
22
22
36
30
35
21
34
26
26
28
24
30
28
23
22
28
27
31
19
25
25
24
45
24
19
34
20
24
24
33
31
21
19
35
28
21
18
21
24
27
25
23
24
43
22
21
23
27
23
22
20
21
26
20
27
25
26
30
23
29
26
38
18
25
21
22
23
23
18
24
25
23
31
27
19
30
22
20
19
29
19
29
31
37
29
22
20
21
25
40
21
22
23
28
25
22
33
20
29
25
23
33
28
24
27
31
30
26
26
20
19
29
23
22
25
25
35
29
24
42
29
29
25
21
20
25
23
20
30
24
32
37
23
35
19
19
25
21
24
36
28
21
37
19
25
22
22
27
35
24
27
28
18
30
25
21
25
27
41
26
26
18
21
25
23
19
24
35
23
24
23
25
24
27
30
26
22
24
25
33
32
25
21
19
26
28
23
21
27
25
31
30
27
27
18
29
23
26
24
29
28
23
31
28
46
30
28
18
24
29
22
19
25
22
28
22
18
20
25
27
41
27
19
32
28
24
31
27
20
24
21
24
26
22
28
25
23
20
33
24
27
35
29
29
39
25
29
29
18
24
25
22
21
22
33
26
24
21
25
21
28
28
22
25
27
20
22
27
21
26
29
23
21
30
23
100
25
20
31
22
25
26
22
25
23
23
20
26
30
21
24
24
31
20
29
33
26
37
21
28
19
20
23
24
28
29
27
23
29
27
33
23
25
21
19
26
23
36
29
38
26
29
28
28
27
27
30
22
29
22
29
20
32
19
27
21
26
31
24
32
31
20
23
26
26
24
18
20
26
34
19
25
26
39
27
30
21
20
23
20
24
21
21
18
20
25
25
22
23
22
23
30
26
23
30
27
32
28
32
34
24
23
26
40
18
27
22
20
28
21
26
29
27
22
26
20
19
26
22
28
29
23
19
22
31
39
22
22
29
24
32
29
35
24
22
27
35
30
29
29
43
35
22
23
21
20
38
25
32
24
39
25
36
25
22
22
33
26
41
22
29
20
27
34
35
101
22
29
32
46
23
21
22
30
19
20
22
20
19
25
19
31
22
22
23
28
24
24
27
18
29
35
25
28
19
31
23
25
26
37
33
24
23
23
25
19
50
40
20
24
29
25
32
22
21
25
30
22
23
28
26
43
25
30
28
27
19
22
21
29
25
28
21
29
24
21
18
25
25
24
29
22
22
25
21
42
19
19
25
32
23
25
31
27
29
28
20
23
28
24
25
18
23
32
29
27
22
19
21
32
21
31
25
22
24
19
19
24
19
29
21
29
18
32
26
18
38
20
28
21
26
20
24
22
19
21
29
18
25
35
27
27
26
26
30
20
38
24
25
30
23
21
23
25
22
27
19
28
26
29
24
25
20
25
31
33
38
30
20
26
22
24
23
24
32
20
26
29
18
20
32
20
19
20
30
19
23
23
24
24
26
23
24
54
22
35
21
25
24
23
31
37
28
26
27
36
21
19
26
25
25
43
24
24
26
22
23
24
22
30
22
18
22
32
21
25
29
26
29
28
21
22
30
22
30
24
21
22
26
26
22
26
46
25
33
20
20
31
108
30
21
24
21
41
33
33
28
34
27
23
18
20
23
18
27
28
23
25
19
26
29
19
34
22
20
26
23
25
28
30
20
22
24
23
27
28
24
19
23
21
27
19
29
21
24
32
20
30
26
29
36
18
20
25
20
36
19
35
27
33
24
38
32
29
30
25
21
19
24
28
21
31
26
39
34
21
25
31
35
27
24
20
31
28
28
21
31
22
26
22
29
29
29
28
26
29
27
24
18
23
19
26
20
21
26
27
22
22
27
23
21
20
25
26
26
31
23
21
23
20
25
23
22
27
30
28
25
25
29
26
22
22
30
25
23
23
20
18
27
28
29
24
25
26
26
29
23
31
19
23
27
27
27
38
18
23
27
31
26
19
26
23
42
30
29
28
26
34
31
33
24
20
22
20
20
19
18
19
38
22
18
22
25
25
30
25
42
31
28
21
23
28
21
26
21
24
24
19
27
24
27
20
35
31
19
24
25
30
28
29
29
22
26
41
29
22
28
19
23
26
25
24
24
29
26
20
24
28
23
33
22
34
21
23
21
22
23
22
36
25
29
30
24
25
30
22
26
19
24
21
28
24
33
20
26
22
27
21
23
20
20
24
26
20
20
18
23
29
31
25
28
23
22
23
25
25
25
23
19
45
36
38
28
24
28
21
26
26
23
30
23
24
21
18
24
21
23
20
31
23
26
23
24
19
32
22
24
20
35
22
34
34
23
22
29
31
21
21
25
24
34
22
25
21
29
29
23
21
27
22
22
26
20
20
23
20
21
19
25
31
21
24
25
29
25
24
25
34
30
24
22
26
27
20
23
24
43
22
31
19
30
29
27
27
21
23
27
24
26
29
30
22
23
23
34
28
26
18
30
31
26
39
28
21
25
24
29
28
32
30
23
33
24
31
19
24
25
20
28
20
23
34
25
22
23
23
35
22
26
38
28
26
18
31
30
21
25
27
24
24
24
33
33
25
20
20
23
27
23
25
34
28
20
26
29
22
29
22
38
25
30
27
27
24
23
23
25
25
25
29
24
23
25
31
28
22
28
23
21
27
33
23
40
38
19
25
23
25
24
18
23
25
22
21
29
26
22
23
25
25
23
33
27
21
21
23
20
32
33
20
26
23
22
24
20
29
25
24
22
28
33
26
33
23
23
25
60
23
26
29
20
26
38
22
26
22
21
25
28
18
23
24
21
22
34
20
24
21
22
27
31
38
23
38
26
19
19
32
36
27
19
22
27
28
21
24
28
23
22
29
27
18
19
24
25
28
26
19
25
24
20
27
24
29
24
25
61
29
35
22
23
23
20
27
31
19
32
25
28
20
22
18
23
27
30
25
20
25
27
29
29
25
30
29
20
25
20
29
27
32
35
26
23
22
31
30
25
23
21
27
25
28
27
23
21
20
26
25
28
24
23
34
30
26
22
22
20
23
22
29
31
23
28
22
19
26
23
25
43
24
32
31
23
19
21
23
33
24
29
25
20
22
35
35
31
29
26
19
25
22
28
26
29
19
26
24
28
20
25
24
39
27
25
25
24
26
32
30
26
29
23
27
21
29
29
24
18
27
23
25
19
26
37
27
43
22
33
23
25
28
22
21
40
57
21
20
24
24
31
24
25
19
23
20
24
24
19
23
20
24
23
20
22
24
25
26
25
36
26
28
28
45
19
31
18
28
37
20
24
36
21
26
23
24
31
26
20
23
32
42
21
18
22
23
27
20
34
21
27
25
25
25
24
18
20
34
23
31
33
22
26
28
24
25
29
26
24
23
18
19
31
22
30
43
28
23
46
23
27
36
25
27
19
20
29
27
20
23
29
37
22
22
27
39
21
25
25
26
20
24
21
24
26
33
32
18
34
39
22
34
18
38
24
27
23
38
22
22
19
21
28
21
23
19
21
21
24
27
24
23
26
32
24
28
28
26
37
23
30
28
28
26
30
23
34
25
24
18
24
20
32
29
37
24
24
25
25
23
24
25
25
19
28
20
30
23
24
34
26
29
18
23
27
24
23
32
28
23
46
22
23
26
18
28
21
24
31
25
24
23
23
24
30
28
19
25
28
26
20
25
27
31
21
21
22
23
23
26
21
22
32
24
18
22
34
20
28
31
30
23
25
24
28
29
27
19
32
27
22
25
21
22
20
27
21
26
20
23
23
25
23
22
30
27
23
18
21
24
30
19
35
29
18
26
32
32
21
22
29
29
20
22
25
20
26
24
26
23
26
26
28
32
25
22
23
25
27
26
26
26
21
34
26
25
34
20
21
24
26
19
28
18
23
21
24
30
31
21
20
24
30
19
21
24
20
24
21
24
35
27
34
21
24
22
20
25
20
25
46
42
22
22
20
22
32
20
36
29
19
25
28
23
20
21
20
34
53
28
26
25
23
29
25
31
30
34
23
24
20
23
22
25
26
18
22
41
23
20
20
28
31
19
23
25
24
31
21
21
28
27
29
25
28
23
37
26
27
29
28
21
35
20
22
23
24
19
20
22
31
18
25
29
20
29
27
28
32
28
20
24
23
35
25
36
23
35
23
28
24
22
36
23
18
22
25
26
20
24
21
24
21
22
29
29
36
26
18
23
25
28
21
24
20
19
34
34
24
26
21
38
32
28
36
32
23
27
20
31
28
25
29
24
30
29
24
25
25
31
18
35
18
28
32
19
29
22
25
27
37
33
22
20
29
32
23
21
23
30
29
35
26
18
22
21
22
23
34
24
28
18
25
36
20
25
26
20
30
21
21
22
22
30
26
22
32
20
25
24
21
25
25
27
26
32
32
26
19
41
21
34
29
22
27
22
26
29
22
27
21
29
33
25
35
29
26
22
22
24
29
33
34
23
28
31
22
20
26
20
21
36
32
18
32
19
20
26
23
22
22
20
26
28
36
20
30
26
35
23
30
35
22
24
22
20
26
31
28
28
31
25
18
25
21
29
35
34
27
21
29
22
23
24
23
29
21
23
20
21
23
32
25
29
27
22
20
21
19
30
27
37
38
22
24
31
25
24
32
24
28
33
18
28
18
33
29
28
22
33
36
20
28
28
38
21
20
25
22
24
25
30
23
30
19
23
20
35
26
23
22
25
28
23
28
23
19
34
23
28
28
31
23
19
21
46
18
23
23
23
25
45
27
20
25
22
21
29
31
31
28
30
25
21
30
29
25
21
25
24
19
23
31
40
21
23
28
28
26
24
23
21
28
32
37
26
25
33
25
24
22
25
20
19
22
23
35
28
25
22
25
23
30
29
26
28
29
32
32
25
21
31
49
24
28
31
35
23
23
28
29
24
31
32
33
21
25
25
28
23
29
23
26
35
20
22
25
30
24
22
34
21
40
24
20
19
40
21
35
24
32
22
20
30
20
27
19
29
26
35
25
26
21
22
27
26
21
25
19
37
23
32
24
26
23
28
26
32
36
24
22
25
19
29
20
20
25
21
32
27
24
26
18
22
30
23
24
37
18
27
22
29
19
19
27
31
24
25
36
25
30
19
33
28
29
23
24
22
29
31
23
32
22
23
27
28
26
29
28
24
49
25
22
28
25
21
28
27
23
25
28
25
28
26
26
31
23
28
34
24
21
26
21
33
26
35
26
22
25
23
21
25
23
30
24
22
23
29
35
25
19
32
26
27
20
24
29
26
25
30
20
29
22
23
27
42
22
18
24
30
20
27
23
26
23
32
29
32
23
22
19
27
29
20
27
19
29
30
20
22
32
18
37
23
20
34
25
28
21
35
21
23
28
33
23
23
41
23
37
22
22
23
28
23
21
26
21
19
22
28
23
24
31
24
24
23
23
25
19
22
27
28
24
21
22
28
37
29
33
20
28
23
22
20
24
109
32
34
29
21
19
21
19
34
22
24
33
28
24
25
20
36
27
20
23
47
43
22
35
19
29
24
30
28
27
33
25
24
33
32
27
20
24
21
23
20
27
39
33
30
24
30
25
21
19
20
29
25
21
24
25
24
26
19
22
26
22
25
21
31
25
21
20
23
20
25
26
29
23
18
30
23
20
28
21
33
34
29
23
31
26
22
35
28
23
28
21
30
23
22
20
31
28
48
22
22
25
29
18
23
34
27
30
25
30
20
25
28
27
22
19
30
22
20
22
29
26
23
24
39
29
24
26
19
19
21
28
33
27
25
26
24
26
30
23
29
22
30
43
30
30
22
23
32
21
25
25
38
27
27
23
22
29
21
23
24
61
19
29
29
27
31
35
37
19
26
28
23
39
24
21
37
33
21
32
28
27
35
25
22
29
28
25
23
23
19
29
25
33
21
43
31
24
24
32
26
27
23
30
22
34
26
27
22
22
22
33
23
28
30
25
24
21
22
25
22
21
28
24
22
20
27
28
22
27
22
26
23
31
38
26
27
22
25
21
23
21
25
24
23
28
28
28
34
49
24
23
24
28
26
28
26
22
36
28
25
20
24
27
24
20
24
20
22
39
26
23
23
27
23
21
33
27
24
22
20
23
19
25
25
26
23
21
19
24
23
24
45
21
45
43
22
30
24
18
28
33
20
23
27
18
20
27
29
29
34
25
21
24
23
19
28
22
38
23
22
23
37
22
27
23
26
24
24
23
25
20
19
24
21
28
27
32
22
21
27
28
26
22
29
27
26
28
31
29
22
24
26
32
22
37
34
24
23
26
27
26
20
36
21
23
20
27
31
26
23
21
20
28
18
20
19
26
26
24
29
22
24
22
33
21
20
20
23
19
20
22
27
25
27
25
27
26
31
27
24
18
25
26
21
23
23
23
18
21
23
23
23
23
25
22
25
22
27
21
25
28
22
28
37
20
24
42
23
29
19
25
25
18
25
32
20
27
40
25
38
20
24
19
30
23
27
21
18
36
32
27
24
37
23
21
27
23
23
29
39
29
26
26
30
25
38
28
26
22
25
31
23
21
28
22
27
19
23
26
33
40
28
36
20
20
26
23
26
20
25
18
18
31
30
37
24
23
41
22
19
28
22
25
22
27
32
37
20
21
28
25
32
30
21
24
21
21
24
22
29
19
21
24
25
21
20
30
22
23
29
31
26
25
20
30
29
33
27
28
27
25
26
29
29
24
31
27
23
20
21
22
25
28
39
31
84
24
23
25
25
22
26
23
26
24
32
20
30
27
24
20
21
24
20
26
26
24
23
26
29
38
28
25
30
24
27
31
45
21
19
28
23
29
22
32
33
19
29
26
27
36
25
28
20
23
19
29
30
39
36
18
21
26
22
21
26
24
24
27
26
38
21
23
30
31
30
23
24
24
34
36
18
35
27
25
31
29
24
31
31
29
23
32
34
27
33
19
28
26
23
19
26
28
24
21
25
25
23
21
24
24
24
29
23
35
22
34
21
26
38
34
29
24
36
24
39
26
27
25
29
21
27
25
31
18
32
23
18
21
31
26
21
20
29
25
20
26
24
31
18
23
23
24
27
26
28
27
20
22
29
22
24
23
24
21
22
27
24
21
31
24
22
22
25
27
24
90
29
25
29
24
31
27
19
20
23
29
34
24
22
25
29
25
38
21
20
26
29
21
21
31
23
31
26
23
21
18
29
19
26
36
22
21
30
22
26
29
25
26
20
24
27
24
30
28
23
28
26
28
23
28
20
26
27
24
39
21
29
28
26
22
22
26
32
25
33
26
25
30
27
34
20
51
27
23
19
20
26
24
22
28
23
23
27
20
33
22
27
19
18
28
27
19
32
28
22
27
49
27
24
27
29
20
25
22
24
18
27
28
26
23
22
29
26
41
24
19
19
22
22
20
18
30
20
47
23
29
23
20
38
20
28
21
19
27
23
21
28
18
30
25
21
27
20
22
25
34
29
26
23
28
23
23
18
28
24
26
34
20
23
34
25
26
19
24
22
22
35
21
29
21
24
23
22
22
23
23
26
44
25
23
28
35
19
28
22
21
23
21
23
20
37
28
21
37
26
36
21
20
42
22
26
26
19
31
26
38
23
22
19
25
25
28
33
29
19
23
28
29
30
31
25
28
23
24
40
18
24
21
21
39
25
29
22
18
24
27
25
33
24
19
27
25
20
30
23
28
28
32
40
31
27
35
27
18
24
22
21
30
29
39
27
29
26
18
28
25
29
29
42
25
24
23
35
26
18
24
29
26
25
27
32
27
29
23
34
24
23
23
31
21
19
27
22
21
47
25
35
30
32
38
21
32
18
20
22
26
21
28
39
25
21
23
29
25
23
20
35
28
22
22
36
26
21
25
25
29
25
22
24
38
30
32
32
23
30
26
27
25
20
30
25
20
23
28
27
22
43
29
20
30
28
24
28
24
27
24
26
21
21
23
25
26
21
40
30
22
39
30
32
26
22
27
24
20
34
26
24
24
19
27
22
21
25
25
26
21
21
19
25
24
24
25
22
32
29
18
27
29
31
31
24
25
23
25
24
24
25
26
26
31
24
26
19
27
24
19
24
33
23
26
23
24
24
31
27
29
19
28
21
32
27
29
26
23
19
18
22
23
30
20
37
25
38
24
21
38
28
21
32
24
21
29
21
23
27
24
28
27
30
33
32
32
23
25
20
18
24
19
26
23
23
23
28
22
28
21
27
36
34
24
34
32
28
28
27
25
21
32
25
23
24
20
34
30
32
25
27
35
24
34
22
33
29
24
22
29
22
34
23
40
26
24
20
22
18
27
36
24
19
20
26
23
23
23
31
31
22
18
29
27
21
18
26
22
21
22
19
21
28
25
27
23
32
29
25
40
28
25
30
23
32
27
22
21
24
21
21
26
32
21
22
24
20
25
36
38
27
24
26
22
23
21
20
34
33
41
31
23
23
27
20
47
24
26
23
25
25
32
19
33
26
20
44
23
32
21
31
27
35
22
36
29
24
21
26
33
19
19
27
22
32
27
26
34
29
18
32
27
25
28
31
40
22
23
25
25
30
20
27
23
20
27
23
24
23
32
35
27
22
23
24
19
23
28
23
22
30
33
20
20
21
34
25
21
30
30
27
20
27
24
21
22
24
21
20
28
23
33
31
26
26
21
42
95
20
23
23
21
23
39
27
27
32
25
33
20
25
25
26
21
22
21
22
24
23
27
23
18
22
21
29
28
21
23
26
22
20
23
31
43
24
29
27
21
30
26
21
25
23
29
26
31
31
25
23
26
29
24
24
21
24
27
20
30
25
32
29
21
21
25
21
27
26
19
25
27
29
20
20
20
19
29
35
23
23
20
27
34
24
33
25
23
23
26
21
20
25
28
23
31
26
26
21
24
22
25
20
28
18
23
30
28
18
22
32
30
22
35
23
23
22
28
25
27
23
22
23
20
21
26
29
23
27
28
19
27
39
22
22
21
24
28
22
32
22
27
22
21
30
23
33
30
26
31
26
28
19
29
38
23
25
24
26
33
30
25
22
26
32
19
57
26
31
19
26
31
29
31
24
29
22
20
23
23
21
25
19
25
19
27
22
29
43
26
23
20
27
34
32
23
23
19
18
18
26
24
38
26
19
20
22
28
22
23
24
32
18
25
26
21
21
32
30
21
21
27
30
37
24
22
26
39
33
21
19
19
19
33
25
22
26
27
26
31
28
33
22
30
31
33
31
28
24
24
36
35
24
22
25
23
22
30
39
27
23
40
29
29
24
23
28
26
29
28
27
18
34
23
24
21
29
27
21
22
28
22
29
26
26
29
26
19
20
18
24
30
24
21
21
22
26
22
21
39
22
22
23
19
30
22
47
32
33
28
23
26
25
22
24
25
26
24
23
37
20
25
25
29
29
40
24
22
28
27
25
32
21
33
22
23
19
22
23
22
30
34
34
34
29
30
24
21
26
19
55
27
32
25
22
26
22
26
21
21
26
28
30
30
20
24
22
27
30
31
35
30
19
24
21
18
24
25
27
29
31
19
28
25
25
27
21
24
21
19
22
25
32
22
28
30
33
20
22
30
21
28
55
25
28
23
21
31
25
32
18
20
23
31
23
22
22
24
27
31
22
23
34
25
21
24
25
22
22
34
19
29
29
23
23
28
25
21
19
29
25
23
18
24
28
29
21
19
27
31
24
26
28
34
19
25
36
26
23
29
20
18
32
27
30
25
23
32
23
22
19
21
26
27
21
25
21
32
27
19
20
33
27
23
22
36
18
25
24
23
25
26
23
25
22
25
25
23
21
23
19
26
25
24
33
27
25
20
29
30
26
26
31
22
18
29
26
28
42
26
21
20
26
24
18
19
31
28
45
34
22
29
28
23
29
19
38
32
27
21
22
18
22
20
20
28
23
21
25
36
37
30
31
25
34
22
21
23
18
27
20
21
24
18
19
18
26
27
39
20
25
35
36
25
26
26
24
22
24
36
29
24
28
29
27
21
33
24
27
25
21
40
21
36
25
23
22
32
23
30
25
26
24
25
25
29
36
26
28
26
23
20
21
35
21
22
29
21
30
18
28
19
48
28
22
39
26
28
25
32
27
21
18
23
23
18
33
24
30
19
18
25
21
25
31
22
25
23
23
18
25
32
20
20
25
23
24
25
25
30
25
23
19
22
23
29
23
35
20
28
22
38
20
31
22
24
25
21
32
29
29
29
35
24
32
27
37
29
23
31
28
26
21
36
21
25
22
25
22
27
23
19
21
25
24
24
22
25
40
25
21
26
26
31
32
20
32
22
21
34
36
28
23
25
21
33
27
25
19
29
26
28
21
21
21
41
24
23
28
28
24
25
36
26
33
25
38
19
21
30
24
23
19
22
27
23
28
30
22
27
23
18
19
19
23
23
18
29
27
24
20
25
26
30
29
24
24
26
31
26
19
27
24
24
22
22
26
29
34
20
23
35
24
33
25
25
19
29
25
23
20
35
20
23
21
33
27
34
29
29
26
30
21
26
26
26
25
29
23
22
24
22
24
28
25
25
27
25
30
23
22
24
19
38
22
26
25
27
28
18
23
24
27
19
19
28
25
28
19
21
29
38
30
24
21
30
18
19
19
31
39
47
35
27
37
24
23
23
30
19
20
30
23
25
19
33
18
20
30
26
18
22
27
29
30
20
21
29
26
26
31
37
32
35
51
23
39
26
19
31
21
34
19
24
22
31
19
23
23
21
23
24
24
26
40
35
29
21
18
19
26
25
23
30
19
27
39
39
34
27
23
27
23
24
31
29
21
18
24
19
29
29
30
23
23
18
26
24
31
25
31
22
23
25
23
29
25
20
40
21
31
26
23
26
25
27
31
24
27
37
28
27
24
25
27
24
36
29
31
21
25
33
32
42
34
18
23
33
23
32
22
20
21
31
21
23
33
24
27
22
29
20
24
20
24
33
27
22
21
23
20
26
27
35
23
18
23
24
30
31
23
28
28
28
32
32
29
21
31
22
21
29
26
21
26
29
21
19
23
23
33
25
25
37
40
24
23
34
25
20
20
25
25
27
28
27
21
33
20
26
26
23
26
20
18
20
29
23
28
24
25
24
21
36
19
23
21
33
23
27
31
26
19
26
26
22
25
20
20
29
27
27
19
22
19
27
26
30
21
32
24
33
23
22
46
19
32
22
31
28
25
19
22
26
20
30
24
39
20
19
26
33
33
23
20
22
41
23
20
27
33
32
30
20
32
26
19
24
21
35
18
24
29
25
22
28
19
31
33
23
24
22
22
26
27
26
26
21
25
24
34
35
23
28
20
36
19
23
20
28
27
33
24
33
22
27
20
21
21
23
21
30
25
24
32
33
33
32
22
32
25
26
21
21
32
31
22
25
20
30
25
29
22
19
26
21
42
23
18
29
24
20
25
24
30
22
26
31
33
28
27
25
36
26
24
24
22
18
25
25
21
31
23
30
22
22
25
33
30
23
44
23
30
27
19
20
29
29
19
28
33
19
30
31
33
30
21
27
22
26
24
24
23
20
25
21
24
31
25
31
21
22
22
25
26
24
24
25
28
29
27
25
24
20
22
29
27
18
18
19
24
23
25
20
20
35
21
23
24
25
25
22
21
28
24
30
25
28
20
24
21
31
25
32
29
29
24
25
29
36
26
28
26
19
34
22
35
24
29
21
33
24
39
28
27
19
27
21
24
28
29
43
22
29
19
23
23
24
39
28
24
23
29
30
26
18
23
22
23
25
34
20
36
30
44
29
30
18
24
29
28
28
30
23
20
24
31
27
31
29
22
41
22
20
29
26
30
28
29
25
27
24
22
31
20
22
23
24
27
26
21
27
20
26
33
25
32
19
29
20
23
24
46
26
31
25
29
25
27
25
22
22
19
21
35
30
26
20
26
36
23
22
23
23
33
24
27
27
20
27
33
28
20
27
32
19
31
21
23
23
22
19
20
39
20
24
23
25
22
21
26
39
20
23
27
28
35
25
109
23
27
23
32
23
32
25
19
35
32
30
24
19
39
22
30
33
22
26
25
19
43
29
25
25
22
19
26
25
22
30
23
21
19
41
19
22
30
33
29
22
21
20
18
27
27
24
24
20
27
29
24
29
23
22
30
19
38
24
34
21
19
27
26
27
27
26
24
31
25
26
28
27
32
31
42
25
21
23
31
25
27
27
18
25
28
31
25
28
26
40
32
25
37
25
27
34
32
25
25
35
23
35
21
26
29
29
24
19
20
25
21
22
26
26
26
28
27
25
33
18
23
18
31
21
29
21
25
30
19
24
28
20
25
24
21
23
23
30
21
21
25
26
27
20
18
21
23
21
32
34
22
29
26
24
31
25
25
21
23
24
41
21
24
28
22
22
26
21
21
27
23
31
27
25
20
18
18
20
19
46
28
22
22
29
21
23
22
18
22
25
23
27
40
26
18
29
26
24
30
33
21
29
20
24
30
25
22
20
31
33
21
23
20
34
40
22
29
20
20
26
34
21
30
22
18
24
33
20
21
27
26
24
24
21
40
28
21
19
21
24
26
32
29
24
26
33
18
25
29
22
29
18
32
19
18
25
21
21
22
21
26
22
28
28
19
24
19
35
33
21
25
36
23
19
32
24
24
21
25
23
25
29
24
27
37
24
26
25
32
40
22
20
22
30
20
28
20
28
19
29
25
29
29
24
24
22
34
22
23
22
22
31
24
20
21
31
25
26
25
27
24
31
21
34
21
26
27
24
24
23
37
29
29
20
23
22
24
28
29
23
27
28
25
24
25
24
26
36
22
31
24
23
27
24
22
31
24
26
24
33
27
18
24
30
25
25
24
31
24
35
24
25
19
23
26
21
24
24
25
24
31
19
26
26
34
25
26
26
25
39
33
24
22
24
28
21
18
32
22
27
31
22
24
26
20
28
32
20
24
32
23
21
31
18
21
29
23
20
23
24
21
23
26
19
106
22
25
54
34
22
19
26
40
25
37
19
23
28
26
23
28
29
22
27
29
27
28
29
32
23
26
19
26
24
24
24
22
31
24
22
35
32
25
26
29
18
31
18
28
29
23
19
32
24
31
23
24
21
24
20
25
20
27
25
28
23
21
24
18
41
22
25
19
28
45
18
33
27
25
25
23
30
26
33
21
19
21
32
23
22
25
27
25
23
28
32
29
26
23
25
23
22
29
20
31
28
28
34
29
20
25
25
35
20
40
31
25
24
30
21
30
26
21
21
22
33
29
18
26
25
29
21
20
21
35
27
21
24
24
33
26
23
22
19
28
26
19
29
31
24
33
26
26
21
29
24
23
29
28
18
46
34
29
30
27
27
23
26
20
29
21
19
35
26
21
26
22
19
27
24
19
21
32
24
24
30
23
23
35
26
21
25
20
30
25
32
24
28
22
26
18
25
31
28
21
23
29
23
31
23
26
28
35
25
24
25
26
28
22
23
29
26
23
29
23
20
19
23
24
30
32
23
24
28
26
19
24
34
28
19
29
33
29
21
21
86
23
24
25
28
31
22
29
26
22
26
27
33
22
22
18
22
25
37
33
20
23
26
19
22
25
23
25
20
21
18
25
26
35
32
19
27
25
30
26
32
26
22
29
22
38
25
25
23
21
23
27
22
28
24
29
24
26
22
21
30
21
21
23
20
25
23
21
21
20
27
26
21
22
25
45
25
24
37
21
24
28
35
24
33
27
26
29
24
27
19
25
24
18
30
19
27
27
28
24
30
54
23
24
30
21
19
22
26
29
27
22
25
20
21
21
19
24
24
21
23
25
24
19
26
21
21
32
28
30
23
29
29
24
27
23
23
26
31
28
21
23
19
20
29
25
26
27
26
51
22
29
29
26
22
21
31
29
39
23
23
20
36
29
27
23
20
35
21
28
49
24
26
25
24
19
29
20
19
29
28
30
18
21
38
27
33
20
27
25
23
22
23
21
30
32
26
27
20
24
23
22
34
22
23
26
28
33
35
22
25
26
22
24
30
20
23
24
26
20
30
24
25
29
18
24
32
23
28
22
24
24
22
24
27
30
27
23
27
41
22
36
26
19
25
28
27
21
22
25
27
20
20
26
24
24
22
19
20
20
22
21
25
20
20
19
19
28
18
25
21
23
22
18
25
19
22
28
25
33
19
25
23
25
27
24
25
18
22
19
27
25
21
20
23
23
19
24
23
20
22
19
28
23
31
24
28
25
19
24
26
25
19
26
22
24
26
27
25
26
39
25
34
19
34
27
26
21
24
26
44
21
24
39
23
19
22
25
22
26
21
20
25
22
21
28
25
21
31
33
31
24
29
21
21
22
23
19
41
24
19
20
23
31
21
37
34
23
30
23
25
31
28
28
20
21
22
21
26
27
30
20
26
23
19
20
28
19
26
30
18
23
27
20
21
22
24
23
26
23
28
35
21
30
20
22
30
22
22
28
21
23
23
20
24
24
24
31
24
18
33
31
21
29
22
30
21
25
33
18
21
24
20
29
28
28
18
25
19
29
21
23
18
24
26
18
19
24
31
21
24
21
21
22
33
20
26
24
41
24
24
27
26
25
47
24
20
23
18
31
19
20
29
20
25
29
26
27
26
22
24
19
24
19
19
19
21
20
21
22
24
27
29
25
24
25
34
27
22
29
22
32
31
22
26
25
25
33
27
29
24
26
28
21
22
24
26
30
21
28
30
25
36
22
19
34
30
26
24
22
23
23
50
30
23
24
25
21
26
24
18
21
27
18
36
24
18
22
21
22
21
25
20
25
34
32
28
26
29
30
18
21
32
26
26
31
20
32
23
28
23
24
22
18
37
20
30
28
25
19
20
22
30
19
28
41
25
22
29
23
27
26
26
24
22
22
18
21
22
24
22
34
23
25
24
27
19
25
26
29
28
22
30
33
19
24
29
22
21
28
19
23
24
26
19
27
30
20
26
30
36
24
33
21
30
19
33
22
21
29
33
19
23
23
30
27
26
26
30
27
22
25
21
32
29
24
19
26
22
47
27
19
20
27
33
20
21
29
24
20
21
20
34
36
23
21
23
29
23
23
24
26
25
24
27
28
24
29
23
26
28
39
21
21
25
35
28
30
24
30
27
21
35
20
21
32
29
24
25
109
33
24
20
25
22
35
23
27
19
27
22
19
22
32
42
21
22
25
32
22
30
27
31
24
32
27
29
18
23
27
19
30
22
25
18
19
23
39
27
35
21
25
19
33
23
22
24
21
29
19
19
34
22
27
25
32
19
22
28
23
24
21
30
29
22
28
21
30
25
22
21
28
28
24
21
22
28
24
26
23
26
20
23
32
24
38
18
21
31
25
24
24
23
24
20
20
18
30
21
23
23
20
30
21
22
40
24
26
25
22
29
23
24
29
18
27
27
28
25
26
22
39
39
24
32
29
26
28
22
21
32
31
22
19
31
30
31
26
31
21
21
24
30
28
26
26
26
32
37
26
33
22
23
20
27
24
25
31
29
24
24
25
27
25
26
25
29
22
27
44
27
25
22
23
22
23
45
20
32
27
20
18
25
29
24
27
21
23
28
19
19
20
24
25
27
44
20
31
20
20
30
25
24
21
24
22
25
35
25
102
24
23
28
23
26
25
26
26
28
23
24
24
19
28
34
20
28
28
19
29
29
23
22
23
25
28
24
23
25
21
25
23
19
18
29
38
26
26
22
30
35
45
23
19
25
18
26
29
25
21
21
22
37
23
22
25
27
24
18
19
31
25
22
21
25
24
18
28
19
20
18
26
20
19
32
28
36
18
39
27
25
22
24
25
28
109
30
20
30
18
23
22
30
22
21
22
19
25
28
39
27
20
30
18
22
30
39
24
25
25
19
31
24
24
23
25
48
23
34
31
26
22
30
25
22
34
19
22
18
35
19
19
27
20
23
27
29
24
22
26
19
34
26
28
26
21
40
22
31
20
28
44
48
33
29
30
20
28
27
25
32
27
29
29
31
23
34
24
27
23
27
18
32
25
26
29
19
24
25
22
27
19
23
23
34
36
36
38
23
28
24
32
28
25
19
46
22
21
20
32
26
25
25
23
24
94
31
29
35
35
27
22
30
40
21
20
19
24
23
21
21
28
25
22
30
30
25
18
34
21
20
22
26
21
22
27
24
18
21
24
26
21
22
26
22
23
31
20
23
26
18
25
26
31
25
36
28
20
25
24
24
23
23
19
27
27
24
31
29
33
19
26
34
21
24
20
33
36
39
21
20
22
21
45
22
26
20
19
26
30
35
33
30
39
24
25
22
33
24
18
19
26
23
24
28
19
22
21
22
24
25
20
19
22
23
25
26
25
44
26
19
30
23
32
25
22
24
20
29
25
23
28
22
33
31
20
22
31
26
20
21
26
25
25
32
22
22
28
29
31
23
25
25
29
30
21
29
31
40
25
19
27
20
21
20
20
31
22
18
20
30
29
23
28
35
24
20
27
21
22
21
30
28
29
27
19
20
20
26
20
26
32
19
26
27
28
27
21
33
32
23
26
26
23
23
21
23
26
29
24
23
24
23
21
18
21
25
27
22
20
21
23
25
33
23
28
25
23
34
22
23
25
29
21
35
24
18
24
25
22
31
28
31
26
33
23
26
21
22
26
23
21
24
20
26
22
28
30
24
18
26
23
19
24
30
31
23
35
20
22
27
21
18
26
27
21
25
28
30
31
20
26
23
24
40
27
21
29
21
31
31
19
29
20
23
32
20
30
28
23
32
33
35
23
28
27
26
18
25
28
20
36
25
20
30
25
29
25
33
26
30
21
21
19
20
26
19
26
45
26
37
20
19
28
25
22
31
22
23
24
23
24
21
24
27
27
21
19
25
18
23
22
27
23
29
25
21
37
32
26
28
28
23
34
25
26
23
26
23
33
29
20
25
28
26
29
19
24
25
22
48
28
26
21
23
26
24
21
18
28
44
27
37
26
23
23
19
26
20
23
32
23
32
22
26
28
20
26
27
18
23
28
23
21
24
38
31
34
21
20
21
23
28
21
24
27
21
22
21
24
22
22
24
28
21
28
24
23
42
27
21
26
23
26
22
25
20
25
24
27
21
25
22
23
23
28
26
30
22
34
34
34
19
24
26
24
23
28
25
24
34
32
39
25
32
22
35
24
27
21
23
24
21
22
19
25
24
20
27
31
40
25
20
22
19
23
23
30
24
20
29
19
19
25
21
26
23
23
28
26
31
24
27
39
22
33
25
19
21
25
21
28
27
28
23
22
28
41
28
25
29
35
21
20
24
25
25
32
27
24
28
22
21
30
41
20
24
25
21
24
27
24
24
23
20
23
21
29
32
27
22
28
24
22
29
21
18
21
26
31
31
25
26
35
25
20
26
25
22
36
25
28
20
25
24
30
31
27
31
23
20
23
29
25
29
18
24
28
19
27
20
23
25
28
26
25
24
26
34
28
33
31
24
25
23
22
34
27
20
31
29
19
22
23
18
26
26
24
22
19
28
23
20
24
32
20
20
23
19
28
23
22
20
22
23
19
23
24
30
31
21
24
21
20
19
27
26
46
31
26
25
23
32
25
24
18
24
27
25
24
22
24
35
32
31
29
17
26
30
24
20
34
24
21
26
26
33
24
20
28
23
27
24
27
20
23
21
27
26
33
22
24
27
27
23
25
21
28
25
23
20
24
30
21
19
23
28
27
21
20
26
42
20
43
27
20
27
23
25
25
29
28
27
24
26
19
23
26
23
84
26
27
29
27
29
29
24
49
25
25
26
33
24
21
32
28
28
31
25
23
30
18
21
27
23
30
25
28
25
25
29
37
29
31
25
29
20
26
25
31
26
23
21
31
27
20
25
22
25
24
22
24
28
22
28
19
28
38
19
19
24
29
26
25
35
24
23
32
33
20
20
31
23
28
27
26
24
29
28
21
33
26
26
23
24
19
27
21
22
33
30
21
29
23
27
20
28
26
25
42
21
20
35
29
21
21
26
24
30
22
21
31
24
29
18
21
28
26
35
33
23
27
27
21
25
33
19
20
30
25
20
21
29
29
23
23
27
33
33
18
60
27
28
25
32
25
24
30
25
22
20
26
29
25
25
32
44
21
33
24
24
29
27
22
29
43
27
21
23
29
21
23
22
22
26
29
28
28
22
28
43
26
26
18
24
28
25
28
29
25
23
23
21
21
30
24
26
30
21
29
39
32
22
19
20
30
21
19
24
31
28
27
26
26
30
19
33
25
22
32
31
25
20
26
22
24
26
36
37
30
35
26
23
39
25
23
25
24
28
24
25
25
22
22
24
30
20
31
34
23
19
22
24
29
27
29
28
25
24
25
28
28
25
21
29
30
24
29
30
27
23
21
25
30
27
33
23
18
23
22
20
20
35
24
26
24
22
28
27
26
32
24
28
26
23
20
22
21
20
28
28
33
20
27
21
23
27
21
27
23
40
21
23
29
29
28
25
23
25
27
18
31
20
20
25
31
29
34
26
30
27
19
22
24
26
24
29
22
33
18
25
23
24
28
21
18
37
24
25
26
22
28
27
28
23
33
28
27
31
24
26
21
21
28
22
25
28
29
22
21
40
35
18
24
39
29
20
28
22
24
24
25
21
24
24
38
25
27
22
26
21
27
30
22
26
26
23
27
33
21
24
23
38
22
26
34
27
19
24
36
27
40
35
28
19
25
22
23
31
27
32
26
23
23
23
21
30
29
30
21
21
19
22
27
22
24
21
29
29
25
24
20
24
21
25
23
32
27
20
35
30
29
28
22
19
28
18
23
36
32
22
20
23
24
45
21
29
23
24
25
18
25
23
24
23
27
29
27
25
26
23
24
36
33
26
25
21
26
29
21
22
28
29
25
20
19
30
40
32
30
23
25
35
21
38
22
29
33
37
38
28
26
24
34
29
21
26
22
27
34
19
24
19
26
31
28
24
20
31
18
24
44
33
25
27
21
26
19
23
27
25
20
22
25
27
25
31
34
19
23
23
25
25
24
30
20
42
26
20
22
24
24
21
22
22
24
42
23
18
21
37
28
24
40
31
27
31
22
18
20
37
19
24
28
23
30
25
20
22
21
21
28
26
23
19
18
23
23
33
25
26
35
26
28
23
23
22
23
26
23
19
26
25
24
23
22
30
18
29
21
21
34
26
25
23
28
20
21
40
26
34
22
25
30
26
41
25
21
30
23
27
23
20
19
31
30
37
28
24
22
25
21
21
28
20
25
23
30
23
31
20
19
27
22
24
20
40
20
21
25
20
28
25
37
33
18
23
32
24
25
25
33
20
30
31
33
25
25
22
26
24
26
21
24
24
19
33
19
32
21
27
22
18
27
25
18
23
19
20
24
22
36
23
23
25
19
27
26
28
26
42
34
31
23
20
25
35
35
34
28
23
31
22
23
27
22
30
33
34
26
25
19
42
25
26
25
21
22
24
22
22
27
22
22
29
21
19
23
23
26
24
24
23
23
23
25
23
30
29
20
25
27
47
22
35
18
24
21
32
27
20
36
26
21
26
25
26
18
24
22
24
33
34
20
28
35
30
20
29
26
32
21
34
23
47
18
27
22
26
31
21
22
26
30
104
28
20
35
34
27
22
27
22
24
26
19
27
21
19
21
29
28
37
24
30
29
24
27
25
26
24
26
30
23
21
22
21
26
109
40
24
32
27
23
32
28
24
21
31
26
29
28
24
24
26
31
32
24
28
23
32
28
25
30
20
28
22
22
23
31
27
27
24
22
26
32
21
24
24
22
27
25
30
31
24
22
37
23
29
28
26
21
30
22
25
24
29
20
32
24
27
28
32
26
37
25
31
28
23
27
28
26
28
26
20
30
30
24
18
26
23
26
29
25
32
29
24
34
25
28
22
22
23
20
24
22
28
25
23
29
21
22
33
23
31
38
22
27
22
21
23
27
32
27
21
24
26
28
21
26
24
34
22
26
30
29
22
26
22
23
19
19
32
23
24
30
27
39
33
18
24
41
25
26
24
19
22
24
28
27
22
99
29
24
21
29
22
20
28
19
22
21
33
25
29
27
20
27
20
21
27
29
18
22
19
26
21
20
53
20
25
21
26
20
41
27
21
26
30
21
28
23
27
24
33
18
20
36
30
32
18
25
33
25
23
26
34
22
18
23
28
27
33
23
27
18
32
26
24
24
20
25
24
26
26
23
28
25
20
23
28
24
21
30
23
30
21
29
24
25
35
35
28
27
45
19
22
29
29
42
23
20
28
21
25
28
30
21
27
32
46
21
29
30
29
28
23
22
21
22
32
24
32
23
28
36
28
22
21
22
24
21
25
20
25
19
28
32
20
26
33
23
32
24
30
30
25
22
29
27
28
26
27
21
29
27
30
28
21
23
45
23
19
20
26
23
22
24
29
45
23
25
24
33
28
20
22
24
21
25
23
28
27
32
23
33
19
30
33
23
27
25
25
21
20
19
26
47
26
28
28
33
20
21
22
28
22
22
22
21
22
22
23
18
20
19
25
24
19
24
19
28
25
30
22
25
32
19
21
24
30
29
24
26
31
28
18
26
26
28
25
23
27
20
25
21
28
20
24
28
25
24
23
25
24
27
27
30
23
21
23
21
25
23
22
26
22
29
22
18
30
30
19
21
21
31
26
25
24
23
40
23
30
22
23
28
24
26
30
22
24
27
21
28
28
25
37
24
21
20
31
33
23
27
24
24
26
26
20
26
26
22
28
25
31
29
25
31
22
25
22
23
46
24
25
20
25
21
20
24
34
24
20
35
34
30
31
23
22
27
26
23
36
29
26
24
25
32
23
27
30
22
22
27
23
21
23
18
26
28
20
25
22
26
22
27
21
27
24
26
21
18
25
24
40
37
19
21
28
32
23
20
24
25
20
32
20
23
29
34
22
25
24
29
22
18
22
30
22
31
43
19
26
23
21
25
21
26
29
18
22
27
25
34
35
38
49
27
29
34
39
25
38
24
23
34
25
37
29
22
25
20
35
39
34
27
27
25
23
28
22
37
20
23
19
33
27
24
26
28
21
24
23
23
20
31
26
26
18
25
22
29
26
23
19
25
18
24
19
31
28
21
53
33
27
25
28
32
29
24
22
19
26
33
23
28
20
19
23
27
22
26
28
22
37
27
24
33
23
36
20
28
35
24
24
32
26
32
46
22
25
26
25
19
23
21
24
24
27
35
22
36
21
27
24
33
19
22
27
21
29
25
24
20
22
25
19
26
21
24
24
25
23
29
25
30
23
23
25
21
26
27
24
31
23
20
28
19
19
24
23
38
22
19
29
27
22
32
22
23
23
29
41
27
50
22
31
26
22
24
37
23
31
25
22
21
26
30
21
28
19
25
19
26
24
26
18
28
27
25
26
27
19
24
22
18
20
26
22
22
23
29
27
30
19
23
24
18
32
26
38
21
25
30
25
25
23
29
30
21
22
25
25
29
25
20
21
22
22
24
22
20
34
22
25
31
23
22
20
38
23
26
32
48
20
27
36
23
25
30
22
26
21
27
22
41
34
22
35
22
21
35
22
40
21
35
19
32
33
22
18
26
29
19
41
20
24
24
22
22
25
29
19
34
31
18
19
26
25
19
27
19
20
18
28
29
21
24
24
27
34
22
21
26
23
20
28
22
31
27
22
27
23
28
31
24
25
26
24
18
25
22
25
25
22
26
108
23
28
22
32
24
27
26
23
29
31
27
35
27
32
22
26
21
32
21
21
27
21
26
23
20
29
27
25
31
31
20
26
25
35
24
26
25
25
26
32
21
26
24
43
22
28
24
31
24
19
21
32
22
24
41
34
21
21
26
28
22
34
26
18
76
18
19
22
22
24
29
31
38
36
29
33
29
19
30
37
19
21
27
26
28
20
21
41
29
32
19
35
18
22
22
23
23
24
39
27
34
22
37
23
21
20
44
22
36
24
26
26
24
24
26
25
21
25
25
26
18
24
25
33
29
20
20
28
23
109
32
23
23
19
26
21
24
20
24
20
23
36
33
21
32
26
21
25
22
25
21
23
27
33
29
19
35
24
23
25
29
23
23
28
32
19
21
31
21
29
39
23
23
28
22
23
33
20
25
30
27
33
31
25
24
24
21
25
27
27
23
27
23
26
20
32
24
24
26
27
30
30
20
28
20
23
24
33
24
19
21
29
24
28
21
28
25
30
27
25
25
32
31
26
28
18
18
24
19
21
24
24
24
21
35
22
25
31
19
18
24
24
33
29
18
26
25
30
29
32
26
30
34
22
23
27
22
25
42
22
25
24
25
23
18
24
21
22
23
31
21
25
24
28
36
29
28
21
23
27
19
22
31
31
28
22
24
23
29
30
27
19
26
22
25
23
31
24
21
25
25
23
31
26
22
30
26
20
26
31
29
24
24
21
21
18
22
19
30
21
22
22
21
27
22
27
24
22
31
23
21
28
29
24
25
26
22
27
26
30
24
34
20
26
24
22
22
29
26
27
18
22
28
31
20
29
21
21
20
25
26
19
21
27
34
21
23
25
26
27
23
20
23
25
23
22
22
21
19
21
21
33
26
27
18
23
26
33
20
22
26
34
19
30
18
20
20
19
31
26
29
20
23
24
27
23
23
23
28
27
30
25
27
28
29
23
31
18
33
22
20
42
18
23
29
26
22
24
24
24
27
37
26
25
26
21
18
27
23
28
22
28
22
21
27
29
28
29
23
18
23
23
19
20
21
34
21
20
28
25
26
44
29
24
25
22
24
21
22
27
26
28
23
25
22
28
25
24
28
23
25
29
22
20
27
18
36
18
31
23
26
26
38
24
29
27
34
31
30
34
32
26
22
26
22
25
29
30
27
29
24
29
25
33
29
21
24
22
26
24
26
33
22
40
23
20
42
23
27
23
23
23
21
28
22
26
32
20
33
26
23
24
23
19
29
21
23
23
28
32
23
27
21
27
23
21
25
26
21
31
32
29
28
22
27
22
26
24
24
35
20
27
23
26
20
28
33
25
24
24
21
27
26
21
20
23
21
21
26
21
22
30
22
27
29
28
32
29
21
22
23
19
46
23
20
39
22
23
20
39
22
29
22
18
25
23
25
20
22
25
31
25
29
20
20
22
22
40
21
19
24
26
20
27
26
33
26
21
23
19
26
22
41
26
33
23
27
24
30
22
28
19
28
23
19
27
21
27
22
24
27
25
26
21
26
31
25
28
29
26
23
21
21
40
22
23
27
21
20
22
22
31
25
23
26
20
21
28
19
25
32
30
22
21
20
22
20
33
29
23
25
34
23
33
31
25
30
22
26
19
19
30
29
21
27
23
18
18
31
21
27
32
27
28
25
28
25
29
28
28
24
28
22
25
25
28
22
27
20
19
30
23
26
25
33
32
27
31
21
26
24
27
31
26
24
21
20
23
25
28
24
26
22
19
19
23
23
19
28
27
29
35
26
27
26
32
26
20
22
26
21
23
21
26
23
29
24
26
23
22
24
27
25
23
26
22
24
25
27
21
25
23
20
19
27
42
26
40
23
22
24
35
23
23
36
23
24
27
21
18
26
20
32
25
24
30
21
18
27
54
23
40
25
19
21
30
21
21
33
24
26
32
20
25
33
28
29
30
23
19
22
19
20
28
23
22
26
31
26
26
21
25
30
25
28
20
27
22
30
29
31
24
26
18
19
18
26
33
18
27
19
31
27
30
23
24
29
22
32
21
20
24
21
21
27
22
22
23
23
20
21
19
21
21
24
21
45
46
27
26
32
19
36
42
40
21
28
24
28
28
33
27
35
21
23
23
35
29
26
19
24
28
19
24
23
24
25
20
28
40
26
33
26
29
21
25
22
32
25
32
26
21
27
29
42
22
23
25
27
18
20
26
22
24
41
28
21
24
24
21
21
27
21
42
24
30
25
26
25
20
24
33
19
23
28
28
21
23
32
29
23
24
23
20
22
35
22
24
22
26
26
25
29
33
25
20
32
23
24
25
22
19
26
23
21
19
33
25
37
27
29
25
26
41
24
25
43
38
24
26
25
24
19
22
29
26
40
40
21
39
23
30
21
46
31
25
27
25
29
28
26
21
23
32
33
24
20
25
29
26
37
23
20
28
33
21
21
23
25
23
31
24
29
29
29
35
22
19
23
31
24
24
25
27
24
22
30
25
21
22
18
33
52
26
20
27
31
21
21
26
28
25
25
22
28
28
21
27
27
27
30
22
27
36
24
21
23
21
25
22
29
25
18
23
21
32
20
27
21
25
32
33
30
23
27
23
28
22
24
22
30
25
30
18
42
30
41
23
24
29
26
34
31
26
24
34
20
27
25
25
24
31
38
42
22
32
22
29
26
29
23
23
39
19
24
21
21
24
25
26
21
22
22
27
19
27
32
28
32
23
22
26
19
26
30
25
25
27
26
35
25
23
22
25
21
19
21
24
29
25
28
36
21
27
22
24
21
22
23
20
24
21
20
24
28
18
22
21
21
24
29
24
39
24
23
27
26
27
24
23
22
25
20
26
30
23
22
26
23
19
23
25
27
18
26
29
23
26
28
34
26
31
45
22
28
23
21
20
22
27
20
27
21
24
26
26
19
23
23
23
19
23
25
22
20
23
33
29
29
24
23
28
19
32
23
27
38
21
30
21
24
25
25
20
30
25
23
39
25
20
32
23
22
35
21
24
36
25
19
26
19
29
23
34
26
54
20
27
22
22
25
32
20
26
37
28
26
20
30
30
33
23
32
20
26
25
28
30
26
24
20
25
36
27
20
18
26
28
23
30
19
20
27
18
34
29
24
25
30
27
37
31
21
36
37
27
30
30
21
26
23
25
25
24
22
23
26
20
32
29
20
24
25
23
25
27
28
19
19
21
26
22
27
22
34
26
24
21
27
30
22
33
23
28
22
21
27
18
26
21
24
36
19
26
25
23
32
28
26
22
29
25
39
19
52
30
23
19
20
32
23
37
32
24
24
19
27
27
29
31
27
20
21
20
22
24
32
21
19
32
23
21
30
24
24
23
23
23
18
28
28
29
22
24
19
27
28
25
28
24
22
24
25
20
33
22
29
21
19
20
21
30
30
21
22
23
21
34
28
25
26
25
23
20
27
26
23
19
22
28
22
29
32
31
22
31
24
33
29
23
24
23
27
38
18
104
20
22
19
32
23
22
28
36
27
35
19
18
27
22
18
22
30
27
23
18
28
35
23
29
18
26
25
26
38
20
22
25
25
29
24
21
22
24
20
22
27
26
22
26
26
43
22
20
25
27
20
21
25
20
24
34
24
28
26
24
27
31
24
18
27
36
26
25
24
29
31
24
18
28
29
40
28
28
37
28
25
26
20
22
26
23
26
33
25
26
33
23
33
20
22
24
25
22
23
23
28
23
37
30
19
21
41
27
21
19
26
26
33
22
19
27
29
24
21
33
21
27
31
27
26
30
21
28
18
18
21
25
30
48
33
24
24
22
32
21
27
29
28
18
22
28
29
23
22
19
22
19
21
20
23
25
21
21
29
27
32
34
23
26
34
22
30
22
20
24
34
22
27
33
24
22
25
24
19
24
27
22
30
31
22
30
19
38
28
26
24
23
20
22
21
30
38
31
22
31
28
33
25
27
26
23
28
30
25
22
27
28
34
32
23
24
25
18
29
24
24
28
35
22
23
19
18
25
21
26
29
26
19
21
23
20
20
24
20
39
31
27
23
20
22
24
20
23
33
34
26
27
18
25
21
29
20
30
20
28
27
36
30
24
27
23
24
18
29
30
27
28
38
19
27
27
18
29
20
28
24
26
31
25
26
24
30
36
23
25
27
32
19
24
23
30
24
24
38
27
19
27
27
21
28
36
32
20
25
29
38
27
34
26
24
36
27
45
28
23
22
25
24
29
35
32
24
32
32
26
22
21
18
21
22
26
22
30
31
20
28
20
28
22
23
25
23
23
25
22
29
31
24
35
24
22
17
33
33
31
19
22
21
18
37
18
18
29
21
24
22
22
29
21
24
24
21
19
30
31
29
23
30
28
33
22
22
29
29
20
21
24
22
20
25
19
24
22
29
21
31
24
25
18
24
20
20
21
26
55
28
22
20
27
24
27
21
19
25
21
28
28
35
37
26
22
28
22
26
26
20
20
34
31
39
28
26
32
22
24
26
21
26
32
27
22
21
28
36
21
38
23
25
25
21
25
24
25
24
24
20
30
22
32
24
26
36
26
21
24
28
24
24
27
31
19
31
37
22
28
22
26
20
23
28
24
18
28
29
27
20
25
24
22
33
29
21
24
28
27
28
22
22
39
26
24
18
27
22
19
18
28
23
25
30
42
18
31
31
25
23
25
24
20
27
22
19
26
23
29
39
20
23
19
31
25
25
25
21
22
33
30
22
19
19
19
45
30
26
28
19
30
24
19
22
24
42
23
23
21
26
25
21
26
19
28
21
23
27
23
22
19
22
37
31
26
25
23
27
28
25
22
24
29
22
25
27
30
18
31
27
44
22
24
19
32
22
32
24
19
29
32
24
21
30
23
21
32
22
20
27
25
22
25
47
25
19
36
23
40
37
24
26
25
35
23
23
21
18
20
21
27
23
23
25
18
59
22
23
20
42
29
19
28
24
28
34
21
20
27
22
28
26
25
36
28
23
27
24
23
28
27
31
36
24
28
21
23
36
24
29
26
25
23
20
38
24
20
25
26
22
26
22
22
31
22
22
25
23
24
21
32
25
26
27
39
24
20
27
25
22
50
36
19
21
34
19
25
29
25
32
27
19
18
23
20
20
25
23
38
21
19
26
25
29
27
25
32
19
19
30
23
19
29
21
22
22
22
26
29
20
18
36
26
27
24
31
19
21
19
30
24
34
24
25
46
26
27
29
22
23
26
49
28
27
20
28
30
26
27
21
34
26
28
24
20
31
30
26
22
19
20
23
36
30
21
19
24
25
22
21
29
23
28
25
25
29
22
25
20
24
24
29
28
25
28
30
28
33
26
25
31
31
26
23
22
25
20
35
18
23
22
30
31
26
27
24
25
32
27
25
29
28
25
19
31
29
27
20
28
26
19
24
27
26
19
24
24
25
23
21
22
23
25
25
23
25
25
24
25
26
32
22
24
25
23
35
30
22
25
29
24
21
24
30
36
33
28
25
22
42
29
25
28
26
43
26
27
24
21
24
30
26
28
27
26
30
30
19
23
26
18
20
26
22
29
26
33
26
20
18
36
21
25
24
25
20
25
21
31
24
22
25
22
27
22
30
21
27
19
33
20
22
20
18
40
26
23
21
25
22
37
23
29
37
30
23
30
24
25
29
28
24
26
33
22
28
33
29
22
24
23
32
28
26
19
26
27
28
26
26
28
26
33
21
22
23
28
22
22
24
20
18
23
26
26
25
30
25
22
24
22
23
22
36
27
19
23
22
28
21
24
21
25
19
24
25
22
30
19
26
24
21
25
29
21
33
24
25
22
27
29
30
21
32
25
23
37
23
29
28
23
29
19
22
25
24
18
29
28
25
24
22
18
28
18
30
30
22
19
23
23
24
22
24
26
26
19
19
19
22
20
29
19
21
28
21
20
30
23
23
20
26
23
19
33
25
27
19
26
27
19
21
43
20
24
25
37
21
32
22
21
27
32
20
20
20
29
23
22
31
21
20
28
32
22
22
28
26
23
31
19
32
22
20
26
29
20
24
23
33
21
20
29
25
22
32
23
31
29
21
19
38
30
23
24
27
18
30
23
26
21
22
24
23
28
25
26
22
19
30
35
26
27
31
26
21
27
21
24
22
19
26
21
32
26
22
29
19
22
25
41
28
35
24
24
26
20
18
21
22
30
32
28
34
32
21
19
29
28
28
18
39
27
24
28
25
29
22
18
28
26
29
25
22
32
20
21
27
29
30
24
22
29
27
32
20
26
22
23
18
26
23
19
20
21
28
32
19
24
20
35
28
20
18
19
25
24
18
39
22
26
36
25
31
29
25
21
21
43
21
18
28
22
34
21
22
37
28
29
22
25
28
23
28
22
26
25
24
26
33
25
31
27
18
23
23
34
23
28
21
28
23
27
32
26
23
44
26
23
40
37
22
22
28
47
26
34
26
25
21
26
30
32
27
26
26
24
26
30
19
21
28
24
31
21
25
27
20
25
28
27
28
29
25
29
20
25
27
19
27
27
19
28
23
19
21
24
34
26
28
30
26
22
21
29
30
24
21
20
29
23
25
24
23
20
27
22
25
26
24
32
26
31
29
27
28
21
23
21
33
42
21
30
23
25
35
21
19
23
21
24
23
24
21
21
18
18
28
27
22
26
20
37
24
20
28
24
29
31
20
26
27
35
27
21
28
27
106
28
32
23
28
30
22
19
32
27
22
34
30
26
21
26
27
21
25
27
19
24
26
27
20
20
23
23
27
25
29
21
21
32
21
24
27
31
23
33
26
27
24
20
23
21
23
25
25
25
28
23
24
26
19
36
26
32
25
20
24
29
25
29
23
27
21
34
21
24
26
18
36
23
25
24
27
26
27
26
27
24
21
20
27
31
36
18
31
22
101
19
55
22
23
21
18
23
21
22
29
25
28
41
24
20
22
34
28
25
24
32
20
38
30
31
23
25
21
27
30
20
23
23
28
33
21
22
22
21
22
20
28
21
24
27
22
28
27
22
31
27
32
26
44
34
20
25
27
22
19
23
27
29
28
30
27
25
37
20
24
30
26
26
29
22
27
26
20
21
24
24
24
32
23
27
23
23
19
28
26
22
21
33
20
33
22
22
23
23
36
29
25
34
23
39
21
21
26
19
27
21
19
27
22
20
25
22
25
23
29
20
33
32
20
29
20
33
19
32
27
31
23
26
25
23
28
24
25
37
29
19
24
22
26
26
27
20
24
27
18
23
32
25
20
31
21
23
24
25
19
33
30
26
21
19
28
21
20
18
23
22
20
22
19
18
31
29
21
27
20
32
19
27
26
24
24
21
22
22
20
23
28
23
21
25
32
28
24
21
22
34
19
24
24
35
24
25
23
28
22
34
20
28
32
40
28
22
40
20
29
20
24
19
23
36
23
21
24
24
21
33
25
22
39
27
22
23
18
43
22
23
21
20
23
24
26
27
20
20
26
26
19
26
26
29
21
35
53
26
22
31
24
26
22
27
23
37
23
24
21
48
24
35
23
22
19
29
23
28
28
27
24
29
21
23
36
32
28
23
34
22
37
24
23
32
24
20
22
30
24
20
30
34
23
23
21
24
19
27
33
19
19
18
24
23
19
27
23
22
24
33
21
21
23
23
25
20
25
21
32
21
24
20
20
20
23
20
24
24
20
32
21
23
20
25
28
21
20
25
24
19
25
19
23
25
23
23
19
21
20
21
32
19
21
33
21
24
21
22
23
29
29
35
23
37
23
25
18
27
26
29
26
28
25
19
21
27
23
27
29
27
20
31
20
23
20
32
27
23
21
18
39
22
20
23
25
23
18
30
22
21
26
24
26
29
36
19
24
33
34
22
19
29
23
23
22
20
29
22
22
25
26
28
27
20
19
31
25
25
27
22
25
19
22
28
27
18
28
22
24
25
24
30
32
29
20
26
45
25
29
25
30
24
31
22
25
25
31
26
24
26
22
19
49
22
21
24
22
18
30
27
18
25
26
24
20
19
26
24
25
34
24
19
25
32
24
30
26
25
24
23
26
21
25
19
25
22
30
24
22
23
27
24
24
32
31
18
29
24
19
28
24
25
24
35
22
25
35
30
22
19
40
27
21
25
29
24
26
29
33
23
22
26
24
35
29
23
25
24
25
26
25
28
24
20
26
25
30
26
29
31
18
26
22
31
22
24
30
34
20
26
19
25
30
22
23
22
27
28
30
25
25
31
20
39
27
22
23
24
23
24
22
26
23
22
25
24
20
20
22
22
22
23
23
22
22
30
21
31
24
22
33
21
33
25
33
26
20
35
26
30
29
27
27
36
26
26
38
31
32
31
33
21
26
23
26
25
20
20
29
40
22
19
22
38
21
24
37
18
28
26
24
21
43
35
22
26
26
20
35
35
24
22
22
25
23
31
34
23
18
33
21
29
18
23
24
23
26
27
22
27
21
32
32
24
19
34
24
24
25
25
26
34
38
18
23
28
20
25
24
20
20
21
24
100
23
19
22
19
28
26
23
31
30
29
19
36
30
24
31
40
23
26
24
24
23
24
21
28
23
30
40
26
27
27
27
21
23
32
31
22
33
31
21
24
20
26
26
27
24
28
20
32
29
37
24
26
25
21
20
29
18
29
27
33
33
23
27
27
21
32
47
23
24
26
30
24
19
25
38
25
24
25
18
29
24
27
31
24
25
40
30
24
19
26
48
24
22
28
29
18
22
20
25
19
21
18
23
23
29
33
26
31
33
24
21
28
26
30
29
30
21
23
21
27
22
33
30
20
38
24
25
20
30
25
25
25
25
20
30
21
21
26
20
27
29
29
26
26
24
21
24
30
24
27
26
26
28
27
23
28
31
21
24
22
22
26
21
23
26
23
22
21
19
27
22
25
25
27
34
22
22
21
20
31
26
34
19
26
32
34
23
29
25
21
31
24
30
25
21
25
19
22
28
24
24
35
20
24
23
23
29
19
22
29
22
24
31
25
30
20
24
19
23
23
47
22
24
31
21
25
20
32
28
21
27
22
21
24
20
28
30
20
23
30
26
20
25
21
22
20
27
25
30
26
20
34
24
25
29
19
37
31
27
26
31
28
21
26
26
24
22
22
27
37
24
23
35
24
22
22
21
23
22
23
32
28
21
29
24
32
21
25
29
23
23
27
31
30
38
21
23
19
25
24
24
24
25
44
21
37
19
31
30
39
24
37
34
21
28
23
24
26
24
20
22
24
28
25
24
27
22
27
20
24
21
25
37
23
29
27
25
26
23
26
24
21
24
23
20
25
28
24
22
19
27
49
19
30
31
20
25
26
29
30
32
31
25
25
26
33
26
22
21
19
29
29
21
27
25
35
24
30
28
25
26
23
24
26
37
27
24
33
25
24
26
23
22
35
20
22
22
31
25
24
22
23
32
26
24
28
27
29
25
21
34
26
24
32
24
32
25
30
34
22
32
23
28
22
31
30
20
26
30
29
20
23
32
27
25
26
23
25
23
25
24
25
27
23
19
37
23
24
21
26
23
25
28
33
35
22
33
24
29
31
24
20
29
23
20
26
23
33
24
20
38
22
36
24
32
26
24
23
40
24
30
20
23
20
22
30
33
29
23
23
25
20
23
20
27
31
37
27
18
20
29
27
25
34
23
20
30
25
19
33
22
21
24
26
29
19
23
36
24
27
19
23
22
24
40
26
34
23
21
22
22
27
28
26
26
24
20
22
23
21
26
24
18
21
18
27
25
24
21
23
20
24
22
22
20
21
28
30
27
43
20
30
20
30
24
19
24
21
24
25
18
35
39
25
19
20
24
20
18
19
26
22
24
46
43
32
23
24
26
25
25
21
35
26
33
51
23
20
39
21
23
18
18
25
21
23
18
25
28
28
24
32
23
32
35
40
23
25
32
25
30
27
23
31
40
44
23
25
21
21
31
38
37
23
25
22
28
24
22
30
33
23
36
46
38
21
29
26
29
22
21
29
24
22
26
39
19
19
21
29
34
24
30
30
29
19
25
21
27
22
39
22
31
31
26
34
22
20
25
18
23
28
32
24
47
21
32
30
25
20
19
24
21
21
39
25
24
20
19
30
26
26
19
23
22
39
18
38
22
24
34
27
50
20
24
19
24
34
25
29
24
20
21
24
28
23
18
30
30
24
31
19
26
23
20
36
33
34
23
34
30
26
24
27
27
28
25
27
20
33
30
39
23
31
22
29
20
26
21
30
26
25
26
42
21
28
20
25
20
24
20
23
27
24
18
19
20
20
25
22
27
29
32
21
29
24
42
22
31
26
21
22
24
32
27
25
29
22
19
24
27
23
18
29
21
31
24
23
54
38
27
24
21
18
19
21
23
26
21
33
25
27
32
32
19
27
24
25
21
20
36
30
26
20
29
29
18
27
20
21
25
26
26
24
21
21
30
25
22
21
24
20
22
25
31
34
27
28
33
23
21
28
22
24
20
23
24
38
33
26
37
23
32
24
32
24
29
26
18
23
25
40
33
24
23
20
26
18
22
27
22
23
29
28
24
28
21
32
32
24
30
36
21
33
24
30
26
33
27
28
19
34
28
23
39
25
31
33
21
23
26
22
19
33
23
30
26
22
23
22
26
20
30
19
23
25
24
23
31
24
32
22
27
29
29
28
24
27
18
23
20
19
28
24
19
20
31
25
21
25
29
25
47
27
27
24
24
25
27
24
24
26
25
23
22
32
27
20
22
40
26
18
28
23
33
26
21
20
33
22
26
27
19
25
28
27
29
21
26
32
28
27
22
28
21
26
24
27
23
28
26
23
24
24
22
20
22
25
38
28
20
24
22
41
22
22
37
29
24
22
27
23
30
33
20
22
34
30
26
31
31
24
20
30
24
22
18
24
23
19
19
27
27
45
24
28
29
24
32
25
24
19
23
22
36
27
18
24
27
20
18
33
21
22
30
19
23
35
22
24
22
23
30
32
20
24
23
35
19
29
25
24
23
25
26
26
27
30
21
22
32
23
20
25
23
26
19
27
23
29
24
21
27
22
21
20
19
23
26
25
22
40
27
21
28
23
28
19
24
30
29
25
37
26
29
26
19
26
30
28
20
21
27
32
22
29
25
23
24
22
24
26
22
32
24
21
35
45
22
33
34
22
22
33
29
28
25
25
29
19
25
24
24
27
19
24
26
20
32
25
28
38
21
24
36
20
22
19
22
39
22
36
25
23
22
22
25
22
23
23
23
28
20
28
30
25
25
34
25
25
24
24
26
30
25
21
24
25
20
27
20
20
31
27
44
23
20
33
28
26
28
26
26
31
25
19
20
22
32
26
25
26
21
23
26
25
27
22
24
38
30
29
27
24
23
22
27
19
20
22
23
24
19
20
28
23
21
19
26
23
24
23
28
24
21
26
26
31
21
21
37
28
25
27
26
18
31
25
25
28
23
22
22
35
38
101
23
27
25
26
24
24
27
25
25
36
31
24
22
23
24
27
25
22
31
24
23
26
28
28
26
25
26
26
28
27
23
32
36
31
28
29
25
23
27
28
29
34
25
24
28
23
23
24
28
33
23
32
27
27
25
30
22
27
20
26
25
19
41
20
28
18
23
21
24
24
19
29
19
47
28
26
22
26
26
30
24
26
18
25
26
24
29
28
33
18
42
22
25
29
23
21
21
28
28
24
27
22
21
27
22
25
43
26
27
46
25
23
20
18
30
21
23
27
20
18
31
26
22
27
25
24
28
26
26
22
22
27
28
24
34
27
27
20
25
20
26
23
39
22
31
23
23
30
23
26
28
33
20
23
20
20
30
21
28
27
22
25
20
32
28
29
19
22
24
26
27
19
24
35
23
23
31
24
23
20
29
25
24
23
26
23
22
29
30
19
31
24
24
26
23
25
25
28
28
26
26
22
20
24
31
33
20
33
27
26
23
28
30
23
21
30
24
29
22
22
23
25
26
24
25
28
24
21
29
23
23
22
30
30
20
23
30
25
27
21
25
22
22
26
25
18
31
22
23
21
27
25
32
21
28
32
22
23
21
18
26
28
22
18
18
38
24
19
27
23
29
25
27
22
23
27
20
26
29
33
25
30
28
23
26
21
29
24
32
20
30
36
22
19
23
21
23
26
21
26
19
33
30
32
23
23
28
24
24
27
25
47
21
25
26
29
23
26
34
31
27
27
26
29
31
23
19
21
18
21
24
24
29
23
24
25
21
27
22
24
35
22
21
28
21
18
27
33
37
33
33
22
31
41
24
29
23
24
37
29
23
19
27
24
34
28
26
21
20
26
22
30
23
28
28
29
24
25
20
30
19
37
19
21
19
20
23
25
21
29
22
28
26
22
22
19
19
20
27
20
23
25
22
22
27
31
26
27
32
26
42
28
23
22
22
32
23
20
28
28
42
29
25
22
32
30
26
28
23
24
24
24
20
24
29
29
25
27
26
27
22
23
28
20
23
28
23
22
29
23
27
33
24
25
29
28
25
34
24
24
30
18
25
24
24
20
29
21
36
30
28
21
49
26
26
32
34
24
24
19
20
24
20
25
36
19
25
36
26
30
28
29
21
20
23
25
27
35
21
22
21
24
21
23
28
30
30
24
37
30
32
32
19
24
23
108
30
19
25
18
30
25
24
20
24
32
35
25
21
26
24
22
31
22
29
23
18
37
20
25
31
27
31
21
28
35
20
25
23
28
23
35
42
30
26
21
18
20
21
46
34
29
28
23
28
27
25
31
35
19
26
26
27
31
22
22
19
26
22
27
23
28
36
30
26
22
20
26
25
35
39
27
35
33
19
20
47
34
22
19
28
25
23
26
20
23
26
28
25
26
24
37
24
27
22
26
30
25
22
21
32
33
22
29
20
29
20
20
23
32
21
23
33
32
28
32
33
26
20
26
19
26
27
29
29
24
20
27
38
19
24
22
22
23
30
26
20
23
28
24
33
27
25
23
26
28
32
32
21
26
21
22
32
22
23
26
24
30
19
23
35
26
27
18
23
33
24
44
34
22
22
27
27
30
21
24
22
32
42
27
27
23
21
31
25
27
32
28
19
32
26
22
26
22
29
32
31
35
25
28
26
28
24
22
49
21
20
26
25
18
22
27
19
29
30
23
23
30
36
24
22
25
24
29
25
23
20
31
18
31
18
25
21
25
26
30
24
25
26
22
22
71
25
18
32
22
28
23
23
31
30
25
25
22
19
19
29
23
22
27
20
22
27
18
19
23
35
31
23
21
28
23
22
19
21
28
32
26
28
21
30
29
25
24
21
27
32
22
31
24
26
28
32
30
26
21
30
28
23
18
24
24
26
21
23
26
20
25
26
24
26
31
39
25
103
23
26
31
29
32
22
21
24
20
35
19
32
22
21
26
26
27
25
29
19
23
25
22
20
25
26
20
23
23
32
25
27
24
25
30
20
23
26
26
22
20
33
30
21
21
21
23
24
37
30
24
22
22
22
21
44
25
20
26
23
23
24
23
29
26
33
19
24
27
21
26
26
21
25
24
31
45
29
23
23
25
25
25
29
21
27
29
31
26
26
27
30
22
35
29
25
27
25
30
23
27
25
27
28
39
29
23
24
23
19
29
22
24
26
20
33
21
20
22
30
21
28
23
23
25
24
27
28
32
26
18
20
24
24
30
30
22
33
25
24
19
29
20
26
21
21
21
29
22
30
25
18
23
24
18
27
20
35
19
26
29
22
27
28
20
37
31
25
27
30
32
24
34
24
30
100
23
18
24
25
28
19
26
24
31
19
25
20
25
24
31
26
21
34
40
20
23
22
26
34
22
33
24
34
20
23
31
32
19
22
23
21
20
21
23
24
22
28
24
32
24
30
20
31
24
39
18
20
27
34
24
23
37
19
29
24
23
24
30
21
25
24
27
21
26
18
31
21
21
19
22
18
21
24
20
24
32
33
26
24
24
19
21
22
31
20
25
27
23
27
25
25
20
22
26
20
25
18
25
21
30
20
19
20
43
21
22
32
24
21
31
22
30
24
23
27
23
20
29
24
23
24
23
18
24
35
23
21
24
27
35
24
26
24
30
20
25
25
26
24
31
30
29
19
26
20
18
29
22
21
21
20
20
26
26
30
28
22
32
37
27
27
18
29
31
31
25
20
29
25
22
24
27
30
35
30
27
20
21
28
30
29
34
30
29
35
21
20
24
20
31
18
29
25
21
25
23
31
23
21
28
23
23
36
25
21
26
48
30
27
18
20
30
33
24
29
29
34
21
22
23
23
30
23
26
22
52
25
26
23
31
25
19
23
25
22
29
33
20
32
21
25
19
24
20
25
19
29
28
25
22
23
25
22
33
26
27
31
22
22
36
26
19
21
24
21
23
24
23
27
24
20
18
21
29
29
26
22
23
24
24
29
24
37
26
26
27
22
24
22
21
30
33
34
24
19
24
29
29
23
24
26
40
19
34
24
25
29
42
38
31
20
25
21
26
25
40
22
27
24
33
26
20
24
26
29
26
21
29
37
23
35
27
31
23
28
39
25
22
21
18
22
20
20
28
21
28
24
24
22
25
22
32
28
22
25
25
22
24
23
26
26
22
31
25
21
21
21
23
25
32
38
21
30
18
22
33
21
20
28
21
29
25
26
28
20
24
25
30
27
25
22
23
22
20
27
31
22
22
23
22
28
42
34
22
25
31
31
29
19
24
27
34
40
22
21
32
20
23
26
26
28
23
34
19
22
27
46
37
18
24
20
20
19
31
21
24
26
21
27
30
31
23
20
19
27
28
24
23
29
25
35
27
39
22
28
28
19
34
23
24
23
23
28
108
23
21
25
32
27
44
24
21
26
20
24
24
24
34
24
37
26
24
24
30
22
24
24
26
24
26
25
37
24
23
21
24
25
23
20
23
26
26
22
30
20
28
23
24
22
29
29
27
19
24
25
24
26
31
25
25
20
28
28
22
29
23
29
32
28
19
35
32
22
21
24
28
31
23
25
25
28
26
18
33
31
24
26
18
26
41
31
24
27
23
22
26
31
18
23
22
23
21
32
21
19
22
25
21
25
33
22
28
28
24
24
41
21
19
20
23
32
22
22
18
24
28
23
26
29
24
22
22
20
32
20
23
24
22
26
20
19
24
21
27
27
25
19
20
22
23
34
28
19
30
19
22
26
26
25
23
28
20
37
35
43
18
23
29
22
27
18
24
22
19
18
34
20
21
22
21
22
25
21
30
24
21
30
29
20
30
30
22
25
29
23
26
27
29
28
27
25
22
20
27
26
26
26
30
29
27
18
22
30
63
21
37
29
53
26
24
19
20
22
33
19
32
22
22
20
20
31
25
26
18
24
29
30
29
35
24
42
21
26
24
20
27
26
24
18
21
25
24
22
23
21
26
41
26
27
28
22
18
23
19
24
30
22
26
20
24
30
24
26
19
31
40
34
23
22
24
31
22
30
21
30
24
26
18
31
29
19
22
24
24
25
21
21
25
18
31
25
22
25
27
29
23
30
23
18
32
23
20
28
27
24
21
32
32
24
24
24
27
23
20
23
35
21
22
25
19
27
22
24
26
29
27
31
21
24
33
27
82
25
31
26
21
20
22
25
28
22
37
105
21
24
27
24
24
26
26
22
26
26
28
34
28
25
25
19
26
26
21
34
25
27
40
25
35
29
30
29
24
25
30
26
32
21
21
28
29
32
23
34
22
27
20
26
32
21
21
22
20
30
24
24
34
24
28
24
24
26
21
26
28
27
19
22
26
25
19
32
38
19
33
28
27
19
21
18
28
22
23
23
22
30
27
26
31
19
29
26
23
32
22
20
27
26
21
27
21
33
27
32
20
28
27
31
24
22
20
28
22
24
27
23
18
24
19
24
24
29
19
22
24
26
29
22
36
20
28
20
28
21
21
20
23
23
36
21
26
24
32
28
18
29
22
26
24
18
40
22
29
23
26
25
25
31
23
24
24
26
31
29
23
30
39
20
35
25
26
26
31
27
28
29
28
24
29
30
25
39
23
29
29
22
37
18
22
20
22
23
20
28
37
18
36
38
26
27
24
27
28
21
33
31
25
38
27
27
24
27
22
27
28
33
23
25
30
32
22
25
24
24
21
23
20
19
24
22
25
35
25
25
35
28
44
24
29
28
38
28
27
29
23
25
37
21
25
22
23
26
28
23
25
31
29
20
33
19
25
28
28
19
22
21
28
18
28
25
24
26
18
23
21
20
31
30
21
27
19
18
18
30
24
21
22
21
40
22
26
22
45
25
23
23
30
25
20
19
26
31
21
23
29
20
34
25
40
26
25
20
32
29
23
27
29
21
28
37
19
34
22
26
28
31
23
25
30
21
27
27
32
19
25
21
18
29
23
24
38
23
32
38
32
31
34
21
23
20
33
25
21
27
23
30
25
18
19
29
29
27
26
22
41
26
27
21
24
23
38
26
31
26
26
26
19
26
25
23
20
23
23
27
25
26
21
24
19
23
25
22
25
25
27
20
25
27
27
23
33
26
20
23
22
23
21
28
18
21
32
25
24
40
27
34
34
21
29
35
34
24
26
33
32
36
23
24
27
19
26
28
32
27
26
21
21
35
27
19
33
26
26
21
29
18
41
26
30
20
25
24
21
20
29
32
24
33
19
26
31
23
30
29
20
28
21
24
32
33
25
33
26
25
21
23
24
36
31
33
18
35
41
26
28
29
30
22
35
29
18
27
23
35
23
26
22
22
20
23
19
27
55
32
22
29
38
36
24
21
28
21
19
29
31
30
25
25
33
26
27
22
22
24
30
29
32
24
25
25
23
25
26
31
18
29
23
26
20
28
22
43
29
26
28
21
24
27
24
36
30
26
23
22
30
31
39
23
22
20
25
24
29
28
29
21
30
33
33
19
25
25
25
21
23
20
20
24
23
31
37
22
28
32
31
27
25
40
25
25
32
23
33
34
29
19
30
23
29
27
29
45
25
35
19
23
25
27
34
29
35
23
22
25
23
46
23
30
21
22
26
26
21
27
19
22
27
41
29
25
31
22
25
32
23
24
23
35
20
24
21
26
24
28
28
25
25
36
29
25
24
23
26
23
27
21
22
28
21
21
22
90
24
38
20
24
27
30
23
30
23
23
27
22
27
38
28
27
25
38
25
21
28
26
24
27
22
21
24
23
26
26
22
22
20
30
29
25
19
27
21
27
28
24
29
23
26
26
31
24
22
22
26
25
24
29
39
24
29
22
21
22
23
24
20
23
33
24
20
39
21
23
20
31
21
29
25
28
21
27
25
23
19
28
18
25
31
20
22
23
20
21
20
25
18
26
34
26
28
24
31
20
21
18
18
19
27
21
22
26
18
26
24
22
28
33
31
36
29
26
26
32
24
27
25
27
35
22
23
20
35
21
25
20
20
23
25
19
31
32
24
21
28
22
25
25
19
25
44
22
23
33
23
22
28
26
20
28
38
23
23
26
22
23
29
19
24
20
24
24
27
27
25
23
22
25
28
30
26
25
24
25
28
29
28
22
22
30
29
25
22
21
27
22
28
18
21
26
27
28
23
22
27
28
24
27
29
19
20
25
27
30
30
25
26
18
25
39
28
24
34
25
21
23
29
23
27
23
24
29
29
21
24
19
23
26
20
22
47
19
20
18
32
23
30
40
26
23
22
27
29
25
27
29
19
24
35
31
33
24
29
29
25
23
32
31
22
32
26
25
22
19
19
27
33
23
29
29
26
20
29
21
19
46
37
31
26
29
38
23
21
29
26
25
21
22
19
27
28
24
25
25
31
24
22
19
24
22
22
23
21
24
22
28
24
30
22
29
32
23
33
21
21
20
25
42
21
29
21
26
25
25
28
20
22
20
25
23
26
20
21
31
25
24
33
36
25
28
45
35
28
29
23
24
21
26
26
25
26
32
24
43
19
31
18
25
21
35
26
36
25
30
33
23
27
24
22
29
21
24
21
38
20
25
29
27
23
30
20
25
19
21
20
24
23
23
28
19
25
30
32
18
27
24
29
23
21
25
39
40
20
23
26
20
18
26
26
31
24
31
30
27
33
21
25
35
19
21
21
25
29
19
25
41
26
28
24
32
28
24
30
29
20
22
24
28
30
20
18
22
19
34
27
21
26
20
21
31
22
23
23
36
25
29
24
25
24
19
23
23
25
22
22
22
25
21
21
24
26
26
23
37
21
27
22
29
30
25
28
32
19
31
25
24
22
29
29
33
27
24
26
21
20
25
26
23
28
18
25
29
22
25
28
25
21
19
34
23
21
27
27
21
32
23
30
23
47
24
20
27
34
27
21
28
33
22
21
21
19
31
21
26
28
39
26
23
30
18
22
18
30
28
18
24
25
36
28
28
21
28
19
21
27
29
25
25
20
25
34
33
25
23
28
29
26
21
33
45
23
24
26
28
24
24
37
19
32
18
27
18
26
31
27
46
20
27
35
35
27
28
23
27
28
22
20
21
25
33
20
29
21
28
18
27
28
22
25
25
32
25
28
19
19
25
28
28
29
39
24
21
46
32
21
52
31
26
31
27
22
23
25
23
20
23
29
18
28
26
27
29
20
18
27
27
26
26
24
22
30
24
30
33
31
24
32
21
34
31
23
31
28
30
28
24
24
26
33
24
24
29
31
30
28
27
19
25
27
22
24
26
28
22
31
29
28
37
25
26
22
21
31
24
27
31
23
36
25
25
24
19
33
25
24
34
22
22
24
22
22
21
25
23
24
28
20
19
20
22
18
32
21
23
24
30
33
23
27
32
30
24
35
38
21
39
20
19
31
24
38
27
26
20
23
32
23
30
30
20
45
25
27
20
27
24
27
22
28
24
27
20
23
27
19
26
24
18
26
20
19
21
26
28
23
27
25
29
26
32
20
19
23
22
35
30
22
24
34
24
24
26
23
33
24
18
23
30
18
25
24
27
31
37
22
31
24
27
18
25
22
24
27
26
25
24
41
27
29
24
33
20
24
29
24
24
20
29
28
29
28
20
27
19
26
25
19
23
27
22
26
24
28
18
18
19
30
26
20
31
35
22
31
26
24
18
29
30
30
27
32
33
18
27
25
29
20
23
31
26
23
21
21
28
26
27
27
24
30
26
18
23
19
30
28
29
33
31
31
26
23
20
22
27
27
27
18
22
21
23
21
35
18
26
22
19
19
28
21
18
33
24
28
33
27
35
33
23
30
23
31
28
29
28
24
20
20
25
25
29
28
22
36
21
26
44
26
24
28
22
21
20
28
27
23
21
28
21
21
30
33
19
20
27
23
35
23
27
19
23
31
23
41
25
33
21
30
24
30
24
27
24
29
24
23
25
27
25
22
23
31
26
22
40
21
23
24
36
25
26
23
22
25
29
28
25
34
23
21
27
25
20
34
24
26
21
24
23
24
36
21
24
39
26
22
24
33
24
24
109
21
47
22
27
30
26
29
24
19
25
25
20
21
27
20
31
36
19
27
24
31
35
36
19
21
22
31
23
21
22
30
22
26
27
21
21
19
25
25
23
33
26
25
31
23
30
20
23
30
23
32
21
28
27
40
27
21
25
36
20
24
30
42
31
36
24
26
19
29
29
31
30
29
26
22
19
42
20
26
20
22
26
24
22
30
18
28
33
22
32
21
25
26
33
27
28
28
27
24
31
20
40
26
28
37
38
25
19
29
26
24
27
23
23
21
38
23
23
34
31
23
33
41
33
33
28
26
25
23
27
22
23
22
24
18
23
25
31
31
20
21
37
35
28
39
38
26
30
25
39
22
29
33
23
21
26
21
27
30
22
25
22
20
23
24
27
28
27
21
25
42
32
26
32
27
19
25
25
25
32
23
31
32
25
28
25
27
26
26
32
21
28
23
22
24
24
28
30
23
19
22
30
23
23
23
32
25
18
25
29
27
22
21
36
18
33
27
25
28
30
24
26
28
25
47
21
41
25
24
23
26
18
25
33
44
24
23
28
33
19
26
32
23
26
32
30
26
19
28
26
42
30
37
26
25
32
26
26
21
28
39
25
34
27
32
23
26
32
19
31
32
27
34
36
27
32
24
20
22
27
25
22
35
20
30
24
25
24
21
28
27
23
29
31
25
42
28
28
34
29
24
22
25
21
25
28
26
22
22
22
25
27
26
21
20
22
33
24
43
23
29
31
24
26
34
23
23
22
30
23
25
19
23
25
23
27
29
19
24
26
31
22
29
27
26
20
24
20
25
30
21
33
34
18
20
24
33
29
31
32
25
30
26
23
32
26
27
30
26
34
23
26
33
26
19
27
30
32
26
30
23
21
23
28
34
32
23
23
20
28
19
32
22
39
42
29
22
19
28
21
19
19
25
33
18
18
25
22
47
23
25
28
23
21
21
23
29
21
49
29
32
30
27
25
25
23
41
18
22
30
21
27
22
34
23
21
29
32
28
26
25
23
24
23
23
24
32
28
28
22
22
24
24
23
25
23
21
19
21
22
30
32
23
28
30
29
31
38
21
30
22
19
23
32
29
20
27
24
29
32
25
22
22
21
25
30
22
24
18
28
21
25
38
27
28
22
22
29
25
23
36
22
23
52
19
30
18
23
34
24
23
27
25
29
19
20
31
21
32
25
38
33
35
34
24
22
31
20
24
28
18
30
18
28
26
28
25
20
25
23
33
26
33
18
33
22
20
20
23
26
28
21
25
33
20
37
27
23
25
20
23
28
28
35
24
19
28
23
24
30
34
23
24
29
32
27
30
24
30
32
23
27
33
44
33
25
32
23
24
28
23
24
27
34
29
21
46
27
28
28
27
31
24
27
31
29
27
22
25
18
24
25
20
20
27
21
21
27
25
29
19
25
22
26
23
27
29
27
33
26
34
23
25
26
21
32
25
22
29
28
25
46
29
19
27
24
27
29
18
21
20
25
25
24
23
28
28
28
20
23
28
22
35
31
33
26
31
24
21
23
20
21
25
32
21
30
33
25
26
24
30
20
24
22
22
50
23
28
18
19
29
27
18
20
22
25
36
35
23
19
21
35
40
24
26
23
22
24
27
35
29
29
27
24
26
22
25
24
29
25
22
25
32
23
23
20
27
25
19
22
33
23
21
28
20
20
25
21
19
18
25
21
22
26
23
25
24
29
19
21
22
21
29
21
37
25
24
26
21
27
26
21
18
21
86
22
21
18
29
24
28
25
24
28
21
38
49
28
30
19
31
28
21
30
21
26
26
21
25
24
19
22
22
45
22
26
26
30
20
23
31
23
26
32
21
19
30
24
18
37
26
20
25
27
23
21
32
21
31
28
27
31
27
23
28
20
35
31
22
24
27
21
27
22
29
22
25
30
29
29
23
22
27
24
18
29
19
29
24
27
22
29
25
32
19
27
19
27
23
25
27
24
25
21
21
23
43
30
20
28
31
44
27
33
32
26
23
29
24
22
24
30
20
22
19
24
26
22
21
28
30
22
25
24
32
31
25
20
25
38
43
29
25
23
23
32
32
24
27
24
31
21
27
36
28
33
29
26
19
22
27
22
23
24
30
29
22
22
19
23
22
28
23
30
20
22
21
24
32
24
34
26
26
24
19
22
29
21
32
45
29
32
23
20
21
24
27
30
25
23
24
22
27
34
31
22
21
23
22
28
24
27
20
25
18
37
23
23
20
22
26
25
23
30
24
34
19
20
21
21
24
21
27
45
22
22
25
35
39
28
24
21
29
20
27
32
25
25
40
31
33
28
28
31
21
41
32
24
29
33
27
25
26
28
29
45
35
25
31
23
24
27
27
30
20
23
21
22
27
19
34
24
19
30
19
30
25
26
33
34
20
23
29
23
109
20
26
34
29
22
29
33
26
34
29
33
33
26
24
29
34
29
28
26
24
45
29
21
23
20
22
29
29
38
18
23
32
23
27
29
30
27
25
19
28
24
29
32
26
31
33
26
40
32
22
23
28
20
28
26
42
33
29
23
30
39
21
31
35
23
22
29
32
26
25
23
26
24
25
23
26
36
26
94
25
21
26
27
42
29
29
24
24
29
21
24
24
34
25
25
23
21
48
23
27
25
23
25
30
21
26
26
25
25
33
28
24
28
27
26
28
20
24
23
34
21
30
29
24
21
28
27
23
26
26
18
20
32
32
21
31
21
30
24
22
23
19
24
24
39
22
19
32
26
30
26
39
31
21
21
21
24
26
23
18
21
32
27
35
23
19
19
26
27
26
28
32
35
22
30
27
22
34
22
18
21
23
23
28
21
28
26
19
26
26
19
43
24
19
19
25
29
27
27
18
35
32
34
23
27
36
26
33
25
22
25
24
19
31
19
20
22
29
28
21
34
21
26
26
22
37
45
31
46
29
23
27
22
29
31
20
24
23
34
23
26
18
28
25
30
22
19
21
31
20
32
28
22
26
24
31
24
24
40
22
31
36
31
21
22
19
21
18
25
27
20
23
19
28
24
22
24
21
21
27
24
29
22
26
22
31
27
27
24
42
25
27
31
34
20
18
19
29
21
29
21
20
24
31
22
32
23
23
23
28
23
36
25
24
23
32
26
30
19
29
25
25
24
28
26
24
24
23
24
20
29
22
24
24
31
21
23
35
19
20
24
20
18
27
30
34
30
19
21
23
30
23
24
24
27
25
33
20
24
27
33
26
30
29
29
26
22
24
26
31
29
23
25
31
23
24
27
21
32
26
22
23
32
21
18
20
29
26
28
20
50
22
25
21
26
23
24
24
22
27
26
33
21
24
29
29
23
24
22
21
32
29
25
20
19
35
23
20
23
22
20
19
22
26
21
22
31
22
28
19
22
22
22
26
107
18
26
26
23
26
21
26
24
23
20
26
25
23
28
22
26
29
19
25
26
25
25
19
27
23
26
24
24
22
23
22
19
19
28
22
27
23
21
22
25
23
28
48
21
18
21
25
25
26
29
26
27
28
33
30
30
22
24
24
24
27
33
46
25
39
26
23
39
32
24
27
22
23
23
25
23
19
36
20
27
23
24
24
35
24
20
24
28
24
21
23
23
21
27
21
22
21
23
29
25
38
25
21
25
29
32
33
24
24
20
18
19
23
23
28
18
30
23
28
23
23
28
21
26
18
24
34
27
25
20
21
24
25
23
25
23
24
22
29
18
21
23
25
34
24
24
24
18
32
21
21
29
25
19
34
21
22
22
22
20
24
21
19
18
44
33
19
19
23
26
22
22
26
22
33
25
19
24
29
26
34
24
22
20
23
27
20
26
21
21
27
99
27
26
25
41
20
27
23
26
38
33
36
27
32
19
26
19
33
22
21
29
23
19
19
21
21
22
18
24
32
20
29
24
24
26
26
24
19
25
31
23
24
18
32
22
18
35
32
24
26
23
36
46
23
32
26
28
23
27
22
22
24
29
24
20
26
20
32
34
23
18
36
29
30
25
29
27
28
23
27
22
24
22
28
24
18
23
23
27
21
20
31
24
23
19
20
27
22
21
21
28
29
23
32
43
24
21
23
24
33
22
46
26
26
25
32
29
21
35
25
27
19
23
25
28
22
28
26
20
22
25
18
23
26
24
22
24
28
47
27
24
33
35
29
19
30
30
22
22
31
31
30
21
33
34
18
22
22
22
31
21
26
21
25
21
19
23
23
25
22
24
24
31
24
19
22
28
35
33
41
25
21
24
23
25
24
27
44
31
22
24
29
25
25
40
28
23
27
21
26
25
25
28
29
45
22
28
39
24
21
22
22
27
18
26
21
28
23
21
22
28
29
30
35
20
18
26
24
28
34
21
24
28
25
53
25
23
25
23
34
30
21
27
19
19
27
24
27
27
19
24
22
21
28
29
27
32
24
30
30
25
25
25
23
32
20
31
34
22
19
24
22
19
22
20
20
28
28
26
25
24
23
22
27
25
25
29
18
19
31
27
23
25
23
26
31
27
24
28
21
31
35
21
27
26
25
26
21
24
20
24
26
25
30
19
24
21
21
25
32
28
28
19
30
22
26
18
30
27
29
36
23
28
30
32
26
18
24
31
27
25
29
22
44
25
21
31
20
26
27
32
19
24
22
20
31
25
21
30
28
23
24
24
24
29
28
30
22
29
28
24
22
32
20
24
29
33
21
33
27
22
28
24
26
36
27
22
26
19
18
20
29
21
22
19
26
24
29
22
23
20
20
36
21
25
20
20
20
30
18
27
27
20
27
26
25
21
20
24
25
25
28
27
19
27
22
26
34
22
28
24
27
20
18
18
39
18
20
30
21
35
27
31
23
29
23
26
33
27
18
18
34
27
100
30
21
20
20
28
24
23
27
34
33
21
25
41
39
25
20
18
27
20
24
33
27
26
21
18
28
18
21
25
24
26
25
25
27
19
30
43
23
25
21
19
29
37
35
24
18
29
24
41
19
21
25
34
31
35
34
28
19
25
31
23
23
21
28
25
19
21
33
24
35
32
31
23
27
27
32
26
24
23
32
26
26
29
31
27
30
50
31
25
28
25
33
21
27
22
21
20
20
38
32
21
29
25
26
26
23
21
24
30
31
33
35
25
20
18
22
32
25
32
25
31
29
25
26
23
24
46
29
24
23
32
27
21
21
29
23
23
32
22
20
24
30
24
22
39
23
26
24
25
29
25
31
20
28
22
20
23
25
23
25
25
24
20
26
35
28
50
23
32
26
27
20
25
31
25
20
30
26
18
31
19
21
26
30
27
22
24
18
30
20
21
19
25
23
26
29
22
30
31
27
24
19
31
30
23
27
37
33
31
22
28
36
26
23
20
25
34
36
27
41
37
24
25
21
25
27
33
23
18
33
23
28
24
27
19
22
26
22
26
27
20
18
22
26
20
23
29
22
23
24
19
22
25
25
27
30
25
25
19
38
22
22
18
21
25
22
35
28
25
29
30
30
25
29
30
20
21
28
26
24
32
31
20
32
32
26
25
28
24
33
18
24
29
23
21
26
22
23
33
22
28
37
24
23
25
26
39
23
24
19
33
28
24
22
25
27
29
23
23
29
18
20
20
24
21
20
21
21
33
32
20
22
24
20
34
20
25
26
25
23
23
27
24
22
34
23
23
35
25
32
25
25
25
19
19
31
37
30
26
26
27
25
19
31
33
27
21
21
25
34
24
24
21
27
38
26
25
23
33
28
42
25
21
26
20
21
44
32
26
29
24
23
26
18
33
19
34
20
24
23
29
24
25
26
29
23
25
26
24
26
22
33
26
21
24
28
33
24
25
35
25
21
18
39
24
22
25
22
18
33
28
26
27
26
32
24
29
27
19
20
27
26
23
31
22
33
30
25
23
22
20
30
22
22
29
22
21
19
20
25
35
29
19
32
28
29
31
23
21
24
18
29
22
21
36
21
31
22
26
23
27
18
21
30
32
27
27
20
22
24
28
28
22
20
22
24
26
44
25
31
32
19
32
22
22
33
28
21
20
26
27
33
19
37
19
22
22
27
32
22
20
22
25
22
39
28
20
19
25
25
31
21
29
25
30
35
26
25
28
22
25
26
38
27
24
23
28
28
26
23
21
23
38
45
23
24
25
21
28
31
27
27
26
19
34
26
23
25
21
26
27
22
31
27
30
27
21
18
27
26
21
39
33
27
24
21
18
22
21
21
31
19
28
24
23
19
20
30
22
18
20
28
39
31
26
24
21
21
30
30
28
24
25
30
33
24
26
23
26
29
25
35
19
20
23
18
19
21
27
24
25
25
24
29
26
30
21
23
25
22
27
26
21
36
27
28
27
22
37
23
30
19
24
19
21
35
21
31
34
29
24
30
24
25
23
24
25
27
24
32
25
27
23
30
25
33
32
26
28
21
29
18
24
27
18
22
38
27
30
29
18
21
21
28
25
32
21
24
31
19
25
53
21
18
25
20
26
20
25
24
19
27
23
27
20
23
31
33
22
21
25
33
34
21
21
25
25
24
35
22
23
24
26
19
41
23
40
21
25
27
19
27
21
37
40
21
27
22
23
31
24
21
20
29
30
26
27
24
23
25
23
25
22
22
27
24
18
23
20
19
25
26
21
28
26
22
21
26
25
29
25
26
40
31
28
30
35
20
32
32
27
34
28
26
30
25
29
28
23
27
21
30
24
32
19
22
19
23
20
25
25
20
22
21
25
24
23
18
28
31
22
25
31
23
20
23
23
28
20
33
28
34
22
23
20
28
32
19
21
23
21
24
26
36
26
19
23
24
31
23
24
26
18
31
24
26
20
24
28
26
18
24
27
20
20
20
20
34
29
19
28
26
29
28
40
22
24
20
29
22
20
23
26
33
45
35
29
27
21
22
30
23
20
20
35
33
21
23
24
20
26
26
34
28
24
25
21
24
26
23
24
18
25
27
27
30
27
26
28
27
28
25
31
37
21
34
31
18
25
25
21
46
23
20
23
22
23
29
24
18
29
24
28
33
23
24
22
26
26
23
22
23
31
24
31
24
27
34
23
26
31
24
18
24
21
100
19
27
30
28
32
20
22
22
22
31
21
27
18
24
51
25
25
19
23
28
19
20
22
26
22
25
30
32
27
24
24
22
19
29
22
23
30
40
27
21
23
33
23
27
18
25
19
33
24
29
24
29
32
22
28
24
26
27
24
18
23
30
25
19
18
18
26
31
35
19
37
27
35
33
23
24
19
24
38
27
20
29
28
23
27
23
29
34
29
25
18
26
24
24
26
23
23
24
20
26
24
25
20
23
18
25
18
22
29
20
24
26
23
20
26
26
33
23
31
29
33
38
32
40
30
25
29
18
26
25
27
24
40
27
22
32
27
32
24
42
24
28
18
32
22
24
21
30
23
19
18
29
27
26
24
28
25
109
22
31
22
25
28
36
36
33
21
23
28
18
27
24
24
24
24
23
25
29
29
33
24
24
23
24
23
29
20
18
21
29
48
33
28
25
24
27
26
24
24
28
22
23
18
22
28
23
27
23
22
32
29
25
27
48
31
30
25
43
25
29
30
27
30
22
26
28
35
22
23
32
20
33
21
24
28
26
22
29
40
38
26
22
23
25
23
20
22
25
49
27
53
25
21
23
24
24
33
24
23
27
22
20
29
38
28
27
22
22
22
24
27
24
23
40
23
22
24
23
23
31
31
21
25
25
23
23
23
20
23
21
22
29
23
27
26
26
23
19
22
25
22
29
21
22
30
24
26
23
23
26
21
23
25
28
26
34
22
28
23
23
19
23
24
25
28
34
24
30
19
23
19
18
22
30
25
31
24
20
32
19
31
22
33
28
24
22
20
24
23
21
23
22
24
25
35
24
32
20
37
30
31
28
26
22
26
22
33
27
24
31
25
30
23
22
24
18
24
21
32
24
23
26
23
23
27
26
32
26
19
26
23
24
24
24
29
22
23
27
26
27
26
20
30
26
23
23
26
24
27
24
22
26
26
34
33
29
23
19
22
33
30
29
24
20
24
21
32
26
33
31
23
29
39
25
21
27
20
37
28
26
29
24
30
24
25
21
20
26
28
32
20
30
26
22
32
25
19
28
27
28
18
21
18
25
22
19
24
22
23
19
23
26
36
21
23
22
25
24
32
24
20
24
31
22
32
22
22
28
23
25
23
22
29
22
32
30
32
22
26
22
27
24
19
29
22
20
21
24
20
25
20
21
25
22
24
25
37
22
35
28
23
20
22
28
35
21
32
28
22
19
19
28
18
27
29
31
31
26
24
24
54
30
23
33
39
23
29
27
30
28
32
22
21
34
31
41
25
33
28
33
26
23
30
21
33
25
25
29
27
31
25
20
26
30
31
23
31
36
28
27
29
28
28
22
22
28
26
26
23
29
28
29
23
26
23
31
23
21
21
26
21
27
27
20
18
28
18
32
29
27
22
22
38
28
30
22
31
36
28
23
19
26
26
31
28
23
27
35
39
24
42
27
25
34
23
29
21
38
30
32
24
32
24
32
25
20
24
35
25
23
34
30
27
20
22
26
26
31
21
26
22
21
39
25
20
23
29
25
27
25
40
24
25
31
18
26
29
23
22
29
25
27
20
23
23
31
21
21
22
26
23
39
30
23
24
23
22
45
51
21
31
25
24
21
22
28
30
25
23
31
27
23
26
23
28
36
27
29
23
23
32
22
25
28
30
32
26
18
30
20
24
38
23
23
22
20
23
19
69
24
27
28
23
31
28
22
25
36
26
26
33
26
28
29
27
31
22
26
25
24
24
27
25
23
23
24
30
31
22
28
20
24
21
25
24
20
25
28
41
24
29
29
23
25
31
22
40
35
29
22
22
30
24
30
27
30
23
32
22
25
32
25
35
23
20
21
36
23
26
24
42
22
24
20
42
19
27
24
27
22
23
24
32
27
20
28
21
30
21
22
19
32
29
23
22
26
24
28
45
29
28
18
22
27
24
54
34
19
22
33
22
18
24
20
27
18
28
29
23
18
23
26
28
18
30
24
23
23
24
21
26
24
24
26
30
20
20
19
28
36
21
21
29
19
21
23
21
30
22
18
20
25
27
22
24
29
28
30
29
21
25
29
30
31
18
34
21
38
21
23
19
22
22
29
25
25
26
25
23
18
38
24
35
26
22
35
20
33
18
24
26
26
29
33
25
33
26
25
20
24
24
31
24
21
39
20
24
20
26
27
21
19
26
23
24
25
22
20
30
19
24
27
19
56
27
37
22
24
25
24
33
28
20
23
19
23
19
29
25
24
28
19
32
18
19
24
23
21
26
21
31
23
26
18
29
35
22
22
20
30
27
19
31
27
23
26
28
25
24
25
19
24
20
24
25
21
28
22
23
23
34
21
27
28
20
22
29
22
19
31
26
26
20
39
26
26
26
23
27
27
25
25
27
18
31
46
103
26
22
35
26
20
25
18
21
27
25
32
27
18
33
21
26
22
22
21
20
20
39
20
26
20
27
24
23
18
30
20
34
33
24
28
23
19
26
26
24
25
20
24
25
26
19
24
18
24
28
26
28
20
26
20
22
26
18
20
26
33
32
27
32
19
27
28
19
31
21
24
23
27
31
24
23
21
35
21
19
32
28
21
50
20
35
26
22
21
22
24
35
29
20
27
29
26
30
27
38
29
19
24
28
25
32
31
28
24
41
25
26
31
24
20
34
31
29
26
19
24
19
30
34
22
34
21
26
27
28
26
24
26
20
27
25
29
20
35
41
35
25
31
26
31
26
24
22
24
20
25
23
32
28
26
24
24
28
30
29
33
37
24
19
26
27
25
30
42
38
25
23
23
50
21
23
20
18
18
25
24
20
19
21
25
21
22
28
31
22
29
27
24
23
23
34
26
24
27
33
25
24
29
29
30
25
19
28
24
23
29
22
23
24
27
26
31
32
25
25
20
27
29
22
28
24
29
25
28
27
21
34
25
24
25
20
21
25
20
27
30
22
27
27
21
27
20
24
25
30
35
19
29
33
34
21
25
33
22
22
27
25
35
36
26
19
18
25
19
24
26
31
29
46
108
27
21
28
29
26
22
30
36
27
21
26
21
22
23
22
31
27
24
23
27
25
23
25
28
21
25
29
22
29
21
26
23
26
27
22
24
20
27
20
29
22
27
22
36
27
25
27
22
22
30
24
31
21
24
21
19
19
24
23
20
25
25
23
22
29
25
30
34
21
23
31
26
22
25
20
26
22
20
43
24
20
36
26
24
20
22
21
26
23
31
29
24
41
18
37
23
22
24
24
27
28
31
18
25
26
30
28
24
20
23
29
22
32
23
23
23
27
20
22
23
25
27
25
28
26
47
24
30
22
19
25
29
27
25
28
27
24
20
20
34
19
24
25
29
19
19
24
23
31
32
31
23
24
30
24
28
25
21
19
23
20
25
25
20
27
35
23
26
18
20
26
29
25
21
27
23
24
29
33
22
24
44
24
26
26
27
33
27
31
18
26
18
27
30
22
25
25
40
28
23
43
23
31
42
25
21
21
27
26
28
23
19
22
25
24
20
31
41
33
24
25
31
36
22
26
32
26
22
29
20
20
23
21
19
23
54
36
23
35
23
21
19
21
25
27
27
22
23
21
28
26
22
25
26
24
27
30
29
26
22
26
31
35
23
19
21
22
27
22
29
25
18
38
18
28
32
20
26
30
20
27
22
32
33
26
45
24
22
30
32
29
31
33
31
33
24
25
33
28
26
21
22
31
33
19
20
24
25
24
19
29
29
30
27
25
29
20
23
21
22
29
27
23
23
34
100
43
21
22
23
31
84
30
32
33
30
21
26
28
19
22
20
27
23
18
28
24
28
33
23
26
20
24
18
19
26
41
27
20
21
27
28
34
32
31
20
26
26
27
35
20
26
25
23
28
27
24
24
24
31
22
24
22
26
18
21
28
24
24
26
20
20
29
23
27
21
20
25
31
21
25
22
31
21
32
21
22
20
25
22
24
28
30
33
22
27
22
31
19
25
25
24
21
27
24
25
25
20
30
21
26
20
32
25
21
23
27
34
33
23
28
47
27
20
23
21
26
21
21
20
34
34
22
23
21
27
20
26
25
22
23
25
24
31
32
22
34
24
21
20
35
27
25
26
24
30
28
21
22
20
34
18
21
20
25
19
26
32
34
29
28
21
28
28
20
32
22
24
25
29
27
26
20
29
23
26
22
38
21
29
31
35
22
24
27
32
23
23
22
22
24
18
19
27
35
26
30
26
23
26
29
29
21
30
29
38
26
18
34
18
33
22
39
33
32
28
19
18
28
21
24
32
21
45
23
24
30
22
27
23
25
31
24
25
25
39
26
25
22
18
24
31
25
21
42
26
19
25
25
31
28
22
31
36
34
22
29
20
25
36
22
29
43
21
28
19
28
21
33
23
28
26
33
20
22
22
27
19
19
18
28
27
27
23
29
18
23
30
28
22
21
21
23
20
30
20
24
23
33
26
20
21
21
19
33
23
28
23
25
33
38
21
35
26
18
32
42
18
21
23
20
23
25
34
29
31
21
24
25
24
29
20
25
30
43
33
34
25
25
18
28
27
25
39
20
26
21
30
21
34
23
31
25
32
22
24
22
24
21
23
21
27
18
35
28
20
27
21
30
25
26
28
25
27
26
23
39
32
21
19
27
21
19
26
19
31
25
21
24
27
26
24
35
25
40
34
27
23
28
19
23
36
29
25
22
23
26
19
24
25
33
23
23
24
19
36
23
23
29
21
21
24
22
20
23
20
23
23
20
21
21
25
21
33
25
32
27
26
38
31
40
21
22
28
19
25
32
21
25
27
23
24
23
22
45
29
24
26
44
28
29
18
33
30
19
28
22
24
20
23
31
24
24
26
25
22
29
22
28
25
21
27
47
20
22
25
19
26
25
25
20
21
29
27
34
21
27
20
23
25
26
28
32
31
29
24
29
25
21
33
21
32
22
23
18
25
22
21
21
25
38
26
30
24
22
18
23
27
26
33
25
34
33
28
34
27
32
23
22
33
22
32
24
24
29
23
20
24
21
26
21
25
33
22
22
27
28
21
25
19
29
21
30
22
27
23
21
29
27
20
22
22
20
24
28
18
22
22
32
19
19
27
19
39
26
20
25
25
24
26
22
27
20
25
28
27
27
39
29
29
37
27
24
18
31
33
24
23
22
18
18
27
19
22
24
18
32
22
22
23
39
22
27
26
18
29
24
26
23
23
26
19
27
26
25
19
31
26
24
20
19
23
19
29
23
21
35
23
19
25
26
28
26
20
32
24
18
27
24
34
36
18
24
23
22
25
25
39
28
21
27
25
29
20
27
25
21
24
24
28
20
28
25
23
29
24
31
26
33
25
27
19
19
18
30
26
21
20
25
26
32
100
33
20
19
26
21
33
27
21
27
32
18
20
32
20
23
25
24
38
24
27
26
19
25
25
32
24
21
31
21
29
23
34
22
24
23
27
37
30
24
22
30
46
35
25
26
20
20
19
19
22
22
26
22
46
26
24
24
26
27
26
20
22
20
25
20
21
21
19
21
24
25
26
23
24
24
21
26
24
24
22
22
22
25
20
26
21
32
27
24
22
24
28
24
23
21
27
25
19
46
23
22
25
25
28
30
22
31
31
19
19
22
29
22
24
20
24
29
24
18
23
23
26
20
23
19
21
27
20
20
30
18
25
22
21
18
21
32
26
29
21
24
25
20
25
27
20
26
27
25
26
33
19
20
30
21
25
43
23
23
29
21
29
25
33
18
29
25
25
29
22
20
28
23
22
27
24
23
22
32
20
24
25
25
25
31
23
24
25
30
34
22
24
32
30
20
31
22
21
25
33
20
27
25
23
20
18
26
25
26
22
22
23
29
23
36
37
19
19
27
21
26
34
33
26
24
21
19
34
25
22
21
24
30
34
36
23
25
20
41
23
21
18
34
20
33
35
31
21
20
29
31
22
44
20
23
36
18
18
23
24
27
22
30
29
26
35
27
22
24
22
22
19
33
29
46
27
29
24
23
31
20
21
21
23
26
26
38
24
21
22
26
22
26
29
26
26
28
30
38
35
24
23
24
28
25
22
20
23
25
19
26
20
19
19
30
24
31
28
33
24
22
24
24
23
25
21
28
22
27
26
19
31
30
30
31
28
34
24
21
25
21
25
23
20
27
39
25
32
30
29
23
25
29
19
28
30
23
26
32
21
27
25
30
29
26
25
18
26
19
24
20
27
19
19
27
21
19
28
26
19
22
20
39
23
22
22
22
23
25
27
22
19
24
20
23
28
24
33
22
27
23
28
23
26
22
28
29
24
22
26
23
30
28
23
30
33
34
33
18
25
27
24
26
34
23
18
28
23
21
28
21
23
23
26
23
24
24
27
24
21
41
21
24
19
19
25
45
22
25
23
29
23
28
25
20
23
25
26
26
26
33
27
24
31
23
25
29
28
28
44
35
29
27
31
34
20
34
23
33
24
35
24
24
21
18
31
28
21
22
20
32
29
27
19
22
18
20
34
28
22
20
26
25
21
25
26
22
24
31
33
27
28
22
23
24
20
24
28
37
19
38
22
20
21
30
22
21
26
20
30
30
22
24
24
29
27
19
18
22
20
18
30
22
21
23
32
26
26
19
22
32
21
27
32
33
24
25
22
27
25
32
21
29
25
38
57
30
28
33
20
26
29
30
29
26
23
26
44
30
29
23
32
41
20
22
30
28
22
21
31
35
24
26
27
25
23
28
31
32
24
26
20
28
22
24
22
30
20
22
28
20
25
19
32
24
22
23
24
28
26
27
33
27
27
24
31
25
25
22
22
24
42
23
33
22
18
20
36
24
28
23
40
37
21
30
26
19
31
28
29
22
19
21
21
26
19
21
28
19
24
28
22
29
19
23
29
29
27
27
20
20
24
22
20
25
26
30
23
40
20
20
21
33
35
33
23
27
26
20
26
26
35
30
21
26
24
26
32
23
31
24
23
28
22
19
27
24
22
32
24
24
20
31
21
35
19
20
19
26
24
22
37
20
26
21
31
30
20
25
29
27
29
42
23
18
19
22
22
25
25
26
20
32
25
30
21
18
29
21
34
24
20
27
27
32
18
18
24
32
23
25
27
21
25
29
19
20
32
21
23
24
23
25
19
23
19
29
24
47
20
21
21
27
25
21
23
24
22
19
41
24
23
25
21
20
31
23
18
20
21
24
26
28
18
22
25
40
19
25
21
30
25
23
22
20
30
27
20
33
18
35
33
22
27
25
24
26
29
26
24
25
31
23
27
22
29
30
24
19
21
29
23
32
30
31
32
21
20
20
25
25
24
35
22
21
26
28
28
27
22
22
23
24
28
26
26
20
21
20
22
41
22
25
24
21
23
29
22
24
26
18
27
28
21
23
32
25
24
21
23
24
22
31
20
28
25
31
28
44
20
27
24
25
29
24
20
25
27
28
27
25
21
32
28
45
25
20
26
19
28
25
21
22
23
21
18
28
35
28
28
23
21
24
21
22
23
19
36
25
26
23
30
28
26
18
31
32
26
30
25
31
24
27
24
25
24
23
22
26
104
22
24
29
38
23
22
22
19
40
27
22
20
29
20
24
21
19
42
19
29
26
25
37
30
19
22
21
36
28
24
29
28
26
23
29
24
24
33
23
29
36
28
28
28
22
23
40
31
27
23
30
21
32
21
22
20
24
26
27
25
42
27
22
28
29
25
29
26
28
24
20
27
22
21
23
25
25
19
20
28
36
24
22
24
25
23
21
23
21
30
27
24
22
18
25
25
27
28
28
21
18
20
23
23
22
21
28
24
21
28
19
38
28
26
19
27
39
31
25
24
29
22
18
32
30
19
33
27
25
36
19
18
29
24
20
23
36
19
25
25
27
30
20
29
29
21
40
40
27
33
25
23
21
21
22
34
21
26
31
23
34
25
22
25
25
22
25
35
23
27
26
34
24
27
34
29
25
28
19
27
21
20
22
30
26
25
29
22
23
18
23
30
21
54
24
19
25
27
21
20
18
27
22
22
38
24
28
30
25
23
29
25
29
28
29
26
21
26
26
24
19
26
26
24
26
30
23
23
27
31
22
24
21
31
22
21
21
31
31
28
20
19
40
23
30
38
23
19
19
20
20
21
25
39
24
27
19
25
18
27
25
27
35
27
24
23
27
21
28
32
23
24
30
27
19
29
36
23
26
28
33
28
23
23
20
25
32
23
26
22
31
32
35
28
22
27
35
19
31
27
25
28
31
26
25
24
18
63
23
37
44
40
26
21
23
25
19
19
27
28
22
29
31
22
25
29
18
25
26
22
26
39
22
26
26
37
32
27
26
18
22
29
33
19
23
26
24
34
28
23
19
27
32
27
50
28
23
24
28
34
27
20
31
23
39
25
39
24
25
24
18
24
42
21
27
29
31
25
19
29
22
33
25
27
21
30
31
24
31
25
25
25
25
23
32
29
25
22
28
29
22
20
27
22
18
27
27
26
25
24
26
23
26
19
19
22
26
27
26
25
21
26
21
24
28
22
28
24
21
29
23
27
30
21
33
27
23
26
23
24
24
19
23
34
25
32
31
22
23
20
23
25
26
20
24
18
34
24
22
23
25
22
24
20
22
25
22
34
25
21
27
21
20
31
36
23
27
27
24
24
25
40
28
31
24
22
25
24
22
27
35
23
23
19
28
26
24
23
32
20
20
27
30
26
20
23
25
40
28
20
27
26
25
28
26
25
22
35
21
43
25
29
26
22
24
21
22
24
22
23
37
33
19
29
25
23
31
22
28
22
24
42
29
21
22
32
23
19
42
29
18
33
21
28
24
37
25
22
21
26
30
25
37
31
36
22
27
21
25
26
24
24
20
22
31
24
33
24
34
24
26
19
19
20
21
25
20
37
18
23
30
22
33
25
23
64
26
28
28
27
46
32
21
22
23
26
25
26
25
24
23
35
30
25
21
21
34
24
32
24
26
27
38
21
38
22
23
28
20
24
38
24
25
22
34
22
26
27
23
21
24
30
23
36
27
18
30
22
25
28
23
19
33
26
22
25
23
24
25
30
32
25
31
26
25
19
19
24
26
34
33
34
39
20
24
24
21
18
26
25
21
24
22
26
19
30
20
25
21
25
24
25
46
21
27
22
30
19
40
31
27
20
23
88
18
28
32
25
28
20
27
23
23
24
23
26
23
23
24
28
18
27
37
49
33
19
22
26
42
33
35
23
23
19
18
23
19
31
25
24
20
30
25
20
22
22
22
24
25
20
23
29
23
19
24
20
25
27
24
22
23
25
27
27
23
23
22
26
25
20
23
29
32
24
20
22
34
26
37
44
23
20
21
22
20
19
23
20
23
25
69
25
32
28
46
30
29
19
40
32
30
30
21
23
38
22
26
25
23
23
24
20
29
26
37
25
27
18
23
26
35
25
29
26
23
21
22
29
25
27
20
36
37
33
20
21
29
46
23
28
19
26
23
25
22
23
21
25
27
26
18
29
28
24
20
30
22
34
29
23
28
26
21
29
35
32
24
30
24
35
26
27
25
22
27
21
19
23
24
19
44
23
26
21
25
21
18
19
22
21
27
33
24
27
39
38
18
24
22
25
18
23
22
19
26
38
25
22
21
25
29
21
23
21
23
35
32
30
35
25
28
26
27
27
21
19
27
19
20
34
29
20
23
23
30
21
23
33
31
31
32
29
25
39
22
26
23
20
22
22
18
42
33
20
22
25
32
25
21
35
29
22
34
25
22
22
22
29
18
31
21
21
22
25
42
24
18
31
20
24
24
26
25
21
22
24
21
29
23
21
26
19
34
27
19
18
27
27
32
30
26
27
24
20
21
24
28
18
21
31
22
23
22
24
23
27
22
22
27
23
27
24
29
26
33
36
18
22
36
21
24
36
43
20
30
22
27
22
48
26
26
40
21
30
26
25
23
24
30
33
26
23
27
22
27
25
25
27
30
22
40
24
21
26
33
27
33
28
18
29
33
28
23
29
26
25
32
21
23
28
31
22
23
26
33
22
39
27
24
24
23
43
19
24
24
21
21
27
18
25
43
28
28
29
24
25
30
19
32
23
29
36
24
25
24
19
28
26
33
27
26
19
33
22
28
25
22
24
33
23
31
23
24
23
32
22
25
26
29
33
21
24
23
21
23
26
22
19
24
25
37
30
20
24
21
36
40
24
36
18
44
25
27
31
41
20
25
32
21
37
27
25
29
18
21
25
20
30
24
24
38
22
23
22
18
25
27
27
22
40
26
31
25
40
41
18
20
22
24
33
24
26
26
23
29
35
22
19
23
23
23
24
22
29
28
20
21
18
29
21
23
27
24
18
33
19
31
34
29
39
24
24
24
27
20
27
26
23
20
19
26
25
21
25
22
19
20
22
24
23
23
26
23
21
25
18
22
25
25
32
25
29
30
29
21
24
36
33
29
26
33
22
34
25
24
22
26
29
23
31
26
27
23
27
18
24
19
21
25
30
21
29
23
28
25
26
27
26
25
26
20
33
27
21
22
31
24
19
23
25
29
38
25
28
25
18
36
24
24
25
28
27
19
25
42
25
30
19
23
45
32
20
28
20
34
29
21
21
27
29
21
37
28
28
35
30
33
37
28
25
35
22
26
20
20
25
33
20
23
33
25
21
30
33
18
19
24
22
22
42
22
30
27
23
35
22
23
22
25
30
25
28
24
18
24
25
22
23
36
42
24
34
26
24
26
35
26
29
22
19
30
22
25
24
29
22
22
25
20
32
25
28
27
26
34
26
28
28
28
24
24
22
34
36
19
25
25
22
26
25
22
28
25
26
29
22
23
24
26
30
26
28
26
25
28
26
31
26
24
27
24
23
43
22
30
25
24
33
38
33
25
18
22
30
18
28
23
22
27
24
31
23
33
31
27
36
22
29
23
24
19
21
24
18
35
28
29
26
26
19
25
26
24
27
20
26
27
28
22
29
24
21
19
28
21
24
27
23
21
36
24
28
24
32
23
23
25
18
20
24
28
39
32
28
27
23
27
57
32
24
22
21
24
35
30
31
21
18
29
25
18
25
22
26
21
25
20
21
37
19
21
43
21
26
28
29
21
24
27
38
22
21
20
24
30
23
24
23
24
27
19
19
24
28
27
21
32
20
21
29
29
26
21
28
30
26
39
30
26
21
24
26
25
22
25
26
24
27
26
27
26
31
19
22
27
36
23
26
27
21
39
26
24
26
25
26
27
47
23
25
21
19
30
23
23
21
23
24
28
25
48
27
19
22
26
20
23
26
24
28
29
25
20
20
25
23
24
23
23
29
20
20
24
31
21
25
23
26
27
28
22
25
26
28
25
23
29
26
25
23
20
22
25
23
29
35
30
30
24
19
20
25
26
23
25
24
28
32
35
22
25
21
27
30
29
29
40
38
20
28
18
32
29
22
25
30
20
30
21
33
23
35
31
20
29
28
38
29
25
25
29
29
19
18
23
18
33
28
35
32
21
21
22
31
24
27
21
25
25
28
25
30
22
22
23
26
26
23
25
23
29
38
35
18
26
35
22
25
30
22
23
36
34
26
22
28
18
25
31
25
28
25
26
29
35
21
28
24
23
25
23
33
25
23
26
20
23
27
27
22
22
18
35
25
25
30
22
26
23
23
25
25
29
24
23
26
25
21
27
28
33
22
19
28
23
20
25
26
20
32
23
27
26
19
25
28
30
28
36
29
20
26
25
22
36
23
25
36
23
23
24
26
22
20
29
24
30
27
27
29
26
22
21
21
20
23
31
22
25
21
25
26
31
21
25
24
26
22
28
26
25
31
27
22
27
27
19
22
31
22
24
24
32
32
19
27
18
24
35
19
21
27
19
24
23
24
23
22
36
21
18
22
23
26
37
18
23
24
25
27
23
31
27
34
31
22
22
41
23
24
19
21
34
18
32
24
23
29
21
34
26
23
18
34
22
32
27
27
22
36
24
30
24
30
32
26
25
32
31
20
31
40
27
23
25
22
29
24
36
25
31
21
30
27
20
27
19
27
33
23
25
19
26
26
45
26
26
35
24
24
23
23
23
28
25
27
31
23
25
21
20
23
19
27
31
25
24
23
25
27
22
22
28
21
26
23
29
25
22
29
26
20
28
31
20
32
25
30
29
29
18
22
24
25
26
27
22
20
28
23
25
25
44
21
28
22
25
25
34
32
22
26
21
26
30
27
22
27
21
27
28
21
24
19
28
28
32
20
20
20
104
21
24
28
25
20
27
22
24
29
24
19
27
50
26
20
33
23
23
25
24
33
30
28
34
22
24
24
23
22
32
38
32
30
33
29
24
18
23
26
23
20
28
28
29
24
23
29
22
30
21
32
20
28
19
18
20
22
20
28
33
25
26
23
28
26
28
26
22
22
26
22
25
23
36
24
22
47
35
32
37
31
27
45
25
25
21
20
25
23
27
42
29
53
25
28
43
30
27
24
26
20
21
27
37
37
20
20
27
20
23
31
28
24
23
41
20
29
30
30
23
27
37
34
21
23
26
18
24
18
29
29
24
20
28
28
31
25
26
21
25
31
34
22
25
22
44
26
22
25
21
32
32
22
25
29
25
30
33
26
23
22
27
20
28
19
25
18
35
18
21
20
27
33
26
27
29
22
25
32
42
21
23
22
26
24
20
23
18
22
30
32
27
26
23
36
26
31
32
33
25
29
21
23
24
25
32
22
28
28
27
20
18
28
19
26
34
21
25
20
30
37
25
23
21
29
21
22
22
24
20
24
21
32
26
22
21
29
27
24
23
40
22
24
19
25
25
26
21
18
40
37
22
29
27
18
27
29
27
26
24
22
26
27
24
19
26
24
25
25
19
25
19
32
24
25
24
24
19
29
23
24
26
26
28
28
33
37
27
28
29
18
25
30
22
27
39
36
26
24
32
27
28
20
24
20
30
23
29
25
28
52
23
34
25
37
24
32
28
25
21
32
25
25
35
47
22
26
26
30
22
27
27
29
22
25
20
29
34
21
23
25
21
40
26
33
23
28
26
24
21
26
31
33
28
23
27
22
23
30
27
28
27
27
22
20
32
35
36
25
23
35
26
23
25
27
23
23
27
23
29
19
24
26
19
20
31
24
18
26
35
29
22
24
102
24
28
31
30
27
23
25
38
22
22
28
26
22
25
20
30
28
23
22
25
28
26
25
23
38
22
28
40
28
26
21
22
33
21
21
36
26
22
24
31
26
25
20
22
29
27
25
20
22
24
24
19
20
25
29
26
35
46
37
21
25
24
23
22
23
24
21
29
33
25
32
37
26
25
20
30
25
35
30
21
25
28
21
22
23
25
29
28
33
23
43
26
19
28
18
21
24
29
27
25
19
25
27
26
29
22
19
23
32
28
30
26
24
22
28
20
22
20
26
31
25
21
24
31
23
25
28
31
23
28
28
25
25
23
27
27
27
36
29
25
22
21
33
31
22
32
25
22
28
21
24
22
23
34
22
29
23
37
29
31
24
19
27
25
22
36
27
24
42
29
28
32
26
31
22
26
28
30
27
23
22
26
23
20
34
21
22
24
29
19
32
19
22
25
28
29
23
20
25
29
22
23
34
29
28
30
30
19
25
22
27
26
34
21
33
27
22
26
24
18
24
25
27
19
34
22
18
27
24
32
23
24
18
23
19
23
19
33
30
25
31
18
25
28
24
29
28
24
25
48
27
21
19
22
21
22
26
27
19
21
25
28
27
27
29
21
30
26
30
31
25
26
23
53
26
27
26
23
21
27
25
24
22
25
25
20
20
24
24
21
24
21
30
29
21
18
22
31
18
37
22
18
28
25
26
26
18
26
22
21
24
25
19
21
26
19
29
31
24
23
19
22
31
29
27
23
23
24
22
25
23
26
18
29
35
43
24
25
33
20
30
18
27
22
23
29
30
20
19
30
22
45
21
27
31
24
26
21
24
20
30
24
21
24
26
20
28
24
26
27
20
28
24
18
35
19
25
27
19
33
30
31
23
18
26
29
24
22
33
26
21
20
20
23
23
32
22
24
22
25
28
21
24
24
27
22
20
38
25
18
35
27
33
39
28
21
25
20
24
26
24
23
19
22
24
20
25
26
38
41
24
20
41
23
27
22
41
19
28
22
19
25
23
33
42
28
33
24
18
29
20
22
20
28
25
19
28
24
28
24
29
89
25
20
30
20
27
22
21
32
25
31
35
21
23
29
20
21
34
25
25
26
30
26
22
25
24
30
27
43
31
31
30
19
24
27
39
25
22
33
20
23
24
28
29
25
19
22
21
22
29
24
23
33
32
38
25
21
32
28
21
26
23
24
19
25
29
24
29
32
24
30
22
30
34
26
40
26
39
18
24
28
32
24
25
21
28
29
33
25
23
20
23
28
34
22
30
25
26
24
24
31
22
23
27
29
19
21
24
21
27
25
23
22
20
19
26
33
21
22
28
33
19
34
28
25
24
27
36
26
24
21
50
29
31
29
19
24
18
22
26
31
24
22
43
20
33
26
19
22
24
24
23
21
33
31
20
24
22
23
28
26
25
23
21
24
29
34
23
31
24
20
25
27
32
19
33
31
25
26
26
18
22
25
33
23
42
32
23
18
30
27
23
23
21
20
22
32
36
29
30
25
25
20
18
26
21
37
19
23
41
23
25
35
19
19
20
24
23
23
23
22
22
22
22
38
25
31
30
30
19
34
20
20
35
24
25
30
25
25
21
22
25
39
20
21
25
27
19
24
19
24
23
30
26
25
23
25
25
34
45
24
28
20
18
23
27
31
22
24
28
19
21
21
27
19
18
21
47
32
24
17
21
26
25
23
32
25
29
34
19
31
21
19
20
31
22
21
19
31
50
33
26
24
35
42
29
22
24
23
27
24
20
21
21
23
32
20
33
30
29
18
30
22
18
23
26
22
40
19
27
25
29
26
19
19
19
21
23
24
19
25
25
26
25
20
31
24
20
26
24
30
25
25
21
29
24
27
28
29
23
22
28
25
25
19
25
26
29
18
22
26
25
22
28
24
27
20
22
24
22
23
22
35
29
24
20
18
19
30
23
25
28
25
23
37
18
19
20
24
36
24
24
23
27
23
28
33
26
30
30
38
32
21
31
32
26
23
23
22
19
22
22
21
22
29
45
26
32
22
20
24
37
19
23
25
22
32
24
31
34
22
21
26
20
21
20
30
19
20
30
25
28
21
18
21
28
31
24
18
26
24
24
24
31
22
50
28
39
18
20
20
25
21
38
25
27
28
29
23
22
27
22
23
21
26
25
21
37
22
25
23
25
30
21
29
26
41
24
17
25
37
21
26
23
35
29
19
30
26
29
42
19
27
19
20
25
26
27
28
28
21
21
21
26
28
22
27
37
25
25
23
25
24
22
24
21
40
20
26
25
18
21
22
27
22
31
19
23
23
20
29
29
27
33
26
25
23
24
33
27
29
24
24
21
19
28
24
30
18
19
30
28
19
28
32
32
26
27
20
19
22
23
26
31
21
31
21
21
27
23
27
26
22
27
23
24
23
23
42
21
25
18
20
20
19
25
30
20
21
36
24
21
20
26
19
36
35
28
19
28
26
24
21
23
19
24
25
20
25
27
29
20
27
28
28
19
24
28
27
22
21
23
24
34
22
24
21
29
21
26
31
36
26
23
19
26
21
19
23
26
24
25
20
24
39
25
29
31
20
19
21
29
21
19
30
19
24
20
24
39
31
24
19
33
21
100
30
23
24
24
21
29
33
29
31
32
26
22
21
24
28
26
24
26
22
20
20
23
21
26
34
38
28
33
23
32
24
20
29
24
38
26
27
35
26
24
19
23
25
19
23
21
34
27
28
27
34
20
19
25
25
21
30
20
30
24
31
30
21
22
24
28
22
32
25
23
32
32
24
21
19
30
25
26
25
26
20
29
30
35
26
21
22
20
25
22
20
23
30
26
35
21
25
26
26
28
32
21
29
20
21
22
22
21
27
23
33
22
24
21
18
20
40
27
29
24
22
32
26
21
27
21
29
33
31
28
27
20
26
21
23
27
23
25
22
23
26
22
20
30
33
21
21
26
18
20
28
26
20
21
29
51
20
23
38
18
18
30
53
28
26
26
32
20
31
35
24
24
25
32
22
31
21
32
21
27
24
24
22
20
28
38
20
21
25
20
26
25
22
21
23
30
31
25
23
31
29
21
26
26
26
24
28
30
22
20
28
19
21
28
24
20
24
25
24
27
23
27
24
29
26
20
22
28
37
26
21
18
21
27
22
30
31
24
18
23
33
36
28
18
35
19
24
30
30
22
22
28
30
25
22
26
26
47
32
26
20
28
34
30
24
28
21
20
41
20
25
31
18
20
24
22
24
29
24
40
20
36
22
25
20
20
28
21
51
25
21
18
25
32
22
19
26
23
23
27
21
29
30
23
25
31
23
22
36
23
26
25
22
24
22
28
21
22
24
22
29
23
22
25
22
22
24
40
23
21
26
19
22
27
32
24
30
29
41
24
29
24
21
24
26
27
22
21
30
21
23
24
26
36
29
33
18
28
30
22
21
20
23
23
24
27
37
19
18
32
30
27
26
23
31
21
26
29
25
25
25
22
19
24
21
18
26
30
21
32
34
20
28
18
31
33
20
21
23
26
24
30
19
18
24
23
40
22
29
28
25
29
29
19
26
27
25
29
18
24
22
21
28
21
23
24
29
27
23
26
24
41
24
20
25
24
24
22
28
24
23
38
42
19
53
25
32
26
21
30
24
24
29
22
21
19
35
24
31
27
21
24
22
26
21
21
26
20
18
25
24
22
37
21
23
23
22
31
25
24
25
29
43
21
21
47
27
23
28
28
51
30
26
37
28
26
21
33
20
19
21
19
20
24
26
20
23
24
26
28
18
21
19
21
25
32
30
33
22
22
29
32
26
25
21
30
27
30
22
27
28
32
28
23
27
19
23
20
19
109
23
28
27
21
20
19
26
34
20
22
41
22
23
33
26
35
20
20
30
32
22
20
22
37
27
20
26
24
21
21
18
28
22
22
22
18
28
21
29
25
24
38
20
22
30
24
28
32
26
25
19
26
22
24
24
29
27
20
38
24
38
40
23
24
43
24
42
28
24
24
19
24
26
24
24
29
18
35
33
29
33
32
24
30
30
32
24
19
20
27
20
18
30
24
21
32
21
28
26
25
26
29
23
24
30
22
30
24
32
23
24
30
28
22
20
27
22
18
23
25
20
19
23
19
27
28
28
29
27
27
20
20
23
27
22
20
26
27
23
29
20
19
35
22
23
20
32
32
22
29
28
24
31
22
50
22
24
36
22
23
34
24
24
24
19
20
22
22
26
25
39
20
18
34
19
20
30
20
26
24
22
27
19
24
26
31
25
24
22
20
24
27
23
22
21
26
24
25
23
27
27
28
21
26
20
30
20
37
21
20
27
36
24
25
21
22
33
18
23
23
20
33
25
23
24
34
31
29
18
20
26
20
24
25
22
25
26
32
28
30
25
28
22
21
28
26
22
21
33
33
31
23
19
18
18
26
21
37
32
24
29
19
26
35
24
26
22
27
26
23
31
35
33
25
32
24
29
24
23
30
32
24
21
21
18
27
25
23
46
26
33
43
24
31
26
25
27
39
33
29
24
22
27
24
20
33
28
23
18
38
33
19
29
23
20
22
28
30
23
20
29
30
23
26
34
18
35
45
29
18
29
22
20
30
37
32
20
24
35
22
28
25
23
25
25
32
22
32
21
28
28
22
28
28
26
43
20
26
33
21
24
28
51
22
21
23
22
26
25
23
23
30
24
23
23
29
25
38
33
24
23
36
23
28
27
29
33
24
29
23
27
26
25
25
34
20
25
20
30
20
22
30
25
22
28
27
23
35
25
28
21
22
32
21
18
27
27
33
31
25
23
33
20
21
20
22
20
24
21
28
25
26
19
32
29
23
28
23
40
28
29
32
33
27
89
26
19
28
26
23
25
23
28
23
19
21
22
18
25
23
22
25
28
18
20
20
20
34
30
29
41
19
22
28
30
21
26
23
22
24
27
22
21
23
21
38
21
26
27
27
20
27
24
22
21
30
27
21
24
18
26
18
24
26
25
22
33
28
32
37
26
24
29
26
18
25
27
26
32
19
28
23
18
28
19
29
28
23
30
25
24
24
32
21
25
33
21
21
23
25
23
23
20
37
23
21
24
19
29
23
31
35
25
22
30
23
24
21
31
29
25
30
26
24
47
43
23
20
21
26
25
24
23
25
27
23
30
23
34
36
21
26
32
20
26
20
25
22
25
41
19
23
27
22
25
21
27
25
31
31
36
27
23
27
31
26
28
40
27
28
27
26
20
20
22
26
28
24
33
24
26
34
22
23
23
23
25
29
25
20
18
32
29
23
23
25
27
27
27
22
21
23
21
18
29
22
32
25
19
33
27
29
23
27
24
25
31
23
20
24
27
31
18
26
30
21
22
18
24
23
24
24
18
33
21
25
21
27
30
22
23
19
23
22
27
20
28
33
34
24
25
20
31
25
28
107
23
31
19
36
31
28
32
23
19
24
22
29
26
22
24
23
33
21
20
33
23
24
28
27
27
19
28
29
19
48
22
24
19
29
30
33
25
24
24
22
28
28
24
22
29
30
21
26
47
25
23
20
25
29
26
31
19
21
25
29
19
23
20
41
43
24
25
23
39
30
29
38
24
23
27
44
33
30
29
27
22
28
18
33
32
27
21
28
31
26
26
23
32
27
18
21
19
33
21
22
31
20
37
27
23
23
30
20
27
27
22
21
21
23
31
22
26
23
20
30
28
22
23
30
27
32
25
34
26
27
21
22
36
29
21
39
23
19
20
32
40
23
22
27
19
19
27
24
24
20
18
31
43
18
21
30
23
47
30
31
22
23
25
29
32
23
29
36
20
26
33
33
30
20
20
25
20
23
29
18
27
21
29
24
22
22
25
28
20
30
21
25
20
25
21
22
29
27
19
22
25
25
38
31
22
19
30
24
26
23
23
20
31
27
19
23
19
27
22
25
23
21
25
23
32
27
22
22
28
25
29
27
18
22
21
21
22
34
27
30
24
23
29
24
20
20
22
23
24
23
26
20
30
33
28
20
21
25
45
21
31
27
22
24
49
31
23
25
19
26
18
27
23
26
54
20
22
26
20
24
30
23
25
22
34
21
30
28
18
33
22
26
34
22
26
20
27
34
28
26
31
22
49
24
24
21
22
23
24
24
21
26
19
25
24
23
20
30
26
26
25
29
24
23
19
27
21
27
20
26
26
30
24
24
54
30
23
28
27
24
26
27
33
23
26
23
22
20
25
18
22
28
25
20
18
26
20
23
28
26
30
31
23
49
24
22
30
31
20
21
24
42
26
27
22
20
29
26
28
24
36
18
20
31
32
19
26
23
24
30
21
22
37
19
20
27
21
20
32
23
33
20
21
24
30
23
27
28
20
27
41
30
26
20
27
19
22
26
23
19
23
39
26
19
23
24
26
24
28
32
19
23
22
28
18
25
22
19
28
27
36
25
23
21
22
21
31
23
26
32
27
31
29
18
23
26
28
20
36
23
23
22
22
25
23
18
25
18
25
25
35
26
21
31
24
25
23
26
24
28
32
22
28
37
18
20
32
19
26
23
26
28
22
35
32
35
33
28
20
27
22
20
21
31
20
27
23
26
29
30
38
21
38
109
21
21
32
34
25
34
36
24
28
27
20
30
19
23
25
25
21
21
26
48
25
22
26
19
25
24
27
31
25
30
25
25
31
21
27
30
19
24
31
24
22
21
34
29
21
18
20
23
26
30
20
21
24
27
26
21
37
34
24
22
23
19
24
33
26
26
21
22
23
22
23
20
37
25
19
26
21
19
22
29
29
24
23
22
28
22
26
26
25
18
26
23
35
28
19
21
22
37
42
27
25
24
28
18
24
25
30
20
26
27
22
28
25
27
20
20
20
18
21
26
23
33
28
22
31
28
21
23
27
32
26
24
24
27
25
28
22
26
30
36
21
32
33
21
30
22
31
32
19
27
27
18
22
23
27
18
19
23
20
18
109
21
22
28
31
29
28
25
19
27
22
23
23
27
26
21
27
25
39
27
20
33
22
19
18
31
25
25
34
18
22
26
25
19
23
20
32
31
21
23
22
19
21
21
41
22
24
22
21
26
22
27
22
24
21
21
22
30
30
24
27
34
28
22
29
23
20
41
29
24
25
33
24
33
26
29
29
24
24
22
26
18
26
29
22
20
37
25
32
35
25
25
27
27
35
28
24
23
29
29
32
23
30
25
29
18
26
20
32
21
23
26
21
22
26
108
36
25
19
21
23
21
26
22
40
30
29
26
21
38
23
25
28
18
34
21
25
26
28
19
24
25
23
25
24
24
24
20
24
29
20
22
23
23
30
21
27
22
23
18
27
25
20
27
22
26
33
32
31
28
27
23
31
26
21
28
29
22
23
26
21
32
29
21
30
27
26
24
30
23
24
25
23
23
21
21
20
19
23
28
25
31
24
19
19
23
32
21
23
27
18
25
23
25
21
20
24
26
22
42
18
24
22
30
25
23
28
21
30
27
24
29
21
34
43
19
24
18
33
32
32
19
24
55
26
20
26
27
22
30
18
22
23
24
20
33
21
24
27
23
32
23
28
24
22
31
27
29
21
31
24
26
30
34
24
22
29
20
21
30
19
33
28
36
29
23
22
28
21
19
20
18
22
23
32
20
29
22
25
46
23
27
27
22
22
20
40
23
27
21
23
30
25
23
26
29
19
25
31
27
24
25
18
25
19
26
18
20
29
41
24
23
18
20
29
23
20
24
31
21
21
22
22
25
27
28
25
27
28
20
27
38
30
26
30
26
27
22
30
18
21
32
25
33
24
28
24
18
30
23
23
25
31
28
29
29
24
24
26
26
22
29
27
23
22
31
21
39
26
33
23
23
18
17
24
32
26
27
25
24
30
27
23
24
49
48
29
20
19
25
18
36
31
31
18
27
25
21
26
23
23
25
18
24
34
22
20
24
20
20
25
29
23
24
21
31
27
28
23
25
24
24
24
31
27
18
37
25
20
35
30
24
30
21
23
22
22
26
23
21
24
22
24
30
36
43
23
24
48
22
24
21
26
26
23
32
21
25
26
24
30
18
34
29
25
27
25
23
23
21
27
37
24
22
21
24
33
26
22
33
24
28
22
18
29
21
20
26
18
28
23
25
20
22
35
27
22
23
23
26
29
33
30
31
31
23
30
23
26
25
33
22
25
26
31
32
27
26
22
23
24
24
29
26
24
22
30
30
20
32
26
19
21
31
32
28
25
26
23
25
18
28
25
26
25
23
30
22
19
19
26
24
18
26
29
22
24
27
24
26
28
25
35
30
25
27
24
28
24
19
28
24
24
23
26
28
20
30
30
22
24
23
27
25
24
23
24
25
42
39
26
28
22
21
21
28
32
27
22
23
25
26
26
26
24
23
34
30
30
25
27
23
22
26
32
25
25
24
26
23
31
22
24
23
22
25
39
32
24
24
32
24
27
29
30
28
26
23
21
22
29
26
22
26
22
30
29
20
29
26
22
24
18
23
33
28
21
22
23
19
27
26
28
24
23
19
25
20
23
29
33
26
18
28
25
41
22
23
20
23
26
19
29
25
22
21
30
21
19
23
26
23
21
18
28
21
26
26
19
19
28
19
28
24
20
20
20
31
33
22
30
21
19
22
29
24
31
20
25
34
24
28
27
21
21
28
23
23
27
24
19
30
27
20
23
31
26
25
22
31
35
19
24
19
22
22
31
25
24
30
24
23
19
25
22
37
18
22
22
26
25
24
21
27
31
28
33
24
40
26
30
25
24
32
30
32
23
23
36
23
26
31
32
31
32
29
36
22
27
21
27
30
22
30
30
18
34
29
27
23
23
19
20
33
35
22
29
28
27
24
26
21
25
21
25
35
26
24
30
22
26
23
23
23
25
22
34
34
32
23
27
30
22
21
37
29
21
35
20
48
27
18
22
18
27
31
26
34
27
23
28
26
27
21
22
32
45
26
25
25
24
23
21
31
29
28
32
24
32
33
23
19
25
20
25
32
28
22
34
25
30
29
21
19
23
22
26
21
29
21
23
29
18
25
31
20
28
22
32
20
22
23
21
27
39
28
21
25
19
35
20
20
26
39
33
26
26
29
35
19
20
19
39
22
22
26
19
27
36
23
24
22
27
21
28
22
23
22
20
22
23
27
24
26
27
20
28
31
29
28
21
27
22
25
21
25
19
31
21
24
18
25
20
19
33
26
18
23
19
22
24
26
28
22
40
27
28
23
25
24
34
24
26
23
45
19
30
26
31
29
26
29
20
42
37
22
25
25
27
30
36
24
21
35
22
26
33
21
29
26
31
23
23
34
20
19
22
29
20
25
22
20
27
25
19
34
20
27
21
23
33
30
22
25
26
20
23
30
20
23
27
31
25
43
27
20
33
26
24
23
36
29
26
28
22
22
25
35
21
19
27
23
24
20
26
26
23
21
20
24
30
24
22
23
22
27
30
29
32
24
27
26
28
24
25
24
30
19
20
23
25
21
25
22
24
23
26
31
32
26
27
27
32
22
20
36
33
34
23
24
27
26
29
28
26
23
38
26
35
33
23
18
19
25
28
18
33
26
38
22
40
32
23
25
18
29
21
24
31
21
22
25
29
24
27
32
18
26
23
23
31
29
23
31
22
20
31
21
36
25
33
21
26
22
22
22
38
27
24
21
23
28
24
24
29
27
37
24
28
38
25
20
20
20
27
19
25
26
22
27
26
41
21
34
21
41
24
28
27
20
32
22
26
24
28
22
26
28
20
18
26
20
23
21
33
27
21
19
24
34
27
24
20
32
27
39
28
27
26
20
30
22
29
26
24
23
21
29
23
29
27
23
28
23
30
34
26
31
29
26
30
34
27
31
21
25
19
27
24
23
24
21
33
23
20
108
24
25
19
26
40
27
26
25
27
25
33
29
22
25
32
32
19
27
24
25
27
32
19
21
27
22
28
20
30
45
23
19
18
24
28
21
30
27
30
24
23
41
29
20
26
19
21
31
36
18
23
21
22
25
23
22
33
18
23
21
25
25
30
20
21
18
30
29
24
22
22
87
21
20
27
27
26
22
23
23
39
25
34
33
26
28
20
29
29
20
20
21
24
23
28
29
18
24
20
27
21
26
25
23
32
25
24
21
19
26
28
19
23
19
20
20
24
24
30
24
27
21
27
28
23
24
32
28
20
27
26
35
24
29
19
24
38
36
21
23
21
21
23
24
19
20
28
25
24
27
28
29
24
29
26
22
27
28
21
27
18
27
23
27
23
22
29
32
21
44
27
28
24
26
31
21
51
32
25
20
26
21
25
24
24
19
32
24
21
40
24
22
19
20
26
26
22
23
31
28
33
20
29
26
18
31
26
25
28
24
35
24
23
18
20
24
20
25
24
27
24
22
28
30
21
20
21
26
21
21
19
31
28
30
28
20
20
33
36
27
29
22
21
25
21
21
22
29
20
27
26
19
30
31
32
27
24
20
23
21
28
18
31
21
28
24
24
32
20
27
41
29
22
22
22
22
22
25
32
25
25
23
18
27
36
30
18
23
33
23
19
27
31
24
19
25
29
22
21
19
28
25
25
24
29
21
24
24
22
31
19
24
25
22
18
27
25
21
31
21
30
21
21
25
22
23
30
18
23
24
24
18
20
34
29
30
23
33
27
30
25
28
33
26
25
27
21
21
34
21
25
30
26
19
23
25
39
31
27
23
22
20
21
23
23
28
29
27
24
34
24
25
22
25
20
25
23
22
32
25
26
20
31
29
22
22
29
28
27
25
21
25
35
20
27
31
32
34
23
23
22
31
23
35
20
36
24
33
23
22
28
37
26
31
25
22
25
29
26
22
31
24
24
26
23
35
26
25
23
22
34
26
27
28
28
40
42
20
31
27
35
25
19
26
23
29
34
22
25
22
25
30
19
30
24
25
25
26
22
21
25
29
29
22
25
32
22
25
27
24
18
27
30
22
20
20
52
19
20
24
24
21
27
26
20
25
24
29
18
20
28
32
29
27
23
19
32
29
26
25
31
18
26
26
27
22
28
23
30
30
27
27
19
24
33
25
21
42
26
24
27
29
19
26
30
29
23
30
21
18
32
29
24
21
20
24
30
26
18
28
30
24
32
28
29
21
22
29
20
35
27
33
26
29
31
22
48
19
23
28
28
33
23
28
31
20
29
21
24
27
18
23
25
31
23
20
31
22
23
30
23
27
43
28
35
23
22
24
31
22
24
31
19
25
20
29
25
36
22
23
26
28
20
27
19
32
23
33
25
32
27
26
23
28
18
28
32
26
24
26
22
42
26
25
27
20
32
26
25
20
24
32
21
24
30
27
21
37
26
22
29
26
32
23
23
21
25
20
33
22
21
24
27
21
30
25
22
33
20
22
37
23
21
22
32
26
29
31
31
19
22
29
24
25
27
23
29
28
20
28
22
29
28
33
31
29
23
31
48
33
22
33
21
31
27
30
26
27
22
26
20
28
29
19
25
26
19
21
43
25
20
29
22
19
30
26
36
22
46
20
25
25
24
21
21
28
32
25
22
30
27
24
18
25
31
25
21
25
38
28
21
31
20
21
25
34
23
22
28
24
20
26
25
20
27
23
18
21
21
23
20
34
24
34
33
26
29
33
30
40
23
20
21
32
26
29
27
26
22
24
27
25
19
20
32
26
27
29
28
20
27
25
25
29
25
18
37
21
25
22
23
21
26
25
22
22
26
22
39
24
21
30
27
27
21
24
28
35
32
21
28
23
23
21
23
27
33
23
24
21
30
25
22
27
29
35
19
25
21
21
34
24
32
24
29
28
23
28
26
22
27
30
27
19
23
25
23
21
18
23
23
33
22
22
22
30
20
28
28
27
23
21
19
32
23
25
23
31
20
25
31
20
21
22
22
29
19
20
25
27
26
31
27
28
24
25
19
23
22
22
22
33
24
26
29
29
31
23
23
23
28
33
20
31
24
28
35
26
36
21
29
29
19
19
27
24
26
24
27
30
30
20
33
25
26
23
30
26
25
19
25
24
24
23
25
21
30
39
27
25
26
22
20
23
22
33
20
27
21
19
25
27
22
21
25
22
26
22
19
23
29
24
40
31
23
21
27
24
26
19
26
19
22
22
22
20
23
24
33
25
21
22
24
30
24
27
28
34
23
31
27
31
21
24
33
32
31
27
20
41
25
23
23
27
29
30
20
20
27
20
27
20
28
19
44
30
33
24
31
21
22
22
24
20
26
27
27
21
20
19
26
19
30
33
26
21
23
21
26
31
18
21
20
22
30
29
26
22
20
19
22
18
28
23
24
27
24
18
25
25
23
24
19
27
24
30
22
28
21
19
19
27
26
49
28
26
24
18
31
24
28
21
30
33
27
24
48
20
18
27
27
22
20
25
28
23
18
25
22
20
23
23
27
30
33
22
22
33
18
21
30
28
26
24
32
32
25
29
27
35
24
20
33
21
26
25
24
28
32
25
31
27
23
24
24
20
25
24
24
35
18
28
30
24
28
24
22
18
21
21
25
25
32
28
25
22
22
22
19
29
20
20
24
25
22
22
22
31
24
19
26
24
24
21
19
22
28
21
23
21
21
26
20
28
25
31
21
26
19
30
22
29
23
24
24
34
21
30
25
30
26
27
18
25
21
34
22
20
24
20
35
26
18
25
36
33
22
29
48
28
22
30
22
31
30
22
33
30
28
24
26
19
23
22
25
22
27
29
20
22
24
21
31
44
19
20
28
20
23
18
30
21
26
21
19
18
22
21
18
19
24
27
37
24
20
29
25
28
19
20
20
26
24
38
22
33
33
38
19
19
21
29
18
22
19
23
23
24
23
23
39
28
29
19
21
24
21
21
25
30
22
21
30
20
28
23
31
24
24
22
30
21
31
21
28
22
19
101
21
29
21
29
21
21
26
28
23
19
23
23
22
28
18
21
84
20
26
26
24
23
31
24
21
22
23
21
23
29
20
21
29
32
26
22
32
30
27
23
33
26
25
22
20
21
23
33
21
25
25
22
20
27
19
19
29
44
29
18
28
18
19
21
23
26
26
21
36
23
21
34
27
25
27
28
19
19
20
41
27
19
34
19
26
23
23
23
30
21
23
24
25
24
21
22
21
31
35
26
27
24
28
28
22
32
26
29
27
36
24
24
24
27
22
28
25
36
30
31
36
19
20
19
23
32
22
21
27
33
26
21
24
26
23
22
20
33
25
26
25
25
26
23
24
18
27
28
29
26
21
21
23
24
24
25
27
31
19
24
21
24
23
24
25
19
31
22
27
20
24
21
36
23
27
25
20
25
35
32
24
18
25
19
27
31
23
28
29
24
24
19
26
19
25
28
38
25
27
31
20
27
23
28
34
19
25
25
30
53
41
31
21
30
21
21
42
28
23
33
26
19
25
25
24
19
22
19
25
24
27
33
20
25
22
23
29
22
25
23
28
21
21
24
20
25
30
25
20
28
23
24
38
22
24
24
38
18
29
31
29
23
19
20
25
21
23
25
24
21
19
26
19
23
27
109
23
27
27
27
40
20
28
35
20
18
20
25
23
21
22
22
25
34
24
22
28
25
26
21
22
35
24
20
25
24
21
30
24
29
21
24
30
23
30
20
23
19
27
33
25
22
24
47
29
29
23
27
21
22
23
25
20
27
22
22
30
25
26
29
18
26
24
22
26
21
26
24
37
33
22
20
35
24
26
22
30
30
22
23
23
32
20
31
19
30
31
23
28
22
22
31
27
21
38
31
23
23
27
19
22
24
20
28
22
24
19
23
19
25
22
24
20
25
27
30
19
31
28
24
29
28
20
23
23
49
27
24
31
39
28
18
28
25
23
19
33
28
24
24
20
30
43
26
21
19
22
29
20
32
25
20
23
30
21
26
33
23
20
23
29
25
20
19
28
22
20
21
24
19
27
23
28
23
28
21
36
24
20
21
23
22
32
28
19
22
25
29
24
20
19
27
35
22
29
31
24
22
25
22
29
21
21
19
18
25
21
24
28
19
24
19
21
24
25
20
21
18
19
23
20
20
33
35
21
21
19
28
19
20
25
29
25
22
23
21
37
22
26
23
24
24
29
28
28
24
29
20
20
25
18
24
26
32
21
24
24
19
18
19
25
18
21
29
22
21
26
25
25
24
32
32
23
19
23
23
24
19
30
25
30
23
27
20
22
24
23
43
19
25
23
24
23
24
27
24
20
22
19
40
24
24
23
28
25
22
22
26
21
24
22
34
19
44
21
26
74
29
23
30
28
29
24
28
23
24
23
19
33
24
35
19
33
26
32
24
25
25
27
27
24
33
22
26
22
22
18
29
38
26
24
20
27
22
18
26
23
26
21
24
21
22
24
28
31
21
18
31
23
31
19
27
26
25
25
27
25
21
29
28
26
20
34
38
22
23
24
24
24
19
24
21
23
22
46
18
22
27
25
22
30
29
23
31
22
26
23
24
22
22
24
27
30
20
34
21
25
27
30
26
29
24
22
19
29
26
18
22
27
24
33
31
24
20
22
23
22
24
23
19
29
24
22
24
33
23
28
32
25
30
23
22
20
23
26
23
21
23
24
25
27
22
25
19
27
19
24
24
29
26
24
27
25
26
21
38
22
26
24
24
23
34
26
22
26
22
43
21
23
34
32
23
24
32
21
22
26
19
27
21
22
27
24
24
23
28
23
24
18
27
24
38
22
24
18
21
28
21
25
22
21
33
29
19
30
19
18
20
21
18
19
31
28
22
22
33
21
32
37
33
23
21
18
23
22
24
18
22
23
25
21
18
26
24
26
27
24
25
26
26
18
24
23
29
18
20
19
108
21
26
26
20
29
21
26
28
42
30
20
22
24
27
24
27
21
22
26
31
27
28
24
30
28
26
30
30
18
29
21
24
26
21
30
23
30
26
26
25
21
18
24
47
37
24
23
23
22
35
28
24
31
32
26
20
24
32
24
27
18
20
20
18
25
25
18
31
25
24
27
27
23
29
30
25
20
27
26
27
29
23
23
28
25
24
20
25
18
30
24
40
29
28
27
106
27
24
27
27
21
22
24
36
24
21
22
19
25
27
23
29
21
22
22
30
30
24
24
23
19
18
32
21
25
25
32
22
26
25
23
28
20
21
20
29
28
32
31
25
21
29
25
27
30
23
22
21
24
23
37
27
24
33
29
24
28
33
30
24
22
21
21
32
27
23
25
34
20
20
18
34
22
26
19
29
34
28
26
21
21
24
20
25
20
24
25
25
25
24
30
24
20
18
23
21
32
31
33
19
20
23
22
19
22
32
25
24
22
23
28
21
29
40
22
32
20
23
21
18
25
19
21
20
18
33
27
29
28
24
29
23
27
26
26
21
26
18
23
46
33
26
19
28
29
20
27
23
28
20
26
19
22
19
30
29
21
24
20
23
23
24
23
21
18
25
20
26
19
27
20
23
21
21
33
26
20
22
22
26
24
18
35
22
20
21
25
21
18
27
30
18
23
29
20
23
26
23
22
18
26
21
22
19
27
29
20
28
20
44
21
25
25
32
24
24
26
20
24
30
28
18
25
30
46
30
20
24
18
27
28
21
30
20
23
23
21
26
24
19
34
18
22
19
37
25
30
26
22
23
21
23
18
26
21
24
31
20
34
33
26
50
31
25
32
24
24
23
21
28
28
23
35
31
21
26
22
30
23
23
18
36
24
26
25
33
31
28
31
39
36
21
23
28
21
31
48
25
21
39
22
23
29
33
46
21
48
19
21
21
20
24
20
19
23
30
33
26
21
21
26
20
34
27
23
21
37
25
31
23
33
24
24
25
23
31
28
26
25
26
29
21
29
28
27
30
24
28
27
23
21
28
21
19
24
34
25
28
21
20
28
24
33
31
28
23
31
24
30
26
26
20
21
24
32
30
43
27
20
20
26
23
20
37
21
18
36
21
25
23
25
21
24
27
19
25
29
29
23
21
31
21
21
32
29
24
29
31
21
24
32
21
22
23
26
34
25
19
32
29
109
26
22
30
24
27
32
23
26
21
18
23
22
23
34
22
19
29
21
27
25
22
28
34
19
18
21
44
32
32
22
22
22
38
27
25
21
30
22
32
25
19
31
19
26
23
24
23
21
18
39
29
19
19
25
19
33
18
24
25
24
25
29
31
23
22
27
20
39
20
25
25
21
26
21
25
18
27
22
31
31
29
28
25
29
18
31
24
32
30
20
29
24
26
24
23
30
22
23
20
30
34
29
33
21
23
26
27
30
28
27
22
28
20
36
29
19
19
25
30
19
22
21
23
28
25
27
24
28
25
31
28
22
23
29
18
26
28
28
19
23
28
22
22
29
22
33
22
22
27
28
21
20
28
23
26
28
46
22
21
22
22
34
19
22
23
27
24
27
21
21
36
29
22
21
18
21
25
25
20
33
31
19
21
19
27
35
27
21
28
20
22
21
33
35
35
25
23
26
25
29
25
26
21
28
32
19
39
25
24
23
20
28
47
21
19
29
20
28
23
20
25
23
21
31
19
25
20
33
22
36
28
20
18
33
35
27
24
18
31
22
27
24
26
22
25
28
22
27
26
24
18
23
22
33
22
33
26
35
27
25
27
18
23
19
28
45
28
23
25
19
31
21
31
21
25
19
32
23
23
25
32
28
31
23
18
26
24
21
26
21
20
21
31
23
22
23
21
28
26
26
23
19
34
25
18
23
19
22
34
20
22
31
21
29
19
22
27
24
29
26
22
20
18
22
22
27
27
23
33
18
25
18
27
19
19
22
22
22
29
19
26
22
23
25
22
20
30
31
34
21
20
25
26
23
19
24
22
23
26
18
21
24
32
30
23
34
18
21
29
21
23
19
21
28
26
26
26
19
20
20
22
19
21
28
23
31
22
30
28
29
19
22
25
23
23
32
25
28
32
32
26
81
24
22
23
31
27
26
28
27
26
23
31
31
21
31
54
26
32
21
23
25
20
32
29
22
21
39
20
21
22
30
27
26
30
24
21
28
26
20
20
23
21
20
28
24
30
23
20
22
23
19
23
29
27
21
35
24
20
23
27
35
19
29
25
23
28
22
32
23
24
30
29
22
24
25
22
22
29
24
20
20
30
22
25
20
27
26
18
32
26
19
26
26
22
34
24
18
19
24
19
33
21
22
24
30
28
33
30
27
25
20
29
25
109
24
28
24
29
19
20
26
30
32
18
26
27
24
18
25
21
24
23
30
22
27
23
23
26
21
23
25
22
23
20
34
19
21
28
27
26
29
21
19
25
22
19
28
20
24
28
35
24
19
32
24
28
20
29
34
20
25
33
31
20
40
22
25
22
27
24
25
26
20
27
28
29
29
22
22
28
24
22
22
26
18
24
30
19
23
25
28
23
27
18
24
27
22
32
24
24
22
25
18
39
25
24
25
24
25
24
21
20
21
25
23
24
19
24
18
23
26
25
18
26
24
24
31
33
33
24
26
40
24
37
25
26
40
21
32
18
31
18
30
20
25
23
30
24
25
29
19
23
21
26
30
18
30
31
22
28
23
24
23
27
19
22
22
30
23
24
34
30
18
23
24
18
31
28
22
35
24
22
18
23
22
24
23
29
25
24
25
22
21
26
21
31
27
31
21
18
34
30
30
26
29
22
25
24
29
29
28
24
18
19
24
28
22
20
21
21
24
25
25
22
33
25
23
21
22
30
20
33
18
30
27
20
100
26
24
32
32
19
21
19
20
18
20
21
25
29
21
19
20
20
23
26
25
25
24
19
18
27
20
26
32
30
20
21
27
27
23
30
40
23
28
30
23
20
19
18
32
29
33
21
29
26
32
19
19
22
23
29
24
43
25
20
25
19
23
21
23
25
29
21
26
21
27
33
23
29
24
40
21
25
22
27
30
26
20
22
27
22
37
23
41
19
21
19
33
33
28
33
30
29
33
19
31
20
24
25
31
31
26
31
26
22
20
36
30
32
19
27
20
33
22
23
37
27
32
28
32
31
20
26
31
27
29
26
18
32
31
28
20
23
21
26
30
40
23
24
32
29
33
38
26
21
28
23
27
31
23
29
21
25
37
23
25
38
23
25
20
32
23
27
31
33
25
22
31
28
20
20
28
20
25
31
25
25
26
23
20
25
21
22
23
27
26
28
22
26
35
24
20
23
22
20
31
41
24
26
27
24
27
24
26
20
19
24
48
18
19
29
25
30
24
28
20
25
21
29
33
22
26
24
20
32
23
22
29
26
20
20
30
19
30
24
23
32
23
23
26
40
30
28
30
44
26
23
31
25
27
29
25
19
32
23
31
28
24
19
33
40
27
20
23
21
26
30
21
32
30
18
31
28
21
20
19
19
22
29
33
27
31
27
26
22
34
20
29
19
27
24
25
27
27
31
18
22
18
19
21
18
33
27
30
21
26
24
24
22
19
33
32
21
25
22
22
26
27
27
28
47
19
33
20
23
28
20
24
27
24
19
22
18
27
21
24
23
30
27
43
24
19
26
25
28
31
26
32
20
24
20
33
29
20
18
27
20
32
26
27
26
21
28
25
18
28
18
20
37
18
27
20
24
38
27
33
22
19
26
24
22
22
30
26
30
28
19
44
23
24
20
18
23
25
31
39
34
28
25
20
21
22
42
31
28
27
27
31
22
26
29
32
27
35
29
25
23
21
32
23
25
24
30
23
24
19
33
24
28
20
30
18
28
32
28
29
18
20
30
23
22
29
26
43
32
46
35
18
20
33
22
31
29
32
26
30
31
23
18
24
18
26
31
19
22
21
20
27
21
19
27
31
21
18
35
23
28
20
24
23
28
24
18
22
29
20
22
45
25
18
32
24
24
25
24
32
21
22
26
21
23
22
31
29
25
22
36
27
19
19
32
21
21
25
21
33
21
26
31
22
22
22
30
21
26
29
27
30
27
27
29
25
21
23
19
26
28
33
29
23
23
19
29
25
19
42
31
27
25
26
25
18
19
22
33
26
23
21
24
28
18
19
29
23
26
20
24
21
27
20
39
24
27
18
31
31
24
35
20
27
43
48
21
22
23
21
32
19
19
26
22
20
23
21
20
26
18
30
23
22
42
22
19
37
33
29
20
28
45
26
21
20
22
22
29
22
26
19
19
35
18
26
28
18
27
29
21
24
23
33
23
28
18
25
30
21
21
22
21
18
21
29
37
37
29
21
21
23
21
30
26
25
37
23
24
24
30
26
23
24
24
22
25
24
25
22
28
24
26
18
25
32
33
23
24
18
23
20
24
18
21
30
20
24
22
19
22
26
22
22
22
25
20
21
23
21
23
100
33
23
33
22
28
27
27
21
25
21
36
25
25
21
25
31
20
37
30
41
24
28
25
26
28
20
20
25
18
23
24
32
32
21
30
25
23
20
26
34
32
22
30
23
22
19
29
19
42
25
24
29
21
23
26
28
21
19
21
24
32
23
20
21
20
24
20
24
23
19
20
21
29
28
21
22
26
22
22
46
24
20
26
23
18
24
23
27
26
26
24
26
35
30
20
26
22
28
23
20
20
29
25
29
30
18
34
31
19
22
29
37
25
23
27
22
21
27
23
25
29
27
100
21
27
27
18
23
24
29
26
19
27
29
27
22
28
20
28
24
22
25
21
31
33
18
21
24
25
18
27
27
25
22
25
36
40
32
29
23
29
25
28
22
18
40
24
31
25
27
30
22
23
23
29
37
21
37
23
21
23
21
32
28
26
24
20
20
23
21
32
26
24
24
27
21
26
26
26
22
26
25
20
25
26
26
36
29
21
19
27
30
31
23
24
20
23
25
33
27
24
26
26
25
23
23
28
23
23
25
23
21
22
22
18
27
24
26
20
20
21
28
26
27
24
26
29
20
19
25
18
28
25
24
30
22
24
31
30
27
25
43
26
21
35
22
35
20
18
22
21
24
26
28
38
27
28
28
25
21
29
31
23
28
25
36
20
22
23
41
25
19
22
29
21
30
29
20
25
26
25
26
48
27
25
24
47
33
19
27
24
26
22
22
25
27
28
24
21
27
23
19
21
25
29
28
23
24
22
25
19
33
22
22
25
22
30
32
18
18
22
27
23
24
23
24
21
19
25
24
23
28
21
29
21
18
21
23
28
19
22
32
22
21
29
22
25
21
28
32
34
27
19
44
32
27
21
26
18
30
30
21
27
28
20
22
30
26
42
20
27
21
21
52
31
22
28
20
44
25
22
30
25
30
27
25
25
24
23
22
24
19
25
19
21
23
22
35
18
28
28
26
23
21
32
26
32
27
27
23
20
18
26
18
22
26
25
29
27
20
34
27
24
21
19
23
24
19
24
28
28
24
24
23
27
30
24
23
22
19
27
21
24
25
31
22
28
22
18
28
34
21
32
22
29
26
22
21
27
24
22
19
26
30
19
20
29
23
34
25
40
22
25
26
28
36
19
23
23
32
22
29
34
24
29
24
19
24
27
31
22
19
23
24
28
33
28
46
30
21
23
22
24
27
25
22
24
20
18
22
36
27
21
32
36
21
27
27
23
22
21
24
31
26
21
29
27
24
26
25
33
36
26
26
44
23
25
26
30
20
21
35
29
26
26
24
25
30
24
27
22
25
29
30
25
22
35
23
23
32
25
22
29
25
24
27
26
40
24
20
18
20
32
30
27
23
22
27
28
25
23
21
24
32
39
33
19
27
24
21
36
26
24
20
26
29
18
25
28
24
20
19
18
20
26
26
26
21
23
24
29
19
25
26
25
21
27
24
18
28
20
20
23
18
29
26
63
28
30
23
27
22
25
23
21
21
23
21
22
35
22
25
18
30
26
29
20
20
19
24
28
21
21
27
20
30
25
24
24
20
20
45
21
26
25
22
30
22
25
25
21
26
19
26
34
27
37
23
24
29
30
22
27
36
19
27
20
22
27
25
26
24
22
28
22
25
25
20
28
20
27
25
26
29
32
27
25
25
32
32
28
27
21
19
19
25
26
22
20
18
20
20
19
34
29
22
19
19
19
41
19
23
26
27
22
23
21
19
18
25
29
24
31
22
32
25
27
19
27
24
30
21
19
21
24
21
31
25
31
23
26
31
23
18
26
59
20
25
20
27
22
19
28
19
28
30
24
24
41
29
27
23
25
22
21
19
24
34
31
28
26
31
26
25
30
24
20
24
21
19
32
22
26
22
37
22
24
35
24
26
28
21
46
23
26
25
23
28
22
24
31
23
18
37
25
21
28
29
28
29
31
21
31
30
19
25
31
27
30
23
29
20
19
21
25
23
25
22
21
23
23
18
20
35
26
36
27
30
19
18
35
24
25
30
33
32
24
25
28
37
25
22
27
30
38
23
37
20
27
26
29
20
29
27
29
29
23
23
18
27
26
24
26
30
20
29
24
22
19
30
23
21
23
27
22
21
23
18
20
21
18
30
21
97
18
28
18
20
31
26
24
22
24
32
23
100
20
24
25
21
34
19
33
21
26
19
22
24
18
20
23
28
26
33
33
21
23
23
23
23
29
19
20
27
41
27
33
30
29
37
20
25
28
58
20
29
25
33
19
18
24
25
23
86
31
28
23
32
18
23
21
23
25
18
26
39
23
27
20
22
22
20
26
31
26
21
23
24
21
21
31
32
32
22
24
27
32
23
21
31
30
22
19
31
24
20
33
19
25
24
20
23
22
20
26
30
24
25
29
32
25
33
31
34
29
18
27
27
20
23
19
29
25
24
38
19
19
25
32
29
32
21
30
21
21
29
20
47
21
21
30
29
46
22
19
28
22
29
30
19
33
33
22
33
24
27
32
47
23
26
22
27
26
25
21
26
25
21
26
38
19
24
27
18
22
21
24
33
20
32
27
29
21
20
22
20
29
18
31
18
32
27
24
51
32
27
23
27
22
18
24
21
24
27
23
28
18
23
23
31
24
22
32
27
21
27
25
21
33
22
24
25
22
25
24
35
22
31
23
26
24
31
28
27
25
19
38
29
28
20
23
18
50
34
32
22
24
21
19
29
26
33
31
21
27
22
24
36
39
23
31
19
20
27
20
39
24
27
25
25
20
23
33
24
28
24
24
19
23
32
28
28
30
29
28
31
27
20
25
24
24
23
28
24
30
26
33
38
31
20
32
29
28
26
20
22
21
29
46
23
31
32
26
21
23
18
20
18
30
22
26
24
29
22
34
27
31
28
22
22
23
28
22
20
19
27
30
19
18
21
19
20
30
20
18
20
25
30
21
19
21
24
24
32
29
25
28
20
27
21
25
23
25
36
20
29
25
19
22
20
18
25
26
21
27
19
24
18
34
28
21
21
28
20
21
29
20
19
37
24
24
23
19
26
18
24
27
26
29
25
25
22
30
26
31
22
21
30
21
23
22
29
24
20
23
18
24
18
23
20
22
23
25
20
22
22
26
33
22
23
26
19
23
36
23
27
26
21
27
25
27
21
24
21
24
23
26
23
19
32
30
19
22
20
24
27
37
26
32
24
31
29
33
27
25
37
25
26
24
20
24
25
26
23
27
29
25
28
21
20
25
20
22
22
27
34
40
31
33
23
29
22
33
23
36
27
27
25
27
22
23
38
24
28
26
21
25
21
29
27
27
27
27
40
26
22
24
29
18
33
27
21
25
23
19
22
20
25
27
21
29
22
21
19
27
26
22
26
33
30
29
20
30
22
24
21
21
18
34
28
28
26
20
20
20
28
22
23
22
28
27
21
28
24
32
27
24
22
21
18
28
24
26
23
23
27
20
23
24
24
33
40
20
22
19
23
23
35
28
30
22
28
25
21
24
30
27
25
18
24
18
25
23
25
30
21
25
20
22
26
29
33
26
32
26
27
21
18
28
19
18
22
29
30
23
22
24
24
21
23
19
18
29
18
41
29
30
19
25
22
28
22
30
23
23
27
30
22
19
28
24
21
25
32
24
22
27
20
20
21
32
31
18
27
30
32
24
19
21
24
23
19
26
29
29
20
32
25
32
25
22
29
31
26
31
23
23
22
29
22
22
20
20
19
40
24
26
34
24
28
26
18
20
19
22
20
109
26
34
18
23
21
19
23
32
22
25
28
28
22
26
21
22
23
19
22
29
23
40
23
18
28
25
24
19
33
24
24
24
23
31
30
23
25
27
21
23
20
23
19
20
23
43
28
24
18
23
26
19
21
39
23
22
31
23
52
27
21
21
25
30
27
26
37
30
23
23
19
21
37
35
23
39
31
28
27
31
32
34
24
33
23
19
21
29
22
27
30
21
25
36
26
38
19
27
25
26
26
32
25
23
24
26
31
32
29
22
27
31
24
25
38
20
30
19
27
21
28
20
31
32
32
26
33
29
35
23
27
30
25
42
23
32
28
27
19
20
27
35
23
22
32
29
20
21
26
22
25
31
26
35
32
23
33
25
30
27
22
21
19
23
25
35
32
39
33
27
54
31
24
33
32
26
31
35
23
28
21
23
21
24
24
18
39
21
25
23
27
50
28
27
32
20
33
28
20
21
25
25
28
28
20
25
24
23
26
32
30
20
23
26
22
33
18
22
28
103
21
21
36
30
20
20
25
22
33
31
29
29
31
19
28
30
28
23
20
31
27
30
31
21
32
25
27
21
25
33
42
20
24
20
26
29
22
20
21
18
30
28
21
26
20
36
21
25
32
26
31
20
29
27
31
25
26
19
29
18
30
26
29
27
39
21
18
33
19
37
27
23
26
21
24
28
18
22
20
27
22
27
20
27
18
25
21
20
27
19
19
32
25
28
22
31
18
20
30
30
18
20
20
27
26
33
25
27
21
28
25
35
24
26
22
25
28
22
28
34
23
29
20
18
21
28
28
20
25
40
30
34
22
23
27
28
27
18
26
22
28
32
19
23
30
22
27
28
27
20
21
26
21
30
25
30
23
22
29
27
23
27
28
25
28
26
25
31
20
24
30
25
28
19
23
18
19
26
22
25
33
18
25
25
30
23
25
19
31
27
18
23
32
29
19
18
21
26
21
42
29
25
21
28
21
24
36
21
31
21
29
29
18
24
27
22
30
44
23
21
29
26
20
24
20
20
22
24
24
23
28
22
18
20
30
29
20
24
21
26
25
23
29
32
19
22
31
33
29
21
26
21
23
21
25
33
20
30
28
23
24
28
21
24
27
22
30
30
26
26
30
23
29
19
22
22
25
26
18
21
18
25
22
28
23
20
29
24
22
29
24
25
22
23
30
23
23
25
25
24
20
32
22
20
30
33
33
30
23
23
24
23
28
22
26
28
28
30
29
37
31
24
22
23
21
25
25
27
30
19
25
24
32
24
28
30
23
30
33
27
19
18
30
25
27
20
27
23
24
18
31
30
26
18
21
42
31
31
26
30
29
24
18
31
29
25
25
24
23
25
27
20
21
25
25
22
21
28
22
28
29
23
23
21
22
29
30
28
23
22
35
18
18
29
21
22
20
25
28
18
25
21
19
30
23
35
23
21
29
24
24
20
21
25
32
27
25
32
23
20
26
19
29
28
18
20
28
25
40
29
31
24
19
18
29
19
18
27
23
21
34
23
20
28
18
26
23
25
29
19
18
22
19
49
25
24
29
28
20
31
19
24
33
26
28
26
21
20
32
22
18
24
27
30
24
82
23
19
31
28
33
34
26
21
26
24
24
19
20
39
31
33
19
34
28
19
20
22
28
27
24
25
28
25
24
21
28
22
26
23
25
21
23
21
19
19
27
32
19
23
18
21
27
19
29
23
19
23
23
26
18
27
19
22
23
23
29
31
23
20
21
18
22
22
27
18
28
24
22
24
21
25
25
24
23
25
32
22
25
21
24
20
27
24
22
28
19
18
22
26
22
22
24
24
26
19
24
22
25
27
31
30
31
29
31
28
23
22
23
22
33
23
26
23
20
19
27
29
18
22
32
27
21
30
19
24
22
21
23
32
19
28
26
30
32
32
25
109
18
23
32
18
27
33
29
23
29
36
35
24
20
31
22
33
26
31
25
23
23
21
19
19
18
25
24
27
26
29
25
31
28
22
24
28
22
22
25
21
18
25
31
28
43
24
19
20
19
24
31
27
26
23
27
20
28
22
22
31
21
22
23
25
22
28
23
22
18
25
24
31
30
25
29
49
26
28
27
20
23
32
27
20
30
21
27
27
33
38
31
31
28
23
20
25
22
28
27
26
28
20
29
18
24
23
24
32
25
41
24
19
27
31
33
25
20
39
45
54
23
26
27
28
19
33
32
22
24
19
24
29
23
25
31
24
34
23
31
27
28
23
23
21
19
31
21
23
26
19
29
21
25
27
23
27
32
22
21
24
29
32
30
24
29
25
19
27
24
26
26
27
24
20
18
23
26
29
29
31
33
28
30
32
23
26
26
24
25
32
23
22
27
32
26
27
19
21
31
40
22
25
32
21
24
30
26
27
18
20
30
24
26
32
24
24
25
30
23
28
18
20
29
28
21
32
21
26
23
32
25
19
19
23
32
20
24
20
27
26
18
32
27
21
27
29
22
23
24
19
25
21
18
19
31
18
25
27
20
29
32
27
23
27
27
24
33
21
37
26
20
32
30
25
19
23
20
24
24
21
28
19
23
21
22
31
34
64
32
18
25
41
27
31
39
21
32
26
21
24
30
25
20
18
23
26
29
26
25
32
27
20
26
30
30
23
33
27
18
20
26
23
23
32
29
30
45
29
31
27
24
24
19
26
19
26
27
24
22
33
19
22
27
21
47
24
20
27
30
24
30
26
23
22
20
33
24
19
26
27
29
20
26
21
31
28
24
27
20
21
23
23
27
23
19
22
20
22
23
21
26
33
29
19
29
20
24
26
25
30
22
24
26
32
25
29
28
23
33
22
27
24
26
23
22
24
29
23
24
21
20
27
25
41
31
27
25
21
32
22
26
25
25
24
22
20
23
34
25
33
48
22
29
22
26
24
22
25
25
21
29
23
24
34
25
20
23
24
26
31
18
21
19
27
19
25
33
33
27
25
20
19
22
30
27
18
20
29
24
20
19
23
21
30
19
21
29
21
29
22
20
18
26
20
22
23
26
23
25
18
30
22
20
28
33
30
21
26
31
26
20
40
19
19
25
23
23
27
33
32
30
32
22
36
31
28
30
20
25
34
20
21
27
21
22
32
22
31
21
23
20
18
24
29
26
25
35
23
22
32
19
22
21
24
34
31
24
19
22
31
21
25
25
19
26
24
29
25
27
29
31
33
28
25
22
27
24
25
29
21
27
30
25
21
28
18
29
24
28
32
36
30
19
32
20
28
18
27
18
26
99
19
26
24
31
18
28
31
20
19
21
22
21
25
18
18
19
19
23
28
24
19
26
19
32
30
32
18
31
26
28
22
23
23
22
25
33
29
26
34
26
32
30
22
22
27
26
20
27
27
23
21
19
27
23
23
20
26
27
25
29
23
24
21
22
20
20
23
35
22
20
26
25
22
22
23
31
30
19
24
28
27
32
20
22
33
20
32
26
18
20
21
29
24
31
29
20
30
23
30
25
22
33
19
27
32
22
28
21
32
26
25
27
31
25
38
27
21
42
25
25
31
25
19
28
27
23
22
24
26
28
30
33
33
28
26
24
21
27
25
28
24
18
28
31
32
18
19
22
29
28
31
24
22
23
42
25
24
25
24
19
29
29
32
28
25
28
27
21
22
40
24
33
32
20
23
28
19
32
30
24
20
20
31
29
24
22
23
29
24
28
23
31
19
25
23
24
29
28
29
24
20
28
28
34
33
35
23
21
20
33
31
23
27
25
23
25
27
25
19
30
30
30
39
24
21
21
29
30
20
18
22
26
23
26
29
33
26
21
22
21
28
29
25
20
23
25
32
33
20
25
29
27
32
25
22
27
23
26
24
26
25
20
21
31
42
33
26
29
28
23
33
30
21
26
19
31
19
21
19
27
22
18
21
23
21
29
26
50
21
42
22
22
32
29
23
18
23
33
20
26
31
34
27
18
31
29
20
36
23
27
24
28
25
22
33
28
26
23
26
29
32
26
24
22
19
29
29
25
22
26
30
19
27
31
19
24
25
23
28
20
30
20
24
34
26
23
24
23
30
31
21
26
28
24
21
24
20
31
22
21
20
18
22
26
25
22
25
21
25
25
18
34
39
34
22
28
33
26
31
31
23
29
24
25
20
22
23
28
20
41
31
30
25
22
30
28
31
28
24
33
23
28
25
20
28
33
31
24
30
23
21
24
33
28
18
22
22
27
25
26
22
25
24
26
28
18
19
24
18
31
23
24
23
33
21
25
18
24
22
23
25
26
23
19
25
23
25
20
24
20
29
24
27
26
31
32
22
26
32
25
28
18
21
23
27
24
20
27
20
29
20
32
24
25
31
32
23
27
20
25
19
21
20
40
23
28
28
31
24
26
32
23
31
23
50
26
22
20
24
24
21
19
25
62
21
26
26
29
20
26
25
29
18
23
31
23
33
36
20
27
32
18
20
26
22
19
22
26
26
31
22
22
19
18
23
28
29
20
20
30
23
31
22
27
20
23
20
18
26
21
24
25
29
30
20
20
48
25
24
26
27
23
18
24
23
24
22
23
27
27
25
19
29
24
26
28
25
19
21
24
25
29
28
24
27
27
30
22
28
22
19
30
19
23
23
28
28
18
23
21
21
33
30
31
24
21
24
23
24
27
25
29
20
31
31
24
33
27
26
22
30
24
29
20
32
22
20
23
25
39
22
25
27
24
27
19
28
23
27
20
20
27
31
24
33
23
21
32
29
29
26
25
22
29
22
26
26
33
32
29
24
25
26
21
23
20
21
35
27
26
31
22
30
25
29
25
31
26
26
24
18
33
25
29
25
26
20
19
23
28
32
28
26
24
20
24
24
30
35
25
26
20
29
33
31
26
21
27
30
26
23
23
20
25
20
31
31
40
23
32
22
23
24
29
20
27
27
22
33
26
21
33
25
29
28
22
37
25
27
21
24
25
23
63
21
30
19
26
30
20
30
20
21
22
20
31
26
22
25
26
20
19
22
25
28
20
28
22
29
19
28
28
26
28
23
32
24
22
24
22
27
26
29
30
25
29
24
25
31
32
30
26
26
22
27
103
22
33
30
25
27
25
108
28
23
24
24
21
32
18
23
21
20
26
42
34
24
27
23
22
19
27
25
23
19
35
53
30
24
20
20
32
29
34
23
24
25
22
18
21
26
19
21
22
27
70
26
25
31
29
21
34
20
37
18
22
23
25
26
28
35
23
28
20
23
26
28
28
23
18
21
21
21
24
24
24
20
25
97
25
20
25
19
25
29
23
29
24
23
18
32
20
27
22
30
29
34
24
21
20
21
27
20
29
19
38
38
27
30
18
26
18
20
22
29
19
25
26
18
23
29
22
31
23
26
21
26
25
33
28
24


==> fig/age/women-london.txt <==
27
24
32
25
24
22
37
39
37
26
39
29
30
28
20
25
29
39
26
24
31
23
24
37
30
27
39
32
24
27
26
26
32
29
30
25
36
49
26
34
29
28
18
35
30
32
29
39
28
25
30
29
32
29
40
29
21
28
32
42
29
31
33
28
26
36
30
28
29
33
34
28
27
31
25
39
34
25
34
25
26
28
33
25
26
37
21
31
24
24
32
30
25
28
23
26
20
35
24
27
27
36
25
34
23
29
29
25
26
23
21
33
42
26
24
28
23
27
26
29
35
25
36
22
30
34
21
38
29
35
23
25
29
23
23
36
29
26
20
29
33
34
23
21
27
20
29
34
27
27
29
26
26
25
31
25
23
27
25
39
33
34
24
33
27
18
32
31
30
21
32
32
25
23
27
30
21
34
40
32
52
33
33
28
24
36
24
27
28
28
28
32
25
35
30
31
28
41
29
25
22
26
25
19
28
35
20
29
26
35
20
23
33
31
27
23
23
30
29
31
26
22
26
38
27
28
34
21
25
31
24
36
25
28
31
25
32
36
38
35
25
30
26
24
30
23
27
33
25
39
26
28
30
30
25
35
25
38
28
37
26
29
37
32
22
32
31
23
43
30
27
34
36
32
19
24
41
20
35
22
32
28
29
26
29
30
23
27
29
24
41
27
56
29
25
27
22
21
23
27
42
33
26
36
27
27
29
28
30
41
29
35
26
29
34
33
29
26
24
28
30
22
28
31
24
26
20
34
33
20
24
23
35
25
28
38
28
24
27
20
34
23
26
25
31
27
29
30
24
19
30
24
28
30
25
26
26
34
33
30
22
37
28
31
25
24
31
27
23
30
30
29
29
86
27
26
32
36
31
26
26
30
33
21
26
33
40
27
30
29
29
32
25
28
28
42
23
29
23
35
38
27
25
27
30
31
26
26
24
20
22
32
24
21
30
29
18
24
27
21
23
24
29
33
23
31
30
23
19
34
24
28
31
23
29
109
28
32
28
28
27
22
25
35
31
24
33
33
34
24
28
29
34
24
29
28
25
30
29
29
38
25
27
29
27
35
35
23
20
24
23
28
27
33
26
42
32
26
30
23
31
25
31
22
33
25
26
36
29
25
34
34
29
22
27
26
34
26
28
28
24
27
31
40
37
29
24
41
20
31
33
18
29
31
24
29
26
37
39
26
31
26
40
28
31
30
25
40
30
24
54
37
22
31
29
21
40
31
25
32
39
27
29
44
19
29
22
21
33
29
35
36
34
33
34
25
22
29
30
26
28
41
23
26
31
33
25
25
42
28
30
36
32
26
24
28
25
30
27
25
30
22
36
30
26
24
28
31
28
30
25
27
32
33
26
28
36
30
23
26
28
28
28
24
27
25
23
28
24
33
38
32
32
28
34
28
27
25
31
42
26
35
25
38
32
26
26
27
24
25
19
22
24
23
23
30
36
21
29
36
31
26
29
26
28
24
31
45
26
27
30
32
30
29
31
25
25
30
31
27
29
24
28
22
43
22
35
38
101
30
25
32
26
32
36
28
29
27
35
28
30
38
29
23
24
26
38
28
27
24
32
25
26
29
27
29
25
26
32
28
30
27
38
33
24
28
31
33
25
35
21
29
26
26
23
32
27
32
24
27
27
27
35
29
31
30
33
30
30
35
30
35
26
28
25
24
29
39
23
29
33
25
35
23
31
34
30
28
24
35
31
28
26
25
26
27
38
32
27
31
25
25
34
31
27
34
23
30
25
34
26
26
23
26
25
33
28
37
32
36
21
27
29
36
33
25
31
29
25
33
33
28
22
33
32
22
27
30
20
29
27
24
22
25
42
30
40
32
23
34
29
28
30
40
25
26
22
20
22
31
21
31
31
29
25
31
24
44
29
24
19
26
34
29
34
27
20
25
29
31
25
30
26
31
19
26
34
23
41
32
31
29
29
28
25
26
37
27
26
29
34
43
26
28
34
26
29
42
26
25
32
21
33
21
25
35
25
26
29
20
27
28
23
38
36
42
32
24
32
39
28
35
23
32
30
27
30
29
32
19
33
20
31
26
31
25
29
25
28
31
25
26
31
30
28
22
30
22
26
26
25
34
36
27
33
26
24
29
24
32
26
38
23
32
34
32
28
20
36
31
31
33
26
26
20
21
28
27
32
26
21
28
21
32
28
27
29
24
42
31
29
23
25
27
37
32
25
29
32
21
35
21
31
32
33
26
31
31
27
28
24
29
27
24
25
30
28
30
38
33
28
35
35
27
29
30
27
35
28
21
26
31
43
34
26
26
28
23
28
28
37
24
19
27
30
32
24
37
41
28
30
32
35
24
35
33
23
30
36
26
33
34
27
20
25
41
26
33
25
28
34
20
28
28
28
21
26
29
21
34
24
28
24
33
32
28
36
38
23
34
28
23
30
27
22
33
30
20
39
28
30
28
28
23
25
43
25
27
32
29
28
27
34
34
30
34
20
24
26
27
28
44
31
27
29
34
27
22
24
30
22
30
33
26
27
36
33
35
25
32
24
45
20
24
19
28
23
27
18
20
24
26
29
23
34
31
30
31
25
24
26
24
31
22
33
26
24
34
24
32
22
31
25
37
22
26
35
29
27
28
29
23
29
33
26
30
25
33
27
23
37
27
31
27
36
18
24
29
37
25
24
24
22
23
26
28
35
38
26
26
22
29
30
28
19
24
26
36
28
32
20
25
37
27
19
33
28
32
35
37
33
28
33
28
25
30
27
29
22
37
23
26
25
28
35
28
38
26
26
36
28
27
31
20
35
37
26
30
26
30
21
27
32
27
26
29
32
28
26
33
25
38
28
26
42
19
32
28
30
53
31
27
30
23
29
35
31
38
19
23
23
27
19
47
33
27
27
28
30
38
27
30
26
31
32
29
27
30
40
30
26
28
30
20
28
32
22
31
37
23
34
35
23
24
25
26
27
23
32
29
37
33
27
39
32
24
28
31
27
25
20
26
30
30
30
24
20
29
27
27
24
27
24
36
30
22
31
22
30
23
26
27
36
27
28
28
23
30
25
24
29
31
30
29
28
31
26
63
34
27
38
20
38
35
24
19
30
31
26
31
32
37
35
25
28
21
28
27
34
35
27
31
26
34
42
24
26
25
21
27
27
23
27
25
26
32
29
25
31
46
27
32
32
26
26
18
29
30
19
31
41
27
24
35
30
19
30
36
30
23
37
35
27
29
32
31
29
28
30
29
23
32
27
29
38
35
34
27
30
40
28
26
36
43
23
27
38
42
29
26
28
36
24
24
23
29
30
27
27
24
25
32
30
32
25
37
25
27
25
38
29
36
24
35
27
22
32
33
29
27
27
47
25
30
30
29
32
31
25
27
30
26
38
29
27
34
34
26
42
25
25
30
24
24
36
30
25
29
27
30
31
32
23
30
29
22
38
33
31
25
26
24
34
31
32
22
30
31
24
27
25
37
27
25
39
31
21
32
27
32
29
38
25
45
31
25
24
30
34
27
29
24
38
32
25
33
27
23
29
26
29
31
34
27
21
22
19
36
24
34
37
33
28
25
22
24
30
29
28
33
26
31
28
30
27
27
29
23
28
34
34
32
27
25
27
36
36
28
29
23
27
31
27
33
26
24
28
30
30
21
24
36
33
33
20
41
22
27
34
27
29
31
23
24
27
27
39
30
22
37
27
28
26
34
27
19
31
28
25
30
31
36
22
25
30
28
21
29
31
31
24
30
26
23
24
30
27
25
23
28
28
42
31
26
23
22
48
31
30
35
36
39
31
27
27
33
28
26
32
30
30
24
34
35
29
24
19
26
21
29
36
36
32
30
28
33
31
23
28
45
28
29
19
24
26
21
28
20
18
30
29
31
28
31
36
24
29
32
26
27
38
38
27
31
29
31
30
29
31
43
24
22
32
30
33
30
29
25
31
26
35
21
26
26
30
21
19
29
42
26
25
33
33
31
25
37
30
28
29
24
21
35
38
37
32
31
29
31
30
27
27
27
32
34
28
29
35
37
20
27
27
29
23
39
29
23
28
25
28
35
27
25
26
26
21
28
26
34
30
26
29
20
25
24
36
27
28
31
35
31
28
25
24
26
21
24
32
25
28
29
26
41
31
35
27
33
44
19
25
28
26
24
21
29
24
33
38
28
42
26
33
34
34
26
25
35
20
28
24
30
28
27
27
35
26
26
32
27
21
20
30
28
34
39
27
22
21
18
24
41
34
38
28
24
28
34
28
30
31
28
27
25
28
33
26
33
32
27
29
39
31
41
24
27
32
24
35
23
27
29
33
41
30
37
29
34
28
25
25
33
25
24
30
23
28
23
24
27
32
26
22
27
35
27
29
29
30
29
27
35
24
34
22
25
29
26
33
33
39
25
18
29
38
32
28
29
25
30
28
30
23
30
28
25
22
28
31
26
33
29
41
34
21
23
29
33
30
28
41
26
29
34
27
31
30
23
29
28
25
34
32
34
30
26
24
23
33
26
30
27
39
36
39
40
31
32
21
25
37
26
25
27
25
30
32
30
25
31
34
25
29
32
31
30
28
27
40
23
28
20
33
30
23
34
41
24
27
23
35
30
29
29
25
29
33
26
25
31
34
23
35
26
29
27
22
32
30
18
24
33
24
38
26
30
30
23
24
24
30
28
38
33
27
23
32
34
19
25
39
27
29
30
27
25
28
41
28
45
28
33
26
27
27
26
19
20
37
26
26
27
22
35
29
42
37
30
31
32
27
25
20
26
30
38
42
27
38
28
24
27
27
29
29
33
29
40
26
28
27
32
25
27
33
24
24
33
26
26
23
34
26
27
29
30
26
29
23
28
33
31
30
32
31
31
30
27
34
24
34
27
31
24
29
24
32
32
29
33
26
29
22
28
24
28
28
31
33
22
30
24
24
28
33
26
32
32
42
24
37
32
31
30
26
33
23
22
34
20
25
25
34
36
34
28
28
25
31
30
29
26
30
21
37
25
26
29
28
30
23
34
25
33
33
31
34
29
28
21
27
26
24
25
29
20
28
31
23
29
34
24
27
25
25
21
19
26
29
42
27
25
30
26
26
29
19
31
25
34
30
31
26
24
35
34
33
29
37
23
26
22
33
31
29
22
26
25
28
34
27
27
27
30
30
30
23
24
31
35
28
19
24
32
33
25
27
29
30
19
22
28
24
34
37
25
27
32
34
37
31
30
27
29
24
25
31
21
45
23
29
34
29
29
33
34
27
25
30
31
26
22
31
28
21
24
35
39
34
26
23
32
28
29
24
25
39
23
31
30
24
29
26
27
34
28
26
21
26
22
27
28
24
27
36
35
27
25
19
29
29
26
19
29
32
20
26
30
22
33
30
40
34
25
29
29
23
32
38
38
31
40
32
34
33
26
28
21
27
24
22
23
25
31
26
29
27
30
30
36
26
24
29
43
18
31
23
28
28
26
27
29
28
24
32
24
27
29
31
29
27
24
22
30
27
28
30
43
26
33
26
36
25
20
26
30
28
31
35
24
18
20
28
27
24
34
38
52
26
38
19
26
109
28
29
35
33
39
23
32
24
26
35
24
30
24
28
23
35
28
19
23
38
23
22
31
35
26
25
26
28
35
30
23
33
36
35
26
26
34
26
30
29
31
39
24
37
24
24
28
47
24
33
23
30
24
30
22
30
25
24
38
18
34
29
35
28
28
26
33
30
39
31
36
27
20
34
25
28
25
27
34
34
20
36
33
28
24
21
37
30
29
31
34
34
32
30
31
19
31
27
27
26
27
28
32
28
36
33
24
27
30
31
26
35
26
34
35
28
26
31
24
33
24
21
24
32
26
25
21
22
28
27
28
24
21
26
25
30
37
20
29
34
28
28
37
23
27
27
34
26
28
32
32
34
30
27
32
25
21
32
34
31
35
43
26
32
33
31
31
27
29
30
28
32
30
28
32
30
23
31
25
26
24
27
27
32
34
21
18
25
30
36
21
31
31
45
33
27
31
39
32
23
25
22
32
34
25
29
31
27
28
21
28
31
24
27
26
25
27
41
39
28
23
26
23
30
29
38
30
26
35
38
31
29
25
23
44
22
23
29
25
30
36
32
42
30
31
25
26
25
24
36
40
26
25
23
29
35
26
22
31
32
22
24
26
21
33
23
34
32
26
29
34
26
28
22
30
28
25
20
25
37
28
26
24
26
33
33
33
30
37
40
27
29
20
26
25
32
31
28
32
29
18
28
36
29
46
21
28
29
20
45
25
27
32
35
30
24
32
29
49
28
39
25
22
26
28
31
26
32
27
30
31
21
32
31
27
35
31
31
22
29
29
27
28
36
28
19
22
44
31
32
22
27
32
41
38
30
25
28
28
23
33
30
28
26
29
26
29
32
27
22
30
29
27
24
28
26
39
38
27
24
25
31
31
26
32
29
24
20
26
23
26
20
24
28
30
37
28
32
18
28
18
29
25
33
33
25
22
38
29
24
29
38
20
26
24
31
26
27
25
24
32
29
26
28
24
30
27
33
25
26
26
27
25
27
27
23
47
26
30
20
28
35
19
22
29
23
25
27
33
27
31
27
29
31
31
29
25
32
24
26
20
32
26
34
25
39
33
30
26
19
27
31
20
26
26
35
36
29
23
38
32
34
34
33
33
25
28
23
27
31
25
25
29
26
32
28
29
24
27
29
23
29
30
18
32
26
30
26
29
28
34
34
32
24
24
27
21
27
25
24
24
25
27
37
21
35
32
34
27
30
30
30
23
25
36
27
23
24
37
86
27
36
24
42
26
31
23
29
30
29
27
39
31
32
29
28
19
35
29
25
36
34
33
23
26
45
30
30
32
31
29
25
28
32
31
40
24
26
26
30
30
31
39
18
33
27
24
30
29
25
29
31
22
30
28
41
27
36
25
24
27
27
28
38
34
32
30
36
37
23
28
25
27
21
32
37
27
31
30
22
38
28
25
21
33
35
18
35
24
28
30
36
29
45
32
42
22
21
31
27
33
28
25
29
24
30
32
24
33
33
34
22
27
29
31
28
26
24
28
20
33
38
28
25
33
21
28
30
35
21
29
39
33
26
28
28
27
20
28
27
24
28
30
25
28
21
32
28
26
31
24
28
23
27
25
28
28
19
28
27
36
28
31
32
28
27
30
22
20
23
26
28
29
31
29
30
30
26
30
28
26
18
29
34
28
25
31
42
24
18
30
31
26
26
26
25
26
29
26
26
27
29
27
31
23
30
31
40
28
29
36
25
25
29
33
21
28
29
27
22
32
28
26
26
22
34
32
25
29
22
23
32
24
25
30
36
27
32
19
34
25
31
19
27
28
27
34
29
29
30
27
31
25
28
29
28
31
37
29
36
33
28
29
27
32
27
31
37
28
21
31
24
23
40
27
26
32
35
25
27
18
20
28
24
25
22
28
21
31
32
39
31
25
40
31
26
25
22
28
23
19
25
31
32
37
32
42
24
27
24
26
26
45
30
27
27
26
30
37
33
28
26
27
28
31
29
32
35
25
38
24
28
30
20
33
23
25
31
34
25
31
31
34
28
31
20
31
28
26
35
25
18
25
18
30
35
23
20
37
25
23
27
36
24
30
30
33
25
27
28
34
36
27
31
27
24
34
23
23
25
33
25
28
26
29
22
31
32
31
26
30
38
31
26
27
33
25
27
33
27
28
22
26
28
36
34
29
25
30
25
27
33
24
18
26
24
26
30
28
34
25
29
25
24
34
33
33
28
25
31
25
21
23
28
26
29
23
21
22
33
24
33
25
33
27
31
34
27
28
25
31
33
30
32
24
30
29
32
32
29
25
36
31
25
31
35
34
28
42
23
22
28
36
23
28
27
39
26
25
33
32
28
31
33
27
32
30
30
29
30
20
30
30
33
35
25
30
23
26
28
30
34
34
37
25
27
32
32
29
31
19
39
25
35
19
30
30
70
32
30
25
39
50
26
28
31
26
26
28
18
30
31
26
33
30
27
33
22
32
33
38
34
34
26
40
29
28
30
24
107
33
25
27
36
21
34
34
25
30
22
30
29
26
25
19
26
37
33
18
29
32
25
38
25
33
24
27
31
35
27
26
25
30
23
28
29
26
40
27
31
29
30
30
27
29
23
28
31
31
31
27
30
29
27
24
28
26
39
29
25
21
21
31
36
32
24
38
28
30
35
31
24
20
25
23
31
26
24
29
28
32
23
25
25
28
24
32
26
35
24
34
28
30
35
34
30
23
29
30
28
22
31
41
40
28
24
30
25
30
30
22
26
25
26
30
34
25
24
40
33
31
25
43
37
28
28
27
31
33
25
33
33
25
24
26
26
33
28
38
27
27
25
28
32
28
33
27
25
28
26
29
30
36
27
28
26
33
27
19
33
33
30
40
22
24
31
28
26
39
32
33
33
26
31
30
27
22
26
20
33
26
31
30
36
24
30
42
28
27
28
26
37
25
28
22
24
30
29
31
24
30
22
32
30
25
24
35
24
32
33
28
34
27
41
26
27
25
29
35
24
34
23
27
24
26
24
24
31
32
34
27
24
26
46
28
24
34
24
44
28
29
39
23
20
30
29
27
31
32
34
21
31
24
23
34
37
26
27
21
31
23
37
32
22
31
30
23
26
25
32
33
23
31
35
23
30
23
23
36
25
20
35
23
30
26
23
31
27
36
28
41
25
24
24
33
24
24
22
34
30
35
23
27
28
20
27
30
33
39
29
27
24
26
29
23
33
28
28
25
34
27
25
36
35
22
31
27
33
28
26
27
28
33
26
34
29
26
30
29
37
30
22
33
24
31
29
23
25
20
23
26
25
27
34
24
24
30
33
27
33
28
30
35
34
27
31
23
25
22
30
30
25
19
31
33
28
34
29
27
41
26
33
101
31
26
31
25
27
35
34
27
25
37
36
26
27
31
25
30
28
28
30
23
22
26
20
28
20
31
23
20
27
21
26
35
30
25
32
31
26
29
22
30
33
34
31
29
26
27
31
31
23
22
27
31
26
34
23
23
32
26
24
22
28
24
25
21
26
23
29
21
30
37
30
24
24
23
30
26
30
27
29
19
25
25
27
29
30
34
36
31
21
24
30
36
30
35
34
26
29
27
32
36
37
31
20
30
29
30
25
30
23
34
28
29
29
33
21
29
27
28
31
23
37
26
25
25
37
33
27
27
29
29
29
34
23
26
27
24
26
23
28
25
38
23
20
34
36
34
22
32
29
31
32
28
28
25
26
24
26
26
109
23
24
27
28
33
28
21
23
43
23
28
23
29
21
31
30
24
20
28
29
29
40
22
30
27
27
35
41
22
21
27
37
24
32
27
32
33
24
34
31
32
27
23
26
26
25
42
25
28
26
26
36
30
29
32
26
29
33
32
25
22
33
24
18
24
20
26
25
36
27
41
28
24
25
28
37
21
25
32
29
28
21
35
27
30
24
27
33
33
26
21
30
23
26
30
24
31
38
22
45
29
24
29
28
19
28
32
25
27
26
28
28
29
28
35
42
22
18
21
23
24
21
45
20
23
25
34
29
22
26
34
31
21
20
27
28
22
24
31
22
27
28
30
21
31
38
37
25
25
26
35
31
31
22
29
37
39
32
29
32
24
45
29
30
24
27
28
25
28
32
25
39
23
32
42
33
26
30
26
31
33
33
31
31
30
27
25
25
24
32
38
19
29
35
27
29
23
30
19
26
18
27
27
19
30
26
28
27
34
32
35
26
30
26
28
33
33
30
32
30
25
31
27
30
27
27
21
24
24
20
29
31
25
27
21
24
40
36
26
35
20
36
37
27
25
25
24
29
39
25
37
23
22
27
26
34
32
34
31
39
30
31
29
25
30
29
22
27
27
30
21
29
29
24
27
31
24
30
36
37
29
25
30
25
27
32
33
23
27
27
31
31
30
24
20
30
35
27
24
36
26
40
29
26
25
26
21
27
25
31
19
109
32
31
20
26
32
21
27
31
28
28
25
26
37
23
25
28
25
27
37
26
27
28
30
28
30
34
32
28
20
25
31
28
31
24
37
29
23
28
24
23
44
22
33
25
29
28
29
25
25
30
23
28
23
51
36
30
23
30
34
26
26
33
43
32
36
23
34
23
18
26
24
23
42
25
21
24
22
24
33
24
18
19
24
39
23
31
24
28
23
33
32
25
25
27
27
28
43
30
38
22
32
33
33
30
27
20
24
30
25
39
24
28
23
31
23
26
31
25
26
25
28
31
33
30
26
36
27
28
26
33
24
26
33
24
25
38
35
21
30
30
29
27
30
29
27
22
28
26
34
28
27
34
33
28
29
25
22
29
32
32
30
28
23
27
25
30
24
29
24
26
25
34
25
25
33
31
21
26
28
34
25
35
19
30
20
27
27
24
24
25
34
23
29
31
25
32
33
39
28
22
21
29
28
27
28
40
29
32
25
30
28
30
31
27
35
37
19
33
58
28
32
29
28
37
40
23
35
23
29
34
26
35
33
23
31
31
24
32
31
40
24
22
27
27
33
32
43
25
24
25
30
20
23
24
31
38
28
31
22
27
27
35
29
29
21
28
24
30
29
27
34
27
27
19
23
22
25
23
30
29
34
23
34
28
27
31
31
24
37
21
30
24
28
24
30
32
29
36
32
29
29
35
23
31
27
36
24
21
27
37
26
33
31
28
33
27
36
26
33
23
31
34
26
21
25
24
23
35
32
36
29
29
30
38
40
23
23
39
33
28
29
31
25
27
32
26
28
37
34
25
30
27
30
34
29
34
23
29
27
26
31
25
28
20
29
34
23
30
31
35
27
42
32
20
31
34
31
24
25
24
25
24
22
26
29
35
21
31
26
27
28
28
32
38
24
30
32
28
38
35
26
29
40
26
35
19
24
30
28
35
26
22
39
31
36
27
22
32
21
27
20
31
35
27
26
28
27
29
29
44
24
32
26
21
24
33
26
25
21
30
29
21
31
26
27
25
25
33
38
23
32
29
32
28
27
28
31
32
34
27
25
26
31
27
27
26
31
31
34
34
29
31
36
25
30
31
36
32
30
38
26
20
32
35
24
24
26
34
22
37
28
26
46
23
26
25
32
25
32
28
28
26
29
34
26
28
28
33
33
29
33
26
28
29
33
28
28
26
37
30
37
25
25
33
25
34
29
22
29
32
31
24
39
22
33
25
24
24
24
35
36
24
20
32
36
32
33
24
27
36
36
21
26
24
28
22
36
33
36
29
37
29
34
30
22
28
24
27
27
39
30
28
24
32
35
30
35
23
31
23
27
28
25
43
27
23
32
25
24
33
25
23
25
23
33
35
25
41
25
30
35
25
34
29
47
24
22
24
25
27
25
24
34
29
30
24
40
26
28
29
24
29
34
27
27
25
31
26
38
29
29
40
41
25
24
19
18
27
24
31
27
35
23
27
30
24
31
21
29
25
27
40
28
22
26
24
28
27
25
28
25
23
26
26
26
29
19
32
28
22
28
32
27
32
42
38
31
31
23
34
29
25
31
27
33
38
42
28
28
39
34
23
28
25
23
23
27
40
38
23
23
33
29
27
24
24
34
28
27
27
33
28
29
38
32
35
20
34
32
28
19
30
27
23
30
30
26
32
18
25
33
32
25
29
27
26
24
30
22
24
30
35
29
28
32
34
22
37
27
30
30
22
29
28
30
25
22
34
27
36
31
26
29
28
34
32
28
26
28
33
28
30
46
29
29
23
28
28
32
23
26
27
30
29
28
30
24
21
32
24
25
29
27
37
36
26
23
35
30
25
25
29
31
28
44
26
35
34
29
23
25
31
30
26
29
28
29
29
23
22
40
30
35
29
21
30
31
24
31
32
23
32
24
21
26
24
29
34
32
24
23
29
25
30
33
27
28
28
28
31
24
24
26
33
27
20
45
45
25
100
26
28
26
28
25
34
22
46
33
39
34
25
28
19
23
33
26
24
38
31
31
24
30
34
18
33
32
24
29
29
25
23
22
23
31
22
24
23
25
28
29
28
33
30
23
34
28
24
24
28
25
38
28
33
27
36
41
32
26
34
29
28
26
23
28
19
29
32
33
26
26
30
27
19
20
27
30
22
31
28
32
29
28
21
30
33
24
26
28
24
34
24
23
20
38
32
30
27
32
31
27
29
20
27
31
38
24
101
22
26
25
29
28
30
26
26
27
36
22
24
36
31
32
21
22
19
101
19
24
24
29
29
35
33
23
32
29
20
26
19
30
28
31
24
31
25
26
38
25
22
27
25
27
22
30
22
21
33
27
25
26
26
28
34
27
33
30
27
29
35
35
30
25
35
31
19
23
29
27
22
26
20
31
21
33
29
28
24
22
30
23
22
23
28
32
20
28
33
44
25
26
26
20
25
27
29
32
37
38
29
25
26
29
25
25
35
25
40
26
31
33
33
20
40
25
25
34
32
27
30
32
30
26
36
27
38
25
35
31
25
33
34
29
22
29
22
32
26
29
25
22
24
28
31
30
33
25
25
28
33
25
27
24
29
21
25
31
43
24
108
38
37
24
37
27
27
28
33
34
27
34
27
25
31
24
22
38
30
35
29
36
27
20
26
27
37
32
30
23
25
31
25
22
32
22
33
36
42
26
20
29
30
25
41
21
30
27
26
30
28
40
33
25
25
41
26
29
29
26
24
27
24
41
26
37
31
27
26
35
34
33
31
29
19
31
34
33
23
28
27
25
38
24
29
24
27
30
28
31
35
29
23
30
28
22
26
35
23
31
29
36
30
18
28
22
33
27
27
27
26
22
30
30
24
25
29
100
26
30
24
25
25
39
27
32
32
39
37
26
41
28
31
25
20
27
31
34
37
31
31
30
30
35
31
19
29
23
25
26
29
23
28
24
37
29
25
28
31
34
25
29
25
29
30
24
32
30
27
29
28
37
23
32
30
27
31
24
26
25
26
25
40
29
27
31
27
25
27
27
29
23
32
32
27
28
29
27
25
26
26
33
36
20
28
34
30
33
40
25
18
28
31
31
33
27
31
31
32
30
24
31
29
34
26
36
31
37
36
25
27
28
26
27
28
25
27
19
29
27
24
30
30
30
24
26
32
30
24
47
27
34
33
41
33
27
26
32
38
31
26
30
33
31
29
29
26
30
26
35
28
38
29
34
25
26
27
25
30
29
29
31
27
30
27
31
34
33
29
28
30
37
41
18
28
25
31
40
26
34
21
26
30
38
26
22
30
25
29
37
34
35
27
28
31
26
23
30
29
19
30
29
27
26
27
25
31
23
26
25
33
44
31
26
100
35
28
24
28
26
31
31
42
26
30
29
28
39
24
31
26
26
28
34
40
38
27
29
27
29
31
28
25
25
35
48
43
28
28
24
35
28
33
24
22
35
26
24
25
30
37
40
23
34
29
31
41
30
20
34
23
24
23
18
41
20
23
33
24
27
41
31
27
30
26
33
41
31
24
29
26
36
30
34
26
24
23
34
31
31
32
23
28
24
36
31
28
21
38
32
23
31
31
27
42
20
32
30
26
27
30
22
32
34
25
25
26
28
39
28
26
27
20
41
28
27
35
22
31
26
23
26
28
21
26
31
30
26
25
30
30
42
23
27
26
29
24
28
31
28
26
34
28
31
24
29
26
28
30
30
27
19
37
23
25
27
29
35
30
31
24
30
30
27
39
30
23
32
26
31
33
29
36
32
35
29
35
28
33
30
26
38
31
22
25
38
28
26
28
40
26
30
29
25
26
35
25
34
37
37
29
31
35
32
25
35
34
25
24
28
29
29
33
30
27
38
32
29
25
29
32
28
29
35
30
30
30
21
33
34
32
22
48
24
31
22
29
34
23
23
28
20
36
26
26
39
24
32
30
38
30
27
25
35
55
29
26
31
28
26
27
24
31
25
23
28
33
23
34
23
36
23
28
39
31
27
26
25
30
29
33
35
27
32
26
21
27
28
39
30
25
31
28
41
31
30
36
29
27
39
24
33
29
35
32
23
24
29
27
29
32
25
22
34
35
25
21
34
32
24
32
38
35
30
30
30
31
27
32
35
24
30
34
37
26
24
28
53
30
35
28
32
32
27
25
23
28
25
39
30
27
22
21
20
30
21
26
31
28
33
29
24
33
26
31
30
24
39
109
32
27
20
23
28
27
29
41
29
20
33
40
45
33
40
24
21
26
31
24
27
24
30
25
36
34
34
22
26
26
34
39
27
29
32
27
23
26
33
27
23
26
31
33
23
23
27
32
33
29
32
28
26
21
26
34
30
45
32
32
29
29
30
30
22
23
27
21
24
33
29
31
20
27
31
26
23
26
36
20
45
26
37
26
25
18
29
29
29
28
36
25
33
36
24
26
29
22
27
25
27
34
37
25
30
29
30
24
37
31
38
28
33
23
33
29
27
28
35
31
24
25
30
33
37
31
28
18
22
32
24
30
30
29
24
24
28
34
33
19
21
31
30
32
29
24
23
37
31
22
33
20
24
28
35
25
26
27
21
26
31
32
26
31
39
31
32
26
24
26
23
18
28
34
21
27
30
27
31
26
31
30
25
26
22
20
30
30
34
35
24
31
37
30
31
26
20
32
27
42
32
39
42
26
25
19
27
22
28
29
22
26
23
27
30
32
33
22
31
36
25
32
29
31
24
35
28
40
24
37
34
28
21
30
28
33
33
22
37
22
27
26
38
29
31
27
23
29
30
23
33
34
29
27
28
31
33
33
34
32
33
34
27
24
24
28
28
23
32
35
23
20
31
22
24
34
23
22
25
29
25
38
24
36
42
32
28
32
37
27
29
24
32
30
28
33
26
25
27
32
27
33
30
33
27
29
26
25
36
25
37
23
20
24
29
32
31
21
29
34
32
34
28
30
25
23
30
28
30
26
28
28
31
24
35
38
31
21
31
23
21
23
33
33
26
35
26
36
30
22
31
27
20
24
29
24
28
59
30
40
32
26
29
28
26
27
34
27
33
27
30
18
27
24
29
24
29
25
35
43
24
35
28
29
38
26
31
30
18
41
22
21
26
23
30
25
28
25
25
21
23
23
42
26
24
29
23
26
35
35
33
35
27
35
28
26
23
31
28
25
35
28
26
27
25
22
35
33
30
28
42
35
22
30
25
26
31
35
25
36
29
23
27
39
27
29
41
32
29
23
23
33
33
35
33
28
34
35
36
33
28
24
25
26
30
28
26
26
24
28
32
29
25
27
51
36
35
23
27
31
32
30
24
27
19
27
31
33
35
29
23
27
30
28
20
25
23
33
27
31
37
30
26
24
20
40
32
29
27
36
27
27
26
34
33
29
31
24
30
34
23
29
30
28
25
27
21
21
42
29
28
26
28
28
22
26
28
31
23
28
27
31
27
29
28
34
30
27
28
29
20
34
26
22
26
33
37
37
27
25
26
36
22
42
39
25
30
24
24
40
22
26
35
29
31
19
38
23
32
23
28
27
24
24
29
32
30
30
39
35
35
23
31
27
41
22
19
35
30
30
27
23
29
22
23
37
29
36
19
29
29
29
41
30
26
24
30
28
23
24
30
33
29
20
25
32
31
27
19
24
27
27
25
28
31
25
27
26
32
28
26
31
38
28
34
28
26
38
21
35
34
25
34
28
22
41
31
30
24
28
27
34
34
43
32
34
21
45
22
24
33
25
35
23
23
28
25
25
39
28
26
39
32
28
27
34
30
33
29
27
30
26
29
26
32
30
31
21
24
27
34
26
23
31
20
31
34
23
31
28
28
29
31
28
28
28
21
29
34
27
26
24
21
24
32
29
28
22
22
26
24
22
25
25
20
38
31
23
25
26
37
27
27
24
31
27
31
27
19
27
29
34
30
21
29
25
32
28
26
31
29
27
29
22
32
28
27
31
23
26
29
30
38
34
29
27
28
27
38
29
25
32
24
30
27
30
31
27
26
30
30
25
24
39
32
26
23
28
33
19
31
30
29
31
33
27
27
18
31
28
30
20
32
26
29
22
24
33
34
25
31
23
29
22
24
23
22
25
33
24
31
32
19
28
22
21
26
26
25
34
31
28
33
32
27
25
27
32
34
23
27
24
33
38
28
24
32
26
25
33
33
31
31
29
19
29
23
28
28
27
22
41
18
28
24
29
25
23
27
31
28
34
35
23
29
36
26
32
34
26
26
26
34
35
34
37
46
27
30
28
25
23
21
26
27
32
23
27
28
29
23
33
29
33
28
26
26
19
42
35
34
33
23
25
34
30
31
32
37
36
29
34
28
27
24
19
29
32
19
34
35
31
26
30
32
27
25
21
43
36
24
24
20
28
32
27
26
26
33
28
28
34
47
35
21
23
38
18
25
28
28
38
35
44
24
37
33
25
50
23
31
27
29
33
24
31
24
43
26
32
26
25
26
25
26
30
27
25
33
29
36
29
29
18
40
31
30
29
32
26
28
26
26
20
32
33
36
28
34
29
38
36
37
26
26
26
28
31
29
28
30
33
22
26
41
27
31
25
41
33
29
34
29
25
29
31
26
25
21
30
38
36
27
31
31
26
31
27
24
31
30
28
42
18
22
28
26
28
20
33
25
35
33
25
41
28
28
24
28
25
30
28
33
20
20
40
27
18
31
26
32
36
26
21
34
31
32
36
31
26
29
24
34
27
25
27
33
27
24
34
26
30
26
41
30
38
30
24
23
27
31
37
33
36
31
30
18
27
34
18
34
27
25
23
35
27
35
23
30
30
28
29
33
20
27
25
39
26
24
33
25
31
32
36
24
25
27
30
33
31
33
33
27
35
25
31
26
30
29
22
23
22
29
32
34
26
23
29
26
38
21
25
36
24
29
38
41
22
32
29
26
28
24
30
28
26
31
23
31
32
18
42
23
25
24
27
29
33
35
33
28
28
33
28
30
35
27
34
28
27
22
26
43
27
21
24
26
32
24
34
23
33
33
48
31
26
30
31
29
35
30
31
25
28
24
28
29
34
27
26
23
25
32
35
28
27
23
23
24
32
32
26
41
23
33
28
30
24
37
28
29
19
23
20
29
29
38
36
28
27
25
28
33
35
27
26
39
26
30
25
24
30
32
27
25
28
30
28
25
20
25
25
29
27
29
35
27
28
29
23
31
32
34
25
22
25
33
28
23
31
32
24
31
33
24
25
27
34
44
27
26
26
43
25
22
34
27
33
31
24
25
27
27
25
31
42
26
38
26
35
28
29
29
35
47
25
26
26
27
35
28
23
24
33
24
23
31
23
24
25
33
26
28
24
23
27
24
33
28
35
30
35
36
23
29
35
24
28
26
24
26
26
32
30
31
29
30
33
30
32
26
33
27
20
30
26
22
28
26
31
24
24
20
32
29
40
105
23
26
33
38
34
27
29
28
30
37
31
34
35
33
23
32
29
26
25
24
30
19
40
20
37
29
31
31
27
19
31
30
28
23
25
24
26
29
36
30
33
24
30
28
24
28
36
19
31
32
26
22
28
24
24
37
29
35
33
29
28
36
27
18
29
22
34
25
35
25
23
20
29
35
27
35
38
30
37
26
25
30
26
39
27
19
25
26
25
32
38
41
33
25
33
26
27
25
22
29
24
31
28
33
29
28
23
25
32
108
25
33
26
28
22
28
19
29
26
21
26
31
33
26
35
32
28
23
34
30
33
40
26
29
32
38
34
24
24
26
43
30
24
31
24
26
29
32
30
30
33
32
108
25
24
26
30
21
28
19
31
28
34
29
30
31
29
42
30
24
24
26
28
24
30
34
28
28
49
27
28
40
27
25
28
21
32
29
29
21
18
25
27
31
102
28
34
28
25
29
30
35
23
33
29
25
31
22
39
37
30
20
25
38
23
25
30
31
32
26
31
35
51
33
32
37
29
32
25
35
27
30
26
40
27
25
21
32
22
24
32
32
36
32
30
28
21
25
27
30
30
32
23
24
36
26
20
30
27
26
33
27
24
27
28
24
23
26
28
52
29
33
24
31
26
24
41
29
25
19
25
22
24
26
19
24
44
18
34
29
20
26
20
28
26
31
28
26
34
29
29
23
31
25
29
25
109
27
29
31
27
23
35
27
31
27
39
29
32
42
23
25
25
29
35
24
28
31
27
27
37
34
24
37
28
34
24
34
30
29
26
29
31
26
25
28
25
34
30
25
22
24
30
27
24
27
20
32
26
23
41
30
26
26
23
27
30
33
20
25
33
30
42
21
23
35
28
32
28
27
22
23
27
30
28
29
27
33
31
28
31
21
25
29
27
30
28
24
25
24
23
25
23
31
24
31
22
30
30
25
29
25
25
34
29
31
31
26
19
27
33
27
27
24
18
31
29
25
30
34
28
29
26
42
25
27
30
20
31
36
31
35
40
36
24
34
33
27
22
24
26
31
30
34
36
28
18
23
23
23
21
27
26
27
23
26
27
24
19
26
27
29
24
24
19
31
31
38
25
28
24
30
32
24
34
23
25
35
38
21
26
23
25
28
24
28
24
30
36
41
26
27
29
38
20
23
30
32
30
25
30
26
27
27
25
30
32
32
24
26
28
39
25
33
26
36
31
28
26
28
31
25
31
27
26
18
28
28
19
27
31
28
27
28
34
27
26
27
26
35
30
30
41
29
29
38
20
24
34
27
37
36
33
25
28
25
26
19
31
25
35
30
30
30
29
29
31
24
37
34
38
32
26
26
21
33
45
26
26
24
25
33
30
26
33
37
38
28
32
42
21
32
29
19
25
33
31
24
37
35
27
43
32
100
31
29
30
32
31
32
26
32
25
26
23
25
26
29
27
22
18
30
29
33
25
28
34
42
32
27
34
28
26
25
26
32
26
33
31
33
34
28
33
26
28
31
30
27
33
28
22
28
25
38
26
26
28
37
38
29
39
31
48
26
24
27
24
24
40
20
37
25
25
30
33
29
29
23
29
30
23
26
27
26
28
34
24
42
25
28
27
19
37
27
39
29
20
29
27
23
28
26
20
26
26
21
28
27
23
37
32
23
25
33
26
29
39
21
36
24
22
35
27
29
31
27
25
31
27
18
27
21
27
26
25
49
30
25
25
25
25
22
44
28
35
25
23
30
30
21
27
28
27
26
28
26
36
40
26
30
27
40
35
26
20
35
26
28
28
26
27
26
20
31
34
22
29
25
28
25
25
31
34
31
32
19
30
39
38
34
26
31
31
26
30
28
29
31
18
29
33
29
34
29
20
28
28
38
34
36
20
37
34
26
28
28
22
25
27
35
38
35
29
24
25
32
29
22
24
32
41
27
34
28
34
30
27
28
25
27
27
35
26
33
24
22
30
28
30
28
26
25
25
27
31
25
40
24
32
22
28
30
35
25
25
28
27
28
32
21
24
36
26
27
31
32
23
29
23
24
22
30
42
35
29
28
25
33
32
51
30
18
36
27
28
23
27
21
26
25
35
21
28
40
30
20
23
30
25
25
44
28
23
29
20
25
29
28
29
31
28
27
23
32
26
45
31
36
24
27
22
26
32
30
29
34
31
27
38
29
25
24
26
32
23
40
32
27
25
29
37
24
20
34
27
35
29
37
21
35
20
31
26
19
23
40
29
37
31
25
20
26
30
30
20
23
26
24
25
23
31
29
26
28
25
28
32
25
32
37
30
38
23
32
24
30
28
32
28
32
28
30
25
21
20
28
24
27
23
29
18
23
27
28
28
35
23
29
33
20
31
22
23
36
27
32
26
20
26
23
25
31
39
22
33
30
40
38
33
24
26
27
34
39
24
31
30
18
23
34
36
27
22
23
21
32
28
29
33
31
25
32
31
29
27
32
25
27
24
27
40
31
27
28
29
29
26
21
27
34
23
28
28
33
36
36
25
26
26
46
30
29
22
23
35
30
31
25
24
32
22
21
34
29
32
25
35
30
24
23
31
27
27
27
26
31
36
27
27
23
29
31
27
27
29
29
30
26
31
29
44
23
23
34
28
28
32
25
25
26
28
30
26
32
32
23
35
37
38
30
34
25
27
24
29
28
31
35
29
34
32
33
29
25
38
20
37
20
57
25
33
32
32
30
26
32
28
24
29
35
21
27
37
25
27
27
30
32
33
23
37
28
39
32
25
21
35
30
26
34
21
23
36
33
34
25
22
31
26
24
25
29
30
18
42
23
24
33
25
27
24
19
27
34
29
18
26
23
26
30
21
31
29
31
27
25
26
42
31
21
25
29
34
28
33
24
33
32
27
43
40
21
26
26
27
30
30
18
40
30
29
31
25
25
28
32
28
33
31
23
23
32
25
27
40
25
28
37
21
29
29
27
25
25
35
31
27
27
26
24
33
25
30
30
33
32
29
25
32
21
28
29
27
26
29
31
23
26
24
35
34
28
37
38
28
28
33
24
29
26
28
29
33
30
30
27
22
26
18
29
25
34
22
26
25
26
25
23
27
29
30
23
31
28
26
26
22
31
25
27
29
29
29
25
26
39
33
27
24
33
32
34
27
29
30
30
26
34
20
33
31
31
32
29
30
25
45
33
29
23
27
25
29
23
35
37
31
27
29
22
30
42
40
30
26
25
35
25
25
26
32
28
27
27
25
38
31
26
26
30
25
34
32
28
26
28
32
31
32
26
26
26
34
26
26
40
28
27
24
28
22
27
28
21
25
30
34
36
40
26
33
30
26
33
29
104
30
27
27
34
34
35
34
30
24
24
32
26
31
28
30
25
30
29
34
19
33
32
23
23
28
41
29
29
38
32
23
31
33
31
27
31
37
28
30
27
29
28
27
25
26
27
31
30
33
36
23
30
23
25
28
35
41
27
27
29
25
27
26
36
40
32
35
33
25
38
24
28
35
29
27
24
30
28
32
23
25
29
25
28
40
26
22
31
28
33
34
26
28
24
26
32
26
29
25
26
27
33
28
29
29
23
22
24
26
26
18
28
26
28
27
26
20
33
32
41
31
19
26
35
20
26
29
28
26
31
26
25
23
28
30
25
24
35
41
32
34
27
26
28
26
34
34
23
29
27
29
28
24
31
24
34
32
25
19
20
19
27
18
26
33
25
36
34
31
38
24
30
34
35
23
30
34
23
23
58
34
26
37
24
27
26
21
21
26
42
30
27
31
18
29
24
32
29
30
31
28
39
24
33
31
26
27
32
39
22
29
35
31
32
35
27
33
25
30
33
29
28
29
34
24
28
43
29
34
24
33
43
27
26
35
24
44
31
30
25
31
25
31
30
29
31
29
26
30
22
24
34
33
33
23
20
31
27
29
33
23
26
21
22
31
21
27
24
23
25
44
28
24
27
32
28
30
37
25
24
27
29
26
21
30
29
36
24
29
23
33
31
31
33
28
33
35
31
30
23
33
30
28
33
40
28
38
25
26
30
35
22
23
26
30
40
26
24
26
30
34
25
31
24
26
25
28
31
38
32
27
27
30
27
29
28
45
27
25
29
27
25
22
39
37
30
31
26
28
27
24
39
33
56
26
29
37
28
33
24
29
27
35
28
31
30
32
31
29
26
31
33
29
30
22
27
31
29
30
31
32
21
20
27
25
28
36
22
26
29
36
28
23
27
23
32
30
26
36
22
35
28
30
30
30
34
24
39
26
39
20
22
33
25
42
24
27
32
29
32
33
22
39
24
31
27
31
32
23
26
27
30
28
41
25
23
31
25
29
27
24
32
25
27
28
23
23
36
33
36
25
22
31
26
26
28
28
31
25
31
28
36
45
28
33
26
26
31
33
26
29
42
21
28
23
26
40
28
26
26
35
26
25
25
35
33
29
33
41
26
33
26
29
33
25
21
31
26
25
27
27
25
36
30
29
23
36
26
35
22
29
28
28
24
24
36
25
21
33
26
31
29
32
30
27
29
22
21
21
37
28
30
34
47
32
40
30
26
32
27
33
32
23
22
27
31
31
26
29
34
37
25
32
30
31
24
30
26
33
25
31
28
35
28
40
27
28
30
32
34
38
26
29
34
33
29
25
30
31
25
29
32
48
37
19
21
25
33
27
32
34
31
27
26
27
28
35
35
29
24
26
27
27
36
28
31
26
26
32
31
30
34
27
22
30
39
26
31
26
23
26
27
31
31
37
36
33
42
26
27
30
25
37
29
30
26
20
34
27
21
23
33
29
26
25
39
23
28
36
25
26
28
21
26
34
33
25
32
31
26
29
31
30
25
31
23
21
27
22
23
34
31
20
26
28
25
26
31
24
55
29
26
24
23
25
24
32
30
25
27
26
28
36
27
28
33
25
24
36
22
30
32
26
31
26
32
28
29
34
40
23
34
35
23
26
28
28
30
24
48
24
29
23
33
26
25
27
37
25
31
36
29
32
28
33
30
24
25
29
19
31
27
30
27
32
24
22
27
28
28
37
26
33
30
28
22
27
26
31
31
22
25
34
42
31
30
29
23
31
29
28
23
37
31
36
32
27
32
27
29
27
20
26
31
30
27
26
23
31
33
24
37
29
24
27
30
33
29
27
31
34
26
31
28
34
29
33
31
25
26
43
26
27
28
32
24
34
27
26
27
29
32
33
25
22
34
30
24
29
26
30
29
21
27
29
25
25
30
34
27
19
35
33
18
32
35
27
27
37
31
35
33
30
26
31
34
30
38
23
40
27
27
28
36
27
30
28
24
20
27
28
26
28
24
27
19
20
32
25
34
38
34
20
35
32
32
29
27
29
26
23
30
27
34
36
27
32
30
28
27
25
21
50
24
34
30
28
22
34
48
22
30
23
39
32
29
26
34
22
19
21
29
26
25
37
31
28
33
35
31
28
25
30
24
34
35
31
24
32
29
30
29
25
34
25
26
34
27
25
28
25
32
31
21
35
31
34
20
29
45
34
27
27
29
38
26
30
24
28
31
36
30
27
25
32
35
32
35
24
34
36
22
33
27
19
24
23
21
28
34
24
27
30
26
28
27
29
26
25
18
28
25
24
28
37
21
29
27
27
28
34
24
26
26
26
26
20
32
35
34
31
30
27
32
23
33
35
20
30
24
33
27
23
30
22
39
33
30
46
34
27
28
24
24
24
24
22
109
23
25
26
29
29
29
30
29
31
32
25
23
33
26
28
27
29
38
25
33
26
25
27
35
43
26
25
25
29
32
27
33
28
27
30
27
24
28
31
23
19
23
39
28
24
31
33
27
26
31
32
43
27
34
26
27
30
26
22
36
26
29
22
34
26
23
24
25
28
28
27
27
26
29
33
24
29
27
35
28
42
25
34
25
24
24
25
26
25
23
80
24
27
35
25
28
29
31
28
31
32
39
28
23
26
27
32
29
27
24
25
34
38
27
30
19
19
28
28
15
30
22
28
33
25
26
27
31
24
33
29
26
35
31
27
27
33
31
22
29
29
28
31
27
24
32
27
39
36
26
32
23
26
24
33
31
26
23
28
30
32
32
28
35
33
28
33
41
29
41
33
28
28
25
21
31
35
27
33
26
29
35
22
29
26
28
32
23
32
38
29
37
26
33
32
31
27
33
29
39
30
33
26
38
31
36
27
26
23
31
25
32
29
27
29
33
30
25
30
20
35
27
26
19
29
34
29
31
30
26
34
30
26
30
34
29
29
25
30
28
28
36
35
29
32
34
33
25
23
24
28
27
29
35
31
28
32
24
28
31
27
24
24
34
24
21
33
27
33
27
27
23
30
28
36
30
26
31
24
26
29
26
27
26
25
31
32
30
32
25
26
25
29
35
32
86
33
31
29
26
29
31
26
25
36
33
33
30
26
25
40
32
34
32
29
29
24
34
24
32
27
31
27
24
31
35
29
39
30
33
31
32
30
27
28
28
21
31
35
29
27
26
26
27
33
30
27
29
23
25
26
31
31
31
30
23
37
26
27
33
28
33
22
37
29
34
26
30
26
32
30
25
21
35
26
30
34
38
36
29
25
31
20
34
29
26
37
26
32
31
31
34
35
27
29
35
40
24
28
20
27
18
22
24
25
33
18
26
27
29
36
32
29
23
20
26
34
18
23
28
33
24
33
23
31
33
36
30
33
26
31
28
28
27
34
33
26
36
29
28
28
29
31
32
28
29
26
32
28
34
26
36
30
26
19
27
35
35
35
32
29
30
26
23
23
35
28
30
29
22
26
23
28
27
20
22
31
22
25
35
36
34
23
32
26
31
30
28
31
28
31
29
24
25
23
26
28
28
38
36
22
18
32
23
26
31
33
31
31
35
44
27
34
26
26
26
28
34
28
32
23
29
32
26
38
22
20
23
26
19
28
29
18
28
21
23
30
29
32
30
30
26
28
29
29
25
27
36
30
33
27
30
32
30
27
24
36
31
23
32
31
32
28
28
31
25
29
26
34
27
27
28
42
25
32
39
29
32
27
19
27
29
24
37
25
24
22
30
29
22
23
29
31
37
34
23
29
23
23
32
30
19
43
21
34
28
26
27
28
26
29
34
25
30
42
34
32
26
38
25
24
31
29
35
30
25
26
34
30
24
26
36
30
20
28
27
29
24
23
34
27
29
38
35
18
28
31
27
28
32
28
20
36
25
33
25
38
29
28
25
33
26
31
31
30
31
28
29
26
28
29
29
30
27
28
29
27
26
37
28
26
39
27
25
31
24
27
34
29
30
32
27
26
27
28
32
32
26
26
35
33
32
31
35
23
28
27
30
36
27
28
30
34
34
28
28
27
42
28
27
29
25
30
30
43
37
36
33
35
27
30
26
20
23
33
32
25
36
25
32
30
20
30
28
33
30
26
22
33
22
22
22
24
33
32
27
26
29
31
31
30
32
109
36
23
25
28
27
29
34
37
31
29
34
30
29
23
23
31
26
22
29
30
30
27
25
28
26
30
33
31
39
27
27
37
26
33
30
22
27
30
26
24
32
26
29
29
31
32
27
32
30
27
21
24
24
34
30
24
25
30
24
26
30
25
27
30
26
30
29
25
39
30
28
29
23
29
30
34
28
29
32
34
25
33
31
34
25
28
22
21
26
25
28
27
24
28
28
29
26
30
26
26
28
28
25
29
30
31
21
38
28
23
44
24
26
28
24
32
25
22
24
22
31
35
35
23
28
32
26
28
27
29
24
31
26
25
22
30
31
32
23
29
32
37
26
32
21
33
26
23
32
39
24
28
20
28
31
30
28
26
24
30
24
44
26
40
28
24
29
37
36
21
36
30
21
24
28
30
26
32
31
22
26
25
26
26
30
28
24
31
30
32
30
30
23
30
32
32
29
28
27
35
28
27
25
29
25
28
25
32
28
31
28
33
25
35
26
29
31
28
30
29
29
24
29
23
31
31
32
18
26
34
29
32
28
33
25
26
37
24
26
20
25
25
34
32
29
24
30
30
42
35
22
24
34
30
28
32
35
24
29
28
32
36
23
32
27
33
33
29
28
29
26
23
33
23
25
34
30
25
24
27
32
41
24
25
22
24
31
22
30
27
23
27
26
25
36
31
28
30
30
24
38
29
35
34
32
26
31
32
25
33
40
42
32
25
37
26
36
25
30
35
22
34
28
34
20
25
21
29
27
27
34
23
28
33
28
20
29
29
30
31
28
30
26
26
39
32
34
25
36
28
24
27
30
27
29
30
30
31
24
23
34
25
28
33
22
23
26
28
28
34
21
29
22
37
32
25
24
28
36
31
27
31
22
26
28
28
29
26
28
31
29
28
23
32
29
22
28
37
29
33
29
26
27
23
30
24
21
31
20
26
28
31
24
25
25
40
33
25
28
29
34
28
29
29
30
27
30
34
32
34
31
34
30
33
27
23
28
36
35
33
36
22
34
26
30
33
31
36
27
38
23
39
33
26
21
29
28
30
21
33
39
32
34
35
25
33
40
32
32
25
25
33
23
25
30
39
21
39
31
37
35
25
24
31
34
21
28
32
34
35
25
23
28
35
27
30
22
25
28
24
34
28
27
27
34
26
30
23
33
37
22
29
31
28
28
20
28
25
28
28
28
29
24
28
32
30
22
23
34
25
37
33
20
29
22
29
25
42
28
33
29
32
37
27
29
35
32
31
34
28
52
30
29
25
29
32
31
29
22
29
28
31
25
37
31
31
31
39
24
21
22
31
27
26
27
23
23
21
27
29
36
29
27
38
32
28
26
27
21
28
31
35
28
25
34
27
25
30
25
30
25
32
22
31
24
28
22
18
25
24
38
37
30
27
22
29
23
27
27
25
30
34
37
33
30
22
36
23
38
32
24
33
30
25
38
29
32
46
29
26
29
26
29
32
28
30
20
25
27
32
21
26
35
28
25
25
27
26
33
32
22
32
23
20
28
39
54
27
46
32
25
25
35
35
30
21
29
28
27
32
29
42
23
29
29
33
23
30
24
28
28
25
19
25
24
28
28
25
24
25
29
31
31
28
45
29
23
26
25
35
27
29
35
34
27
29
32
21
27
29
32
41
34
25
31
33
31
24
39
29
25
26
25
18
35
25
26
30
22
33
27
22
23
23
30
21
36
25
28
28
35
31
27
30
26
29
27
26
41
36
34
24
28
25
31
31
32
40
28
30
27
39
27
22
31
25
29
28
35
23
39
24
32
42
27
36
30
27
31
29
26
33
29
31
23
30
28
27
34
44
40
27
30
25
31
35
29
31
36
35
22
24
37
26
30
28
33
29
34
22
28
23
28
33
26
46
32
19
29
26
22
34
36
32
27
25
22
28
34
30
29
24
19
30
37
36
23
23
31
29
37
35
29
24
32
32
18
28
26
26
25
39
37
28
24
25
32
33
30
26
27
27
34
23
18
34
27
29
23
24
31
26
33
30
28
30
31
28
27
37
21
28
23
25
27
37
32
27
23
38
29
24
35
29
36
19
29
24
31
29
32
23
30
32
33
36
28
27
26
34
33
31
37
25
35
39
34
36
37
42
46
28
26
29
27
25
26
29
34
29
27
26
34
24
36
28
29
20
26
21
25
31
31
27
26
32
28
30
33
27
26
41
22
30
27
109
24
28
28
30
27
22
29
29
25
27
32
30
23
29
25
30
27
31
30
20
28
26
26
27
39
33
37
30
29
25
26
29
25
24
25
33
27
26
29
28
29
51
30
31
27
27
26
26
27
26
31
29
23
27
26
28
23
29
22
35
29
29
27
20
34
35
42
28
25
37
27
29
29
28
31
26
31
42
32
23
29
27
27
33
36
31
27
27
35
40
23
25
28
23
33
29
35
26
27
27
25
29
30
25
28
36
28
28
20
25
30
23
26
32
29
31
29
27
31
26
33
25
27
21
29
29
27
36
38
38
25
27
32
27
31
29
26
31
34
26
24
33
24
26
27
34
25
28
35
31
22
34
23
26
27
26
30
28
20
29
38
30
36
26
32
25
19
30
31
43
33
27
32
30
28
23
38
31
26
27
109
38
21
27
25
31
30
25
37
30
32
24
26
28
24
24
34
23
20
41
36
28
18
37
26
25
26
28
34
30
23
21
31
32
35
35
36
23
22
26
26
39
30
25
28
24
24
25
23
29
30
24
34
35
27
24
28
35
22
36
27
45
27
36
37
29
27
24
30
29
31
27
27
35
21
33
25
23
34
27
31
42
28
23
25
20
28
27
29
24
25
26
28
31
25
34
41
39
33
38
30
26
32
29
36
24
31
27
31
27
37
32
30
30
30
28
30
29
28
28
18
26
29
28
36
27
24
37
25
32
27
33
29
28
29
22
28
31
28
30
34
25
30
26
23
25
37
19
30
29
32
33
39
27
27
31
30
33
26
23
24
27
28
29
27
30
35
32
28
28
30
31
30
25
30
30
27
34
31
29
24
27
28
28
26
22
26
36
25
23
32
24
28
27
30
20
29
25
35
20
26
28
31
24
32
20
32
32
26
32
26
28
27
19
31
28
22
30
35
27
31
27
29
35
30
34
37
29
31
26
34
23
23
25
31
25
31
24
29
20
33
23
25
19
27
37
30
30
31
35
35
28
32
36
32
24
37
30
33
35
22
33
29
28
27
24
37
27
29
27
27
23
31
23
25
35
34
26
32
32
36
38
27
34
31
31
26
27
23
40
32
29
31
30
30
25
39
26
24
21
26
30
31
25
25
28
33
28
23
28
24
26
25
21
30
25
27
35
22
22
38
28
18
31
27
33
24
33
27
23
35
25
29
37
32
28
23
27
36
28
24
31
29
33
45
39
34
25
19
23
40
24
27
29
23
29
18
31
33
27
25
28
23
36
30
29
33
23
24
32
23
22
25
27
25
27
25
32
27
27
32
31
43
37
25
33
24
29
24
29
26
29
28
21
33
33
25
31
27
35
26
37
27
30
40
36
34
27
35
38
27
33
32
29
27
26
38
18
33
27
33
35
34
29
32
30
30
24
27
30
29
28
34
32
49
24
29
31
23
25
24
34
40
27
26
26
26
25
40
31
42
32
23
29
33
24
31
26
25
28
27
20
20
27
29
32
28
24
28
33
27
32
35
20
24
26
31
27
27
28
32
30
33
32
30
35
22
35
34
35
29
26
36
35
38
26
31
49
30
31
30
25
27
25
40
23
24
24
26
30
31
27
25
28
24
26
29
28
24
18
30
34
34
27
30
31
30
31
22
24
33
27
40
31
32
25
29
27
26
29
31
34
31
20
31
24
24
22
30
25
19
28
28
35
24
43
24
33
31
27
33
34
26
27
22
27
30
28
26
18
28
29
31
27
31
31
23
27
26
46
25
31
34
28
36
30
28
27
36
26
24
28
27
25
36
30
25
27
37
27
28
28
31
30
29
30
23
25
32
25
32
28
29
24
32
31
31
33
31
23
22
32
25
29
36
22
27
26
22
31
31
24
36
26
30
21
31
24
35
31
34
31
26
30
29
38
29
32
20
34
32
23
42
31
24
26
37
33
27
25
28
37
23
31
39
32
23
28
27
34
32
31
42
38
30
21
30
31
35
38
37
30
27
32
33
29
30
29
34
40
25
26
28
33
101
27
26
30
27
24
26
29
22
27
27
33
19
21
26
28
33
26
29
29
33
39
25
24
34
27
31
27
30
27
24
25
25
24
32
33
25
33
26
23
31
29
32
30
42
33
26
30
21
40
25
38
26
29
27
24
24
32
22
39
25
20
29
40
33
28
36
26
32
28
25
31
32
33
32
34
39
23
26
28
24
20
43
30
28
30
47
36
39
22
25
25
27
25
24
26
27
30
30
28
42
35
35
26
34
34
26
33
30
24
25
43
29
20
27
28
29
28
28
29
27
40
31
24
27
34
26
32
40
27
29
24
32
31
23
29
37
25
26
30
33
27
29
24
27
31
25
25
27
26
21
25
20
32
33
27
34
24
33
34
28
31
32
20
29
23
26
27
26
23
24
28
37
22
29
31
30
34
30
24
34
27
33
24
25
32
28
39
29
22
33
31
34
28
32
32
26
34
27
28
28
24
32
27
23
28
26
26
30
38
30
32
33
34
28
23
25
22
22
30
33
25
26
27
31
28
27
37
22
27
25
32
33
34
33
26
27
36
24
34
21
27
31
20
26
29
20
25
35
32
23
29
27
37
24
34
25
23
28
34
24
25
28
20
25
25
22
33
33
26
31
23
28
31
33
27
24
30
27
22
25
30
23
34
34
26
23
24
40
25
27
30
23
39
26
18
23
35
33
46
38
24
24
23
23
28
27
31
28
29
22
21
31
38
26
21
30
24
33
27
33
37
29
35
32
24
27
38
30
31
39
24
32
19
25
29
25
24
35
28
31
24
31
21
26
37
27
29
28
27
30
38
25
26
36
27
38
29
24
26
23
24
31
28
20
28
23
31
30
34
24
36
33
26
29
26
32
34
27
30
33
33
29
35
24
31
32
32
23
27
39
29
24
25
28
24
32
37
29
30
28
29
32
29
30
27
23
23
25
25
31
37
32
34
24
32
20
29
24
29
27
24
33
30
31
30
40
27
31
31
28
29
30
29
27
26
37
30
27
26
27
109
26
35
31
31
34
27
28
26
24
32
24
34
33
24
25
34
25
22
29
27
22
34
26
42
32
25
34
35
21
30
28
27
25
26
25
27
28
28
28
27
28
36
28
22
23
28
27
26
39
25
28
34
25
31
28
29
32
28
30
28
32
25
25
29
38
30
29
35
24
27
27
31
37
28
33
23
32
28
31
31
25
31
24
22
29
38
25
27
26
33
33
35
30
27
30
23
31
24
28
38
34
26
28
34
30
38
32
30
28
27
28
29
30
29
25
28
35
34
25
20
33
38
23
38
26
28
34
20
34
28
30
31
30
30
27
24
22
45
33
24
31
22
24
29
32
22
25
27
30
28
32
26
24
25
26
28
27
33
35
24
31
27
36
29
24
29
26
31
27
19
32
34
32
30
23
27
35
27
27
20
27
30
98
31
24
35
30
23
31
23
35
25
23
38
30
31
32
35
32
29
29
28
28
27
40
27
27
35
31
24
26
33
28
30
27
30
26
30
18
25
28
34
32
28
30
25
23
36
30
31
26
32
30
23
34
34
24
26
33
26
32
28
28
25
33
22
31
29
28
27
27
31
43
26
46
33
32
29
89
24
29
23
36
26
28
28
39
26
34
29
27
34
23
18
31
31
28
29
21
26
25
33
31
24
26
20
32
29
41
24
36
23
26
31
30
24
28
34
27
36
26
24
26
29
23
43
40
28
32
35
26
22
31
26
32
19
32
29
32
25
27
30
25
36
26
27
34
25
25
23
19
45
29
25
37
25
35
52
28
34
28
24
23
30
23
29
28
37
31
30
32
30
24
30
31
26
28
26
27
26
26
24
26
31
30
24
41
26
20
29
32
29
22
40
36
35
33
38
25
27
36
33
29
26
24
30
28
28
39
28
34
29
31
22
32
26
35
30
41
32
27
27
35
22
27
32
19
34
25
29
21
25
39
32
20
19
38
27
28
23
30
24
22
25
26
26
26
25
24
35
22
34
27
33
27
33
28
24
43
36
27
32
32
39
22
29
32
28
30
29
38
33
36
29
27
26
36
22
29
26
29
26
25
31
32
27
32
30
22
22
35
25
32
31
29
34
24
28
33
29
27
26
29
23
36
28
22
24
41
26
33
25
33
30
34
24
25
27
32
35
40
30
24
31
29
26
31
27
29
29
37
36
40
29
31
25
36
22
41
32
26
27
30
26
27
33
24
30
20
27
39
41
25
23
28
37
24
37
19
41
22
25
27
25
21
28
29
27
31
25
21
40
29
33
26
36
30
27
33
29
23
25
39
31
29
35
36
27
26
31
27
29
29
30
27
28
26
35
28
32
26
29
28
27
24
30
26
19
28
37
25
29
29
36
25
20
28
32
31
29
27
27
29
39
23
24
20
40
30
23
27
30
23
27
29
23
35
34
30
24
26
32
33
32
28
26
24
23
27
28
35
27
26
27
24
33
26
34
31
29
27
33
29
39
26
29
47
31
31
22
25
27
32
32
27
29
35
35
27
29
24
30
29
29
38
25
21
24
33
24
26
35
35
30
29
33
30
28
39
38
101
29
32
24
30
37
30
27
35
29
25
33
29
25
26
29
28
31
25
31
32
28
27
22
25
30
26
29
35
24
25
28
31
36
26
30
33
34
28
36
29
26
27
33
28
32
29
33
27
29
27
25
29
27
36
30
29
25
26
34
22
26
23
30
26
24
34
29
35
32
26
37
26
27
35
29
29
23
23
33
34
35
31
30
33
28
32
29
32
22
29
30
32
30
33
32
30
26
35
26
30
35
32
29
34
39
28
34
34
38
26
29
28
21
29
23
22
34
28
24
33
39
32
26
28
21
26
27
24
25
24
19
24
27
28
34
33
34
28
29
24
29
32
31
27
29
37
27
35
33
26
45
34
29
27
25
28
26
26
30
31
26
23
43
32
31
28
25
23
35
25
24
27
23
24
30
27
30
32
25
28
26
25
30
26
31
28
30
29
34
31
32
33
28
25
28
27
26
32
27
26
25
25
37
22
23
36
34
31
35
39
34
24
99
42
28
22
23
27
31
24
33
29
22
35
30
31
29
25
34
30
30
32
30
35
27
33
26
28
28
35
31
30
28
36
32
28
33
30
27
24
24
29
29
29
30
30
26
45
28
30
31
30
29
48
29
27
18
32
34
26
33
36
25
27
24
26
25
33
28
24
55
36
30
26
22
24
29
35
33
26
39
35
28
33
39
32
24
27
47
29
25
31
27
27
36
21
28
27
27
32
29
33
36
39
31
27
21
23
22
29
32
33
28
30
32
39
29
38
28
28
29
25
27
28
26
26
30
33
33
27
23
36
31
37
22
26
22
29
32
23
23
25
27
26
30
23
21
23
27
24
28
39
26
25
25
28
25
34
26
28
29
34
32
37
33
31
30
27
23
27
33
36
24
26
27
28
27
27
27
27
22
27
30
34
32
19
25
31
36
30
24
32
27
32
25
43
27
21
25
27
25
33
35
29
23
24
18
26
37
30
21
31
29
29
30
22
29
23
31
26
33
24
37
21
21
22
27
33
38
31
29
30
36
28
27
32
32
39
24
33
28
37
34
37
34
35
25
34
37
24
25
37
30
21
30
29
29
19
26
29
25
28
32
26
30
35
30
36
26
28
31
41
31
32
27
20
35
27
25
26
24
30
33
29
29
24
30
30
25
23
34
30
32
24
39
28
25
37
26
25
31
24
23
32
28
32
24
29
32
29
29
38
25
27
35
29
34
30
30
31
27
28
29
33
28
28
26
25
26
29
27
39
33
26
24
31
30
33
28
32
34
24
31
32
27
35
32
31
24
29
24
31
30
33
30
33
31
27
28
25
30
25
26
35
33
24
31
32
28
33
37
27
30
30
23
27
34
26
32
34
28
29
41
30
21
18
33
34
30
27
25
27
28
31
29
28
34
35
26
26
29
32
28
29
42
39
30
25
26
26
28
30
27
25
34
30
25
27
31
32
31
26
30
35
29
24
24
26
32
23
26
27
33
26
22
29
29
24
31
31
31
23
34
29
33
25
28
29
33
27
20
34
26
39
19
27
32
30
30
33
20
25
32
30
25
35
30
26
31
24
30
27
26
28
26
27
28
25
31
35
36
26
27
42
28
18
28
33
27
40
32
31
33
23
35
28
24
30
31
31
28
30
21
18
31
42
32
27
30
28
26
25
33
26
30
26
25
27
35
29
32
34
32
26
25
27
37
31
29
34
27
23
30
28
25
26
28
28
23
35
21
35
18
29
35
28
28
26
40
26
29
34
23
28
33
26
26
33
37
39
28
35
32
24
36
33
26
31
30
28
27
26
25
35
30
31
32
26
33
29
35
35
24
20
35
30
29
27
23
24
44
24
35
24
26
27
25
24
33
26
28
27
27
28
32
31
20
43
25
30
26
32
28
36
36
27
23
25
35
28
31
29
27
19
28
26
30
28
26
23
25
21
31
26
26
20
34
28
26
22
24
32
36
35
26
29
28
28
24
29
28
24
25
25
25
36
31
28
33
33
32
32
29
51
29
24
23
23
28
40
29
31
27
32
24
29
33
32
29
26
32
23
28
27
26
23
27
25
31
27
27
28
28
25
32
24
34
37
31
35
43
34
35
29
25
33
31
29
30
28
30
30
35
25
33
32
27
31
27
24
38
27
32
27
29
26
20
21
35
25
32
27
27
33
31
25
26
34
26
29
32
27
25
32
27
33
35
30
36
22
32
33
32
35
27
28
34
30
29
30
28
34
26
34
30
23
35
28
25
28
35
30
23
44
28
27
36
22
26
28
24
26
19
31
27
27
37
25
28
35
30
39
31
28
23
28
26
27
26
25
25
28
31
27
30
35
19
28
29
36
29
29
24
30
31
34
30
26
35
29
30
29
34
32
28
41
32
31
37
30
27
29
22
33
26
33
26
32
27
25
22
24
42
21
28
26
29
33
22
26
26
37
35
22
35
53
37
37
28
23
21
40
32
27
103
25
32
26
28
24
28
24
26
21
25
29
20
31
36
30
26
24
29
27
23
32
26
28
28
30
22
27
35
25
29
23
32
24
26
23
24
35
24
31
30
29
33
27
26
36
23
29
26
23
29
32
29
31
32
28
35
24
19
27
30
25
32
22
27
33
41
29
26
27
31
29
27
27
30
25
36
32
28
37
23
29
31
25
31
31
33
42
31
26
33
36
29
29
43
36
32
27
27
26
27
28
25
25
24
39
33
25
30
21
30
26
30
22
26
26
24
29
19
30
26
31
31
47
27
22
36
27
33
29
37
30
28
28
29
24
32
34
19
28
29
23
28
25
36
28
25
22
25
31
33
34
36
31
28
25
25
25
19
19
26
34
23
23
29
40
21
26
26
31
29
35
34
28
23
30
33
26
32
19
25
25
35
27
24
24
30
29
27
32
26
23
38
36
27
35
28
32
27
22
22
29
31
34
32
26
29
36
27
26
29
25
23
32
35
33
24
29
18
22
22
26
26
23
24
26
39
38
31
25
28
27
23
25
29
31
25
25
28
25
26
34
28
28
31
28
28
23
33
30
34
26
29
23
27
29
18
30
26
26
34
32
33
30
31
22
33
31
35
28
28
33
25
30
23
32
36
26
27
24
23
25
25
25
24
23
26
32
33
23
31
28
41
28
28
26
34
23
33
28
29
43
24
31
35
27
28
23
33
27
26
29
27
25
27
26
34
21
19
24
34
26
25
25
24
22
21
21
27
38
25
35
29
27
28
37
24
23
19
30
28
26
36
29
34
28
37
27
27
22
31
28
24
22
26
25
28
27
29
27
36
26
43
40
18
25
26
29
27
29
31
40
30
32
31
32
25
28
27
25
36
28
29
30
28
30
24
26
31
28
24
19
30
27
20
25
30
29
34
29
32
29
33
32
35
27
28
29
26
25
29
27
23
35
26
29
39
37
41
28
28
23
24
23
31
28
30
32
29
32
28
30
30
30
34
31
28
22
26
23
28
25
31
24
26
28
33
30
22
32
30
24
22
30
33
44
29
32
33
30
24
34
33
23
35
37
28
32
32
25
28
37
23
29
27
25
30
28
25
25
42
26
35
29
19
28
27
28
31
35
28
39
31
32
33
33
28
25
33
29
30
34
30
32
27
30
32
28
30
26
34
26
34
30
32
22
23
22
30
30
41
31
32
27
25
24
28
26
29
27
33
30
30
26
29
26
25
41
23
22
30
29
30
25
35
34
35
25
32
24
28
31
30
31
29
22
31
35
29
37
28
36
36
23
27
31
41
28
29
28
26
31
23
23
24
31
31
29
24
31
31
29
28
25
25
25
32
23
29
25
34
29
31
28
36
25
22
24
35
32
35
46
36
28
26
22
28
23
29
30
37
35
28
27
34
37
27
32
36
29
30
28
34
26
23
25
28
34
23
32
35
27
25
23
32
30
32
27
28
28
24
23
31
26
37
41
35
28
24
27
20
34
43
22
34
26
21
23
24
28
28
36
30
42
30
29
31
32
25
19
31
29
29
29
34
30
31
27
26
27
34
36
27
27
35
19
24
24
30
27
32
19
33
25
33
28
27
18
31
26
36
38
24
25
23
29
27
31
38
21
30
25
38
32
22
28
26
26
22
27
33
31
21
35
28
31
27
34
29
27
24
26
27
32
28
32
37
26
40
26
26
26
23
27
30
32
27
27
32
34
23
28
26
30
20
29
26
34
25
26
25
23
32
27
22
41
43
25
32
18
36
26
19
31
25
30
32
29
30
24
40
35
22
29
29
33
42
38
35
29
28
32
23
19
23
24
33
33
31
29
34
33
26
34
35
27
23
35
30
30
34
26
32
36
31
26
26
33
28
29
36
26
27
29
30
34
24
34
20
26
39
21
33
41
31
31
27
20
25
28
32
29
27
32
24
28
38
26
29
31
31
31
33
35
31
38
33
37
28
32
24
35
33
23
29
28
26
28
29
42
27
27
23
31
27
29
25
38
31
30
25
28
28
33
28
36
35
26
23
30
28
30
28
19
24
27
31
34
26
27
28
23
32
30
25
33
33
36
31
30
35
28
24
27
25
25
24
31
20
35
37
27
29
27
26
26
23
19
34
26
29
32
24
37
23
38
37
44
29
35
30
27
39
31
26
24
23
36
32
26
30
26
36
35
30
32
37
22
32
24
34
30
32
32
24
28
33
26
31
25
26
32
29
27
31
29
31
40
27
21
33
28
29
28
29
22
42
30
29
36
32
30
28
30
30
35
22
22
27
21
34
29
42
27
25
27
31
31
48
31
21
26
35
25
33
31
34
28
30
27
28
29
31
30
29
28
25
33
27
27
45
28
31
31
30
25
33
26
25
20
33
28
25
35
28
34
29
49
30
32
25
35
33
29
36
42
30
38
24
36
27
35
23
25
25
29
29
26
28
28
29
21
28
30
27
25
25
32
22
26
20
54
30
22
28
37
28
23
30
24
27
26
25
24
25
29
21
33
29
28
28
27
24
26
24
37
26
20
28
30
92
40
27
28
28
42
28
33
28
28
32
90
25
27
26
31
40
24
31
25
33
25
35
30
27
32
27
27
30
39
30
21
38
26
31
29
27
27
29
24
38
43
32
23
32
24
35
28
25
34
35
31
24
33
32
24
30
30
32
34
29
33
30
27
32
23
34
24
30
30
26
25
23
32
23
28
28
37
35
28
24
33
29
26
35
22
20
31
23
36
24
35
23
30
26
31
27
29
27
29
24
33
29
29
27
27
29
29
23
28
29
22
20
23
26
28
28
33
35
31
28
25
26
34
22
27
23
28
26
23
25
38
26
23
28
28
36
32
28
26
26
28
29
38
23
26
29
36
25
29
23
29
27
29
37
28
26
31
31
22
29
32
29
26
31
37
37
36
33
24
22
29
21
31
36
27
28
27
34
25
26
29
23
24
30
31
32
32
35
29
28
21
26
30
32
28
28
28
26
33
23
24
22
30
28
26
27
35
29
29
27
28
26
31
24
27
27
25
24
31
27
35
47
27
35
28
26
33
35
42
21
20
26
23
32
26
35
29
27
24
34
30
24
25
23
27
26
30
29
25
27
25
26
33
27
27
24
24
28
29
35
26
30
25
32
34
25
29
34
27
30
33
31
25
29
30
30
32
22
23
28
35
24
30
28
20
23
29
25
43
26
26
25
25
40
30
31
28
21
28
24
30
25
33
30
42
37
43
25
30
36
31
31
29
26
29
33
32
27
25
27
34
27
22
35
23
28
35
35
26
29
32
34
25
27
19
21
32
25
24
33
28
29
32
34
32
23
26
26
25
29
29
24
35
25
30
27
21
36
32
29
34
27
23
34
30
32
32
31
38
27
33
32
27
31
27
25
23
35
38
23
36
36
31
33
31
35
30
28
23
22
31
35
31
30
32
31
22
24
25
39
37
24
23
23
30
33
32
30
30
34
30
29
24
31
30
23
31
25
23
31
20
23
28
31
38
30
55
25
29
25
25
37
18
25
28
26
18
23
25
29
31
27
29
28
31
24
23
33
21
24
26
29
19
26
32
35
29
29
32
28
27
30
27
32
28
28
30
23
30
29
30
30
26
27
27
31
30
33
28
25
32
28
27
31
37
31
33
25
27
33
29
37
30
30
26
26
24
33
28
29
36
23
38
27
35
21
30
32
27
33
23
34
26
32
26
31
29
26
30
31
27
24
26
29
28
31
26
40
36
28
21
38
33
26
29
21
29
23
36
30
23
24
26
25
27
35
29
28
28
35
25
34
35
29
35
25
27
30
25
31
28
23
37
40
30
26
32
29
25
30
21
25
31
33
26
43
23
33
29
29
24
31
27
34
28
30
31
27
26
36
27
25
28
34
28
32
27
25
29
34
25
34
26
28
26
37
31
30
34
28
23
29
20
22
29
24
22
27
26
26
25
33
27
18
27
22
31
32
34
26
43
26
25
27
35
19
29
30
29
30
25
30
28
25
29
27
23
27
37
31
31
26
24
35
24
33
35
27
21
29
29
23
33
25
36
26
19
28
27
35
30
35
26
26
27
28
28
34
31
28
25
27
33
38
27
18
33
29
27
27
32
22
34
26
33
26
25
26
32
22
29
33
27
31
31
27
24
29
29
21
26
27
34
21
42
29
28
21
36
27
26
43
25
30
28
29
25
24
30
23
31
33
31
31
28
31
28
34
37
21
35
31
26
25
21
40
34
33
30
33
21
30
29
27
28
25
20
32
31
25
28
27
37
26
28
27
21
26
25
29
35
31
33
32
33
27
30
30
36
25
33
30
24
26
32
27
27
38
31
30
32
35
29
31
33
26
33
28
27
35
18
26
39
25
29
31
26
39
28
23
25
26
26
34
24
38
28
28
28
31
29
24
26
27
23
27
25
29
25
27
24
25
21
43
28
21
28
29
30
25
27
31
29
35
29
32
33
37
32
38
37
23
23
37
30
21
39
21
26
29
22
32
30
34
21
33
32
33
24
25
26
35
26
31
26
25
38
35
29
34
26
37
30
31
28
25
39
32
28
35
36
32
23
30
32
20
35
27
27
18
27
27
35
25
28
35
23
32
28
23
26
29
30
35
22
36
34
36
30
29
36
31
25
31
25
22
27
32
28
36
22
25
23
32
28
28
26
34
23
32
28
24
27
28
26
31
28
31
33
28
30
29
31
35
26
31
40
26
30
29
29
29
30
28
33
21
34
30
23
28
37
24
23
27
40
24
33
24
28
22
30
42
36
33
41
31
30
29
28
24
26
30
29
25
24
27
31
28
39
31
35
34
18
31
38
27
34
23
31
33
33
28
28
25
30
26
27
26
27
26
27
24
26
27
19
33
31
32
21
32
23
36
24
26
23
30
29
30
25
29
26
26
32
28
26
26
24
32
23
26
34
19
28
27
34
35
26
28
24
27
28
35
30
24
28
28
31
25
29
30
33
28
29
32
26
22
27
29
29
27
36
19
39
45
35
35
27
25
19
23
21
28
30
29
28
23
25
27
37
27
36
31
33
22
32
30
29
25
26
26
30
21
25
37
27
24
36
38
18
37
27
27
27
38
28
35
35
28
26
24
36
34
31
30
28
31
31
26
29
29
23
31
24
23
34
28
32
28
26
34
31
28
32
31
29
30
26
24
29
35
22
28
27
25
28
32
33
33
27
32
25
34
31
36
27
24
19
26
27
31
38
29
32
33
26
32
24
27
21
33
33
24
24
25
26
30
29
33
24
32
26
24
22
26
31
35
31
29
33
23
42
26
33
41
25
20
22
32
23
26
29
24
25
25
24
30
23
30
25
31
25
28
32
28
28
30
29
29
27
29
42
26
34
29
32
25
33
26
34
31
27
26
27
29
30
32
32
26
29
29
27
29
31
31
21
24
28
28
18
43
27
26
30
33
21
33
26
25
31
44
33
33
28
30
27
30
19
29
26
31
29
30
26
27
33
31
24
29
37
34
36
27
24
34
25
39
28
31
29
35
26
29
29
26
30
23
24
32
30
26
34
34
29
30
22
31
32
31
29
30
19
30
29
35
38
40
34
29
28
26
27
31
25
32
28
29
21
24
33
29
32
23
25
38
51
32
27
30
24
30
18
31
25
19
28
25
27
33
28
27
33
26
27
27
27
21
23
23
33
26
28
37
27
27
24
26
35
25
34
23
34
25
32
31
23
24
30
21
29
24
29
36
29
27
24
34
31
33
35
21
41
20
30
37
40
22
22
30
25
27
33
33
40
29
31
25
32
30
28
28
27
34
32
27
25
29
31
20
29
28
24
24
36
27
34
40
25
27
34
31
25
31
36
23
28
26
33
30
24
32
25
30
30
26
43
27
20
23
29
26
36
25
24
30
22
33
28
29
109
24
27
23
21
25
30
21
29
27
26
29
30
33
25
28
24
29
32
36
34
35
28
34
21
26
25
91
33
33
29
26
28
31
29
35
30
29
29
35
30
26
36
25
25
25
28
38
28
26
28
18
31
31
31
39
22
38
32
26
21
22
25
22
32
25
35
27
33
25
34
37
31
36
36
26
28
21
25
25
31
30
22
27
28
37
30
29
37
25
28
40
35
27
28
29
23
21
24
18
32
23
31
31
34
30
28
64
24
27
36
35
23
23
28
24
25
26
32
19
23
23
27
35
26
26
32
27
27
24
23
25
27
28
42
38
23
23
30
49
30
47
25
36
28
30
27
29
20
33
19
29
34
34
29
41
20
39
33
21
41
24
32
27
23
33
32
31
32
31
30
26
26
28
27
32
39
31
30
23
31
35
25
33
25
25
29
33
24
26
26
22
24
23
21
24
29
27
28
30
33
25
35
24
31
21
29
30
30
22
24
33
25
29
26
28
26
23
32
27
34
27
24
24
29
23
26
29
33
32
22
27
24
25
28
35
36
29
40
32
29
38
32
34
24
18
29
43
25
33
37
38
27
27
30
28
24
24
30
35
41
30
25
24
38
26
32
27
36
26
27
31
29
24
30
29
30
38
24
26
33
43
25
29
37
29
27
31
31
28
22
31
30
23
27
34
29
30
30
19
18
30
30
36
35
23
27
25
35
23
28
30
30
25
18
31
31
33
29
26
28
25
30
32
29
34
24
27
49
27
28
36
43
30
28
23
32
30
29
23
26
26
27
20
27
30
31
26
27
28
27
26
23
29
26
32
33
25
23
37
33
31
35
27
43
28
29
25
24
31
27
33
27
36
33
28
28
29
25
32
31
25
24
32
36
29
37
21
23
27
22
26
29
33
38
25
20
26
25
29
31
32
27
31
30
22
26
28
33
30
27
23
28
26
37
29
27
28
28
28
49
26
33
32
31
29
24
31
27
41
25
29
32
31
26
27
27
31
31
22
34
27
39
29
20
29
29
26
35
29
31
30
29
18
24
26
27
34
25
23
26
23
26
26
31
26
30
24
31
25
34
38
28
25
37
23
38
33
28
28
25
37
25
28
27
21
27
31
26
29
21
30
38
23
25
26
27
30
33
27
28
33
30
24
40
33
29
33
27
24
30
25
36
29
27
23
24
18
25
26
23
29
30
29
32
34
27
33
28
28
20
29
22
34
28
26
36
38
35
31
23
31
22
41
27
24
24
26
34
29
34
25
26
23
28
35
34
27
38
33
39
32
26
34
32
36
31
25
25
30
30
29
34
25
35
37
28
28
22
30
39
29
28
26
30
30
25
26
28
24
27
27
26
37
30
26
21
35
29
26
23
27
34
18
25
27
26
27
33
33
33
26
40
32
28
26
27
43
31
27
32
21
26
37
22
25
35
32
24
31
33
24
47
32
27
29
26
27
27
25
28
23
33
19
35
35
29
34
30
22
43
30
29
32
25
36
25
47
25
27
25
25
32
29
34
30
25
30
33
30
24
26
28
33
38
25
24
30
41
28
27
26
32
28
23
25
34
32
24
32
32
28
24
27
22
26
20
34
32
33
30
24
31
28
34
32
30
28
26
45
27
29
21
27
24
31
33
23
29
24
26
28
29
23
32
27
33
24
34
28
30
26
22
25
23
30
28
33
24
33
25
27
31
30
24
28
30
26
24
28
28
25
32
23
29
31
27
19
27
27
33
28
39
22
43
21
26
21
24
24
38
28
25
25
30
24
27
24
28
29
28
29
26
33
37
27
33
31
22
29
26
23
24
26
27
35
22
30
28
36
28
21
26
26
31
25
23
27
18
25
26
29
22
29
29
35
25
33
37
23
18
38
31
28
23
33
38
26
25
26
36
24
28
34
28
31
22
35
25
24
36
23
38
30
32
31
29
22
32
26
32
21
34
29
21
21
25
31
29
22
18
30
33
21
30
28
27
33
33
33
26
25
28
39
29
32
34
19
23
27
25
23
28
25
30
23
25
33
28
27
32
23
35
20
25
32
35
32
28
35
27
23
37
27
29
28
26
25
44
25
28
23
19
31
27
31
22
24
30
38
33
34
27
25
31
28
31
25
28
30
32
33
29
30
30
42
31
29
26
32
32
23
29
34
26
26
31
34
30
27
24
20
26
24
31
26
24
32
26
40
26
35
24
43
19
23
28
38
26
25
37
25
30
33
28
32
28
27
23
31
33
27
27
30
29
31
26
22
34
26
30
26
27
24
28
18
27
27
27
31
25
20
26
28
18
31
29
31
29
28
32
44
28
28
32
30
28
34
30
26
29
33
31
29
31
32
28
30
27
21
24
31
27
28
28
27
40
30
29
27
28
28
30
27
30
35
40
30
30
32
23
26
30
31
43
35
23
24
31
47
32
25
35
26
33
32
28
35
36
21
26
28
23
29
26
31
29
33
25
30
23
23
33
28
27
23
34
25
28
26
35
34
28
25
21
35
24
28
31
28
23
30
29
30
31
30
33
27
18
28
28
37
39
28
42
33
109
27
36
30
23
27
33
19
24
29
27
28
26
31
33
32
28
35
43
32
31
34
33
33
37
21
38
20
38
26
36
26
29
35
34
34
27
29
20
32
32
24
29
25
28
35
26
23
27
28
30
29
25
28
31
17
40
35
26
38
26
24
30
20
28
23
28
31
21
40
34
27
36
26
27
27
28
28
18
27
18
30
28
29
37
23
19
32
34
29
20
28
35
34
26
24
21
27
28
30
25
31
33
31
22
31
20
24
30
27
37
21
33
24
23
24
33
24
42
30
33
31
39
38
34
24
40
24
20
28
30
30
28
31
28
33
32
24
21
33
33
37
32
32
30
34
26
24
21
27
28
32
23
23
28
25
29
30
32
22
29
29
37
34
32
24
30
26
25
27
27
30
31
40
24
33
30
32
35
27
38
25
27
31
32
27
24
24
42
23
30
20
27
33
28
31
31
24
26
31
25
25
42
20
28
29
29
30
21
27
32
35
33
31
24
28
26
32
32
24
29
32
29
25
26
27
24
24
54
36
47
26
29
22
49
24
21
23
32
21
33
27
21
37
21
29
28
25
25
23
27
35
24
41
28
21
24
28
29
20
22
30
23
23
37
31
30
25
20
24
30
20
23
26
35
21
28
29
32
27
36
33
30
25
22
30
28
22
26
27
23
26
29
35
31
26
26
18
26
35
23
33
34
24
21
23
27
30
23
25
28
29
28
42
94
29
23
34
27
26
29
38
29
28
34
27
25
44
29
25
24
29
30
27
30
21
32
32
27
22
24
29
32
33
42
29
31
35
31
24
27
28
29
31
24
27
33
34
35
34
25
26
28
28
36
22
31
34
25
28
25
26
18
28
31
23
46
21
27
28
29
23
33
23
35
24
36
27
27
26
42
28
25
30
24
28
26
31
25
32
33
30
28
30
20
18
19
34
31
39
37
26
34
31
36
30
27
27
31
30
32
30
29
24
33
32
28
27
32
25
29
24
31
32
23
34
23
35
29
24
38
20
26
25
31
19
22
26
29
31
24
25
27
23
38
30
28
27
109
39
29
26
27
24
30
30
31
34
37
18
18
49
27
27
40
32
24
21
25
24
18
30
29
22
29
27
28
29
20
29
30
30
25
27
34
32
20
25
18
19
26
33
23
25
30
29
19
29
36
32
30
37
31
31
27
30
32
36
39
30
32
23
25
25
28
23
32
29
34
35
18
25
32
22
24
30
33
43
31
29
30
30
30
22
31
25
32
25
31
24
33
27
27
31
35
29
30
23
38
19
35
32
22
29
30
26
27
25
27
26
25
25
29
30
38
34
36
21
22
29
31
34
34
21
35
27
31
27
33
28
33
34
31
34
27
28
35
23
29
29
26
26
30
25
24
23
33
32
33
23
30
29
27
31
33
25
28
25
30
22
27
19
34
23
28
26
28
36
33
31
30
32
23
25
43
29
100
35
31
40
36
23
28
40
34
24
18
24
32
44
25
35
36
19
35
31
32
27
19
32
26
27
33
32
25
25
38
34
44
31
21
30
22
33
31
29
28
23
28
20
33
24
24
29
26
19
26
29
27
24
33
32
24
30
28
28
26
20
28
32
43
28
35
27
31
49
28
25
31
35
25
33
20
20
26
25
21
29
25
27
41
25
22
24
38
24
24
34
35
28
26
34
34
25
26
23
23
28
28
20
28
21
26
33
35
35
35
23
27
27
27
24
24
38
23
21
28
29
21
26
26
25
28
22
28
39
29
33
23
27
38
23
31
28
18
32
27
33
27
31
26
27
30
27
29
25
33
27
34
21
29
25
25
26
29
27
23
31
29
22
32
30
36
33
29
29
26
27
25
31
22
42
29
32
28
26
30
19
32
31
28
23
23
31
23
37
27
27
26
32
35
23
35
26
21
25
29
36
30
21
28
27
30
41
28
25
28
28
26
32
31
29
29
22
28
39
34
43
29
29
29
38
18
23
25
25
35
29
33
34
33
35
33
27
26
23
25
34
26
24
30
30
24
24
23
33
23
25
32
28
25
37
28
27
28
20
26
35
38
21
32
33
26
38
35
24
31
24
27
28
30
29
27
29
26
25
31
39
32
30
26
24
25
19
21
33
29
30
24
27
33
28
25
28
27
30
31
33
37
23
29
34
27
25
24
34
40
32
34
27
34
26
25
38
28
33
30
29
32
30
28
28
39
27
40
30
29
28
31
27
23
30
25
27
27
30
19
38
25
21
31
27
21
32
25
24
26
33
25
26
36
24
31
23
41
22
27
26
19
24
30
30
31
33
24
23
31
24
21
22
26
30
30
26
28
28
30
31
27
27
29
31
40
28
27
32
23
32
32
19
28
31
25
29
28
26
34
25
25
28
29
36
25
34
30
27
26
26
21
18
28
32
37
40
28
31
26
30
31
26
34
27
27
41
21
29
26
22
31
24
38
32
26
28
35
29
24
22
31
34
24
34
31
35
29
21
22
20
23
28
25
31
33
27
21
22
26
26
28
20
26
30
20
21
25
18
26
25
50
35
23
22
27
25
36
32
22
24
28
26
27
27
18
22
22
27
27
21
21
32
34
25
24
34
34
23
33
29
33
30
37
28
33
36
38
33
38
23
31
29
24
28
28
29
23
30
29
23
30
34
32
24
23
27
25
24
37
23
31
30
27
28
35
26
41
25
24
25
35
29
32
25
32
30
33
26
24
27
24
26
21
34
27
26
24
35
33
32
19
33
23
20
27
21
25
27
29
19
34
27
32
27
35
30
28
30
30
28
29
25
36
39
25
31
28
27
26
28
28
27
29
24
31
32
30
23
32
25
42
28
30
25
22
28
31
26
31
39
24
30
25
32
30
32
28
29
28
29
25
27
36
31
39
19
19
26
37
30
24
19
29
24
30
26
29
25
31
42
32
24
30
35
40
31
24
24
28
28
29
27
26
28
28
33
34
30
23
23
28
32
22
28
30
34
30
34
18
37
35
19
24
30
30
27
26
33
20
23
21
29
29
25
36
30
39
25
18
33
33
28
31
31
33
25
32
27
28
20
21
24
22
24
25
23
34
23
26
33
35
24
29
28
27
26
30
28
27
31
32
32
27
24
21
30
24
33
26
36
29
38
25
27
24
37
31
27
27
30
37
29
36
28
27
29
27
22
27
23
28
34
28
31
29
26
24
27
22
27
37
33
23
35
26
23
33
30
27
18
27
33
19
28
35
36
35
39
22
34
32
35
30
31
24
30
26
29
36
27
28
27
31
27
34
30
26
23
29
29
34
31
29
23
33
28
18
25
40
34
24
28
20
29
26
35
34
27
36
26
36
27
26
26
32
28
20
30
23
28
30
18
32
29
31
22
32
20
26
34
31
25
28
20
25
24
32
35
33
34
25
33
37
25
28
27
23
25
27
32
30
27
28
39
23
39
29
24
21
39
29
28
36
28
31
33
36
22
25
21
30
32
35
23
36
28
25
28
32
29
28
29
25
26
37
34
32
31
29
36
37
28
25
33
28
25
28
28
35
33
20
32
33
28
30
26
26
22
24
26
27
24
33
28
25
31
29
24
25
28
26
31
36
23
30
26
27
38
34
33
28
23
30
27
35
25
24
30
24
27
29
30
30
43
32
28
35
28
24
34
23
36
30
25
25
29
25
40
33
25
20
36
27
38
25
40
24
23
35
33
31
24
25
23
29
23
28
25
26
29
23
30
31
29
31
34
24
28
37
25
42
29
25
28
24
30
30
30
28
28
24
19
29
29
36
32
27
31
37
29
28
33
27
34
26
23
28
32
20
33
29
30
27
25
29
25
28
27
34
34
24
21
24
29
29
37
32
21
21
41
32
24
29
26
25
33
37
24
22
26
21
29
36
25
26
31
29
23
26
29
32
23
32
29
29
27
27
30
25
32
36
31
21
30
22
30
29
31
32
24
35
29
30
25
19
23
26
32
26
28
24
27
27
35
33
26
29
22
26
36
26
35
33
28
28
36
24
27
30
26
30
29
31
39
33
21
34
27
27
41
34
35
28
36
26
36
40
42
23
33
28
30
28
39
20
29
34
30
27
29
39
22
27
34
34
27
27
28
26
30
28
27
31
24
28
33
26
27
34
26
25
30
30
32
27
25
28
29
30
25
30
26
30
30
29
35
20
23
19
33
37
27
31
21
38
32
38
24
27
36
22
23
25
31
31
32
25
25
36
32
23
35
32
21
44
31
34
27
33
26
35
30
29
25
26
30
31
27
27
24
29
25
34
36
30
35
27
36
31
31
26
24
34
23
23
25
26
27
31
26
29
33
29
33
27
26
31
24
32
34
28
29
25
23
32
28
23
29
33
27
20
32
26
30
30
37
25
27
22
31
28
30
25
20
37
26
30
30
28
24
23
29
18
37
27
26
37
30
29
33
42
25
33
39
26
29
29
29
24
25
26
31
19
31
32
27
24
22
33
22
31
29
25
27
34
28
34
23
30
28
28
29
34
36
30
27
31
33
21
29
25
40
36
23
34
26
24
27
25
24
27
40
28
26
31
27
36
30
23
40
27
23
34
31
42
25
38
30
28
25
30
23
18
27
32
27
29
29
26
35
37
25
33
25
44
19
31
28
32
29
20
35
38
29
25
18
21
27
28
27
28
28
33
28
35
38
25
52
28
32
23
23
30
33
22
20
27
33
19
29
26
26
25
32
36
32
20
26
31
29
45
33
31
33
28
34
34
33
25
26
26
25
31
25
35
28
34
27
23
27
29
18
32
20
31
24
28
21
31
29
24
36
32
31
28
38
18
33
28
22
34
32
32
31
27
27
35
22
32
33
27
24
39
18
29
36
37
40
24
28
30
27
26
22
24
28
23
31
33
36
27
32
33
36
84
27
25
34
26
28
35
32
24
25
24
34
31
34
27
28
18
28
29
28
29
29
25
25
38
28
20
25
30
34
24
32
25
24
39
30
26
33
26
36
39
28
25
34
27
25
30
33
33
28
21
24
29
32
23
19
31
22
30
29
24
36
33
23
24
33
27
47
25
29
33
22
30
34
34
33
35
23
27
26
29
26
33
24
39
29
26
27
22
31
24
30
27
24
22
33
26
27
22
31
29
20
30
29
28
26
31
22
35
35
21
22
26
29
31
25
35
28
33
18
28
22
18
22
29
27
27
28
25
35
25
25
29
27
24
21
25
23
20
26
22
22
24
29
29
24
24
35
26
34
26
29
22
30
22
26
31
32
19
31
31
21
31
32
21
28
26
32
35
33
28
31
29
25
30
22
34
27
34
26
35
21
28
35
21
25
29
23
31
25
39
29
30
23
28
26
30
26
33
23
35
29
30
30
33
28
37
25
28
40
30
27
34
29
29
30
31
30
18
28
31
29
35
24
22
32
35
30
30
29
27
37
28
34
41
31
37
29
30
37
37
21
32
32
41
36
23
26
30
34
24
32
30
32
30
35
26
31
24
29
25
31
26
24
32
40
21
41
41
25
41
31
27
22
26
24
33
32
22
35
26
35
30
36
28
31
24
25
23
34
33
32
31
32
30
27
34
31
32
23
24
29
25
27
26
28
33
33
35
24
29
31
27
26
26
22
41
28
22
29
27
24
27
29
23
26
25
27
28
25
28
40
25
27
30
24
46
27
22
26
18
28
27
24
19
30
28
25
26
24
24
26
30
29
28
25
33
25
33
35
34
25
26
38
29
21
27
36
29
24
22
24
26
36
29
31
27
35
42
26
28
25
34
28
28
25
31
30
26
23
36
28
25
35
64
42
34
26
29
20
51
35
29
24
25
27
26
31
24
23
22
26
19
22
27
30
20
26
24
29
21
22
29
31
38
33
35
30
26
28
36
26
30
30
31
29
26
27
24
32
37
22
27
31
27
25
26
38
29
32
43
22
29
26
40
26
22
31
30
20
34
29
22
25
26
38
30
32
27
36
30
29
30
25
24
28
42
26
25
32
39
26
26
31
41
21
27
31
29
24
24
22
30
27
30
25
21
28
34
23
34
29
23
27
27
33
34
18
32
34
30
26
31
31
29
22
36
19
40
27
26
36
25
28
25
28
30
28
28
39
28
55
31
26
31
28
30
29
22
27
30
23
30
22
36
24
34
31
22
18
36
33
34
31
31
23
26
26
26
29
29
24
37
34
27
28
35
31
19
35
28
34
28
22
22
30
33
24
36
31
27
39
29
34
33
27
32
27
31
27
30
23
29
28
32
27
27
27
25
31
24
25
18
30
26
21
27
24
26
27
43
34
29
22
23
28
32
26
29
31
32
27
28
33
22
38
32
33
24
29
26
25
32
36
30
40
24
25
25
33
31
27
23
31
27
32
26
30
30
22
27
18
22
22
28
29
27
28
23
26
34
23
24
34
26
32
26
32
27
23
29
39
31
27
31
36
32
31
38
25
37
29
29
28
30
26
31
32
30
28
28
19
33
26
29
28
29
28
29
27
32
30
35
30
24
22
34
50
27
33
23
25
33
31
29
26
29
26
29
31
33
25
30
23
34
38
27
19
24
29
25
28
29
29
22
38
37
28
30
31
18
30
31
27
24
28
25
31
30
33
26
32
35
22
22
30
25
30
28
31
22
26
31
27
26
25
42
33
31
33
31
26
27
34
33
34
22
28
32
26
29
27
31
27
32
24
32
24
34
28
22
24
26
19
26
26
34
29
32
29
24
28
30
27
28
26
29
25
23
25
31
28
25
27
27
35
34
28
19
34
26
28
34
36
24
26
24
38
24
49
28
26
28
31
27
24
23
33
24
31
32
26
26
24
29
29
26
32
30
30
28
25
24
34
22
26
36
43
21
27
29
28
24
31
24
27
34
37
20
24
29
26
24
27
29
28
30
39
27
32
32
30
31
25
34
39
29
24
20
25
29
22
34
26
32
29
27
24
27
36
26
33
27
27
25
29
24
18
29
23
42
23
22
37
32
30
21
35
25
28
22
32
22
20
33
23
24
35
27
34
27
23
26
29
26
24
26
30
33
22
27
28
32
22
22
20
27
30
21
29
30
29
27
24
26
22
19
18
23
28
29
27
26
30
27
31
28
25
22
26
30
23
21
22
31
31
29
23
38
29
29
31
28
28
24
23
23
20
21
22
24
26
18
33
20
32
25
18
28
23
38
31
20
34
30
22
35
19
34
28
25
37
23
32
36
28
24
25
32
31
32
22
19
23
35
27
25
24
33
21
40
33
35
23
30
25
33
21
26
23
32
27
22
28
22
26
22
34
33
18
27
42
25
24
28
28
24
27
25
30
32
18
34
39
33
18
34
28
36
19
26
30
29
26
23
32
23
23
27
28
19
26
26
30
22
27
32
35
29
30
32
33
25
27
20
25
27
26
20
21
31
24
26
23
31
24
28
32
32
20
29
29
28
42
21
22
23
23
30
28
31
29
38
27
27
33
33
27
31
27
31
22
28
27
33
27
26
35
26
31
25
32
23
32
26
28
26
27
29
29
25
31
32
37
27
35
29
23
19
28
26
35
34
29
32
28
27
23
28
26
27
44
30
31
30
26
31
32
25
33
25
27
29
32
22
31
33
25
24
38
34
29
30
30
32
34
38
31
38
31
33
30
42
23
20
31
26
31
39
27
26
34
27
31
32
31
19
28
34
28
35
23
31
28
31
18
28
30
25
38
36
30
34
28
26
27
24
27
29
30
29
26
27
25
24
19
30
28
27
27
23
25
30
27
26
25
23
33
33
35
30
29
25
31
25
30
30
29
28
26
28
25
43
36
23
24
21
33
24
18
27
31
28
20
36
30
33
28
21
31
27
33
35
34
32
24
37
29
29
25
38
27
23
22
30
31
27
26
35
31
28
39
26
27
25
34
36
24
30
26
26
30
28
27
35
34
25
24
34
45
30
40
29
35
27
25
23
29
18
26
22
27
34
24
28
32
35
27
29
27
31
27
25
30
32
38
25
28
26
25
21
29
33
22
30
24
30
32
29
30
32
25
27
30
28
25
36
26
30
26
31
26
28
25
29
32
27
31
30
36
33
27
27
29
26
23
35
26
28
26
29
22
28
36
32
25
35
21
37
26
32
27
34
19
36
43
31
24
25
23
32
28
26
27
24
34
33
37
29
30
27
25
31
27
31
23
34
23
25
28
26
36
31
28
27
34
19
31
27
30
30
27
24
30
29
24
32
39
26
30
31
24
30
36
31
26
24
28
25
26
35
21
39
24
31
31
28
37
23
24
28
27
24
29
26
31
28
31
30
26
28
32
37
22
36
31
32
32
30
30
23
27
20
40
35
42
27
43
30
39
25
39
28
25
27
29
27
25
26
29
31
33
20
38
33
25
33
32
36
28
35
36
28
24
24
24
25
40
29
27
30
31
28
31
28
25
26
22
26
31
26
33
26
30
30
23
25
38
30
23
34
27
28
32
29
22
22
39
27
36
19
27
28
30
34
18
28
40
30
22
33
26
25
24
28
23
20
39
29
31
29
26
28
34
28
25
26
27
32
27
26
24
41
29
28
23
32
33
31
30
32
47
27
33
37
25
27
48
26
29
24
30
31
31
32
31
35
30
24
28
35
30
28
38
37
30
24
27
24
26
23
36
29
31
36
33
29
26
25
33
20
25
29
28
18
33
20
28
29
28
28
25
31
30
37
37
22
27
34
39
24
33
27
24
19
30
26
23
26
31
28
18
25
25
33
33
24
24
19
27
26
25
31
25
24
22
24
31
38
26
30
33
34
28
23
28
30
25
28
30
25
28
27
27
30
30
22
31
28
22
26
26
28
25
29
40
28
28
39
31
30
28
27
37
22
19
38
31
33
27
25
26
30
30
39
24
35
29
29
29
22
20
30
31
32
31
19
25
37
41
32
23
26
28
29
39
26
28
28
29
30
28
32
28
20
31
22
33
31
30
28
28
29
21
35
29
26
32
20
25
30
32
32
30
34
26
31
29
24
29
22
31
35
26
27
36
30
31
28
33
27
27
34
42
26
29
31
24
31
27
24
26
23
31
27
31
28
25
24
20
27
32
19
26
33
25
26
20
31
31
33
29
27
28
25
40
33
25
34
34
25
26
25
40
24
29
23
34
37
23
41
25
33
28
25
28
28
27
27
36
21
21
26
23
34
27
30
31
23
27
31
28
25
27
27
34
27
25
26
28
27
24
29
39
18
23
26
35
32
23
26
23
24
26
19
42
36
30
25
30
32
28
26
19
23
33
32
32
28
24
30
25
35
25
23
18
26
35
25
30
25
31
31
37
25
25
24
28
35
31
24
30
27
22
34
32
28
28
28
28
29
23
28
23
19
24
30
27
31
23
24
29
27
33
35
26
31
46
31
26
24
24
27
18
23
20
31
25
28
23
24
27
22
31
21
33
38
43
24
32
29
31
37
30
27
31
26
38
25
37
23
24
34
25
28
20
36
19
41
25
24
27
26
21
24
24
27
33
33
25
25
33
27
33
33
34
23
24
33
23
29
26
30
35
32
29
27
26
27
25
33
27
32
27
22
26
33
31
22
30
42
31
28
24
27
31
32
26
34
28
27
27
30
30
29
27
22
31
30
27
24
21
40
33
27
19
28
35
29
19
47
28
43
30
28
28
29
32
27
32
34
30
29
29
33
27
31
21
27
25
31
29
31
27
24
31
30
28
25
25
30
30
21
32
28
26
23
33
24
26
30
31
28
37
26
33
28
29
24
32
33
27
33
23
34
28
30
22
25
28
24
19
30
36
33
23
25
26
28
25
35
34
32
35
36
27
29
24
27
29
42
30
30
23
26
28
23
24
35
30
25
30
26
34
19
35
31
25
29
26
37
28
29
29
27
29
32
24
23
29
25
29
29
31
27
31
26
32
26
25
34
28
33
23
26
31
22
33
25
26
28
25
22
34
29
28
29
23
25
28
29
28
36
25
34
19
30
27
33
35
33
30
31
33
33
23
32
28
31
28
30
32
22
32
27
31
35
32
25
21
25
35
39
29
30
27
23
31
32
36
27
26
29
28
33
24
31
30
29
32
20
34
23
34
30
29
24
36
28
23
30
33
29
28
27
25
29
33
27
27
37
31
33
33
34
33
29
25
31
33
25
31
30
33
28
28
25
26
33
28
44
33
38
27
32
25
26
26
30
26
25
27
29
27
29
21
38
30
27
27
28
32
31
23
20
28
23
19
25
27
20
25
23
30
33
28
28
36
37
31
34
36
28
24
42
25
26
40
26
39
37
25
32
27
25
34
29
29
28
28
27
43
38
32
35
30
28
27
28
34
27
31
29
28
24
27
29
36
30
32
37
37
28
25
26
24
25
29
21
24
20
27
35
27
41
37
28
41
28
24
26
30
24
30
26
23
27
40
31
28
27
24
20
26
31
23
29
26
33
28
26
22
34
26
23
44
27
25
30
30
24
26
29
27
31
29
27
32
24
34
31
28
39
30
19
26
24
32
30
29
23
31
35
24
25
36
21
28
39
31
27
29
27
31
50
35
35
29
29
25
26
26
28
31
36
30
29
25
29
25
35
26
27
28
24
35
33
34
27
22
27
22
33
29
26
20
34
29
24
26
22
28
30
22
29
24
28
35
30
36
28
32
33
26
29
39
34
33
25
29
34
27
23
27
31
34
27
27
31
34
21
30
24
29
37
30
32
33
27
25
31
31
33
32
28
30
21
33
31
28
38
32
28
27
36
23
32
34
23
40
28
31
27
36
26
26
25
37
25
25
27
29
29
34
28
25
29
25
31
32
31
35
33
22
28
28
32
39
23
23
29
29
30
35
29
29
28
35
51
28
29
29
28
30
34
37
34
30
44
33
23
32
30
46
35
30
27
33
24
30
24
27
42
28
36
28
23
32
23
35
29
24
20
21
26
29
30
31
24
23
23
19
33
27
20
30
31
27
36
29
29
28
23
24
21
30
34
24
28
23
32
19
36
26
35
25
22
23
24
30
29
19
23
31
30
30
31
21
27
28
26
29
31
26
32
33
28
21
24
30
25
19
31
28
31
23
24
18
27
25
28
25
23
26
24
31
31
30
21
32
33
37
42
25
26
35
33
31
26
22
28
35
31
28
26
26
25
26
24
21
27
30
26
27
34
25
25
37
36
27
32
25
30
35
23
24
23
31
24
29
26
29
24
26
23
28
36
28
27
33
29
31
31
26
26
28
27
37
32
29
24
28
29
22
27
21
28
26
22
30
23
28
36
29
29
35
31
27
29
29
26
27
28
25
25
32
32
32
34
23
22
23
27
28
26
29
28
26
33
40
27
24
32
24
26
25
19
29
32
36
27
34
28
22
27
26
29
25
28
26
30
34
36
26
22
34
29
34
24
33
28
38
20
27
34
27
31
34
30
30
30
31
22
26
24
28
25
22
23
21
25
31
33
27
26
29
18
23
29
28
19
21
27
28
26
34
28
28
23
23
21
23
40
30
34
20
28
35
38
32
24
24
33
28
22
31
26
25
21
33
40
30
37
25
30
27
25
23
35
20
31
38
30
36
34
22
19
34
28
38
33
31
28
23
28
23
40
29
21
27
25
24
22
24
29
26
22
28
27
38
23
32
38
30
26
33
27
32
26
23
27
26
38
27
33
34
24
32
35
25
30
40
25
25
32
25
31
22
34
34
25
29
23
28
26
37
36
28
36
28
20
40
34
29
38
32
31
29
27
26
36
27
28
20
24
26
26
33
22
31
25
30
33
28
41
34
26
24
41
32
26
28
29
32
33
26
24
28
27
23
30
22
34
25
27
30
30
27
26
38
27
21
31
26
28
30
28
25
28
32
29
33
28
22
35
32
28
27
25
21
25
19
27
26
32
27
25
23
23
33
31
30
25
30
29
26
33
19
25
27
23
31
37
18
25
20
29
25
19
26
21
39
29
24
26
48
25
25
35
39
24
32
31
32
31
34
40
27
26
27
26
28
32
20
35
35
23
34
19
25
31
33
24
27
29
34
27
28
32
30
24
26
24
28
35
26
23
27
27
33
31
33
27
25
32
30
26
28
37
35
27
38
33
25
28
25
31
31
32
25
27
23
25
32
25
29
30
23
30
26
33
31
27
30
32
19
26
26
32
23
35
40
32
37
26
25
22
36
27
21
26
23
27
35
26
26
32
26
43
29
26
29
33
29
24
28
36
24
23
24
27
24
34
36
29
24
27
36
31
26
26
33
30
31
31
30
21
24
33
37
30
23
29
33
31
23
35
27
25
26
23
22
26
26
33
40
26
33
34
30
26
21
18
25
27
34
28
28
33
29
27
25
25
24
28
28
28
32
29
22
42
28
27
21
25
26
34
31
34
43
31
38
28
25
28
29
30
21
25
34
29
35
29
28
30
33
20
30
24
32
31
24
30
31
28
27
31
29
24
26
25
36
24
33
38
26
31
25
35
23
22
30
36
27
20
51
30
18
28
27
27
30
31
28
28
37
30
27
34
20
23
30
29
33
35
31
26
28
27
29
26
26
44
35
27
23
27
24
26
30
32
34
32
28
27
25
30
26
33
25
21
26
28
20
28
34
33
33
25
28
23
27
43
34
24
25
19
36
30
27
38
33
24
33
30
24
41
34
37
28
28
27
25
29
27
31
25
30
28
28
26
34
30
34
22
31
24
24
25
29
32
24
24
20
40
26
32
29
27
25
28
40
22
24
27
27
32
41
25
24
24
27
29
23
26
28
28
34
24
35
27
39
30
26
31
22
26
28
30
32
26
26
23
25
29
42
27
35
25
36
23
23
29
29
28
33
31
39
31
19
36
25
31
27
26
29
27
28
24
22
27
26
29
21
25
30
109
23
19
28
31
55
31
29
28
32
28
30
36
32
38
36
26
31
27
32
34
33
30
30
32
23
31
24
31
24
30
36
32
21
23
29
27
27
26
31
30
34
33
29
31
34
28
25
28
32
35
32
31
26
25
31
35
32
27
18
34
32
34
27
22
30
34
29
30
39
34
35
35
19
26
29
25
33
27
30
23
29
22
35
25
36
25
25
28
28
24
33
44
26
25
30
28
21
24
44
28
30
30
21
26
25
26
26
40
22
26
28
32
30
21
23
29
25
27
32
30
28
30
33
31
25
30
33
35
26
33
28
34
20
32
28
22
26
36
25
24
32
28
31
24
23
24
39
24
35
32
31
26
28
25
42
29
27
25
28
28
26
27
27
27
27
32
31
33
31
30
25
32
28
22
23
26
26
31
28
31
25
37
24
22
23
29
40
35
34
36
32
34
33
32
33
24
24
24
25
27
29
39
36
26
19
31
19
23
25
25
27
23
29
23
25
32
32
36
27
23
31
28
37
30
31
34
30
26
29
26
30
26
31
40
29
30
31
34
35
20
27
34
26
30
41
28
23
33
29
22
28
29
19
26
32
37
33
31
30
31
33
33
34
24
22
27
27
25
32
28
26
26
26
33
25
39
28
36
33
24
30
37
28
25
26
29
27
28
38
27
31
29
28
34
24
20
29
25
29
25
33
32
40
28
30
35
21
30
33
23
27
26
29
26
26
31
26
30
32
26
20
29
25
36
30
33
22
27
31
27
28
25
24
23
33
31
28
22
32
27
26
88
34
33
24
23
27
24
27
23
24
25
23
27
23
27
30
26
27
33
31
33
37
25
28
24
26
20
28
30
25
23
31
29
26
34
22
27
26
34
24
21
31
24
26
23
21
29
19
24
36
33
30
25
43
19
19
24
28
25
31
28
33
28
19
22
35
37
21
25
38
32
24
20
22
26
39
29
32
25
30
18
21
36
30
34
27
27
21
33
27
36
23
22
24
28
31
27
23
30
25
30
24
30
32
22
36
29
27
39
22
33
31
29
36
21
28
40
26
28
31
27
25
27
34
32
27
29
29
35
27
31
25
26
23
23
28
28
25
42
31
31
23
29
23
28
25
32
29
24
23
26
31
28
28
28
35
27
28
20
29
33
31
34
29
33
29
28
27
27
29
33
22
29
27
29
21
29
26
25
29
25
23
33
34
27
32
22
28
33
28
33
24
28
32
24
18
24
26
27
30
23
30
47
29
27
37
18
26
33
28
21
27
26
27
22
26
27
21
25
24
32
22
31
23
39
30
30
26
21
31
34
24
28
30
30
23
30
33
24
37
26
33
30
31
24
31
29
35
25
42
24
28
22
25
36
32
33
27
34
23
25
31
32
28
30
26
30
28
36
30
25
32
26
24
29
26
24
39
39
29
32
24
29
28
29
29
31
25
23
30
28
23
34
43
24
24
22
32
26
27
28
32
36
35
26
25
24
31
25
30
28
28
33
21
32
31
35
29
29
41
23
29
23
31
26
27
28
40
35
28
28
26
29
28
25
26
31
25
31
31
26
19
27
24
19
26
35
27
22
28
31
26
27
23
29
28
25
33
31
27
25
22
26
19
30
24
30
35
23
31
28
29
36
30
28
30
30
24
29
26
27
35
18
25
25
32
35
28
35
26
39
38
24
28
29
34
28
35
31
28
23
30
31
24
30
29
23
34
25
33
27
24
28
26
43
29
25
32
25
30
21
31
29
35
38
25
27
24
25
25
36
27
22
33
24
25
25
28
26
25
26
29
32
28
35
36
24
32
24
36
47
22
31
109
28
31
34
35
33
28
25
20
27
27
23
31
21
21
32
27
33
24
29
35
39
25
32
25
38
33
34
25
32
31
27
31
35
19
39
31
31
27
24
22
26
27
37
30
37
38
23
28
30
43
29
26
30
26
25
27
31
21
25
28
24
27
27
23
22
26
29
25
34
45
26
22
33
24
28
25
26
35
22
32
38
24
33
24
28
39
24
27
26
38
34
28
33
26
28
30
28
23
22
31
27
23
27
29
24
27
31
27
37
33
27
34
27
32
35
41
26
37
35
26
35
24
43
28
28
27
33
28
29
31
23
25
33
28
23
22
32
33
22
28
30
37
33
23
35
33
35
27
28
29
24
27
28
28
31
30
23
37
24
21
32
28
39
21
25
30
27
28
24
28
28
27
30
31
30
29
27
29
43
27
32
28
41
35
30
27
41
30
24
28
33
32
24
32
26
32
35
31
29
28
31
31
29
26
31
25
32
24
21
27
36
21
33
24
28
26
23
29
19
31
34
21
21
37
28
20
26
27
30
29
25
31
29
25
30
31
35
32
18
36
31
35
38
28
22
24
23
31
28
29
22
24
29
30
26
27
20
29
26
26
27
29
25
32
40
23
23
28
35
26
29
28
31
36
30
30
26
29
25
24
32
29
34
34
30
34
32
34
30
28
25
31
27
28
22
32
25
33
24
29
23
37
26
29
31
26
32
30
23
29
29
27
27
33
32
28
26
34
27
32
24
28
24
31
30
23
26
26
30
40
31
24
28
28
24
26
28
29
24
23
29
36
26
37
33
33
32
31
23
28
28
27
32
45
30
28
28
35
29
35
20
26
28
43
29
38
29
29
30
29
29
35
30
26
27
26
26
27
32
25
24
22
25
32
24
32
21
27
27
38
36
34
34
28
31
37
20
30
25
28
28
24
33
24
33
28
32
28
30
28
24
31
33
29
36
30
26
29
26
29
30
28
29
26
28
37
34
31
29
24
31
23
28
34
33
27
36
26
29
25
31
36
29
25
39
31
33
23
27
31
33
44
30
31
25
31
37
31
37
28
33
29
33
30
28
26
30
30
28
29
24
24
28
29
25
28
30
32
30
34
23
20
26
24
27
31
30
23
27
18
36
37
30
24
23
27
28
19
35
27
27
22
27
35
28
24
39
30
30
33
29
33
23
25
26
28
23
43
38
24
27
32
36
23
32
32
27
30
32
29
29
29
31
34
27
32
28
32
25
31
26
28
26
33
34
33
32
22
37
31
28
28
34
32
34
30
31
36
37
32
19
25
21
30
21
25
35
26
27
30
32
27
36
47
35
32
22
27
24
31
25
26
41
28
28
25
25
29
26
21
22
33
36
21
26
28
23
28
19
19
25
30
31
37
29
28
27
19
24
26
33
18
26
24
21
32
28
26
29
35
27
30
31
29
22
28
31
31
37
28
36
20
36
42
31
30
19
25
28
34
31
22
21
27
35
30
30
30
32
26
32
24
34
30
31
31
26
27
27
29
24
28
26
41
28
30
32
28
42
29
34
35
24
28
28
26
29
28
24
35
33
29
22
24
27
34
30
33
26
38
25
22
38
26
26
29
34
25
28
35
33
30
20
37
29
25
34
23
23
30
27
26
26
20
26
34
32
24
34
27
31
25
27
36
21
28
31
25
34
28
30
28
30
27
28
26
45
33
49
29
32
30
28
43
34
29
100
30
29
27
29
30
28
39
29
43
28
26
38
26
29
31
36
30
33
33
37
28
42
26
26
32
33
35
24
18
26
25
28
26
28
24
20
32
31
29
29
24
28
29
24
30
38
35
26
35
29
24
26
34
37
30
28
20
32
37
108
27
22
28
32
24
23
25
19
34
31
29
26
25
29
32
29
19
25
30
20
28
31
25
35
31
24
34
30
30
40
27
31
35
29
31
27
27
32
24
25
35
25
29
33
31
36
33
29
31
35
27
27
35
29
31
34
28
27
26
21
31
30
36
27
25
31
23
30
27
23
37
33
28
33
22
28
26
22
34
26
24
24
35
30
21
28
30
30
37
28
26
24
36
26
19
30
28
26
26
32
25
31
30
30
34
29
22
32
23
28
42
31
23
23
22
22
33
29
24
30
24
30
28
38
27
30
28
38
28
25
27
36
33
29
27
34
24
30
30
31
29
31
27
38
27
26
30
29
33
25
26
32
30
34
29
29
26
34
30
28
29
31
31
24
24
27
21
36
34
27
20
33
37
24
30
28
28
38
30
24
24
25
28
29
27
34
31
24
25
24
24
31
20
23
28
37
24
25
31
28
27
39
35
30
20
27
25
21
27
25
41
34
23
30
29
30
30
27
27
30
25
29
31
29
30
31
32
24
40
36
34
26
32
29
27
32
29
25
23
33
24
33
32
35
23
32
23
30
31
23
23
23
22
28
35
27
22
32
35
30
27
25
30
26
34
22
36
30
26
25
30
28
30
27
21
29
24
32
29
34
27
26
29
31
23
31
29
26
25
41
25
28
27
36
26
27
44
18
37
25
25
25
30
27
26
33
28
38
30
32
39
31
24
29
26
29
29
23
28
21
26
31
28
35
24
29
26
25
26
30
19
24
24
29
28
32
28
35
29
23
25
32
26
34
29
28
31
29
48
34
33
32
26
33
39
35
40
30
31
24
30
30
24
21
22
23
32
29
31
27
32
29
33
32
35
33
28
24
28
22
31
33
39
29
33
26
36
34
26
31
27
29
20
33
27
26
28
24
26
32
28
27
25
35
35
28
25
26
34
33
30
32
30
26
32
23
30
34
26
22
25
24
42
29
27
26
24
33
36
33
21
25
30
27
29
31
32
28
31
26
25
29
28
29
30
25
30
32
28
30
30
19
39
24
31
20
28
29
41
31
27
37
29
31
47
32
26
23
36
25
100
22
27
28
26
28
27
22
34
36
24
25
28
34
22
23
28
32
38
36
31
29
35
36
30
29
26
24
34
23
28
32
36
35
27
29
29
27
25
30
32
29
28
27
21
36
33
18
37
29
29
24
28
26
27
23
33
24
20
25
29
33
26
26
30
31
35
25
28
29
33
21
31
33
27
33
31
26
33
33
23
26
27
25
26
33
25
32
31
29
29
32
24
28
33
21
30
32
28
29
33
28
26
24
31
34
35
44
30
21
38
27
32
28
30
31
36
27
31
33
27
21
32
25
22
29
24
32
27
32
33
31
34
23
22
24
40
28
23
28
37
37
34
28
29
40
31
35
24
23
28
38
24
24
30
30
23
29
29
20
24
31
31
27
33
28
32
34
32
30
23
33
28
35
24
29
26
24
19
20
30
26
34
19
35
26
26
33
32
30
26
30
23
35
22
28
27
20
35
38
33
27
34
32
27
31
24
25
44
29
20
22
33
30
35
31
34
28
24
29
24
29
25
33
27
33
27
33
26
21
25
25
32
34
31
20
28
43
35
30
37
33
40
31
33
33
24
22
33
28
27
26
18
29
33
30
29
25
44
30
37
38
34
31
26
28
32
29
25
28
18
24
30
28
27
29
32
25
20
22
36
26
23
27
39
26
32
19
28
27
100
18
33
23
43
31
24
26
28
27
21
23
101
20
29
38
18
29
32
30
25
28
24
34
29
27
28
24
26
29
28
18
42
24
33
30
32
19
29
42
44
20
32
31
24
29
29
23
25
25
28
28
30
26
24
28
30
26
28
46
27
35
27
31
39
29
33
24
31
31
24
26
29
27
23
28
28
25
24
24
20
37
26
25
23
25
23
25
33
24
29
19
25
29
33
29
30
30
31
33
30
26
26
25
31
28
32
27
37
31
20
25
26
29
27
27
39
32
30
24
26
37
24
36
24
42
22
30
27
20
27
33
31
39
33
32
23
27
29
33
25
26
32
30
24
20
27
25
30
34
22
30
20
19
27
36
28
31
36
25
34
36
29
24
26
32
23
29
41
23
28
29
26
43
34
27
25
28
31
33
42
27
34
28
24
24
23
28
43
34
21
33
33
27
31
32
34
28
31
23
25
29
28
28
28
23
31
22
25
32
31
30
27
31
26
21
28
22
32
33
25
36
23
33
28
25
39
32
31
31
33
32
21
24
21
96
28
28
28
33
23
26
24
26
34
28
22
35
26
25
30
24
30
31
30
26
21
24
25
24
40
26
24
28
29
22
28
30
33
32
28
24
26
27
24
23
42
20
27
30
27
31
27
29
25
39
26
26
24
18
29
27
24
35
32
24
31
31
37
25
30
32
24
31
29
32
24
42
30
36
30
41
33
27
35
26
28
27
25
27
28
23
24
23
24
34
34
33
30
34
28
38
20
23
30
26
33
29
36
31
30
33
30
26
20
27
23
27
25
26
33
34
37
21
24
26
22
25
29
32
26
32
26
26
24
35
24
28
22
33
32
34
36
35
32
26
26
34
22
24
29
30
35
29
33
30
26
20
31
28
32
24
23
29
41
25
30
33
34
26
23
27
26
29
34
29
32
28
28
28
24
30
27
27
26
34
29
30
35
24
45
28
25
25
31
23
38
33
29
31
33
26
35
23
18
31
19
36
28
27
29
21
33
28
25
36
29
37
32
23
27
25
26
35
34
33
24
32
23
37
31
36
34
35
26
33
29
33
27
29
29
42
31
35
34
37
25
28
23
29
31
35
25
31
32
36
25
31
108
26
27
47
33
33
28
24
21
23
24
29
23
29
25
29
37
23
33
36
38
25
23
18
29
41
27
37
33
28
32
28
28
26
36
28
29
28
24
30
28
34
32
25
32
31
30
28
28
29
27
24
29
23
24
21
28
28
29
24
22
27
25
23
43
33
29
28
34
33
34
27
23
31
33
25
32
42
26
22
31
24
33
34
22
32
34
31
25
28
31
25
32
28
27
32
29
26
23
28
30
27
29
27
32
28
24
29
27
26
33
31
26
28
25
27
23
28
36
25
27
33
30
36
26
32
30
26
43
31
27
28
26
25
20
26
28
28
31
29
26
34
33
37
25
24
25
32
23
31
21
32
23
30
19
24
33
28
29
30
37
30
27
39
25
33
34
30
29
26
31
33
25
24
31
31
21
28
27
33
26
26
32
23
35
26
31
23
36
33
23
30
31
39
23
29
26
28
30
20
37
20
23
27
28
32
30
24
25
23
26
29
30
23
23
50
26
30
26
33
33
27
35
28
24
24
34
27
26
31
32
26
29
26
30
30
33
22
23
32
29
21
32
30
25
29
27
33
27
34
27
30
18
32
27
38
30
41
25
26
20
28
29
29
31
27
38
23
31
28
34
30
22
35
28
26
29
24
28
34
32
37
23
36
26
27
32
24
36
30
27
23
27
29
27
25
28
21
37
30
28
28
38
26
25
30
33
34
26
29
27
22
33
30
26
20
20
29
27
31
33
40
32
29
24
33
31
22
26
23
32
28
28
32
32
31
27
25
28
26
27
28
27
25
35
26
33
29
25
23
26
25
39
23
26
35
24
27
33
34
26
32
25
23
22
35
32
32
26
29
26
29
23
21
29
30
30
21
29
24
31
32
31
24
29
34
26
33
25
37
33
32
25
24
39
28
34
100
26
30
23
36
29
26
25
27
30
24
22
30
40
38
32
33
27
33
37
34
33
30
25
26
37
39
48
25
26
25
43
33
28
23
32
25
34
24
26
30
34
35
33
33
36
31
29
37
32
23
29
29
25
31
28
27
27
24
40
19
35
27
31
29
36
18
30
21
30
26
25
22
24
23
27
33
28
27
32
24
25
24
27
25
33
30
31
31
30
37
26
31
28
30
35
32
28
27
40
30
26
29
21
25
34
30
23
23
29
29
28
34
34
22
25
27
30
25
33
31
32
33
32
25
22
25
24
29
30
28
30
20
27
26
24
21
37
30
23
30
27
23
29
26
27
29
29
35
31
31
24
43
30
18
31
32
42
25
27
29
35
40
33
28
49
33
30
20
38
27
37
35
28
27
40
23
37
27
38
31
29
25
36
23
26
32
32
33
28
29
23
24
35
26
24
24
32
28
44
29
26
29
21
20
28
27
25
19
33
25
24
23
23
47
28
27
32
28
23
44
24
31
34
23
31
26
24
26
31
27
36
22
32
26
27
41
31
26
34
32
36
27
24
30
27
25
26
27
32
27
30
31
32
31
24
28
24
28
33
33
35
24
21
29
28
34
30
37
28
27
33
28
29
38
27
29
30
31
30
30
18
27
25
26
28
43
28
31
26
25
24
28
27
24
31
34
34
29
26
34
24
23
36
22
24
27
25
23
30
38
31
24
26
26
53
31
29
25
29
33
43
30
29
34
32
35
25
25
33
29
27
34
24
30
51
23
25
30
33
24
29
29
30
33
26
36
38
31
30
34
20
26
26
39
27
27
35
30
30
34
29
27
27
34
31
27
21
25
38
25
23
30
25
34
26
33
27
34
34
23
32
26
27
30
30
38
25
33
39
35
28
27
30
27
32
27
22
25
24
25
30
23
28
35
30
23
30
33
34
27
29
32
35
32
23
33
34
23
31
32
20
30
26
32
25
32
31
25
28
22
33
26
23
26
21
22
21
26
26
44
24
25
33
41
30
31
28
28
20
26
27
26
22
32
25
31
22
31
28
28
24
27
28
28
39
32
32
30
26
28
32
24
25
30
35
21
23
25
25
29
34
30
30
27
27
21
29
21
18
29
30
41
24
26
24
27
23
26
34
30
26
26
40
35
34
39
28
25
34
31
35
30
26
23
28
37
31
43
26
31
27
34
29
27
29
32
27
27
19
27
26
23
24
30
28
26
31
33
27
25
34
33
24
29
31
31
26
29
25
34
25
27
37
28
27
21
31
23
24
35
29
30
24
29
30
23
32
30
26
40
44
25
28
31
36
26
28
34
23
29
23
28
22
25
35
29
25
24
32
29
23
27
29
28
23
30
31
20
34
25
34
27
34
26
26
29
28
34
29
21
30
27
31
29
33
26
29
30
29
29
20
26
22
21
25
31
22
27
29
21
27
27
28
33
29
43
27
24
22
26
26
22
27
34
30
23
19
32
33
23
24
34
25
28
24
33
31
22
32
34
29
31
32
23
32
27
33
29
34
25
23
32
24
29
23
29
29
29
27
24
29
26
24
33
109
22
19
27
33
27
23
21
32
31
26
27
28
24
25
25
21
29
32
43
27
36
26
28
38
23
34
29
28
36
25
30
21
38
28
33
43
43
33
25
32
27
31
22
29
29
34
29
27
28
30
29
29
26
27
31
22
33
24
29
29
24
31
18
25
31
29
31
35
28
25
25
28
23
28
25
31
30
30
26
31
31
34
36
28
26
24
23
22
20
28
35
34
25
24
30
35
29
30
26
30
32
23
33
29
26
26
39
28
30
27
28
28
23
32
33
27
26
43
26
24
23
35
44
35
25
34
35
29
28
35
35
29
27
20
39
34
30
25
28
31
21
29
35
36
26
23
23
31
32
22
38
31
30
30
26
32
27
30
25
27
28
34
29
40
39
30
19
26
41
27
30
30
29
26
33
24
28
25
22
37
31
25
22
29
28
25
32
37
27
29
25
22
24
39
23
28
28
30
25
29
26
31
27
19
27
25
34
25
28
29
26
26
28
35
31
28
34
26
24
29
25
27
24
23
28
25
33
33
29
27
24
26
27
32
48
28
29
38
28
34
27
24
31
34
23
20
27
24
23
33
32
31
26
26
27
32
33
31
34
26
27
29
22
32
28
41
32
30
31
21
24
30
22
20
23
30
38
27
21
24
31
32
43
30
28
31
26
29
26
23
39
34
19
28
29
31
28
30
25
30
28
23
27
36
26
25
22
25
35
26
24
35
21
27
27
32
29
25
33
28
29
28
24
31
24
29
32
21
33
35
25
25
29
26
30
30
29
30
27
31
24
31
29
35
27
26
19
28
23
23
31
24
23
34
31
27
26
34
36
22
29
20
30
23
29
22
36
35
26
19
32
24
31
29
26
31
28
27
23
29
28
19
24
21
28
34
31
41
33
21
29
27
33
24
32
27
25
28
28
19
27
31
42
24
25
37
29
27
32
35
26
34
29
29
36
28
25
30
28
32
32
37
27
30
29
37
21
24
33
27
40
101
23
26
53
33
24
24
38
23
26
30
32
35
31
39
28
27
34
39
22
29
34
28
29
28
39
24
30
34
18
21
34
30
19
26
28
19
101
31
26
22
25
25
19
32
27
32
25
25
38
32
20
32
20
32
29
27
29
28
19
32
23
30
21
27
25
25
24
27
35
26
29
31
43
28
27
39
24
30
28
31
20
20
25
29
28
33
36
20
27
29
36
28
50
30
30
43
27
31
19
25
26
31
47
21
30
28
21
27
109
25
26
20
53
37
27
31
26
34
25
33
22
26
22
30
26
26
36
24
21
30
25
28
20
24
32
27
28
25
29
23
37
20
33
32
30
30
30
30
31
29
30
34
20
27
39
23
26
33
25
26
41
31
37
29
26
21
27
19
25
25
28
32
21
35
45
24
26
32
27
25
29
25
30
25
35
26
35
27
23
34
28
29
29
37
32
33
28
29
25
29
34
27
28
33
25
25
32
27
21
26
32
30
29
29
32
23
18
37
26
28
26
35
28
39
28
38
35
31
31
30
29
35
21
29
33
30
25
26
34
30
18
28
28
28
28
22
28
47
24
25
25
27
31
32
18
25
35
34
36
31
26
30
26
34
22
37
33
30
42
29
23
34
28
31
30
29
32
101
32
31
25
33
27
24
27
27
25
24
38
26
25
28
36
21
29
33
32
23
24
34
28
27
28
35
42
28
20
37
29
27
41
30
25
34
27
41
42
20
38
31
26
26
26
23
35
25
23
27
23
26
36
30
26
28
28
25
20
38
22
26
28
30
27
31
30
29
27
23
29
34
27
33
37
23
26
34
33
23
40
23
29
24
27
36
30
27
28
32
32
26
30
28
27
32
29
27
25
28
36
28
43
23
21
28
35
23
32
21
25
48
24
25
27
28
25
26
27
28
34
35
26
26
21
33
28
40
24
23
29
20
35
38
28
36
27
29
23
20
23
32
34
31
26
33
28
31
28
39
21
24
28
24
30
29
31
22
27
30
24
25
22
26
35
24
28
35
22
28
35
24
22
30
27
24
34
25
22
45
27
29
28
24
22
36
36
29
43
33
26
27
29
26
29
30
33
23
42
30
29
19
26
32
25
100
25
30
26
19
34
34
30
28
33
24
27
26
36
32
25
29
30
29
25
31
30
28
27
25
23
29
26
30
34
21
19
28
23
30
36
23
26
26
23
29
22
27
30
27
29
26
26
21
19
19
22
26
37
24
32
38
24
20
25
26
31
29
21
22
24
36
35
26
24
27
37
29
37
30
22
26
80
21
34
34
22
30
29
33
25
33
31
21
24
30
27
27
31
27
25
25
29
25
23
30
23
25
22
38
22
32
20
25
24
30
31
25
31
23
35
24
33
32
24
34
26
23
23
27
30
50
33
21
38
33
25
33
23
28
31
33
30
33
30
28
24
23
26
20
32
28
30
33
26
18
33
25
29
26
23
28
26
32
31
27
31
27
29
27
29
27
25
27
34
18
40
24
25
27
35
25
26
32
26
26
29
25
25
25
31
30
38
27
28
32
34
23
35
30
21
22
38
33
27
28
27
26
26
29
35
35
30
27
31
25
26
30
30
19
25
32
24
26
23
35
20
27
30
34
33
32
27
29
29
30
23
22
30
30
33
27
25
23
31
26
22
30
27
29
30
27
39
25
27
29
28
23
32
30
25
30
28
31
30
33
24
31
27
51
32
36
26
25
33
32
42
34
29
30
28
31
30
27
24
30
24
23
18
75
20
33
33
34
27
33
23
37
24
32
29
32
27
27
27
29
30
34
25
46
28
29
37
29
25
27
31
25
27
27
28
31
27
29
26
22
31
28
34
28
28
35
30
25
30
19
29
33
23
24
25
32
29
30
32
27
24
20
26
21
22
23
27
35
29
24
33
29
27
21
20
25
25
24
25
35
30
27
25
35
32
26
30
36
22
25
29
95
33
37
42
34
25
34
28
31
26
24
20
32
23
32
29
22
35
26
26
30
27
31
28
27
34
35
25
38
32
23
23
32
26
30
41
36
28
30
22
33
25
29
29
28
30
23
28
29
19
23
34
22
27
23
31
18
26
21
23
31
24
23
30
42
28
30
22
37
32
33
39
27
28
26
25
29
29
34
30
28
32
21
20
34
19
33
35
34
30
22
40
26
39
34
109
24
31
20
27
34
32
28
32
26
29
30
29
36
41
30
29
32
44
27
24
20
27
20
30
39
26
20
36
28
31
29
28
29
23
27
22
25
37
26
30
25
32
27
34
32
33
28
34
30
25
28
25
41
28
26
29
26
32
32
31
30
32
31
36
28
29
24
26
35
24
31
29
35
26
38
30
34
32
24
31
23
28
29
29
28
27
31
43
23
25
30
40
31
27
23
26
45
30
27
30
32
35
35
22
31
25
27
20
30
27
31
31
35
23
34
34
34
29
26
30
26
29
32
35
30
27
28
27
32
23
22
29
30
20
23
20
25
36
28
37
38
28
26
30
23
26
37
33
27
30
33
37
18
30
18
33
32
30
26
25
28
30
33
27
24
41
20
28
31
24
31
22
41
24
35
43
35
31
22
30
37
30
29
23
33
25
23
27
28
29
22
25
29
35
25
33
28
30
40
34
30
30
37
31
29
26
18
35
37
24
25
32
23
27
24
28
31
31
25
39
31
28
28
24
20
26
29
35
29
36
28
30
23
30
31
30
23
28
33
26
27
28
32
24
32
23
25
37
37
25
32
32
28
22
32
30
31
29
26
36
30
22
32
30
27
70
27
23
27
36
33
27
23
25
23
30
26
34
47
31
28
26
31
29
40
36
27
30
20
39
31
23
28
30
41
28
29
31
35
23
27
28
44
29
32
33
40
25
26
18
24
26
18
19
38
30
29
27
27
37
28
31
27
43
25
30
32
32
30
26
24
30
30
34
31
31
30
27
23
30
35
35
22
26
25
27
26
29
21
24
27
26
25
36
33
25
24
33
25
30
31
38
21
34
29
34
21
31
32
35
25
34
39
26
30
23
32
31
24
20
29
30
29
20
29
29
35
28
36
23
30
24
29
21
28
28
23
33
19
24
32
32
28
30
39
30
27
31
37
26
30
27
22
29
23
23
35
26
101
31
25
31
25
22
31
33
26
31
27
26
24
29
28
36
29
36
22
32
19
37
25
33
25
29
24
27
27
32
30
26
29
28
42
40
28
26
25
30
31
42
37
23
26
25
31
35
28
30
27
22
31
30
29
24
26
28
24
35
24
25
35
23
33
27
24
29
26
23
40
24
35
32
37
31
28
34
27
26
24
44
45
40
26
33
26
28
18
29
33
25
25
36
32
29
27
34
26
24
37
34
23
26
33
41
30
22
33
24
32
30
27
29
30
25
24
35
28
27
38
31
41
33
83
28
28
43
25
25
29
31
31
28
34
24
29
21
33
27
28
35
26
43
26
34
26
24
32
25
28
30
21
26
29
29
26
38
34
20
22
38
31
25
27
29
33
25
36
18
28
31
24
30
29
31
26
23
21
23
28
30
32
28
36
31
20
31
32
23
26
22
37
26
28
29
31
31
28
21
35
27
29
19
21
31
21
29
31
31
30
32
24
33
34
34
31
33
39
30
20
27
50
30
27
30
31
32
21
36
22
31
29
32
26
25
29
28
29
28
22
26
26
32
32
23
30
24
26
28
29
31
24
25
30
34
26
34
24
23
33
31
25
20
34
36
27
40
25
25
32
36
19
23
20
27
32
31
43
25
34
30
27
22
39
24
26
21
36
29
25
26
23
29
28
31
23
39
30
29
32
30
33
31
30
25
32
26
25
38
24
30
33
27
42
35
28
22
30
27
46
28
34
27
28
32
26
27
28
23
27
24
28
35
25
41
33
30
31
29
25
32
29
31
29
27
35
36
28
31
22
30
33
27
18
32
31
38
23
30
20
27
37
32
23
29
35
24
29
33
23
37
23
31
28
26
31
29
24
32
30
27
24
31
27
25
29
35
29
36
23
30
27
25
28
21
32
21
25
19
27
36
35
26
29
33
24
25
29
28
27
29
31
30
23
25
33
34
19
26
24
28
27
30
25
26
34
33
22
39
30
30
31
27
30
32
25
25
29
38
24
33
25
24
30
24
28
20
25
26
29
28
40
29
21
27
32
31
24
22
21
27
31
28
28
29
39
37
29
25
34
28
33
29
21
31
26
34
34
24
37
29
31
21
40
30
24
51
28
29
32
25
28
26
31
24
41
28
36
23
28
35
25
22
24
29
30
25
29
35
25
34
29
27
35
36
28
45
28
28
32
30
33
28
21
29
30
30
23
28
37
23
25
27
29
40
29
30
29
27
18
25
26
29
33
21
29
25
31
21
24
27
26
22
29
36
34
43
34
28
38
40
28
30
33
28
24
25
29
33
26
32
29
36
32
28
37
28
30
29
31
22
31
24
35
29
28
32
34
39
30
33
34
27
25
40
27
30
23
31
32
34
29
29
39
27
35
37
37
32
30
45
42
25
34
29
33
29
31
27
33
38
34
25
25
29
20
37
28
28
30
31
24
26
34
103
35
29
31
29
32
32
25
28
43
33
27
30
29
43
30
30
40
29
36
25
24
38
29
35
30
42
23
22
28
30
33
21
33
29
29
38
25
31
27
29
32
26
34
30
39
30
43
34
30
30
26
24
33
28
36
21
24
29
29
26
40
26
37
21
30
25
46
30
25
23
29
28
34
30
32
22
26
24
32
25
26
25
27
22
34
28
33
26
32
30
25
32
30
29
26
29
27
26
32
29
35
36
27
31
32
38
32
31
25
32
33
37
24
42
29
25
25
35
23
29
36
36
20
29
29
25
30
30
20
29
22
30
21
24
29
29
23
30
25
40
35
38
29
40
27
28
27
27
37
27
29
33
26
27
27
33
23
30
34
18
24
34
27
27
35
27
30
29
30
27
34
25
25
24
33
30
24
31
29
28
33
31
33
29
28
25
25
23
30
30
29
26
27
34
25
35
25
33
31
32
30
28
26
33
42
28
29
24
25
29
27
33
34
29
26
32
21
37
27
29
24
33
29
31
34
22
31
31
32
32
29
21
26
27
42
30
26
30
26
32
34
28
33
23
36
30
28
24
43
29
48
34
34
32
38
31
25
27
39
26
32
23
32
22
30
34
45
33
25
29
24
27
31
30
23
28
26
41
32
30
27
23
25
34
33
29
32
26
32
24
33
36
26
26
26
31
34
28
32
26
30
18
38
34
25
39
29
29
24
32
32
28
26
32
33
33
28
23
32
21
28
25
34
30
34
29
32
25
37
39
30
39
30
30
40
35
28
24
27
32
19
26
29
35
42
28
31
25
22
27
26
30
28
27
28
29
28
26
25
25
23
28
30
25
26
25
27
29
19
29
23
26
27
28
24
28
23
31
30
29
42
24
29
32
28
33
36
40
26
23
28
29
31
31
32
25
27
30
31
27
25
29
31
25
35
26
33
42
19
29
26
29
32
28
33
25
28
28
26
29
33
36
38
26
23
28
28
31
25
28
28
28
31
30
33
28
37
28
31
29
30
27
31
25
31
26
24
41
31
24
27
35
37
29
23
25
27
20
27
31
32
35
28
36
28
29
28
27
31
30
38
25
24
23
37
43
28
27
27
38
25
21
28
27
34
28
21
32
31
28
36
25
28
25
23
31
28
32
24
21
31
25
28
28
26
36
20
30
26
26
39
26
24
25
33
27
25
37
34
27
25
23
18
29
22
33
24
28
21
28
31
33
25
31
25
36
27
22
24
27
24
41
26
25
32
23
27
31
26
27
39
28
32
36
31
25
27
23
36
24
27
30
29
26
26
34
30
42
42
35
24
35
30
25
28
32
34
27
30
32
19
32
25
25
28
30
24
21
43
25
25
28
28
25
32
26
33
27
26
25
23
29
37
40
36
29
35
26
30
25
26
36
27
26
31
32
39
25
34
26
37
30
40
28
35
24
31
31
30
20
27
28
34
26
24
27
25
23
28
30
34
30
30
34
27
30
35
21
28
33
31
26
27
28
27
22
30
25
33
32
35
32
35
24
25
27
25
34
31
30
30
31
28
23
27
31
26
41
58
35
33
41
27
26
32
29
29
29
26
20
31
26
34
42
29
31
32
33
28
25
37
31
33
35
23
27
28
25
29
25
25
28
25
21
23
27
23
21
47
25
36
31
31
28
27
25
32
28
32
33
29
26
18
25
26
33
26
28
28
24
32
25
27
30
34
29
36
29
27
32
26
22
30
26
108
24
26
33
38
33
28
31
31
23
28
26
26
26
32
33
26
18
30
25
23
26
31
34
26
34
30
25
27
31
24
26
28
33
28
23
21
29
33
24
29
87
34
41
39
24
25
27
27
33
26
26
33
33
41
27
28
30
29
35
28
37
28
25
28
31
30
23
25
21
28
28
31
25
36
31
29
38
32
26
29
24
26
28
31
30
26
33
35
33
24
25
29
27
78
30
27
26
39
22
28
28
32
25
28
33
29
27
41
25
25
37
30
28
27
30
30
38
33
21
31
21
28
28
30
21
23
21
28
35
33
32
27
36
37
30
36
23
33
30
27
28
23
29
41
25
30
29
27
26
28
18
32
40
31
33
28
28
37
26
35
31
31
34
37
25
26
25
34
22
27
35
32
21
30
28
108
27
35
22
29
21
30
29
31
24
25
25
35
32
25
37
22
40
25
29
24
36
36
33
21
23
33
28
29
26
30
30
25
30
29
28
28
19
30
29
33
30
24
29
39
35
24
31
21
21
30
22
33
30
29
26
36
38
29
28
33
33
32
30
29
29
39
33
31
26
31
32
30
33
25
30
33
31
23
32
24
38
37
32
24
30
31
21
31
27
30
31
31
28
32
27
24
33
25
37
33
25
21
30
23
27
27
38
24
20
32
29
34
36
30
22
27
31
29
29
23
26
26
34
25
23
31
31
28
36
39
36
22
30
35
29
24
26
24
25
34
23
37
41
26
31
28
28
31
39
28
31
31
35
18
21
29
36
29
31
25
36
34
42
26
26
38
31
27
31
27
34
33
29
38
27
30
25
30
29
40
26
29
29
29
33
29
35
32
23
31
41
41
27
35
30
30
23
22
26
39
31
27
29
25
34
34
29
29
36
29
33
25
27
28
28
29
32
29
28
46
31
25
36
25
35
32
34
35
29
43
29
33
23
36
21
27
29
32
36
28
31
28
26
34
25
28
27
28
29
22
37
33
25
25
26
35
32
27
42
33
23
26
26
35
23
31
25
39
27
22
27
32
32
31
36
26
24
25
26
35
25
31
23
34
30
37
29
28
30
29
33
38
27
26
26
38
26
28
33
43
30
32
28
30
27
35
25
31
28
24
29
29
37
28
28
30
23
33
26
31
26
28
30
22
28
36
25
29
27
28
32
24
33
20
29
31
24
26
21
30
30
33
27
28
35
24
26
32
43
34
25
25
36
27
26
36
24
31
28
34
31
31
46
31
31
28
26
21
26
37
32
33
28
75
20
31
30
29
32
29
29
24
31
31
27
32
29
31
23
24
29
30
24
31
25
25
31
28
33
26
43
30
35
32
30
24
30
26
33
33
26
27
33
34
27
29
27
28
21
38
23
32
34
26
29
37
29
29
30
33
28
29
25
26
29
35
26
30
28
34
25
27
21
30
40
26
29
27
28
34
28
27
35
28
25
27
21
35
25
31
32
24
27
31
28
27
31
29
30
21
29
29
24
27
38
22
23
35
32
30
27
32
30
30
37
27
36
30
27
23
24
21
31
22
32
27
29
31
25
34
35
30
25
34
32
43
44
29
36
30
34
27
26
24
25
31
30
33
20
29
24
25
33
31
28
28
30
32
33
23
28
30
33
34
25
24
32
40
29
28
26
30
34
27
42
31
30
27
25
32
28
30
33
30
19
36
34
30
21
36
34
37
36
24
18
26
28
37
26
37
25
29
43
23
31
29
27
26
22
25
27
34
29
23
29
48
21
42
24
30
41
32
33
28
22
26
26
29
33
30
25
27
24
33
24
26
31
24
29
38
25
29
25
39
34
32
46
33
21
32
38
29
26
30
32
31
23
29
28
29
38
37
28
22
33
21
23
22
37
29
18
33
25
23
29
28
24
24
31
22
29
31
26
27
22
30
33
26
36
25
29
34
29
34
32
28
23
41
26
24
45
30
22
20
38
19
34
33
28
28
33
24
33
26
26
27
31
19
28
41
32
27
27
25
34
27
20
20
25
24
25
27
35
30
28
24
26
28
34
25
27
30
31
25
28
25
24
22
25
19
36
30
34
25
39
26
24
24
30
29
24
31
41
24
28
27
31
25
30
29
25
35
40
30
42
36
30
29
26
28
32
29
28
32
26
20
23
30
27
27
29
29
38
29
27
28
30
33
29
32
27
34
24
26
35
25
30
26
43
27
31
27
28
27
35
22
27
20
33
27
24
24
99
29
34
31
30
27
31
27
30
37
32
30
28
39
24
34
28
29
36
40
34
37
26
28
26
28
28
37
36
35
33
24
26
23
33
24
25
26
26
35
33
30
31
31
22
30
29
31
34
25
29
27
25
25
27
24
33
29
29
32
24
23
23
36
35
29
43
35
32
31
38
28
29
34
24
28
30
34
25
29
29
29
34
28
21
23
39
31
27
24
43
37
25
21
27
31
25
26
28
30
29
28
32
32
29
30
31
24
28
32
38
31
23
32
24
27
35
33
33
28
33
34
21
20
30
34
33
24
27
30
29
31
19
33
46
29
43
31
22
28
45
29
35
33
26
30
34
21
32
18
30
34
25
39
30
34
28
27
28
34
28
25
26
23
31
34
43
38
37
29
28
27
30
24
23
32
22
25
25
28
30
28
42
29
31
27
19
40
30
30
33
32
30
45
28
28
38
31
32
27
35
21
24
37
23
27
27
31
25
37
25
31
24
32
22
35
31
30
34
33
33
33
26
27
32
42
27
29
27
26
33
31
24
33
31
24
32
25
37
26
23
34
30
30
41
31
25
22
26
29
31
34
36
30
30
28
31
24
31
32
25
24
31
22
36
28
26
31
25
46
32
26
23
31
36
42
33
35
29
27
32
29
31
18
33
35
22
26
25
23
28
26
29
32
27
27
23
24
30
34
36
31
40
27
24
41
25
28
31
25
30
29
30
30
27
24
30
26
21
31
26
36
23
28
26
19
21
30
23
37
20
32
22
33
24
34
34
32
41
27
26
34
29
25
48
28
26
38
42
24
35
34
35
32
34
31
31
29
40
27
19
38
28
22
32
34
22
24
29
28
27
33
36
20
28
80
26
27
34
30
25
21
26
21
23
32
32
25
30
18
22
29
45
29
29
39
25
29
36
27
27
36
24
31
26
37
27
22
26
35
34
22
30
26
29
34
31
33
34
31
27
31
30
32
36
31
28
28
25
32
30
24
26
26
40
31
25
34
44
28
32
34
33
32
26
23
31
44
26
25
31
25
26
27
27
26
22
35
40
26
24
34
30
28
34
31
25
29
29
32
30
39
23
33
23
26
26
22
28
33
30
36
27
27
24
31
44
29
25
24
35
23
35
26
26
20
27
26
32
24
23
27
32
31
37
29
29
25
28
31
28
30
28
35
24
26
26
31
30
32
28
22
27
26
30
35
33
27
28
35
29
25
33
23
26
30
26
24
28
36
28
24
39
32
21
26
36
28
30
30
27
30
26
32
26
23
28
31
25
26
33
30
32
32
26
28
29
23
18
28
36
27
26
32
24
23
28
30
22
29
23
27
27
33
27
23
26
29
35
39
22
28
32
25
41
25
28
28
26
29
26
23
24
33
29
43
23
35
27
36
27
36
26
30
27
29
32
30
39
26
29
28
33
29
28
49
33
30
25
39
32
35
24
32
39
30
34
27
28
24
29
37
29
30
34
34
37
23
28
25
28
26
27
25
30
36
28
38
33
31
28
26
26
28
27
26
26
34
32
35
29
27
28
27
24
35
34
33
24
30
31
28
34
28
38
29
35
21
35
32
31
31
35
23
27
25
35
30
25
20
33
34
39
25
30
29
33
23
35
27
31
28
23
28
35
24
36
22
26
34
26
33
19
37
33
54
32
33
34
35
28
32
26
27
33
32
30
27
32
33
26
28
26
29
32
42
36
25
30
19
25
36
38
28
28
33
32
31
38
28
26
27
29
37
27
22
25
28
26
35
24
29
26
24
34
33
24
23
23
24
33
24
27
31
29
24
32
25
41
27
31
29
26
31
34
30
28
30
37
29
40
26
23
27
28
30
24
20
29
25
26
30
22
27
29
34
29
27
29
34
25
31
35
26
28
29
32
33
31
32
24
35
32
26
30
25
25
31
32
29
29
26
33
29
38
29
32
25
26
32
26
53
24
31
28
34
32
24
34
41
26
26
30
40
33
25
29
23
26
29
35
26
26
23
24
28
34
30
26
25
23
22
30
36
33
32
29
38
26
28
39
26
26
33
34
26
22
37
25
29
24
28
29
30
33
39
38
26
29
31
36
29
30
29
20
26
33
33
28
31
33
24
27
25
29
28
29
25
26
24
29
24
22
25
28
28
30
30
25
33
23
31
32
24
33
32
21
29
34
28
29
26
29
31
32
24
22
33
38
30
31
33
35
31
34
28
34
37
30
27
28
23
29
33
28
27
24
30
32
34
31
24
30
30
28
25
22
27
28
27
24
23
31
24
23
30
33
22
30
30
27
21
31
39
26
35
35
44
33
24
27
24
25
20
27
28
28
41
29
34
25
25
27
28
26
29
34
19
28
26
27
24
27
29
34
31
28
31
24
34
26
27
37
24
34
34
31
24
25
33
34
29
32
30
28
28
28
30
28
39
30
29
35
27
47
37
29
30
31
28
38
33
34
32
29
31
34
29
34
32
25
26
34
24
22
27
30
26
27
25
28
27
32
28
40
28
32
34
30
36
24
30
24
25
31
30
36
28
25
32
26
28
31
29
31
41
31
35
32
36
31
25
42
22
32
31
25
19
31
34
35
35
26
30
25
33
33
27
27
28
28
33
31
28
26
33
33
23
23
28
25
27
30
34
39
37
41
25
26
38
39
26
37
31
32
29
27
30
28
23
31
27
30
29
32
34
27
33
23
29
31
18
34
25
36
20
23
36
28
23
24
36
19
26
26
37
34
28
31
27
26
36
40
32
27
26
30
27
25
28
34
36
25
24
23
33
20
32
34
30
27
33
20
25
29
31
25
22
29
26
22
28
24
30
25
22
48
26
34
32
28
30
20
25
24
18
31
24
25
30
18
24
30
29
27
21
42
33
24
33
33
30
25
29
30
30
29
23
28
43
33
24
29
35
32
24
31
23
33
26
40
31
30
31
26
30
34
25
38
21
34
21
23
22
31
31
25
48
23
25
22
28
30
25
34
26
24
39
25
26
18
25
31
23
27
25
23
39
40
33
26
31
30
30
36
27
26
32
34
31
40
30
28
28
31
33
25
29
27
26
23
28
32
40
23
28
30
32
28
42
26
34
34
33
37
25
18
27
24
31
27
26
23
25
28
25
25
37
31
27
39
24
26
33
29
23
30
32
27
30
23
28
41
28
31
24
27
26
41
28
35
28
28
30
35
33
26
23
35
32
24
26
22
30
22
38
25
34
46
36
28
37
24
35
30
37
25
34
30
35
26
28
27
26
24
27
25
32
23
37
28
27
34
25
26
31
27
28
25
25
33
20
24
30
31
27
23
28
21
28
30
26
29
25
41
31
25
25
43
29
34
20
31
26
28
32
23
21
24
29
38
24
22
34
35
24
23
35
55
33
42
47
25
31
31
34
30
28
30
33
32
42
34
28
29
34
35
38
23
35
39
26
25
32
35
28
32
33
33
28
30
26
24
36
26
31
32
31
36
32
21
31
32
19
23
26
33
25
32
28
34
26
31
34
27
25
31
25
32
35
31
30
20
27
31
26
29
21
25
30
28
31
35
32
29
35
31
21
38
27
34
30
26
30
32
25
28
27
30
24
32
34
36
31
37
27
29
27
27
21
31
36
23
24
32
24
32
24
35
29
19
27
34
26
33
28
31
23
23
32
24
33
27
21
34
25
28
31
29
38
38
37
28
27
23
26
37
31
34
32
25
24
21
25
28
25
26
29
20
28
39
26
30
27
28
34
27
36
40
30
42
26
29
29
29
27
29
30
29
22
24
35
40
30
28
25
37
23
23
33
33
22
21
25
23
25
24
27
30
30
31
44
25
18
37
25
38
39
36
33
33
21
29
31
29
23
26
36
26
28
29
26
32
35
26
34
23
31
30
26
38
29
35
39
35
22
27
27
52
34
23
27
36
28
33
32
36
24
26
31
30
43
29
28
31
19
19
27
27
32
33
31
29
29
28
25
23
36
19
37
25
25
28
27
30
35
28
23
33
55
24
18
24
22
30
18
29
35
27
30
19
31
31
21
28
29
29
17
22
30
28
27
20
35
26
31
37
21
23
37
27
32
25
25
29
19
23
26
28
108
22
27
29
29
27
24
27
28
28
27
28
28
24
20
23
34
31
35
23
29
27
29
26
32
25
27
33
23
24
30
20
27
28
28
20
21
35
24
20
30
35
35
18
24
34
32
19
26
25
28
28
40
31
22
32
21
27
27
29
29
33
28
36
28
31
20
28
36
24
32
40
33
31
23
32
32
25
40
28
27
29
31
32
23
21
31
36
23
24
26
25
24
25
19
26
27
20
31
27
21
29
31
35
28
36
30
29
24
25
30
33
26
28
27
38
30
35
31
43
24
35
19
30
25
26
27
23
22
31
20
26
27
28
26
34
30
25
33
32
31
27
24
23
35
30
35
31
25
26
25
26
29
23
32
23
30
27
35
25
24
31
24
25
27
18
32
30
23
29
26
45
32
25
29
28
30
22
18
23
20
29
31
27
21
44
29
24
29
23
27
26
37
22
35
20
34
36
28
18
32
35
24
26
27
26
25
30
30
20
26
26
26
35
26
21
25
25
26
27
34
23
26
25
36
19
28
29
25
30
21
33
25
33
33
20
26
29
26
26
20
38
29
24
24
40
29
18
24
26
23
18
19
28
29
22
35
28
27
29
27
28
18
24
18
20
35
102
26
31
35
20
43
30
28
34
28
30
30
30
32
26
23
30
26
24
27
22
26
40
28
29
30
31
26
28
27
28
30
27
30
31
32
25
24
22
27
24
26
24
27
30
28
33
27
28
35
20
25
36
27
33
24
34
18
25
26
24
34
20
37
28
26
35
30
31
19
21
24
30
21
26
34
31
24
26
31
26
37
23
32
31
21
31
33
24
30
44
23
25
31
26
29
20
25
33
22
26
20
27
29
30
25
30
38
25
30
27
23
35
29
34
26
25
23
28
28
18
21
31
36
22
29
29
25
25
18
18
36
36
38
29
21
31
23
34
33
18
25
30
19
26
31
29
36
31
34
29
30
21
28
41
34
23
26
29
30
41
24
32
36
30
27
28
26
25
33
39
32
31
36
24
22
26
26
31
40
27
21
18
27
31
31
31
23
30
25
27
40
23
37
22
31
41
32
31
32
27
25
27
30
31
30
27
22
28
27
27
29
31
27
19
23
25
28
24
25
28
24
30
35
36
30
32
31
22
24
31
23
27
40
24
26
37
19
29
39
23
28
24
34
31
28
37
26
34
26
25
34
30
28
30
27
31
25
27
29
26
34
23
29
23
39
27
18
31
19
26
29
36
28
24
27
30
31
25
24
31
34
26
22
34
29
24
27
33
27
34
23
28
29
20
28
27
31
28
30
26
27
28
24
22
46
43
20
31
31
32
25
33
41
28
34
33
28
22
37
45
28
33
31
28
26
27
26
31
25
29
21
22
28
34
26
32
32
23
35
36
40
41
34
25
28
31
24
31
25
25
32
32
30
33
28
29
31
42
24
34
22
30
27
25
30
32
33
41
35
32
18
26
28
34
31
30
27
31
25
19
26
24
29
24
27
27
33
29
33
25
26
33
26
33
31
32
27
32
32
28
36
27
21
31
25
27
31
24
29
24
27
30
33
34
33
37
25
38
31
34
25
25
34
23
28
24
25
26
27
35
21
31
30
33
30
25
33
20
19
37
33
35
32
18
35
27
29
24
31
18
27
29
25
19
31
32
34
30
28
33
28
27
30
23
33
35
27
28
33
30
40
31
34
23
40
25
32
27
28
36
33
19
32
29
24
26
31
35
23
24
35
30
33
28
25
34
28
32
29
37
25
18
34
36
33
33
33
29
25
34
22
28
27
28
43
29
26
28
36
26
41
27
30
28
41
25
30
29
26
24
40
29
25
24
33
52
34
30
22
36
28
23
32
41
30
26
31
27
29
31
30
22
33
25
32
27
38
22
30
30
30
27
26
23
36
31
30
27
37
27
24
26
36
27
25
29
28
27
31
31
19
19
30
31
32
23
26
26
20
18
29
28
30
26
25
22
40
36
28
32
27
20
28
23
22
27
42
41
24
25
30
30
33
26
27
33
31
21
21
21
29
25
24
27
23
33
38
25
37
23
37
32
31
30
28
38
24
26
33
24
33
26
30
27
20
24
34
28
31
29
34
18
19
32
32
47
34
25
32
34
33
25
26
18
20
28
24
25
28
24
36
29
31
26
29
26
21
23
24
28
39
24
24
31
29
39
28
25
31
26
24
33
25
28
34
23
29
35
29
25
19
28
37
21
25
33
37
33
36
26
24
31
28
32
20
35
25
34
32
27
30
32
37
32
27
25
25
25
34
38
27
28
30
22
22
32
29
37
26
27
34
31
32
33
36
34
18
33
30
29
33
29
35
24
37
23
29
31
30
104
25
26
27
27
36
35
19
32
32
28
38
35
23
21
28
30
27
29
26
30
33
30
24
25
31
20
29
31
27
39
29
21
33
26
34
29
20
28
27
24
28
31
37
28
38
29
18
25
28
35
23
25
21
36
19
25
31
33
27
23
31
27
34
39
35
38
33
25
34
27
32
25
28
19
32
30
29
31
36
34
28
33
25
26
24
37
22
29
30
26
32
26
30
26
33
23
27
26
26
27
30
28
32
28
18
23
29
30
43
23
27
23
34
37
28
29
27
26
35
26
28
21
30
25
37
23
32
26
40
27
30
32
33
30
31
25
29
27
24
28
24
27
30
32
26
29
30
25
25
19
28
24
22
27
28
26
24
20
30
25
19
23
44
23
31
32
29
27
18
27
27
38
26
27
31
28
24
35
25
33
19
30
18
32
25
32
28
27
26
25
31
32
22
23
28
25
21
25
24
21
26
24
25
28
34
34
27
28
25
20
34
18
24
32
27
25
22
26
26
42
24
33
31
31
27
30
39
25
25
23
21
29
28
31
26
34
30
28
23
29
33
33
28
34
20
27
25
29
27
24
22
20
18
22
26
40
49
31
31
27
31
29
24
39
20
43
20
21
31
31
31
21
27
23
27
29
27
35
25
24
21
35
36
28
25
31
35
27
29
21
30
26
31
24
25
31
31
18
32
29
29
31
24
29
28
20
33
21
37
27
26
27
27
31
20
26
22
35
31
23
34
32
34
29
26
22
35
39
21
24
25
40
35
26
33
37
35
27
35
25
23
28
24
25
23
34
32
27
21
23
31
39
25
24
26
22
26
37
21
24
26
26
22
33
34
28
34
37
35
25
35
19
21
33
24
29
36
28
27
34
34
25
35
23
28
34
28
22
31
26
34
30
22
18
25
31
24
20
30
19
39
26
27
23
24
30
25
21
30
38
18
20
23
23
27
29
26
21
20
29
26
27
20
34
22
23
30
20
25
28
28
26
28
28
24
27
33
27
32
34
25
31
29
24
25
27
27
33
21
25
27
38
31
29
30
39
26
29
25
33
29
23
22
22
24
34
33
29
33
27
26
21
27
26
28
34
39
31
31
31
21
24
36
28
31
31
30
29
27
42
31
24
28
27
27
26
40
19
35
32
32
26
23
27
28
23
25
38
24
23
32
29
37
24
32
42
24
29
23
29
27
39
28
28
33
25
31
27
32
32
26
27
18
32
39
32
30
38
28
29
30
27
31
29
38
21
34
26
24
19
26
34
27
27
32
24
31
24
28
24
25
30
25
32
31
29
26
29
34
40
27
38
28
24
28
33
29
47
27
33
31
28
31
29
36
27
19
32
31
26
30
26
28
36
39
35
34
24
23
24
25
33
30
46
21
25
23
25
33
34
29
26
43
31
24
29
31
33
37
25
32
26
33
29
25
33
35
26
31
36
24
23
24
25
31
28
27
34
29
29
31
35
33
37
37
22
31
33
27
30
42
37
27
24
27
34
23
38
28
30
31
24
32
23
41
27
24
27
32
28
20
27
28
25
29
30
28
31
27
26
33
36
27
25
28
30
31
33
18
31
22
36
34
20
37
29
26
25
27
29
34
26
25
35
42
30
25
25
35
24
34
28
32
29
29
45
31
30
23
30
22
24
38
38
39
35
26
39
27
27
30
36
33
25
40
19
33
31
41
20
19
18
22
24
28
27
30
22
33
29
36
32
27
33
28
38
35
20
28
31
25
24
25
26
27
37
32
25
29
19
31
26
33
24
31
36
25
27
24
20
31
22
29
27
27
28
21
32
32
29
18
33
35
33
31
33
39
30
27
25
32
28
30
27
36
24
34
26
35
31
34
18
28
23
29
51
28
27
23
32
36
30
26
36
26
46
26
22
25
46
28
26
26
26
29
32
19
20
30
27
29
29
34
35
28
22
27
24
26
30
29
32
29
49
33
30
39
27
27
39
31
40
25
18
27
23
26
19
30
32
24
25
39
27
27
31
30
34
27
29
21
31
36
32
24
30
32
27
35
27
23
27
26
21
24
22
28
26
29
35
26
33
28
33
27
26
28
20
21
31
35
28
30
32
20
32
25
22
24
42
21
27
23
34
23
27
33
30
26
27
28
27
34
30
40
28
26
22
28
22
28
27
28
21
28
19
28
26
29
34
35
33
32
23
28
29
87
30
25
26
25
31
25
27
42
31
27
27
32
28
23
31
27
29
24
37
29
41
27
29
20
30
20
33
24
27
22
21
30
28
40
27
27
27
27
25
28
22
30
23
23
29
20
25
33
28
28
21
39
35
28
28
31
27
26
33
32
23
34
31
24
30
38
26
33
22
37
41
27
25
26
50
32
22
26
32
26
31
36
24
24
24
23
31
24
19
27
29
24
21
25
25
26
26
29
27
34
28
24
27
28
26
27
23
19
18
28
29
29
28
30
26
27
25
37
29
30
23
41
19
27
23
28
34
43
35
30
30
30
46
32
26
19
28
35
26
35
27
33
44
34
22
38
35
29
27
31
29
25
23
31
22
30
35
31
21
36
31
35
23
24
23
26
27
35
30
23
27
31
40
43
32
24
32
36
24
29
29
42
34
28
22
25
26
30
34
28
27
30
25
28
22
36
26
29
29
29
32
35
29
29
30
22
24
38
23
30
33
28
24
26
28
27
37
35
27
25
26
28
27
26
27
27
27
30
27
27
21
36
30
34
33
19
31
36
27
32
24
22
25
31
30
28
33
32
25
27
24
25
41
29
30
21
25
26
25
33
33
34
26
22
35
31
35
38
31
21
27
22
25
35
29
28
33
29
28
31
29
35
25
27
26
29
21
21
26
20
29
26
26
33
23
22
23
31
27
29
27
26
33
25
27
21
33
28
27
28
34
36
24
28
27
28
26
29
40
27
30
26
23
34
25
38
28
30
31
27
29
34
29
19
21
30
27
29
28
37
27
25
32
21
29
24
25
33
28
24
33
29
32
18
31
28
34
34
42
27
23
32
30
25
26
25
25
32
22
25
30
25
24
30
28
34
30
26
31
28
35
18
22
31
35
26
24
28
26
24
30
33
24
29
29
24
35
24
25
29
26
25
29
39
23
27
27
34
23
25
43
23
35
43
27
26
19
27
33
31
31
23
23
24
23
31
30
20
25
23
31
29
34
24
25
27
25
33
24
50
31
26
24
20
27
32
26
32
32
21
36
29
29
29
35
33
36
27
23
30
27
27
26
31
26
28
27
26
23
31
24
33
26
35
30
30
26
29
21
30
19
33
31
37
36
26
33
26
29
31
33
20
41
25
27
28
26
27
21
25
30
27
28
32
27
31
24
27
29
34
33
25
32
31
27
33
26
36
32
27
33
29
20
32
27
33
29
25
31
32
25
35
31
34
30
27
32
38
33
26
28
34
23
22
29
26
26
21
33
27
34
38
32
28
25
28
27
28
23
34
32
34
42
27
30
28
27
26
39
31
30
29
35
29
26
25
23
28
32
28
23
23
29
28
26
27
33
30
30
40
24
27
29
34
29
37
30
27
25
34
28
31
31
31
24
34
27
20
30
20
29
24
28
25
35
27
23
27
26
34
29
27
34
20
33
26
26
21
33
28
20
32
29
23
29
26
25
26
35
26
28
41
31
31
49
30
33
26
26
23
33
22
34
26
28
29
25
27
36
31
38
43
25
26
26
39
37
27
34
25
27
25
26
27
32
27
40
28
25
29
33
35
32
32
24
24
21
33
27
18
28
27
24
26
28
29
38
36
33
37
33
22
37
29
27
24
33
26
31
29
26
30
20
28
36
33
21
27
28
37
30
29
41
24
23
41
31
30
40
40
28
18
29
34
22
33
28
30
28
31
32
33
33
24
33
32
33
35
40
25
32
33
24
21
27
23
30
27
27
31
28
32
24
36
31
28
32
28
24
29
24
29
29
26
33
36
18
31
27
25
34
32
25
28
27
30
28
21
26
28
30
29
30
26
30
30
31
29
34
30
28
25
83
30
41
34
34
35
23
30
23
30
32
23
36
35
27
24
29
19
29
39
28
26
30
23
19
23
25
26
34
29
33
34
32
32
21
19
34
30
24
27
38
23
26
25
26
27
22
22
33
32
28
25
29
25
26
30
28
21
28
31
28
35
26
29
23
32
21
30
34
34
32
30
36
29
34
29
24
27
25
26
31
41
22
29
34
36
26
25
26
36
28
32
27
25
35
33
23
29
30
46
32
29
26
27
31
29
28
29
35
31
38
26
22
38
26
32
34
18
39
30
24
38
35
18
27
40
34
27
27
26
24
32
30
29
32
31
37
31
31
28
25
27
26
26
35
24
31
33
26
33
25
23
31
27
26
27
29
34
30
37
29
24
30
42
25
24
19
33
24
32
22
28
31
24
26
22
24
30
33
33
27
39
29
28
34
34
25
28
21
20
29
35
38
32
34
36
25
30
19
38
28
32
29
33
29
36
36
30
29
30
20
19
29
27
20
31
36
30
30
29
30
31
28
27
29
24
27
22
28
29
27
31
25
25
33
18
30
28
28
26
38
25
27
28
36
25
27
24
26
26
29
23
36
21
29
24
31
27
20
34
19
31
20
24
30
24
30
35
46
29
30
31
31
21
29
29
32
29
29
39
37
37
23
32
32
30
27
29
24
19
24
27
36
29
30
30
32
28
30
31
30
28
33
23
26
25
25
31
30
26
31
29
25
33
34
28
28
24
28
27
30
22
21
21
33
22
28
43
22
29
26
27
25
38
27
36
32
29
23
20
26
32
43
33
28
28
28
28
31
33
28
27
31
25
18
31
18
30
29
27
25
20
30
23
37
28
24
36
25
27
30
22
29
18
24
35
32
28
26
30
44
31
32
33
19
28
29
29
32
22
28
35
29
28
35
27
33
19
30
29
28
21
27
28
28
27
21
42
25
30
24
22
33
27
38
25
38
24
25
29
30
32
27
27
37
32
27
37
26
35
30
36
25
23
26
27
30
20
26
31
42
27
24
32
24
25
19
30
29
24
30
23
32
33
24
27
31
24
20
25
28
28
34
31
34
25
20
36
30
26
28
34
40
34
34
25
32
30
35
23
35
29
21
23
21
35
31
34
29
31
40
31
29
26
28
29
32
26
27
27
24
23
34
31
25
31
24
44
27
33
28
27
24
22
25
31
26
21
27
21
25
36
35
28
27
24
23
34
34
29
24
25
26
26
22
32
28
43
32
30
50
35
26
36
27
33
25
24
28
29
35
33
25
27
29
28
34
26
24
29
27
27
33
25
39
26
30
32
26
31
40
28
26
31
22
28
25
29
21
31
30
27
26
29
26
29
29
29
37
25
33
32
30
27
26
34
24
23
35
99
42
33
36
22
30
27
26
27
29
38
31
21
29
22
30
25
26
26
24
30
34
21
31
26
26
26
28
33
26
24
25
31
36
23
29
27
33
29
30
26
25
35
25
33
29
22
22
32
27
25
27
24
27
31
33
27
26
28
32
31
43
25
23
31
37
27
34
35
35
28
38
43
30
24
30
38
31
27
26
21
27
32
27
33
25
38
38
32
23
24
21
31
25
30
28
27
31
34
25
27
28
36
35
23
22
20
33
30
34
36
30
30
40
29
37
26
30
23
30
29
25
20
38
41
21
27
32
35
28
25
34
40
34
19
29
28
28
21
28
29
25
27
27
23
34
25
30
26
25
34
22
28
25
26
29
33
25
31
33
31
26
24
26
27
24
29
27
23
26
27
28
31
28
33
28
31
37
25
33
23
29
31
28
40
26
32
34
26
31
40
22
26
27
25
26
38
21
18
27
23
29
31
27
28
31
28
24
28
27
31
34
38
41
34
33
39
31
23
29
28
70
28
28
24
28
28
31
29
30
28
24
36
25
41
28
28
32
24
32
32
32
28
27
26
23
23
28
26
35
33
28
25
27
29
34
29
35
27
30
21
39
34
39
29
28
32
32
31
32
32
25
35
43
32
39
97
35
25
19
26
22
23
39
32
34
43
25
27
31
23
25
31
24
39
31
35
26
29
25
40
21
25
30
29
31
26
46
36
30
19
33
22
35
28
30
26
22
22
30
24
23
27
37
21
42
43
37
30
23
21
29
22
19
33
29
21
36
32
33
25
29
28
28
35
23
41
32
38
30
30
24
33
34
28
28
85
27
31
36
31
28
24
28
27
28
23
37
25
33
30
38
32
30
33
26
27
24
32
32
22
23
27
27
19
26
31
26
29
31
30
26
26
28
20
25
37
29
30
31
31
25
34
22
23
30
34
28
23
24
38
30
33
28
30
24
34
29
30
33
29
31
31
28
35
31
24
28
24
24
26
27
31
22
30
32
23
35
26
23
35
36
36
23
33
33
21
30
24
19
27
29
29
27
25
30
30
35
33
22
29
32
25
28
36
34
26
31
29
23
31
29
25
25
30
30
34
37
29
27
35
31
25
27
28
26
34
18
23
23
25
24
26
26
30
33
34
31
34
25
28
34
26
29
32
30
39
29
24
27
34
23
35
24
25
28
27
22
27
28
28
32
34
27
22
38
36
31
31
26
40
27
27
27
26
35
36
28
42
22
27
32
33
21
26
26
41
29
32
28
29
36
22
25
27
28
25
29
31
24
32
31
28
27
27
23
28
29
35
38
27
25
18
33
24
41
28
29
28
33
27
18
33
25
31
32
27
27
30
39
33
30
31
26
29
27
27
37
27
27
24
26
22
31
30
33
35
35
28
34
25
19
29
28
26
30
39
29
22
30
38
29
23
26
27
35
28
34
25
34
21
34
32
30
26
31
26
18
31
30
29
26
34
28
23
26
30
25
32
24
24
34
32
32
32
39
24
20
27
28
29
22
24
30
34
20
22
28
31
23
24
31
35
26
39
30
34
33
29
29
24
24
34
28
26
23
30
26
38
27
34
29
35
31
29
31
29
31
29
31
22
32
28
25
38
27
24
29
26
25
25
23
25
28
20
29
27
27
29
29
29
28
33
39
34
19
29
25
28
28
26
28
24
34
29
32
30
22
27
26
27
32
31
38
32
36
39
26
28
26
22
24
40
26
36
31
26
27
31
35
41
34
28
30
30
31
23
32
23
35
29
30
37
40
27
29
32
23
42
27
26
45
26
32
23
28
27
27
32
29
25
30
21
23
34
33
23
24
23
27
33
27
30
35
38
26
24
25
25
24
36
24
25
25
38
32
34
29
21
23
37
23
36
28
31
30
34
31
37
35
24
35
25
23
37
28
38
28
29
41
28
26
29
42
34
31
29
32
25
32
26
26
21
27
27
33
31
33
20
29
29
29
28
31
21
26
28
29
34
33
22
30
26
30
34
32
26
25
25
30
28
26
31
32
23
30
27
26
29
31
44
23
31
34
29
28
25
26
35
25
29
24
36
24
37
25
29
26
44
24
31
25
26
26
32
25
24
31
23
34
31
25
38
34
29
27
21
38
28
26
30
24
27
29
28
27
28
29
26
25
34
29
28
24
31
28
35
37
23
32
35
37
30
36
21
30
25
28
30
33
30
24
19
30
31
30
33
28
29
26
30
29
39
27
25
22
27
33
28
28
30
27
28
26
29
24
23
38
31
21
29
23
30
27
23
26
35
29
24
36
29
19
109
31
33
24
26
32
24
30
26
29
24
32
26
24
25
20
29
25
33
31
30
34
25
28
28
33
26
30
35
29
35
27
24
34
31
23
26
30
33
28
27
28
34
30
37
24
34
31
27
32
27
24
36
24
26
27
32
31
28
20
34
35
26
24
43
33
26
34
25
31
25
26
26
30
27
18
25
27
27
32
32
29
33
25
35
30
28
22
29
33
26
42
33
31
34
20
23
26
18
37
29
28
27
26
35
29
27
26
29
22
24
28
38
23
27
28
20
27
30
22
35
23
27
28
39
29
30
34
33
29
32
23
30
19
23
20
24
39
25
24
32
30
21
29
18
26
29
28
27
37
31
27
19
30
25
26
27
34
33
23
25
26
28
38
33
26
36
32
24
99
24
100
24
36
29
29
25
25
39
25
33
26
30
27
26
38
33
35
23
27
27
29
37
33
21
21
28
23
29
34
18
26
23
23
27
23
30
32
30
25
32
29
20
28
22
21
28
21
21
26
32
24
29
42
28
46
32
30
27
26
33
23
24
37
31
27
18
21
35
26
30
22
44
34
27
38
30
28
25
30
26
40
27
38
34
24
32
26
36
32
29
33
25
26
23
33
32
29
35
29
35
22
26
27
22
25
38
25
24
24
26
40
22
29
36
27
24
38
28
31
19
23
32
22
19
32
31
35
24
20
32
25
20
27
40
26
27
32
22
34
30
28
26
30
25
30
24
31
27
24
33
27
32
29
22
28
25
34
30
29
24
32
31
31
33
28
29
24
32
26
33
28
26
23
40
22
28
38
32
33
34
28
28
29
20
40
22
30
33
23
25
29
37
22
24
20
30
27
28
27
29
31
28
18
38
29
29
28
30
29
38
37
27
35
33
29
49
40
27
31
29
32
31
43
26
35
34
31
25
19
26
23
27
28
30
27
30
29
32
19
36
30
31
25
43
26
18
27
27
18
30
28
27
30
23
24
29
29
35
26
27
29
23
22
33
30
45
26
28
40
33
32
19
25
37
37
30
29
27
32
26
22
37
24
24
31
24
26
20
32
35
29
35
24
25
34
29
26
28
19
24
31
26
28
28
32
28
30
31
23
31
20
28
29
30
34
31
42
27
28
38
28
28
24
27
32
28
36
30
35
33
25
29
26
29
31
32
32
24
21
29
31
26
28
32
33
38
24
30
30
24
38
33
23
22
29
25
18
46
27
25
18
30
24
47
24
30
29
27
26
31
28
40
26
34
18
26
39
23
24
35
26
25
35
28
25
24
30
28
24
28
33
23
38
34
32
31
25
29
27
28
44
31
38
33
26
25
36
25
22
26
28
24
20
27
30
32
31
27
26
23
25
34
25
29
23
30
28
33
23
24
30
30
21
30
32
28
23
30
23
35
24
25
28
28
27
22
30
24
18
37
27
30
26
27
26
33
29
24
27
36
33
20
27
23
33
35
30
24
35
27
25
32
33
27
24
26
32
24
25
27
31
31
27
28
28
32
31
35
21
34
29
20
28
28
28
33
33
29
26
36
30
32
27
32
33
35
24
21
26
30
31
29
28
32
48
27
26
36
25
33
23
31
33
19
29
45
28
26
29
26
40
27
30
26
30
31
33
34
31
30
23
23
38
25
28
22
29
23
23
41
27
27
30
24
33
29
28
33
36
28
35
28
24
42
31
29
28
26
28
26
27
36
26
34
25
18
30
26
38
30
23
34
26
25
32
32
26
30
28
26
26
26
31
26
31
21
30
24
27
38
27
30
22
25
35
29
25
25
36
23
28
27
27
28
29
28
34
23
39
31
28
31
19
33
32
25
24
26
27
29
32
28
31
31
27
27
31
37
31
24
27
25
26
31
26
26
26
35
33
24
30
32
31
28
26
22
19
28
29
28
36
22
29
25
35
31
27
23
29
28
29
24
23
35
34
26
33
31
33
24
24
19
21
26
25
18
22
33
26
28
26
26
29
25
37
30
36
37
36
36
23
30
24
28
28
26
29
25
27
28
27
31
27
32
19
32
29
40
29
30
43
35
29
28
26
26
26
29
38
27
29
27
26
24
30
32
33
35
31
43
23
23
36
34
27
32
27
30
31
22
26
29
42
24
36
30
38
44
30
25
25
41
27
28
24
24
26
19
24
27
29
26
29
23
27
25
26
26
24
24
25
30
27
39
25
37
27
22
30
28
24
35
29
28
29
26
21
27
25
33
25
32
25
36
37
34
29
23
30
27
36
29
34
32
24
28
27
28
29
28
27
24
24
29
24
25
35
26
19
26
26
29
27
22
20
30
27
24
40
28
22
32
23
25
33
30
27
24
30
26
22
29
34
33
21
28
34
24
24
34
27
35
27
28
34
31
27
30
34
26
30
27
30
28
35
26
31
22
32
30
31
30
43
29
41
27
33
34
28
26
25
19
29
24
25
22
27
26
20
26
32
19
23
31
29
31
29
28
25
30
28
20
26
29
26
30
24
32
22
28
24
29
35
27
27
27
24
24
29
25
28
31
25
26
23
27
30
41
28
29
30
23
32
25
33
24
24
28
19
25
32
29
30
22
23
34
29
25
25
27
32
31
28
20
29
28
24
28
25
23
28
31
30
30
26
25
28
29
27
28
28
27
40
27
26
31
31
32
28
34
19
27
32
27
23
34
36
24
28
27
30
20
24
18
28
31
27
27
29
32
36
27
35
27
24
25
27
27
42
20
23
28
27
42
37
23
32
26
26
23
26
27
30
36
26
28
35
30
34
28
19
18
26
20
26
24
31
27
34
26
31
30
28
26
39
23
26
25
32
27
31
28
31
34
25
26
21
24
21
30
27
20
24
25
29
29
38
31
27
23
22
29
30
28
29
44
28
32
29
29
27
18
28
29
27
32
23
32
26
35
30
27
36
23
24
30
25
35
32
40
30
35
35
24
30
39
26
24
23
23
27
23
28
25
24
30
31
29
30
21
34
23
21
26
19
26
24
32
27
26
31
33
25
19
24
31
30
31
26
32
26
39
33
34
22
39
27
29
34
42
32
32
24
31
24
23
23
27
27
30
27
34
29
40
32
25
30
26
28
25
29
32
37
21
28
25
33
25
28
42
27
32
25
29
24
32
25
32
33
30
21
31
28
32
29
26
34
25
28
21
29
20
31
18
29
31
28
26
24
26
23
33
33
26
36
24
27
27
20
27
29
32
24
34
33
29
25
27
24
39
28
32
34
29
25
38
23
30
25
29
24
29
34
28
24
25
29
34
24
25
26
32
44
28
34
25
21
25
27
28
27
21
31
25
28
23
30
34
25
29
28
21
35
32
26
31
27
25
30
36
24
29
24
33
32
38
30
33
29
26
34
30
35
36
35
26
33
27
28
36
24
26
36
30
44
30
30
31
28
30
34
25
34
25
25
38
30
28
38
30
20
27
29
29
34
30
32
29
26
25
35
27
27
32
35
30
33
30
34
29
26
26
25
31
28
35
32
22
26
25
32
33
23
33
36
29
24
30
27
40
26
31
25
30
24
31
28
29
23
30
31
30
22
23
32
30
41
33
29
32
25
30
25
31
25
29
25
26
30
20
28
25
33
32
28
26
22
26
21
29
27
25
30
27
31
26
28
28
34
28
31
22
30
27
23
36
24
20
24
29
35
23
28
30
33
25
26
35
24
33
23
24
33
26
31
22
30
27
29
30
27
24
30
29
27
30
24
27
33
26
34
36
24
26
23
26
26
26
37
28
27
24
36
27
30
26
34
27
29
84
20
20
25
31
33
29
24
24
26
30
26
31
35
39
36
20
30
30
31
31
23
32
38
35
24
28
34
30
31
30
39
32
24
27
33
30
23
27
23
37
24
27
36
36
25
34
25
26
45
35
32
34
24
24
28
31
27
33
24
29
24
36
43
26
36
22
29
26
39
31
45
31
25
26
23
32
28
32
23
30
26
25
33
25
30
21
30
32
33
27
30
23
33
24
34
24
26
24
22
35
32
25
28
31
28
27
29
31
26
26
23
29
31
34
36
23
33
27
31
32
33
35
33
23
23
22
32
30
23
31
26
31
30
25
20
37
24
31
25
103
33
42
35
21
29
41
25
71
43
35
29
33
29
24
27
36
25
28
26
25
26
25
25
32
33
31
29
27
19
36
23
24
24
26
42
25
37
24
28
39
27
30
24
31
29
29
26
24
39
34
28
26
31
25
26
26
27
30
25
34
23
31
18
33
22
25
32
36
32
26
22
20
25
24
26
28
35
29
27
28
35
24
36
25
21
26
23
25
27
28
28
18
19
33
23
24
26
31
34
24
33
25
25
33
27
26
25
26
32
25
31
23
35
31
26
29
38
31
23
25
29
25
24
25
25
26
26
26
28
32
28
34
25
26
30
39
34
24
31
31
24
25
32
34
28
30
34
24
31
28
32
26
25
30
30
28
21
27
30
34
36
34
26
35
34
27
32
36
21
30
31
33
41
24
31
30
29
34
35
27
25
27
28
30
25
32
37
34
36
24
19
34
100
28
35
23
35
28
32
33
21
27
30
25
32
28
29
33
30
31
26
33
33
33
30
24
27
31
27
28
31
22
37
21
26
34
24
29
31
35
39
27
25
29
37
19
27
26
28
24
29
37
42
34
24
34
37
30
39
28
30
28
24
22
28
28
21
24
30
29
33
31
30
37
26
27
33
29
26
26
31
33
27
25
24
29
25
25
29
28
32
31
25
23
20
30
28
34
29
37
28
34
29
25
25
24
32
27
26
32
24
30
21
25
31
30
33
24
41
25
24
29
21
33
30
19
48
32
37
27
40
30
24
23
31
27
24
34
26
20
29
27
41
26
29
26
29
24
25
28
31
39
34
20
25
30
28
32
21
29
29
38
22
21
25
25
42
36
30
29
25
26
20
35
109
28
30
28
38
32
34
23
33
27
30
24
26
27
39
29
22
32
28
26
22
29
36
26
29
24
28
30
24
26
30
25
27
38
27
27
31
19
25
23
22
30
27
30
25
28
29
36
30
33
29
18
27
43
27
29
31
18
36
82
28
40
22
34
31
27
26
28
29
36
29
27
31
24
24
24
21
29
34
23
31
39
30
23
33
27
26
34
29
25
24
28
28
31
27
29
20
31
26
36
37
25
30
27
32
19
29
29
26
26
24
28
30
29
29
31
26
35
21
33
31
24
26
36
26
36
26
29
28
29
32
31
20
30
24
28
25
25
31
30
35
28
25
25
32
31
24
30
30
21
27
34
30
31
41
34
38
30
32
28
28
27
24
26
32
29
32
27
37
26
24
26
22
32
40
29
33
34
25
29
28
31
30
29
24
32
28
30
29
33
36
28
24
33
28
23
20
30
31
25
25
26
25
24
28
26
33
32
37
30
25
25
34
35
36
29
26
29
25
31
30
28
25
34
22
25
33
26
28
30
36
40
33
29
27
36
29
38
23
33
33
23
31
32
24
44
27
29
37
26
29
24
30
34
29
26
50
29
34
26
18
29
28
23
33
32
31
30
21
26
29
23
30
30
21
25
25
23
27
24
21
32
23
30
29
19
29
30
36
38
43
22
33
25
29
28
26
33
29
26
30
19
32
39
37
31
46
30
41
30
31
30
35
34
24
21
32
29
32
43
27
36
20
33
26
24
31
25
28
21
31
25
28
29
28
26
25
28
24
26
30
25
26
24
24
36
34
32
43
18
30
32
32
27
24
28
25
29
26
32
29
34
22
33
30
30
30
32
33
33
22
28
22
25
23
33
31
32
27
26
36
29
32
30
23
22
28
30
35
26
26
28
23
31
24
25
23
25
37
35
23
23
39
31
33
27
31
22
28
31
27
45
25
28
34
29
26
39
33
27
50
25
38
27
28
36
31
35
25
33
29
30
31
25
28
26
29
34
27
26
20
28
31
32
37
32
25
29
26
22
29
29
39
22
29
25
29
22
34
28
30
24
39
29
28
23
31
38
30
23
23
25
29
29
24
35
26
22
18
23
29
35
29
26
25
39
35
37
23
34
30
25
30
32
23
27
24
31
34
27
27
27
22
31
24
31
29
23
26
31
31
27
26
27
30
28
31
30
28
26
27
31
25
28
23
23
31
33
24
28
37
27
34
37
34
28
35
30
30
36
33
27
31
24
33
34
28
30
29
21
19
23
26
33
32
20
40
50
29
33
23
27
56
32
39
29
26
24
20
30
29
44
39
47
28
26
34
34
26
24
22
30
27
23
27
27
24
27
26
24
29
26
26
26
33
21
32
24
33
31
24
24
22
25
25
37
20
32
31
25
29
34
27
80
24
27
31
23
40
34
30
32
26
23
33
26
24
35
27
28
26
28
30
31
31
29
32
30
31
29
28
28
22
22
28
28
26
29
31
23
40
29
33
34
27
29
29
32
39
22
33
31
31
28
34
29
27
24
38
26
33
29
34
37
28
30
25
26
24
26
30
31
25
31
31
30
44
39
29
20
34
25
23
31
24
25
24
37
29
37
38
36
33
20
50
25
25
25
25
31
19
29
37
25
35
27
20
24
18
26
29
32
34
28
30
37
29
34
24
24
30
27
25
29
27
32
28
32
28
34
22
18
26
28
21
30
31
24
28
31
30
24
30
37
29
25
22
31
27
18
31
27
25
31
28
23
37
27
27
27
28
23
23
28
35
26
36
35
23
32
23
27
36
24
29
24
21
24
32
36
34
19
22
35
23
23
30
28
28
27
29
30
35
39
26
28
25
27
31
24
31
29
22
34
19
28
21
30
19
27
27
30
24
29
31
30
19
31
23
24
35
32
32
31
32
25
28
28
26
31
29
26
27
26
33
27
30
36
29
27
35
25
30
27
29
27
20
29
25
38
21
32
31
23
29
25
29
39
29
32
32
102
25
29
24
26
29
29
27
24
33
30
26
29
25
27
26
26
30
36
31
33
37
31
26
32
28
22
20
29
41
29
24
30
21
29
26
19
26
22
28
29
28
31
33
23
33
29
26
34
26
21
31
41
34
27
29
32
29
30
23
27
32
20
31
35
28
19
32
24
26
28
29
29
34
18
24
33
36
31
29
30
30
21
63
30
108
21
26
24
26
31
43
26
34
27
26
34
32
26
28
25
32
26
23
26
32
34
21
25
22
36
28
27
40
23
20
27
40
34
27
23
31
26
22
29
19
26
31
29
21
21
28
28
29
30
29
28
27
23
26
31
19
27
34
32
31
37
27
25
42
28
20
26
30
25
30
32
23
24
32
23
27
30
33
27
25
31
34
34
38
27
27
34
34
29
26
35
26
24
24
27
24
34
25
24
34
33
34
27
18
26
27
24
23
24
32
36
18
36
53
27
29
30
26
34
26
29
22
34
34
19
24
31
40
23
21
26
40
24
29
26
29
21
28
31
30
27
26
32
34
26
30
29
34
27
29
34
25
19
41
27
41
26
18
27
22
33
37
35
23
21
18
30
27
39
32
34
99
29
23
23
34
37
35
30
34
35
25
19
34
22
44
28
29
22
38
37
38
27
29
32
32
23
22
26
32
34
27
29
40
35
26
33
23
24
26
26
31
24
34
29
32
24
24
26
25
28
26
26
27
22
34
31
33
31
24
34
31
23
25
43
20
18
29
31
42
32
25
38
31
33
28
38
28
34
24
31
32
44
31
33
30
46
35
28
28
64
30
27
30
22
25
27
26
42
28
28
31
21
29
22
36
37
36
28
21
26
30
28
19
31
33
24
30
35
28
28
45
24
26
21
28
27
20
29
25
31
27
32
22
25
28
29
29
27
25
31
27
34
22
27
30
20
20
27
23
25
29
23
39
28
31
30
29
30
25
35
27
31
36
24
26
32
24
19
27
28
22
34
27
29
23
33
32
29
27
28
28
25
28
31
34
35
29
37
32
36
27
34
24
26
23
24
33
21
30
32
24
27
22
29
26
30
32
22
24
29
23
28
37
28
31
26
40
35
26
23
32
37
30
29
30
36
19
32
28
32
30
25
27
32
30
34
30
29
32
23
36
23
28
26
34
38
34
30
23
34
29
33
21
20
27
25
24
40
29
31
32
24
27
29
31
24
29
28
26
27
30
20
30
31
33
25
21
21
28
34
22
29
37
28
19
27
28
29
42
23
24
26
21
35
30
22
25
26
31
22
24
20
23
29
29
33
26
32
32
37
32
21
21
29
31
30
24
26
21
30
26
39
28
24
20
26
29
24
25
30
28
28
36
28
41
22
22
25
26
31
29
23
27
24
29
32
23
21
29
34
32
28
30
21
26
20
32
33
34
29
28
32
25
24
28
31
31
26
28
30
24
27
31
29
26
21
32
21
32
24
21
33
36
21
30
28
33
34
24
33
20
25
23
23
25
29
28
35
30
25
30
26
29
29
27
32
37
26
23
33
26
28
27
31
27
30
33
28
31
24
32
25
26
28
25
24
30
35
29
40
23
30
36
24
27
34
40
29
29
20
36
31
28
33
34
20
32
24
31
27
24
29
29
27
25
27
37
26
28
24
45
25
27
25
21
27
33
31
23
27
32
24
26
30
40
27
31
27
22
34
27
30
33
25
29
38
38
31
29
29
28
27
25
24
23
28
101
38
31
31
38
29
22
31
33
26
26
20
21
29
41
31
37
29
23
34
52
20
28
23
22
25
27
20
21
24
24
30
32
42
25
26
23
26
30
28
32
25
26
30
28
27
29
31
34
26
27
23
27
24
33
27
27
43
35
34
33
36
32
22
24
29
32
41
37
37
28
33
23
27
24
25
27
26
35
25
29
30
30
20
24
25
29
27
37
30
25
32
26
31
27
33
28
45
37
23
26
26
18
18
25
35
32
104
31
24
26
28
28
28
45
22
28
31
31
26
36
31
34
27
36
27
39
41
23
26
32
35
33
25
27
26
29
24
28
29
29
27
29
27
34
40
30
26
38
28
33
28
31
28
21
31
30
28
27
28
93
26
29
26
26
109
29
30
20
20
31
21
35
33
29
28
30
26
25
28
31
25
28
30
37
24
28
29
33
20
23
24
24
26
31
26
26
26
26
33
28
33
24
25
42
26
38
26
34
27
32
24
28
30
27
32
33
29
30
29
39
21
36
36
29
30
25
31
30
23
28
24
23
28
22
34
25
28
26
25
23
29
27
21
25
33
31
21
25
26
27
21
27
26
30
28
24
29
26
32
32
23
29
28
21
19
31
27
20
30
26
34
38
32
34
41
24
27
33
23
35
27
25
22
32
38
28
35
26
31
34
34
26
26
27
35
32
32
36
36
25
26
31
23
23
29
24
27
28
37
23
40
29
31
26
29
24
29
26
30
27
30
28
20
22
32
27
23
36
22
36
26
24
22
23
30
22
21
29
20
32
28
27
34
30
25
22
32
26
21
28
30
27
32
24
24
28
33
21
30
28
25
26
32
28
21
24
31
19
25
37
32
27
30
28
36
26
23
23
32
23
33
34
27
24
25
33
31
30
31
26
28
30
29
35
28
38
40
22
21
28
39
35
32
34
22
22
31
22
25
31
36
24
38
31
23
27
23
30
28
44
29
25
26
23
25
33
31
24
27
41
32
23
25
22
32
33
30
23
28
38
18
26
25
41
24
27
33
24
20
32
28
43
31
29
29
27
35
25
31
41
25
26
42
24
24
28
34
26
31
32
29
31
26
30
29
27
39
27
19
30
33
22
30
26
35
36
27
32
26
27
32
23
38
35
35
21
29
22
29
35
48
25
31
26
22
34
27
26
39
26
43
27
29
25
18
28
29
23
26
30
28
26
27
28
23
29
31
24
23
26
26
23
26
27
26
31
34
27
35
32
23
29
49
23
27
24
22
28
33
23
23
32
29
24
38
24
36
23
32
38
32
23
29
29
32
24
29
26
31
27
29
31
24
35
27
26
24
29
23
26
28
30
25
37
26
36
22
29
25
26
45
29
24
27
43
22
31
26
28
26
25
35
32
24
30
29
33
33
26
28
34
29
28
32
20
30
35
25
38
33
30
19
23
32
30
27
34
27
38
19
31
30
23
31
24
30
24
29
29
23
29
30
27
20
30
32
28
26
34
29
27
26
28
29
30
29
64
30
24
30
29
24
27
27
35
27
24
27
24
35
27
22
36
24
28
29
32
25
27
31
25
24
23
29
30
36
21
35
25
32
26
30
32
32
21
21
34
31
23
29
30
23
24
32
29
20
30
26
19
29
25
26
27
29
33
29
37
24
26
34
30
26
34
23
24
29
23
26
22
27
34
34
31
33
23
35
29
39
23
30
31
26
23
30
27
30
29
24
33
31
25
26
27
31
28
44
29
28
36
29
27
27
28
28
25
26
27
27
28
25
18
26
24
30
29
32
25
32
37
35
27
39
29
21
20
27
33
24
34
32
30
27
24
25
28
29
34
27
30
23
37
29
26
27
30
23
29
26
29
29
36
24
29
31
29
37
30
36
31
37
28
28
20
32
23
23
24
29
33
30
31
23
41
42
40
27
21
23
34
30
29
22
35
25
31
26
35
30
33
30
29
34
33
26
24
30
30
30
27
27
30
37
24
32
33
24
25
32
26
26
23
25
30
35
28
30
31
24
28
27
27
22
31
25
25
31
34
21
38
23
33
29
22
36
30
40
23
24
37
33
26
28
23
19
28
26
30
32
20
32
34
30
40
33
29
25
33
25
33
26
33
26
28
33
25
31
34
31
28
34
25
29
31
31
32
24
26
20
32
25
23
25
38
30
27
28
30
27
28
30
27
102
25
41
26
32
28
26
35
28
28
35
20
28
27
28
32
31
32
25
24
26
29
30
23
35
37
24
19
35
36
24
21
23
25
27
32
23
33
27
28
23
26
27
36
28
27
25
26
35
27
26
31
23
31
31
30
33
38
23
27
24
21
20
33
35
30
29
34
22
25
29
23
22
27
23
26
27
22
33
20
21
19
29
32
25
25
28
35
37
31
37
24
25
33
25
20
28
32
27
22
27
33
33
55
26
42
26
22
27
28
28
27
31
23
24
27
24
34
30
27
22
25
23
33
27
38
28
27
34
34
26
34
41
19
28
28
33
26
24
24
35
29
34
36
32
34
26
21
28
25
27
24
28
31
28
27
26
28
25
30
32
38
28
25
23
28
26
33
30
26
22
24
30
32
38
27
26
27
29
38
35
23
28
19
31
21
31
27
31
25
27
42
34
24
31
20
28
26
18
33
28
25
27
32
24
30
34
32
24
24
22
27
28
37
23
28
29
35
24
36
41
32
28
24
29
28
25
29
23
24
24
25
28
21
31
34
49
29
35
30
33
23
23
30
30
28
39
35
27
28
32
37
23
27
27
28
24
29
37
29
33
24
35
33
26
24
29
28
30
24
31
34
39
30
35
29
23
38
25
32
27
34
29
34
29
31
31
30
30
25
33
23
20
18
34
34
34
30
28
20
41
43
34
33
32
24
33
22
37
35
27
37
37
24
29
26
26
24
33
33
20
26
30
26
21
25
23
23
28
21
26
27
24
31
31
29
29
23
30
34
29
25
27
25
27
29
29
28
22
24
23
24
21
25
34
31
30
27
28
26
28
24
27
32
21
30
23
28
21
29
38
31
18
32
37
23
29
22
25
29
21
24
30
30
28
28
33
26
25
31
21
31
39
36
25
38
33
34
18
37
23
29
19
32
34
32
35
20
24
22
28
28
28
22
23
24
22
26
18
37
27
25
25
25
29
32
34
30
23
37
25
29
26
35
29
21
28
33
39
33
29
24
45
32
26
31
27
26
29
28
26
31
24
18
44
18
21
18
28
26
29
28
18
28
36
30
31
36
31
27
33
34
32
21
35
22
34
38
35
35
26
29
23
34
27
20
30
29
23
30
21
33
24
29
26
28
26
36
31
29
22
32
25
26
42
31
29
24
26
23
31
43
28
26
32
21
23
23
20
29
30
29
38
23
32
25
25
24
27
29
33
28
32
22
23
33
23
29
26
30
33
26
31
33
28
23
27
19
25
28
33
27
28
19
41
33
23
33
31
27
28
28
20
34
31
18
28
25
35
47
28
28
27
46
29
34
31
23
103
26
35
35
33
28
30
24
28
29
24
32
30
36
24
31
29
24
24
21
30
26
34
31
29
29
23
21
31
31
32
21
24
25
37
28
24
27
25
102
26
30
29
35
25
26
33
25
26
24
30
28
24
28
28
18
36
24
32
31
30
38
33
34
29
24
44
25
34
26
33
26
29
19
26
26
27
28
33
28
26
29
23
36
40
27
31
28
28
29
29
24
23
100
22
29
30
34
26
27
33
23
32
24
24
32
32
23
30
21
27
36
31
31
33
30
34
42
24
29
24
36
28
28
18
30
28
31
32
27
26
25
28
36
27
32
38
29
27
29
24
23
24
26
27
30
29
29
28
21
29
23
33
25
32
34
29
31
25
24
32
18
26
24
34
25
29
27
39
29
36
24
37
23
26
37
24
35
29
27
30
23
32
18
29
31
63
31
19
34
32
27
32
26
33
43
30
32
18
44
26
32
35
22
30
26
34
29
26
32
27
33
28
20
28
29
37
29
25
29
24
20
29
31
40
24
22
32
19
21
28
27
28
34
27
40
25
44
24
36
19
29
24
24
30
26
25
36
36
19
25
27
21
26
31
37
34
23
39
27
31
22
70
31
30
38
28
28
36
29
30
27
19
36
27
27
30
43
33
29
30
29
30
39
29
40
33
29
25
24
28
31
21
27
21
25
25
27
30
42
24
28
32
25
29
29
23
28
31
27
24
32
24
24
28
23
27
29
26
29
30
24
28
38
35
30
35
38
25
42
35
30
28
23
29
22
26
35
29
29
29
37
30
28
27
28
23
26
25
28
21
27
26
31
27
34
32
32
28
32
23
23
29
26
29
29
33
30
32
24
31
33
24
25
33
25
25
25
27
26
33
25
29
35
29
28
31
23
41
31
23
22
25
26
32
28
28
25
28
28
32
30
30
35
23
31
25
27
32
47
24
27
28
30
18
31
35
27
26
30
33
28
27
30
30
25
24
29
30
29
30
23
29
27
37
29
36
31
34
27
42
27
37
26
33
29
37
26
31
25
25
30
26
28
24
38
27
28
40
29
25
26
30
33
30
29
40
24
40
26
29
36
34
26
26
27
35
31
29
29
23
18
31
21
27
19
36
27
19
25
26
24
26
33
31
41
34
24
32
30
18
29
29
25
23
25
38
28
30
32
41
28
27
28
27
38
23
26
27
25
34
26
32
24
28
33
28
37
32
26
27
24
26
25
32
28
34
33
23
22
33
26
29
26
34
30
32
30
28
21
21
26
33
29
23
24
26
35
26
28
28
25
26
22
27
31
32
28
27
21
26
18
28
24
35
30
25
19
26
21
26
46
30
27
35
27
28
34
33
30
31
29
24
36
31
31
36
31
25
20
27
31
27
26
26
26
36
32
32
28
29
28
23
25
33
32
28
32
32
29
26
23
28
54
30
23
25
33
28
28
25
22
31
35
34
25
30
47
31
26
24
43
25
24
25
35
28
35
31
34
24
22
51
32
24
26
22
21
24
30
27
31
20
24
31
34
27
19
20
30
25
18
19
24
25
24
26
30
36
23
24
26
25
31
21
31
33
29
34
20
34
35
38
31
26
26
21
30
26
27
34
26
20
26
21
32
23
31
20
27
28
27
22
33
31
38
33
33
25
28
30
30
29
33
33
27
24
18
30
26
40
24
36
30
25
43
40
28
34
41
37
24
26
24
36
30
30
30
27
28
20
26
34
42
26
24
36
32
24
38
29
28
27
27
27
43
29
34
29
29
30
26
30
37
33
33
27
36
27
25
35
24
33
45
30
27
25
26
28
24
31
29
34
35
27
28
30
22
26
24
23
27
28
34
40
37
23
28
29
25
21
28
33
27
34
31
27
29
32
34
24
28
25
27
28
24
24
23
36
30
27
27
48
28
30
26
29
25
34
36
26
32
27
43
32
35
30
31
29
31
25
33
27
30
30
41
22
27
32
26
26
29
23
31
35
18
34
29
24
25
31
22
29
38
38
32
27
25
25
27
21
27
20
28
27
32
32
21
109
26
25
36
35
30
25
28
22
37
19
28
31
32
31
23
30
25
27
37
19
27
34
33
26
29
26
35
29
36
20
27
25
25
21
21
29
31
36
36
23
27
26
41
28
29
25
24
22
34
32
23
32
23
30
21
31
29
45
23
26
33
29
29
47
26
22
22
18
22
26
24
30
25
33
27
23
25
26
24
26
32
32
25
32
28
38
30
39
33
40
24
23
29
24
24
29
25
30
32
28
23
31
24
37
100
39
34
34
33
29
26
34
23
26
27
31
19
38
24
23
27
28
27
29
23
27
36
33
44
37
26
20
19
51
21
28
30
24
29
18
43
24
34
24
35
26
28
25
29
35
24
27
25
32
31
30
30
31
35
31
26
25
25
29
33
28
25
26
33
27
26
33
31
26
35
28
23
32
24
36
38
24
23
30
26
23
25
23
36
28
30
24
28
24
27
26
27
33
31
22
26
20
30
29
36
40
23
31
26
23
31
27
34
24
34
25
25
27
34
35
26
41
43
32
26
30
29
23
28
28
25
32
25
30
29
40
28
33
24
30
37
33
27
25
32
30
23
25
27
29
26
40
25
31
24
40
26
32
24
37
34
33
31
27
27
29
28
29
24
19
29
25
31
29
24
28
24
37
21
25
32
31
32
29
27
26
40
26
38
38
31
30
25
24
28
27
25
33
34
25
32
33
27
31
26
31
28
35
19
23
28
24
36
22
40
21
25
37
24
28
20
27
27
35
28
30
28
31
28
30
24
19
35
26
26
20
21
29
19
29
28
29
23
27
25
25
30
31
33
29
26
18
31
27
31
108
23
30
27
28
31
28
39
30
30
35
27
22
25
30
28
27
32
25
27
26
28
28
31
29
32
28
32
30
36
27
19
34
28
42
29
35
27
30
22
20
28
24
29
28
27
28
31
35
22
29
31
28
32
27
22
24
34
26
24
33
34
29
30
30
28
24
27
21
30
31
27
34
33
26
25
25
31
33
33
32
23
24
25
27
34
30
40
32
30
30
31
26
30
28
29
35
25
32
26
28
29
26
41
31
34
29
35
36
32
26
27
29
38
29
31
37
37
27
29
27
25
30
39
23
34
29
23
34
28
28
24
23
33
35
30
31
28
31
35
28
49
32
25
28
27
25
28
30
29
29
34
28
24
32
33
34
102
32
30
32
23
23
31
27
25
29
28
29
42
22
27
34
37
18
30
25
25
26
27
37
34
31
30
25
32
18
24
30
30
34
31
35
33
27
27
33
31
28
22
30
38
24
30
30
25
23
27
30
38
26
26
24
28
23
23
27
33
51
35
20
28
29
27
24
29
30
109
27
31
26
29
26
30
45
31
29
33
24
24
25
32
23
27
29
34
27
37
24
27
35
29
28
22
21
30
28
25
24
22
41
28
29
43
25
41
39
24
32
32
19
23
27
32
34
32
28
27
24
29
33
26
28
28
28
20
40
29
33
28
29
25
32
25
35
37
31
31
26
20
29
30
26
26
21
31
24
29
29
29
32
27
26
29
38
35
25
36
38
29
28
34
24
31
29
31
28
21
32
26
32
31
28
28
26
20
31
29
38
24
26
25
23
27
43
33
23
20
24
28
29
29
27
27
31
34
30
26
28
30
25
37
24
26
26
37
30
23
30
28
22
28
34
29
27
24
24
25
29
34
25
19
26
23
28
30
30
28
30
28
29
22
26
35
30
19
27
29
29
26
29
24
33
30
20
29
28
25
28
23
34
27
30
34
34
28
35
30
32
26
27
33
30
31
26
29
26
25
22
32
27
25
32
27
37
27
40
24
29
29
28
24
36
30
28
30
27
39
27
26
29
30
22
35
23
23
24
27
27
27
29
33
27
31
35
27
101
42
27
21
26
26
23
30
25
34
38
24
30
30
41
31
32
39
31
23
42
26
25
25
36
26
23
23
26
24
18
24
45
30
28
36
29
27
30
32
24
18
27
27
29
33
23
24
39
25
21
39
25
35
33
24
22
25
30
27
31
27
28
31
27
26
18
27
25
24
28
30
33
33
30
27
34
27
41
23
30
26
29
23
25
31
29
26
29
34
26
20
29
34
29
33
32
18
22
31
26
33
28
28
29
22
24
28
22
29
26
24
24
26
26
41
29
29
29
34
29
33
21
33
28
22
30
21
22
31
37
39
25
29
36
22
31
26
32
21
27
34
29
25
37
24
39
33
29
42
31
30
25
22
29
23
29
25
28
26
30
26
31
26
29
26
32
31
26
26
24
27
30
24
31
23
22
27
32
24
37
29
37
30
25
25
25
42
21
32
39
21
27
25
31
24
33
20
27
30
25
28
29
28
32
21
26
22
31
19
29
28
26
21
25
27
38
24
28
26
31
29
27
31
33
42
24
29
28
19
25
26
27
32
34
24
24
24
35
28
23
23
28
25
27
33
30
34
25
27
33
30
23
32
22
30
28
31
33
28
32
28
36
30
30
25
18
29
28
32
25
27
26
26
18
29
36
33
21
22
27
31
34
26
27
35
34
16
31
30
26
32
25
27
28
23
28
26
27
42
41
28
25
25
30
31
30
28
33
30
35
27
24
27
25
27
28
37
35
23
35
27
33
25
25
28
34
30
26
29
27
27
22
27
29
30
27
32
27
27
28
35
33
26
22
29
37
26
30
32
28
24
22
32
32
25
24
26
33
34
32
29
26
26
33
27
29
18
27
24
22
37
25
22
26
31
23
42
26
46
30
35
35
27
26
25
30
33
35
30
25
21
24
25
32
25
27
29
35
29
28
31
31
35
23
25
26
24
26
21
36
28
21
31
37
21
31
35
28
29
27
31
41
29
31
37
25
31
39
30
36
28
27
34
24
29
26
30
32
28
30
22
35
40
34
27
37
40
33
27
35
32
29
31
27
27
30
30
33
32
33
32
31
30
26
31
41
35
28
43
25
31
28
28
30
52
21
36
30
28
28
20
25
40
26
30
28
28
31
31
28
25
34
22
30
30
40
22
28
31
38
28
53
32
23
22
28
25
30
30
32
24
26
41
36
28
34
28
29
29
28
21
30
32
36
33
33
34
34
30
25
28
28
32
30
26
24
35
28
23
27
34
29
24
30
23
22
25
35
25
35
27
28
32
34
31
25
29
27
31
30
25
22
23
26
28
27
35
34
20
31
32
23
24
28
24
28
33
27
22
25
32
29
23
25
27
27
20
24
30
23
26
22
25
33
23
31
28
28
28
22
32
25
32
33
34
34
26
20
31
28
29
29
26
25
33
42
26
25
20
29
24
35
25
38
33
31
25
27
24
115
32
32
36
26
31
26
34
20
20
32
28
35
26
41
30
39
30
25
27
21
38
30
34
31
23
26
34
23
40
23
26
27
34
24
20
30
27
28
28
34
23
26
27
34
26
28
27
28
32
27
24
30
30
18
37
26
84
31
29
20
26
22
26
29
21
29
21
32
23
32
32
26
25
24
20
27
32
30
34
33
25
21
19
27
27
22
24
30
24
26
26
36
37
32
23
22
19
29
28
28
26
24
22
25
28
27
27
20
28
24
29
26
25
18
25
28
36
28
31
32
35
34
30
29
28
30
29
20
22
28
28
42
32
30
29
28
27
23
33
34
29
27
31
23
28
44
23
29
24
27
38
35
20
23
33
28
25
29
36
35
43
25
32
31
31
35
20
27
24
29
21
27
23
29
29
31
46
27
27
27
26
25
24
19
30
25
33
24
24
34
29
33
31
28
28
31
27
25
24
25
23
33
31
18
27
35
25
22
31
35
25
35
27
29
25
27
36
36
29
25
28
28
35
24
30
23
36
28
30
27
32
27
28
26
24
28
24
35
23
25
26
25
29
37
26
31
28
25
27
28
27
35
22
23
23
28
25
34
21
36
30
23
27
40
25
33
33
28
30
31
34
34
28
29
25
18
31
35
27
40
32
34
29
35
26
24
24
42
32
33
36
24
30
29
31
25
26
32
28
28
24
27
28
28
24
27
26
32
27
24
28
30
30
34
26
23
27
31
25
28
33
28
40
29
27
34
28
25
25
55
30
31
30
27
33
31
36
26
33
24
26
33
28
32
32
20
28
26
34
29
20
25
29
35
26
28
31
18
33
39
30
20
28
34
26
34
22
25
25
23
28
20
27
30
29
31
21
27
20
28
31
24
29
28
32
33
31
38
35
19
26
32
27
27
27
37
36
27
24
19
28
29
28
23
26
26
27
34
20
32
31
23
26
27
34
35
31
32
26
38
26
25
30
23
34
26
47
30
29
26
29
34
32
36
22
30
29
30
19
28
35
29
23
28
28
24
40
30
30
26
21
27
23
22
28
27
30
26
26
41
37
26
24
23
25
22
25
28
26
28
19
25
23
27
24
35
28
30
24
33
27
31
39
26
29
26
25
19
29
35
27
25
24
21
34
24
32
24
33
23
32
29
39
42
22
33
26
27
31
29
34
33
23
33
35
28
23
30
23
27
36
31
26
32
41
27
19
32
28
35
20
25
35
35
33
42
20
23
19
32
30
24
28
29
18
32
22
30
43
29
35
20
30
30
22
28
36
29
20
26
33
30
35
38
33
25
30
37
30
76
27
21
25
33
24
29
27
28
34
25
47
22
30
23
23
22
28
24
30
27
30
24
35
28
35
25
37
29
30
97
26
24
23
21
24
20
36
26
42
26
30
30
25
34
32
28
35
31
23
22
35
31
34
25
39
30
27
24
24
34
24
24
29
29
26
25
28
22
33
29
27
33
28
24
34
37
34
25
33
31
18
38
27
26
34
29
37
23
28
27
31
25
23
23
22
20
32
25
26
29
33
35
28
24
33
33
26
31
28
31
22
102
28
25
30
26
30
37
27
28
34
32
26
33
23
24
32
27
33
34
32
24
29
24
26
24
22
26
32
22
80
32
30
23
24
38
29
23
30
30
33
27
30
35
36
26
35
33
23
27
29
22
28
37
26
26
32
27
33
25
20
31
31
35
21
28
30
27
26
27
25
26
33
32
37
28
18
29
36
24
24
32
32
26
35
32
23
29
26
27
28
26
33
109
27
28
23
31
31
24
22
27
29
22
28
31
26
26
26
35
22
40
37
29
31
30
30
27
29
26
27
25
28
33
37
34
24
39
30
25
27
28
30
28
20
26
25
29
27
33
31
18
44
33
26
24
26
42
21
28
24
35
27
26
23
30
37
23
31
32
30
34
24
27
22
33
26
29
22
31
28
22
28
24
23
29
34
30
28
34
23
42
28
34
33
19
26
26
29
22
29
23
30
34
30
31
22
23
28
33
18
34
28
29
26
26
33
23
32
19
30
32
25
23
22
25
35
31
26
25
23
24
23
27
31
29
34
29
35
23
25
33
40
25
49
34
37
23
32
30
23
39
36
33
25
32
20
36
30
36
39
26
19
36
30
28
24
38
35
30
35
22
26
36
32
26
26
39
26
22
26
32
32
28
32
24
32
47
29
20
27
38
36
43
30
37
33
29
25
36
30
29
24
32
32
28
28
32
43
19
41
29
24
27
27
25
29
26
34
28
27
22
31
25
31
31
21
33
31
26
35
30
26
26
30
31
29
28
27
26
22
29
28
34
24
25
41
19
27
26
26
28
32
25
27
23
22
26
27
26
22
29
29
29
27
26
25
30
28
33
30
25
33
24
27
29
22
44
26
40
25
25
34
29
31
28
26
33
29
24
21
22
25
30
29
29
28
20
36
36
26
30
25
23
24
18
25
34
30
26
28
26
38
24
25
19
20
34
30
40
23
45
24
27
29
25
34
25
27
28
34
47
23
23
30
33
28
24
26
25
41
30
34
31
26
28
28
31
30
28
27
29
34
32
21
20
21
32
24
29
27
24
39
19
26
24
31
26
33
30
31
34
30
23
28
24
35
33
26
25
27
27
38
29
20
23
32
26
24
24
33
25
25
25
37
28
34
25
27
36
30
24
23
19
31
29
33
27
32
28
31
35
33
27
36
29
27
28
33
21
26
32
28
24
31
31
34
26
33
25
34
32
31
30
36
40
33
39
27
30
29
22
33
21
34
27
28
28
33
32
21
24
41
21
26
31
30
31
23
28
20
35
20
33
35
28
28
42
23
28
23
33
38
34
34
25
28
37
33
35
27
18
29
27
28
29
26
31
27
41
27
34
22
29
19
29
35
23
28
22
30
25
22
28
26
22
43
26
30
25
29
25
23
29
26
31
29
43
32
25
33
25
22
25
20
28
29
32
24
26
20
23
35
29
25
23
29
23
28
26
32
23
29
35
33
21
29
27
26
26
32
24
26
26
31
29
23
34
36
24
27
30
24
34
29
36
30
29
33
21
28
28
22
24
32
28
36
43
32
26
21
27
26
25
33
22
23
33
35
33
28
32
25
26
33
40
28
26
26
34
29
22
23
30
23
33
25
22
19
32
33
32
44
34
36
41
32
28
29
24
41
35
26
38
23
29
29
26
32
30
34
29
30
37
18
34
34
34
20
37
29
18
21
26
25
23
25
27
27
27
38
33
21
41
35
22
34
24
23
34
34
28
27
29
27
28
32
28
36
18
22
30
28
29
39
29
41
37
33
35
18
28
24
29
18
21
28
29
35
26
30
32
47
25
28
32
29
18
27
29
32
26
28
28
34
29
29
28
29
34
21
32
31
26
25
32
29
24
27
28
18
24
22
25
23
18
35
45
29
23
29
26
35
29
31
26
27
31
25
32
28
30
25
32
27
28
29
31
29
35
27
26
39
36
35
33
28
28
28
28
28
34
26
27
28
23
25
19
41
26
25
27
29
27
25
37
21
26
26
40
24
35
28
42
27
27
22
23
40
32
26
29
34
25
27
33
108
33
24
37
31
25
27
28
24
28
21
33
38
53
29
22
27
31
27
33
28
22
23
46
23
30
38
23
34
19
36
36
29
21
30
54
49
24
34
38
34
41
34
24
25
31
26
38
35
31
22
27
23
25
25
31
25
21
30
23
25
32
26
25
23
24
22
28
25
20
26
25
22
24
35
22
19
24
26
22
32
29
28
19
34
33
25
27
42
32
36
37
23
30
20
34
36
22
32
32
29
29
25
33
27
25
23
32
29
36
27
34
25
25
28
23
29
21
30
43
21
22
28
18
28
20
19
39
30
32
25
20
29
31
100
27
37
42
25
29
26
20
28
43
28
28
25
23
34
29
31
26
33
21
108
22
29
32
26
23
37
17
28
33
34
29
25
30
26
39
18
25
23
22
23
18
21
36
30
20
22
28
27
36
35
26
23
27
23
34
27
24
35
27
20
27
20
30
24
33
31
19
39
27
33
39
34
26
31
23
26
24
38
35
25
33
27
29
27
24
27
24
28
28
27
33
27
33
37
40
31
23
23
31
26
32
22
37
20
19
33
28
38
43
26
32
29
24
30
32
21
32
21
31
29
26
37
30
27
27
33
20
29
27
27
37
25
27
30
24
26
31
33
28
26
42
27
30
28
25
30
26
27
27
24
22
33
35
28
30
29
24
27
24
26
23
29
36
24
24
40
32
22
27
24
34
37
32
21
31
32
33
25
26
30
29
32
33
19
27
34
28
30
27
32
38
29
19
25
40
25
25
28
30
31
28
29
29
35
23
25
34
29
26
30
34
34
33
29
29
25
36
35
32
35
26
23
29
25
25
31
24
30
30
44
27
25
25
28
29
26
23
27
42
29
35
27
24
35
26
23
25
28
20
30
27
23
27
24
31
26
23
39
30
27
23
28
23
28
35
31
29
23
26
25
30
19
25
29
23
26
36
24
29
21
24
25
35
33
28
29
28
34
54
26
20
29
19
34
34
48
34
25
34
38
27
38
29
41
27
25
28
19
34
44
30
32
20
26
38
35
28
20
34
30
26
42
40
24
35
29
33
27
27
30
23
31
30
25
30
19
23
39
25
25
27
27
24
26
19
22
22
22
39
25
31
36
32
26
27
23
20
34
30
33
25
32
35
26
29
40
25
29
29
29
31
32
29
25
33
34
28
23
28
25
25
18
39
20
27
27
26
28
33
24
20
31
24
48
37
33
27
31
30
31
48
30
26
29
23
29
37
22
30
23
30
30
22
33
27
28
28
32
26
23
22
33
32
29
35
32
28
28
30
30
38
30
27
33
25
26
21
29
26
24
32
27
27
25
24
26
27
31
26
28
26
35
31
34
24
20
23
24
36
27
22
25
30
32
22
32
29
20
25
24
26
27
24
28
23
32
26
26
25
27
27
34
109
30
30
25
37
35
25
26
25
25
34
25
29
24
29
21
28
43
26
23
30
30
27
33
31
32
36
45
25
26
27
30
25
26
27
34
25
31
18
30
21
35
22
28
31
36
19
19
30
24
24
24
34
35
35
25
37
30
27
39
23
30
18
26
30
35
34
31
25
23
25
33
21
32
28
29
29
25
27
33
34
33
29
26
26
32
28
34
24
24
26
26
22
24
34
29
27
33
24
33
33
23
28
41
29
38
24
27
31
28
24
25
28
33
27
40
28
18
27
32
22
24
40
32
18
25
30
23
20
28
19
24
29
18
42
32
28
28
25
21
29
30
20
22
27
23
24
19
32
31
28
27
25
27
30
33
35
26
26
34
25
27
18
36
27
33
28
35
35
30
37
29
31
23
32
40
26
25
28
39
23
32
27
21
30
26
28
31
24
26
21
40
25
38
25
38
24
30
20
31
38
19
27
22
24
27
26
36
33
43
26
30
20
25
25
45
33
33
24
25
23
21
30
29
30
26
21
26
25
27
30
31
28
23
30
23
23
21
30
24
29
38
30
26
30
34
39
27
25
35
28
23
40
31
33
31
24
27
33
26
24
22
29
34
27
26
26
28
26
22
33
25
27
32
30
39
25
23
27
23
35
24
28
28
31
23
30
24
33
23
20
20
37
37
29
30
33
20
109
25
31
30
32
42
27
33
23
31
25
26
34
28
38
22
29
41
39
24
29
25
30
22
22
28
23
31
27
33
33
32
29
28
42
27
39
30
26
30
23
28
31
32
25
20
24
37
25
34
40
30
30
104
32
33
22
27
29
25
24
27
44
29
29
33
33
39
29
18
34
43
29
29
23
24
27
27
30
26
24
28
33
20
42
29
27
27
47
32
24
34
41
31
18
25
31
27
28
24
20
26
23
44
30
21
34
26
32
21
23
27
44
23
23
19
28
25
32
20
22
27
34
21
21
26
25
30
29
29
33
38
25
28
25
28
25
31
30
21
27
32
27
26
33
24
34
32
30
24
30
28
28
27
25
24
34
34
24
26
23
19
36
30
32
22
25
33
31
24
28
32
22
29
26
31
27
28
29
19
31
24
26
28
30
34
28
32
37
30
23
40
32
31
25
33
25
27
24
27
24
33
29
26
27
26
27
28
27
19
30
37
29
31
25
22
26
28
35
28
31
23
45
26
22
22
25
19
30
25
23
31
25
29
30
32
24
32
93
21
29
29
36
21
36
36
25
22
29
27
26
25
27
26
29
24
28
30
28
26
34
25
30
20
37
32
28
25
32
22
27
26
32
33
30
25
29
37
24
23
26
33
28
31
29
23
30
27
24
30
23
30
31
29
26
42
22
27
26
35
35
28
28
25
32
39
31
28
24
24
32
44
27
24
25
33
23
22
30
26
24
30
36
18
39
25
26
27
24
23
23
26
29
27
28
31
26
35
25
28
24
24
23
29
28
29
32
38
27
25
24
23
42
25
26
20
31
23
40
23
25
28
29
33
27
24
20
29
24
32
39
27
25
26
31
24
24
23
29
29
28
29
23
35
31
28
30
20
33
27
26
31
27
23
28
30
22
27
28
29
27
35
19
26
25
19
26
33
22
28
29
22
26
36
28
30
31
25
32
34
30
19
27
24
40
26
26
24
23
26
26
32
25
36
32
23
38
25
32
22
24
40
28
30
26
36
21
27
24
24
38
32
23
37
26
33
22
23
33
32
31
24
36
37
28
35
33
27
28
31
20
27
27
41
22
30
24
29
32
28
31
37
30
25
19
24
36
30
32
29
31
22
43
18
28
23
38
24
32
24
26
22
27
27
41
31
27
29
27
25
27
24
19
41
29
34
21
43
34
30
35
22
33
24
19
33
27
36
23
23
28
21
36
18
26
23
26
24
25
26
33
26
35
27
37
29
35
22
22
27
26
22
36
25
25
32
31
29
28
21
28
18
26
32
33
26
29
29
31
26
28
32
29
27
26
24
24
41
23
18
33
25
38
30
23
31
38
32
24
25
43
31
29
26
30
25
26
29
31
31
24
35
28
40
39
40
25
27
22
28
26
28
27
26
27
26
26
29
36
27
30
26
26
32
29
28
23
27
36
23
29
46
33
31
31
32
26
29
26
23
28
26
34
30
39
27
37
27
21
27
26
26
26
30
27
23
39
35
25
26
27
30
38
34
33
24
36
27
28
23
33
19
27
27
24
30
23
34
30
32
25
21
34
51
30
38
24
24
25
26
23
30
19
26
22
27
30
26
23
25
31
25
23
33
29
23
28
25
27
18
30
19
33
27
29
34
25
31
30
30
29
29
33
24
36
25
18
24
26
27
28
24
31
28
41
32
32
27
22
22
33
45
33
34
22
25
25
22
32
28
27
26
42
22
33
27
86
30
34
24
35
18
26
30
36
18
37
28
27
30
28
22
19
30
22
22
24
22
25
33
37
29
33
25
30
29
32
24
20
24
20
28
22
42
26
19
19
31
35
33
39
30
31
24
28
34
38
20
37
34
32
30
29
27
29
35
25
31
27
26
29
28
31
35
30
23
27
41
25
25
25
54
28
37
32
28
24
28
34
24
24
35
26
32
36
38
28
33
22
24
26
39
30
23
26
28
38
30
31
33
28
33
31
19
18
28
34
31
36
31
34
28
31
29
23
34
26
35
31
23
28
25
20
20
28
26
39
32
29
26
28
33
20
34
18
33
21
30
36
25
26
28
24
28
30
26
23
34
30
24
28
31
29
35
31
28
30
27
26
28
24
32
32
24
20
32
25
35
39
27
48
28
23
23
27
26
35
26
24
29
25
23
32
24
28
34
49
25
27
29
29
34
30
108
27
22
26
28
23
27
27
30
21
26
23
25
26
29
21
23
32
29
28
23
25
27
25
34
39
29
25
31
28
21
22
42
29
29
29
25
34
25
35
28
33
22
41
28
23
35
33
32
27
30
35
31
31
20
28
28
32
19
34
25
30
28
29
30
30
26
23
28
26
38
30
30
21
33
29
29
37
99
30
34
25
33
33
33
28
27
25
29
43
33
28
32
26
23
29
31
34
30
28
32
24
24
29
30
44
35
33
35
29
30
27
25
27
25
27
29
31
25
46
29
22
30
24
32
31
33
28
19
39
29
25
25
24
35
27
25
32
27
26
26
30
39
34
27
24
32
31
25
31
29
27
26
36
26
31
23
30
19
26
32
19
38
28
24
27
29
47
32
32
23
29
25
30
34
39
19
28
34
28
24
27
19
23
24
32
24
24
28
29
24
33
26
39
26
25
24
22
25
42
21
34
19
22
30
18
30
24
30
31
20
28
27
23
30
26
38
29
28
31
29
24
35
22
25
25
41
24
25
24
33
30
36
26
25
28
32
25
32
28
37
32
30
26
30
26
32
31
55
32
34
29
18
30
35
29
29
26
29
23
41
25
36
26
33
34
31
24
23
36
27
21
26
31
30
32
27
25
27
27
27
21
35
30
23
33
20
27
24
26
32
40
32
35
36
27
25
27
21
33
21
28
25
29
24
26
35
29
27
31
28
29
31
26
35
27
27
32
34
27
24
25
18
24
27
24
41
29
29
40
22
24
25
33
26
23
25
27
28
38
32
25
34
34
28
27
25
18
27
33
32
33
37
29
33
23
28
25
23
31
23
27
26
31
31
33
30
31
27
28
35
40
32
24
26
34
27
56
35
25
28
32
32
31
25
27
34
37
28
28
29
27
20
30
29
31
37
43
36
35
25
31
30
29
31
28
19
40
40
27
29
30
26
32
29
23
37
32
26
28
32
30
28
25
33
34
40
25
31
29
37
28
34
30
32
26
26
33
30
38
18
27
25
27
24
27
23
41
32
33
33
28
38
30
25
33
23
22
30
27
27
25
38
29
28
36
27
26
26
28
52
27
37
29
29
31
27
28
26
30
29
26
29
28
32
27
32
23
28
36
38
26
24
36
51
32
34
20
30
31
26
26
26
31
36
27
33
34
34
29
28
37
28
35
25
27
26
21
29
30
36
27
27
27
43
39
30
37
28
28
30
32
29
39
30
26
36
32
37
28
30
24
44
28
32
34
29
23
34
27
27
28
28
20
20
31
34
30
28
26
30
35
27
30
30
24
22
32
31
30
32
31
29
26
30
23
35
32
36
29
34
29
29
32
29
22
34
35
26
28
25
46
25
22
26
27
31
29
42
37
45
26
34
28
28
30
29
31
28
32
28
20
29
26
23
42
22
27
26
33
38
34
26
39
28
36
35
29
32
27
34
33
33
40
29
23
30
26
31
29
28
33
26
22
32
29
42
28
27
31
30
35
31
31
27
27
23
32
26
33
32
28
27
31
28
34
32
27
24
34
34
33
27
32
24
27
26
25
20
28
36
24
29
30
28
30
23
31
39
28
32
31
24
28
32
28
27
29
28
26
25
33
30
35
34
37
40
28
22
31
25
30
37
28
43
29
35
23
28
29
28
24
29
23
24
28
28
34
31
27
30
32
26
28
30
27
38
27
27
26
34
28
30
29
39
33
31
21
36
25
30
22
29
26
28
27
33
42
37
30
36
26
40
34
36
33
30
29
30
39
30
21
31
26
25
20
37
35
26
27
44
36
24
35
28
27
28
33
26
18
25
30
21
24
26
27
25
31
21
35
29
26
29
39
29
37
21
26
27
32
29
33
31
32
29
27
41
19
22
23
33
25
33
33
24
30
24
23
33
23
25
28
29
24
22
27
31
29
31
23
25
30
22
32
23
26
22
26
29
34
27
32
32
42
25
25
33
31
23
23
44
24
33
28
22
23
28
29
25
37
35
29
32
32
20
34
33
29
41
29
26
27
26
42
28
32
21
34
26
35
26
33
30
32
25
27
25
34
21
36
28
28
26
25
27
25
28
32
39
19
23
42
36
24
34
28
23
29
28
35
30
28
31
58
24
37
23
32
26
29
29
24
23
24
27
32
35
25
30
23
31
42
27
23
23
39
21
29
43
32
24
30
25
29
37
23
23
25
29
33
35
35
24
25
30
45
26
45
23
29
37
36
24
35
29
35
30
25
23
68
29
30
33
29
28
35
32
28
31
28
29
27
27
28
31
18
32
26
23
29
32
29
28
47
29
31
28
20
24
29
29
27
28
26
40
28
24
65
41
24
20
28
28
20
28
32
26
34
33
29
34
31
28
26
29
37
31
28
30
28
26
30
36
29
21
25
27
27
27
30
28
23
29
34
29
27
27
32
22
32
37
30
30
23
27
34
24
27
29
26
32
29
28
37
24
27
23
23
24
34
20
33
32
22
26
30
42
29
23
22
28
29
23
23
35
28
33
26
31
30
31
28
36
29
31
21
31
34
24
25
48
28
24
34
39
30
21
31
23
30
40
35
26
28
27
30
42
20
29
31
26
25
28
28
29
31
28
22
40
41
23
27
23
26
24
40
19
24
25
31
20
25
30
29
24
41
39
24
28
25
30
23
23
30
25
37
27
27
18
29
29
20
25
34
21
21
24
24
27
33
23
26
31
23
40
20
26
18
38
23
33
26
20
28
26
25
20
34
21
24
28
32
33
34
30
27
34
30
34
44
30
23
23
31
30
30
20
26
24
27
23
37
41
24
33
20
33
36
31
28
32
29
22
43
29
19
29
28
25
37
31
40
26
23
24
28
28
21
23
23
39
28
30
32
21
27
24
23
32
26
35
30
39
34
36
34
28
33
27
27
23
38
25
29
29
33
37
35
39
21
34
25
27
25
24
34
23
25
30
25
21
32
28
26
22
23
20
22
27
41
26
26
28
29
35
33
28
33
28
25
26
25
18
29
40
31
24
36
35
26
31
29
32
20
34
29
19
31
24
31
24
32
31
33
27
26
39
31
24
29
23
31
27
20
32
29
33
26
29
32
36
23
27
31
26
34
32
29
36
30
23
27
33
25
21
36
25
27
25
34
22
26
28
28
30
18
31
31
28
27
26
29
28
31
24
42
22
45
38
22
29
30
39
29
30
31
26
21
27
34
26
18
27
27
27
32
31
27
38
28
29
28
22
18
20
36
24
21
21
23
24
34
24
27
19
23
29
31
25
25
29
20
38
26
21
34
24
23
22
24
19
26
31
25
24
28
29
33
28
26
32
54
25
28
28
31
26
26
31
26
33
35
26
21
27
25
37
21
31
28
21
23
33
36
34
31
27
31
34
26
29
33
29
26
31
30
27
28
36
31
28
45
25
31
27
34
28
28
25
27
27
31
19
27
34
38
28
26
29
30
27
38
25
24
24
33
31
29
32
34
29
29
30
21
37
20
21
36
32
26
33
31
29
21
31
33
50
36
35
29
25
29
31
25
27
27
33
25
28
31
29
24
28
32
28
24
27
23
29
23
33
28
23
34
34
23
27
29
19
27
25
19
28
23
32
27
29
19
27
40
30
20
29
27
24
22
36
24
28
25
23
26
26
27
36
31
29
36
32
21
26
25
25
29
28
34
25
26
31
19
33
25
36
35
32
28
31
23
31
35
24
31
30
23
26
35
21
43
26
30
18
30
26
32
20
29
22
33
31
23
26
37
21
36
26
34
22
25
22
22
29
27
30
28
109
43
35
28
34
18
29
30
39
22
26
26
24
26
29
25
25
27
29
30
32
29
34
25
27
32
21
22
26
20
24
25
18
25
25
24
34
23
23
26
25
29
29
35
21
58
20
33
25
32
28
38
24
25
40
40
30
30
27
18
25
30
35
27
23
36
27
37
30
29
25
26
30
27
35
23
27
29
26
29
30
34
30
34
35
42
33
26
29
28
26
30
25
34
31
41
27
26
28
27
24
35
31
32
30
34
26
24
30
23
25
30
23
29
28
27
25
31
34
28
24
32
23
27
24
30
30
27
35
28
25
22
26
41
30
27
34
30
27
28
31
25
33
34
32
29
29
25
30
27
27
26
30
31
26
31
25
20
22
29
28
27
23
31
29
26
32
29
37
26
26
23
22
39
27
24
26
25
24
23
32
28
19
23
33
26
28
31
26
19
26
34
27
30
27
25
34
27
35
28
31
29
23
34
33
25
28
19
31
34
31
30
31
23
32
28
27
30
22
34
31
28
46
35
22
28
31
29
33
23
30
16
20
28
24
36
37
28
26
30
23
21
20
31
35
25
34
22
26
23
33
19
38
34
28
28
29
37
25
28
23
30
24
26
33
37
23
29
18
43
24
28
41
22
26
28
28
29
25
32
29
26
23
34
26
30
23
25
31
33
25
35
20
30
33
23
28
34
26
31
24
23
31
31
29
25
27
27
34
21
32
27
31
31
35
21
27
26
29
24
23
32
24
31
29
28
26
28
29
27
31
34
18
30
30
29
24
39
28
34
25
27
26
26
30
26
26
29
28
27
30
30
29
38
30
25
26
29
26
32
32
34
23
19
29
28
37
34
28
33
33
22
30
25
28
30
22
27
20
31
34
43
32
34
35
23
27
21
29
29
31
25
21
28
36
24
29
36
28
36
39
28
27
38
33
37
29
19
23
26
28
35
28
39
26
23
24
39
30
30
44
40
25
34
31
26
21
26
28
20
29
34
37
27
18
24
23
32
30
33
31
30
30
35
28
41
25
23
22
32
27
26
21
21
28
42
24
33
18
26
37
30
35
34
40
30
39
21
40
31
36
29
25
35
22
32
25
30
31
31
28
31
26
30
28
29
24
24
23
23
27
29
28
31
26
27
35
29
26
29
31
25
30
44
30
23
29
34
25
20
24
32
39
30
27
24
35
26
30
26
24
35
30
30
31
27
26
25
23
27
22
26
21
25
22
37
26
26
28
36
33
29
26
21
33
26
28
34
32
21
25
39
26
31
29
27
30
27
29
30
25
24
29
27
31
26
26
26
41
33
25
22
29
24
33
35
24
27
33
22
26
36
29
29
31
31
29
27
37
35
34
34
26
30
31
28
21
28
30
20
32
27
30
28
33
26
35
20
26
33
29
25
27
23
32
28
33
26
39
42
28
29
22
24
30
30
34
25
31
25
23
34
26
40
32
23
23
33
27
30
30
29
18
25
25
35
32
29
31
30
32
33
30
28
35
37
46
28
26
28
37
30
26
28
31
30
34
37
32
33
32
32
31
33
48
30
26
23
32
31
29
32
22
30
26
25
21
25
25
39
25
25
23
26
34
32
37
25
19
23
30
23
28
28
29
27
36
29
34
25
27
26
27
44
26
28
30
33
33
29
36
35
40
25
29
27
24
34
45
26
49
26
30
23
25
38
22
24
31
35
31
26
27
32
29
28
31
32
26
30
30
27
39
35
33
36
26
28
38
35
19
35
27
26
28
27
28
33
37
31
24
30
26
27
29
27
32
38
33
32
23
33
30
29
25
23
25
41
26
31
26
36
30
31
27
24
28
23
26
32
32
34
30
35
29
24
25
26
28
28
27
31
25
21
24
31
23
31
27
27
18
23
30
25
31
45
28
30
25
26
25
24
27
29
20
29
36
31
28
28
27
28
24
28
23
23
28
37
25
39
32
30
27
32
22
25
26
31
25
31
29
24
24
36
27
25
31
26
30
28
39
28
36
27
23
25
36
28
19
29
28
25
32
45
29
32
31
27
30
19
34
31
23
24
30
27
21
35
24
35
25
27
30
25
31
33
42
29
27
35
40
33
31
31
29
30
18
32
33
18
23
35
33
32
20
27
31
30
26
26
30
30
29
31
31
28
27
37
27
34
26
31
28
28
29
36
33
28
26
31
29
35
23
42
30
29
33
32
30
23
26
32
36
37
22
26
29
35
27
42
27
29
23
32
23
31
25
34
33
23
22
26
29
28
34
34
30
27
24
40
37
37
30
25
19
27
27
30
103
22
31
26
32
28
28
24
33
38
25
40
23
35
18
27
29
37
20
28
32
35
38
37
29
30
23
32
21
28
43
20
28
29
28
31
28
27
29
27
26
32
24
29
41
32
33
19
26
25
26
30
25
38
32
25
31
30
29
33
37
26
26
30
43
24
26
27
27
38
32
28
32
26
27
31
29
38
34
27
35
32
26
36
25
37
29
35
25
27
24
40
33
25
25
25
27
28
26
28
28
36
37
28
23
26
24
32
35
24
27
28
32
22
25
23
24
27
29
28
30
27
31
31
29
28
33
25
24
31
33
20
21
27
23
22
30
30
30
25
30
24
25
33
23
33
103
24
29
29
35
35
31
25
24
23
26
33
25
28
33
30
18
28
24
29
24
34
23
35
25
22
28
26
27
25
26
29
29
27
29
23
29
21
23
23
28
34
25
31
27
24
42
26
25
28
24
24
23
26
28
26
24
26
27
40
24
18
22
26
24
26
29
28
26
29
34
23
28
23
25
29
23
26
31
29
28
28
34
20
28
35
28
26
30
27
27
25
41
31
23
23
27
26
34
26
27
31
29
30
40
36
24
31
23
28
23
92
27
32
24
22
18
28
25
27
23
26
28
23
23
21
32
30
30
27
30
23
31
28
27
32
20
20
32
29
29
31
27
30
29
23
27
25
22
27
31
28
23
29
24
21
31
43
28
32
28
29
37
23
42
22
25
34
35
39
32
27
26
30
20
27
18
29
37
18
24
35
27
28
38
35
33
25
36
26
45
25
22
37
27
24
25
35
41
35
25
32
33
20
31
29
23
30
33
38
37
27
29
23
26
30
27
31
22
32
28
35
40
31
34
25
33
34
30
30
24
29
31
31
21
27
31
26
30
22
23
26
20
26
44
29
20
24
24
30
36
31
22
27
35
33
27
35
31
25
28
29
30
28
33
33
30
25
28
33
30
34
24
21
24
24
25
36
22
29
36
31
100
24
21
34
24
25
24
31
28
25
32
35
27
31
30
24
30
29
26
35
26
21
25
23
27
32
29
28
27
33
26
31
27
24
24
25
43
23
26
27
31
28
35
25
34
29
24
28
25
24
26
22
25
24
30
28
33
32
43
25
23
33
23
23
21
33
24
33
25
23
29
29
22
28
28
28
21
32
25
26
19
28
18
29
22
27
32
24
31
27
33
29
23
30
30
18
30
25
28
30
34
34
35
29
30
29
35
24
27
31
33
27
31
30
34
25
36
38
31
24
27
30
26
38
23
35
28
30
28
23
26
28
30
34
40
31
27
27
20
25
23
36
29
28
39
31
29
29
33
27
35
31
35
30
29
33
27
27
24
31
31
23
28
26
27
30
23
26
26
34
28
27
26
32
34
25
29
30
31
26
28
26
25
29
28
19
25
33
37
25
36
22
24
37
26
25
27
30
29
22
24
26
27
35
18
27
30
29
36
27
21
27
37
32
27
34
20
26
31
37
28
28
30
26
27
23
29
40
41
25
26
29
24
29
28
33
30
31
36
26
32
20
43
34
30
20
28
24
26
28
34
32
29
31
32
31
32
26
18
24
27
27
29
18
26
28
25
26
35
26
26
35
27
27
25
37
25
30
21
34
25
36
34
24
35
20
27
40
36
24
33
29
30
20
31
35
28
34
33
29
25
35
31
24
26
30
20
29
27
29
27
27
25
33
26
26
28
26
34
28
24
26
25
29
31
27
33
28
26
24
24
33
23
33
25
30
33
26
36
30
24
31
31
26
33
29
31
27
30
33
37
30
28
29
27
31
20
35
31
26
24
28
27
23
26
27
28
30
28
30
30
22
33
25
28
35
22
29
30
31
29
27
21
37
28
22
30
34
26
32
21
27
34
21
35
35
30
26
29
25
23
35
25
23
33
23
26
29
27
28
24
25
24
29
26
39
29
23
34
28
25
24
24
34
27
22
27
35
36
24
30
28
36
28
27
26
23
21
30
24
27
26
26
26
42
25
25
26
27
23
37
27
38
27
21
33
27
30
27
28
41
32
35
31
30
24
31
27
33
32
21
30
29
28
34
33
29
31
28
27
32
31
27
29
30
26
27
31
21
29
32
28
25
26
29
26
33
22
25
26
28
21
33
28
34
36
23
39
20
32
24
26
20
18
24
22
24
30
30
29
30
30
28
28
29
28
32
23
29
22
27
25
27
33
38
24
38
26
22
32
28
30
29
27
31
26
24
28
26
25
35
25
24
26
29
31
24
24
38
37
32
34
23
30
26
27
23
35
31
40
25
22
30
26
24
31
31
21
28
23
22
26
29
29
28
32
21
30
27
40
32
27
23
35
29
19
27
26
26
28
25
25
28
24
36
27
32
35
26
19
22
29
20
30
25
29
31
25
33
26
38
25
27
36
30
27
29
44
24
24
25
29
31
32
36
28
21
33
29
27
32
20
32
21
25
30
20
31
31
28
24
26
29
35
38
21
28
47
31
30
24
37
32
27
32
42
32
42
29
36
32
35
28
33
44
33
29
25
29
28
31
37
32
29
21
28
29
26
28
33
28
35
31
28
27
28
28
27
27
25
31
18
23
33
24
32
29
33
21
29
34
35
24
29
25
36
29
28
28
24
24
31
27
33
27
28
30
27
25
35
24
32
29
26
30
26
34
42
29
27
21
25
44
27
23
36
23
28
31
30
32
37
20
26
31
30
31
36
35
24
30
25
34
23
35
41
32
33
24
33
28
26
21
28
26
31
28
26
29
26
25
32
25
33
33
32
30
29
23
29
39
40
27
26
26
27
34
32
27
33
29
26
27
25
33
25
24
30
20
32
27
31
33
27
35
27
31
34
24
36
34
29
35
35
33
32
31
33
34
37
34
29
33
19
33
38
19
29
18
26
29
23
24
23
18
33
35
39
34
26
21
28
24
28
27
39
24
31
31
39
31
23
30
23
26
30
33
26
23
32
23
28
37
31
25
23
24
27
23
36
26
35
34
30
22
24
27
25
35
26
35
29
21
25
27
31
27
22
27
32
24
25
26
23
36
31
38
23
28
36
34
23
26
32
29
24
34
29
24
30
44
26
33
28
32
30
24
22
22
30
26
30
29
27
24
25
23
25
33
22
19
42
27
26
27
28
29
39
23
38
26
26
31
28
32
29
34
24
27
24
24
28
29
29
39
28
33
23
34
33
34
26
23
31
31
30
22
34
32
30
28
19
35
33
31
29
21
27
34
27
27
38
34
24
25
34
25
31
30
26
41
33
42
23
29
23
25
30
30
39
33
26
30
26
34
36
29
23
26
30
19
27
53
28
28
38
28
31
27
29
32
33
24
33
26
29
27
25
29
30
23
35
30
33
25
33
33
23
41
27
30
27
25
28
27
32
32
29
35
32
29
31
30
24
31
26
31
26
25
18
35
36
24
19
33
37
29
32
30
30
30
22
26
24
42
28
47
34
27
28
32
24
27
28
31
23
30
27
37
29
24
33
27
29
37
22
27
35
27
28
23
27
30
25
28
27
29
30
36
28
27
29
48
30
26
29
28
25
22
29
34
27
36
26
29
32
24
23
28
39
32
27
34
27
28
31
34
26
23
23
27
21
26
28
26
25
35
31
20
27
31
29
36
28
33
25
38
25
28
22
27
23
36
23
28
36
30
25
28
29
31
32
31
26
23
24
24
38
40
37
30
28
34
20
27
33
34
33
25
26
31
31
29
28
33
22
32
23
37
24
26
25
25
33
25
36
26
21
36
27
26
27
23
27
34
21
27
25
30
26
29
30
26
35
26
30
20
25
31
25
31
30
31
22
24
35
30
34
30
21
21
26
35
27
26
41
38
28
29
20
29
23
23
36
28
29
34
25
34
25
29
27
32
33
27
25
28
28
32
23
28
27
24
22
31
31
27
26
28
25
34
31
35
29
19
34
29
31
28
32
25
28
32
32
32
33
21
24
30
27
20
26
27
34
27
30
33
29
26
24
29
30
31
35
30
30
26
21
30
29
29
22
23
33
26
29
31
25
35
30
25
24
43
30
45
27
27
24
22
22
33
25
33
34
27
31
30
28
28
32
26
31
33
28
28
24
27
30
26
24
28
27
23
27
44
40
36
25
28
24
30
40
27
102
26
27
28
34
43
26
24
27
38
32
29
28
31
26
30
24
33
19
23
34
32
25
22
30
42
27
28
35
37
31
42
23
27
41
26
21
37
39
27
38
31
35
28
28
29
26
35
30
31
27
27
24
21
21
20
22
25
25
25
23
29
35
26
34
32
40
30
19
26
25
23
27
34
26
25
23
27
22
30
30
30
21
33
30
28
47
31
23
33
30
27
25
18
28
30
24
30
22
33
28
35
28
25
26
35
28
26
27
31
27
33
30
25
34
30
27
25
19
30
32
27
23
22
32
23
23
37
38
25
35
25
29
26
36
32
22
30
29
33
29
48
28
23
35
30
33
33
36
37
26
24
23
26
29
26
28
32
23
29
30
34
27
25
25
23
32
31
29
30
19
30
34
25
30
26
35
26
32
28
31
26
26
26
26
29
28
27
24
33
42
22
26
32
45
25
28
27
20
33
31
30
23
27
23
25
32
22
28
38
22
38
28
28
35
30
32
27
26
28
36
24
28
28
27
30
27
40
27
32
30
24
38
32
29
22
24
27
25
23
28
37
28
27
24
24
21
24
19
30
29
32
32
22
31
29
22
31
23
29
33
48
23
26
19
19
28
35
29
28
31
29
26
46
27
33
22
24
18
23
20
27
20
22
22
41
49
23
23
27
30
27
34
39
27
24
37
26
36
29
24
33
31
24
32
23
30
25
22
31
20
29
31
33
36
30
20
40
25
28
33
23
36
31
24
33
33
30
24
23
29
25
32
33
25
31
26
34
35
26
24
31
26
25
23
35
32
31
30
24
30
27
26
28
25
28
29
33
31
29
23
33
38
33
25
27
26
27
26
24
19
27
33
26
29
25
27
28
25
26
31
28
51
31
27
30
32
33
27
31
30
23
25
26
39
25
26
27
29
26
19
26
29
25
23
32
34
30
35
24
29
25
23
21
36
20
30
25
28
23
29
28
24
25
21
28
41
27
36
22
34
22
27
25
25
23
23
26
19
27
37
32
23
29
24
24
26
26
29
26
20
27
31
36
18
26
24
26
40
37
25
26
26
29
31
40
33
22
36
29
27
26
26
43
38
23
30
35
25
28
29
34
31
30
32
31
30
34
25
31
24
25
29
34
34
31
19
34
24
27
30
39
18
23
32
32
41
25
29
29
30
31
24
29
29
30
26
28
26
19
32
29
29
32
24
29
25
23
21
29
31
37
24
30
33
29
28
29
27
28
32
27
20
26
28
25
29
30
29
22
30
37
26
24
32
28
26
29
26
26
27
38
26
24
25
24
25
27
23
30
20
26
34
29
24
36
26
31
29
32
30
30
30
26
26
32
30
28
33
27
23
31
25
25
24
30
32
35
29
21
33
31
25
27
22
28
27
23
32
28
22
30
23
28
23
34
33
35
28
36
27
37
29
32
26
33
28
23
21
25
33
31
21
25
32
24
36
27
32
27
29
30
27
36
32
27
30
25
25
39
34
27
31
27
26
24
28
34
28
35
44
28
27
29
32
22
29
28
79
23
24
40
23
30
31
28
42
28
34
31
24
24
23
27
24
33
28
37
38
27
37
35
28
28
26
28
33
23
36
33
27
25
26
30
23
26
27
34
24
32
25
26
25
29
31
35
31
31
26
26
29
30
19
27
21
32
34
25
31
34
29
37
35
30
33
30
25
21
28
30
37
36
25
24
32
28
23
25
31
22
31
28
37
27
19
24
32
33
42
22
31
36
27
27
25
28
31
23
38
31
27
26
29
34
30
23
30
29
33
36
30
18
36
26
29
34
22
27
35
24
43
31
26
36
29
25
24
23
36
27
27
31
33
35
28
27
27
29
30
27
34
26
37
24
35
26
24
40
27
27
23
25
30
27
42
24
27
31
19
27
28
32
31
34
27
33
37
32
35
35
28
21
34
28
30
31
24
23
22
25
26
24
28
29
35
39
34
25
23
28
21
27
28
34
23
22
24
27
24
26
37
26
31
37
27
22
30
27
31
41
28
29
39
26
31
33
27
27
33
40
30
27
21
29
25
27
28
33
26
34
33
26
27
31
31
29
39
23
37
24
31
28
32
25
26
26
91
43
27
27
36
40
26
28
28
20
35
25
26
29
30
30
25
26
24
35
28
31
24
25
27
25
33
21
36
29
25
25
26
28
27
23
28
26
21
36
33
27
24
25
29
23
25
25
39
28
32
33
34
22
33
24
24
24
31
23
25
23
30
23
29
30
28
27
30
38
26
20
29
37
21
22
24
24
23
30
29
33
35
35
26
27
24
19
26
26
25
26
22
32
31
31
29
25
27
28
33
24
36
30
33
28
29
28
26
23
38
38
22
30
109
31
27
32
26
28
37
30
31
24
35
26
29
34
30
36
25
20
33
32
22
28
28
26
29
26
32
26
27
32
30
28
28
27
29
37
22
24
38
24
30
32
29
23
26
27
26
30
26
23
31
26
25
38
27
25
35
24
23
27
27
30
26
33
33
31
35
30
23
25
28
29
31
28
27
31
44
31
23
23
25
29
26
24
37
23
32
25
30
34
26
31
22
27
25
27
30
26
18
29
22
33
28
24
26
27
24
27
26
26
109
31
30
26
31
30
24
26
38
26
26
30
24
25
33
28
34
23
34
31
35
24
30
24
25
28
43
33
29
30
44
27
32
27
34
30
23
32
26
35
23
30
29
23
29
26
24
26
28
43
28
31
30
35
24
29
25
28
32
23
29
19
31
31
30
32
29
27
27
23
25
25
36
27
28
36
34
23
35
24
29
25
28
25
26
27
26
27
25
24
25
27
24
24
34
32
28
25
27
33
27
43
26
23
23
30
33
29
34
35
24
24
27
30
30
23
25
32
30
31
32
22
34
32
28
28
23
30
42
29
35
24
29
35
24
27
30
19
22
37
26
22
29
28
34
18
30
26
29
28
29
29
34
30
25
31
23
23
31
39
18
23
36
24
31
21
34
24
18
39
26
37
23
41
34
30
32
26
67
28
39
34
24
24
30
26
33
24
27
29
22
29
27
29
25
28
25
35
26
30
33
29
24
31
26
25
28
35
32
28
27
28
28
28
21
25
36
24
29
27
24
32
38
33
32
27
32
28
25
26
23
36
29
22
22
27
20
27
33
24
35
34
34
25
20
29
31
20
33
29
24
27
32
24
28
26
28
27
31
30
38
28
29
25
25
20
33
20
28
26
31
33
29
27
29
29
26
26
23
32
27
30
38
24
21
34
36
26
29
29
23
19
33
27
24
24
49
24
39
34
38
29
29
29
24
32
30
34
37
29
33
35
26
21
29
33
28
44
31
28
19
34
25
27
34
25
25
26
25
26
27
28
30
35
28
24
28
32
27
27
30
32
28
24
39
40
33
25
30
21
33
23
33
19
31
18
24
23
27
22
28
25
30
23
28
30
20
31
21
28
22
30
26
31
27
32
34
29
42
38
27
23
32
41
33
26
47
25
35
25
29
23
33
27
27
31
36
33
30
25
26
39
30
30
32
27
35
30
36
27
30
30
42
30
30
34
25
22
26
32
21
35
39
21
23
23
25
27
39
35
34
23
26
26
20
24
27
33
30
56
22
37
25
27
24
19
23
26
29
25
30
28
28
34
43
25
27
27
35
36
28
25
27
26
38
43
20
33
28
27
31
29
32
27
32
26
22
27
39
18
33
27
27
36
40
26
109
27
21
22
33
25
36
36
24
28
29
37
29
27
33
24
30
30
33
31
32
28
25
32
28
19
19
20
31
23
34
29
26
26
25
28
25
34
23
27
28
32
35
26
26
25
24
25
27
26
28
30
31
26
39
24
31
25
31
34
25
26
26
32
30
29
29
25
29
28
33
36
28
27
27
27
28
29
24
26
37
28
34
25
31
25
35
21
30
35
31
23
28
26
26
26
38
23
29
28
25
31
27
37
33
21
23
28
26
23
28
26
30
27
29
21
26
25
35
26
21
30
25
27
25
37
32
28
30
29
30
32
24
24
28
26
26
35
31
23
40
28
31
30
24
31
23
23
45
26
32
26
31
31
26
27
29
35
25
23
31
27
31
28
31
25
38
35
28
29
24
30
25
39
26
32
25
24
27
41
26
33
42
32
29
28
20
36
26
26
29
31
29
33
44
23
37
29
22
19
25
28
28
34
36
32
24
31
39
35
29
32
34
35
26
28
27
24
28
26
30
33
26
39
28
19
23
32
27
24
29
26
31
25
34
46
29
37
27
25
20
24
26
30
30
32
33
26
25
27
26
24
42
27
24
23
27
31
40
26
23
29
28
25
37
29
26
25
29
28
26
33
24
25
24
26
26
22
28
27
30
28
21
34
32
34
26
30
41
27
43
21
30
29
24
32
26
26
29
27
35
26
33
24
26
30
25
44
29
35
29
30
29
25
27
27
23
31
36
24
18
34
29
33
33
20
27
28
33
35
23
29
27
27
32
34
26
23
37
34
23
30
29
31
25
25
22
32
31
20
25
37
23
25
27
27
27
29
28
34
27
28
29
25
31
26
36
32
28
30
33
27
24
28
31
26
26
19
36
32
27
26
32
44
29
33
29
24
25
35
26
23
27
26
23
31
25
29
38
35
26
26
41
26
26
23
26
35
24
33
29
30
26
30
27
35
20
31
25
28
28
28
24
26
32
21
33
31
30
26
39
26
27
28
37
35
27
39
27
30
31
28
32
27
30
26
30
29
29
29
28
30
29
27
27
30
28
27
28
26
26
24
27
19
30
27
30
36
20
38
37
28
35
20
25
33
27
22
33
25
23
35
41
25
30
23
24
27
23
24
29
35
33
23
28
36
27
25
29
20
25
26
24
37
24
30
28
28
23
30
29
25
29
28
30
26
22
27
20
18
34
28
20
24
27
27
31
29
37
30
29
32
37
23
24
23
28
32
20
109
32
25
22
27
31
29
28
36
23
20
30
28
19
25
27
35
32
26
30
28
29
25
29
26
30
25
29
35
28
27
24
26
26
30
27
30
37
29
30
40
27
28
28
33
27
25
28
28
26
28
29
35
28
23
32
27
20
25
29
33
32
27
30
27
26
36
29
42
21
28
30
31
31
28
30
23
25
32
28
31
25
29
23
25
29
27
30
28
29
26
40
25
34
23
32
20
39
23
31
25
35
41
20
26
29
31
24
31
25
28
31
26
33
31
29
25
36
31
30
32
29
23
29
29
28
40
25
34
31
26
25
29
27
26
33
27
33
29
30
19
24
29
47
33
35
34
31
21
25
35
27
23
25
22
39
30
40
18
26
27
35
30
22
26
26
36
26
29
26
25
29
32
34
38
28
27
26
37
30
28
26
38
30
33
30
27
28
22
24
36
18
29
29
28
28
25
23
25
27
21
35
21
26
27
24
26
29
20
29
28
26
28
28
29
25
25
27
32
26
33
37
33
35
23
26
36
42
18
26
28
28
29
19
31
26
33
22
27
33
35
25
31
28
27
24
26
28
32
24
25
28
23
19
27
34
28
25
26
27
35
39
27
40
29
41
20
24
19
35
41
25
27
30
30
33
27
36
37
20
32
24
29
25
29
37
29
21
26
31
28
31
39
25
23
34
28
38
44
28
18
23
27
32
36
26
37
41
29
29
32
30
34
36
31
29
29
24
28
23
27
22
41
25
28
44
34
36
29
24
26
24
27
24
23
39
30
28
23
36
25
35
29
31
32
25
34
29
34
28
20
21
28
30
34
27
23
28
26
34
60
42
26
27
30
37
23
24
31
29
38
26
28
26
34
32
25
24
25
28
34
32
21
31
28
35
30
25
27
21
28
27
20
27
33
28
28
26
28
43
29
27
38
27
27
47
35
29
25
29
29
33
27
28
33
30
28
27
35
40
27
39
32
27
27
27
23
24
25
32
29
31
27
32
21
23
34
28
32
27
31
23
20
35
28
35
24
21
32
36
30
22
30
31
25
35
27
27
30
30
28
42
28
31
23
23
28
29
19
30
34
20
22
25
28
30
33
34
24
36
41
25
27
23
24
28
22
24
25
30
35
30
30
21
42
24
34
21
25
27
25
29
33
29
34
26
26
41
33
39
25
21
26
30
26
28
25
32
24
39
36
28
25
29
28
22
28
32
23
24
19
36
29
25
30
38
34
25
27
28
31
26
25
49
24
36
35
27
24
27
30
33
39
34
36
41
33
27
42
25
21
24
28
24
35
42
35
32
26
26
24
34
26
21
38
18
35
43
25
23
26
26
26
32
24
23
24
31
24
28
28
34
30
22
27
23
34
38
26
32
30
24
26
24
35
24
35
32
28
25
29
25
30
25
42
34
30
28
28
28
22
25
30
21
33
37
41
35
30
33
23
31
36
26
24
29
33
21
31
36
26
27
32
37
25
31
29
76
31
43
23
28
33
25
40
33
34
32
24
57
34
34
27
25
27
26
19
27
46
35
28
25
23
32
31
29
34
30
29
31
27
30
24
30
26
27
34
23
34
43
35
32
32
21
27
18
28
27
26
22
29
24
25
32
24
30
19
38
30
36
25
28
26
31
24
30
38
26
26
22
27
26
20
35
19
30
29
29
23
35
30
41
26
27
31
32
23
23
27
22
27
23
28
24
29
32
35
27
27
33
34
37
27
31
35
32
18
24
20
31
22
32
34
28
24
36
33
34
31
33
31
24
35
32
33
26
34
43
30
27
24
32
20
24
19
29
33
27
27
24
27
28
41
19
31
24
47
24
26
26
24
29
26
28
34
28
24
30
34
32
23
25
26
28
25
27
23
41
30
27
30
31
29
26
29
20
23
29
31
28
26
31
28
24
30
39
30
30
24
25
29
26
35
23
29
37
28
22
30
23
24
23
33
28
29
24
23
37
26
34
35
31
30
27
22
21
34
32
23
34
34
27
38
23
36
27
30
32
33
26
31
36
26
34
32
19
32
24
33
32
34
25
31
33
28
37
25
44
36
24
24
28
31
29
34
25
25
27
38
24
23
29
27
23
30
30
29
28
38
27
32
22
31
24
31
24
24
19
23
36
27
29
32
24
21
34
26
26
33
22
20
40
30
27
36
36
33
34
24
25
28
34
36
29
31
33
34
30
26
30
30
25
27
26
18
30
39
24
21
31
38
30
18
21
26
28
30
32
25
28
32
30
33
33
26
32
37
31
25
21
35
24
29
23
24
32
26
27
30
26
25
22
25
28
30
41
34
24
30
31
28
25
36
30
28
26
29
30
25
31
31
28
29
31
26
24
31
32
19
26
32
31
26
24
19
34
28
30
23
30
27
29
25
35
32
37
29
29
26
25
32
27
28
43
34
22
25
30
28
22
24
23
29
36
25
29
33
32
22
30
33
19
30
31
26
33
25
26
28
28
40
29
34
18
24
32
27
38
25
39
23
25
30
38
25
29
28
29
32
19
32
29
31
33
29
24
40
22
24
30
23
41
29
20
108
32
29
23
32
20
23
27
28
39
32
25
28
25
32
34
25
25
29
28
26
23
30
28
32
24
23
36
23
27
29
33
25
33
24
33
38
26
20
44
38
29
31
35
35
34
31
26
23
28
28
29
36
32
25
32
29
26
24
25
24
31
29
32
29
33
33
19
23
35
29
30
26
25
27
24
36
36
29
31
26
31
25
46
26
36
29
37
27
23
26
29
22
30
27
31
30
26
28
25
36
28
36
30
29
25
29
22
32
28
37
35
37
25
28
28
29
27
26
25
28
26
31
25
27
26
31
21
44
32
23
43
30
27
26
25
31
30
38
29
26
29
29
25
34
25
23
27
26
28
21
34
42
37
27
25
24
39
27
28
25
38
24
35
40
35
28
22
19
22
31
31
35
33
30
43
30
26
25
30
26
30
40
31
36
30
23
29
27
26
34
25
30
29
31
26
24
25
28
27
34
30
33
32
27
36
28
29
30
31
25
23
24
25
26
37
32
29
29
40
33
23
27
26
39
24
31
28
30
23
29
41
34
24
29
28
28
30
26
22
32
23
23
37
21
25
29
35
32
32
27
31
21
25
19
28
26
33
22
23
25
21
30
23
30
29
32
29
33
29
21
26
24
29
33
36
20
33
31
24
26
32
30
24
30
26
27
35
27
30
34
27
31
34
28
23
28
30
31
22
29
26
19
29
22
26
27
18
26
19
33
31
44
40
26
29
23
35
27
34
24
22
29
32
24
24
32
29
32
29
25
36
27
35
29
29
34
28
27
19
26
25
28
25
38
32
33
22
28
32
37
24
31
32
34
35
27
29
18
30
26
31
37
26
30
33
28
27
31
29
33
30
31
30
26
28
33
34
32
27
22
29
30
29
25
26
25
36
30
27
22
34
26
28
36
23
31
21
34
25
38
33
28
22
38
30
27
39
26
32
30
32
31
35
32
51
29
35
26
25
24
29
38
24
29
26
30
23
22
29
25
26
30
27
22
26
24
33
34
26
26
31
24
27
20
20
38
27
27
25
23
39
31
28
32
23
23
34
21
23
34
25
21
33
29
31
32
32
24
34
28
33
25
20
42
22
30
31
31
25
35
34
24
21
40
24
25
28
33
22
26
26
31
31
34
24
32
44
29
31
25
20
25
34
28
38
25
28
31
30
23
37
27
32
22
23
20
31
20
37
33
30
29
22
26
31
19
40
26
41
26
33
22
35
24
36
27
28
23
34
32
19
31
31
32
18
32
31
31
47
26
36
28
34
27
28
24
36
32
38
34
29
27
30
31
24
21
32
21
24
26
38
20
31
21
25
27
25
27
28
20
24
36
28
21
28
35
30
27
26
27
36
30
34
25
29
30
28
24
20
18
22
33
26
29
20
27
31
29
26
28
26
31
23
25
91
22
23
30
34
36
39
33
24
30
25
27
34
25
24
32
24
28
27
37
19
44
30
22
28
24
19
22
45
26
23
28
34
32
27
25
20
33
26
27
29
24
38
31
44
23
23
27
26
28
34
22
22
26
30
29
24
29
23
22
20
32
19
33
18
33
26
31
34
28
19
23
28
24
31
35
31
33
30
33
33
29
25
28
33
107
27
31
26
31
37
33
29
28
32
21
33
21
29
41
26
27
28
34
29
43
40
36
25
23
26
24
33
20
24
25
23
25
21
31
32
30
29
31
39
29
28
21
30
39
26
28
41
25
30
31
26
34
28
23
20
23
34
37
23
18
25
27
31
34
32
26
25
30
28
29
27
33
30
30
31
20
26
27
39
39
29
27
29
29
37
25
29
35
25
30
28
33
34
29
38
23
25
25
23
28
20
34
24
23
28
34
27
26
30
23
25
27
34
31
29
29
40
33
27
37
31
31
31
38
23
38
30
25
24
24
40
22
27
21
24
22
28
34
29
32
51
32
27
31
31
23
24
26
23
24
30
28
32
35
26
26
30
36
27
32
30
32
29
26
35
28
23
26
34
29
36
29
39
31
34
26
26
32
27
24
26
39
25
29
23
29
28
33
26
27
22
26
37
22
25
19
26
27
25
27
27
26
30
25
27
37
27
31
34
24
30
30
30
33
19
24
27
27
19
26
34
70
32
27
35
18
32
36
26
23
33
27
19
31
28
32
29
33
23
29
35
26
24
23
23
28
26
32
20
24
38
30
21
33
28
24
38
36
38
23
27
28
31
31
27
31
26
24
27
27
26
29
26
27
28
23
25
26
31
25
37
28
37
23
31
28
28
27
23
25
21
31
30
25
27
23
29
24
27
29
28
34
22
25
22
29
25
27
21
33
20
33
29
29
24
30
34
25
26
25
36
35
25
27
32
30
29
35
24
26
31
29
26
27
25
30
35
28
37
32
33
32
34
34
25
31
36
28
31
24
41
26
29
23
28
33
20
18
34
40
28
30
37
32
30
34
23
34
33
39
23
27
31
20
29
30
22
33
21
30
24
24
40
33
30
45
28
35
24
27
25
39
28
28
27
32
34
34
23
27
41
28
40
37
35
32
71
33
31
25
25
47
19
28
38
27
44
29
51
33
31
28
27
27
25
34
28
23
25
29
23
30
24
18
29
21
18
30
25
29
29
23
25
24
23
45
20
30
29
37
33
28
35
25
23
32
27
24
25
25
44
34
22
28
28
25
24
35
30
23
30
31
20
30
31
26
39
29
31
35
25
24
30
31
24
27
22
31
24
33
28
27
26
33
18
28
34
27
29
37
31
18
28
33
37
29
26
26
29
27
31
34
30
22
29
31
34
29
22
25
24
28
31
31
23
24
26
26
28
32
29
23
27
22
19
24
29
28
21
27
29
28
23
32
25
37
27
22
25
33
23
31
21
29
21
22
26
24
31
30
30
23
43
26
21
25
27
23
20
29
26
23
26
33
30
31
29
26
25
22
28
30
31
21
27
34
25
34
27
25
21
29
26
21
30
35
26
33
32
35
28
22
23
21
27
32
27
32
26
37
29
31
28
25
23
34
25
23
27
25
41
29
23
29
25
30
26
26
27
24
31
29
23
29
29
28
28
32
25
31
28
30
26
26
42
39
25
25
28
39
26
23
27
33
24
28
29
25
23
31
24
29
41
38
23
37
33
31
28
39
45
39
21
27
26
25
29
29
30
34
25
23
30
27
37
25
36
30
30
32
28
29
25
26
28
29
30
29
33
28
22
39
29
29
26
26
30
25
26
34
29
24
29
24
29
36
24
42
26
35
41
28
22
30
37
28
24
38
24
30
25
30
26
30
31
29
31
32
24
29
30
32
22
29
20
25
32
30
29
27
23
25
26
29
32
37
26
34
24
37
31
20
26
25
25
28
30
29
24
37
27
22
48
26
28
24
29
26
26
27
30
33
24
32
27
29
29
36
28
24
26
33
29
23
27
26
23
30
29
32
24
34
30
36
30
19
19
29
33
25
43
24
29
36
20
39
29
25
30
30
20
31
25
59
28
30
31
33
28
18
32
24
33
25
30
25
29
28
49
27
21
27
31
22
36
26
33
25
32
23
26
29
27
29
29
35
28
24
47
35
30
30
30
39
32
22
33
38
27
31
26
27
26
31
40
18
26
30
31
26
27
26
25
27
29
33
24
22
30
30
18
32
33
28
32
28
23
33
29
27
30
32
24
30
19
24
26
27
26
26
27
30
43
27
29
35
28
25
31
25
26
25
37
25
28
29
26
29
26
23
32
36
29
28
27
31
29
22
24
26
26
25
26
22
29
24
21
38
34
29
27
25
28
22
26
25
21
29
33
25
38
36
30
32
30
26
30
27
31
29
31
25
25
22
26
18
40
30
33
27
28
26
24
18
25
34
25
28
31
27
33
23
25
28
25
35
22
25
30
33
27
26
29
20
26
22
36
33
26
26
31
24
24
33
27
27
33
26
34
27
30
21
24
31
24
23
27
32
26
32
27
29
28
20
30
38
23
27
25
28
24
38
28
24
27
32
40
25
30
21
31
29
28
27
27
24
36
31
32
26
33
26
32
25
29
30
39
33
28
28
22
29
23
33
18
28
31
26
27
25
29
31
33
35
20
25
26
29
27
30
29
36
32
32
34
36
26
23
33
32
26
34
32
46
27
30
26
35
37
39
28
32
36
36
39
41
33
34
34
27
28
28
32
27
36
25
24
27
26
28
23
21
29
26
30
27
28
33
28
25
35
23
25
23
25
36
31
30
38
25
27
34
26
23
26
34
26
24
47
43
32
27
28
33
31
34
29
25
30
37
23
36
31
31
35
35
27
25
33
31
27
25
25
30
23
27
35
29
43
47
44
28
33
34
26
27
30
28
25
33
32
22
30
28
29
31
28
25
27
27
24
31
39
32
31
32
27
35
34
23
28
26
26
34
25
25
28
28
28
25
31
37
35
27
22
27
28
32
25
23
31
34
24
23
30
29
29
32
31
26
23
32
28
25
26
26
26
23
35
31
26
31
20
28
21
30
23
27
28
26
24
34
26
26
28
27
29
25
25
25
23
24
25
25
27
30
23
40
29
28
27
30
25
34
34
21
28
28
31
19
30
33
24
19
33
31
31
18
31
30
26
39
31
28
35
27
25
33
32
31
28
30
30
21
26
28
25
25
24
25
34
24
33
32
24
31
23
28
21
34
34
23
33
35
36
27
37
29
29
21
26
26
22
26
26
29
32
23
28
27
28
32
29
29
31
25
36
25
21
27
30
27
25
33
24
27
33
33
25
25
32
20
33
29
25
32
31
30
23
25
24
26
44
31
30
31
32
30
22
30
31
27
33
25
19
34
30
28
25
30
30
30
28
33
25
21
25
30
20
28
20
36
28
24
25
19
34
27
21
33
33
29
26
18
41
20
34
25
25
33
29
23
33
28
23
43
28
33
31
29
31
35
34
34
33
32
30
25
30
34
28
27
28
30
29
23
32
31
29
29
32
31
25
31
29
26
37
31
30
30
19
23
38
30
32
30
28
32
28
24
30
28
25
18
33
25
30
25
35
26
32
27
29
27
22
21
30
31
37
35
26
26
37
23
34
26
28
25
34
39
22
23
32
23
29
23
31
22
28
25
18
24
22
29
27
24
21
24
32
28
40
27
32
18
27
34
32
27
29
35
26
31
33
32
25
18
31
23
24
33
39
33
31
37
28
35
37
24
42
29
23
29
28
23
24
31
30
27
22
36
26
39
25
36
28
25
28
37
30
39
23
28
29
33
21
32
31
30
34
28
30
28
22
27
33
30
21
32
29
33
36
31
27
30
28
29
36
27
34
20
27
32
27
27
34
34
24
29
31
26
23
30
27
33
35
31
27
23
33
32
24
26
45
27
24
30
24
24
31
28
22
25
32
26
36
33
28
26
30
30
40
28
39
26
27
30
33
38
27
23
24
27
22
37
31
32
29
29
28
33
28
26
30
26
51
49
28
26
23
35
29
29
33
34
40
36
24
25
31
24
29
40
38
40
23
28
20
33
29
28
29
18
31
34
25
29
36
21
26
23
25
24
25
26
27
29
34
23
20
22
37
29
30
36
25
40
27
22
25
39
24
25
29
23
24
28
27
39
31
23
31
35
27
28
24
30
45
30
36
40
34
33
30
34
31
27
20
27
30
27
28
26
25
31
35
34
26
37
31
26
24
26
23
31
18
26
32
39
24
24
31
19
29
24
35
26
34
33
30
26
25
37
27
28
28
36
20
23
24
29
26
42
33
25
25
32
23
28
30
29
19
26
30
34
29
25
29
26
20
55
28
23
31
30
30
30
25
20
21
28
23
30
28
27
29
29
35
27
28
27
38
36
27
21
31
25
29
23
25
23
26
34
18
23
33
25
32
29
30
24
23
29
20
27
32
29
32
30
19
26
28
27
27
32
37
27
27
24
20
29
37
29
31
28
33
25
30
31
26
33
38
26
34
43
26
27
24
33
25
22
28
34
28
19
28
21
37
33
29
25
27
24
37
21
20
25
39
27
26
23
30
26
25
27
33
26
25
33
39
39
26
31
24
36
29
25
23
25
28
26
34
29
34
32
18
37
29
30
35
27
37
27
27
25
25
27
41
41
27
29
24
26
31
22
24
33
34
32
27
24
24
33
19
22
31
34
30
27
28
25
22
52
27
26
26
26
32
25
28
28
24
39
34
23
25
25
27
35
32
22
40
25
25
19
22
33
29
25
27
37
42
21
20
25
26
33
36
30
18
32
29
25
38
25
29
41
25
24
23
29
23
26
32
24
20
21
21
27
28
24
33
30
26
31
21
23
25
36
24
20
30
28
31
27
26
21
23
20
34
24
28
37
29
29
20
28
32
36
18
29
34
24
23
22
25
26
31
25
24
19
33
28
31
20
25
24
31
30
39
34
35
37
24
26
30
32
21
27
19
29
32
28
19
27
25
22
33
28
28
45
27
37
24
26
26
24
33
33
29
34
39
31
29
22
30
27
28
28
36
22
43
20
26
22
26
25
25
24
28
22
29
26
31
26
23
34
25
23
37
32
38
24
22
24
31
29
28
28
26
29
30
31
32
36
28
29
23
37
24
24
20
35
33
34
23
22
18
38
26
25
30
31
28
22
31
35
36
32
37
31
28
32
29
29
30
37
27
24
35
31
28
30
29
38
27
31
30
31
21
32
27
32
27
32
25
28
27
30
29
36
26
26
23
30
20
27
25
25
31
32
27
23
27
30
29
28
25
25
26
30
35
33
31
26
24
26
32
26
26
36
22
26
27
29
41
41
26
26
38
34
28
36
21
35
35
24
33
26
24
38
25
40
38
23
30
19
40
26
30
21
23
25
30
28
29
24
29
27
23
35
35
29
32
42
27
25
31
24
29
32
29
36
31
20
41
30
24
30
46
25
22
30
30
37
39
28
23
28
27
30
25
25
34
27
27
37
34
25
18
45
33
31
31
34
25
35
26
29
27
32
37
23
26
26
30
24
21
30
26
21
26
27
34
27
25
25
25
30
29
19
21
28
21
31
25
26
22
31
19
27
36
26
35
29
46
39
28
36
25
28
32
22
28
26
23
32
23
26
25
23
18
26
27
31
34
28
33
26
34
28
29
27
29
34
28
28
37
28
29
19
27
32
31
42
34
29
22
33
29
40
35
25
30
28
27
25
37
26
31
42
18
22
28
33
27
30
29
33
19
27
30
32
30
23
24
29
22
32
23
25
30
31
25
25
30
27
27
33
27
27
26
25
25
25
18
18
39
36
26
29
33
26
36
21
32
26
37
24
32
33
36
27
32
31
29
33
25
26
25
30
30
27
34
35
30
27
24
29
31
25
26
25
25
36
24
30
28
30
20
30
20
34
30
21
30
38
37
28
28
23
28
23
20
28
21
23
31
39
24
33
28
35
23
34
30
26
28
20
30
34
20
38
27
28
30
27
23
30
27
29
33
24
27
26
26
29
24
34
32
26
28
29
29
37
26
29
34
22
25
27
37
26
31
29
43
32
26
28
24
25
29
23
20
36
32
30
20
29
26
19
27
28
42
29
25
33
25
31
24
21
26
31
29
27
35
27
21
32
27
23
21
23
37
31
21
36
48
33
26
35
36
31
37
25
30
33
31
36
38
29
25
18
24
29
24
28
24
26
24
29
34
32
23
28
34
28
24
32
29
24
25
28
31
32
32
23
28
25
21
41
25
26
39
38
19
35
30
32
29
29
26
34
26
25
25
27
25
23
34
21
35
43
32
21
32
29
33
33
18
26
36
24
26
28
22
32
18
23
28
37
23
22
24
27
25
31
34
23
23
27
27
30
23
34
23
23
30
29
31
32
29
25
23
31
25
27
43
24
34
23
21
34
18
26
27
25
19
33
29
41
35
22
26
34
25
30
26
20
22
28
28
30
34
29
30
23
29
26
25
32
33
25
33
27
29
28
39
19
29
30
34
34
28
33
26
25
23
33
30
23
28
34
32
25
31
23
27
28
31
31
29
33
42
24
33
22
23
34
28
24
31
41
31
30
40
28
33
30
30
25
36
27
36
25
31
34
29
30
30
29
24
28
28
19
24
32
27
31
24
28
31
35
28
25
24
33
30
28
28
29
19
37
36
24
26
26
32
28
18
25
35
28
32
28
31
42
26
28
26
31
21
34
24
23
38
28
23
19
24
25
26
37
30
30
38
44
35
33
27
27
30
27
40
24
27
24
30
31
24
28
30
18
28
27
32
21
28
37
36
31
23
33
24
34
29
29
30
24
31
28
93
25
32
38
36
26
26
43
22
35
32
27
25
27
26
32
31
30
34
31
23
38
29
23
27
30
26
31
27
31
29
37
34
29
35
26
24
20
28
24
27
34
23
37
22
27
33
29
37
23
33
27
29
28
30
27
27
29
40
27
24
30
28
31
27
29
33
27
28
33
28
27
27
29
34
35
29
25
23
22
33
31
31
25
27
26
28
31
27
34
35
36
26
24
24
25
34
23
39
25
30
22
34
35
29
23
35
20
40
26
19
27
29
37
33
25
34
25
20
34
35
30
19
22
33
42
25
19
30
35
109
31
30
29
21
31
34
40
26
27
34
31
22
25
39
25
29
24
25
38
23
30
25
30
30
28
24
26
28
26
23
20
23
23
25
31
31
28
21
30
24
29
23
29
31
31
20
23
27
23
27
26
30
29
32
38
37
20
23
24
21
23
30
31
31
21
27
27
29
31
26
29
27
26
29
23
22
32
26
33
19
22
38
41
42
31
30
34
35
37
28
34
30
40
26
34
31
26
22
23
35
26
34
27
27
29
19
19
29
24
27
34
25
26
28
29
36
30
24
32
28
23
23
34
35
28
30
26
32
32
26
28
27
31
24
33
25
26
28
19
30
34
30
21
36
37
25
26
30
24
33
36
37
31
26
27
31
31
28
29
24
24
20
22
33
27
28
31
28
28
27
27
23
28
27
31
29
38
28
31
25
32
28
23
32
27
24
29
29
31
32
30
33
23
32
37
29
31
27
30
31
31
30
32
31
25
31
20
34
29
27
35
20
28
43
23
46
28
27
32
35
25
28
35
28
20
40
31
34
32
23
29
33
23
24
32
32
31
31
108
25
22
29
27
31
31
34
33
28
22
26
36
20
34
33
22
27
35
27
26
28
23
26
45
35
35
40
27
40
25
23
29
30
28
24
21
25
23
19
28
31
36
30
23
26
28
30
27
41
34
32
24
28
29
25
28
32
36
32
22
22
22
40
26
18
24
27
27
36
29
25
33
37
18
26
36
38
26
34
26
25
24
30
26
28
18
27
28
26
20
27
38
28
30
29
23
33
30
27
29
21
31
29
22
29
21
23
26
27
31
34
30
31
109
23
29
28
25
27
29
19
26
24
34
26
30
19
32
29
25
30
35
18
27
26
23
22
29
24
33
25
24
30
24
32
20
30
30
33
29
30
22
30
26
26
37
26
35
34
26
30
35
30
32
27
21
26
31
32
37
29
25
40
34
22
32
30
30
30
33
33
29
39
29
23
27
28
29
26
25
20
41
31
31
27
30
23
22
28
33
28
26
23
21
29
28
27
30
30
34
20
36
32
20
33
36
26
35
39
30
26
26
31
27
26
27
32
38
27
37
27
26
32
31
22
29
26
26
28
41
29
23
26
30
35
29
31
27
25
36
28
24
29
34
32
35
32
34
37
39
26
36
26
37
27
24
32
35
28
31
28
32
28
25
33
34
28
26
26
33
27
31
32
24
33
25
22
30
25
24
28
29
30
32
27
28
36
29
33
27
40
35
31
33
34
32
25
34
30
25
33
27
30
23
36
30
26
20
32
33
22
30
31
33
29
27
26
35
23
27
24
32
36
26
29
30
25
27
18
20
29
25
41
24
27
31
27
38
31
31
25
33
23
24
35
29
27
26
26
30
25
23
23
30
33
22
34
26
35
21
32
35
24
27
26
27
32
26
28
35
30
28
29
31
28
21
23
21
26
28
28
22
24
27
32
32
24
21
28
24
28
32
28
38
28
24
29
23
32
23
25
30
23
34
30
36
18
23
28
26
31
26
28
31
32
19
34
21
33
25
29
35
23
30
20
29
30
28
30
25
26
34
26
32
27
25
30
28
25
33
33
27
28
33
27
40
39
33
29
24
31
26
27
23
23
21
26
23
29
31
30
28
34
28
32
25
32
27
29
24
29
35
25
29
26
30
40
30
31
31
32
37
30
38
27
27
25
22
34
33
25
33
30
23
22
30
33
62
37
32
27
25
28
23
29
26
23
22
21
32
26
32
35
32
25
33
36
25
37
26
38
26
36
26
32
27
27
25
29
30
26
26
24
36
29
29
28
22
25
29
27
20
32
27
28
28
20
26
29
30
30
29
34
29
34
26
23
25
27
26
32
29
26
27
25
24
27
27
24
32
33
30
36
31
24
32
33
24
26
28
24
35
25
23
24
29
29
33
26
37
28
28
30
28
29
24
22
27
28
34
30
23
26
24
18
31
31
27
29
28
27
28
38
33
22
40
22
34
29
29
27
18
31
28
29
30
29
29
32
35
32
39
30
26
35
33
20
21
30
27
28
27
28
24
22
33
22
27
26
27
24
40
29
25
23
20
20
26
28
28
24
29
35
28
24
26
25
43
26
33
26
27
31
20
34
41
24
20
31
24
24
26
21
21
31
29
31
33
25
26
36
25
19
25
40
25
24
29
28
27
25
32
28
21
36
30
37
26
21
20
30
21
31
36
28
22
21
29
28
37
32
21
27
20
30
29
31
26
26
34
31
30
37
30
42
25
22
33
23
25
29
27
37
38
42
38
23
24
25
21
25
31
23
26
34
32
23
33
32
26
24
23
33
27
31
23
30
29
31
31
21
22
35
25
22
20
27
25
31
32
28
28
30
28
24
42
26
18
25
26
28
34
27
28
27
32
33
30
30
24
27
26
33
18
40
31
26
28
28
32
25
35
30
22
32
28
32
30
25
25
25
27
31
19
32
31
32
21
30
26
20
24
24
27
26
31
20
36
28
23
36
28
42
23
30
41
30
31
22
25
32
26
34
27
27
25
33
24
26
32
23
32
27
32
29
34
27
28
26
25
34
28
28
26
30
34
23
25
25
27
27
29
32
32
27
38
25
22
31
38
20
30
18
25
18
24
29
28
36
25
28
30
28
29
33
31
26
31
28
34
26
25
37
29
26
24
30
23
26
33
37
27
27
32
26
24
24
35
29
31
39
40
29
27
27
26
24
25
19
21
41
21
21
26
29
34
24
25
20
32
30
26
36
29
29
24
26
25
19
30
32
36
26
27
30
40
23
28
27
20
29
30
31
30
22
22
35
20
28
23
26
22
30
36
26
37
33
18
31
34
28
27
30
21
25
21
28
23
30
34
31
27
29
28
20
26
25
27
30
23
35
25
21
31
30
32
25
31
31
24
32
34
41
31
24
26
26
20
40
29
34
20
34
31
26
31
24
27
33
30
42
20
35
28
23
26
31
29
22
38
28
29
29
30
41
23
21
28
19
38
40
30
23
28
18
25
35
27
30
27
106
27
30
21
26
21
31
29
34
23
29
29
23
29
40
20
25
44
25
34
27
38
33
25
31
32
27
30
27
27
26
27
24
29
26
31
31
30
25
34
28
25
19
39
40
25
25
30
28
24
28
32
29
25
21
29
43
22
35
33
29
31
26
30
28
30
24
24
31
25
26
33
31
33
26
26
28
35
30
25
32
28
30
24
43
27
21
26
32
28
38
23
23
32
25
26
24
31
31
28
36
27
27
37
21
26
29
34
23
23
35
24
25
31
24
31
22
89
33
26
28
25
25
33
31
29
30
24
21
28
24
30
35
31
23
32
38
25
26
35
22
33
24
101
35
26
32
26
27
30
28
27
27
26
34
20
23
36
33
22
27
28
22
26
26
31
26
28
27
22
27
22
31
27
29
30
27
25
27
31
23
22
23
28
22
27
26
26
27
31
25
45
28
26
28
29
26
24
30
29
21
36
28
30
28
25
28
37
34
32
33
27
31
27
109
31
38
21
26
27
38
30
34
26
27
37
32
27
36
26
27
28
26
27
35
24
31
26
22
31
30
30
23
31
27
28
39
35
22
27
29
32
31
24
35
28
27
26
33
28
33
38
38
28
28
25
28
23
34
38
29
33
24
31
23
26
28
33
28
32
34
41
34
26
24
27
26
32
39
25
28
26
34
27
34
32
18
23
29
36
25
29
30
23
25
30
32
27
22
33
22
36
26
28
29
33
24
25
37
33
26
21
26
25
27
23
26
26
26
23
24
29
28
88
26
37
28
31
28
27
26
24
27
26
28
25
24
27
18
33
27
23
25
27
26
26
32
22
24
30
28
27
31
19
17
42
27
26
24
28
24
27
27
30
30
26
26
30
25
25
20
26
41
25
26
33
28
26
32
32
28
23
21
27
34
34
23
30
30
32
34
31
35
32
25
23
31
25
27
23
33
34
31
31
34
27
25
28
33
29
34
23
22
30
24
27
26
29
27
23
26
25
25
36
27
39
33
32
33
22
27
24
29
33
19
22
33
29
27
33
29
29
20
37
27
33
30
25
25
27
35
26
31
29
42
21
28
29
23
34
41
31
26
29
38
20
33
36
28
24
28
23
35
27
32
26
23
23
27
35
33
30
24
23
27
32
32
26
32
41
30
24
24
38
25
29
25
31
31
25
35
28
31
35
26
32
32
26
29
28
45
20
36
30
28
25
35
34
36
20
33
36
26
36
28
18
26
34
23
23
24
29
30
19
35
25
25
19
20
33
27
34
25
22
39
20
28
23
24
33
25
23
20
22
28
23
33
26
31
27
26
30
25
20
22
21
35
29
25
33
26
25
24
26
26
20
29
30
32
36
26
26
39
33
19
30
40
108
26
18
39
24
27
26
35
28
29
28
26
35
26
41
23
33
24
27
31
31
29
25
35
24
19
32
20
32
24
31
37
25
26
33
26
28
21
23
25
37
28
24
39
25
33
33
21
18
23
32
27
27
30
26
30
25
20
24
30
36
38
38
27
29
44
28
21
29
27
27
27
38
25
30
24
23
33
26
24
21
31
29
39
21
19
40
27
26
35
26
19
30
26
26
27
28
22
26
25
29
23
32
39
42
26
25
22
24
36
25
25
26
28
34
23
36
35
31
22
34
24
32
22
32
27
26
30
26
28
28
30
32
38
35
33
23
31
25
21
26
33
34
18
33
23
28
25
28
28
31
26
47
23
30
23
30
30
38
28
21
43
25
35
24
30
27
19
25
25
24
24
27
37
27
27
41
25
26
41
25
28
21
31
51
44
25
24
24
28
22
25
25
26
26
18
23
36
23
27
31
28
26
35
19
25
27
28
22
37
26
20
36
37
28
23
27
24
20
36
27
26
27
28
26
24
27
34
29
38
26
20
31
26
30
27
21
26
32
33
38
27
37
35
30
25
34
26
29
28
25
28
36
26
37
28
28
32
31
24
33
33
24
27
26
41
21
33
31
30
27
30
25
22
28
30
24
32
27
27
25
27
23
32
34
27
28
33
24
29
32
33
32
31
31
26
27
27
24
22
35
21
24
35
28
22
30
36
34
36
24
27
21
22
18
31
26
21
25
24
27
35
27
33
24
26
33
35
36
23
28
36
28
27
31
19
30
22
30
33
27
33
26
34
29
26
24
28
21
29
28
28
23
23
29
20
23
24
25
28
32
28
30
39
27
29
29
30
23
29
27
23
26
23
24
24
25
25
26
29
22
38
26
27
24
30
19
26
26
29
24
23
36
25
23
29
44
26
29
27
30
40
39
32
24
28
23
31
29
29
29
34
42
31
35
30
31
26
33
41
21
43
30
22
21
24
34
27
35
32
33
31
38
28
36
27
26
29
21
29
41
46
30
26
24
34
32
27
30
23
23
32
27
26
33
24
33
28
28
31
27
33
26
28
33
34
29
26
29
22
21
26
24
33
22
26
29
26
33
26
24
26
26
20
26
34
25
23
30
23
26
33
30
30
30
29
25
23
33
23
30
27
28
34
29
29
30
36
34
20
26
25
24
24
26
27
29
24
27
33
32
38
31
27
25
38
24
29
34
35
32
35
19
27
28
27
20
28
20
35
26
27
27
28
29
23
23
30
25
30
25
29
38
24
21
33
36
30
33
25
22
23
22
28
33
24
29
29
36
22
25
24
29
39
23
66
27
27
29
30
24
27
21
41
23
31
35
23
24
33
23
31
24
29
34
21
31
28
26
23
23
38
23
29
29
32
27
29
25
26
31
28
41
34
23
20
37
35
20
32
33
27
26
25
26
24
31
29
41
30
35
27
41
28
20
31
24
24
31
29
23
23
25
27
26
25
29
33
29
24
46
27
35
25
39
27
26
29
27
32
25
33
27
26
28
23
27
26
26
30
23
34
26
30
26
25
26
32
41
36
27
24
27
30
33
20
24
20
29
29
29
26
29
24
22
28
35
39
38
28
26
25
31
27
31
35
31
30
28
20
35
25
31
28
29
34
38
26
27
35
29
26
33
32
32
26
31
21
28
25
27
31
29
31
37
19
29
23
31
34
51
30
26
32
27
35
32
33
26
23
29
25
47
31
31
31
20
30
30
31
38
40
28
30
30
32
31
30
29
33
31
22
30
22
29
28
24
28
29
28
29
36
25
27
33
47
28
33
18
25
26
21
28
31
29
37
22
41
32
30
49
29
35
19
49
25
31
32
28
25
22
35
21
31
30
33
26
28
35
33
29
36
31
32
43
35
31
22
26
35
28
45
20
36
32
32
36
21
29
34
30
29
44
23
26
29
24
25
19
35
34
29
28
20
22
19
30
29
29
24
24
28
34
31
26
33
25
32
26
36
35
33
37
34
37
23
26
45
28
33
36
21
27
30
26
33
37
30
31
33
30
25
23
21
24
33
25
29
33
22
24
30
31
29
34
30
34
29
30
29
98
34
30
23
31
25
46
21
28
30
37
31
33
41
32
31
23
27
26
31
26
27
27
32
22
27
26
19
27
31
26
31
30
25
23
28
19
29
27
29
28
39
25
24
29
39
28
29
33
31
27
27
18
26
42
37
31
28
23
40
27
20
24
28
40
24
19
19
26
26
29
29
23
32
24
28
33
26
26
32
25
28
25
26
23
30
29
41
21
23
29
29
39
26
36
28
37
41
35
31
27
32
30
35
24
25
29
23
35
24
18
30
22
22
26
30
21
18
19
28
36
25
25
35
18
22
22
37
33
29
29
35
26
19
23
29
38
27
28
34
32
25
26
35
32
29
27
29
39
32
22
29
38
24
27
28
22
26
24
29
22
36
28
38
30
27
31
30
27
39
26
26
22
28
20
19
35
25
24
26
22
19
30
31
37
25
28
32
24
34
31
23
27
23
25
32
30
27
25
22
36
23
34
28
35
24
29
25
28
28
37
24
31
28
40
26
24
29
26
25
35
27
27
24
30
40
43
21
30
29
31
39
26
32
30
22
25
34
30
26
26
33
38
32
20
29
18
26
20
23
32
26
27
25
23
28
28
28
32
22
30
35
29
24
26
36
22
23
47
30
35
23
24
27
23
35
27
32
33
31
27
27
22
26
22
24
32
31
32
31
27
33
23
36
27
31
25
23
32
26
28
38
25
18
31
26
30
46
30
30
27
42
32
24
27
18
24
34
27
29
28
26
26
43
32
28
22
31
25
37
37
35
39
31
31
36
35
28
26
29
24
34
26
23
29
28
31
23
27
28
31
31
30
30
25
35
31
27
30
27
28
27
29
35
18
29
25
29
27
23
36
29
20
28
24
26
34
29
25
30
24
26
26
27
26
28
34
31
34
33
27
29
30
28
21
26
26
27
35
39
35
30
30
25
25
29
24
29
31
26
28
37
36
33
23
28
21
18
29
41
21
29
26
29
31
27
30
19
27
31
20
30
26
25
28
27
32
29
24
21
26
33
26
19
27
28
21
38
33
33
28
28
32
35
31
26
27
33
26
19
32
35
24
20
21
30
23
21
36
21
24
26
29
26
18
70
30
43
35
31
21
33
29
28
32
31
25
40
36
25
33
28
26
23
38
31
26
31
31
18
30
35
35
28
30
24
26
28
24
26
31
26
26
26
33
31
23
33
30
36
32
27
26
22
30
27
29
28
41
30
29
32
27
42
27
36
29
29
31
28
24
23
28
22
27
31
23
31
25
29
26
36
27
27
26
19
29
32
22
35
26
27
33
25
30
23
28
24
27
28
24
38
29
30
22
27
25
32
24
34
29
33
26
18
30
27
32
28
29
29
34
22
28
25
23
30
23
29
26
18
36
28
31
26
36
22
26
23
28
24
29
34
36
30
34
29
33
34
30
20
23
30
39
29
33
37
32
28
41
22
26
23
24
29
34
30
31
31
24
33
33
28
28
30
27
26
24
27
37
23
31
37
34
26
27
32
31
32
27
32
21
41
25
23
23
25
22
31
39
25
26
27
34
31
20
27
27
28
26
38
35
26
36
30
33
24
29
32
41
24
26
37
94
28
25
28
33
28
28
34
28
42
37
24
23
24
34
37
34
38
27
27
34
34
24
33
25
31
22
36
29
27
31
33
32
33
25
24
33
37
28
28
24
34
19
29
45
42
27
21
24
23
23
23
30
29
29
20
27
34
22
23
26
26
23
32
29
29
25
39
27
25
26
21
24
40
33
31
24
25
28
36
35
49
21
22
32
18
21
26
33
28
32
44
26
30
26
24
24
30
30
31
34
34
26
31
30
34
29
33
29
27
33
24
40
27
31
34
28
28
28
38
29
26
39
21
24
27
35
32
24
26
18
34
21
22
34
22
29
33
19
25
24
18
57
23
30
35
20
103
35
20
29
34
30
31
25
28
23
27
27
23
22
39
24
23
26
23
34
29
46
24
34
24
26
33
22
43
28
25
30
27
35
33
26
34
30
28
26
25
32
35
34
34
26
18
31
26
25
26
32
24
43
34
22
31
36
29
26
19
27
31
24
29
31
28
22
27
28
30
23
26
30
25
27
27
34
26
25
44
22
27
41
34
30
32
36
30
26
25
36
26
29
31
31
33
27
27
24
35
45
25
28
23
39
36
30
24
30
24
26
32
22
32
24
28
38
40
30
36
23
25
26
28
32
25
29
26
20
26
20
38
27
26
25
25
24
108
28
27
25
39
24
26
23
32
26
35
21
23
33
25
47
30
34
41
22
27
38
19
22
22
26
19
35
34
30
29
30
24
29
26
26
29
26
36
27
26
28
27
28
28
29
24
25
34
29
30
44
30
26
27
25
32
23
28
32
22
28
25
25
26
26
30
21
24
21
23
25
25
24
28
30
31
52
27
39
30
24
33
31
27
22
31
24
32
38
35
31
27
38
20
27
19
32
25
42
25
32
26
30
38
28
34
26
23
23
36
34
22
33
35
52
31
26
39
28
32
26
33
25
35
35
27
30
25
32
36
33
20
23
31
21
29
32
28
26
31
25
33
27
31
24
42
29
26
26
29
27
33
28
29
34
23
22
26
32
24
26
24
35
30
25
22
23
19
44
39
20
29
33
27
29
31
25
32
26
32
25
20
28
26
28
24
25
29
30
26
28
29
28
33
27
24
27
35
24
26
109
30
29
23
30
38
26
30
26
29
25
23
25
29
32
26
31
28
27
30
27
103
31
29
42
30
37
27
30
23
28
43
31
27
36
23
19
29
28
24
27
29
31
29
23
27
37
38
29
23
37
32
32
22
33
23
28
32
26
23
28
24
30
26
27
26
24
30
34
28
33
26
32
24
26
22
30
31
30
24
34
24
28
40
18
30
33
27
23
27
25
39
30
33
35
41
27
30
25
26
28
27
38
22
33
25
26
24
27
30
33
35
30
30
30
26
24
31
24
32
25
27
46
34
23
25
29
35
24
21
25
34
31
31
25
25
35
37
33
33
34
19
38
22
24
29
29
32
27
24
34
23
35
29
26
38
27
27
35
41
26
24
24
29
22
27
30
28
31
29
29
36
31
30
22
26
31
26
23
35
37
35
34
30
24
38
21
31
27
31
32
26
22
30
26
21
28
30
22
25
22
30
28
26
32
26
33
38
27
34
33
35
32
35
27
35
23
24
43
31
25
23
27
35
46
32
29
23
30
23
25
40
33
20
35
34
25
34
23
33
25
30
26
32
30
32
31
29
21
29
33
34
32
31
31
27
31
28
26
40
31
30
26
27
24
28
31
23
27
24
33
25
44
45
30
20
28
19
28
24
26
40
33
40
27
32
22
38
29
23
25
29
25
28
25
21
33
43
24
20
25
29
43
27
27
24
33
22
24
37
32
29
28
32
29
32
26
24
26
24
26
41
28
32
21
31
38
33
32
29
24
25
25
24
34
31
24
24
38
27
25
32
41
37
28
31
32
25
28
26
26
26
24
26
40
33
23
33
35
30
31
27
36
25
30
25
35
29
32
29
18
31
38
28
28
28
25
21
27
27
18
24
34
37
29
26
37
43
27
19
25
27
33
25
21
36
28
30
29
22
24
29
27
21
31
25
28
30
18
36
37
28
31
26
31
28
28
24
73
26
29
24
26
29
41
32
33
29
45
24
39
24
37
29
33
28
23
39
32
22
34
25
27
25
30
28
34
22
23
25
33
35
26
30
30
30
30
35
31
44
28
27
28
26
26
31
22
22
44
27
29
30
28
34
32
29
34
28
24
28
31
33
30
34
20
26
31
30
26
44
29
26
21
33
24
31
29
26
28
22
29
33
30
25
29
40
32
24
31
33
29
26
34
26
37
32
31
37
32
25
35
29
19
28
27
22
19
32
27
39
28
33
22
20
34
20
25
24
21
22
32
24
31
35
27
22
28
29
31
30
27
25
22
28
30
23
18
24
25
26
28
26
20
25
30
27
26
34
28
36
25
34
40
38
31
40
41
28
38
36
32
22
36
23
23
31
25
24
30
29
28
31
33
25
42
20
22
31
29
25
26
36
30
28
25
29
34
30
26
21
26
24
36
41
32
32
24
32
24
27
23
30
31
41
25
29
29
22
36
24
28
43
30
35
29
25
38
33
36
24
27
22
30
24
30
41
28
23
25
37
30
30
29
18
30
30
30
27
30
25
30
28
25
34
24
26
31
29
29
26
21
28
20
29
29
25
32
19
27
29
37
36
39
28
29
34
27
30
21
35
26
30
24
20
31
42
25
34
23
28
30
25
25
27
24
29
29
30
28
24
32
36
28
35
27
33
25
32
27
22
34
29
28
22
32
26
31
36
34
29
27
29
33
28
22
27
24
32
30
33
29
26
25
31
24
30
99
26
31
24
34
33
26
37
25
28
28
29
31
31
108
19
35
23
30
34
36
29
28
29
37
32
30
27
23
28
28
27
36
19
27
23
23
32
29
24
25
26
32
26
24
34
30
36
26
35
25
23
29
24
46
23
31
26
28
92
27
33
22
26
28
24
36
22
42
25
26
30
25
26
30
25
32
24
30
25
49
29
33
35
28
24
25
29
26
29
26
39
29
27
25
19
27
29
29
23
24
31
109
29
30
33
39
37
26
26
25
27
35
23
29
26
26
21
40
24
24
34
29
30
23
29
33
35
25
31
25
29
35
27
24
29
30
35
27
26
19
20
23
32
28
29
32
36
34
39
27
32
30
24
28
28
32
37
31
33
32
31
26
26
32
37
28
34
26
28
29
23
22
43
27
20
43
30
23
41
28
24
26
26
25
26
27
28
32
35
50
31
20
28
22
21
28
26
28
22
20
28
27
35
23
25
28
20
28
19
25
24
35
20
25
18
35
38
24
34
22
37
32
27
27
31
23
28
27
18
25
27
28
25
30
25
23
26
28
30
24
21
18
23
28
30
22
23
25
33
41
24
27
30
28
26
25
30
39
29
32
32
26
32
28
32
26
24
22
26
25
34
32
30
28
23
25
25
28
23
25
26
27
28
32
26
22
27
34
24
26
22
23
35
31
109
42
24
38
26
23
34
26
24
26
27
30
27
23
24
32
35
29
22
28
32
33
34
25
25
27
35
29
31
24
25
30
28
33
22
24
24
36
26
29
25
27
22
27
39
25
24
24
28
33
30
32
25
30
27
36
35
31
29
31
30
35
28
34
25
24
25
33
24
27
33
26
30
28
32
31
40
28
35
40
36
33
23
29
33
35
31
20
27
27
20
28
24
23
25
27
25
23
33
35
29
26
35
35
30
29
18
26
29
30
26
28
39
31
23
27
30
23
25
32
25
27
39
18
39
25
26
23
25
27
26
25
22
33
26
28
23
24
29
30
25
34
22
26
35
28
32
29
19
31
22
40
37
25
31
37
24
29
42
26
32
26
24
30
24
40
29
26
24
29
32
25
28
23
34
33
27
30
26
31
25
30
25
23
20
24
39
21
31
29
24
27
34
30
32
36
30
37
29
32
22
25
36
24
28
26
41
30
31
29
30
23
26
26
28
43
27
24
19
39
30
28
24
24
26
34
22
27
24
33
31
26
27
26
30
36
33
25
35
30
24
21
28
35
21
28
30
29
27
36
45
27
92
24
24
35
30
25
24
30
27
55
32
32
29
29
24
35
31
24
29
34
30
24
35
37
34
34
33
32
35
22
30
29
26
32
25
27
28
31
32
49
28
32
25
27
33
25
21
39
28
24
22
28
30
34
25
24
35
24
25
25
27
26
41
27
32
25
19
32
31
35
27
43
31
34
26
28
29
32
29
32
28
40
33
24
26
28
37
28
29
35
30
25
33
23
25
26
30
23
43
23
24
29
24
21
39
34
29
34
25
31
27
34
30
27
33
35
28
37
29
24
34
25
42
24
24
30
35
30
34
37
27
33
20
43
37
34
36
29
24
25
31
24
23
27
28
35
27
33
27
37
18
25
24
32
26
21
25
30
25
24
32
29
34
25
25
19
25
27
27
39
31
24
28
39
30
24
26
30
28
34
23
30
33
30
27
48
24
33
22
27
35
33
30
29
27
26
24
27
27
29
26
23
45
30
34
29
21
28
18
49
44
24
32
30
30
26
33
27
33
28
32
29
23
31
28
26
33
31
25
25
23
24
28
33
24
27
28
33
22
30
23
28
31
35
29
25
35
40
35
29
26
27
33
23
27
40
28
28
31
39
27
27
30
30
32
41
32
25
38
30
40
28
26
34
30
33
26
25
28
33
31
32
27
31
24
39
27
27
19
33
30
19
29
26
28
32
27
26
25
26
27
33
34
28
29
36
25
31
29
33
25
25
35
30
26
24
29
24
31
27
33
42
34
47
33
29
24
34
27
31
31
29
29
32
31
34
24
26
23
28
34
25
30
31
28
37
29
43
22
34
28
28
29
31
28
25
29
26
28
31
20
34
37
24
24
25
29
42
27
24
27
26
23
20
26
30
29
29
27
24
23
25
35
30
26
27
31
20
23
28
28
23
26
31
25
23
29
34
25
35
24
27
24
25
25
27
38
27
24
32
23
30
26
27
30
26
24
36
36
32
43
27
25
23
24
28
22
23
29
26
31
30
44
26
42
26
22
28
27
29
31
25
27
26
21
27
39
20
21
35
33
29
36
34
18
40
34
33
26
30
30
30
29
36
19
24
25
36
38
24
25
27
35
29
40
25
32
28
30
27
34
29
21
37
25
29
29
27
30
45
25
29
27
31
23
36
28
25
27
28
37
45
20
30
33
42
27
23
29
28
28
29
32
37
21
23
52
32
22
22
36
27
29
28
18
26
28
31
31
29
25
20
24
26
33
27
33
32
26
31
35
36
26
33
35
27
25
27
25
24
32
27
26
32
27
26
40
24
33
40
38
29
34
25
26
35
35
28
24
42
23
30
26
19
27
31
24
34
27
24
23
28
40
34
29
21
27
27
21
29
23
27
23
23
27
34
32
24
31
32
34
21
28
27
26
32
33
27
28
27
34
29
25
27
28
25
35
24
32
33
31
26
28
26
43
22
29
37
21
29
31
29
32
25
27
26
40
36
25
35
33
34
29
32
21
22
26
32
27
26
25
32
26
28
27
31
28
22
33
30
30
25
21
28
30
33
24
27
29
34
19
27
27
30
42
33
29
32
36
32
57
29
35
31
27
27
23
33
31
26
29
32
29
27
27
31
23
27
24
38
24
24
22
25
36
37
26
18
25
32
19
28
24
25
21
27
29
21
32
26
26
37
27
24
21
21
20
31
30
22
30
23
31
28
32
25
27
31
33
21
33
33
21
23
36
23
29
30
32
30
30
36
36
26
32
31
32
35
26
30
23
35
32
33
32
29
21
28
29
24
23
26
26
30
36
25
27
24
31
26
31
27
26
30
26
25
36
26
26
24
31
25
33
20
18
23
20
35
26
27
23
33
31
32
31
27
32
25
28
34
24
23
24
34
26
33
31
26
22
36
30
28
26
35
35
21
26
35
28
27
30
26
33
38
18
21
25
24
29
28
38
30
29
34
20
31
26
25
28
35
32
39
29
26
27
26
19
31
21
24
38
29
23
39
33
28
37
30
30
33
25
28
33
35
28
30
32
22
31
28
22
38
29
33
31
33
29
25
23
43
27
41
26
29
26
33
27
23
32
26
34
29
29
30
27
19
26
27
30
24
21
44
34
28
35
23
26
18
24
36
24
30
24
19
26
30
23
29
33
33
25
25
31
33
22
31
19
21
36
24
109
31
40
30
34
28
28
39
27
20
37
22
32
28
21
41
29
35
26
28
34
29
30
30
30
26
31
27
25
29
27
29
28
30
25
28
28
24
30
24
28
30
33
29
40
25
20
37
27
27
33
25
23
25
24
32
33
29
20
23
21
28
26
23
33
38
25
27
27
29
32
30
23
32
23
27
39
32
27
23
28
23
26
38
29
26
31
36
27
24
34
35
34
30
19
21
25
35
31
36
25
27
39
31
25
25
35
25
33
27
29
33
28
29
35
35
26
31
32
31
37
27
24
28
24
26
30
33
19
31
44
31
45
27
35
31
26
27
30
24
23
27
25
25
40
32
25
24
23
28
27
24
33
37
26
26
26
28
30
38
33
30
23
37
29
40
23
27
38
18
41
35
28
28
26
24
33
28
27
30
24
21
23
19
36
23
28
27
25
27
109
24
34
30
22
30
23
29
26
29
20
34
36
28
20
24
25
26
39
23
30
26
36
46
27
30
28
29
18
34
41
26
25
39
30
33
36
24
33
21
36
29
28
26
37
26
36
18
28
40
37
39
29
24
27
26
26
30
26
28
30
37
34
19
24
28
35
30
31
40
32
20
41
27
30
28
29
33
23
31
25
28
31
24
27
35
38
37
27
29
20
28
34
25
34
29
26
23
25
23
25
26
25
28
45
27
23
22
31
31
32
32
30
25
23
27
24
27
24
36
31
35
31
30
35
28
30
41
27
23
25
26
25
28
27
26
37
32
29
25
31
33
27
21
29
30
46
28
38
26
27
22
23
35
23
24
34
25
31
26
30
30
20
25
23
25
24
32
23
26
30
26
22
20
22
32
26
28
30
32
37
35
22
32
28
27
34
19
32
26
25
27
23
22
31
22
28
38
28
41
26
23
28
30
31
42
27
27
20
28
32
32
34
31
28
35
27
38
30
25
30
24
21
26
20
26
32
27
31
29
31
28
26
28
28
28
21
32
25
28
27
29
18
33
34
31
32
108
34
31
33
31
25
32
28
24
26
19
21
41
29
26
36
29
23
25
31
30
36
31
22
23
18
30
30
20
25
25
31
21
43
39
26
25
24
33
32
30
33
28
36
22
39
18
25
28
28
41
25
29
24
39
30
29
40
30
28
29
27
34
25
23
21
34
31
31
31
39
31
31
31
26
25
37
31
108
20
29
34
35
29
21
26
30
20
33
30
29
32
24
23
29
38
28
30
30
25
50
23
21
29
36
18
39
25
31
29
28
23
34
20
33
30
33
40
26
32
26
18
23
25
29
34
32
25
35
23
36
31
23
28
32
41
33
23
27
29
22
34
37
33
26
25
21
40
28
26
34
26
20
22
27
24
32
30
30
31
35
21
30
24
28
22
27
26
26
34
22
23
34
31
32
32
23
26
34
32
36
26
28
32
27
26
21
28
23
23
22
28
32
29
32
27
28
27
23
29
28
29
27
22
19
24
27
43
37
43
26
23
32
45
24
28
21
28
23
30
24
21
26
33
24
32
30
31
32
22
30
30
23
32
33
25
35
30
25
36
40
43
20
21
29
23
25
30
39
37
33
26
33
21
32
40
31
20
30
31
22
39
26
28
32
29
27
31
34
29
26
28
24
20
39
25
26
22
25
31
25
28
35
21
27
26
30
27
28
22
26
24
32
26
22
32
24
41
22
36
26
28
25
30
26
30
32
25
30
24
27
27
24
21
26
30
33
29
24
34
26
27
32
30
19
28
30
23
34
32
26
31
29
28
34
34
34
30
20
27
28
28
26
32
29
29
21
23
32
39
18
30
27
27
25
35
23
24
30
30
25
32
29
26
31
30
41
23
32
29
28
24
32
26
43
24
30
28
28
27
34
32
31
26
36
24
29
35
37
25
38
25
18
23
35
29
27
35
24
24
43
34
21
20
24
23
35
29
35
30
26
36
27
25
26
29
30
31
30
20
24
37
23
32
24
24
26
33
27
20
23
32
35
34
32
27
26
25
109
30
19
40
23
25
33
38
41
31
33
34
34
29
27
26
28
22
25
23
25
28
18
31
26
35
27
37
20
35
30
33
22
31
37
29
29
25
22
25
23
29
42
27
25
31
25
27
27
29
20
28
24
31
27
31
31
28
43
28
32
30
23
26
34
25
22
28
26
33
22
36
24
30
29
28
22
30
28
25
32
28
26
29
31
26
22
25
22
24
26
34
26
27
22
28
41
26
30
37
23
36
25
26
34
32
29
31
26
32
23
26
27
26
32
29
35
23
27
26
27
28
31
29
29
27
31
31
23
43
26
29
25
40
28
25
30
26
25
18
31
23
43
27
25
28
30
28
19
22
26
25
32
28
23
31
29
21
28
23
35
20
34
35
28
23
35
31
25
32
23
27
38
28
28
33
31
31
30
26
26
20
28
31
20
25
27
26
26
37
24
35
29
31
38
19
27
33
19
41
29
22
31
23
24
28
23
25
36
21
28
21
35
24
27
29
22
29
26
23
27
30
28
30
28
20
28
28
31
27
21
30
33
21
24
25
28
25
28
25
30
20
27
26
24
28
22
27
27
30
30
40
31
36
23
18
23
39
25
33
27
31
27
23
30
27
20
43
27
29
32
25
31
26
27
28
33
24
24
108
32
26
26
29
26
35
28
31
24
29
27
25
29
23
34
31
28
26
27
29
32
33
22
29
26
22
35
36
25
25
43
28
19
43
26
29
24
25
29
32
29
29
34
29
38
35
30
30
27
33
25
24
33
28
31
19
26
28
24
41
29
36
32
27
30
24
32
30
35
18
29
23
32
24
25
22
33
25
34
19
22
32
24
26
20
49
30
25
33
26
32
26
18
23
33
23
23
39
23
26
22
20
25
27
26
25
26
33
32
24
36
24
28
28
31
31
26
29
29
29
28
27
18
35
34
25
50
38
24
28
39
25
28
23
37
22
28
26
23
28
21
28
28
29
20
25
33
28
27
27
27
23
26
20
26
26
31
25
26
23
36
29
25
20
30
31
33
24
28
31
25
26
28
28
24
19
34
33
40
20
31
29
24
33
18
29
30
28
32
29
35
27
27
28
36
28
29
27
22
102
35
25
33
27
38
28
25
22
37
23
25
26
34
32
23
39
32
33
31
24
30
33
29
30
30
26
25
25
21
35
25
26
32
38
26
28
35
30
33
26
21
20
25
34
40
29
29
30
23
27
35
31
43
21
25
26
31
31
34
30
52
31
23
30
33
26
20
29
26
27
21
27
41
26
26
21
25
19
30
25
31
27
34
27
26
25
20
29
24
34
27
25
34
21
27
27
30
29
38
34
26
31
19
36
36
27
28
28
25
29
22
33
30
20
24
33
35
30
33
32
26
30
34
28
41
28
23
32
36
32
32
27
29
27
25
38
30
27
27
43
28
28
26
21
25
19
24
24
33
34
31
26
24
20
23
20
36
27
30
32
24
27
30
23
37
44
36
30
21
33
32
41
35
24
30
21
21
33
29
34
36
23
25
28
26
21
25
27
32
24
32
42
26
25
33
34
22
32
33
29
29
31
25
33
28
25
26
31
30
33
28
30
86
38
25
29
30
20
33
28
23
28
27
36
34
25
35
39
24
27
34
23
22
30
76
34
31
31
42
22
26
23
29
37
38
32
30
34
34
28
29
34
37
23
32
27
32
32
28
32
29
21
39
29
31
34
30
35
26
25
28
23
33
23
27
23
35
24
26
30
23
28
34
21
37
29
30
22
36
23
32
32
31
28
27
36
28
23
27
19
30
35
34
31
30
27
28
26
24
24
27
29
31
29
47
35
27
22
24
34
35
48
29
29
35
27
21
33
33
27
31
30
34
34
19
31
27
33
24
28
29
28
31
27
25
31
30
28
26
26
32
22
32
37
33
29
26
26
44
32
33
18
29
21
25
27
25
29
26
27
25
24
30
31
23
36
29
36
29
38
31
22
36
23
31
27
35
28
39
29
40
28
29
27
21
34
23
31
28
28
39
28
23
27
26
38
24
25
33
35
27
22
22
43
22
30
29
32
26
33
32
25
25
27
26
28
24
34
24
34
29
31
23
23
24
29
19
23
29
27
21
32
25
26
24
21
34
25
29
27
25
25
22
34
36
29
20
21
32
27
24
32
26
27
25
42
25
21
38
26
29
29
35
33
28
32
40
32
29
31
21
24
34
34
24
27
32
30
28
28
35
34
28
22
21
36
27
29
25
27
31
32
23
37
26
31
21
18
31
47
30
27
35
29
27
22
28
24
42
32
29
30
24
32
32
33
37
33
20
30
28
41
31
33
24
27
31
36
48
26
29
43
36
26
24
39
33
44
24
24
41
20
34
32
26
30
26
30
34
43
39
28
33
27
43
32
34
23
30
35
30
28
36
33
33
26
37
31
32
22
33
28
26
36
33
35
26
35
28
27
30
30
33
41
32
35
27
30
37
32
36
36
33
35
30
32
31
43
28
32
27
30
34
43
34
38
28
38
32
39
29
30
47
36
32
40
29
27
32
29
30
28
38
32
28
41
30
45
24
30
34
27
27
30
29
33
35
42
35
30
29
29
34
29
25
31
34
32
27
37
23
28
35
31
35
35
32
26
30
36
30
29
31
36
32
28
32
34
34
23
29
26
30
36
33
24
38
29
29
37
29
28
24
28
38
31
28
28
33
29
27
100
31
27
33
41
27
35
29
32
34
34
36
42
33
43
30
29
34
32
31
34
28
38
31
30
29
34
29
36
35
27
34
39
33
29
34
37
46
35
35
52
32
28
34
36
35
25
31
37
36
34
30
36
40
29
28
31
31
28
34
29
35
27
31
34
27
28
28
31
28
31
37
34
36
36
33
35
34
32
35
29
24
32
23
27
36
26
30
33
31
35
25
27
28
33
34
28
30
32
32
31
31
29
32
28
31
34
32
27
27
32
33
31
35
30
33
31
27
29
33
28
31
32
28
33
31
36
44
30
32
30
44
29
30
40
30
28
34
22
31
29
28
34
29
26
32
48
30
34
29
33
33
34
31
31
26
32
29
42
28
26
36
38
30
35
30
27
35
33
33
36
31
24
36
27
29
33
33
29
33
33
29
34
30
33
27
31
32
35
36
28
24
36
34
30
31
20
42
30
34
36
27
37
29
30
29
36
27
23
35
32
32
30
35
30
30
99
33
34
29
34
33
29
39
34
28
36
39
28
33
31
33
25
26
33
25
29
32
33
27
28
35
26
32
29
25
38
34
33
28
27
39
30
32
32
27
24
28
36
33
34
37
35
35
38
38
32
28
28
74
39
31
31
41
21
36
32
28
31
35
30
31
32
33
32
32
30
47
37
33
28
31
40
34
28
33
31
28
36
37
24
36
31
31
36
34
32
27
23
31
33
32
43
32
40
35
34
30
27
29
26
27
30
31
38
39
32
22
35
31
37
27
35
37
39
28
33
39
36
36
27
27
26
31
27
35
31
25
35
29
32
35
45
29
32
27
32
38
34
31
44
30
24
24
33
32
36
30
33
36
31
32
39
31
32
36
28
31
29
28
30
30
29
35
28
43
29
30
46
34
34
44
29
33
27
35
28
28
109
29
29
24
31
33
31
28
31
29
31
33
30
32
38
29
28
37
33
35
46
25
35
30
34
36
33
32
28
28
43
32
33
34
23
35
50
40
32
38
33
31
31
27
32
37
32
30
33
39
35
25
25
35
32
31
29
41
37
27
36
52
27
41
28
29
31
35
33
36
26
34
34
28
30
35
25
38
28
25
31
28
24
30
38
30
109
34
29
28
39
30
39
39
29
28
31
25
30
36
34
32
25
26
31
33
30
23
30
32
32
30
29
34
35
39
36
34
38
29
29
27
27
29
31
29
34
31
30
32
45
35
28
31
31
28
27
31
35
32
34
34
31
37
30
32
36
32
29
35
33
35
33
34
32
41
26
29
39
35
36
30
32
28
34
42
32
30
32
33
34
26
40
30
28
34
38
26
28
29
31
36
31
39
24
37
27
28
40
24
35
30
36
35
35
28
26
31
37
25
30
33
30
36
29
28
31
32
31
38
30
34
73
28
28
25
30
32
27
30
45
33
28
35
37
35
34
34
40
27
38
43
30
30
32
32
32
36
26
26
29
37
32
27
37
24
31
32
28
27
29
32
41
31
33
93
35
36
38
31
35
36
40
34
27
27
25
41
43
26
40
26
37
34
32
30
35
36
34
41
26
28
25
32
33
47
36
26
30
30
42
36
36
28
32
29
29
36
28
31
30
29
34
35
29
29
29
22
31
36
24
32
28
31
26
27
29
41
49
33
30
37
26
28
34
31
29
34
41
39
34
40
29
38
34
26
32
32
30
27
30
25
28
31
33
30
33
29
28
34
29
38
29
24
42
23
35
38
35
23
27
31
32
30
38
26
34
38
33
26
47
31
87
40
30
34
30
27
41
38
34
35
32
42
102
31
39
43
44
31
25
28
35
30
26
26
32
41
30
35
40
30
36
28
26
27
30
26
28
38
35
33
34
35
31
34
36
39
31
33
34
31
28
38
34
38
30
32
33
35
36
31
32
23
35
34
28
27
33
32
30
32
34
34
36
31
39
34
30
34
38
25
35
36
33
34
33
34
35
31
28
42
33
27
31
30
32
30
27
23
29
28
25
29
30
30
33
27
30
33
34
26
26
30
27
29
42
32
37
35
29
28
30
30
35
29
26
28
24
36
30
27
31
36
36
35
41
29
27
32
26
37
34
23
34
29
28
28
48
34
34
42
31
31
27
31
41
27
35
30
29
28
28
36
30
36
31
32
28
28
29
100
29
27
24
28
25
30
27
36
33
30
29
36
24
29
29
37
32
34
29
40
32
43
28
26
45
27
35
31
32
27
29
29
34
30
37
27
36
29
26
27
29
34
20
34
35
39
31
33
27
35
40
29
31
37
33
27
22
27
30
41
30
35
30
24
27
36
28
25
28
33
31
32
30
32
35
30
108
33
23
34
35
30
30
27
32
31
32
29
33
31
39
26
36
32
44
30
33
27
33
43
33
35
33
28
42
29
29
32
37
30
39
36
28
33
35
30
39
33
31
25
30
29
30
34
34
32
42
34
27
23
27
38
31
100
34
44
28
36
48
30
35
37
28
35
33
47
36
35
29
32
28
29
29
36
26
31
43
33
30
31
31
42
33
36
30
31
31
29
30
26
35
27
26
31
35
30
105
42
26
43
39
28
32
35
34
32
32
42
35
28
29
28
36
37
22
31
29
32
34
33
34
37
35
31
49
35
30
30
37
27
27
37
24
30
34
32
33
33
33
37
29
34
31
26
33
29
31
34
26
27
44
33
31
33
33
35
32
30
37
28
33
37
41
32
31
31
32
36
42
42
34
28
35
29
28
29
34
31
31
30
41
40
40
28
29
32
38
33
33
40
33
31
29
27
30
29
30
35
30
33
33
36
30
30
31
28
36
34
40
31
35
35
27
32
30
29
34
28
41
31
23
25
48
38
35
33
31
41
31
28
28
45
32
30
31
37
34
34
24
39
27
26
34
42
38
35
29
32
33
28
26
30
25
33
35
33
36
31
30
31
47
34
26
36
31
45
27
26
34
42
27
35
42
28
29
28
30
30
36
39
33
35
29
50
29
31
36
23
28
32
33
38
29
30
25
38
35
27
36
31
28
32
31
39
36
36
31
37
34
35
31
36
26
36
27
31
33
31
29
28
33
33
31
32
24
33
41
31
29
32
31
35
34
30
38
27
35
33
31
28
31
28
34
27
29
31
35
40
27
33
40
40
35
28
32
34
28
29
33
33
32
33
27
36
26
29
33
27
31
34
25
36
30
27
31
21
35
34
31
30
24
36
29
28
31
23
40
40
26
28
31
33
39
31
35
42
32
26
30
36
34
29
32
36
37
29
35
33
32
27
29
29
36
34
32
35
33
29
38
34
30
32
32
34
34
35
32
33
32
32
23
34
33
24
34
26
28
27
41
32
35
33
34
26
30
32
30
29
30
34
32
36
43
34
23
27
35
33
36
28
31
33
27
46
24
29
32
29
30
33
32
30
28
39
33
31
28
32
35
28
31
35
32
36
39
31
32
27
38
34
40
32
29
41
30
35
25
36
33
25
31
29
31
33
29
28
33
31
33
29
33
30
28
34
41
35
29
33
33
39
30
29
28
29
37
26
42
35
24
29
30
32
34
29
25
34
36
36
41
31
30
36
29
36
31
26
30
35
38
33
40
30
38
24
28
34
32
37
28
30
26
30
38
31
30
28
35
28
25
27
30
34
29
39
25
34
43
28
33
28
27
33
36
37
26
33
42
28
30
31
32
32
31
34
32
31
33
32
36
29
30
29
31
30
32
39
31
31
32
29
30
35
32
31
31
36
34
34
29
55
26
29
30
36
26
30
29
30
32
34
28
27
24
34
32
30
30
29
29
36
33
42
28
37
36
24
36
30
36
32
38
32
37
32
35
28
38
29
39
24
28
41
36
28
33
28
25
27
29
29
35
33
32
32
30
35
35
34
30
24
42
36
29
23
28
32
40
36
29
38
40
36
31
34
35
32
30
36
27
29
52
43
28
37
26
25
33
31
34
30
31
33
32
34
25
42
38
29
45
27
32
31
39
29
26
31
33
33
28
23
36
24
31
29
29
38
28
32
34
30
24
30
35
28
25
36
30
29
24
30
33
32
32
32
31
29
33
33
27
29
33
29
37
33
28
33
30
35
35
29
29
32
27
30
34
30
29
36
29
33
36
43
34
44
29
27
25
40
39
29
36
23
32
27
36
18
23
31
28
31
41
29
27
26
28
24
38
23
34
33
25
27
25
18
45
39
29
35
29
29
37
43
33
31
41
31
35
26
32
37
31
33
30
33
35
25
33
35
34
43
26
33
27
34
26
35
33
37
34
35
30
35
26
30
33
28
23
28
26
40
23
28
31
28
41
29
32
30
22
41
28
34
31
36
39
26
27
36
32
30
25
33
20
38
26
42
46
31
35
28
25
30
33
25
26
37
30
25
32
25
21
34
40
26
31
26
28
37
34
28
35
31
28
21
35
27
37
34
28
30
25
26
28
35
28
34
25
28
31
29
26
38
27
32
28
33
28
20
35
36
21
30
22
23
31
34
23
33
31
26
25
31
27
23
28
41
31
38
25
20
37
32
31
30
34
26
21
18
22
26
30
24
24
30
27
26
30
29
30
30
43
25
25
22
38
21
29
28
35
18
22
27
27
30
35
23
25
26
30
18
21
28
26
31
25
24
40
31
28
31
31
24
27
35
34
40
26
33
22
27
27
27
29
34
19
25
37
33
27
28
21
24
38
25
24
29
27
27
26
25
27
34
24
24
31
25
34
27
32
27
23
29
24
25
27
25
33
29
39
31
25
36
27
37
26
25
26
30
24
33
25
26
33
41
35
32
28
31
26
34
34
23
60
35
27
20
30
37
27
44
32
28
34
32
25
27
21
39
25
33
38
33
26
33
26
25
27
27
36
35
27
29
29
25
26
32
25
27
28
26
27
27
23
30
23
25
33
26
29
30
32
27
29
32
24
30
26
29
26
30
26
24
25
26
19
30
23
37
24
24
34
26
27
30
39
27
41
24
25
31
27
27
29
32
18
31
22
33
28
24
44
32
31
33
32
33
26
30
31
26
24
29
29
27
30
26
37
42
33
38
18
36
28
27
31
35
30
26
34
26
22
34
28
34
31
26
27
32
28
25
28
18
25
44
19
21
34
27
26
36
18
37
28
23
23
24
29
47
26
24
31
24
32
28
24
36
25
45
23
32
39
36
23
24
26
18
26
28
33
27
22
26
30
24
24
27
23
30
32
34
34
33
26
27
27
27
22
30
40
22
30
23
31
27
24
34
25
22
24
34
29
26
26
19
22
21
25
33
31
33
33
28
23
27
36
21
37
33
31
26
25
31
42
31
33
27
30
32
31
28
23
43
21
19
32
34
25
32
36
40
26
32
24
27
35
32
29
23
30
26
31
30
21
24
26
29
29
29
32
27
42
30
30
25
32
34
22
28
20
27
19
26
22
35
24
23
26
31
37
25
25
27
28
24
30
27
35
26
25
32
33
24
27
28
26
35
23
38
20
32
24
25
35
33
27
23
30
23
27
21
32
27
29
36
26
28
30
29
29
28
26
26
36
28
42
43
34
29
29
36
23
27
26
29
34
30
25
26
24
20
24
27
30
31
34
30
30
36
22
27
26
44
27
30
32
30
28
28
31
25
28
26
23
24
26
23
26
28
35
22
20
28
31
27
28
21
29
23
20
34
25
34
27
26
40
35
29
23
29
27
28
22
23
30
30
24
24
31
23
26
26
35
25
24
22
21
30
30
48
27
21
29
37
43
30
24
28
21
28
24
35
24
23
23
28
26
22
26
24
31
30
36
35
20
32
25
24
29
20
22
28
38
27
109
31
23
19
36
34
22
28
23
28
28
21
32
26
20
24
23
26
33
25
27
32
29
31
34
32
23
27
28
25
26
31
22
30
22
26
29
28
25
42
36
28
29
28
39
22
32
31
23
103
25
43
24
34
24
33
19
34
25
26
28
30
34
29
39
18
29
28
32
23
21
27
23
21
30
33
30
35
23
22
38
29
19
27
39
34
24
22
30
28
32
28
43
24
45
35
30
31
31
22
36
25
29
26
25
31
30
28
31
28
28
26
27
26
32
20
23
20
24
33
20
29
45
23
26
28
25
35
26
28
25
32
31
28
33
27
29
24
29
25
44
33
35
40
26
22
30
32
23
23
20
22
31
31
27
35
22
20
33
23
25
26
27
28
37
24
21
35
32
32
27
24
25
24
39
26
25
26
29
36
29
33
28
19
44
26
23
29
24
24
26
29
36
29
23
23
21
31
37
24
27
19
42
25
25
29
36
27
28
24
39
27
39
23
35
32
33
25
24
25
19
18
28
27
32
29
21
27
33
34
28
43
26
37
22
37
26
34
31
26
23
31
42
26
35
30
35
34
28
19
28
29
39
28
28
23
19
27
28
28
29
31
27
31
31
26
31
27
23
31
27
21
31
34
34
27
24
27
25
33
33
27
22
32
40
33
29
30
29
34
36
29
24
27
29
18
28
24
28
27
21
31
31
24
36
27
32
24


==> fig/match-timeline/female-real-3pic.txt <==
0 0
1 0
1 0
1 0
1 0
1 1
1 1
1 1
24 1
24 1
24 1
24 1
24 1
24 1
24 1
24 1
24 1
24 1
24 1
38 1
38 1
38 1
38 1
38 1
38 1
38 1
38 1
38 1
38 1
48 1
48 1
48 1
48 1
48 1
48 2
48 2
48 2
48 2
48 2
48 2
48 2
61 2
61 2
61 2
61 2
61 2
61 2
61 2
61 2
61 2
61 2
61 2
77 2
77 2
77 2
77 2
77 2
77 2
77 2
77 2
77 2
77 2
77 2
91 2
91 2
91 2
91 2
91 2
91 2
91 2
91 2
91 2
91 2
102 2
102 2
102 2
102 2
102 2
102 2
102 2
102 2
102 2
102 2
102 2
115 2
115 2
115 2
115 2
115 2
115 2
115 2
115 2
115 2
115 2
115 2
127 2
127 2
127 2
127 2
127 2
127 2
127 2
127 2
127 2
127 2
127 2
141 2
141 2
141 2
141 2
141 2
141 2
141 2
141 2
141 2
141 2
141 2
151 2
151 2
151 2
151 2
151 2
151 2
151 2
151 2
151 2
151 2
151 2
161 2
161 2
161 2
161 2
161 2
161 2
161 2
161 2
161 2
161 2
161 2
171 2
171 2
171 2
171 2
171 2
171 2
171 2
171 2
171 2
171 2
171 2
181 2
181 2
181 2
181 2
181 2
181 2
181 2
181 2
181 2
181 2
191 2
191 2
191 2
191 2
191 2
191 2
191 2
191 2
191 2
191 2
191 2
201 2
201 2
201 2
201 2
201 2
201 2
201 2
201 2
201 2
201 2
201 2
211 2
211 2
211 2
211 2
211 2
211 2
211 2
211 2
211 2
211 2
211 2
224 2
224 2
224 2
224 2
224 2
224 2
224 2
224 2
224 2
224 2
224 2
236 2
236 2
236 2
236 2
236 2
236 2
236 2
236 2
236 2
236 2
236 2
252 2
252 2
252 2
252 2
252 2
252 2
252 2
252 2
252 2
252 2
252 2
263 2
263 2
263 2
263 2
263 2
263 2
263 2
263 2
263 2
263 2
263 2
273 2
273 2
273 2
273 2
273 2
273 2
273 2
273 2
273 2
273 2
273 2
283 2
283 2
283 2
283 2
283 2
283 2
283 2
283 2
283 2
283 2
283 2
297 2
297 2
297 2
297 2
297 2
297 2
297 2
297 2
297 2
297 2
306 2
306 2
306 2
306 2
306 2
306 2
306 2
306 2
306 2
306 2
306 2
321 2
321 2
321 2
321 2
321 2
321 2
321 2
321 2
321 2
321 2
332 2
332 2
332 2
332 2
332 2
332 2
332 2
332 2
332 2
332 2
332 2
345 2
345 2
345 2
345 2
345 2
345 2
345 2
345 2
345 2
345 2
345 2
357 2
357 2
357 2
357 2
357 2
357 2
357 2
357 2
357 2
357 2
357 2
372 2
372 2
372 2
372 2
372 2
372 2
372 2
372 2
372 2
372 2
372 2
383 2
383 2
383 2
383 2
383 2
383 2
383 2
383 2
383 2
383 2
383 2
396 2
396 2
396 2
396 2
396 2
396 2
396 2
396 2
396 2
396 2
396 2
407 2
407 2
407 2
407 2
407 2
407 2
407 2
407 2
407 2
407 2
420 2
420 2
420 2
420 2
420 2
420 2
420 2
420 2
420 2
420 2
420 2
431 2
431 2
431 2
431 2
431 2
431 2
431 2
431 2
431 2
431 2
431 2
442 2
442 2
442 2
442 2
442 2
442 2
442 2
442 2
442 2
442 2
442 2
452 2
452 2
452 2
452 2
452 2
452 2
452 2
452 2
452 2
452 2
452 2
464 2
464 2
464 2
464 2
464 2
464 2
464 2
464 2
464 2
464 2
464 2
478 2
478 2
478 2
478 2
478 2
478 2
478 2
478 2
478 2
478 2
490 2
490 2
490 2
490 2
490 2
490 2
490 2
490 2
490 2
490 2
490 2
500 2
500 2
500 2
500 2
500 2
500 2
500 2
500 2
500 2
500 2
500 3
500 3
513 3
513 3
513 3
513 3
513 3
513 3
513 3
513 3
513 3
513 3
513 3
526 3
526 3
526 3
526 3
526 3
526 3
526 3
526 3
526 3
526 3
526 3
539 3
539 3
539 3
539 3
539 3
539 3
539 3
539 3
539 3
539 3
539 3
551 3
551 3
551 3
551 3
551 3
551 3
551 3
551 3
551 3
551 3
551 3
564 3
564 3
564 3
564 3
564 3
564 3
564 3
564 3
564 3
564 3
564 3
575 3
575 3
575 3
575 3
575 3
575 3
575 3
575 3
575 3
575 3
575 3
586 3
586 3
586 3
586 3
586 3
586 3
586 3
586 3
586 3
586 3
586 3
602 3
602 4
602 5
602 6
602 7
602 8
602 9
602 10
602 11
602 12
602 13
602 14
602 15
602 16
602 17
602 18
602 19
602 20
602 21
602 22
602 23
602 24
602 25
602 26
602 27
602 28
602 29
602 30
602 31
602 32
602 33
602 34
602 35
602 36
602 37
602 38
602 39
602 40
602 41
602 42
602 43
602 44
602 45
602 46
602 47
602 48
602 49
602 50
602 51
602 52
602 53
602 54
602 55
602 56
602 57
602 58
602 59
602 60
602 61
602 62
602 63
602 64
602 65
602 66
602 67
602 68
602 69
602 70
602 71
602 72
602 73
602 74
602 75
602 76
602 77
602 78
608 79
608 80
608 80
608 80
608 80
608 81
608 81
608 81
608 81
608 81
608 81
608 81
608 81
608 82
623 83
623 83
623 83
623 84
623 84
623 84
623 84
623 84
623 84
623 85
623 85
623 86
623 86
623 86
637 86
637 86
637 86
637 86
637 86
637 86
637 87
637 87
637 87
637 87
637 87
637 87
649 87
649 87
649 87
649 87
649 88
649 88
649 88
649 89
649 90
649 90
649 90
649 90
649 90
649 90
664 90
664 90
664 90
664 90
664 90
664 90
664 90
664 90
664 90
664 90
664 90
664 91
675 91
675 91
675 91
675 91
675 91
675 91
675 91
675 91
675 91
675 91
675 91
687 91
687 91
687 91
687 91
687 91
687 91
687 91
687 91
687 92
687 92
687 92
687 92
698 92
698 92
698 92
698 92
698 93
698 93
698 93
698 93
698 93
698 93
698 93
698 93
709 93
709 93
709 93
709 93
709 93
709 93
709 93
709 93
709 93
709 94
709 94
709 94
720 94
720 94
720 94
720 95
720 95
720 95
720 95
720 95
720 95
720 95
720 95
720 95
731 95
731 95
731 95
731 95
731 95
731 95
731 95
731 95
731 95
731 95
731 95
731 96
743 96
743 96
743 96
743 96
743 96
743 96
743 96
743 96
743 96
743 96
743 96
752 96
752 96
752 96
752 96
752 96
752 96
752 96
752 96
752 97
752 97
752 97
752 97
752 97
764 98
764 98
764 98
764 98
764 98
764 98
764 98
764 98
764 98
764 98
764 98
774 98
774 98
774 98
774 98
774 98
774 98
774 98
774 98
774 98
774 98
774 98
774 99
786 99
786 99
786 99
786 99
786 99
786 99
786 99
786 99
786 99
786 99
786 100
786 100
797 100
797 100
797 100
797 100
797 100
797 100
797 100
797 100
797 100
797 100
797 100
807 100
807 100
807 100
807 100
807 101
807 101
807 101
807 101
807 102
807 102
807 102
807 102
807 102
820 102
820 102
820 102
820 102
820 102
820 102
820 102
820 102
820 102
820 102
820 102
830 102
830 102
830 102
830 102
830 102
830 102
830 102
830 103
830 103
830 103
830 103
830 103
841 103
841 103
841 103
841 104
841 104
841 104
841 104
841 104
841 104
841 104
841 104
841 105
841 105
854 105
854 105
854 105
854 105
854 105
854 106
854 106
854 106
854 106
854 106
854 106
854 106
865 106
865 106
865 106
865 106
865 107
865 107
865 107
865 107
865 107
865 107
865 107
865 108
865 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
878 108
889 109
889 109
889 109
889 110
889 110
889 110
889 110
889 110
889 110
889 110
889 110
889 110
902 110
902 110
902 110
902 110
902 110
902 111
902 112
902 112
902 112
902 112
902 112
902 112
914 112
914 112
914 112
914 112
914 112
914 112
914 112
914 112
914 112
914 112
914 112
924 112
924 112
924 113
924 113
924 113
924 113
924 113
924 113
924 113
924 113
924 113
924 113
937 113
937 113
937 113
937 113
937 113
937 113
937 114
937 114
937 114
937 114
937 114
937 114
937 114
950 115
950 115
950 115
950 115
950 115
950 115
950 115
950 115
950 115
950 115
950 115
960 115
960 115
960 115
960 115
960 115
960 115
960 115
960 115
960 115
960 115
960 115
970 115
970 115
970 115
970 115
970 115
970 115
970 115
970 115
970 115
970 115
970 116
970 116
990 116
990 117
990 117
990 117
990 117
990 117
990 117
990 117
990 117
990 117
990 117
990 117
1001 117
1001 117
1001 117
1001 117
1001 117
1001 117
1001 118
1001 118
1001 118
1001 118
1001 118
1001 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 118
1012 119
1012 119
1012 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1025 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1035 120
1045 120
1045 120
1045 120
1045 120
1045 121
1045 121
1045 121
1045 121
1045 121
1045 122
1045 122
1045 122
1045 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1058 122
1068 122
1068 122
1068 123
1068 123
1068 124
1068 124
1068 125
1068 125
1068 125
1068 125
1068 125
1068 125
1068 125
1068 126
1068 126
1084 126
1084 126
1084 126
1084 126
1084 126
1084 126
1084 127
1084 127
1084 127
1084 127
1084 127
1084 127
1084 128
1084 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1098 129
1107 129
1107 129
1107 129
1107 129
1107 130
1107 130
1107 130
1107 130
1107 130
1107 130
1107 130
1107 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1118 130
1128 130
1128 130
1128 130
1128 130
1128 130
1128 131
1128 131
1128 131
1128 131
1128 131
1128 132
1128 132
1128 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1141 132
1151 132
1151 132
1151 132
1151 133
1151 133
1151 133
1151 133
1151 133
1151 133
1151 133
1151 133
1151 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1163 133
1175 133
1175 133
1175 133
1175 133
1175 133
1175 133
1175 133
1175 134
1175 134
1175 134
1175 134
1175 134
1175 135
1175 135
1192 136
1192 136
1192 136
1192 136
1192 136
1192 136
1192 136
1192 136
1192 136
1192 136
1192 137
1192 137
1192 137
1205 138
1205 138
1205 138
1205 138
1205 138
1205 138
1205 138
1205 139
1205 139
1205 139
1205 139
1216 139
1216 139
1216 139
1216 139
1216 140
1216 140
1216 141
1216 141
1216 142
1216 142
1216 142
1216 142
1216 143
1216 143
1216 143
1233 144
1233 144
1233 144
1233 144
1233 144
1233 145
1233 145
1233 145
1233 145
1233 145
1233 145
1233 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1244 145
1253 145
1253 145
1253 146
1253 146
1253 146
1253 146
1253 146
1253 146
1253 146
1253 146
1253 146
1253 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 146
1264 147
1276 147
1276 147
1276 147
1276 147
1276 147
1276 147
1276 147
1276 147
1276 148
1276 148
1276 148
1276 148
1276 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1288 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1298 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1308 149
1318 149
1318 150
1318 150
1318 150
1318 151
1318 151
1318 151
1318 151
1318 151
1318 151
1318 151
1318 151
1318 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1331 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1341 151
1353 151
1353 151
1353 151
1353 152
1353 152
1353 152
1353 152
1353 152
1353 152
1353 152
1353 152
1353 152
1365 152
1365 152
1365 152
1365 153
1365 153
1365 153
1365 153
1365 153
1365 153
1365 153
1365 153
1365 153
1376 153
1376 153
1376 153
1376 153
1376 153
1376 153
1376 154
1376 154
1376 154
1376 154
1376 154
1376 154
1387 154
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1387 155
1400 156
1400 156
1400 157
1400 157
1400 157
1400 157
1400 157
1400 157
1400 157
1400 157
1400 157
1400 157
1400 158
1400 159
1415 159
1415 159
1415 159
1415 159
1415 159
1415 159
1415 159
1415 160
1415 160
1415 160
1415 160
1415 160
1427 160
1427 160
1427 160
1427 160
1427 161
1427 161
1427 161
1427 161
1427 161
1427 161
1427 161
1427 161
1427 161
1427 162
1441 163
1441 163
1441 163
1441 163
1441 164
1441 164
1441 164
1441 164
1441 164
1441 165
1441 165
1441 165
1441 165
1454 165
1454 165
1454 165
1454 165
1454 165
1454 166
1454 167
1454 168
1454 168
1454 168
1454 168
1454 168
1454 168
1454 169
1454 169
1470 169
1470 169
1470 170
1470 170
1470 170
1470 170
1470 170
1470 170
1470 171
1470 172
1470 173
1470 173
1470 173
1470 173
1470 173
1485 173
1485 174
1485 174
1485 175
1485 175
1485 175
1485 175
1485 175
1486 175
1486 176
1486 176
1486 176
1486 176
1486 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1499 176
1514 177
1514 177
1514 177
1514 177
1514 177
1514 177
1514 177
1514 177
1514 178
1514 178
1514 178
1524 178
1524 178
1524 178
1524 178
1524 178
1524 178
1524 178
1524 178
1524 179
1524 179
1524 179
1524 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1536 179
1546 179
1546 179
1546 179
1546 179
1546 179
1546 179
1546 179
1546 179
1546 180
1546 180
1546 180
1546 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1557 180
1567 180
1567 180
1567 180
1567 180
1567 181
1567 181
1567 181
1567 181
1567 181
1567 181
1567 181
1567 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1578 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 181
1588 182
1599 182
1599 182
1599 182
1599 182
1599 182
1599 182
1599 182
1599 182
1599 182
1599 183
1599 183
1599 183
1610 183
1610 183
1610 183
1610 184
1610 184
1610 184
1610 184
1610 184
1610 184
1610 184
1610 185
1610 185
1610 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1623 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1636 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1646 185
1656 185
1656 185
1656 185
1656 185
1656 185
1656 186
1656 186
1656 186
1656 186
1656 186
1656 186
1656 187
1656 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1669 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 187
1679 188
1679 188
1690 188
1690 188
1690 188
1690 188
1690 188
1690 188
1690 188
1690 188
1690 189
1690 189
1690 189
1690 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1701 189
1712 189
1712 189
1712 189
1712 189
1712 189
1712 189
1712 190
1712 190
1712 190
1712 190
1712 190
1712 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1723 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1733 190
1745 190
1745 190
1745 190
1745 190
1745 190
1745 191
1745 191
1745 192
1745 193
1745 193
1745 193
1745 193
1745 194
1745 194
1745 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1761 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1771 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1781 194
1790 194
1790 194
1790 194
1790 194
1790 194
1790 194
1790 194
1790 195
1790 195
1790 195
1790 195
1790 195
1802 195
1802 195
1802 195
1802 195
1802 195
1802 195
1802 195
1802 195
1802 195
1802 196
1802 197
1802 197
1802 197
1817 197
1817 197
1817 197
1817 197
1817 198
1817 198
1817 198
1817 198
1817 198
1817 198
1817 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 198
1827 199
1839 199
1839 199
1839 199
1839 200
1839 200
1839 200
1839 200
1839 200
1839 200
1839 200
1839 200
1839 200
1850 200
1850 200
1850 200
1850 200
1850 200
1850 200
1850 200
1850 201
1850 201
1850 201
1850 201
1850 201
1862 201
1862 201
1862 201
1862 201
1862 201
1862 202
1862 202
1862 202
1862 202
1862 202
1862 202
1862 202
1873 202
1873 202
1873 202
1873 203
1873 203
1873 203
1873 203
1873 203
1873 203
1873 204
1873 205
1873 205
1873 205
1873 205
1887 205
1887 206
1887 206
1887 207
1887 207
1887 207
1887 207
1887 207
1887 207
1887 207
1887 207
1887 207
1887 207
1900 207
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1900 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 208
1912 209
1923 209
1923 209
1923 209
1923 209
1923 209
1923 209
1923 210
1923 210
1923 210
1923 210
1923 210
1923 210
1935 210
1935 210
1935 210
1935 210
1935 211
1935 212
1935 212
1935 212
1935 212
1935 212
1935 212
1935 212
1935 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1948 212
1958 212
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1958 213
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1973 214
1984 215
1984 215
1984 215
1984 215
1984 216
1984 216
1984 216
1984 216
1984 216
1984 216
1984 216
1984 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
1996 216
2006 216
2006 216
2006 217
2006 217
2006 217
2006 217
2006 217
2006 217
2006 217
2006 217
2006 217
2006 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2018 217
2034 217
2034 217
2034 217
2034 217
2034 218
2034 218
2034 218
2034 219
2034 219
2034 219
2034 219
2034 219
2034 219
2049 219
2049 219
2049 220
2049 220
2049 220
2049 220
2049 220
2049 220
2049 220
2049 220
2049 220
2049 221
2063 221
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2063 222
2074 222
2074 222
2074 222
2074 222
2074 222
2074 222
2074 223
2074 223
2074 223
2074 223
2074 224
2074 225
2074 225
2074 225
2074 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 226
2089 227
2089 228
2089 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2107 228
2156 228
2156 228
2156 229
2156 229
2156 229
2156 230
2156 230
2156 231
2156 231
2156 231
2156 231
2156 231
2156 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2170 231
2180 231
2180 231
2180 231
2180 231
2180 231
2180 232
2180 232
2180 232
2180 232
2180 232
2180 232
2180 232
2191 232
2191 232
2191 232
2191 233
2191 234
2191 234
2191 234
2191 234
2191 234
2191 234
2191 235
2191 235
2191 235
2191 235
2205 235
2205 236
2205 236
2205 236
2205 236
2205 237
2205 237
2205 237
2205 237
2205 238
2205 238
2205 238
2205 238
2205 238
2222 238
2222 239
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2222 240
2239 240
2239 240
2239 240
2239 241
2239 241
2239 241
2239 241
2239 241
2239 241
2239 241
2239 241
2239 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 241
2250 242
2250 242
2261 242
2261 242
2261 242
2261 242
2261 242
2261 243
2261 243
2261 243
2261 243
2261 243
2261 243
2261 243
2261 244
2274 244
2274 244
2274 244
2274 245
2274 245
2274 245
2274 245
2274 245
2274 245
2274 245
2274 245
2274 245
2287 245
2287 245
2287 245
2287 245
2287 245
2287 245
2287 246
2287 246
2287 246
2287 246
2287 246
2287 246
2300 246
2300 246
2300 246
2300 247
2300 248
2300 248
2300 248
2300 249
2300 249
2300 249
2300 249
2300 249
2300 249
2300 249
2300 250
2315 250
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2315 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2326 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2336 251
2346 251
2346 252
2346 252
2346 252
2346 252
2346 252
2346 252
2346 252
2346 253
2346 253
2346 253
2346 253
2346 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2358 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2368 253
2378 253
2378 253
2378 253
2378 253
2378 253
2378 253
2378 253
2378 253
2378 253
2378 254
2378 254
2378 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2390 254
2402 254
2402 254
2402 254
2402 254
2402 255
2402 255
2402 255
2402 256
2402 256
2402 256
2402 256
2402 256
2402 257
2402 257
2416 257
2416 257
2416 257
2416 258
2416 258
2417 258
2417 258
2417 258
2417 258
2417 258
2417 259
2417 259
2430 259
2430 259
2430 259
2430 260
2430 260
2430 260
2430 261
2430 261
2430 261
2430 261
2430 261
2430 261
2430 261
2450 261
2450 261
2450 262
2450 263
2450 264
2450 264
2450 264
2450 264
2450 264
2450 264
2450 264
2450 264
2450 264
2450 264
2470 264
2470 264
2470 264
2470 265
2470 265
2470 265
2470 265
2470 265
2470 265
2470 265
2470 265
2470 265
2491 265
2491 265
2491 265
2491 265
2491 266
2491 266
2491 266
2491 266
2491 267
2491 267
2491 267
2491 267
2491 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 267
2505 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2516 268
2526 268
2526 268
2526 268
2526 268
2526 268
2526 269
2526 269
2526 269
2526 269
2526 269
2526 269
2526 269
2537 269
2537 269
2537 269
2537 269
2537 269
2537 269
2537 270
2537 271
2537 271
2537 271
2537 271
2537 271
2537 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 271
2549 272
2549 273
2549 274
2563 274
2563 274
2563 274
2563 274
2563 274
2563 275
2563 276
2563 276
2563 276
2563 277
2563 277
2563 277
2563 277
2563 277
2579 277
2579 277
2579 277
2579 277
2579 277
2579 277
2579 277
2579 277
2579 277
2579 278
2579 279
2579 279
2579 279
2579 279
2593 280
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2593 281
2606 282
2606 283
2606 283
2606 283
2606 284
2606 284
2606 284
2606 284
2606 284
2606 284
2606 284
2606 284
2606 284
2618 284
2618 284
2618 284
2618 285
2618 285
2618 285
2618 285
2618 285
2618 285
2618 285
2618 285
2618 285
2618 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 286
2631 287
2631 287
2631 287
2650 288
2650 289
2650 289
2650 289
2650 290
2650 290
2650 290
2650 290
2650 290
2650 290
2650 290
2650 290
2650 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 290
2663 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2674 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2684 291
2698 291
2698 291
2698 291
2698 291
2698 291
2698 291
2698 292
2698 292
2698 292
2698 292
2698 293
2698 293
2698 293
2721 293
2721 293
2721 293
2721 293
2721 293
2721 293
2721 293
2721 294
2721 294
2721 294
2721 294
2732 294
2732 294
2732 294
2732 295
2732 295
2732 295
2732 295
2732 295
2732 295
2732 295
2732 295
2732 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2744 295
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 296
2755 297
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2770 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 298
2780 299
2780 300
2780 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2795 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2806 301
2816 301
2816 301
2816 301
2816 301
2816 301
2816 301
2816 302
2816 302
2816 302
2816 302
2816 302
2816 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 302
2830 303
2841 303
2841 303
2841 304
2841 304
2841 304
2841 304
2841 304
2841 304
2841 305
2841 305
2841 305
2841 305
2841 305
2841 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2856 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2866 306
2877 307
2877 307
2877 307
2877 307
2877 307
2877 307
2877 308
2877 308
2877 308
2877 308
2877 308
2877 308
2888 308
2888 308
2888 309
2888 309
2888 309
2888 310
2888 310
2888 310
2888 310
2888 310
2888 310
2888 310
2888 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2903 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2912 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2924 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2933 310
2943 310
2943 310
2943 310
2943 310
2943 311
2943 311
2943 311
2943 311
2943 311
2943 311
2943 311
2943 311
2954 311
2954 311
2954 311
2954 311
2954 311
2954 311
2954 311
2954 312
2954 312
2954 312
2954 312
2954 312
2954 312
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2967 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 313
2977 314
2977 314
2989 314
2989 314
2989 314
2989 314
2989 314
2989 314
2989 314
2989 314
2989 314
2989 315
2989 315
2989 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 315
3000 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3011 316
3022 316
3022 316
3022 316
3022 316
3022 316
3022 316
3022 316
3022 316
3022 316
3022 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3031 316
3042 316
3042 316
3042 317
3042 317
3042 317
3042 317
3042 317
3042 317
3042 317
3042 317
3042 317
3042 317
3053 317
3053 317
3053 317
3053 317
3053 317
3053 318
3053 318
3053 318
3053 318
3053 318
3053 318
3053 318
3065 318
3065 318
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3065 319
3078 320
3078 320
3078 320
3078 320
3078 320
3078 320
3078 320
3078 321
3078 321
3078 321
3078 321
3078 321
3089 321
3089 321
3089 321
3089 321
3089 321
3089 321
3089 322
3089 322
3089 322
3089 323
3089 323
3089 323
3089 323
3102 323
3102 323
3102 323
3102 323
3102 323
3102 323
3102 324
3102 324
3102 324
3102 324
3102 324
3102 324
3102 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3115 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3125 325
3135 325
3135 325
3135 325
3135 325
3135 325
3135 325
3135 325
3135 326
3135 326
3135 326
3135 326
3135 326
3147 326
3147 326
3147 326
3147 327
3147 328
3147 329
3147 329
3147 329
3147 329
3147 329
3147 329
3147 329
3147 329
3147 329
3162 329
3162 329
3162 330
3162 330
3162 330
3162 330
3162 330
3162 330
3162 330
3162 330
3162 330
3162 330
3173 330
3173 330
3173 330
3173 331
3173 331
3173 331
3173 331
3173 331
3173 331
3173 331
3173 331
3173 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3184 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3194 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3203 331
3213 331
3213 331
3213 331
3213 331
3213 331
3213 331
3213 331
3213 331
3213 331
3213 332
3213 332
3213 332
3228 332
3228 332
3228 332
3228 332
3228 332
3228 333
3228 334
3228 334
3228 334
3228 334
3228 334
3228 334
3228 334
3241 334
3241 334
3241 334
3241 334
3241 334
3241 334
3241 334
3241 335
3241 335
3241 335
3241 335
3241 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3256 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3266 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3276 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3286 335
3296 335
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3296 336
3308 336
3308 336
3308 336
3308 336
3308 336
3308 336
3308 337
3308 337
3308 337
3308 338
3308 338
3308 338
3322 338
3322 338
3322 338
3322 338
3322 338
3322 338
3322 338
3322 338
3322 338
3322 338
3331 338
3331 338
3331 338
3331 339
3331 339
3331 339
3331 339
3331 339
3331 339
3331 339
3331 339
3331 339
3342 339
3342 339
3342 339
3342 339
3342 339
3342 340
3342 340
3342 341
3342 341
3342 341
3342 341
3342 341
3342 341
3354 341
3354 341
3354 341
3354 341
3354 341
3354 342
3354 342
3354 342
3354 342
3354 342
3354 342
3354 342
3354 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3367 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3377 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3387 343
3398 344
3398 344
3398 344
3398 344
3398 344
3398 345
3398 345
3398 345
3398 345
3398 346
3398 346
3398 346
3398 346
3415 346
3415 346
3415 346
3415 346
3415 346
3415 346
3415 346
3415 346
3415 346
3415 347
3415 348
3415 348
3415 348
3415 348
3429 349
3429 349
3429 349
3429 350
3429 350
3429 350
3429 350
3429 350
3429 350
3429 351
3429 351
3429 351
3429 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3442 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3452 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3462 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3472 351
3482 351
3483 351
3483 351
3483 351
3483 351
3483 351
3483 351
3483 351
3483 351
3483 351
3483 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3493 351
3515 351
3515 351
3515 351
3515 352
3515 352
3515 352
3515 352
3515 352
3515 352
3515 352
3515 352
3515 352
3515 353
3527 353
3527 354
3527 354
3527 354
3527 354
3527 354
3527 355
3527 355
3527 355
3527 355
3527 356
3527 356
3527 356
3527 357
3527 357
3543 357
3543 357
3543 357
3543 357
3543 357
3543 357
3543 357
3543 358
3543 358
3543 358
3543 358
3543 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3554 358
3568 359
3568 360
3568 360
3568 360
3568 360
3568 361
3568 361
3568 361
3568 361
3568 361
3568 361
3568 361
3568 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3583 361
3596 362
3596 362
3596 363
3596 363
3596 363
3596 363
3596 363
3596 363
3596 363
3596 363
3596 363
3596 363
3609 363
3609 363
3609 363
3609 363
3609 364
3609 364
3609 364
3609 364
3609 364
3609 364
3609 365
3609 365
3609 365
3625 365
3625 365
3625 365
3625 365
3625 365
3625 365
3625 366
3625 366
3625 366
3625 366
3625 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3636 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3646 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3658 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 366
3669 367
3669 367
3682 367
3682 368
3682 368
3682 368
3682 368
3682 368
3682 369
3682 369
3682 369
3682 369
3682 370
3682 370
3682 370
3682 370
3698 370
3698 370
3698 370
3698 370
3698 370
3698 370
3698 370
3698 370
3698 371
3698 371
3698 371
3698 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3710 371
3721 372
3721 372
3721 372
3721 372
3721 372
3721 372
3721 372
3721 373
3721 373
3721 373
3721 373
3721 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3739 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3749 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3759 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 373
3769 374
3769 374
3781 374
3781 374
3781 374
3781 374
3781 374
3781 374
3781 374
3781 375
3781 375
3781 375
3781 375
3781 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 375
3796 376
3796 376
3809 377
3809 377
3809 377
3809 378
3809 378
3809 378
3809 378
3809 378
3809 378
3809 379
3809 380
3809 380
3809 380
3809 380
3823 380
3823 380
3823 380
3823 380
3823 380
3823 380
3823 380
3823 380
3823 381
3823 382
3823 382
3823 382
3823 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 382
3836 383
3836 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3847 383
3856 383
3856 383
3856 383
3856 383
3856 383
3856 384
3856 384
3856 385
3856 385
3856 385
3856 385
3856 385
3856 385
3869 385
3869 385
3870 385
3870 386
3870 386
3870 386
3870 386
3870 386
3870 386
3870 386
3870 386
3870 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3881 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3891 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3901 386
3913 386
3913 387
3913 388
3913 388
3913 388
3913 388
3913 388
3913 388
3913 388
3913 389
3913 389
3913 389
3913 389
3913 389
3929 389
3929 389
3929 389
3929 389
3929 389
3929 389
3929 389
3929 389
3929 389
3929 389
3941 389
3941 389
3941 389
3941 390
3941 390
3941 390
3941 390
3941 390
3941 390
3941 390
3941 390
3941 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 390
3954 391
3954 391
3965 391
3965 391
3965 392
3965 392
3965 392
3965 392
3965 392
3965 392
3965 392
3965 392
3965 392
3965 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3976 392
3986 392
3986 392
3986 393
3986 393
3986 393
3986 393
3986 393
3986 393
3986 393
3986 393
3986 394
3986 394
3986 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
3998 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4008 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4019 394
4029 394
4029 394
4029 394
4029 394
4029 394
4029 394
4029 394
4029 394
4029 395
4029 395
4029 395
4029 395
4040 395
4040 395
4040 395
4040 395
4040 395
4040 395
4040 395
4040 395
4040 396
4040 396
4040 396
4040 396
4060 396
4060 396
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4060 397
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4072 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4082 398
4092 398
4092 398
4092 398
4092 398
4092 398
4092 398
4092 398
4092 399
4092 399
4092 399
4092 399
4092 399
4107 399
4107 400
4107 400
4107 400
4107 400
4107 401
4107 401
4107 401
4107 402
4107 402
4107 402
4107 402
4107 403
4107 403
4107 403
4122 403
4122 403
4122 403
4122 404
4122 405
4122 405
4122 405
4122 405
4122 405
4122 405
4122 405
4122 405
4122 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4134 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4144 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4154 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4165 405
4175 405
4175 405
4175 406
4175 406
4175 406
4175 406
4175 406
4175 406
4175 406
4175 406
4175 407
4175 407
4175 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4188 407
4198 407
4198 407
4198 407
4198 407
4198 407
4198 407
4198 407
4198 407
4198 407
4198 408
4198 408
4198 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4209 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4219 408
4230 408
4230 408
4230 408
4230 408
4230 408
4230 408
4230 408
4230 408
4230 408
4230 408
4239 408
4239 408
4239 408
4239 408
4239 408
4239 408
4239 408
4239 408
4239 408
4239 409
4239 409
4239 409
4250 409
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4250 410
4261 410
4261 411
4261 411
4261 411
4261 411
4261 411
4261 411
4261 412
4261 412
4261 412
4261 412
4261 412
4261 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 412
4275 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 413
4287 414
4304 414
4304 414
4304 414
4304 414
4304 414
4304 415
4304 415
4304 416
4304 417
4304 417
4304 417
4304 417
4304 417
4304 418
4304 418
4319 418
4319 418
4319 418
4319 418
4319 418
4319 418
4319 419
4319 419
4319 419
4319 419
4319 419
4319 420
4319 420
4331 420
4331 420
4331 420
4331 420
4331 421
4331 421
4331 421
4331 421
4331 421
4331 421
4331 421
4331 421
4331 422
4344 422
4344 422
4344 422
4344 422
4344 423
4344 423
4344 423
4344 423
4344 423
4344 423
4344 423
4344 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4355 423
4365 423
4365 423
4365 423
4365 423
4365 423
4365 423
4365 424
4365 424
4365 424
4365 424
4365 424
4365 424
4376 424
4376 424
4376 424
4376 424
4376 424
4376 424
4376 425
4376 425
4376 425
4376 426
4376 426
4376 426
4376 426
4388 426
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4388 427
4400 427
4400 427
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4400 428
4413 429
4413 429
4413 429
4413 429
4413 430
4413 430
4413 430
4413 430
4413 430
4413 430
4413 430
4413 430
4433 430
4433 430
4433 431
4433 431
4433 431
4433 431
4433 432
4433 432
4433 432
4433 432
4433 432
4433 432
4433 432
4446 432
4446 432
4446 432
4446 432
4446 432
4446 433
4446 433
4446 433
4446 433
4446 433
4446 433
4446 434
4446 435
4446 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4463 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4473 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 435
4484 436
4495 436
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4495 437
4511 437
4511 437
4511 437
4511 437
4511 437
4511 437
4511 438
4511 438
4511 438
4511 438
4511 438
4511 438
4529 438
4529 438
4529 439
4529 440
4529 440
4529 440
4529 440
4529 440
4529 440
4529 440
4529 440
4529 440
4542 440
4542 440
4542 440
4542 440
4542 440
4542 441
4542 441
4542 441
4542 441
4542 441
4542 441
4542 441
4542 442
4555 442
4555 442
4555 442
4555 442
4555 442
4555 442
4555 442
4555 443
4555 443
4555 443
4555 443
4555 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4566 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4575 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4584 443
4593 443
4593 443
4593 443
4593 443
4593 443
4593 444
4593 444
4593 444
4593 444
4593 444
4593 445
4593 445
4593 445
4605 445
4605 445
4605 445
4605 445
4605 445
4605 445
4605 445
4605 446
4605 446
4605 446
4605 446
4605 446
4605 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 447
4617 448
4629 448
4629 448
4629 448
4629 448
4629 449
4629 449
4629 449
4629 450
4629 450
4629 450
4629 450
4629 450
4629 450
4641 450
4641 450
4641 450
4641 450
4641 451
4641 451
4641 451
4641 451
4641 451
4641 451
4641 451
4641 452
4641 452
4641 452
4657 453
4657 453
4657 454
4657 454
4657 454
4657 454
4657 454
4657 454
4657 454
4657 454
4657 455
4657 455
4657 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4670 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4680 455
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4691 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4701 456
4711 456
4711 456
4711 456
4711 456
4711 456
4711 456
4711 456
4711 456
4711 457
4711 457
4711 457
4711 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4722 457
4732 457
4732 457
4732 457
4732 457
4732 458
4732 458
4732 458
4732 458
4732 458
4732 458
4732 458
4732 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4749 458
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4761 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4771 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4781 459
4792 460
4792 460
4792 460
4792 461
4792 461
4792 461
4792 461
4792 461
4792 461
4792 461
4792 461
4805 461
4805 462
4805 462
4805 462
4805 462
4805 462
4805 462
4805 463
4805 463
4805 464
4805 464
4805 464
4805 464
4805 464
4819 464
4819 464
4819 464
4819 465
4819 465
4819 466
4819 466
4819 466
4819 466
4819 466
4819 466
4819 466
4819 466
4832 466
4832 466
4832 466
4832 467
4832 467
4832 467
4832 467
4832 467
4832 467
4832 467
4832 467
4832 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 468
4843 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4854 469
4864 469
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4864 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4876 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4886 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4896 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4907 470
4919 470
4919 470
4919 470
4919 470
4919 470
4919 471
4919 471
4919 471
4919 471
4919 471
4919 472
4919 472
4919 472
4919 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 473
4933 474
4933 475
4933 475
4946 475
4946 475
4946 475
4946 476
4946 477
4946 477
4946 477
4946 477
4946 477
4946 477
4946 477
4946 477
4946 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 477
4958 478
4971 479
4971 479
4971 479
4971 479
4971 479
4971 480
4971 480
4971 480
4971 480
4971 480
4971 481
4971 481
4971 481
4984 481
4984 481
4984 481
4984 481
4984 481
4984 481
4984 481
4984 481
4984 482
4984 482
4984 482
4984 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 482
4996 483
4996 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5010 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5020 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 484
5030 485
5030 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5047 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5057 485
5067 485
5067 485
5067 485
5067 485
5067 485
5067 485
5067 486
5067 486
5067 486
5067 486
5067 486
5067 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5078 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5088 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5098 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5108 486
5119 487
5119 487
5119 487
5119 487
5119 487
5119 487
5119 488
5119 488
5119 488
5119 488
5119 488
5119 488
5131 488
5131 489
5131 489
5131 489
5131 489
5131 490
5131 490
5131 491
5131 491
5131 491
5131 491
5131 491
5131 491
5131 491
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5146 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5156 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5166 492
5177 492
5177 493
5177 493
5177 493
5177 494
5177 494
5177 494
5177 494
5177 494
5177 494
5177 494
5177 494
5177 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5190 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5200 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5210 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 494
5220 495
5220 495
5220 496
5236 496
5236 496
5236 496
5236 496
5236 496
5236 496
5236 497
5236 497
5236 497
5236 497
5236 497
5236 498
5236 498
5249 498
5249 498
5249 499
5249 499
5249 499
5249 499
5249 499
5249 499
5249 499
5249 499
5249 499
5249 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5260 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5270 499
5283 499
5283 499
5283 499
5283 499
5283 499
5283 499
5283 499
5283 500
5283 500
5283 500
5283 500
5283 500
5283 500
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5295 501
5305 501
5305 501
5305 501
5305 501
5305 501
5305 501
5305 501
5305 502
5305 502
5305 502
5305 503
5305 503
5305 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5318 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5328 503
5341 503
5341 503
5341 503
5341 504
5341 504
5341 504
5341 504
5341 504
5341 504
5341 504
5341 504
5341 504
5352 504
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5352 505
5363 505
5363 505
5363 506
5363 506
5363 506
5363 506
5363 506
5363 506
5363 507
5363 507
5363 507
5363 507
5363 507
5375 507
5375 507
5375 507
5375 507
5375 507
5375 507
5375 507
5375 508
5375 508
5375 508
5375 508
5375 509
5375 509
5399 509
5399 509
5399 510
5399 510
5399 510
5399 510
5399 510
5399 511
5399 511
5399 511
5399 511
5399 512
5399 512
5399 513
5399 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5415 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5425 513
5435 513
5435 513
5435 513
5435 513
5435 513
5435 513
5436 513
5436 514
5436 514
5436 514
5436 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5446 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5456 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 514
5466 515
5466 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5483 515
5494 516
5494 516
5494 517
5494 518
5494 518
5494 518
5494 518
5494 518
5494 518
5494 518
5494 518
5494 518
5494 518
5494 519
5508 519
5508 520
5508 520
5508 520
5508 520
5508 521
5508 521
5508 521
5508 521
5508 521
5508 521
5508 521
5508 521
5508 521
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5522 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5532 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5542 522
5556 522
5556 522
5556 522
5556 522
5556 522
5556 522
5556 523
5556 523
5556 523
5556 523
5556 523
5556 523
5568 523
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5568 524
5579 524
5579 524
5579 524
5579 525
5579 525
5579 526
5579 526
5579 526
5579 526
5579 526
5579 526
5579 527
5579 527
5579 527
5593 527
5593 527
5593 527
5593 527
5593 527
5593 527
5593 527
5593 527
5593 527
5593 528
5593 528
5593 528
5604 528
5604 528
5604 528
5604 528
5604 528
5604 528
5604 528
5604 528
5604 529
5604 529
5604 529
5604 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5615 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5624 529
5638 529
5638 529
5638 529
5638 529
5638 529
5638 529
5638 529
5638 530
5638 530
5638 530
5638 530
5638 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5650 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5659 530
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5670 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 531
5681 532
5681 532
5692 532
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5692 533
5704 533
5704 533
5704 533
5704 533
5704 533
5704 533
5704 534
5704 534
5704 534
5704 534
5704 534
5704 534
5704 534
5722 535
5722 535
5722 535
5722 535
5722 535
5722 535
5722 535
5722 535
5722 536
5722 536
5722 537
5722 537
5722 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5743 537
5753 538
5753 538
5753 538
5753 538
5753 539
5753 539
5753 539
5753 539
5753 539
5753 539
5753 539
5753 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5773 539
5782 539
5782 539
5782 539
5782 539
5782 539
5782 539
5782 539
5782 539
5782 540
5782 540
5782 540
5782 540
5793 540
5793 540
5793 541
5793 541
5793 541
5793 541
5793 541
5793 541
5793 541
5793 541
5793 541
5793 541
5804 541
5804 541
5804 541
5804 541
5804 541
5804 541
5804 541
5804 541
5804 541
5804 542
5804 542
5804 542
5804 542
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5817 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5826 543
5837 543
5837 543
5837 543
5837 543
5837 543
5837 543
5837 543
5837 544
5837 544
5837 544
5837 544
5837 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5850 544
5860 544
5860 544
5860 544
5860 544
5860 544
5860 545
5860 545
5860 545
5860 545
5860 545
5860 545
5860 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5871 545
5881 545
5881 545
5881 546
5881 546
5881 546
5881 546
5881 546
5881 547
5881 547
5881 547
5881 547
5881 547
5881 547
5893 547
5893 547
5893 547
5893 547
5893 547
5893 547
5893 547
5893 547
5893 548
5893 548
5893 548
5893 548
5910 548
5910 549
5910 549
5910 549
5910 549
5910 549
5910 550
5910 550
5910 550
5910 550
5910 551
5910 551
5910 551
5910 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5924 551
5939 551
5939 551
5939 551
5939 551
5939 551
5939 551
5939 552
5939 552
5939 552
5939 552
5939 552
5939 552
5939 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5952 553
5962 553
5962 553
5962 553
5962 553
5962 553
5962 553
5962 554
5962 555
5962 555
5962 555
5962 555
5962 555
5962 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5975 555
5985 555
5985 555
5985 555
5985 555
5985 555
5985 555
5985 555
5985 556
5985 556
5985 556
5985 556
5985 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
5997 556
6007 556
6007 557
6007 557
6007 557
6007 557
6007 557
6007 557
6007 557
6007 557
6007 557
6007 558
6007 558
6007 558
6020 558
6020 558
6020 558
6020 558
6020 558
6020 558
6020 558
6020 559
6020 559
6020 559
6020 559
6020 559
6020 559
6035 560
6035 560
6035 560
6035 560
6035 560
6035 560
6035 560
6035 560
6035 560
6035 561
6035 561
6046 561
6046 561
6046 561
6046 561
6046 561
6046 561
6046 562
6046 562
6046 562
6046 562
6046 562
6046 562
6057 562
6057 562
6057 562
6057 563
6057 563
6057 563
6057 563
6057 563
6057 563
6057 563
6057 564
6057 564
6057 564
6057 565
6057 565
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6072 566
6082 566
6082 566
6082 566
6082 566
6082 567
6082 567
6082 568
6082 568
6082 568
6082 568
6082 568
6082 568
6082 568
6082 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6096 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6106 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6117 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6133 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6143 569
6156 569
6156 569
6156 569
6156 569
6156 569
6156 569
6156 569
6156 569
6156 570
6156 570
6156 570
6156 570
6156 570
6156 571
6173 572
6173 572
6173 572
6173 573
6173 573
6173 573
6173 573
6173 573
6173 573
6173 573
6173 573
6173 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6186 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6195 573
6214 573
6214 574
6214 574
6214 574
6214 574
6214 574
6214 575
6214 575
6214 575
6214 575
6214 575
6214 575
6214 575
6226 575
6226 575
6226 575
6226 575
6226 575
6226 576
6226 576
6226 576
6226 576
6226 576
6226 576
6226 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6237 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6246 576
6256 576
6256 576
6256 576
6256 576
6256 576
6256 576
6256 577
6256 577
6256 578
6256 578
6256 578
6256 578
6256 578
6268 578
6268 578
6268 579
6268 579
6268 580
6268 580
6268 580
6268 580
6268 580
6268 580
6268 580
6268 581
6268 581
6268 581
6282 581
6282 581
6282 581
6282 581
6282 581
6282 582
6282 582
6282 582
6282 583
6282 583
6282 583
6282 583
6282 583
6295 583
6295 583
6295 583
6295 583
6295 584
6295 584
6295 584
6295 584
6295 584
6295 584
6295 584
6295 585
6295 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6310 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6320 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6330 585
6699 585
6699 585
6699 585
6699 585
6699 585
6699 585
6699 585
6699 585
6699 585
6699 585
6722 585
6722 586
6722 587
6722 588
6722 589
6722 590
6722 591
6722 592
6722 593
6722 594
6722 595
6722 596
6726 597
6726 597
6726 597
6726 597
6726 597
6726 597
6726 598
6726 599
6726 600
6726 601
6726 602
6726 602
6726 603
6726 604
6726 605
6726 605
6726 606
6726 607
6726 608
6726 608
6726 608
6726 608
6753 608
6753 608
6753 608
6753 609
6753 610
6753 610
6753 611
6753 611
6753 612
6753 612
6753 612
6753 613
6753 614
6753 615
6753 616
6753 616
6753 617
6753 617
6753 618
6753 619
6753 619
6753 619
6781 619
6781 619
6781 619
6781 620
6781 620
6781 620
6781 621
6781 621
6781 622
6781 623
6781 623
6781 623
6781 623
6781 624
6781 624
6781 624
6781 624
6799 625
6799 625
6799 625
6799 625
6799 625
6799 625
6799 625
6799 625
6799 625
6799 625
6799 626
6799 626
6820 626
6820 626
6820 626
6820 626
6820 626
6820 627
6820 627
6820 627
6820 627
6820 627
6820 628
6820 628
6820 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 628
6833 629
6833 629
6844 629
6844 629
6844 629
6844 629
6844 629
6844 629
6844 630
6844 631
6844 631
6844 631
6844 631
6844 631
6844 631
6857 631
6857 631
6857 631
6857 631
6857 631
6857 631
6857 631
6857 631
6857 631
6857 632
6857 632
6857 632
6868 632
6868 632
6868 632
6868 633
6868 633
6868 633
6868 634
6868 634
6868 634
6868 634
6868 634
6868 634
6868 634
6881 634
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6881 635
6892 635
6892 635
6892 635
6892 636
6892 636
6892 636
6892 636
6892 636
6892 636
6892 636
6892 636
6892 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6903 636
6913 636
6913 636
6913 636
6913 636
6913 636
6913 636
6913 636
6913 636
6913 636
6913 637
6913 637
6913 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6925 637
6939 637
6939 637
6939 637
6939 637
6939 637
6939 637
6939 637
6939 637
6939 637
6939 638
6939 639
6939 639
6939 640
6939 640
6939 641
6939 641
6956 642
6956 643
6956 643
6956 643
6956 643
6956 643
6956 644
6956 644
6956 644
6956 644
6956 644
6956 644
6956 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6969 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6979 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
6989 644
7000 644
7000 644
7000 644
7000 644
7000 644
7000 644
7000 644
7000 644
7000 644
7000 644
7015 644
7015 644
7015 645
7015 645
7015 645
7015 645
7015 645
7015 645
7015 645
7015 645
7015 645
7015 645
7026 645
7026 646
7026 646
7026 646
7026 646
7026 646
7026 647
7026 647
7026 647
7026 647
7026 647
7026 647
7026 647
7040 647
7040 647
7040 648
7040 649
7040 649
7040 649
7040 649
7040 649
7040 649
7040 649
7040 649
7040 649
7040 649
7040 650
7055 650
7055 651
7055 652
7055 652
7055 652
7055 652
7055 652
7055 653
7055 653
7055 653
7055 653
7055 653
7055 653
7055 653
7069 653
7069 653
7069 653
7069 653
7069 653
7069 653
7069 654
7069 654
7069 654
7069 654
7069 654
7069 654
7080 654
7080 654
7080 654
7080 654
7080 654
7080 654
7080 655
7080 655
7080 655
7080 655
7080 655
7080 655
7080 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7094 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7104 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7114 656
7124 656
7124 656
7124 656
7124 656
7124 656
7124 656
7124 657
7124 657
7124 657
7124 658
7124 658
7124 658
7124 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7140 658
7150 658
7150 658
7150 658
7150 658
7150 658
7150 659
7150 659
7150 659
7150 659
7150 659
7150 659
7150 659
7162 659
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7162 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7173 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7183 660
7193 660
7193 660
7193 660
7193 660
7193 660
7193 660
7193 660
7193 661
7193 661
7193 661
7193 661
7193 661
7204 661
7204 661
7204 661
7204 661
7204 662
7204 662
7204 662
7204 662
7204 662
7204 663
7204 663
7204 663
7204 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7216 663
7225 663
7225 663
7225 663
7225 664
7225 664
7225 664
7225 664
7225 664
7225 664
7225 664
7225 664
7225 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 664
7236 665
7247 665
7247 665
7247 665
7247 665
7247 665
7247 665
7247 665
7247 666
7247 666
7247 667
7247 667
7247 667
7247 667
7260 667
7260 667
7260 667
7260 668
7260 669
7260 669
7260 669
7260 669
7260 669
7260 670
7260 670
7260 670
7260 670
7260 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7274 670
7284 670
7284 670
7284 670
7284 670
7284 670
7284 671
7284 671
7284 671
7284 671
7284 671
7284 671
7284 671
7295 671
7295 671
7295 672
7295 672
7295 672
7295 672
7295 672
7295 672
7295 672
7295 672
7295 672
7295 672
7306 672
7306 672
7306 672
7306 672
7306 672
7306 672
7306 672
7306 672
7306 672
7306 672
7316 672
7316 672
7316 672
7316 672
7316 672
7316 672
7316 673
7316 673
7316 673
7316 673
7316 673
7316 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7328 673
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7339 674
7349 674
7349 674
7349 674
7349 674
7349 674
7349 674
7349 674
7349 674
7349 674
7349 675
7349 675
7349 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 675
7360 676
7371 676
7371 676
7371 676
7371 677
7371 677
7371 677
7371 677
7371 677
7371 677
7371 677
7371 677
7371 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7382 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 677
7392 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7403 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7413 678
7426 678
7426 678
7426 679
7426 679
7426 679
7426 679
7426 679
7426 679
7426 679
7426 679
7426 679
7426 679
7426 680
7426 680
7457 681
7457 681
7457 681
7457 681
7457 682
7457 682
7457 683
7457 683
7457 683
7457 683
7457 684
7457 684
7457 685
7457 685
7457 685
7479 685
7479 685
7479 685
7479 685
7479 685
7479 685
7479 685
7479 686
7479 686
7479 686
7479 686
7479 686
7490 686
7490 686
7490 686
7490 686
7490 686
7490 686
7490 687
7490 687
7490 687
7490 687
7490 687
7490 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 687
7501 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7512 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7522 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7535 688
7546 689
7546 689
7546 689
7546 689
7546 689
7546 690
7546 690
7546 690
7546 690
7546 690
7546 690
7546 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7557 690
7568 690
7568 690
7568 691
7568 691
7568 691
7568 691
7568 691
7568 691
7568 691
7568 691
7568 691
7568 691
7579 691
7579 691
7579 691
7579 691
7579 691
7579 691
7579 692
7579 692
7579 692
7579 692
7579 692
7579 692
7579 693
7593 693
7593 693
7593 693
7593 693
7593 693
7593 693
7593 693
7593 694
7593 694
7593 694
7593 694
7593 694
7593 694
7606 695
7606 696
7606 696
7606 696
7606 697
7606 697
7606 697
7606 697
7606 697
7606 697
7606 697
7606 697
7618 697
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7618 698
7629 698
7629 698
7629 698
7629 698
7629 698
7629 699
7629 699
7629 699
7629 699
7629 699
7629 699
7629 699
7640 699
7640 699
7640 699
7640 699
7640 699
7640 700
7640 701
7640 701
7640 701
7640 701
7640 701
7640 701
7640 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7652 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7662 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7672 701
7682 701
7682 701
7682 701
7682 701
7682 701
7682 701
7682 701
7682 701
7682 702
7682 702
7682 702
7682 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7693 702
7703 702
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 703
7703 704
7716 704
7716 705
7716 705
7716 705
7716 705
7716 705
7716 706
7716 706
7716 707
7716 707
7716 707
7716 707
7716 707
7716 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7733 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7743 707
7753 707
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7753 708
7764 708
7764 708
7764 708
7764 708
7764 708
7764 708
7764 708
7764 708
7764 708
7764 709
7764 709
7764 709
7764 709
7764 710
7778 711
7778 711
7778 711
7778 712
7778 712
7778 712
7778 712
7778 712
7778 712
7778 712
7778 712
7778 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 712
7789 713
7789 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7800 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7810 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7820 713
7845 713
7845 713
7845 713
7845 713
7845 713
7845 713
7845 713
7845 713
7845 714
7845 715
7845 715
7845 715
7845 715
7864 715
7864 715
7864 715
7864 715
7864 715
7864 715
7864 715
7864 715
7864 716
7864 716
7864 716
7864 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7875 716
7885 716
7885 716
7885 716
7885 716
7885 716
7885 716
7885 716
7885 716
7885 717
7885 717
7885 717
7885 717
7885 717
7898 718
7898 718
7898 718
7898 718
7898 718
7898 718
7898 719
7898 719
7898 719
7898 719
7898 719
7898 719
7909 719
7909 719
7909 719
7909 719
7909 719
7909 719
7909 719
7909 719
7909 720
7909 720
7909 720
7909 721
7921 721
7921 721
7921 721
7921 721
7921 721
7921 722
7921 722
7921 722
7921 722
7921 722
7921 722
7921 722
7932 722
7932 722
7932 722
7932 722
7932 722
7932 722
7932 722
7932 722
7932 722
7932 723
7932 723
7932 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7943 723
7952 723
7952 723
7952 723
7952 724
7952 724
7952 724
7952 724
7952 724
7952 724
7952 724
7952 724
7952 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7965 724
7978 724
7978 724
7978 724
7978 724
7978 725
7978 725
7978 725
7978 725
7978 725
7978 726
7978 726
7978 726
7978 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
7992 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 726
8002 727
8002 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8013 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8025 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8034 727
8044 727
8044 727
8044 727
8044 727
8044 727
8044 728
8044 728
8044 728
8044 728
8044 728
8044 728
8044 728
8055 728
8055 728
8055 728
8055 728
8055 728
8055 728
8055 728
8055 728
8055 729
8055 729
8055 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8066 729
8076 729
8076 729
8076 729
8076 729
8076 729
8076 730
8076 730
8076 730
8076 730
8076 730
8076 730
8076 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8087 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8097 730
8106 730
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8106 731
8117 731
8117 731
8117 731
8117 731
8117 731
8117 731
8117 731
8117 731
8117 732
8117 732
8117 732
8117 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8135 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8145 732
8161 732
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8161 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8176 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8186 733
8197 734
8197 734
8197 734
8197 734
8197 734
8197 734
8197 734
8197 734
8197 735
8197 735
8197 735
8209 735
8209 736
8209 736
8209 736
8209 736
8209 736
8209 736
8209 736
8209 736
8209 737
8209 737
8209 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8227 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8237 737
8247 737
8247 737
8247 737
8247 737
8247 737
8247 737
8247 737
8247 737
8247 738
8247 739
8247 739
8247 739
8247 740
8261 740
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8261 741
8272 741
8272 742
8272 742
8272 742
8272 742
8272 743
8272 743
8272 744
8272 744
8272 744
8272 744
8272 744
8272 744
8272 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 744
8289 745
8289 745
8300 745
8300 745
8300 746
8300 746
8300 746
8300 746
8300 746
8300 746
8300 746
8300 747
8300 747
8300 747
8300 747
8300 747
8314 748
8314 748
8314 748
8314 748
8314 748
8314 748
8314 748
8314 748
8314 749
8314 749
8314 749
8314 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8326 749
8336 749
8336 749
8336 749
8336 749
8336 749
8336 749
8336 749
8336 749
8336 749
8336 750
8336 750
8336 750
8336 751
8353 751
8353 751
8353 751
8353 751
8353 751
8353 751
8353 751
8353 751
8353 752
8353 752
8353 752
8353 752
8353 752
8376 753
8376 753
8376 753
8376 754
8376 754
8376 754
8376 755
8376 755
8376 755
8376 755
8376 756
8376 756
8376 756
8376 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8390 756
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8402 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8412 757
8423 757
8423 757
8423 757
8423 757
8423 758
8423 758
8423 758
8423 758
8423 758
8423 758
8423 758
8423 758
8434 758
8434 758
8434 758
8434 758
8434 759
8434 759
8434 759
8434 759
8434 759
8434 759
8434 759
8434 759
8451 759
8451 759
8451 759
8451 759
8451 759
8451 759
8451 760
8451 760
8451 760
8451 760
8451 760
8451 760
8462 760
8462 760
8462 760
8462 760
8462 760
8462 760
8462 760
8462 761
8462 761
8462 762
8462 762
8462 762
8462 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8475 762
8485 762
8485 762
8485 762
8485 763
8485 763
8485 763
8485 763
8485 763
8485 763
8485 763
8485 763
8485 763
8496 763
8496 763
8496 763
8496 763
8496 763
8496 763
8496 763
8496 764
8496 764
8496 764
8496 764
8496 764
8508 764
8508 764
8508 764
8508 764
8508 764
8508 764
8508 764
8508 764
8508 764
8508 764
8517 764
8517 764
8517 764
8517 765
8517 765
8517 765
8517 765
8517 765
8517 765
8517 765
8517 765
8517 765
8517 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8530 766
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8542 767
8555 767
8555 767
8555 767
8555 768
8555 768
8555 768
8555 768
8555 768
8555 768
8555 768
8555 768
8555 768
8566 768
8566 768
8566 768
8566 768
8566 768
8566 769
8566 769
8566 769
8566 770
8566 770
8566 770
8566 770
8566 770
8580 770
8580 770
8580 770
8580 770
8580 770
8580 770
8580 771
8580 771
8580 771
8580 771
8580 771
8580 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 771
8592 772
8592 772
8603 772
8603 772
8603 772
8603 772
8603 772
8603 773
8603 773
8603 773
8603 773
8603 773
8603 773
8603 773
8614 773
8614 773
8614 773
8614 773
8614 773
8614 773
8614 773
8614 773
8614 773
8614 774
8614 774
8614 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8625 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 774
8635 775
8635 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8646 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8657 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8667 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8677 775
8687 775
8687 775
8687 775
8687 775
8687 775
8687 776
8687 776
8687 776
8687 776
8687 776
8687 776
8687 776
8699 776
8699 776
8699 776
8699 776
8699 777
8699 777
8699 777
8699 777
8699 777
8699 777
8699 777
8699 778
8699 778
8711 778
8711 778
8711 778
8711 778
8711 779
8711 779
8711 779
8711 779
8711 779
8711 779
8711 779
8711 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8722 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8737 779
8747 779
8747 779
8747 779
8747 779
8747 779
8747 779
8747 779
8747 779
8747 780
8747 780
8747 780
8747 780
8747 780
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8760 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8771 781
8781 781
8781 781
8781 781
8781 781
8781 781
8781 781
8781 781
8781 781
8781 782
8781 782
8781 782
8793 782
8793 782
8793 782
8793 782
8793 783
8793 783
8793 783
8793 783
8793 783
8793 783
8793 783
8793 784
8793 784
8811 784
8811 784
8811 785
8811 785
8811 785
8811 785
8811 785
8811 785
8811 785
8811 785
8811 785
8821 785
8821 785
8821 785
8821 785
8821 785
8821 785
8821 785
8821 785
8821 785
8821 786
8821 786
8821 786
8833 786
8833 787
8833 788
8833 788
8833 788
8833 788
8833 788
8833 788
8833 789
8833 789
8833 789
8833 789
8833 789
8833 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8847 789
8858 789
8858 789
8858 789
8858 789
8858 790
8858 790
8858 790
8858 790
8858 790
8858 790
8858 791
8858 791
8858 791
8858 791
8858 792
8873 793
8873 793
8873 794
8873 794
8873 794
8873 794
8873 795
8873 795
8873 795
8873 795
8873 795
8873 795
8873 795
8873 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8887 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8896 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8906 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8916 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8938 796
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8949 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8959 797
8969 797
8969 797
8969 797
8969 797
8969 798
8969 798
8969 798
8969 798
8969 798
8969 798
8969 798
8969 798
8969 799
8969 799
8983 800
8983 800
8983 800
8983 800
8983 800
8983 800
8983 800
8983 800
8983 800
8983 800
8983 801
8983 801
8994 801
8994 801
8994 802
8994 802
8994 802
8994 802
8994 802
8994 802
8994 802
8994 802
8994 802
8994 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9006 802
9015 802
9015 802
9015 802
9015 803
9015 803
9015 803
9015 803
9015 803
9015 803
9015 803
9015 803
9015 803
9015 804
9015 804
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9031 805
9042 805
9042 805
9042 806
9042 806
9042 806
9042 806
9042 806
9042 806
9042 806
9042 806
9042 807
9042 807
9042 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9055 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9064 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 807
9074 808
9074 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9085 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9095 808
9110 808
9110 808
9110 808
9110 809
9110 809
9110 809
9110 809
9110 809
9110 809
9110 809
9110 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9120 809
9130 809
9130 809
9130 809
9130 809
9130 809
9130 809
9130 809
9130 809
9130 809
9130 810
9130 810
9130 810
9141 810
9141 810
9141 810
9141 810
9141 810
9141 810
9141 810
9141 810
9141 811
9141 811
9141 811
9141 811
9152 811
9152 811
9152 812
9152 812
9152 812
9152 812
9152 812
9152 812
9152 813
9152 813
9152 813
9152 813
9152 813
9164 813
9164 814
9164 814
9164 814
9164 815
9164 815
9164 815
9164 815
9164 815
9164 815
9164 815
9164 815
9164 815
9176 815
9176 815
9176 815
9176 815
9176 815
9176 815
9176 815
9176 815
9176 815
9176 815
9185 815
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9185 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9196 816
9206 816
9206 816
9206 816
9206 817
9206 817
9206 818
9206 818
9206 818
9206 818
9206 818
9206 818
9206 818
9206 818
9219 818
9219 818
9219 818
9219 818
9219 818
9219 818
9219 818
9219 818
9219 818
9219 819
9219 819
9219 819
9230 819
9230 820
9230 820
9230 820
9230 820
9230 820
9230 820
9230 820
9230 820
9230 820
9230 821
9230 822
9230 822
9230 823
9230 823
9246 823
9246 823
9246 823
9246 823
9246 823
9246 824
9246 824
9246 824
9246 824
9246 825
9246 825
9246 825
9246 826
9246 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9260 826
9272 826
9272 826
9272 827
9272 827
9272 827
9272 827
9272 827
9272 827
9272 827
9272 827
9272 827
9272 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9283 827
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9295 828
9305 828
9305 828
9305 828
9305 828
9305 828
9305 828
9305 829
9305 829
9305 829
9305 829
9305 829
9305 829
9316 829
9316 829
9316 829
9316 829
9316 829
9316 829
9316 829
9316 830
9316 830
9316 830
9316 830
9316 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9328 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9338 830
9348 830
9348 830
9348 831
9348 831
9348 831
9348 831
9348 831
9348 831
9348 831
9348 831
9348 831
9348 831
9348 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 832
9361 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9372 833
9383 833
9383 833
9383 833
9383 833
9383 833
9383 833
9383 833
9383 833
9383 834
9383 834
9383 834
9383 834
9383 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9395 835
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9406 836
9419 836
9419 836
9419 836
9419 836
9419 836
9419 836
9419 836
9419 836
9419 836
9419 836
9428 836
9428 836
9428 836
9428 836
9428 836
9428 837
9428 837
9428 837
9428 837
9428 838
9428 838
9428 838
9428 838
9440 838
9440 838
9440 838
9440 838
9440 838
9440 838
9440 838
9440 838
9440 839
9440 839
9440 840
9440 840
9440 840
9453 840
9453 840
9453 840
9453 840
9453 841
9453 841
9453 841
9453 841
9453 841
9453 841
9453 841
9453 841
9470 841
9470 841
9470 841
9470 841
9470 841
9470 842
9470 842
9470 842
9470 842
9470 842
9470 843
9470 843
9470 843
9485 843
9485 843
9485 843
9485 843
9485 844
9485 844
9485 844
9485 844
9485 844
9485 845
9485 845
9485 845
9485 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9498 845
9507 845
9507 845
9507 845
9507 845
9507 845
9507 845
9507 845
9507 846
9507 846
9507 846
9507 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9518 846
9527 846
9527 846
9527 846
9527 846
9527 846
9527 846
9527 847
9527 847
9527 848
9527 848
9527 849
9527 849
9527 849
9527 849
9542 849
9542 849
9542 850
9542 850
9542 850
9542 850
9542 850
9542 850
9542 850
9542 850
9542 850
9542 850
9553 850
9553 850
9553 850
9553 850
9553 850
9553 850
9553 850
9553 850
9553 851
9553 851
9553 851
9553 851
9564 851
9564 851
9564 851
9564 851
9564 851
9564 852
9564 852
9564 852
9564 852
9564 852
9564 852
9564 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9575 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9585 852
9595 852
9595 852
9595 852
9595 852
9595 853
9595 853
9595 853
9595 853
9595 853
9595 853
9595 853
9595 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9613 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9623 853
9633 853
9633 853
9633 853
9633 853
9633 853
9633 853
9633 854
9633 854
9633 854
9633 854
9633 854
9633 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9644 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 854
9655 855
9655 855
9666 855
9666 855
9666 855
9666 855
9666 855
9666 855
9666 855
9666 855
9666 856
9666 856
9666 856
9666 857
9666 857
9681 857
9681 858
9681 858
9681 858
9681 859
9681 859
9681 859
9681 859
9681 859
9681 859
9681 860
9681 860
9681 860
9681 860
9699 860
9699 860
9699 860
9699 860
9699 860
9699 860
9699 860
9699 860
9699 860
9699 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9709 860
9720 860
9720 860
9720 860
9720 860
9720 860
9720 860
9720 860
9720 860
9720 860
9720 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9730 860
9740 860
9740 861
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9740 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9753 862
9765 862
9765 862
9765 863
9765 863
9765 863
9765 863
9765 863
9765 863
9765 863
9765 863
9765 863
9765 863
9776 863
9776 863
9776 863
9776 863
9776 864
9776 864
9776 864
9776 864
9776 864
9776 864
9776 864
9776 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9790 864
9800 864
9800 865
9800 865
9800 865
9800 865
9800 865
9800 866
9800 866
9800 866
9800 866
9800 866
9800 866
9800 866
9800 867
9800 868
9818 868
9818 868
9818 868
9818 868
9818 868
9818 869
9818 869
9818 869
9818 869
9818 870
9818 870
9818 870
9818 870
9831 870
9831 870
9831 870
9831 871
9831 871
9831 871
9831 871
9831 872
9831 872
9831 872
9831 872
9831 872
9831 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9851 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9861 872
9871 872
9871 872
9871 872
9871 872
9871 872
9871 872
9871 873
9871 873
9871 873
9871 873
9871 873
9871 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9883 873
9893 873
9893 873
9893 873
9893 873
9893 873
9893 873
9893 873
9893 874
9893 874
9893 874
9893 874
9893 874
9905 874
9905 874
9905 875
9905 875
9905 876
9905 876
9905 876
9905 876
9905 877
9905 877
9905 877
9905 878
9905 878
9905 878
9905 878
9905 878
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9922 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9932 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 879
9942 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9954 880
9966 881
9966 882
9966 882
9966 882
9966 882
9966 882
9966 883
9966 883
9966 883
9966 883
9966 883
9966 883
9966 883
9979 883
9979 883
9979 883
9979 884
9979 884
9979 884
9979 884
9979 884
9979 885
9979 885
9979 885
9979 885
9979 885
9992 885
9992 885
9992 885
9992 885
9992 885
9992 885
9992 886
9992 886
9992 886
9992 886
9992 886
9992 886
10003 886
10003 886
10003 887
10003 887
10003 887
10003 887
10003 887
10003 887
10003 887
10003 887
10003 887
10003 887
10017 887
10017 887
10017 887
10017 887
10017 887
10017 887
10017 887
10017 887
10017 887
10017 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10026 887
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10041 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10051 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10061 888
10071 888
10071 888
10071 888
10071 888
10071 888
10071 888
10071 888
10071 888
10071 889
10071 889
10071 889
10071 889
10082 889
10082 889
10082 889
10082 889
10082 889
10082 890
10082 890
10082 890
10082 890
10082 890
10082 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10093 890
10103 890
10103 890
10103 890
10103 890
10103 890
10103 890
10103 890
10103 890
10103 890
10103 891
10103 891
10103 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10114 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10124 891
10134 891
10134 891
10134 891
10134 891
10134 891
10134 891
10134 891
10134 891
10134 891
10134 892
10134 892
10134 892
10145 892
10145 892
10145 893
10145 893
10145 893
10145 893
10145 893
10145 893
10145 893
10145 893
10145 893
10145 893
10156 893
10156 893
10156 893
10156 893
10156 893
10156 893
10156 893
10156 893
10156 894
10156 894
10156 895
10156 895
10156 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10168 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10181 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10191 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10201 895
10217 895
10217 895
10217 895
10217 895
10217 895
10217 895
10217 896
10217 896
10217 896
10217 896
10217 896
10217 896
10217 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10231 897
10241 897
10241 897
10241 897
10241 898
10241 898
10241 898
10241 899
10241 899
10241 899
10241 900
10241 900
10241 901
10241 901
10241 901
10241 901
10264 901
10264 901
10264 901
10264 901
10264 901
10264 901
10264 902
10264 902
10264 902
10264 902
10264 902
10264 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 902
10275 903
10275 904
10275 904
10289 904
10289 904
10289 904
10289 904
10289 905
10289 905
10289 905
10289 906
10289 906
10289 906
10289 906
10289 906
10289 906
10302 906
10302 907
10302 907
10302 907
10302 907
10302 907
10302 907
10302 907
10302 908
10302 908
10302 908
10302 908
10302 908
10315 908
10315 908
10315 908
10315 908
10315 908
10315 908
10315 908
10315 909
10315 909
10315 909
10315 909
10315 909
10330 909
10330 909
10330 909
10330 909
10330 909
10330 909
10330 909
10330 909
10330 909
10330 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10339 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10349 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10359 909
10369 909
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 910
10369 911
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10383 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10393 912
10403 912
10403 912
10403 913
10403 913
10403 913
10403 913
10403 913
10403 914
10403 914
10403 914
10403 914
10403 914
10403 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10416 914
10426 914
10426 914
10426 914
10426 914
10426 915
10426 915
10426 915
10426 915
10426 915
10426 915
10426 915
10426 915
10437 915
10437 915
10437 915
10437 915
10437 915
10437 916
10437 916
10437 916
10437 916
10437 916
10437 916
10437 916
10450 916
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10450 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10464 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10474 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 917
10484 918
10484 918
10495 918
10495 918
10495 918
10495 918
10495 919
10495 919
10495 919
10495 919
10495 919
10495 920
10495 920
10495 920
10495 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10508 920
10519 920
10519 920
10519 920
10519 920
10519 920
10519 920
10519 920
10519 920
10519 920
10519 921
10519 922
10519 922
10519 922
10534 922
10534 922
10534 922
10534 922
10534 922
10534 922
10534 922
10534 923
10534 923
10534 923
10534 923
10534 924
10534 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10547 924
10558 924
10558 924
10558 924
10558 924
10558 924
10558 924
10558 925
10558 925
10558 925
10558 925
10558 925
10558 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10569 925
10579 925
10579 925
10579 926
10579 926
10579 926
10579 926
10579 926
10579 926
10579 926
10579 926
10579 926
10579 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10591 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10600 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10610 926
10620 926
10620 926
10620 926
10620 926
10620 926
10620 926
10620 926
10620 926
10620 927
10620 927
10620 927
10620 928
10620 928
10673 928
10673 928
10673 928
10673 928
10673 929
10673 929
10673 930
10673 930
10673 931
10673 931
10673 931
10673 931
10673 931
10673 931
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10689 932
10698 932
10698 932
10698 932
10698 932
10698 932
10698 932
10698 933
10698 933
10698 933
10698 933
10698 933
10698 933
10710 933
10710 933
10710 933
10710 933
10710 933
10710 934
10710 934
10710 934
10710 934
10710 934
10710 934
10710 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10724 934
10736 935
10736 935
10736 935
10736 936
10736 936
10736 937
10736 937
10736 937
10736 937
10736 937
10736 937
10736 937
10736 937
10749 937
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10749 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10760 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10770 938
10780 938
10780 938
10780 938
10780 938
10780 938
10780 938
10780 938
10780 938
10780 938
10780 938
10790 938
10790 938
10790 938
10790 938
10790 938
10790 938
10790 939
10790 939
10790 939
10790 939
10790 939
10790 939
10802 939
10802 939
10802 939
10802 939
10802 939
10802 939
10802 939
10802 940
10802 940
10802 940
10802 940
10802 940
10802 940
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10814 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10824 941
10836 942
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10836 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 943
10848 944
10848 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10860 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10870 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10880 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10890 944
10900 944
10900 944
10900 944
10900 945
10900 945
10900 945
10900 945
10900 945
10900 945
10900 945
10900 945
10900 945
10913 945
10913 945
10913 945
10913 946
10913 946
10913 946
10913 946
10913 947
10913 947
10913 947
10913 947
10913 947
10913 947
10913 948
10927 948
10927 949
10927 949
10927 949
10927 949
10927 949
10927 949
10927 949
10927 949
10927 950
10927 950
10927 950
10927 950
10944 950
10944 951
10944 951
10944 951
10944 951
10944 951
10944 951
10944 951
10944 951
10944 951
10944 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10955 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10965 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10975 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10985 951
10995 951
10995 951
10995 951
10995 951
10995 951
10995 951
10995 951
10995 951
10995 951
10995 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11004 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11014 951
11028 951
11028 951
11028 951
11028 951
11028 952
11028 952
11028 952
11028 952
11028 952
11028 952
11028 952
11028 952
11039 952
11039 952
11039 952
11039 952
11039 952
11039 952
11039 952
11039 952
11039 952
11039 952
11049 952
11049 952
11049 952
11049 953
11049 953
11049 953
11049 953
11049 953
11049 953
11049 953
11049 953
11049 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11060 953
11070 953
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11070 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11081 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11097 954
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11109 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11119 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 955
11129 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11143 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11153 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11164 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11174 956
11184 956
11184 956
11184 957
11184 957
11184 957
11184 957
11184 957
11184 957
11184 957
11184 957
11184 957
11184 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11195 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 957
11205 958
11205 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11216 958
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11227 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11237 959
11247 959
11247 959
11247 960
11247 960
11247 960
11247 960
11247 960
11247 960
11247 960
11247 960
11247 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11259 960
11268 960
11268 960
11268 960
11268 960
11268 960
11268 960
11268 960
11268 961
11268 961
11268 961
11268 962
11268 962
11268 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11281 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 962
11291 963
11291 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11303 963
11313 963
11313 963
11313 964
11313 964
11313 964
11313 964
11313 965
11313 965
11313 965
11313 965
11313 965
11313 965
11313 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11326 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11336 965
11358 966
11358 966
11358 966
11358 966
11358 966
11358 967
11358 967
11358 967
11358 968
11358 968
11358 968
11358 968
11358 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11372 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11381 968
11391 968
11391 968
11391 968
11391 969
11391 969
11391 969
11391 969
11391 969
11391 969
11391 970
11391 970
11391 970
11391 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 970
11404 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11415 971
11425 971
11425 971
11425 971
11425 971
11425 971
11425 972
11425 972
11425 972
11425 972
11425 972
11425 972
11425 972
11436 972
11436 972
11436 972
11436 972
11436 972
11436 972
11436 972
11436 973
11436 973
11436 973
11436 973
11436 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11447 973
11458 973
11458 973
11458 973
11458 973
11458 973
11458 973
11458 973
11458 974
11458 974
11458 974
11458 974
11458 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11469 974
11479 974
11479 974
11479 974
11479 974
11479 974
11479 974
11479 975
11479 975
11479 975
11479 975
11479 975
11479 975
11491 975
11491 975
11491 975
11491 976
11491 976
11491 976
11491 976
11491 976
11491 976
11491 976
11491 976
11491 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11502 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11512 976
11522 976
11522 976
11522 976
11522 976
11522 976
11522 976
11522 976
11522 976
11522 977
11522 977
11522 977
11522 977
11534 977
11534 977
11534 977
11534 977
11534 977
11534 977
11534 978
11534 978
11534 978
11534 978
11534 978
11534 978
11546 978
11546 978
11546 978
11546 978
11546 978
11546 978
11546 978
11546 978
11546 978
11546 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11555 978
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11566 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11577 979
11586 979
11586 979
11586 980
11586 980
11586 980
11586 980
11586 980
11586 980
11586 980
11586 980
11586 980
11586 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11598 980
11608 980
11608 980
11608 980
11608 980
11608 981
11608 981
11608 981
11608 981
11608 981
11608 981
11608 981
11608 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11619 981
11631 981
11631 981
11631 981
11631 981
11631 981
11631 981
11631 981
11631 981
11631 981
11631 982
11631 982
11631 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11643 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11653 982
11663 982
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11663 983
11674 983
11674 983
11674 983
11674 983
11674 983
11674 983
11674 984
11674 984
11674 984
11674 984
11674 984
11674 984
11686 984
11686 984
11686 984
11686 985
11686 985
11686 985
11686 985
11686 985
11686 985
11686 985
11686 986
11686 986
11686 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11698 986
11708 986
11708 986
11708 986
11708 987
11708 987
11708 987
11708 987
11708 987
11708 987
11708 987
11708 987
11708 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11720 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11730 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11740 987
11750 987
11750 987
11750 987
11750 987
11750 987
11750 987
11750 987
11750 987
11750 987
11750 988
11750 989
11750 989
11750 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11764 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11774 989
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11785 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11796 990
11806 990
11806 990
11806 991
11806 991
11806 991
11806 991
11806 991
11806 991
11806 991
11806 991
11806 991
11806 991
11817 991
11817 991
11817 991
11817 991
11817 992
11817 992
11817 992
11817 992
11817 992
11817 993
11817 993
11817 993
11817 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11830 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11840 993
11851 993
11851 993
11851 993
11851 993
11851 993
11851 993
11851 993
11851 993
11851 993
11851 993
11860 993
11860 993
11860 993
11860 993
11860 993
11860 993
11860 993
11860 993
11860 993
11860 994
11860 994
11860 994
11860 994
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11873 995
11883 995
11883 995
11883 995
11883 995
11883 996
11883 996
11883 996
11883 996
11883 996
11883 996
11883 996
11883 996
11894 996
11894 996
11894 996
11894 997
11894 997
11894 997
11894 997
11894 997
11894 997
11894 997
11894 997
11894 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11905 997
11917 997
11917 997
11917 997
11917 997
11917 997
11917 997
11917 997
11917 998
11917 998
11917 998
11917 998
11917 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11928 998
11938 998
11938 998
11938 998
11938 998
11938 998
11938 999
11938 999
11938 999
11938 999
11938 999
11938 999
11938 999
11950 999
11950 999
11950 999
11950 999
11950 999
11950 999
11950 999
11950 1000
11950 1000
11950 1000
11950 1000
11950 1001
11950 1001
11963 1001
11963 1001
11963 1001
11963 1001
11963 1002
11963 1002
11963 1002
11963 1002
11963 1002
11963 1002
11963 1002
11963 1002
11963 1003
11977 1003
11977 1003
11977 1003
11977 1003
11977 1003
11977 1003
11977 1004
11977 1004
11977 1004
11977 1004
11977 1004
11977 1005
11977 1005
11990 1005
11990 1005
11990 1005
11990 1006
11990 1006
11990 1006
11990 1006
11990 1007
11990 1007
11990 1007
11990 1007
11990 1007
11990 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12003 1007
12013 1007
12013 1007
12013 1007
12013 1007
12013 1007
12013 1008
12013 1008
12013 1008
12013 1008
12013 1008
12013 1008
12013 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12025 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12035 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12052 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12061 1008
12071 1008
12071 1008
12071 1009
12071 1009
12071 1009
12071 1009
12071 1009
12071 1010
12071 1010
12071 1010
12071 1011
12071 1011
12071 1011
12071 1011
12085 1011
12085 1012
12085 1012
12085 1012
12085 1013
12085 1013
12085 1013
12085 1013
12085 1013
12085 1013
12085 1013
12085 1013
12085 1013
12098 1013
12098 1013
12098 1014
12098 1014
12098 1014
12098 1014
12098 1014
12098 1015
12098 1015
12098 1015
12098 1015
12098 1015
12098 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12111 1015
12122 1015
12122 1016
12122 1016
12122 1016
12122 1016
12122 1016
12122 1016
12122 1016
12122 1017
12122 1017
12122 1017
12122 1017
12122 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12134 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12144 1017
12155 1017
12155 1017
12155 1017
12155 1018
12155 1018
12155 1018
12155 1018
12155 1018
12155 1018
12155 1018
12155 1018
12155 1018
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12167 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12177 1019
12187 1019
12187 1019
12187 1019
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12187 1020
12200 1021
12200 1021
12200 1021
12200 1021
12200 1021
12200 1021
12200 1022
12200 1022
12200 1022
12200 1022
12200 1022
12200 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12212 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12222 1022
12232 1022
12232 1022
12232 1023
12232 1023
12232 1023
12232 1023
12232 1023
12232 1023
12232 1024
12232 1024
12232 1024
12232 1024
12232 1024
12245 1024
12245 1024
12245 1024
12245 1024
12245 1024
12245 1024
12245 1024
12245 1024
12245 1025
12245 1025
12245 1025
12245 1025
12245 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12258 1026
12267 1026
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12267 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12278 1027
12288 1027
12288 1027
12288 1027
12288 1027
12288 1028
12288 1028
12288 1028
12288 1028
12288 1028
12288 1028
12288 1028
12288 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12299 1028
12309 1028
12309 1028
12309 1029
12309 1029
12309 1029
12309 1029
12309 1029
12309 1029
12309 1030
12309 1030
12309 1030
12309 1030
12309 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12322 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12332 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12343 1030
12365 1030
12365 1031
12365 1031
12365 1031
12365 1031
12365 1032
12365 1033
12365 1033
12365 1033
12365 1033
12365 1033
12365 1033
12365 1033
12365 1033
12365 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1034
12386 1035
12398 1035
12398 1035
12398 1035
12398 1035
12398 1035
12398 1036
12398 1036
12398 1036
12398 1036
12398 1036
12398 1036
12398 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12410 1036
12423 1036
12423 1036
12423 1037
12423 1037
12423 1037
12423 1038
12423 1039
12423 1039
12423 1039
12423 1039
12423 1039
12423 1039
12423 1039
12423 1039
12443 1039
12443 1040
12443 1040
12443 1040
12443 1040
12443 1040
12443 1040
12443 1040
12443 1040
12443 1040
12443 1041
12443 1041
12443 1041
12457 1041
12457 1041
12457 1041
12457 1042
12457 1042
12457 1042
12457 1042
12457 1042
12457 1042
12457 1042
12457 1043
12457 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12469 1043
12480 1043
12480 1043
12480 1043
12480 1044
12480 1044
12480 1044
12480 1044
12480 1044
12480 1044
12480 1044
12480 1044
12480 1044
12480 1045
12493 1045
12493 1045
12493 1045
12493 1045
12493 1046
12493 1047
12493 1047
12493 1047
12493 1047
12493 1047
12493 1047
12493 1047
12493 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12506 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12516 1047
12526 1047
12526 1047
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12526 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12538 1048
12548 1048
12548 1048
12548 1048
12548 1048
12548 1049
12548 1049
12548 1049
12548 1049
12548 1049
12548 1049
12548 1049
12548 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12559 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12569 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12579 1049
12590 1049
12590 1049
12590 1049
12590 1049
12590 1050
12590 1050
12590 1050
12590 1050
12590 1050
12590 1050
12590 1050
12590 1050
12603 1050
12603 1050
12603 1050
12603 1050
12603 1050
12603 1050
12603 1050
12603 1051
12603 1051
12603 1051
12603 1051
12603 1052
12603 1052
12603 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1053
12620 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12631 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12640 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12650 1054
12660 1054
12660 1054
12660 1054
12660 1054
12660 1054
12660 1055
12660 1055
12660 1055
12660 1055
12660 1055
12660 1055
12660 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1055
12671 1056
12671 1057
12671 1057
12684 1057
12684 1057
12684 1057
12684 1057
12684 1057
12684 1057
12684 1057
12684 1057
12684 1058
12684 1058
12684 1058
12684 1058
12695 1058
12695 1058
12695 1058
12695 1058
12695 1058
12695 1059
12695 1059
12695 1059
12695 1059
12695 1059
12695 1059
12695 1059
12707 1059
12707 1059
12707 1059
12707 1060
12707 1060
12707 1060
12707 1060
12707 1060
12707 1060
12707 1060
12707 1060
12707 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1060
12719 1061
12719 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12731 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12741 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12751 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12762 1061
12771 1061
12771 1061
12771 1061
12771 1061
12771 1061
12771 1062
12771 1062
12771 1062
12771 1062
12771 1062
12771 1062
12771 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12783 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12793 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12805 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12814 1062
12827 1062
12827 1062
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1063
12827 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1064
12839 1065
12839 1065
12839 1065
12851 1065
12851 1065
12851 1065
12851 1065
12851 1065
12851 1065
12851 1066
12851 1066
12851 1066
12851 1066
12851 1066
12851 1066
12862 1066
12862 1067
12862 1067
12862 1067
12862 1068
12862 1068
12862 1068
12862 1068
12862 1068
12862 1068
12862 1068
12862 1068
12862 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1068
12875 1069
12887 1069
12887 1069
12887 1069
12887 1069
12887 1069
12887 1069
12887 1069
12887 1070
12887 1070
12887 1070
12887 1070
12887 1070
12898 1070
12898 1071
12898 1071
12898 1071
12898 1071
12898 1071
12898 1071
12898 1072
12898 1072
12898 1072
12898 1072
12898 1073
12898 1073
12912 1073
12912 1074
12912 1074
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12912 1075
12926 1076
12926 1076
12926 1076
12926 1077
12926 1078
12926 1078
12926 1078
12926 1078
12926 1079
12926 1079
12926 1079
12926 1079
12926 1079
12926 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12940 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12950 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12960 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12970 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12981 1079
12992 1079
12992 1079
12992 1079
12992 1080
12992 1080
12992 1081
12992 1081
12992 1081
12992 1081
12992 1081
12992 1081
12992 1081
12992 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13005 1081
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13019 1082
13030 1083
13030 1083
13030 1083
13030 1083
13030 1083
13030 1083
13030 1083
13030 1083
13030 1084
13030 1084
13030 1084
13030 1084
13042 1084
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13042 1085
13053 1085
13053 1085
13053 1085
13053 1086
13053 1086
13053 1086
13053 1086
13053 1086
13053 1086
13053 1086
13053 1086
13053 1086
13065 1086
13065 1086
13065 1086
13065 1086
13065 1086
13065 1086
13065 1086
13065 1086
13065 1087
13065 1087
13065 1088
13065 1088
13077 1088
13077 1088
13077 1088
13077 1088
13077 1088
13077 1088
13077 1088
13077 1088
13077 1089
13077 1089
13077 1089
13077 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13098 1089
13108 1089
13108 1089
13108 1089
13108 1090
13108 1090
13108 1090
13108 1090
13108 1090
13108 1090
13108 1090
13108 1090
13108 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13121 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13131 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13141 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13151 1090
13161 1090
13161 1090
13161 1090
13161 1091
13161 1091
13161 1091
13161 1092
13161 1092
13161 1092
13161 1092
13161 1092
13161 1092
13161 1093
13161 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13176 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13186 1093
13196 1093
13196 1093
13196 1093
13196 1093
13196 1093
13196 1094
13196 1094
13196 1094
13196 1094
13196 1094
13196 1094
13196 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13208 1094
13221 1094
13221 1094
13221 1094
13221 1094
13221 1094
13221 1095
13221 1095
13221 1095
13221 1095
13221 1095
13221 1095
13221 1096
13221 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13234 1096
13244 1096
13244 1096
13244 1096
13244 1097
13244 1097
13244 1097
13244 1097
13244 1098
13244 1098
13244 1098
13244 1098
13244 1098
13244 1098
13257 1098
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13257 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13269 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13279 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13289 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13299 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13309 1099
13319 1099
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13319 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13332 1100
13342 1100
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13342 1101
13367 1101
13367 1101
13367 1102
13367 1102
13367 1102
13367 1102
13367 1102
13367 1102
13367 1102
13367 1102
13367 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13377 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13389 1102
13399 1102
13399 1102
13399 1103
13399 1103
13399 1103
13399 1103
13399 1103
13399 1104
13399 1104
13399 1104
13399 1104
13399 1104
13399 1104
13412 1104
13412 1104
13412 1104
13412 1104
13412 1105
13412 1105
13412 1105
13412 1105
13412 1105
13412 1105
13412 1105
13412 1105
13412 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13425 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13435 1106
13445 1106
13445 1106
13445 1106
13445 1107
13445 1107
13445 1107
13445 1107
13445 1107
13445 1107
13445 1107
13445 1107
13445 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1107
13457 1108
13457 1109
13457 1109
13457 1109
13470 1109
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1110
13470 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13483 1111
13498 1111
13498 1111
13498 1111
13498 1111
13498 1111
13498 1111
13498 1111
13498 1111
13498 1111
13499 1111
13499 1111
13499 1111
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13509 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13519 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1112
13531 1113
13531 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13542 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13552 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13563 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13573 1113
13586 1113
13586 1113
13586 1113
13586 1113
13586 1114
13586 1114
13586 1114
13586 1114
13586 1114
13586 1114
13586 1114
13586 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13597 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13607 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13617 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13627 1114
13638 1114
13638 1114
13638 1114
13638 1114
13638 1114
13638 1114
13638 1114
13638 1114
13638 1115
13638 1115
13638 1115
13638 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1115
13650 1116
13650 1116
13650 1116
13650 1117
14023 1117
14023 1118
14023 1119
14023 1119
14023 1119
14023 1120
14023 1121
14023 1121
14023 1121
14023 1121
14023 1121
14023 1121
14023 1121
14023 1121
14046 1121
14046 1122
14046 1123
14046 1124
14046 1125
14046 1126
14046 1127
14046 1128
14051 1129
14051 1130
14051 1130
14051 1130
14051 1130
14051 1130
14051 1131
14051 1132
14051 1132
14051 1133
14051 1133
14051 1133
14051 1133
14051 1134
14051 1135
14051 1135
14051 1136
14051 1136
14051 1137
14051 1137
14075 1138
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14075 1139
14086 1139
14086 1139
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14086 1140
14099 1140
14099 1140
14099 1141
14099 1141
14099 1141
14099 1141
14099 1142
14099 1142
14099 1142
14099 1142
14099 1142
14099 1142
14099 1142
14099 1142
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1143
14113 1144
14113 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14124 1144
14137 1144
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14137 1145
14147 1145
14147 1145
14147 1145
14147 1145
14147 1146
14147 1146
14147 1146
14147 1146
14147 1146
14147 1146
14147 1146
14147 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14158 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14168 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14178 1146
14188 1146
14188 1146
14188 1146
14188 1146
14188 1147
14188 1147
14188 1147
14188 1147
14188 1147
14188 1147
14188 1147
14188 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14199 1147
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14210 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14220 1148
14230 1148
14230 1148
14230 1148
14230 1148
14230 1148
14230 1149
14230 1149
14230 1149
14230 1149
14230 1149
14230 1149
14230 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14242 1149
14252 1149
14252 1149
14252 1150
14252 1151
14252 1151
14252 1151
14252 1151
14252 1151
14252 1151
14252 1151
14252 1152
14252 1152
14252 1152
14252 1152
14266 1152
14266 1152
14266 1152
14266 1152
14266 1153
14266 1153
14266 1153
14266 1153
14266 1153
14266 1153
14266 1153
14266 1153
14266 1153
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14279 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1154
14289 1155
14289 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14300 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14310 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1155
14320 1156
14320 1156
14320 1156
14333 1156
14333 1156
14333 1156
14333 1157
14333 1157
14333 1157
14333 1157
14333 1157
14333 1157
14333 1157
14333 1157
14343 1157
14343 1157
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14343 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14363 1158
14372 1158
14372 1158
14372 1158
14372 1158
14372 1158
14372 1158
14372 1159
14372 1159
14372 1159
14372 1159
14372 1159
14372 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14383 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14393 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14403 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14413 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1159
14423 1160
14423 1160
14438 1160
14438 1160
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14438 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1161
14450 1162
14450 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14461 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14471 1162
14483 1162
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14483 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14495 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14505 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14515 1163
14528 1163
14528 1163
14528 1164
14528 1164
14528 1164
14528 1164
14528 1164
14528 1164
14528 1164
14528 1164
14528 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1164
14540 1165
14540 1165
14551 1165
14551 1165
14551 1165
14551 1166
14551 1166
14551 1166
14551 1166
14551 1166
14551 1166
14551 1166
14551 1166
14551 1166
14562 1166
14562 1166
14562 1166
14562 1166
14562 1166
14562 1167
14562 1167
14562 1167
14562 1167
14562 1167
14562 1167
14562 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14576 1167
14586 1167
14586 1167
14586 1167
14586 1167
14586 1168
14586 1168
14586 1168
14586 1168
14586 1168
14586 1168
14586 1168
14586 1168
14597 1168
14597 1168
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14597 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14609 1169
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14621 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14632 1170
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14642 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14652 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14662 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1171
14672 1172
14672 1172
14672 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14683 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14693 1172
14704 1172
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14704 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14716 1173
14726 1173
14726 1173
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1174
14726 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14739 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14749 1175
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14760 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14770 1176
14780 1176
14780 1176
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14780 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14791 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14801 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14811 1177
14821 1177
14821 1177
14821 1177
14821 1177
14821 1177
14821 1177
14821 1178
14821 1178
14821 1178
14821 1178
14821 1178
14821 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14832 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14842 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14852 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14862 1178
14871 1178
14871 1178
14871 1178
14871 1178
14871 1178
14871 1179
14871 1179
14871 1179
14871 1179
14871 1179
14871 1179
14871 1179
14883 1179
14883 1179
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14883 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14894 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14905 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14917 1180
14927 1180
14927 1180
14927 1180
14927 1180
14927 1180
14927 1180
14927 1180
14927 1180
14927 1181
14927 1181
14927 1181
14927 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14939 1181
14952 1181
14952 1181
14952 1181
14952 1181
14952 1181
14952 1182
14952 1182
14952 1182
14952 1183
14952 1183
14952 1183
14952 1183
14952 1184
14952 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14967 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14980 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14989 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
14999 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15009 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15019 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1184
15030 1185
15030 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15043 1185
15053 1185
15053 1185
15053 1185
15053 1185
15053 1185
15053 1185
15053 1186
15053 1186
15053 1186
15053 1186
15053 1186
15053 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15064 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15074 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15084 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15094 1186
15106 1186
15106 1186
15106 1186
15106 1187
15106 1187
15106 1187
15106 1187
15106 1187
15106 1187
15106 1187
15106 1187
15106 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15117 1187
15127 1187
15127 1187
15127 1187
15127 1187
15127 1187
15127 1187
15127 1187
15127 1187
15127 1188
15127 1188
15127 1188
15127 1188
15138 1188
15138 1188
15138 1188
15138 1188
15138 1189
15138 1189
15138 1189
15138 1189
15138 1189
15138 1189
15138 1189
15138 1189
15149 1189
15149 1189
15149 1189
15149 1189
15149 1189
15149 1189
15149 1189
15149 1189
15149 1190
15149 1190
15149 1190
15149 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15161 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15171 1190
15181 1190
15181 1190
15181 1190
15181 1190
15181 1190
15181 1190
15181 1190
15181 1190
15181 1191
15181 1191
15181 1191
15181 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15193 1191
15203 1191
15203 1191
15203 1191
15203 1191
15203 1191
15203 1191
15203 1191
15203 1192
15203 1192
15203 1192
15203 1192
15203 1192
15214 1192
15214 1192
15214 1192
15214 1192
15214 1193
15214 1193
15214 1193
15214 1193
15214 1193
15214 1193
15214 1193
15214 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15225 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15237 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15246 1193
15256 1193
15256 1193
15256 1193
15256 1193
15256 1193
15256 1193
15256 1193
15256 1194
15256 1194
15256 1194
15256 1194
15256 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1194
15267 1195
15267 1195
15278 1195
15278 1195
15278 1195
15278 1195
15278 1195
15278 1195
15278 1195
15278 1196
15278 1196
15278 1196
15278 1196
15278 1196
15278 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15291 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15301 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15311 1197
15322 1197
15322 1197
15322 1197
15322 1198
15322 1198
15322 1198
15322 1198
15322 1198
15322 1198
15322 1198
15322 1198
15322 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15333 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1198
15343 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1199
15359 1200
15359 1200
15359 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15370 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15380 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15390 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15400 1200
15411 1200
15411 1200
15411 1200
15411 1200
15411 1201
15411 1201
15411 1201
15411 1201
15411 1201
15411 1201
15411 1201
15411 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1201
15423 1202
15423 1202
15423 1202
15434 1202
15434 1202
15434 1202
15434 1202
15434 1203
15434 1203
15434 1203
15434 1203
15434 1203
15434 1203
15434 1203
15434 1203
15434 1203
15447 1204
15447 1204
15447 1205
15447 1205
15447 1205
15447 1205
15447 1205
15447 1205
15447 1205
15447 1205
15447 1205
15447 1206
15447 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15460 1206
15470 1206
15470 1206
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15470 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1207
15482 1208
15482 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15493 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15503 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1208
15513 1209
15526 1210
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15526 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15538 1211
15547 1211
15547 1212
15547 1212
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15547 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1213
15560 1214
15560 1214
15560 1214
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15573 1215
15583 1215
15583 1215
15583 1215
15583 1215
15583 1215
15583 1216
15583 1216
15583 1216
15583 1216
15583 1216
15583 1216
15583 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15595 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15605 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15615 1216
15625 1216
15625 1216
15625 1216
15625 1217
15625 1218
15625 1218
15625 1218
15625 1218
15625 1218
15625 1218
15625 1218
15625 1218
15625 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15643 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15653 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15663 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15674 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15684 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15694 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1218
15704 1219
15704 1219
15704 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15715 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15725 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1219
15735 1220
15735 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1220
15746 1221
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15758 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15768 1222
15778 1222
15778 1222
15778 1222
15778 1222
15778 1222
15778 1222
15778 1223
15778 1223
15778 1223
15778 1223
15778 1223
15778 1223
15790 1223
15790 1223
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15790 1224
15801 1224
15801 1224
15801 1224
15801 1224
15801 1224
15801 1224
15801 1225
15801 1225
15801 1225
15801 1225
15801 1225
15801 1225
15813 1225
15813 1225
15813 1225
15813 1225
15813 1226
15813 1226
15813 1226
15813 1226
15813 1226
15813 1226
15813 1226
15813 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15824 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15840 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15850 1226
15860 1226
15860 1226
15860 1226
15860 1226
15860 1226
15860 1227
15860 1227
15860 1227
15860 1227
15860 1227
15860 1227
15860 1227
15871 1227
15871 1227
15871 1227
15871 1227
15871 1227
15871 1227
15871 1227
15871 1228
15871 1228
15871 1228
15871 1228
15871 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1228
15882 1229
15893 1229
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15893 1230
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15906 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15916 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15927 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15937 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15947 1231
15957 1231
15957 1231
15957 1231
15957 1232
15957 1232
15957 1232
15957 1232
15957 1232
15957 1232
15957 1233
15957 1233
15957 1234
15957 1234
15957 1235
15957 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1235
15973 1236
15973 1236
15973 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15984 1236
15994 1236
15994 1236
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
15994 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16005 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16015 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16025 1237
16037 1238
16037 1238
16037 1238
16037 1238
16037 1238
16037 1239
16037 1239
16037 1239
16037 1239
16037 1240
16037 1240
16037 1240
16037 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16050 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16060 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16070 1240
16080 1240
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16080 1241
16093 1241
16093 1241
16093 1241
16093 1241
16093 1241
16093 1241
16093 1241
16093 1242
16093 1242
16093 1242
16093 1242
16093 1242
16104 1242
16104 1242
16104 1242
16104 1242
16104 1242
16104 1242
16104 1243
16104 1243
16104 1243
16104 1243
16104 1243
16104 1243
16104 1243
16117 1244
16117 1244
16117 1244
16117 1244
16117 1244
16117 1244
16117 1244
16117 1244
16117 1244
16117 1245
16117 1246
16117 1246
16117 1246
16130 1246
16130 1246
16130 1246
16130 1247
16130 1247
16130 1247
16130 1247
16130 1247
16130 1247
16130 1247
16130 1248
16130 1248
16130 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16144 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1248
16154 1249
16154 1249
16154 1249
16166 1249
16166 1249
16166 1249
16166 1249
16166 1249
16166 1249
16166 1249
16166 1249
16166 1250
16166 1250
16166 1251
16166 1251
16166 1251
16183 1251
16183 1251
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16183 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16204 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1252
16214 1253
16214 1253
16214 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16225 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16235 1253
16245 1253
16245 1253
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16245 1254
16257 1254
16257 1254
16257 1254
16257 1255
16257 1255
16257 1255
16257 1255
16257 1255
16257 1255
16257 1255
16257 1255
16257 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16269 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16282 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1255
16293 1256
16293 1256
16293 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16304 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16314 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16324 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16334 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16344 1256
16357 1256
16357 1256
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16357 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16369 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16379 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16389 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1257
16399 1258
16399 1258
16399 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16411 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16421 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1258
16431 1259
16431 1260
16431 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1260
16446 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16457 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16469 1261
16479 1261
16479 1261
16479 1261
16479 1261
16479 1261
16479 1262
16479 1262
16479 1263
16479 1263
16479 1263
16479 1263
16479 1263
16479 1263
16492 1263
16492 1263
16492 1263
16492 1263
16492 1264
16492 1264
16492 1265
16492 1265
16492 1265
16492 1265
16492 1265
16492 1265
16492 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16505 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16517 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16527 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16538 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16548 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16560 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16573 1265
16584 1265
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16584 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16596 1266
16607 1266
16607 1266
16607 1266
16607 1266
16607 1266
16607 1266
16607 1266
16607 1266
16607 1267
16607 1267
16607 1267
16607 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16619 1267
16629 1267
16629 1267
16629 1267
16629 1268
16629 1268
16629 1268
16629 1268
16629 1268
16629 1268
16629 1268
16629 1268
16629 1268
16640 1268
16640 1268
16640 1269
16640 1269
16640 1269
16640 1269
16640 1269
16640 1269
16640 1269
16640 1269
16640 1270
16640 1270
16640 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16653 1270
16664 1270
16664 1270
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16664 1271
16676 1271
16676 1271
16676 1271
16676 1271
16676 1271
16676 1272
16676 1272
16676 1272
16676 1272
16676 1272
16676 1273
16676 1273
16676 1273
16689 1273
16689 1273
16689 1273
16689 1273
16689 1273
16689 1273
16689 1274
16689 1274
16689 1274
16689 1274
16689 1274
16689 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16702 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16712 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16722 1274
16733 1274
16733 1274
16733 1274
16733 1274
16733 1274
16733 1274
16733 1274
16733 1275
16733 1275
16733 1275
16733 1275
16733 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16745 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16754 1275
16764 1275
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16764 1276
16775 1276
16775 1276
16775 1276
16775 1276
16775 1276
16775 1276
16775 1277
16775 1277
16775 1277
16775 1277
16775 1277
16775 1277
16786 1277
16786 1277
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16786 1278
16801 1278
16801 1278
16801 1279
16801 1279
16801 1279
16801 1279
16801 1279
16801 1279
16801 1279
16801 1280
16801 1280
16801 1280
16801 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16814 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16823 1280
16834 1280
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16834 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16845 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16855 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1281
16865 1282
16865 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16876 1282
16886 1282
16886 1282
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16886 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16898 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16908 1283
16919 1283
16919 1283
16919 1283
16919 1283
16919 1283
16919 1283
16919 1284
16919 1284
16919 1284
16919 1284
16919 1284
16919 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16930 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16943 1284
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16954 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16964 1285
16974 1285
16974 1285
16974 1285
16974 1285
16974 1285
16974 1285
16974 1285
16974 1285
16974 1286
16974 1286
16974 1286
16974 1287
16974 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16987 1287
16997 1287
16997 1287
16997 1287
16997 1287
16997 1288
16997 1288
16997 1289
16997 1289
16997 1289
16997 1289
16997 1289
16997 1289
16997 1289
17010 1289
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17010 1290
17021 1290
17021 1290
17021 1290
17021 1290
17021 1290
17021 1290
17021 1290
17021 1290
17021 1290
17022 1290
17022 1290
17032 1290
17032 1290
17032 1290
17032 1290
17032 1290
17032 1290
17032 1290
17032 1291
17032 1291
17032 1291
17032 1291
17032 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1291
17045 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17057 1292
17067 1292
17067 1292
17067 1292
17067 1292
17067 1292
17067 1292
17067 1292
17067 1293
17067 1293
17067 1293
17067 1293
17067 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17079 1293
17089 1293
17089 1293
17089 1293
17089 1294
17089 1294
17089 1294
17089 1294
17089 1294
17089 1294
17089 1294
17089 1294
17089 1294
17101 1294
17101 1294
17101 1294
17101 1294
17101 1295
17101 1295
17101 1295
17101 1295
17101 1295
17101 1295
17101 1295
17101 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1295
17112 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17124 1296
17134 1296
17134 1296
17134 1296
17134 1296
17134 1296
17134 1297
17134 1297
17134 1297
17134 1297
17134 1297
17134 1297
17134 1297
17145 1297
17145 1297
17145 1297
17145 1297
17145 1297
17145 1297
17145 1297
17145 1298
17145 1298
17145 1298
17145 1298
17145 1298
17156 1298
17156 1298
17156 1298
17156 1299
17156 1299
17156 1299
17156 1299
17156 1299
17156 1299
17156 1299
17156 1299
17156 1299
17168 1299
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17168 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17179 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17189 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17199 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17209 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17219 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17229 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17239 1300
17250 1300
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17250 1301
17262 1301
17262 1301
17262 1301
17262 1301
17262 1301
17262 1301
17262 1301
17262 1302
17262 1302
17262 1302
17262 1302
17262 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1302
17275 1303
17275 1303
17286 1303
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17286 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17297 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17307 1304
17320 1304
17320 1305
17320 1305
17320 1305
17320 1305
17320 1305
17320 1305
17320 1305
17320 1305
17320 1306
17320 1306
17320 1306
17320 1306
17333 1306
17333 1306
17333 1306
17333 1306
17333 1306
17333 1307
17333 1307
17333 1307
17333 1307
17333 1307
17333 1307
17333 1307
17346 1307
17346 1307
17346 1308
17346 1308
17346 1308
17346 1308
17346 1308
17346 1308
17346 1308
17346 1308
17346 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1308
17357 1309
17357 1309
17357 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17368 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17378 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17388 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17398 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1309
17408 1310
17421 1311
17421 1311
17421 1311
17421 1311
17421 1312
17421 1313
17421 1313
17421 1313
17421 1313
17421 1313
17421 1313
17421 1313
17421 1313
17434 1313
17434 1313
17434 1313
17434 1314
17434 1314
17434 1314
17434 1314
17434 1315
17434 1315
17434 1315
17434 1315
17434 1315
17434 1315
17448 1315
17448 1315
17448 1315
17448 1315
17448 1315
17448 1315
17448 1315
17448 1316
17448 1316
17448 1316
17448 1316
17448 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17459 1316
17470 1316
17470 1316
17470 1316
17470 1317
17470 1317
17470 1317
17470 1317
17470 1317
17470 1317
17470 1317
17470 1317
17470 1317
17482 1317
17482 1317
17482 1317
17482 1317
17482 1317
17482 1317
17482 1318
17482 1318
17482 1318
17482 1318
17482 1318
17482 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1318
17493 1319
17493 1319
17493 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17504 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17514 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17524 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17534 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17545 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17554 1319
17566 1319
17566 1319
17566 1319
17566 1320
17566 1320
17566 1320
17566 1320
17566 1320
17566 1320
17566 1320
17566 1320
17566 1320
17579 1320
17579 1321
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1322
17579 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1323
17593 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17605 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17620 1324
17629 1324
17629 1324
17629 1324
17629 1324
17629 1324
17629 1324
17629 1324
17629 1324
17629 1325
17629 1325
17629 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17642 1325
17950 1325
17950 1326
17950 1327
17950 1328
17950 1329
17950 1330
17950 1330
17950 1331
17950 1332
17950 1333
17950 1333
17950 1334
17950 1335
17950 1335
17950 1335
17950 1335
17950 1336
17950 1336
17950 1336
17950 1336
17950 1336
17975 1336
17975 1336
17975 1337
17975 1337
17975 1337
17975 1338
17975 1338
17975 1339
17975 1339
17975 1340
17975 1341
17975 1342
17975 1342
17975 1342
17975 1343
17975 1344
17975 1344
17975 1344
17975 1344
17975 1345
17975 1346
17975 1346
18008 1347
18008 1347
18008 1347
18008 1347
18008 1347
18008 1347
18008 1347
18008 1347
18008 1348
18008 1348
18008 1348
18008 1349
18008 1349
18008 1349
18008 1350
18008 1351
18008 1352
18026 1353
18026 1353
18026 1353
18026 1354
18026 1354
18026 1354
18026 1354
18026 1354
18026 1354
18026 1354
18026 1354
18026 1355
18026 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18039 1355
18059 1355
18059 1355
18059 1355
18059 1355
18059 1355
18059 1356
18059 1356
18059 1356
18059 1357
18059 1357
18059 1357
18059 1357
18059 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18071 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18081 1357
18091 1357
18091 1357
18091 1358
18091 1358
18091 1358
18091 1358
18091 1358
18091 1358
18091 1358
18091 1358
18091 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18102 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1358
18112 1359
18112 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18124 1359
18134 1359
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18134 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18146 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18156 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18166 1360
18176 1360
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18176 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18187 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18197 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18207 1361
18216 1361
18216 1361
18216 1361
18216 1361
18216 1361
18216 1362
18216 1362
18216 1362
18216 1362
18216 1362
18216 1362
18216 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18227 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18237 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18247 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18259 1362
18269 1362
18269 1362
18269 1362
18269 1362
18269 1362
18269 1362
18269 1362
18269 1362
18269 1363
18269 1363
18269 1363
18269 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18281 1363
18292 1364
18292 1364
18292 1364
18292 1364
18292 1364
18292 1364
18292 1364
18292 1364
18292 1364
18293 1364
18293 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18302 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1364
18312 1365
18312 1365
18312 1366
18325 1366
18325 1366
18326 1366
18326 1366
18326 1366
18326 1366
18326 1367
18326 1367
18326 1367
18326 1367
18326 1367
18326 1367
18337 1367
18337 1367
18337 1368
18337 1368
18337 1368
18337 1368
18337 1368
18337 1368
18337 1368
18337 1369
18337 1369
18337 1369
18337 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18350 1369
18361 1369
18361 1369
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18361 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18372 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18382 1370
18392 1370
18392 1370
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1371
18392 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18406 1372
18416 1372
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18416 1373
18428 1373
18428 1373
18428 1373
18428 1373
18428 1373
18428 1373
18428 1373
18428 1373
18428 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18438 1373
18448 1373
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1374
18448 1375
18461 1375
18461 1375
18461 1375
18461 1375
18461 1376
18461 1376
18461 1376
18461 1376
18461 1376
18461 1376
18461 1376
18473 1376
18473 1376
18473 1376
18473 1376
18473 1377
18473 1377
18473 1377
18473 1377
18473 1377
18473 1377
18473 1377
18473 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18484 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18498 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18508 1377
18518 1377
18518 1377
18518 1377
18518 1378
18518 1378
18518 1379
18518 1379
18518 1379
18518 1379
18518 1379
18518 1379
18518 1379
18518 1379
18542 1379
18542 1379
18542 1379
18542 1379
18542 1379
18542 1379
18542 1380
18542 1380
18542 1380
18542 1380
18542 1380
18542 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18553 1380
18568 1380
18568 1380
18568 1380
18568 1380
18568 1380
18568 1380
18568 1381
18568 1381
18568 1381
18568 1381
18568 1381
18579 1381
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18579 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18590 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18600 1382
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18611 1383
18622 1383
18622 1383
18622 1383
18622 1384
18622 1384
18622 1384
18622 1384
18622 1384
18622 1384
18622 1384
18622 1384
18622 1385
18622 1385
18635 1385
18635 1385
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18635 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18646 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18657 1386
18667 1386
18667 1386
18667 1386
18667 1386
18667 1386
18667 1387
18667 1387
18667 1387
18667 1387
18667 1387
18667 1387
18667 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1387
18678 1388
18678 1388
18678 1388
18689 1388
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18689 1389
18700 1389
18700 1389
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18700 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18711 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18721 1390
18732 1390
18732 1390
18732 1390
18732 1390
18732 1390
18732 1390
18732 1391
18732 1391
18732 1392
18732 1393
18732 1393
18732 1393
18732 1393
18732 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18749 1393
18759 1393
18759 1393
18759 1393
18759 1393
18759 1393
18759 1393
18759 1393
18759 1394
18759 1394
18759 1394
18759 1394
18759 1394
18771 1394
18771 1394
18771 1394
18771 1394
18771 1394
18771 1394
18771 1394
18771 1395
18771 1395
18771 1395
18771 1395
18771 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18782 1395
18792 1395
18792 1395
18792 1395
18792 1395
18792 1395
18792 1395
18792 1395
18792 1396
18792 1396
18792 1396
18792 1396
18792 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18805 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18814 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18830 1396
18839 1396
18839 1396
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18839 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18851 1397
18866 1398
18866 1398
18866 1398
18866 1399
18866 1399
18866 1399
18866 1399
18866 1400
18866 1400
18866 1400
18866 1400
18866 1400
18866 1400
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18881 1401
18890 1401
18890 1401
18890 1401
18890 1401
18890 1401
18890 1401
18890 1401
18890 1402
18890 1402
18890 1402
18890 1402
18890 1402
18904 1402
18904 1402
18904 1402
18904 1402
18904 1403
18904 1403
18904 1403
18904 1403
18904 1403
18904 1403
18904 1403
18904 1403
18915 1403
18915 1403
18915 1403
18915 1403
18915 1403
18915 1403
18915 1404
18915 1404
18915 1404
18915 1404
18915 1404
18915 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18928 1404
18938 1404
18938 1404
18938 1404
18938 1404
18938 1404
18938 1404
18938 1404
18938 1405
18938 1405
18938 1405
18938 1405
18938 1405
18938 1405
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18952 1406
18962 1406
18962 1406
18962 1407
18962 1407
18962 1407
18962 1407
18962 1407
18962 1407
18962 1407
18962 1408
18962 1408
18962 1408
18962 1408
18975 1408
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18975 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18986 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
18996 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19006 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1409
19016 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19027 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19037 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19047 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19057 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19067 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19077 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19088 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19098 1410
19116 1410
19116 1410
19116 1410
19116 1410
19116 1410
19116 1410
19116 1410
19116 1410
19116 1411
19116 1411
19116 1411
19116 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19128 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19138 1411
19148 1411
19148 1411
19148 1411
19148 1412
19148 1412
19148 1412
19148 1412
19148 1412
19148 1412
19148 1412
19148 1412
19148 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1412
19159 1413
19159 1413
19159 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19175 1413
19188 1413
19188 1413
19188 1413
19188 1413
19188 1414
19188 1414
19188 1414
19188 1414
19188 1414
19188 1414
19188 1414
19188 1414
19188 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19201 1415
19212 1416
19212 1416
19212 1416
19212 1417
19212 1417
19212 1417
19212 1417
19212 1417
19212 1417
19212 1417
19212 1417
19212 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19223 1417
19233 1417
19233 1417
19233 1417
19233 1417
19233 1417
19233 1417
19233 1418
19233 1418
19233 1418
19233 1418
19233 1418
19233 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19245 1418
19256 1419
19256 1419
19256 1419
19256 1419
19256 1419
19256 1419
19256 1420
19256 1420
19256 1420
19256 1420
19256 1420
19256 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19267 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19277 1420
19287 1420
19287 1420
19287 1420
19287 1420
19287 1421
19287 1421
19287 1421
19287 1421
19287 1421
19287 1421
19287 1421
19287 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19299 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19309 1421
19319 1421
19319 1422
19319 1422
19319 1422
19319 1422
19319 1422
19319 1422
19319 1422
19319 1422
19319 1423
19319 1423
19319 1423
19319 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19333 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19343 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19353 1423
19363 1423
19363 1423
19363 1423
19363 1423
19363 1423
19363 1423
19363 1423
19363 1423
19363 1424
19363 1424
19363 1424
19363 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19374 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1424
19385 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19396 1425
19406 1425
19406 1425
19406 1425
19406 1425
19406 1426
19406 1426
19406 1426
19406 1426
19406 1426
19406 1426
19406 1426
19406 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1426
19417 1427
19417 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19429 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19443 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19453 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19463 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19474 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19483 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19493 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1427
19503 1428
19503 1428
19503 1428
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19516 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19526 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1429
19536 1430
19536 1430
19536 1430
19548 1430
19548 1430
19548 1430
19548 1430
19548 1430
19548 1430
19548 1430
19548 1430
19548 1431
19548 1431
19548 1431
19548 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19559 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19569 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19580 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19589 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19600 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19610 1431
19620 1431
19620 1431
19620 1431
19620 1431
19620 1432
19620 1432
19620 1432
19620 1432
19620 1432
19620 1432
19620 1432
19620 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19633 1432
19642 1432
19642 1432
19642 1432
19642 1432
19642 1433
19642 1433
19642 1433
19642 1433
19642 1433
19642 1433
19642 1433
19642 1433
19642 1434
19655 1434
19655 1434
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19655 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19666 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1435
19679 1436
19679 1436
19679 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19692 1436
19708 1436
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19708 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19720 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19730 1437
19740 1437
19740 1437
19740 1437
19740 1437
19740 1437
19740 1437
19740 1437
19740 1437
19740 1438
19740 1438
19740 1438
19740 1438
19740 1439
19753 1439
19753 1440
19753 1440
19753 1440
19753 1441
19753 1441
19753 1441
19753 1442
19753 1442
19753 1442
19753 1442
19753 1442
19753 1442
19753 1442
19753 1443
19771 1443
19771 1443
19771 1443
19771 1443
19771 1443
19771 1444
19771 1444
19771 1444
19771 1444
19771 1444
19771 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1444
19781 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19792 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19803 1445
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19819 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19829 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19839 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19849 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19859 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1446
19869 1447
19869 1447
19869 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19880 1447
19891 1447
19891 1447
19891 1447
19891 1447
19891 1447
19891 1447
19891 1447
19891 1448
19891 1448
19891 1448
19891 1448
19891 1448
19891 1449
19907 1449
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19907 1450
19918 1450
19918 1450
19918 1451
19918 1451
19918 1451
19918 1451
19918 1451
19918 1452
19918 1452
19918 1452
19918 1452
19918 1452
19918 1452
19918 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19933 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19943 1453
19954 1453
19954 1453
19954 1453
19954 1453
19954 1453
19954 1453
19954 1453
19954 1454
19954 1454
19954 1454
19954 1454
19954 1454
19975 1454
19975 1454
19975 1455
19975 1456
19975 1456
19975 1456
19975 1456
19975 1456
19975 1456
19975 1456
19975 1456
19975 1456
19975 1457
19975 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1457
19990 1458
19990 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20001 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20012 1458
20021 1458
20021 1458
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20021 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20032 1459
20042 1459
20042 1459
20042 1459
20042 1459
20042 1459
20042 1459
20042 1459
20042 1460
20042 1460
20042 1460
20042 1460
20042 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20054 1460
20064 1460
20064 1460
20064 1461
20064 1461
20064 1461
20064 1461
20064 1461
20064 1461
20064 1461
20064 1461
20064 1462
20064 1462
20064 1462
20078 1462
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20078 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20090 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20099 1463
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20111 1464
20121 1464
20121 1464
20121 1464
20121 1464
20121 1464
20121 1464
20121 1464
20121 1464
20121 1464
20131 1464
20131 1464
20131 1464
20131 1464
20131 1464
20131 1465
20131 1465
20131 1465
20131 1465
20131 1465
20131 1465
20131 1465
20142 1465
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20142 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20154 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20165 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1466
20175 1467
20175 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1467
20194 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20206 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1468
20216 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1469
20228 1470
20228 1470
20228 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20244 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20254 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20264 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20275 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20285 1470
20295 1470
20295 1470
20295 1470
20295 1470
20295 1471
20295 1471
20295 1471
20295 1471
20295 1471
20295 1471
20295 1471
20295 1471
20307 1471
20307 1471
20307 1471
20307 1471
20307 1471
20307 1472
20307 1472
20307 1472
20307 1472
20307 1472
20307 1472
20307 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20319 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20329 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20339 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20350 1472
20363 1472
20363 1472
20363 1472
20363 1472
20363 1472
20363 1472
20363 1472
20363 1473
20363 1473
20363 1473
20363 1473
20363 1473
20398 1473
20398 1473
20398 1473
20398 1473
20398 1474
20398 1474
20398 1474
20398 1474
20398 1474
20398 1475
20398 1475
20398 1475
20411 1475
20411 1475
20411 1475
20411 1476
20411 1476
20411 1477
20411 1477
20411 1477
20411 1477
20411 1477
20411 1477
20411 1477
20411 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20424 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20434 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20445 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20454 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20464 1477
20474 1477
20474 1477
20474 1477
20474 1477
20474 1477
20474 1477
20474 1477
20474 1478
20474 1478
20474 1478
20474 1478
20474 1478
20474 1478
20487 1479
20487 1479
20487 1479
20487 1479
20487 1479
20487 1479
20487 1479
20487 1480
20487 1480
20487 1480
20487 1480
20487 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1480
20498 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1481
20510 1482
20510 1482
20510 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20521 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20532 1482
20541 1482
20541 1483
20541 1483
20541 1483
20541 1483
20541 1483
20541 1483
20541 1483
20541 1484
20541 1484
20541 1484
20541 1484
20541 1484
20555 1484
20555 1484
20555 1484
20555 1484
20555 1484
20555 1484
20555 1484
20555 1484
20555 1485
20555 1485
20555 1485
20555 1485
20555 1485
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20568 1486
20578 1486
20578 1486
20578 1486
20578 1487
20578 1487
20578 1487
20578 1487
20578 1487
20578 1487
20578 1487
20578 1487
20578 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20591 1487
20602 1487
20602 1487
20602 1487
20602 1487
20602 1487
20602 1487
20602 1487
20602 1488
20602 1488
20602 1488
20602 1488
20602 1488
20618 1488
20618 1488
20618 1488
20618 1489
20618 1489
20618 1489
20618 1489
20618 1489
20618 1490
20618 1490
20618 1490
20618 1490
20618 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20631 1490
20643 1491
20643 1491
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20643 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1492
20655 1493
20655 1493
20655 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20666 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20676 1493
20686 1493
20686 1493
20686 1493
20686 1493
20686 1493
20686 1494
20686 1494
20686 1494
20686 1494
20686 1494
20686 1494
20686 1494
20686 1494
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21059 1495
21083 1495
21083 1496
21083 1497
21083 1498
21083 1499
21083 1500
21083 1501
21083 1502
21083 1503
21083 1504
21083 1505
21083 1506
21083 1507
21083 1508
21083 1509
21083 1510
21083 1511
21083 1512
21083 1513
21083 1514
21083 1515
21083 1516
21083 1517
21083 1518
21083 1519
21083 1520
21083 1521
21083 1522
21083 1523
21083 1524
21083 1525
21083 1526
21083 1527
21083 1528
21083 1529
21083 1530
21083 1531
21083 1532
21083 1533
21083 1534
21083 1535
21083 1536
21086 1537
21086 1537
21086 1537
21086 1538
21086 1538
21086 1538
21086 1539
21086 1539
21086 1539
21086 1540
21086 1540
21086 1540
21086 1540
21086 1540
21086 1540
21102 1541
21102 1541
21102 1541
21102 1542
21102 1542
21102 1542
21102 1542
21102 1542
21102 1542
21102 1542
21102 1542
21102 1542
21102 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21115 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21125 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21138 1543
21147 1543
21147 1543
21148 1543
21148 1543
21148 1543
21148 1543
21148 1544
21148 1544
21148 1544
21148 1545
21148 1545
21148 1545
21148 1545
21160 1545
21160 1546
21160 1546
21160 1546
21160 1546
21160 1546
21160 1546
21160 1546
21160 1546
21160 1546
21160 1547
21160 1548
21160 1548
21160 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21174 1548
21184 1548
21184 1548
21184 1548
21184 1549
21184 1549
21184 1549
21184 1549
21184 1549
21184 1549
21184 1549
21184 1549
21184 1549
21196 1549
21196 1549
21196 1550
21196 1550
21196 1550
21196 1550
21196 1551
21196 1551
21196 1551
21196 1551
21196 1551
21196 1551
21196 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1551
21209 1552
21209 1553
21209 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21223 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21233 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21244 1553
21254 1553
21254 1553
21254 1553
21254 1553
21254 1553
21254 1553
21254 1553
21254 1553
21254 1554
21254 1554
21254 1554
21254 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1554
21268 1555
21268 1555
21268 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21279 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21289 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21300 1555
21309 1555
21309 1555
21309 1555
21309 1556
21309 1556
21309 1556
21309 1556
21309 1556
21309 1556
21309 1556
21309 1556
21309 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1556
21322 1557
21322 1558
21322 1558
21322 1558
21336 1558
21336 1558
21336 1558
21336 1559
21336 1559
21336 1559
21336 1560
21336 1560
21336 1560
21336 1560
21336 1560
21336 1560
21336 1560
21351 1560
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21351 1561
21371 1561
21371 1561
21371 1561
21371 1561
21371 1561
21371 1561
21371 1561
21371 1561
21371 1562
21371 1562
21371 1562
21382 1562
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21382 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21397 1563
21407 1563
21407 1563
21407 1563
21407 1563
21407 1563
21407 1563
21407 1563
21407 1563
21407 1564
21407 1564
21407 1564
21407 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21418 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21432 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21442 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21452 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21464 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21474 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21484 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21494 1564
21504 1564
21504 1564
21504 1564
21504 1564
21504 1565
21504 1565
21504 1565
21504 1565
21504 1565
21504 1565
21504 1565
21504 1565
21516 1565
21516 1565
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21516 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1566
21528 1567
21528 1567
21542 1567
21542 1567
21542 1567
21542 1568
21542 1568
21542 1568
21542 1568
21542 1568
21542 1568
21542 1568
21542 1568
21542 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21554 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21565 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21574 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21584 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21594 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21604 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21618 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21629 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21638 1568
21648 1568
21648 1568
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21648 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21662 1569
21671 1569
21671 1569
21671 1569
21671 1569
21671 1569
21671 1569
21671 1569
21671 1570
21671 1570
21671 1570
21671 1570
21671 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21685 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21695 1570
21705 1570
21705 1570
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21705 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21716 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21726 1571
21736 1571
21736 1571
21736 1572
21736 1572
21736 1572
21736 1573
21736 1573
21736 1573
21736 1573
21736 1573
21736 1573
21736 1573
21736 1573
21736 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21751 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21762 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21772 1574
21782 1574
21782 1574
21782 1575
21782 1576
21782 1576
21782 1577
21782 1577
21782 1577
21782 1577
21782 1577
21782 1578
21782 1578
21782 1578
21782 1578
21782 1578
21799 1578
21799 1578
21799 1578
21799 1578
21799 1578
21799 1578
21799 1578
21799 1578
21799 1579
21799 1580
21799 1580
21799 1580
21799 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21815 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21826 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21836 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1580
21851 1581
21851 1581
21851 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21863 1581
21878 1581
21878 1581
21878 1581
21878 1582
21878 1582
21878 1582
21878 1582
21878 1582
21878 1582
21878 1582
21878 1582
21878 1582
21889 1582
21889 1582
21889 1582
21889 1582
21889 1582
21889 1582
21889 1583
21889 1583
21889 1583
21889 1583
21889 1583
21889 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21901 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21912 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21921 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21931 1583
21941 1583
21941 1583
21941 1583
21941 1583
21941 1584
21941 1584
21941 1584
21941 1585
21941 1585
21941 1585
21941 1585
21941 1585
21941 1585
21954 1585
21954 1585
21954 1585
21954 1585
21954 1585
21954 1585
21954 1585
21954 1585
21954 1585
21955 1585
21955 1585
21965 1585
21965 1585
21965 1585
21965 1585
21965 1585
21965 1585
21965 1585
21965 1585
21965 1586
21965 1586
21965 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21977 1586
21986 1586
21986 1586
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21986 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
21999 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1587
22008 1588
22008 1588
22008 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22020 1588
22031 1589
22031 1589
22031 1589
22031 1589
22031 1589
22031 1589
22031 1589
22031 1590
22031 1590
22031 1590
22031 1591
22031 1591
22031 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22045 1591
22055 1591
22055 1591
22055 1591
22055 1591
22055 1591
22055 1592
22055 1592
22055 1592
22055 1592
22055 1592
22055 1592
22055 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1592
22066 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1593
22078 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1594
22089 1595
22089 1595
22089 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22102 1595
22112 1595
22112 1595
22112 1595
22112 1595
22112 1595
22112 1595
22112 1596
22112 1596
22112 1596
22112 1596
22112 1597
22112 1597
22112 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22126 1597
22136 1597
22136 1597
22136 1597
22136 1597
22136 1598
22136 1598
22136 1598
22136 1598
22136 1598
22136 1598
22136 1598
22136 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22149 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22159 1598
22169 1598
22169 1598
22169 1598
22169 1598
22169 1598
22169 1599
22169 1599
22169 1600
22169 1600
22169 1600
22169 1600
22169 1601
22169 1601
22169 1601
22169 1601
22186 1602
22186 1602
22186 1602
22186 1603
22186 1603
22186 1603
22186 1603
22186 1603
22186 1604
22186 1604
22186 1604
22186 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1604
22199 1605
22199 1605
22199 1606
22199 1607
22199 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22214 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22225 1607
22235 1607
22235 1607
22235 1607
22235 1607
22235 1607
22235 1607
22235 1607
22235 1607
22235 1608
22235 1608
22235 1608
22235 1608
22235 1608
22235 1609
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22250 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1610
22260 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22272 1611
22281 1611
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22281 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22292 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22302 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22312 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22322 1612
22332 1612
22332 1613
22332 1613
22332 1613
22332 1613
22332 1613
22332 1613
22332 1613
22332 1613
22332 1614
22332 1614
22332 1615
22332 1615
22332 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22347 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22357 1615
22370 1615
22370 1615
22370 1615
22370 1615
22370 1615
22370 1616
22370 1617
22370 1617
22370 1617
22370 1617
22370 1617
22370 1617
22370 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22383 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22393 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1617
22403 1618
22403 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22418 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22428 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1618
22438 1619
22438 1619
22438 1619
22438 1619
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22451 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22461 1620
22471 1620
22471 1621
22471 1621
22471 1621
22471 1621
22471 1622
22471 1622
22471 1622
22471 1623
22471 1623
22471 1623
22471 1623
22471 1623
22471 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22485 1623
22495 1623
22495 1623
22495 1623
22495 1623
22495 1623
22495 1624
22495 1624
22495 1624
22495 1624
22495 1624
22495 1624
22495 1624
22507 1624
22507 1624
22507 1624
22507 1625
22507 1625
22507 1625
22507 1625
22507 1625
22507 1625
22507 1625
22507 1626
22507 1626
22507 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22521 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22531 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22541 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22552 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22563 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22574 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22583 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22594 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22608 1626
22622 1626
22622 1626
22622 1626
22622 1627
22622 1627
22622 1627
22622 1627
22622 1627
22622 1627
22622 1627
22622 1627
22622 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22639 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22650 1627
22660 1627
22660 1627
22660 1627
22660 1628
22660 1628
22660 1628
22660 1628
22660 1628
22660 1628
22660 1628
22660 1628
22660 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22671 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1628
22682 1629
22682 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22695 1629
22706 1629
22706 1629
22706 1629
22706 1629
22706 1629
22706 1629
22706 1629
22706 1629
22706 1630
22706 1630
22706 1630
22706 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22717 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22727 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22737 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22747 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22757 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1630
22767 1631
22778 1631
22778 1631
22778 1631
22778 1631
22778 1632
22778 1632
22778 1632
22778 1632
22778 1632
22778 1632
22778 1632
22778 1632
22791 1632
22791 1632
22791 1632
22791 1632
22791 1632
22791 1632
22791 1632
22791 1633
22791 1633
22791 1633
22791 1633
22791 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22802 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22812 1633
22822 1633
22822 1633
22822 1633
22822 1634
22822 1634
22822 1634
22822 1634
22822 1634
22822 1634
22822 1634
22822 1634
22822 1634
22833 1634
22833 1634
22833 1634
22833 1634
22833 1635
22833 1635
22833 1635
22833 1635
22833 1635
22833 1635
22833 1635
22833 1635
22833 1636
22846 1636
22846 1636
22846 1636
22846 1637
22846 1637
22846 1637
22846 1637
22846 1637
22846 1637
22846 1637
22846 1637
22846 1637
22857 1637
22857 1637
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22857 1638
22872 1638
22872 1638
22872 1639
22872 1639
22872 1639
22872 1639
22872 1639
22872 1639
22872 1639
22872 1639
22872 1639
22883 1639
22883 1639
22883 1639
22883 1639
22883 1639
22883 1639
22883 1640
22883 1640
22883 1640
22883 1640
22883 1640
22883 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22896 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22905 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22915 1640
22926 1640
22926 1640
22926 1640
22926 1640
22926 1640
22926 1640
22926 1641
22926 1641
22926 1641
22926 1641
22926 1641
22926 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22937 1641
22947 1641
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22947 1642
22960 1643
22960 1643
22960 1643
22960 1643
22960 1644
22960 1644
22960 1644
22960 1644
22960 1644
22960 1644
22960 1644
22960 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22973 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22983 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1644
22993 1645
22993 1645
22993 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23009 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23019 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23030 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1645
23040 1646
23040 1646
23040 1647
23058 1647
23058 1647
23058 1647
23058 1647
23058 1647
23058 1647
23058 1647
23058 1647
23058 1648
23058 1648
23058 1648
23058 1648
23070 1648
23070 1648
23070 1648
23070 1648
23070 1648
23070 1648
23070 1649
23070 1649
23070 1649
23070 1649
23070 1649
23070 1649
23081 1649
23081 1649
23081 1649
23081 1649
23081 1649
23081 1650
23081 1650
23081 1650
23081 1650
23081 1650
23081 1650
23081 1650
23093 1650
23093 1650
23093 1650
23093 1650
23093 1651
23093 1651
23093 1651
23093 1651
23093 1651
23093 1651
23093 1651
23093 1651
23093 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1652
23106 1653
23106 1653
23106 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1653
23118 1654
23118 1654
23118 1654
23118 1654
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23132 1655
23143 1655
23143 1656
23143 1656
23143 1656
23143 1657
23143 1657
23143 1657
23143 1657
23143 1657
23143 1657
23143 1657
23143 1657
23143 1657
23155 1657
23155 1657
23155 1658
23155 1658
23155 1658
23155 1658
23155 1658
23155 1659
23155 1659
23155 1659
23155 1659
23155 1659
23155 1659
23168 1659
23168 1659
23168 1659
23168 1659
23168 1659
23168 1659
23168 1660
23168 1660
23168 1660
23168 1660
23168 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23180 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23189 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23199 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23208 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23219 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23228 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23238 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23249 1660
23261 1660
23261 1660
23261 1660
23261 1660
23261 1660
23261 1661
23261 1661
23261 1661
23261 1661
23261 1661
23261 1661
23261 1661
23272 1661
23272 1661
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23272 1662
23287 1662
23287 1662
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23287 1663
23299 1663
23299 1663
23299 1663
23299 1663
23299 1663
23299 1663
23299 1663
23299 1663
23299 1664
23299 1664
23299 1664
23299 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23310 1664
23328 1664
23328 1664
23328 1664
23328 1664
23328 1664
23328 1664
23328 1664
23328 1665
23328 1665
23328 1665
23328 1665
23328 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23339 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23349 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23359 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23369 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23379 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23390 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23402 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23412 1665
23422 1665
23422 1666
23422 1666
23422 1666
23422 1666
23422 1666
23422 1666
23422 1666
23422 1666
23422 1666
23422 1667
23422 1668
23422 1668
23422 1669
23422 1669
23440 1669
23440 1669
23440 1670
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23440 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1671
23457 1672
23457 1672
23457 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23470 1672
23481 1672
23481 1672
23481 1672
23481 1672
23481 1673
23481 1673
23481 1673
23481 1673
23481 1673
23481 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23492 1673
23501 1673
23501 1674
23501 1675
23501 1675
23501 1675
23501 1675
23501 1676
23501 1676
23501 1676
23501 1676
23501 1676
23501 1676
23501 1676
23501 1677
23501 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1677
23518 1678
23518 1679
23518 1679
23518 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23531 1679
23541 1679
23541 1679
23541 1679
23541 1679
23541 1679
23541 1679
23541 1679
23541 1679
23541 1680
23541 1680
23541 1680
23541 1680
23552 1680
23552 1680
23552 1681
23552 1681
23552 1681
23552 1682
23552 1683
23552 1683
23552 1683
23552 1683
23552 1683
23552 1683
23552 1683
23552 1683
23567 1683
23567 1683
23567 1683
23567 1683
23567 1683
23567 1683
23567 1683
23567 1683
23567 1684
23567 1684
23567 1684
23567 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23583 1684
23593 1684
23593 1685
23593 1685
23593 1685
23593 1685
23593 1685
23593 1685
23593 1686
23593 1686
23593 1686
23593 1686
23593 1686
23593 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23606 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23617 1686
23627 1686
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23627 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23639 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23649 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23659 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23670 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23683 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23693 1687
23705 1687
23705 1687
23705 1687
23705 1687
23705 1687
23705 1687
23705 1687
23705 1688
23705 1688
23705 1688
23705 1688
23705 1688
23717 1688
23717 1688
23717 1688
23717 1689
23717 1689
23717 1689
23717 1689
23717 1689
23717 1689
23717 1689
23717 1689
23717 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23729 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23741 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23757 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23767 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23779 1689
23789 1689
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23789 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23801 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1690
23811 1691
23811 1691
23823 1691
23823 1691
23823 1691
23823 1691
23823 1692
23823 1692
23823 1692
23823 1692
23823 1692
23823 1692
23823 1692
23823 1692
23823 1692
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1693
23838 1694
23838 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23850 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23860 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23872 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23883 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23892 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1694
23902 1695
23914 1695
23914 1695
23914 1695
23914 1695
23914 1695
23914 1696
23914 1696
23914 1696
23914 1697
23914 1697
23914 1697
23914 1697
23914 1697
23928 1697
23928 1697
23928 1697
23928 1697
23928 1697
23928 1697
23928 1697
23928 1697
23928 1698
23928 1698
23928 1698
23928 1698
23940 1698
23940 1698
23940 1698
23940 1698
23940 1698
23940 1698
23940 1699
23940 1699
23940 1699
23940 1699
23940 1699
23940 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23952 1699
23962 1699
23962 1699
23962 1699
23963 1699
23963 1699
23963 1699
23963 1699
23963 1699
23963 1699
23963 1699
23963 1699
23973 1699
23973 1699
23973 1699
23973 1699
23973 1699
23973 1699
23973 1699
23973 1699
23973 1700
23973 1700
23973 1700
23973 1700
23985 1700
23985 1700
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23985 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
23997 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24009 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1701
24020 1702
24020 1702
24020 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1702
24031 1703
24031 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24051 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1703
24061 1704
24061 1704
24061 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24073 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1704
24084 1705
24084 1705
24096 1705
24096 1705
24096 1706
24096 1706
24096 1706
24096 1706
24096 1706
24096 1706
24096 1706
24096 1706
24096 1706
24096 1707
24096 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24110 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24121 1707
24131 1707
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24131 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24143 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24156 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24167 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24179 1708
24189 1708
24189 1708
24189 1708
24189 1708
24189 1708
24189 1709
24189 1709
24189 1709
24189 1710
24189 1710
24189 1710
24189 1710
24189 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24203 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24214 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24225 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24234 1710
24244 1710
24244 1710
24244 1710
24244 1710
24244 1710
24244 1710
24244 1711
24244 1711
24244 1711
24244 1711
24244 1711
24244 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1711
24255 1712
24255 1712
24255 1712
24266 1712
24266 1712
24266 1712
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24266 1713
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24279 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24290 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24299 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24311 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24321 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24331 1714
24341 1714
24341 1715
24341 1715
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24341 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1716
24354 1717
24354 1717
24354 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1717
24368 1718
24368 1718
24368 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24382 1718
24393 1719
24393 1719
24393 1719
24393 1720
24393 1721
24393 1721
24393 1721
24393 1722
24393 1722
24393 1722
24393 1722
24393 1722
24393 1722
24393 1722
24408 1722
24408 1722
24408 1722
24408 1723
24408 1723
24408 1723
24408 1723
24408 1723
24408 1723
24408 1723
24408 1723
24408 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24419 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24429 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24440 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24450 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24460 1723
24470 1723
24470 1723
24470 1724
24470 1724
24470 1724
24470 1724
24470 1724
24470 1725
24470 1725
24470 1725
24470 1725
24470 1725
24470 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24483 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24494 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24505 1725
24515 1725
24515 1725
24515 1725
24515 1725
24515 1725
24515 1726
24515 1726
24515 1726
24515 1726
24515 1726
24515 1726
24515 1726
24527 1726
24527 1726
24527 1726
24527 1727
24527 1727
24527 1727
24527 1727
24527 1727
24527 1727
24527 1727
24527 1727
24527 1727
24539 1727
24539 1727
24539 1727
24539 1727
24539 1728
24539 1728
24539 1728
24539 1728
24539 1729
24539 1729
24539 1729
24539 1729
24539 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1729
24554 1730
24554 1730
24554 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24565 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24578 1730
24588 1730
24588 1730
24588 1730
24588 1730
24588 1731
24588 1731
24588 1731
24588 1731
24588 1731
24588 1731
24588 1731
24588 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1731
24600 1732
24600 1732
24600 1732
24612 1732
24612 1732
24612 1732
24612 1732
24612 1732
24612 1732
24612 1732
24612 1732
24612 1733
24612 1733
24612 1733
24612 1733
24627 1733
24627 1733
24627 1733
24627 1733
24627 1733
24627 1733
24627 1734
24627 1734
24627 1734
24627 1734
24627 1734
24627 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24638 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24650 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24660 1734
24670 1734
24670 1734
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24670 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24683 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24692 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24702 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24712 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1735
24723 1736
24723 1736
24723 1736
24735 1737
24735 1737
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24735 1738
24747 1738
24747 1738
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24747 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24759 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1739
24769 1740
24769 1741
24769 1741
24769 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24782 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24793 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24811 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24820 1741
24821 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24830 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24840 1741
24850 1741
24850 1741
24850 1741
24850 1741
24850 1741
24850 1742
24850 1742
24850 1742
24850 1742
24850 1743
24850 1743
24850 1743
24850 1743
24866 1743
24866 1743
24866 1744
24866 1744
24866 1745
24866 1745
24866 1745
24866 1745
24866 1745
24866 1745
24866 1745
24866 1745
24866 1745
24879 1745
24879 1745
24879 1745
24879 1746
24879 1746
24879 1746
24879 1746
24879 1746
24879 1746
24879 1746
24879 1746
24879 1746
24893 1746
24893 1746
24893 1746
24893 1746
24893 1746
24893 1747
24893 1747
24893 1747
24893 1747
24893 1747
24893 1747
24893 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24905 1747
24916 1747
24916 1748
24916 1748
24916 1748
24916 1749
24916 1749
24916 1749
24916 1749
24916 1749
24916 1749
24916 1749
24916 1749
24916 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24928 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24938 1749
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24950 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1750
24961 1751
24974 1751
24974 1751
24974 1751
24974 1752
24974 1752
24974 1752
24974 1752
24974 1752
24974 1752
24974 1752
24974 1752
24974 1753
24974 1753
24987 1753
24987 1753
24987 1754
24987 1754
24987 1754
24987 1754
24987 1754
24987 1754
24987 1754
24987 1754
24987 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25000 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1754
25011 1755
25022 1755
25022 1755
25022 1755
25022 1755
25022 1755
25022 1755
25022 1756
25022 1756
25022 1756
25022 1756
25022 1756
25022 1756
25022 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25037 1757
25047 1757
25047 1757
25047 1757
25047 1757
25047 1757
25047 1757
25047 1758
25047 1758
25047 1758
25047 1758
25047 1758
25047 1758
25059 1758
25059 1758
25059 1758
25059 1758
25059 1758
25059 1758
25059 1758
25059 1759
25059 1759
25059 1759
25059 1759
25059 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25070 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25080 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25090 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25100 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25110 1759
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25123 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25133 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1760
25143 1761
25156 1762
25156 1762
25156 1762
25156 1762
25156 1763
25156 1763
25156 1763
25156 1763
25156 1763
25156 1763
25156 1763
25156 1764
25156 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25169 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1764
25181 1765
25181 1765
25181 1765
25181 1766
25194 1766
25194 1766
25194 1766
25194 1767
25194 1767
25194 1767
25194 1767
25194 1767
25194 1767
25194 1767
25194 1767
25194 1768
25194 1768
25211 1768
25211 1768
25211 1768
25211 1769
25211 1769
25211 1769
25211 1769
25211 1769
25211 1769
25211 1769
25211 1769
25211 1769
25224 1769
25224 1769
25224 1769
25224 1769
25224 1769
25224 1770
25224 1770
25224 1770
25224 1770
25224 1770
25224 1770
25224 1770
25236 1770
25236 1770
25236 1770
25236 1770
25236 1770
25236 1770
25236 1771
25236 1771
25236 1771
25236 1771
25236 1771
25236 1771
25248 1771
25248 1771
25248 1771
25248 1771
25248 1772
25248 1772
25248 1772
25248 1772
25248 1772
25248 1772
25248 1772
25248 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25260 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25270 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25280 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25291 1772
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25303 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25314 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25324 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1773
25335 1774
25335 1774
25346 1774
25346 1774
25346 1774
25346 1774
25346 1774
25346 1775
25346 1776
25346 1776
25346 1776
25346 1776
25346 1776
25346 1776
25346 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25360 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25370 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25380 1776
25390 1776
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25390 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25402 1777
25412 1777
25412 1777
25412 1778
25412 1778
25412 1778
25412 1778
25412 1778
25412 1778
25412 1778
25412 1778
25412 1778
25412 1779
25412 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1779
25425 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25436 1780
25446 1780
25446 1780
25446 1780
25446 1780
25446 1780
25446 1780
25446 1780
25446 1780
25446 1781
25446 1781
25446 1781
25446 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25469 1781
25480 1782
25480 1782
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25480 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25491 1783
25501 1783
25501 1783
25501 1783
25501 1783
25501 1783
25501 1784
25501 1784
25501 1784
25501 1784
25501 1784
25501 1785
25501 1785
25501 1785
25514 1785
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25514 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25526 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25537 1786
25547 1786
25547 1787
25547 1787
25547 1787
25547 1787
25547 1788
25547 1788
25547 1788
25547 1788
25547 1788
25547 1788
25547 1788
25547 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25560 1788
25570 1788
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25570 1789
25582 1789
25582 1789
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25582 1790
25595 1790
25595 1790
25595 1791
25595 1791
25595 1791
25595 1791
25595 1791
25595 1791
25595 1791
25595 1791
25595 1792
25595 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25608 1792
25618 1792
25618 1792
25618 1792
25618 1792
25618 1792
25618 1792
25618 1792
25618 1792
25618 1793
25618 1793
25618 1793
25618 1794
25618 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25631 1794
25641 1794
25641 1794
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25641 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25652 1795
25662 1795
25662 1795
25662 1795
25662 1795
25662 1795
25662 1796
25662 1796
25662 1796
25662 1796
25662 1796
25662 1796
25662 1796
25675 1796
25675 1796
25675 1796
25675 1797
25675 1797
25675 1797
25675 1797
25675 1797
25675 1797
25675 1797
25675 1797
25675 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25687 1797
25697 1797
25697 1797
25697 1797
25697 1797
25697 1797
25697 1797
25697 1797
25697 1797
25697 1798
25697 1798
25697 1798
25697 1798
25709 1798
25709 1798
25709 1798
25709 1798
25709 1798
25709 1799
25709 1799
25709 1799
25709 1799
25709 1799
25709 1799
25709 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25721 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25731 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25742 1799
25754 1799
25754 1799
25754 1799
25754 1799
25754 1799
25754 1799
25754 1800
25754 1800
25754 1800
25754 1801
25754 1801
25754 1801
25754 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25770 1801
25780 1801
25780 1801
25780 1801
25780 1801
25780 1801
25780 1801
25780 1801
25780 1801
25780 1802
25780 1802
25780 1802
25780 1802
25792 1802
25792 1802
25792 1802
25792 1802
25792 1802
25792 1803
25792 1803
25792 1803
25792 1803
25792 1803
25792 1803
25792 1803
25803 1803
25803 1803
25803 1803
25803 1803
25803 1803
25803 1804
25803 1804
25803 1804
25803 1804
25803 1804
25803 1804
25803 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25815 1804
25825 1804
25825 1804
25825 1804
25825 1804
25825 1804
25825 1804
25825 1804
25825 1805
25825 1805
25825 1805
25825 1805
25825 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25836 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25846 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1805
25856 1806
25856 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1806
25868 1807
25868 1807
25868 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25879 1807
25892 1807
25892 1807
25892 1807
25892 1807
25892 1807
25892 1808
25892 1808
25892 1808
25892 1808
25892 1808
25892 1808
25910 1808
25910 1808
25910 1808
25910 1809
25910 1809
25910 1810
25910 1811
25910 1811
25910 1811
25910 1811
25910 1811
25910 1811
25910 1811
25910 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25925 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25935 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1811
25945 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25956 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25969 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25978 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
25990 1812
26000 1812
26000 1812
26000 1812
26000 1812
26000 1812
26000 1812
26000 1813
26000 1813
26000 1813
26000 1813
26000 1813
26000 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26011 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26021 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26031 1813
26044 1813
26044 1813
26044 1813
26044 1813
26044 1813
26044 1814
26044 1814
26044 1814
26044 1814
26044 1814
26044 1814
26044 1815
26044 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26056 1815
26066 1815
26066 1815
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26066 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26078 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26088 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26098 1816
26108 1816
26108 1816
26108 1816
26108 1816
26108 1816
26108 1817
26108 1817
26108 1817
26108 1817
26108 1817
26108 1817
26108 1817
26119 1817
26119 1817
26119 1817
26119 1817
26119 1817
26119 1818
26119 1818
26119 1818
26119 1818
26119 1819
26119 1819
26119 1819
26119 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26132 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26142 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26152 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26162 1819
26173 1819
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26173 1820
26186 1820
26186 1820
26186 1820
26186 1820
26186 1820
26186 1820
26186 1820
26186 1821
26186 1821
26186 1821
26186 1821
26186 1821
26497 1821
26497 1821
26497 1822
26497 1822
26497 1823
26497 1823
26497 1824
26497 1825
26497 1826
26497 1826
26497 1827
26497 1827
26497 1828
26497 1828
26497 1828
26497 1829
26497 1830
26497 1830
26497 1830
26497 1830
26497 1831
26523 1832
26523 1833
26523 1833
26523 1833
26523 1834
26523 1835
26523 1835
26523 1836
26523 1837
26523 1837
26523 1837
26523 1837
26523 1838
26523 1839
26523 1839
26523 1840
26523 1841
26523 1841
26523 1841
26523 1841
26523 1841
26523 1842
26549 1843
26549 1844
26549 1844
26549 1845
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26549 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1846
26566 1847
26566 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26579 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26588 1847
26598 1847
26598 1847
26598 1847
26598 1847
26598 1847
26598 1847
26598 1847
26598 1847
26598 1848
26598 1848
26598 1848
26598 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26611 1848
26622 1848
26622 1848
26622 1849
26622 1849
26622 1849
26622 1849
26622 1849
26622 1849
26622 1849
26622 1849
26622 1849
26622 1850
26622 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26634 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26645 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26655 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26665 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1850
26675 1851
26687 1851
26687 1851
26687 1851
26687 1851
26687 1851
26687 1851
26687 1851
26687 1851
26687 1852
26687 1852
26687 1852
26687 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26698 1852
26709 1852
26709 1852
26709 1852
26709 1852
26709 1853
26709 1853
26709 1853
26709 1853
26709 1853
26709 1853
26709 1853
26709 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1853
26721 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26733 1854
26743 1854
26743 1854
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26743 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26755 1855
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26767 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26777 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26788 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26798 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26807 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26818 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26828 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26841 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26851 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26862 1856
26872 1856
26872 1856
26872 1856
26872 1856
26872 1856
26872 1857
26872 1857
26872 1857
26872 1857
26872 1857
26872 1857
26872 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1857
26883 1858
26883 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26895 1858
26904 1858
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26904 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26915 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26925 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26935 1859
26945 1859
26945 1859
26945 1859
26945 1859
26945 1859
26945 1859
26945 1860
26945 1860
26945 1860
26945 1860
26945 1860
26945 1860
26957 1860
26957 1860
26957 1860
26957 1860
26957 1860
26957 1860
26957 1861
26957 1861
26957 1861
26957 1861
26957 1861
26957 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1861
26969 1862
26969 1862
26969 1862
26981 1862
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26981 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
26994 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27004 1863
27017 1863
27017 1863
27017 1863
27017 1864
27017 1864
27017 1864
27017 1864
27017 1864
27017 1864
27017 1864
27017 1864
27017 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27028 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27038 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27056 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27068 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27078 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27088 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27099 1864
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27111 1865
27120 1865
27120 1866
27120 1867
27120 1867
27120 1867
27120 1867
27120 1867
27120 1867
27120 1867
27120 1867
27120 1868
27120 1868
27120 1869
27120 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27136 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27147 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27157 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27167 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27177 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27187 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27204 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27214 1869
27224 1869
27224 1869
27224 1869
27224 1869
27224 1869
27224 1869
27224 1869
27224 1870
27224 1870
27224 1871
27224 1871
27224 1871
27224 1871
27239 1871
27239 1871
27239 1871
27239 1871
27239 1871
27239 1871
27239 1872
27239 1872
27239 1872
27239 1872
27239 1872
27239 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27251 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27261 1872
27271 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27272 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27281 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27292 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27302 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27314 1872
27324 1872
27324 1872
27324 1872
27324 1873
27324 1873
27324 1873
27324 1873
27324 1873
27324 1873
27324 1873
27324 1873
27324 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27337 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27347 1873
27357 1873
27357 1873
27357 1873
27357 1873
27357 1873
27357 1873
27357 1873
27357 1873
27357 1874
27357 1874
27357 1874
27357 1874
27368 1874
27368 1875
27368 1875
27368 1875
27368 1875
27368 1875
27368 1875
27368 1875
27368 1875
27368 1876
27368 1876
27368 1876
27368 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27381 1876
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27392 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27403 1877
27404 1877
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27415 1878
27424 1878
27424 1878
27424 1878
27424 1878
27424 1878
27424 1878
27424 1878
27424 1879
27424 1879
27424 1879
27424 1879
27424 1879
27436 1879
27436 1879
27436 1879
27436 1879
27436 1879
27436 1879
27436 1879
27436 1880
27436 1880
27436 1880
27436 1880
27436 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27450 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27460 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27470 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27480 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27490 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27500 1880
27510 1880
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27510 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27522 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27532 1881
27545 1881
27545 1881
27545 1881
27545 1881
27545 1882
27545 1882
27545 1882
27545 1882
27545 1882
27545 1882
27545 1882
27545 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27557 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27567 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27577 1882
27587 1882
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27587 1883
27601 1883
27601 1883
27601 1884
27601 1884
27601 1884
27601 1885
27601 1885
27601 1885
27601 1885
27601 1886
27601 1886
27601 1886
27601 1886
27601 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27615 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27626 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27636 1886
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27649 1887
27660 1887
27660 1888
27660 1888
27660 1889
27660 1889
27660 1889
27660 1889
27660 1889
27660 1889
27660 1889
27660 1889
27660 1889
27660 1890
27660 1890
27675 1890
27675 1890
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27675 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27686 1891
27696 1891
27696 1891
27696 1891
27696 1891
27696 1891
27696 1892
27696 1892
27696 1892
27696 1893
27696 1893
27696 1893
27696 1893
27696 1893
27696 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27714 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27723 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27734 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27744 1894
27758 1894
27758 1894
27758 1894
27758 1894
27758 1895
27758 1895
27758 1895
27758 1895
27758 1896
27758 1896
27758 1896
27758 1896
27758 1896
27771 1896
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27771 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27783 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1897
27795 1898
27795 1898
27795 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27807 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27817 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1898
27832 1899
27832 1899
27832 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27846 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27857 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27867 1899
27877 1899
27877 1899
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27877 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27896 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27908 1900
27917 1900
27917 1901
27917 1901
27917 1901
27917 1902
27917 1902
27917 1902
27917 1903
27917 1903
27917 1903
27917 1903
27917 1903
27917 1903
27917 1903
27917 1903
27934 1904
27934 1904
27934 1905
27934 1905
27934 1905
27934 1905
27934 1905
27934 1905
27934 1905
27934 1906
27934 1906
27934 1906
27934 1906
27934 1906
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27948 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27963 1907
27973 1907
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27973 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27985 1908
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
27997 1909
28367 1909
28367 1909
28367 1910
28367 1911
28367 1912
28367 1913
28367 1914
28367 1915
28367 1915
28367 1916
28367 1917
28367 1918
28367 1919
28367 1920
28367 1920
28367 1920
28367 1920
28367 1920
28367 1920
28367 1920
28367 1920
28394 1920
28394 1920
28394 1921
28394 1921
28394 1921
28394 1922
28394 1922
28394 1923
28394 1923
28394 1923
28394 1923
28394 1923
28394 1923
28394 1924
28394 1924
28394 1924
28394 1925
28394 1926
28414 1927
28414 1928
28414 1928
28414 1928
28414 1928
28414 1928
28414 1929
28414 1929
28414 1929
28414 1929
28414 1929
28414 1929
28414 1929
28427 1929
28427 1929
28427 1930
28427 1930
28427 1930
28427 1931
28427 1931
28427 1931
28427 1931
28427 1931
28427 1931
28427 1931
28427 1931
28441 1931
28441 1931
28441 1931
28441 1931
28441 1931
28441 1931
28441 1931
28441 1931
28441 1932
28441 1932
28441 1932
28441 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28453 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28463 1932
28473 1932
28473 1932
28473 1932
28473 1932
28473 1933
28473 1933
28473 1933
28473 1933
28473 1933
28473 1933
28473 1933
28473 1933
28473 1933
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28489 1934
28504 1934
28504 1934
28504 1935
28504 1935
28504 1935
28504 1935
28504 1935
28504 1935
28504 1935
28504 1935
28504 1935
28515 1935
28515 1935
28515 1935
28515 1935
28515 1935
28515 1936
28515 1936
28515 1936
28515 1936
28515 1936
28515 1936
28515 1936
28528 1936
28528 1937
28528 1937
28528 1937
28528 1938
28528 1938
28528 1938
28528 1938
28528 1938
28528 1938
28528 1938
28528 1938
28528 1938
28541 1938
28541 1938
28541 1938
28541 1938
28541 1939
28541 1939
28541 1939
28541 1939
28541 1939
28541 1939
28541 1939
28541 1939
28541 1940
28558 1940
28558 1940
28558 1940
28558 1940
28558 1941
28558 1941
28558 1941
28558 1941
28558 1941
28558 1941
28558 1941
28558 1941
28571 1941
28571 1941
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28571 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28583 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28593 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28609 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28619 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1942
28629 1943
28629 1943
28629 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1943
28640 1944
28640 1944
28640 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28654 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28664 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28679 1944
28690 1944
28690 1944
28690 1945
28690 1946
28690 1946
28690 1946
28690 1946
28690 1946
28690 1947
28690 1947
28690 1947
28690 1947
28690 1947
28690 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28705 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28715 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1947
28725 1948
28725 1948
28725 1948
28738 1948
28738 1948
28738 1948
28738 1948
28738 1948
28738 1948
28738 1949
28738 1949
28738 1949
28738 1949
28738 1949
28738 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1949
28751 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28763 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28773 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28784 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28793 1950
28804 1950
28804 1950
28804 1951
28804 1951
28804 1951
28804 1951
28804 1952
28804 1952
28804 1952
28804 1952
28804 1952
28804 1952
28804 1952
28817 1952
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28817 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28829 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28839 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28854 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28864 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28874 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1953
28884 1954
28884 1954
28896 1954
28896 1954
28896 1954
28896 1955
28896 1955
28896 1955
28896 1955
28896 1955
28896 1955
28896 1955
28896 1955
28896 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28908 1955
28918 1955
28918 1955
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28918 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28929 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28939 1956
28949 1956
28949 1956
28949 1956
28949 1956
28949 1957
28949 1957
28949 1957
28949 1957
28949 1957
28949 1957
28949 1957
28949 1957
28964 1957
28964 1957
28964 1957
28964 1957
28964 1958
28964 1958
28964 1958
28964 1958
28964 1958
28964 1958
28964 1958
28964 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28979 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28988 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
28998 1958
29008 1958
29008 1958
29008 1958
29008 1958
29008 1958
29008 1959
29008 1959
29008 1959
29008 1959
29008 1959
29008 1959
29008 1959
29008 1959
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29023 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29033 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1960
29043 1961
29043 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29055 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29065 1961
29076 1961
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29076 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1962
29087 1963
29087 1963
29087 1963
29087 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29100 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29111 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29121 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29131 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29141 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29152 1964
29162 1964
29162 1964
29162 1964
29162 1964
29162 1965
29162 1965
29162 1965
29162 1965
29162 1965
29162 1965
29162 1965
29162 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29174 1965
29186 1965
29186 1965
29186 1966
29186 1966
29186 1967
29186 1968
29186 1968
29186 1968
29186 1968
29186 1968
29186 1968
29186 1969
29186 1970
29186 1970
29186 1970
29186 1970
29203 1970
29203 1970
29203 1970
29203 1970
29203 1970
29203 1971
29203 1971
29203 1971
29203 1971
29203 1971
29203 1971
29203 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29215 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29226 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29236 1971
29247 1971
29247 1971
29247 1971
29247 1971
29247 1972
29247 1972
29247 1972
29247 1972
29247 1972
29247 1972
29247 1972
29247 1972
29259 1972
29259 1972
29259 1972
29259 1972
29259 1972
29259 1972
29259 1972
29259 1972
29259 1973
29259 1973
29259 1973
29259 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29271 1973
29285 1973
29285 1973
29285 1974
29285 1974
29285 1974
29285 1974
29285 1974
29285 1974
29285 1974
29285 1974
29285 1974
29296 1974
29296 1974
29296 1974
29296 1974
29296 1975
29296 1975
29296 1975
29296 1975
29296 1975
29296 1975
29296 1975
29296 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29307 1975
29317 1975
29317 1975
29317 1975
29317 1976
29317 1976
29317 1976
29317 1976
29317 1976
29317 1976
29317 1976
29317 1977
29317 1977
29317 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1977
29330 1978
29342 1978
29342 1978
29342 1978
29342 1978
29342 1978
29342 1978
29342 1978
29342 1979
29342 1979
29342 1979
29342 1979
29342 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1979
29353 1980
29353 1980
29374 1980
29374 1981
29374 1981
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29374 1982
29389 1983
29389 1983
29389 1983
29389 1984
29389 1984
29389 1984
29389 1984
29389 1984
29389 1984
29389 1984
29389 1984
29389 1984
29401 1984
29401 1984
29401 1984
29401 1984
29401 1984
29401 1984
29401 1984
29401 1985
29401 1985
29401 1985
29401 1985
29401 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29413 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29423 1985
29433 1985
29433 1985
29433 1985
29433 1985
29433 1985
29433 1985
29433 1986
29433 1986
29433 1986
29433 1986
29433 1986
29433 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29444 1986
29456 1987
29456 1987
29456 1987
29456 1988
29456 1988
29456 1988
29456 1988
29456 1988
29456 1988
29456 1988
29456 1988
29456 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29469 1988
29480 1988
29480 1988
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29480 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29492 1989
29502 1989
29502 1989
29502 1989
29502 1990
29502 1990
29502 1990
29502 1990
29502 1990
29502 1990
29502 1990
29502 1990
29502 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29513 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29523 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29533 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29543 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29554 1990
29564 1990
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29564 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29575 1991
29586 1991
29586 1991
29586 1991
29586 1991
29586 1992
29586 1992
29586 1992
29586 1992
29586 1992
29586 1992
29586 1992
29586 1992
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1993
29598 1994
29598 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29613 1994
29623 1994
29623 1994
29623 1994
29623 1994
29623 1994
29623 1994
29623 1994
29623 1995
29623 1995
29623 1995
29623 1995
29623 1995
29635 1995
29635 1996
29635 1996
29635 1996
29635 1996
29635 1996
29635 1997
29635 1997
29635 1997
29635 1997
29635 1997
29635 1998
29635 1998
29635 1998
29635 1998
29652 1999
29652 1999
29652 1999
29652 1999
29652 1999
29652 1999
29652 2000
29652 2000
29652 2000
29652 2000
29652 2000
29652 2000
29663 2000
29663 2000
29663 2000
29663 2000
29663 2001
29663 2001
29663 2001
29663 2001
29663 2001
29663 2001
29663 2001
29674 2001
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29674 2002
29686 2002
29686 2002
29686 2002
29686 2002
29686 2003
29686 2003
29686 2003
29686 2003
29686 2003
29686 2003
29686 2003
29686 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29697 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29707 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29717 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29729 2003
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29741 2004
29754 2004
29754 2004
29754 2004
29754 2004
29754 2004
29754 2004
29754 2004
29754 2005
29754 2005
29754 2005
29754 2005
29754 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29765 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29775 2005
29785 2005
29785 2005
29785 2005
29785 2005
29785 2005
29785 2006
29785 2006
29785 2006
29785 2006
29785 2006
29785 2006
29785 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29797 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2006
29807 2007
29807 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2007
29818 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29830 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29840 2008
29850 2008
29850 2008
29850 2008
29850 2008
29850 2008
29850 2008
29850 2008
29850 2008
29850 2009
29850 2009
29850 2009
29850 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2009
29865 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29877 2010
29888 2010
29888 2010
29888 2010
29888 2010
29888 2011
29888 2011
29888 2011
29888 2011
29888 2011
29888 2011
29888 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29898 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29908 2011
29919 2011
29919 2011
29919 2011
29919 2011
29919 2011
29919 2011
29919 2011
29919 2012
29919 2012
29919 2012
29919 2012
29919 2012
29933 2012
29933 2012
29933 2012
29933 2012
29933 2012
29933 2012
29933 2013
29933 2013
29933 2013
29933 2013
29933 2013
29933 2013
29945 2013
29945 2013
29945 2013
29945 2013
29945 2013
29945 2013
29945 2014
29945 2014
29945 2014
29945 2014
29945 2014
29945 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2014
29956 2015
29956 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29967 2015
29977 2015
29977 2015
29977 2015
29977 2015
29977 2015
29977 2015
29977 2016
29977 2016
29977 2016
29977 2016
29977 2016
29977 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2016
29989 2017
29989 2018
29989 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30002 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30012 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2018
30022 2019
30022 2019
30022 2019
30033 2019
30033 2019
30033 2019
30033 2019
30033 2019
30033 2019
30033 2019
30033 2019
30033 2020
30033 2020
30033 2020
30033 2020
30044 2020
30044 2020
30044 2020
30044 2020
30044 2021
30044 2021
30044 2021
30044 2021
30044 2021
30044 2021
30044 2021
30044 2021
30058 2021
30058 2021
30058 2022
30058 2022
30058 2023
30058 2023
30058 2023
30058 2023
30058 2023
30058 2023
30058 2023
30058 2023
30058 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30081 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30090 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30100 2023
30113 2024
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30113 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30126 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30137 2025
30148 2025
30148 2025
30148 2025
30148 2026
30148 2026
30148 2026
30148 2026
30148 2026
30148 2027
30148 2027
30148 2027
30148 2027
30148 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30161 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30171 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30181 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30192 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30201 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30211 2027
30221 2027
30221 2027
30221 2027
30221 2027
30221 2027
30221 2027
30221 2027
30221 2028
30221 2028
30221 2028
30221 2028
30221 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30233 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30244 2028
30254 2028
30254 2028
30254 2028
30254 2028
30254 2028
30254 2029
30254 2029
30254 2029
30254 2029
30254 2029
30254 2029
30254 2029
30266 2029
30266 2029
30266 2029
30266 2030
30266 2030
30266 2030
30266 2030
30266 2030
30266 2030
30266 2030
30266 2030
30266 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30278 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2030
30288 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30303 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30313 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30323 2031
30333 2031
30333 2031
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30333 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30345 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30356 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30366 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30376 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30386 2032
30396 2032
30396 2032
30396 2032
30396 2032
30396 2032
30396 2033
30396 2033
30396 2033
30396 2034
30396 2034
30396 2034
30396 2034
30396 2034
30412 2034
30412 2034
30412 2034
30412 2035
30412 2035
30412 2035
30412 2035
30412 2035
30412 2035
30412 2035
30412 2036
30412 2036
30412 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30425 2036
30435 2036
30435 2036
30435 2036
30435 2036
30435 2036
30435 2037
30435 2037
30435 2037
30435 2037
30435 2037
30435 2037
30435 2037
30448 2037
30448 2037
30448 2037
30448 2037
30448 2037
30448 2037
30448 2037
30448 2037
30448 2038
30448 2038
30448 2038
30448 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30459 2038
30474 2038
30474 2038
30474 2038
30474 2038
30474 2038
30474 2038
30474 2038
30474 2039
30474 2039
30474 2039
30474 2039
30474 2039
30485 2039
30485 2039
30485 2039
30485 2040
30485 2040
30485 2040
30485 2040
30485 2040
30485 2041
30485 2041
30485 2041
30485 2041
30485 2041
30485 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2042
30502 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2043
30513 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30524 2044
30535 2044
30535 2044
30535 2044
30535 2044
30535 2044
30535 2044
30535 2044
30535 2044
30535 2045
30535 2045
30535 2045
30535 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30546 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30556 2045
30569 2045
30569 2045
30569 2045
30569 2045
30569 2045
30569 2045
30569 2046
30569 2046
30569 2046
30569 2046
30569 2046
30569 2046
30581 2046
30581 2047
30581 2047
30581 2047
30581 2047
30581 2047
30581 2047
30581 2047
30581 2047
30581 2047
30581 2048
30581 2048
30581 2048
30602 2048
30602 2048
30602 2048
30602 2049
30602 2049
30602 2049
30602 2049
30602 2049
30602 2049
30602 2049
30602 2049
30602 2049
30614 2049
30614 2049
30614 2049
30614 2049
30615 2049
30615 2049
30615 2049
30615 2049
30615 2049
30615 2049
30615 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30624 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30634 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30644 2049
30654 2049
30654 2049
30654 2049
30654 2049
30654 2050
30654 2050
30654 2050
30654 2050
30654 2050
30654 2050
30654 2050
30654 2050
30666 2050
30666 2050
30666 2050
30666 2050
30666 2050
30666 2050
30666 2050
30666 2051
30666 2051
30666 2051
30666 2051
30666 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30678 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30688 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30698 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30708 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30721 2051
30730 2051
30730 2051
30730 2051
30730 2051
30730 2051
30730 2052
30730 2052
30730 2052
30730 2052
30730 2052
30730 2052
30730 2052
30742 2052
30742 2052
30742 2052
30742 2052
30742 2052
30742 2052
30742 2052
30742 2053
30742 2053
30742 2053
30742 2053
30742 2053
30754 2053
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2054
30754 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2055
30767 2056
30767 2056
30767 2056
30778 2056
30778 2056
30778 2056
30778 2057
30778 2058
30778 2058
30778 2058
30778 2058
30778 2058
30778 2058
30778 2058
30778 2058
30778 2059
30778 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30792 2059
30803 2059
30803 2059
30803 2059
30803 2060
30803 2060
30803 2060
30803 2060
30803 2060
30803 2060
30803 2060
30803 2061
30803 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30815 2061
30825 2061
30825 2061
30825 2061
30825 2061
30825 2061
30825 2061
30825 2062
30825 2062
30825 2062
30825 2062
30825 2062
30825 2062
30825 2062
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30838 2063
30848 2063
30848 2063
30848 2064
30848 2064
30848 2064
30848 2064
30848 2064
30848 2065
30848 2065
30848 2065
30848 2065
30848 2065
30848 2065
30861 2065
30861 2065
30861 2065
30861 2065
30861 2066
30861 2066
30861 2066
30861 2066
30861 2066
30861 2066
30861 2066
30861 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30872 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30882 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30893 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30903 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30913 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2066
30923 2067
30923 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30934 2067
30944 2067
30944 2067
30944 2067
30944 2067
30944 2067
30944 2068
30944 2068
30944 2068
30944 2068
30944 2069
30944 2069
30944 2069
30944 2069
30958 2069
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30958 2070
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30971 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30981 2071
30991 2071
30991 2071
30991 2072
30991 2072
30991 2072
30991 2073
30991 2073
30991 2073
30991 2073
30991 2073
30991 2073
30991 2073
30991 2073
31006 2073
31006 2073
31006 2073
31006 2073
31006 2073
31006 2073
31006 2074
31006 2074
31006 2074
31006 2074
31006 2074
31006 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2074
31017 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31028 2075
31039 2075
31039 2075
31039 2075
31039 2075
31039 2075
31039 2075
31039 2075
31039 2076
31039 2076
31039 2076
31039 2076
31039 2076
31050 2076
31050 2076
31050 2076
31050 2077
31050 2077
31050 2077
31050 2077
31050 2077
31050 2077
31050 2077
31050 2077
31050 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31062 2077
31073 2077
31073 2077
31073 2077
31073 2077
31073 2077
31073 2077
31073 2077
31073 2078
31073 2078
31073 2078
31073 2078
31073 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31088 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31098 2078
31110 2078
31110 2078
31110 2078
31110 2078
31110 2078
31110 2079
31110 2079
31110 2079
31110 2079
31110 2079
31110 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31121 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31131 2079
31141 2079
31141 2079
31141 2079
31141 2079
31141 2079
31141 2080
31141 2080
31141 2080
31141 2080
31141 2080
31141 2080
31141 2080
31153 2080
31153 2080
31153 2080
31153 2080
31153 2080
31153 2080
31153 2081
31153 2081
31153 2081
31153 2081
31153 2081
31153 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31164 2081
31174 2081
31174 2081
31174 2081
31174 2082
31174 2082
31174 2082
31174 2082
31174 2082
31174 2082
31174 2083
31174 2083
31174 2083
31174 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31187 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31197 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31207 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31217 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31227 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31237 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31247 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31257 2083
31271 2083
31271 2083
31271 2083
31271 2083
31271 2083
31271 2083
31271 2083
31271 2083
31271 2084
31271 2084
31271 2084
31271 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31282 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31292 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31302 2084
31312 2084
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31312 2085
31324 2085
31324 2085
31324 2085
31324 2085
31324 2085
31324 2085
31324 2086
31324 2086
31324 2086
31324 2086
31324 2086
31324 2086
31335 2086
31335 2086
31335 2086
31335 2086
31335 2086
31335 2086
31335 2087
31335 2087
31335 2087
31335 2087
31335 2087
31335 2087
31346 2087
31346 2087
31346 2087
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31346 2088
31359 2089
31359 2089
31359 2089
31359 2089
31359 2089
31359 2089
31359 2089
31359 2090
31359 2091
31359 2091
31359 2091
31359 2091
31359 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31372 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31382 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31392 2091
31402 2091
31402 2091
31402 2091
31402 2091
31402 2091
31402 2091
31402 2092
31402 2092
31402 2092
31402 2092
31402 2092
31402 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31414 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31423 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31433 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31443 2092
31453 2092
31453 2092
31453 2092
31453 2093
31453 2093
31453 2093
31453 2093
31453 2093
31453 2093
31453 2093
31453 2093
31453 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31465 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31475 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31485 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31497 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2093
31507 2094
31507 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31518 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31528 2094
31538 2094
31538 2094
31538 2094
31538 2094
31538 2094
31538 2094
31538 2094
31538 2094
31538 2095
31538 2095
31538 2095
31538 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31550 2095
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31561 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31577 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31587 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31597 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2096
31607 2097
31607 2097
31607 2097
31618 2097
31618 2097
31618 2097
31618 2097
31618 2097
31618 2097
31618 2097
31618 2097
31618 2098
31618 2099
31618 2099
31618 2099
31618 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31631 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31641 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31651 2099
31662 2099
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31662 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31673 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31683 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31693 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31703 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31714 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31723 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31733 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31746 2100
31757 2100
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31757 2101
31769 2101
31769 2101
31769 2102
31769 2102
31769 2102
31769 2102
31769 2102
31769 2102
31769 2102
31769 2103
31769 2103
31769 2103
31769 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31781 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2103
31794 2104
31794 2104
31794 2104
31805 2104
31805 2104
31805 2104
31805 2104
31805 2104
31805 2104
31805 2104
31805 2104
31805 2105
31805 2105
31805 2105
31805 2105
31805 2105
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31818 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2106
31828 2107
31828 2107
31828 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31840 2107
31849 2107
31849 2107
31849 2107
31849 2108
31849 2108
31849 2108
31849 2108
31849 2108
31849 2109
31849 2109
31849 2109
31849 2109
31849 2109
31849 2109
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31863 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31874 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2110
31884 2111
31884 2111
31884 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31896 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31917 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31927 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31937 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31947 2111
31957 2111
31957 2111
31957 2111
31957 2111
31957 2111
31957 2111
31957 2111
31957 2112
31957 2112
31957 2112
31957 2112
31957 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31968 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31978 2112
31988 2112
31988 2112
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31988 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
31999 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32009 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32020 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2113
32045 2114
32045 2114
32045 2115
32045 2115
32045 2116
32045 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32061 2117
32071 2117
32071 2117
32071 2117
32071 2117
32071 2117
32071 2117
32071 2117
32071 2117
32071 2118
32071 2118
32071 2118
32071 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32082 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32092 2118
32102 2118
32102 2119
32102 2119
32102 2119
32102 2119
32102 2119
32102 2119
32102 2119
32102 2120
32102 2120
32102 2120
32102 2120
32102 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32115 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32125 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32135 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32145 2120
32155 2120
32155 2120
32155 2120
32155 2120
32155 2120
32155 2120
32155 2120
32155 2121
32155 2121
32155 2121
32155 2121
32155 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32168 2121
32179 2121
32179 2121
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32179 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2122
32190 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32201 2123
32211 2123
32211 2123
32211 2123
32211 2123
32211 2124
32211 2124
32211 2124
32211 2124
32211 2124
32211 2124
32211 2124
32211 2124
32222 2124
32222 2124
32222 2124
32222 2125
32222 2125
32222 2126
32222 2126
32222 2126
32222 2126
32222 2126
32222 2126
32222 2126
32222 2126
32235 2126
32235 2126
32235 2126
32235 2127
32235 2127
32235 2127
32235 2127
32235 2127
32235 2127
32235 2127
32235 2127
32235 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32246 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32256 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32266 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32276 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32286 2127
32296 2127
32296 2127
32296 2127
32296 2127
32296 2127
32296 2128
32296 2128
32296 2128
32296 2128
32296 2128
32296 2128
32296 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32307 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32318 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2128
32327 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32338 2129
32349 2129
32349 2129
32349 2129
32349 2129
32349 2130
32349 2130
32349 2130
32349 2130
32349 2130
32349 2130
32349 2130
32349 2130
32362 2130
32362 2130
32362 2130
32362 2130
32362 2130
32362 2130
32362 2130
32362 2131
32362 2132
32362 2132
32362 2132
32362 2132
32362 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32376 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32386 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2132
32396 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32407 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32417 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32427 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32437 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32448 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32458 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32468 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32478 2133
32488 2133
32488 2133
32488 2133
32488 2133
32488 2134
32488 2134
32488 2134
32488 2134
32488 2134
32488 2134
32488 2134
32488 2134
32500 2134
32500 2134
32500 2134
32500 2134
32500 2134
32500 2134
32500 2134
32500 2135
32500 2135
32500 2135
32500 2135
32500 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2135
32512 2136
32512 2136
32512 2136
32512 2136
32525 2137
32525 2137
32525 2138
32525 2138
32525 2139
32525 2139
32525 2139
32525 2139
32525 2139
32525 2139
32525 2139
32525 2139
32525 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2139
32538 2140
32538 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32549 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2140
32559 2141
32559 2141
32559 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32570 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32581 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32591 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2141
32601 2142
32601 2143
32618 2143
32618 2143
32618 2144
32618 2144
32618 2145
32618 2145
32618 2145
32618 2145
32618 2145
32618 2145
32618 2145
32618 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32630 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32641 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32651 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32668 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2145
32678 2146
32678 2146
32678 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32689 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32699 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2146
32710 2147
32710 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2147
32721 2148
32721 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32732 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32742 2148
32752 2148
32752 2148
32752 2148
32752 2149
32752 2149
32752 2149
32752 2149
32752 2149
32752 2149
32752 2149
32752 2149
32752 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32763 2149
32773 2149
32773 2149
32773 2149
32773 2149
32773 2149
32773 2149
32773 2150
32773 2150
32773 2150
32773 2150
32773 2150
32773 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32784 2150
32793 2150
32793 2150
32793 2150
32793 2150
32793 2150
32793 2151
32793 2151
32793 2151
32793 2151
32793 2151
32793 2151
32793 2151
32804 2151
32804 2151
32804 2151
32804 2152
32804 2152
32804 2152
32804 2152
32804 2152
32804 2152
32804 2152
32804 2152
32804 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32816 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32826 2152
32836 2152
32836 2153
32836 2153
32836 2153
32836 2153
32836 2153
32836 2153
32836 2153
32836 2153
32836 2154
32836 2154
32836 2154
32836 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32849 2154
32860 2154
32860 2154
32860 2154
32860 2154
32860 2154
32860 2154
32860 2154
32860 2154
32860 2155
32860 2155
32860 2155
32860 2156
32860 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32873 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32883 2156
32893 2156
32893 2156
32893 2157
32893 2157
32893 2157
32893 2157
32893 2158
32893 2158
32893 2158
32893 2158
32893 2158
32893 2158
32893 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32906 2158
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32919 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32928 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2159
32939 2160
32939 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32950 2160
32960 2160
32960 2160
32960 2160
32960 2161
32960 2161
32960 2161
32960 2161
32960 2161
32960 2161
32960 2161
32960 2161
32960 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32971 2161
32980 2161
32980 2161
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32980 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
32993 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33003 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33013 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33023 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33033 2162
33043 2162
33043 2162
33043 2162
33043 2162
33043 2162
33043 2163
33043 2163
33043 2163
33043 2163
33043 2163
33043 2163
33043 2163
33055 2163
33055 2163
33055 2163
33055 2163
33055 2164
33055 2164
33055 2164
33055 2164
33055 2164
33055 2164
33055 2164
33055 2164
33055 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33068 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33078 2165
33088 2165
33088 2165
33088 2166
33088 2166
33088 2166
33088 2166
33088 2166
33088 2166
33088 2166
33088 2167
33088 2167
33088 2167
33088 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33101 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33112 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33122 2167
33132 2167
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33132 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33144 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33154 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33164 2168
33175 2168
33175 2168
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33175 2169
33188 2170
33188 2170
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33188 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33200 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33210 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33221 2171
33230 2171
33230 2171
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33230 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33241 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33251 2172
33261 2172
33261 2172
33261 2172
33261 2172
33261 2173
33261 2173
33261 2173
33261 2173
33261 2173
33261 2173
33261 2173
33261 2173
33272 2173
33272 2173
33272 2173
33272 2173
33272 2173
33272 2173
33272 2174
33272 2174
33272 2174
33272 2174
33272 2174
33272 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33284 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33294 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33304 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33314 2174
33324 2174
33324 2174
33324 2174
33324 2175
33324 2175
33324 2175
33324 2175
33324 2175
33324 2175
33324 2175
33324 2175
33324 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33335 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33345 2175
33355 2175
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33355 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33366 2176
33376 2176
33376 2176
33376 2176
33376 2176
33376 2176
33376 2176
33376 2177
33376 2177
33376 2177
33376 2177
33376 2177
33376 2177
33387 2177
33387 2177
33387 2177
33387 2177
33387 2177
33387 2177
33387 2177
33387 2177
33387 2178
33387 2178
33387 2178
33387 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33399 2178
33409 2178
33409 2178
33409 2178
33409 2178
33409 2179
33409 2179
33409 2179
33409 2179
33409 2179
33409 2179
33409 2179
33409 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33420 2179
33430 2179
33430 2179
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33430 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33441 2180
33451 2180
33451 2180
33451 2180
33451 2180
33451 2181
33451 2181
33451 2181
33451 2181
33451 2182
33451 2182
33451 2182
33451 2182
33451 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33464 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33474 2182
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33486 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33497 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2183
33507 2184
33507 2184
33507 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33521 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33535 2184
33545 2184
33545 2184
33545 2184
33545 2184
33545 2184
33545 2184
33545 2185
33545 2185
33545 2185
33545 2185
33545 2186
33545 2186
33545 2186
33545 2187
33559 2187
33559 2187
33559 2187
33559 2187
33559 2187
33559 2187
33559 2187
33559 2187
33559 2188
33559 2188
33559 2188
33559 2188
33570 2188
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33570 2189
33582 2189
33582 2189
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33582 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2190
33593 2191
33593 2191
33593 2191
33605 2191
33605 2191
33605 2191
33605 2191
33605 2191
33605 2191
33605 2191
33605 2192
33605 2192
33605 2192
33605 2192
33605 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33616 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33626 2192
33636 2192
33636 2192
33636 2192
33636 2192
33636 2192
33636 2192
33636 2193
33636 2193
33636 2193
33636 2193
33636 2193
33636 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33648 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33658 2193
33668 2193
33668 2193
33668 2193
33668 2193
33668 2193
33668 2193
33668 2193
33668 2193
33668 2194
33668 2194
33668 2194
33668 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33680 2194
33690 2194
33690 2194
33690 2194
33690 2195
33690 2195
33690 2195
33690 2195
33690 2195
33690 2195
33690 2196
33690 2196
33690 2196
33690 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2196
33703 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33715 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33725 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33735 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33745 2197
33755 2197
33755 2197
33755 2197
33755 2197
33755 2197
33755 2197
33755 2198
33755 2198
33755 2198
33755 2198
33755 2198
33755 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33766 2198
33776 2198
33776 2198
33776 2198
33776 2198
33776 2199
33776 2199
33776 2199
33776 2199
33776 2199
33776 2199
33776 2199
33776 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33788 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33798 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33808 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33818 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33830 2199
33839 2199
33839 2199
33839 2200
33839 2200
33839 2200
33839 2200
33839 2200
33839 2201
33839 2201
33839 2201
33839 2201
33839 2201
33839 2201
33852 2201
33852 2201
33852 2201
33852 2201
33852 2201
33852 2202
33852 2202
33852 2202
33852 2202
33852 2202
33852 2202
33852 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33863 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33873 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33883 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33895 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33905 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33915 2202
33924 2202
33924 2202
33924 2202
33924 2202
33924 2202
33924 2202
33924 2203
33924 2203
33924 2203
33924 2203
33924 2203
33924 2204
33924 2204
33938 2204
33938 2204
33938 2204
33938 2204
33938 2204
33938 2204
33938 2204
33938 2205
33938 2205
33938 2205
33938 2205
33938 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2205
33949 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2206
33961 2207
33961 2208
33961 2208
33961 2208
33975 2209
33975 2209
33975 2209
33975 2209
33975 2209
33975 2210
33975 2210
33975 2210
33975 2210
33975 2210
33975 2210
33975 2210
33986 2210
33986 2210
33986 2210
33986 2210
33986 2210
33986 2210
33986 2210
33986 2211
33986 2211
33986 2211
33986 2211
33986 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2211
33997 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34008 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34018 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34028 2212
34038 2212
34038 2212
34038 2212
34038 2212
34038 2212
34038 2212
34038 2212
34038 2213
34038 2214
34038 2215
34038 2215
34038 2215
34038 2215
34038 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34052 2215
34063 2215
34063 2215
34063 2215
34063 2215
34063 2215
34063 2215
34063 2216
34063 2216
34063 2216
34063 2216
34063 2216
34063 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2216
34074 2217
34074 2217
34086 2217
34086 2217
34086 2218
34086 2219
34086 2219
34086 2219
34086 2219
34086 2219
34086 2219
34086 2219
34086 2219
34086 2219
34086 2220
34086 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34100 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34110 2220
34120 2220
34120 2220
34120 2220
34120 2221
34120 2221
34120 2221
34120 2221
34120 2221
34120 2221
34120 2221
34120 2221
34120 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34132 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2221
34141 2222
34141 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2222
34153 2223
34153 2223
34153 2223
34165 2223
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34165 2224
34177 2224
34177 2224
34177 2224
34177 2224
34177 2224
34177 2225
34177 2225
34177 2225
34177 2225
34177 2225
34177 2225
34177 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34189 2225
34199 2225
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34199 2226
34210 2226
34210 2226
34210 2226
34210 2226
34210 2227
34210 2227
34210 2227
34210 2227
34210 2227
34210 2227
34210 2227
34210 2227
34223 2227
34223 2227
34223 2227
34223 2227
34223 2228
34223 2228
34223 2228
34223 2228
34223 2229
34223 2229
34223 2229
34223 2229
34223 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34236 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34247 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2229
34258 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34269 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34280 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34290 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34299 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34309 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34319 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34329 2230
34339 2230
34339 2230
34339 2230
34339 2230
34339 2230
34339 2230
34339 2231
34339 2231
34339 2231
34339 2231
34339 2231
34339 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34351 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34361 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34371 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34381 2231
34391 2231
34391 2231
34391 2231
34391 2231
34391 2231
34391 2231
34391 2231
34391 2232
34391 2232
34391 2232
34391 2232
34391 2232
34404 2232
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34404 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34415 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2233
34425 2234
34425 2234
34425 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34437 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34446 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2234
34456 2235
34456 2235
34456 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34467 2235
34477 2235
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34477 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34488 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34499 2236
34509 2236
34509 2236
34509 2236
34509 2236
34509 2237
34509 2237
34509 2237
34509 2237
34509 2237
34509 2237
34509 2237
34509 2237
34524 2237
34524 2238
34524 2238
34524 2238
34524 2239
34524 2239
34524 2239
34524 2239
34524 2239
34524 2239
34524 2239
34524 2239
34524 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34537 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2239
34548 2240
34548 2240
34548 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34561 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34571 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34582 2240
34592 2240
34592 2240
34592 2240
34592 2240
34592 2241
34592 2241
34592 2241
34592 2241
34592 2241
34592 2241
34592 2241
34592 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34603 2241
34613 2241
34613 2241
34613 2241
34613 2241
34613 2241
34613 2241
34613 2241
34613 2241
34613 2242
34613 2242
34613 2242
34613 2243
34613 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34626 2243
34637 2243
34637 2243
34637 2243
34637 2244
34637 2244
34637 2244
34637 2244
34637 2244
34637 2244
34637 2244
34637 2244
34637 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34648 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34658 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34668 2244
34678 2244
34678 2244
34678 2244
34678 2244
34678 2245
34678 2245
34678 2245
34678 2245
34678 2245
34678 2245
34678 2245
34678 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34689 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34699 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34712 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2245
34722 2246
34722 2246
34722 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34735 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34744 2246
34754 2246
34754 2246
34754 2246
34754 2246
34754 2246
34754 2246
34754 2246
34754 2247
34754 2247
34754 2247
34754 2247
34754 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34765 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34775 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34785 2247
34794 2247
34794 2247
34794 2247
34794 2247
34794 2248
34794 2248
34794 2248
34794 2248
34794 2248
34794 2248
34794 2248
34794 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34805 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34814 2248
34825 2249
34825 2249
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34825 2250
34836 2250
34836 2250
34836 2250
34836 2251
34836 2251
34836 2251
34836 2251
34836 2251
34836 2251
34836 2251
34836 2251
34836 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34847 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34857 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34867 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34877 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34887 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34897 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34907 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34917 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34928 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34938 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34964 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34974 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34984 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2251
34993 2252
34993 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35004 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2252
35013 2253
35013 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35024 2253
35384 2253
35384 2253
35384 2254
35384 2255
35384 2255
35384 2256
35384 2256
35384 2257
35384 2258
35384 2259
35384 2260
35384 2261
35384 2261
35384 2261
35384 2262
35384 2262
35384 2262
35384 2262
35384 2262
35384 2262
35385 2263
35411 2264
35411 2264
35411 2265
35411 2266
35411 2267
35411 2268
35411 2268
35411 2268
35411 2268
35411 2268
35411 2269
35411 2270
35411 2271
35411 2271
35411 2271
35411 2271
35411 2271
35411 2272
35411 2272
35411 2273
35411 2274
35411 2274
35436 2275
35436 2275
35436 2275
35436 2276
35436 2277
35436 2277
35436 2277
35436 2277
35436 2277
35436 2277
35436 2277
35436 2277
35436 2277
35436 2278
35436 2279
35436 2279
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35454 2280
35464 2280
35464 2280
35464 2280
35464 2280
35464 2280
35464 2280
35464 2280
35464 2280
35464 2281
35464 2281
35464 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35478 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35489 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35499 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35509 2281
35519 2281
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35519 2282
35530 2282
35530 2282
35530 2283
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35530 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35543 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2284
35553 2285
35564 2285
35564 2285
35564 2285
35564 2285
35564 2286
35564 2286
35564 2286
35564 2287
35564 2287
35564 2287
35564 2287
35564 2287
35564 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35577 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2287
35586 2288
35586 2288
35586 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35597 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35607 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2288
35616 2289
35616 2289
35616 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35627 2289
35637 2289
35637 2289
35637 2289
35637 2289
35637 2289
35637 2290
35637 2290
35637 2290
35637 2290
35637 2290
35637 2290
35637 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35649 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35659 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35669 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35679 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35690 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2290
35699 2291
35699 2291
35699 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35711 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35720 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35729 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2291
35739 2292
35750 2292
35750 2292
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35750 2293
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35785 2294
35801 2294
35801 2294
35801 2294
35801 2295
35801 2295
35801 2295
35801 2295
35801 2295
35801 2295
35801 2295
35801 2295
35801 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2295
35812 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35823 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35832 2296
35842 2296
35842 2296
35842 2296
35842 2296
35842 2296
35842 2296
35842 2297
35842 2297
35842 2297
35842 2297
35842 2297
35842 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35854 2297
35864 2297
35864 2297
35864 2297
35864 2297
35864 2298
35864 2298
35864 2298
35864 2298
35864 2298
35864 2298
35864 2298
35864 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35875 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35886 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35896 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2298
35906 2299
35906 2300
35919 2300
35919 2300
35919 2300
35919 2301
35919 2301
35919 2301
35919 2301
35919 2301
35919 2301
35919 2301
35919 2301
35919 2302
35919 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35932 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2302
35942 2303
35942 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35953 2303
35963 2303
35963 2303
35963 2303
35963 2303
35963 2303
35963 2303
35963 2303
35963 2303
35963 2304
35963 2304
35963 2304
35963 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35974 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35987 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
35996 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36006 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2304
36016 2305
36016 2305
36016 2305
36016 2306
36016 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36030 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36040 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36050 2307
36060 2307
36060 2307
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36060 2308
36073 2309
36073 2309
36073 2309
36073 2309
36073 2309
36073 2309
36073 2310
36073 2310
36073 2310
36073 2310
36073 2310
36073 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36084 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36094 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2310
36104 2311
36104 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36115 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36125 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36135 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36145 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36155 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36165 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36175 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36185 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36195 2311
36208 2311
36208 2311
36208 2312
36208 2312
36208 2312
36208 2312
36208 2312
36208 2312
36208 2312
36208 2313
36208 2313
36208 2313
36208 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36221 2313
36231 2313
36231 2313
36231 2313
36231 2313
36231 2313
36231 2313
36231 2314
36231 2314
36231 2314
36231 2314
36231 2314
36231 2314
36242 2314
36242 2314
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36242 2315
36255 2315
36255 2315
36255 2315
36255 2315
36255 2315
36255 2315
36255 2315
36255 2316
36255 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36276 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36288 2316
36299 2317
36299 2317
36299 2317
36299 2317
36299 2317
36299 2317
36299 2317
36299 2317
36299 2318
36299 2318
36299 2318
36299 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36311 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36321 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2318
36331 2319
36344 2319
36344 2319
36344 2319
36344 2319
36344 2319
36344 2319
36344 2319
36344 2319


==> fig/match-timeline/male-real-1pic.txt <==
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
9 0
9 0
9 0
9 0
9 0
9 0
9 0
9 0
9 0
9 0
9 0
18 0
18 0
18 0
18 0
18 0
18 0
18 0
18 0
18 0
18 0
18 0
27 0
27 0
27 0
27 0
27 0
27 0
27 0
27 0
27 0
27 0
27 0
37 0
37 0
37 0
37 0
37 0
37 0
37 0
37 0
37 0
37 0
37 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
62 0
62 0
62 0
62 0
62 0
62 0
62 0
62 0
62 0
62 0
62 0
76 0
76 0
76 0
76 0
76 0
76 0
76 0
76 0
76 0
76 0
87 0
87 0
87 0
87 0
87 0
87 0
87 0
87 0
87 0
87 0
87 0
100 0
100 0
100 0
100 0
100 0
100 0
100 0
100 0
100 0
100 0
100 0
109 0
109 0
109 0
109 0
109 0
109 0
109 0
109 0
109 0
109 0
109 0
118 0
118 0
118 0
118 0
118 0
118 0
118 0
118 0
118 0
118 0
118 0
135 0
135 0
135 0
135 0
135 0
135 0
135 0
135 0
135 0
135 0
147 0
147 0
147 0
147 0
147 0
147 0
147 0
147 0
147 0
147 0
147 0
156 0
156 0
156 0
156 0
156 0
156 0
156 0
156 0
156 0
156 0
156 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
177 0
177 0
177 0
177 0
177 0
177 0
177 0
177 0
177 0
177 0
177 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
199 0
199 0
199 0
199 0
199 0
199 0
199 0
199 0
199 0
199 0
199 0
208 0
208 0
208 0
208 0
208 0
208 0
208 0
208 0
208 0
208 0
208 0
217 0
217 0
217 0
217 0
217 0
217 0
217 0
217 0
217 0
217 0
217 0
228 0
228 0
228 0
228 0
228 0
228 0
228 0
228 0
228 0
228 0
228 0
238 0
238 0
238 0
238 0
238 0
238 0
238 0
238 0
238 0
238 0
238 0
249 0
249 0
249 0
249 0
249 0
249 0
249 0
249 0
249 0
249 0
249 0
259 0
259 0
259 0
259 0
259 0
259 0
259 0
259 0
259 0
259 0
259 0
269 0
269 0
269 0
269 0
269 0
269 0
269 0
269 0
269 0
269 0
269 0
279 0
279 0
279 0
279 0
279 0
279 0
279 0
279 0
279 0
279 0
279 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
308 0
308 0
308 0
308 0
308 0
308 0
308 0
308 0
308 0
308 0
319 0
319 0
319 0
319 0
319 0
319 0
319 0
319 0
319 0
319 0
319 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
355 0
355 0
355 0
355 0
355 0
355 0
355 0
355 0
355 0
355 0
355 0
365 0
365 0
365 0
365 0
365 0
365 0
365 0
365 0
365 0
365 0
365 0
375 0
375 0
375 0
375 0
375 0
375 0
375 0
375 0
375 0
375 0
375 0
385 0
385 0
385 0
385 0
385 0
385 0
385 0
385 0
385 0
385 0
385 0
395 0
395 0
395 0
395 0
395 0
395 0
395 0
395 0
395 0
395 0
395 0
405 0
405 0
405 0
405 0
405 0
405 0
405 0
405 0
405 0
405 0
405 0
421 0
421 0
421 0
421 0
421 0
421 0
421 0
421 0
421 0
421 0
421 0
432 0
432 0
432 0
432 0
432 0
432 0
432 0
432 0
432 0
432 0
432 0
442 0
442 0
442 0
442 0
442 0
442 0
442 0
442 0
442 0
442 0
442 0
456 0
456 0
456 0
456 0
456 0
456 0
456 0
456 0
456 0
456 0
456 0
465 0
465 0
465 0
465 0
465 0
465 0
465 0
465 0
465 0
465 0
465 0
475 0
475 0
475 0
475 0
475 0
475 0
475 0
475 0
475 0
475 0
475 0
487 0
487 0
487 0
487 0
487 0
487 0
487 0
487 0
487 0
487 0
487 0
497 0
497 0
497 0
497 0
497 0
497 0
497 0
497 0
497 0
497 0
497 0
507 0
507 0
507 0
507 0
507 0
507 0
507 0
507 0
507 0
507 0
507 0
517 0
517 0
517 0
517 0
517 0
517 0
517 0
517 0
517 0
517 0
517 0
527 0
527 0
527 0
527 0
527 0
527 0
527 0
527 0
527 0
527 0
527 0
538 0
538 0
538 0
538 0
538 0
538 0
538 0
538 0
538 0
538 0
538 0
547 0
547 0
547 0
547 0
547 0
547 0
547 0
547 0
547 0
547 0
547 0
557 0
557 0
557 0
557 0
557 0
557 0
557 0
557 0
557 0
557 0
557 0
566 0
566 0
566 0
566 0
566 0
566 0
566 0
566 0
566 0
566 0
566 0
575 0
575 0
575 0
575 0
575 0
575 0
575 0
575 0
575 0
575 0
575 0
586 0
586 0
586 0
586 0
586 0
586 0
586 0
586 0
586 0
586 0
586 0
596 0
596 0
596 0
596 0
596 0
596 0
596 0
596 0
596 0
596 0
596 0
603 0
603 1
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
618 2
618 2
618 2
618 2
618 2
618 2
618 2
618 2
618 2
618 2
618 2
627 2
627 2
627 2
627 2
627 2
627 2
627 2
627 2
627 2
627 2
627 2
637 2
637 2
637 2
637 2
637 2
637 2
637 2
637 2
637 2
637 2
637 2
648 2
648 2
648 2
648 2
648 2
648 2
648 2
648 2
648 2
648 2
648 2
658 2
658 2
658 2
658 2
658 2
658 2
658 2
658 2
658 2
658 2
658 2
667 2
667 2
667 2
667 2
667 2
667 2
667 2
667 2
667 2
667 2
667 2
677 2
677 2
677 2
677 2
677 2
677 2
677 2
677 2
677 2
677 2
677 2
689 2
689 2
689 2
689 2
689 2
689 2
689 2
689 2
689 2
689 2
689 2
698 2
698 2
698 2
698 2
698 2
698 2
698 2
698 2
698 2
698 2
698 2
710 2
710 2
710 2
710 2
710 2
710 2
710 2
710 2
710 2
710 2
710 2
720 2
720 2
720 2
720 2
720 2
720 2
720 2
720 2
720 2
720 2
720 2
730 2
730 2
730 2
730 2
730 2
730 2
730 2
730 2
730 2
730 2
730 2
740 2
740 2
740 2
740 2
740 2
740 2
740 2
740 2
740 2
740 2
740 2
750 2
750 2
750 2
750 2
750 2
750 2
750 2
750 2
750 2
750 2
750 2
760 2
760 2
760 2
760 2
760 2
760 2
760 2
760 2
760 2
760 2
760 2
771 2
771 2
771 2
771 2
771 2
771 2
771 2
771 2
771 2
771 3
771 3
771 3
782 3
782 3
782 3
782 3
782 3
782 3
782 3
782 3
782 3
782 3
782 3
792 3
792 3
792 3
792 3
792 3
792 3
792 3
792 3
792 3
792 3
792 3
805 3
805 3
805 3
805 3
805 3
805 3
805 3
805 3
805 3
805 3
805 3
815 3
815 3
815 3
815 3
815 3
815 3
815 3
815 3
815 3
815 3
815 3
827 3
827 3
827 3
827 3
827 3
827 3
827 3
827 3
827 3
827 3
827 3
837 3
837 3
837 3
837 3
837 3
837 3
837 3
837 3
837 3
837 3
837 3
847 3
847 3
847 3
847 3
847 3
847 3
847 3
847 3
847 3
847 3
847 3
859 3
859 3
859 3
859 3
859 3
859 3
859 3
859 3
859 3
859 3
859 3
868 3
868 3
868 3
868 3
868 3
868 3
868 3
868 3
868 3
868 3
868 3
882 3
882 3
882 3
882 3
882 3
882 3
882 3
882 3
882 3
882 3
882 3
896 3
896 3
896 3
896 3
896 3
896 3
896 3
896 3
897 3
897 3
897 3
908 3
908 3
908 3
908 3
908 3
908 3
908 3
908 3
908 3
908 3
917 3
917 3
917 3
917 3
917 3
917 3
917 3
917 3
917 3
917 3
917 3
927 3
927 3
927 3
927 3
927 3
927 3
927 3
927 3
927 3
927 3
927 3
937 3
937 3
937 3
937 3
937 3
937 3
937 3
937 3
937 3
937 3
937 3
947 3
947 3
947 3
947 3
947 3
947 3
947 3
947 3
947 3
947 3
947 3
956 3
956 3
956 3
956 3
956 3
956 3
956 3
956 3
956 3
956 3
956 3
969 3
969 3
969 3
969 3
969 3
969 3
969 3
969 3
969 3
969 3
969 3
979 3
979 3
979 3
979 3
979 3
979 3
979 3
979 3
979 3
979 3
979 3
988 3
988 3
988 3
988 3
988 3
988 3
988 3
988 3
988 3
988 3
988 3
999 3
999 3
999 3
999 3
999 3
999 3
999 3
999 3
999 3
999 3
999 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1010 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1020 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1030 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1040 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1049 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1059 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1069 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1079 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1089 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1099 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1108 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1118 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1127 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1137 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1168 3
1168 3
1168 3
1168 3
1168 3
1168 3
1168 3
1168 3
1168 3
1168 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1178 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1188 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1201 3
1215 3
1215 3
1215 3
1215 3
1215 3
1215 3
1215 3
1215 3
1215 3
1215 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1224 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1234 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1244 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1254 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1269 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1280 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1320 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1329 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1339 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1363 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1373 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1383 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1393 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1403 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1418 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1428 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1438 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1451 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1464 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1514 3
1514 3
1514 3
1514 3
1514 3
1514 3
1514 3
1514 3
1514 3
1514 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1547 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1557 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1567 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1577 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1592 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1602 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1619 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1629 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1663 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1673 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1683 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1702 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1712 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1722 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1731 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1751 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1767 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1789 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1799 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1809 3
1824 3
1824 3
1824 3
1824 3
1824 3
1824 3
1824 3
1824 3
1824 3
1824 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1833 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1846 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1860 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1870 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1880 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1890 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1900 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1910 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1920 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1937 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1948 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1959 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1969 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1979 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
1989 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2000 3
2010 3
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2010 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2021 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2030 4
2039 4
2039 4
2039 4
2039 4
2039 4
2039 4
2039 4
2039 4
2039 4
2039 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2048 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2058 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2070 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2080 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2092 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2105 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2117 4
2131 4
2131 4
2131 4
2131 4
2131 4
2131 4
2131 4
2131 4
2131 4
2131 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2140 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2158 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2170 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2180 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2189 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2198 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2213 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2225 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2235 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2248 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2258 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2280 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2290 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2300 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2310 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2320 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2330 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2346 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2356 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2366 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2376 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2386 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2396 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2405 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2414 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2424 4
2433 4
2433 4
2433 4
2433 4
2433 4
2433 4
2433 4
2433 4
2433 4
2433 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2442 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2454 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2463 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2478 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2488 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2499 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2528 4
2538 4
2538 4
2538 4
2538 4
2538 4
2538 4
2538 4
2538 4
2538 4
2538 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2551 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2561 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2571 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2581 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2591 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2602 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2612 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2621 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2630 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2639 4
2649 4
2649 4
2649 4
2649 4
2649 4
2649 4
2649 5
2649 5
2649 5
2649 5
2649 5
2649 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2660 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2670 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2680 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2690 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2699 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2708 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2722 5
2740 5
2740 5
2740 5
2740 5
2740 5
2740 5
2740 5
2740 5
2740 5
2740 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2749 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2758 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2768 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2809 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2819 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2829 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2840 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2850 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2861 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2871 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2881 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2891 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2901 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2911 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2920 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2932 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2942 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2952 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2962 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2976 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2986 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
2996 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3006 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3023 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3033 5
3045 5
3045 5
3045 5
3045 5
3045 5
3045 5
3045 5
3045 5
3045 5
3045 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3056 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3065 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3078 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3088 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3098 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3108 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3130 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3140 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3149 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3158 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3168 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3178 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3188 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3198 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3208 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3218 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3228 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3238 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3247 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3257 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3266 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3276 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3285 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3294 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3304 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3313 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3323 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3333 5
3343 5
3343 5
3343 5
3343 5
3343 5
3343 5
3343 5
3343 5
3343 5
3343 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3352 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3362 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3372 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3382 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3392 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3402 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3414 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3424 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3433 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3443 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3453 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3463 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3473 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3483 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3493 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3506 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3516 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3529 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3538 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3547 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3558 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3567 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3577 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3586 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3596 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3605 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3620 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3630 5
3642 5
3642 5
3642 5
3642 5
3642 5
3642 5
3642 5
3642 5
3642 5
3642 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3650 5
3659 5
3659 5
3659 5
3659 5
3659 5
3659 5
3659 5
3659 5
3659 5
3659 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3668 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3679 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3689 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3698 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3707 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3716 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3727 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3739 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3749 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3758 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3772 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3781 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3798 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3807 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3816 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3826 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3840 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3850 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3860 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3873 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3883 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3892 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3902 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3912 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3922 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3932 5
3943 5
3943 5
3943 5
3943 5
3943 5
3943 5
3943 5
3943 5
3943 5
3943 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3952 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3962 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3971 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3980 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3990 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
3999 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4009 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4019 5
4034 5
4034 5
4034 5
4034 5
4034 5
4034 5
4034 5
4034 5
4034 5
4034 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4044 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4057 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4067 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4077 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4086 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4096 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4106 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4116 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4126 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4135 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4145 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4155 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4164 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4173 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4183 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4193 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4208 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4219 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4235 5
4244 5
4244 5
4244 5
4244 5
4244 5
4244 5
4244 5
4244 5
4244 5
4244 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4253 5
4262 5
4262 5
4262 5
4262 5
4262 5
4262 5
4262 5
4262 5
4262 5
4262 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4271 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4281 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4291 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4301 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4311 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4321 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4331 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4341 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4351 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4360 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4370 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4379 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4389 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4399 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4409 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4418 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4428 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4437 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4446 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4456 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4466 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4482 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4494 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4513 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4525 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4535 5
4545 5
4545 5
4545 5
4545 5
4545 5
4545 5
4545 5
4545 5
4545 5
4545 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4554 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4564 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4573 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4583 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4597 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4607 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4617 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4627 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4637 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4647 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4666 5
4676 5
4676 5
4676 5
4676 5
4676 5
4676 5
4676 5
4676 5
4676 5
4676 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4687 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4697 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4708 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4718 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4728 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4738 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4748 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4758 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4768 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4780 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4790 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4803 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4813 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
4832 5
5192 5
5192 5
5192 5
5192 5
5192 5
5192 5
5192 5
5192 5
5192 5
5192 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5200 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5210 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5220 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5230 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5244 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5254 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5268 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5278 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5288 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5298 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 5
5308 6
5308 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5319 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5331 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5341 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5352 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5362 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5372 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5382 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5392 6
5402 6
5402 6
5402 6
5402 6
5402 6
5402 6
5402 6
5402 6
5402 6
5402 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5412 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5424 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5437 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5447 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5457 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5467 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5477 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5487 6
5497 6
5497 6
5497 6
5497 6
5497 6
5497 6
5497 6
5497 6
5497 6
5497 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5513 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5523 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5533 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5543 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5556 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5566 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5576 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5586 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5597 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5607 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5617 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5628 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5638 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5648 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5658 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5668 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5678 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5689 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5702 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5711 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5721 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5730 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5739 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5749 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5758 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5767 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5777 6
5802 6
5802 6
5802 6
5802 6
5802 6
5802 6
5802 6
5802 6
5802 6
5802 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5811 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5820 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5830 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5840 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5850 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5863 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5874 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5884 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5893 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5903 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5913 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5923 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5932 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5942 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5952 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5962 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5972 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5982 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
5992 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6001 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6011 6
6021 6
6021 6
6021 6
6021 6
6021 6
6021 6
6021 6
6021 6
6021 6
6021 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6031 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6040 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6052 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6062 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6072 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6084 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6093 6
6102 6
6102 6
6102 6
6102 6
6102 6
6102 6
6102 6
6102 6
6102 6
6102 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6111 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6121 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6131 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6141 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6151 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6164 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6174 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6187 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6197 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6207 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6217 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6233 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6242 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6252 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6266 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6276 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6285 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6295 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6306 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6315 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6324 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6337 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6347 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6357 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6367 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6377 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6387 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6396 6
6405 6
6405 6
6405 6
6405 6
6405 6
6405 6
6405 6
6405 6
6405 6
6405 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6415 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6425 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6434 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6443 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6454 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6464 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6474 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6484 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6494 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6504 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6520 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6530 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6540 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6550 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6560 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6570 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6587 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6596 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6606 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6620 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6630 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6640 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6649 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6659 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6669 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6691 6
6739 6
6739 6
6739 6
6739 6
6739 6
6739 6
6739 6
6739 6
6739 6
6739 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6750 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6759 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6776 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6786 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6795 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6809 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6819 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6828 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6837 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6849 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6859 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6869 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6879 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6889 6
6899 6
6899 6
6899 6
6899 6
6899 6
6899 6
6899 6
6899 6
6899 6
6899 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6909 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6919 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6933 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6943 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6953 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6963 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6973 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6983 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
6993 6
7005 6
7005 6
7005 6
7005 6
7005 6
7005 6
7005 6
7005 6
7005 6
7005 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7014 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7024 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7033 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7043 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7053 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7063 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7074 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7084 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7094 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7104 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7114 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7123 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7132 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7142 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7151 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7161 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7171 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7181 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7191 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7201 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7210 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7221 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7231 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7240 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7254 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7264 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7274 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7284 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7294 6
7306 6
7306 6
7306 6
7306 6
7306 6
7306 6
7306 6
7306 6
7306 6
7306 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7315 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7325 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7335 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7345 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7354 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7363 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7372 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7382 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7392 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7402 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7412 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7422 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7432 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7449 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7458 6
7468 6
7468 6
7468 6
7468 6
7468 6
7468 6
7468 6
7468 6
7468 6
7468 7
7468 7
7468 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7485 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7495 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7505 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7517 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7527 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7544 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7553 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7563 7
7573 7
7573 7
7573 7
7573 7
7573 7
7573 7
7573 7
7573 7
7573 7
7573 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7583 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7593 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7603 7
7615 7
7615 7
7615 7
7615 7
7615 7
7615 7
7615 7
7615 7
7615 7
7615 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7625 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7635 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7653 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7663 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7679 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7690 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7699 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7709 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7724 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7735 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7745 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7755 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7765 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7775 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7785 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7794 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7803 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7812 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7822 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7832 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7844 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7854 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7864 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7874 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7884 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7893 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7903 7
7967 7
7967 7
7967 7
7967 7
7967 7
7967 7
7967 7
7967 7
7967 7
7967 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7976 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7986 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
7996 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8006 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8016 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8025 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8044 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8053 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8068 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8078 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8088 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8097 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8108 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8117 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8127 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8136 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8146 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8155 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8164 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8174 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8185 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8195 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8206 7
8217 7
8217 7
8217 7
8217 7
8217 7
8217 7
8217 7
8217 7
8217 7
8217 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8226 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8236 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8246 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8256 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8266 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8276 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8286 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8302 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8312 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8322 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8331 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8344 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8354 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8364 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8379 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8388 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8397 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8407 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8416 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8425 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8442 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8451 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8467 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8477 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8486 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8496 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8505 7
8516 7
8516 7
8516 7
8516 7
8516 7
8516 7
8516 7
8516 7
8516 7
8516 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8525 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8539 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8548 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8557 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8567 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8576 7
8586 7
8586 7
8586 7
8586 7
8586 7
8586 7
8586 7
8586 7
8586 7
8586 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8596 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8606 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8615 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8625 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8634 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8644 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8662 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8672 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8681 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8691 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8701 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8711 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8721 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8731 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8741 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8751 7
8761 7
8761 7
8761 7
8761 7
8762 7
8762 7
8762 7
8762 7
8762 7
8762 7
8762 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8771 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8780 7
8790 7
8790 7
8790 7
8790 8
8790 8
8790 8
8790 8
8790 8
8790 8
8790 8
8790 8
8790 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8801 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8810 8
8821 8
8821 8
8821 8
8821 8
8821 8
8821 8
8821 8
8821 8
8821 8
8821 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8830 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8839 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8849 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8858 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8867 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8876 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8887 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8897 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8907 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8916 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8925 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8935 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8945 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8958 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8968 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8977 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8986 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
8996 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9005 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9015 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9025 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9035 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9044 8
9053 8
9053 8
9053 8
9053 8
9053 8
9053 8
9053 8
9053 8
9053 8
9053 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9063 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9078 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9088 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9104 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9114 8
9124 8
9124 8
9124 8
9124 8
9124 8
9124 8
9124 8
9124 8
9124 8
9124 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9134 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9144 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9154 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9164 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9174 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9185 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9195 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9205 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9215 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9225 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9235 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9245 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9255 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9265 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9274 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9284 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9294 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9304 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9313 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9323 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9332 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9341 8
9351 8
9351 8
9351 8
9351 8
9351 8
9351 8
9351 8
9351 8
9351 8
9351 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9361 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9370 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9381 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9391 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9401 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9411 8
9422 8
9422 8
9422 8
9422 8
9422 8
9422 8
9422 8
9422 8
9422 8
9422 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9431 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9441 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9458 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9468 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9478 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9489 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9500 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9510 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9519 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9529 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9538 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9548 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9558 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9568 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9578 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9588 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9598 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9608 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9619 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9628 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9638 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9655 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9666 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9676 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9686 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9697 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9711 8
9723 8
9723 8
9723 8
9723 8
9723 8
9723 8
9723 8
9723 8
9723 8
9723 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9732 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9742 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9755 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9767 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9777 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9787 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9796 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9806 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9816 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9825 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9835 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9845 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9854 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9864 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9874 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9884 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9902 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9912 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9924 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9934 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9944 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9954 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9964 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9974 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9984 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
9994 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10004 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10014 8
10024 8
10024 8
10024 8
10024 8
10024 8
10024 8
10024 8
10024 8
10024 8
10024 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10033 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10043 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10053 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10063 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10073 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10083 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10093 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10103 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10113 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10124 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10134 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10144 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10156 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10166 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10176 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10186 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10196 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10205 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10215 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10225 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10235 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10245 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10255 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10265 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10275 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10285 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10295 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10305 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10315 8
10325 8
10325 8
10325 8
10325 8
10325 8
10325 8
10325 8
10325 8
10325 8
10325 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10334 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10344 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10354 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10364 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10374 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10384 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10393 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10404 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10414 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10424 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10434 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10444 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10454 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10464 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10474 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10484 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10494 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10505 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10515 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10525 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10540 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10549 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10559 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10583 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10592 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10602 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10611 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10621 8
10630 8
10630 8
10630 8
10630 8
10630 8
10630 8
10630 8
10630 8
10630 8
10630 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10639 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10651 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10661 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10671 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10681 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10691 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10701 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10711 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10723 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10733 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10743 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10753 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10763 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10773 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10782 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10792 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10802 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10812 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10822 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10832 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10841 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10852 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10862 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10872 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10882 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10892 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10902 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10912 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10922 8
10933 8
10933 8
10933 8
10933 8
10933 8
10933 8
10933 8
10933 8
10933 8
10933 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10942 8
10952 8
10952 8
10952 8
10952 8
10952 8
10952 8
10952 8
10952 8
10952 8
10952 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10963 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10973 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10983 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
10993 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11003 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11013 8
11023 8
11023 8
11023 8
11023 8
11023 8
11023 8
11023 8
11023 8
11023 8
11023 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11033 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11043 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11053 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11063 8
11079 8
11079 8
11079 8
11079 8
11079 9
11079 9
11079 9
11079 9
11079 9
11079 9
11079 9
11079 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11090 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11100 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11110 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11120 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11130 9
11144 9
11144 9
11144 9
11144 9
11144 9
11144 9
11144 9
11144 9
11144 9
11144 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11153 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11162 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11171 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11182 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11192 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11202 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11212 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11222 9
11233 9
11233 9
11233 9
11233 9
11233 9
11233 9
11233 9
11233 9
11233 9
11233 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11242 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11252 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11262 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11272 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11283 9
11293 9
11293 9
11293 9
11293 9
11293 9
11293 9
11293 9
11293 9
11293 9
11293 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11304 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11315 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11324 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11334 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11344 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11354 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11364 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11374 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11384 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11394 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11404 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11414 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11428 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11438 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11448 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11458 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11468 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11478 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11487 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11498 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11508 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11518 9
11531 9
11531 9
11531 9
11531 9
11531 9
11531 9
11531 9
11531 9
11531 9
11531 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11541 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11551 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11562 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11572 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11583 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11595 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11605 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11615 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11630 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11639 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11648 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11658 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11670 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11680 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11690 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11699 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11714 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11726 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11735 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11744 9
11753 9
11753 9
11753 9
11753 9
11753 9
11753 9
11753 9
11753 9
11753 9
11753 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11763 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11773 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11783 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11793 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11803 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11813 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11827 9
11837 9
11837 9
11837 9
11837 9
11837 9
11837 9
11837 9
11837 9
11837 9
11837 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11846 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11857 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11867 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11886 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11896 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11906 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11916 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11926 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11936 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11946 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11956 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11970 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11981 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
11992 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12001 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12010 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12025 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12035 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12047 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12057 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12066 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12080 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12090 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12100 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12109 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12119 9
12129 9
12129 9
12129 9
12129 9
12129 9
12129 9
12129 9
12129 9
12129 9
12129 9
12502 9
12502 9
12502 9
12502 9
12502 9
12502 9
12502 9
12502 9
12502 9
12502 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12511 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12520 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12530 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12540 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12550 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12567 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12577 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12587 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12597 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12609 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12619 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12629 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12639 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12651 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12661 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12671 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12681 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12691 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12701 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12711 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12721 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12736 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12746 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 9
12756 10
12756 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12767 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12777 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12787 10
12802 10
12802 10
12802 10
12802 10
12802 10
12802 10
12802 10
12802 10
12802 10
12802 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12811 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12821 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12831 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12846 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12860 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12873 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12883 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12893 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12903 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12913 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12923 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12936 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12946 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12956 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12966 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12983 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
12993 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13003 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13012 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13030 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13040 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13050 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13060 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13070 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13080 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13090 10
13116 10
13116 10
13116 10
13116 10
13116 10
13116 10
13116 10
13116 10
13116 10
13116 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13125 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13135 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13155 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13166 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13176 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13186 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13196 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13206 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13216 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13226 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13236 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13246 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13256 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13266 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13276 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13286 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13296 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13306 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13316 10
13326 10
13326 10
13326 10
13326 10
13326 10
13326 10
13326 10
13326 10
13326 10
13326 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13336 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13346 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13356 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13366 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13376 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13386 10
13396 10
13396 10
13396 10
13396 10
13396 10
13396 10
13396 10
13396 10
13396 10
13396 10
13407 10
13407 10
13407 10
13407 10
13407 10
13407 10
13407 10
13407 10
13407 10
13407 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13416 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13426 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13436 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13446 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13455 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13465 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13476 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13486 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13495 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13505 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13515 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13525 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13535 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13545 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13555 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13569 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13581 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13591 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13601 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13611 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13621 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13636 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13646 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13656 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13666 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13676 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13686 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13696 10
13707 10
13707 10
13707 10
13707 10
13707 10
13707 10
13707 10
13707 10
13707 10
13707 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13716 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13726 10
13736 10
13736 10
13736 10
13736 10
13736 10
13736 10
13736 10
13736 10
13736 10
13736 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13746 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13756 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13766 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13777 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13787 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13797 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13807 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13817 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13827 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13837 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13847 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13857 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13867 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13877 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13887 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13897 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13907 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13920 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13932 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13944 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13954 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13964 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13974 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13984 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
13994 10
14006 10
14006 10
14006 10
14006 10
14006 10
14006 10
14006 10
14006 10
14006 10
14006 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14020 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14031 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14041 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14051 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14061 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14071 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14081 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14091 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14101 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14111 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14121 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14131 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14141 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14152 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14164 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14174 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14185 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14196 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14209 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14219 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14229 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14239 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14249 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14259 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14269 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14279 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14289 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14299 10
14309 10
14309 10
14309 10
14309 10
14309 10
14309 10
14309 10
14309 10
14309 10
14309 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14319 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14329 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14339 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14349 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14359 10
14368 10
14368 10
14368 10
14368 11
14368 11
14368 11
14368 11
14368 11
14368 11
14368 11
14368 11
14368 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14379 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14392 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14402 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14414 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14424 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14435 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14446 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14456 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14466 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14476 11
14486 11
14486 11
14486 11
14486 11
14486 11
14486 11
14486 11
14486 11
14486 11
14486 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14496 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14506 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14516 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14527 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14539 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14549 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14559 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14569 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14579 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14590 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14600 11
14610 11
14610 11
14610 11
14610 11
14610 11
14610 11
14610 11
14610 11
14610 11
14610 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14619 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14629 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14639 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14649 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14659 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14669 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14679 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14690 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14700 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14710 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14722 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14732 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14742 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14755 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14765 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14774 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14784 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14794 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14804 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14815 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14826 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14844 11
14854 11
14854 11
14854 11
14854 11
14854 11
14854 11
14854 11
14854 11
14854 11
14854 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14864 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14874 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14884 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14903 11
14913 11
14913 11
14913 11
14913 11
14913 11
14913 11
14913 11
14913 11
14913 11
14913 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14923 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14935 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14948 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14958 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14968 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14981 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
14996 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15008 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15026 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15036 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15052 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15062 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15072 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15084 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15094 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15104 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15114 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15125 11
15138 11
15138 11
15138 11
15138 11
15138 11
15138 11
15138 11
15138 11
15138 11
15138 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15148 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15158 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15169 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15179 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15189 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15199 11
15212 11
15212 11
15212 11
15212 11
15212 11
15212 11
15212 11
15212 11
15212 11
15212 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15222 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15232 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15242 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15254 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15264 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15275 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15285 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15297 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15307 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15317 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15327 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15337 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15354 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15364 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15374 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15384 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15394 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15404 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15416 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15426 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15436 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15446 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15456 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15466 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15476 11
15489 11
15489 11
15489 11
15489 11
15489 11
15489 11
15489 11
15489 11
15489 11
15489 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15503 11
15513 11
15513 11
15513 11
15513 11
15513 11
15513 11
15513 11
15513 11
15513 11
15513 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15523 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15532 11
15542 11
15542 11
15542 11
15542 11
15542 11
15542 11
15542 11
15542 11
15542 12
15542 12
15542 12
15542 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15553 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15563 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15573 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15583 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15593 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15603 12
15615 12
15615 12
15615 12
15615 12
15615 12
15615 12
15615 12
15615 12
15615 12
15615 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15625 12
15635 12
15635 12
15635 12
15635 12
15635 12
15635 12
15635 12
15635 12
15635 12
15635 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15645 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15655 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15665 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15675 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15687 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15697 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15707 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15718 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15731 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15741 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15756 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15766 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15777 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15787 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15797 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15807 12
15816 12
15816 12
15816 12
15816 12
15816 12
15816 12
15816 12
15816 12
15816 12
15816 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15825 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15835 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15845 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15855 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15865 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15875 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15889 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15900 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15910 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15920 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15930 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15942 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15952 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15961 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15971 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15981 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
15992 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16002 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16012 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16022 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16032 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16042 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16052 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16062 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16071 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16081 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16099 12
16116 12
16116 12
16116 12
16116 12
16116 12
16116 12
16116 12
16116 12
16116 12
16116 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16125 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16135 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16145 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16155 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16165 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16175 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16185 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16195 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16205 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16215 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16225 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16235 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16245 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16255 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16265 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16275 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16285 12
16296 12
16296 12
16296 12
16296 12
16296 12
16296 12
16296 12
16296 12
16296 12
16296 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16306 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16316 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16326 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16336 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16346 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16356 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16366 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16376 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16386 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16395 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16406 12
16418 12
16418 12
16418 12
16418 12
16418 12
16418 12
16418 12
16418 12
16418 12
16418 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16427 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16437 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16447 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16457 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16467 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16477 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16487 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16498 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16508 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16518 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16534 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16544 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16554 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16564 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16574 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16584 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16594 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16604 12
16618 12
16618 12
16618 12
16618 12
16618 12
16618 12
16618 12
16619 12
16619 12
16619 12
16619 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16628 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16638 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16651 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16662 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16672 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16682 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16692 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16702 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16712 12
16724 12
16724 12
16724 12
16724 12
16724 12
16724 12
16724 12
16724 12
16724 12
16724 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16733 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16743 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16753 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16764 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16774 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16784 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16794 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16804 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16814 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16824 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16834 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16844 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16854 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16864 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16874 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16884 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16894 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16904 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16914 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16924 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16934 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16943 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16953 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16962 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16971 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16981 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
16991 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17001 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17010 12
17021 12
17021 12
17021 12
17021 12
17021 12
17021 12
17021 12
17021 12
17021 12
17021 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17030 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17040 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17050 12
17060 12
17060 12
17060 12
17060 12
17060 12
17060 12
17060 12
17060 12
17060 12
17060 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17070 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17080 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17090 12
17100 12
17100 12
17100 12
17100 12
17100 12
17100 12
17100 12
17100 13
17100 13
17100 13
17100 13
17100 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17111 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17121 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17131 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17141 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17151 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17161 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17170 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17180 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17190 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17200 13
17210 13
17211 13
17211 13
17211 13
17211 13
17211 13
17211 13
17211 13
17211 13
17211 13
17211 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17220 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17230 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17240 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17251 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17262 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17276 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17286 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17296 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17306 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17318 13
17328 13
17328 13
17328 13
17328 13
17328 13
17328 13
17328 13
17328 13
17328 13
17328 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17338 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17348 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17358 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17368 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17377 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17387 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17397 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17407 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17417 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17427 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17445 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17455 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17465 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17474 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17484 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17509 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17519 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17529 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17539 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17553 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17563 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17572 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17582 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17592 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17603 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17613 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17623 13
17633 13
17633 13
17633 13
17633 13
17633 13
17633 13
17633 13
17633 13
17633 13
17633 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17642 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17652 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17662 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17672 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17682 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17692 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17701 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17711 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17725 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17735 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17745 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17755 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17765 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17775 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17785 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17795 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17806 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17816 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17826 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17836 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17846 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17856 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17866 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17876 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17886 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17896 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17906 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17916 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17926 13
17936 13
17936 13
17936 13
17936 13
17936 13
17936 13
17936 13
17936 13
17936 13
17936 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17955 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17969 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17982 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
17994 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18007 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18020 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18033 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18045 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18057 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18070 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18082 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18093 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18105 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18117 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18127 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18137 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18148 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18158 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18173 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18183 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18193 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18203 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18213 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18223 13
18235 13
18235 13
18235 14
18235 14
18235 14
18235 14
18235 14
18235 14
18235 14
18235 14
18235 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18249 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18258 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18268 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18278 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18288 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18299 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18310 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18321 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18331 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18342 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18353 14
18363 14
18363 14
18363 15
18363 15
18363 15
18363 15
18363 15
18363 15
18363 15
18363 15
18363 15
18363 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18375 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18385 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18395 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18406 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18416 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18426 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18436 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18446 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18456 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18466 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18476 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18486 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18496 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18506 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18516 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18527 15
18537 15
18537 15
18537 15
18537 15
18537 15
18537 15
18537 15
18537 15
18537 15
18537 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18546 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18556 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18566 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18576 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18586 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18598 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18609 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18619 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18629 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18639 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18649 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18659 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18669 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18679 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18689 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18699 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18711 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18724 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18737 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18749 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18761 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18773 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18785 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18796 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18807 15
18817 15
18817 15
18817 15
18817 15
18817 15
18817 15
18817 15
18817 16
18817 16
18817 16
18817 16
18817 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18829 16
18840 16
18840 16
18840 16
18840 16
18840 16
18840 16
18840 16
18840 16
18840 16
18840 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18849 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18859 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18869 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18879 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18889 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18899 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18909 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18920 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18930 16
18947 16
18947 16
18947 16
18947 16
18947 16
18947 16
18947 16
18947 16
18947 16
18947 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18957 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18967 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18977 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18987 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
18997 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19007 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19017 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19027 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19037 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19047 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19059 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19069 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19082 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19092 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19103 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19114 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19124 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19134 16
19144 16
19144 16
19144 16
19144 16
19144 16
19144 16
19144 16
19144 16
19144 16
19144 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19154 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19164 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19174 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19184 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19199 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19209 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19219 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19230 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19240 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19250 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19260 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19270 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19280 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19290 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19300 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19310 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19320 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19330 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19341 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19352 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19363 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19376 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19389 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19399 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19409 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19419 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19429 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19439 16
19805 16
19805 16
19805 16
19805 16
19805 16
19805 16
19805 16
19805 16
19805 16
19805 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19819 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19829 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19839 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19850 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19860 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19870 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19880 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19890 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19900 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19910 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19919 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19936 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19946 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19956 16
19967 16
19967 16
19967 16
19967 16
19967 16
19967 16
19967 16
19967 16
19967 16
19967 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19979 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19989 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
19999 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20009 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20019 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20029 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20039 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20049 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20059 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20069 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20079 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20089 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20102 16
20116 16
20116 16
20116 16
20116 16
20116 16
20116 16
20116 16
20116 16
20116 16
20116 16
20125 16
20125 16
20125 16
20125 16
20125 16
20125 16
20125 16
20125 17
20125 17
20125 17
20125 17
20125 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20136 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20147 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20157 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20167 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20177 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20194 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20208 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20218 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20228 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20238 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20248 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20258 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20268 17
20278 17
20278 17
20278 17
20278 17
20278 17
20278 17
20278 17
20278 17
20278 17
20278 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20293 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20312 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20322 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20331 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20341 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20352 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20362 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20373 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20383 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20393 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20403 17
20414 17
20414 17
20414 17
20414 17
20414 17
20414 17
20414 17
20414 17
20414 17
20414 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20423 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20433 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20443 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20454 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20464 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20473 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20490 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20501 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20519 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20529 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20539 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20549 17
20559 17
20559 17
20559 17
20559 17
20559 17
20559 17
20559 17
20559 17
20559 17
20559 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20568 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20578 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20588 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20601 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20612 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20622 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20633 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20647 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20657 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20667 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20678 17
20688 17
20688 17
20688 18
20688 18
20688 18
20688 18
20688 18
20688 18
20688 18
20688 18
20688 18
20688 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20699 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20709 18
20721 18
20721 18
20721 18
20721 18
20721 18
20721 18
20721 18
20721 18
20721 18
20721 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20730 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20740 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20750 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20760 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20772 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20783 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20794 18
20806 18
20806 18
20806 18
20806 18
20806 18
20806 19
20806 19
20806 19
20806 19
20806 19
20806 19
20806 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20819 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20829 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20839 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20850 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20859 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20878 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20888 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20905 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20915 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20925 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20935 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20945 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20955 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20965 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20975 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20985 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
20995 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21005 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21015 19
21025 19
21025 19
21025 19
21025 19
21025 19
21025 19
21025 19
21025 19
21025 19
21025 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21035 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21045 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21055 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21065 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21075 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21086 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21096 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21107 19
21117 19
21117 19
21117 19
21117 19
21117 19
21117 19
21117 19
21117 19
21117 19
21117 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21127 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21137 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21148 19
21158 19
21158 19
21158 19
21158 19
21158 20
21158 20
21158 20
21158 20
21158 20
21158 20
21158 20
21158 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21175 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21185 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21195 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21206 20
21216 20
21216 20
21216 20
21216 20
21216 20
21216 20
21216 20
21216 20
21217 20
21217 20
21217 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21227 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21237 20
21248 20
21248 20
21248 20
21248 20
21248 20
21248 20
21248 20
21248 20
21248 20
21248 21
21248 21
21248 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21259 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21278 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21288 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21298 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21308 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21318 21
21328 21
21328 21
21328 21
21328 21
21328 21
21328 21
21328 21
21328 21
21328 21
21328 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21338 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21348 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21358 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21368 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21378 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21388 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21398 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21412 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21423 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21434 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21444 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21454 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21463 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21473 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 21
21483 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21495 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21505 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21516 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21526 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21536 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21546 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21556 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21566 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21576 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21586 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21598 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21608 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21619 22
21630 22
21630 22
21630 22
21630 22
21630 22
21630 22
21630 22
21630 22
21630 22
21630 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21641 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21651 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21661 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21671 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21682 22
21691 22
21691 22
21691 22
21691 22
21691 22
21691 22
21691 22
21691 22
21691 22
21691 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21701 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21711 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21721 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21731 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21741 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21751 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21762 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21773 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21783 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21793 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21803 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21813 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21827 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21837 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21847 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21857 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21867 22
21877 22
21877 22
21877 22
21877 22
21877 22
21877 22
21877 22
21877 22
21877 22
21877 22
21887 22
21887 22
21887 22
21888 22
21888 22
21888 22
21888 22
21888 22
21888 22
21888 22
21888 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21906 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21916 22
21928 22
21928 22
21928 22
21928 22
21928 22
21928 22
21928 22
21928 22
21928 22
21928 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21937 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21950 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21960 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21970 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21980 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
21990 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22000 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22010 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22020 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22030 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22042 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22052 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22062 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22072 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22082 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22092 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22102 22
22113 22
22113 22
22113 22
22113 22
22113 22
22113 22
22113 22
22113 22
22113 22
22113 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22125 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22136 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22146 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22156 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22166 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22176 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22186 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22196 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22206 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22217 22
22229 22
22229 22
22229 22
22229 22
22229 22
22229 22
22229 22
22229 22
22229 22
22229 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22244 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22254 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22264 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22274 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22284 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22294 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22304 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22314 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22324 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22334 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22344 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22354 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22364 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22374 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22384 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22394 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22404 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22417 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22427 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22437 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22447 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22457 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22468 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22478 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22491 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22501 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22512 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22522 22
22533 22
22533 22
22533 22
22533 22
22533 22
22533 22
22533 22
22533 22
22533 22
22533 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22542 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22553 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22563 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22573 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22582 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22591 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22601 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22612 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22625 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22635 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22645 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22662 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22672 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22682 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22692 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22712 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22722 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22732 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22746 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22756 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22766 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22791 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22801 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22811 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22821 22
22832 22
22832 22
22832 22
22832 22
22832 22
22832 22
22832 22
22832 22
22832 22
22832 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22841 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22851 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22861 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22871 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22881 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22891 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22901 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22913 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22923 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22933 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22943 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22956 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22966 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22978 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22988 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
22998 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23008 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23019 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23030 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23041 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23051 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23061 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23074 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23084 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23097 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23107 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23117 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23127 22
23139 22
23139 22
23139 22
23139 22
23139 22
23139 22
23139 22
23139 22
23139 22
23139 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23148 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23160 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23175 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23185 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23195 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23206 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23216 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23226 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23242 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23252 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23262 22
23274 22
23274 22
23274 22
23274 22
23274 22
23274 22
23274 22
23274 22
23274 22
23274 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23290 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23300 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23314 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23325 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23335 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23345 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23356 22
23375 22
23375 22
23375 22
23375 22
23375 22
23375 22
23375 22
23375 23
23375 23
23375 23
23375 23
23375 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23387 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23397 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23412 23
23422 23
23422 23
23422 23
23422 23
23422 23
23422 23
23422 23
23422 23
23422 23
23422 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23432 23
23443 23
23443 23
23443 23
23443 23
23443 23
23443 23
23443 23
23443 23
23443 23
23443 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23454 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23464 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23474 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23486 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23497 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23516 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23527 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23537 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23547 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23557 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23567 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23577 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23587 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23597 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23607 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23617 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23630 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23640 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23649 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23659 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23670 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23680 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23696 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23707 23
23718 23
23718 23
23718 23
23718 23
23718 23
23718 23
23718 23
23718 23
23718 23
23718 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23729 23
23740 23
23740 23
23740 23
23740 23
23740 23
23740 23
23740 23
23740 23
23740 23
23740 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23749 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23759 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23770 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23780 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23790 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23800 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23810 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23820 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23830 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23840 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23850 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23860 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23872 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23882 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23892 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23907 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23918 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23928 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23938 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23948 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23958 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23969 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23979 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
23995 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24005 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24015 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24025 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24035 23
24047 23
24047 23
24047 23
24047 23
24047 23
24047 23
24047 23
24047 23
24047 23
24047 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24056 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24068 23
24078 23
24078 23
24078 23
24078 23
24078 23
24078 24
24078 24
24078 24
24078 24
24078 24
24078 24
24078 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24092 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24102 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24113 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24123 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24136 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24146 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24160 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24170 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24180 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24190 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24200 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24210 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24220 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24230 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24241 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24251 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24261 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24271 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24281 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24291 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24301 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24311 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24323 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24333 24
24346 24
24346 24
24346 24
24346 24
24346 24
24346 24
24346 24
24346 24
24346 24
24346 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24357 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24367 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24377 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24393 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24403 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24413 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24423 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24433 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24443 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24454 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24464 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24474 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24484 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24495 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24505 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24520 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24530 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24540 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24550 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24560 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24570 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24580 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24590 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24600 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24610 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24620 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24630 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24640 24
24650 24
24650 24
24650 24
24650 24
24650 24
24650 24
24650 24
24650 24
24650 24
24650 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24661 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24671 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24683 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24693 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24703 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24713 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24723 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24733 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24743 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24753 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24763 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24773 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24784 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24797 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24812 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24821 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24833 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24844 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24855 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24865 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24875 24
24889 24
24889 24
24889 24
24889 24
24889 24
24889 24
24889 24
24889 24
24889 25
24889 25
24889 25
24889 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24903 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24913 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24923 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24933 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24943 25
24956 25
24956 25
24956 25
24956 25
24956 25
24956 25
24956 25
24956 25
24956 25
24956 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24965 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24975 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24985 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
24995 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25005 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25015 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25026 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25036 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25049 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25059 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25069 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25080 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25090 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25101 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25118 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25128 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25138 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25148 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25160 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25172 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25182 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25192 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25202 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25213 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25224 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25234 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25244 25
25254 25
25254 25
25254 25
25254 25
25254 25
25254 25
25254 25
25254 25
25254 25
25254 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25264 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25274 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25284 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25294 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25304 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25314 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25324 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25335 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25345 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25355 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25365 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25375 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25386 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25396 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25417 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25427 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25437 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25447 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25457 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25468 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25478 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25488 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25498 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25508 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25518 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25532 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25543 25
25557 25
25557 25
25557 25
25557 25
25557 25
25557 25
25557 25
25557 25
25557 25
25557 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25566 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25576 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25586 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25596 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25606 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25616 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25628 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25638 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25648 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25658 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25668 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25678 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25689 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25699 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25710 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25720 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25732 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25742 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25752 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25766 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25776 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25786 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25796 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25806 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25816 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25826 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25836 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25848 25
25859 25
25859 25
25859 25
25859 25
25859 25
25859 25
25859 25
25859 25
25859 25
25859 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25868 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25880 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25889 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25899 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25909 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25919 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25933 25
25943 25
25943 25
25943 25
25943 25
25943 25
25943 25
25943 25
25943 25
25943 25
25943 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25954 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25963 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25973 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25983 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
25994 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26013 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26023 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26046 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26057 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26067 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26077 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26090 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26100 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26110 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26122 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26134 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26144 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26154 25
26164 25
26164 25
26164 25
26164 25
26164 25
26164 25
26164 25
26164 25
26164 25
26164 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26181 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26191 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26202 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26211 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26221 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26231 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26242 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26252 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26262 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26276 25
26287 25
26287 25
26287 25
26287 25
26287 25
26287 25
26287 25
26287 25
26287 25
26287 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26298 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26311 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26324 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26336 25
26346 25
26346 25
26346 25
26346 25
26346 25
26346 25
26346 25
26346 25
26346 25
26346 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26356 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26366 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26383 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26395 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26408 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26418 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26436 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26448 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26458 25
26803 25
26803 25
26803 25
26803 25
26803 25
26803 25
26803 25
26803 25
26803 25
26803 25
26809 25
26809 26
26809 27
26813 28
26813 28
26814 28
26814 28
26814 28
26814 28
26814 28
26814 28
26814 28
26814 28
26814 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26823 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26833 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26843 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26856 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26867 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26877 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26887 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26897 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26907 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26923 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26934 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26944 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26954 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26964 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26983 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
26994 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27004 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27014 28
27024 28
27024 28
27024 28
27024 28
27024 28
27024 28
27024 28
27024 28
27024 28
27024 28
27044 28
27044 28
27044 28
27044 28
27044 28
27044 28
27044 28
27044 28
27044 28
27044 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27054 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27064 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27078 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27088 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27098 28
27109 28
27109 28
27109 28
27109 28
27109 28
27109 28
27109 28
27109 28
27109 28
27109 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27118 28
27130 28
27130 28
27130 28
27130 28
27130 28
27130 28
27130 28
27130 28
27130 28
27130 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27140 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27150 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27161 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27171 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27182 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27192 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27202 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27212 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27222 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27232 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27247 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27258 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27277 28
27287 28
27287 28
27287 28
27287 28
27287 28
27287 28
27287 28
27287 28
27287 28
27287 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27297 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27316 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27327 28
27338 28
27338 28
27338 28
27338 28
27338 28
27338 28
27338 28
27338 28
27338 29
27338 29
27338 29
27338 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27350 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27360 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27370 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27380 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27390 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27400 29
27412 29
27412 29
27412 29
27412 29
27412 29
27412 29
27412 29
27412 29
27412 29
27413 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27423 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27433 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27443 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27453 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27463 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27474 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27484 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27494 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27504 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27514 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27524 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27534 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27544 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27555 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27565 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27575 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27585 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27596 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27606 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27618 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27628 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27640 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27653 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27663 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27680 29
27691 29
27691 29
27691 29
27691 29
27691 29
27691 29
27691 29
27691 29
27691 29
27691 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27701 29
27717 29
27717 29
27717 29
27717 29
27717 29
27717 29
27717 29
27717 29
27717 29
27717 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27726 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27737 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27752 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27761 29
27772 29
27772 29
27772 29
27772 29
27772 29
27772 29
27772 29
27772 29
27772 29
27772 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27782 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27792 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27802 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27812 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27822 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27832 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27844 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27854 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27864 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27875 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27885 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27895 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27905 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27915 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27926 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27936 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27946 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27956 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27975 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27985 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
27995 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28005 29
28017 29
28017 29
28017 29
28017 29
28017 29
28017 29
28017 29
28017 29
28017 29
28017 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28026 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28037 29
28047 29
28047 29
28047 29
28047 29
28047 29
28047 29
28048 29
28048 29
28048 29
28048 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28058 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28068 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28078 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28090 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28100 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28110 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28121 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28132 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28144 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28154 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28164 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28177 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28187 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28200 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28212 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28223 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28236 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28247 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28259 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28269 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28279 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28289 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28299 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28309 29
28320 29
28320 29
28320 29
28320 29
28320 29
28320 29
28320 29
28320 29
28320 29
28320 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28329 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28340 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28351 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28362 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28381 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28395 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28405 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28415 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28425 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28436 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28445 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28456 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28466 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28476 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28486 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28496 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28506 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28516 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28530 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28540 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28550 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28561 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28575 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28585 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28601 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28611 29
28622 29
28622 29
28622 29
28622 29
28622 29
28622 29
28622 29
28622 29
28622 29
28622 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28633 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28643 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28653 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28664 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28674 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28685 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28696 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28706 29
28716 29
28716 29
28716 29
28716 29
28716 29
28716 29
28716 29
28716 29
28716 29
28716 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28726 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28736 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28746 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28756 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28766 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28776 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28786 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28797 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28807 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28818 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28828 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28839 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28849 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28859 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28874 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28885 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28896 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28906 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28916 29
28928 29
28928 29
28928 29
28928 29
28928 29
28928 29
28928 29
28928 29
28928 29
28928 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28943 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28954 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28965 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28976 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28987 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
28997 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29010 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29025 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29038 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29052 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29064 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29076 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29087 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29100 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29111 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29144 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29156 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29168 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29178 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29192 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29208 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29220 29
29233 29
29233 29
29233 29
29233 29
29233 29
29233 29
29233 29
29233 29
29233 29
29233 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29244 29
29255 29
29255 29
29255 29
29255 29
29255 29
29255 29
29255 29
29255 29
29255 29
29255 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29267 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29278 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29291 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29302 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29315 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29325 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29337 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29349 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29360 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29373 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29386 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29396 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29406 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29417 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29433 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29443 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29453 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29463 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29473 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29483 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29493 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29503 29
29513 29
29513 29
29513 29
29513 29
29513 29
29513 29
29513 29
29513 29
29513 29
29513 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29528 29
29539 29
29539 29
29539 29
29539 29
29539 29
29539 29
29539 29
29539 29
29539 29
29539 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29549 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29559 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29569 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29580 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29590 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29600 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29615 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29625 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29636 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29647 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29658 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29668 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29680 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29696 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29706 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29716 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 29
29727 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29739 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29749 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29759 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29769 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29780 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29791 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29802 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29812 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29822 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29832 30
29847 30
29847 30
29847 30
29847 30
29847 30
29847 30
29847 30
29847 30
29847 30
29848 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29858 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29869 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29879 30
29889 30
29889 30
29889 30
29889 30
29889 30
29889 30
29889 30
29889 30
29889 30
29889 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29899 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29912 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29922 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29933 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29943 30
29953 30
29953 30
29953 30
29953 30
29953 30
29953 30
29953 30
29953 30
29953 30
29953 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29963 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29973 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29983 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
29993 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30004 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30014 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30024 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30034 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30044 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30054 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30064 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30074 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30084 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30095 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30105 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30115 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30125 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30135 30
30146 30
30146 30
30146 30
30146 30
30146 30
30146 30
30146 30
30146 30
30146 30
30146 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30156 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30176 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30186 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30196 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30206 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30216 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30226 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30236 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30247 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30258 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30268 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30278 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30288 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30300 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30312 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30322 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30332 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30342 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30353 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30363 30
30373 30
30373 30
30373 30
30373 30
30373 30
30373 30
30373 30
30373 30
30373 30
30373 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30383 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30394 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30404 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30414 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30425 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30435 30
30447 30
30447 30
30447 30
30447 30
30447 30
30447 30
30447 30
30447 30
30447 30
30447 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30456 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30466 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30476 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30486 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30496 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30506 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30517 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30527 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30537 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30549 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30561 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30571 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30581 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30591 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30601 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30611 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30621 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30631 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30641 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30651 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30664 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30674 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30684 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30694 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30704 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30714 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30724 30
30734 30
30734 30
30734 30
30734 30
30735 30
30735 30
30735 30
30735 30
30735 30
30735 30
30735 30
30748 30
30748 30
30748 30
30748 30
30748 30
30748 30
30748 30
30748 30
30748 30
30748 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30759 30
30771 30
30771 30
30771 30
30771 30
30771 30
30771 30
30771 30
30771 30
30771 30
30771 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30780 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30790 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30800 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30813 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30823 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30833 30
30843 30
30843 30
30843 30
30843 30
30843 30
30843 30
30843 30
30843 30
30843 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30913 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30923 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30933 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30943 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30954 30
30981 30
30981 30
30981 30
31049 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31114 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31124 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31135 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31145 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31162 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31172 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31184 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31195 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31206 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31225 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31235 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31245 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31255 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31265 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31275 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31286 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31296 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31306 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31317 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31327 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31337 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31347 30
31358 30
31358 30
31358 30
31358 30
31358 30
31358 30
31358 30
31358 30
31358 30
31358 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31367 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31379 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31390 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31407 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31418 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31427 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31437 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31447 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31457 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31467 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31477 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31487 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31497 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31508 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31527 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31538 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31549 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31560 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31570 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31580 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31591 30
31601 30
31601 30
31601 30
31601 30
31601 30
31601 30
31601 30
31601 30
31601 30
31601 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31611 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31621 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31631 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31642 30
31655 30
31655 30
31655 30
31655 30
31655 30
31655 30
31655 30
31655 30
31655 30
31655 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31664 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31674 30
31684 30
31684 30
31684 30
31684 30
31684 30
31684 30
31684 30
31684 30
31684 30
31684 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31693 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31703 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31717 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31727 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31737 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31748 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31758 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31768 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31778 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31789 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31799 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31809 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31819 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31833 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31843 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31855 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31865 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31877 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31888 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31899 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31909 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31920 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31930 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31940 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31950 30
31961 30
31961 30
31961 30
31961 30
31961 30
31961 30
31961 30
31961 30
31961 30
31961 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31974 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31984 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
31994 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32004 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32017 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32028 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32040 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32050 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32060 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32070 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32080 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32090 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32100 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32115 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32126 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32136 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32148 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32158 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32168 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32178 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32188 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32198 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32208 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32218 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32228 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32238 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32249 30
32259 30
32259 30
32259 30
32259 30
32259 30
32259 30
32259 30
32259 30
32259 30
32259 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32268 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32278 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32288 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32305 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32315 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32325 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32335 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32345 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32355 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32366 30
32377 30
32377 30
32377 30
32377 30
32377 30
32377 30
32377 30
32377 30
32377 30
32377 30
32388 30
32388 30
32388 30
32388 30
32388 30
32388 30
32388 30
32388 30
32388 30
32388 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32398 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32408 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32419 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32430 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32440 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32452 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32464 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32474 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32485 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32495 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32506 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32516 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32526 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32536 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32546 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32556 30
32566 30
32566 30
32566 30
32566 30
32566 30
32566 30
32566 30
32566 30
32567 30
32567 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32577 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32590 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32600 30
32612 30
32612 30
32612 30
32612 30
32612 30
32612 30
32612 30
32612 30
32612 30
32612 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32628 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32641 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32654 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32665 30
32677 30
32677 30
32677 30
32677 30
32677 30
32677 30
32677 30
32677 30
32677 30
32677 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32687 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32702 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32712 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32723 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32734 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32744 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32755 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32766 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32776 30
32786 30
32786 30
32786 30
32786 30
32786 30
32786 30
32786 30
32786 30
32786 30
32786 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32796 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32806 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32819 30
32830 30
32830 30
32830 30
32830 30
32830 30
32830 30
32830 30
32830 30
32830 30
32830 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32841 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32851 30
32866 30
32866 30
32866 30
32866 30
32866 30
32866 30
32866 30
32866 30
32866 30
32866 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32875 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32885 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32897 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32908 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32919 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32929 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32939 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32949 30
32962 30
32962 30
32962 30
32962 30
32962 30
32963 30
32963 30
32963 30
32963 30
32963 30
32963 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32974 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32985 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
32996 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33007 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33018 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33028 30
33039 30
33039 30
33039 30
33039 30
33039 30
33039 30
33039 30
33039 30
33039 30
33039 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33049 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33059 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33075 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33086 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33096 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33107 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33118 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33129 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33139 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33150 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33162 30
33174 30
33174 30
33174 30
33174 30
33174 30
33174 30
33174 30
33174 30
33174 30
33174 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33185 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33196 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33206 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33217 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33228 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33238 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33248 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33259 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33275 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33290 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33300 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33311 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33322 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33337 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33347 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33359 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33371 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33381 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33393 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33406 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33416 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33426 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33436 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33446 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33456 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33466 30
33477 30
33477 30
33477 30
33477 30
33477 30
33477 30
33477 30
33477 30
33477 30
33477 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33489 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33499 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33509 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33520 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33538 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33548 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33562 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33579 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33595 30
33607 30
33607 30
33607 30
33607 30
33607 30
33607 30
33607 30
33607 30
33607 30
33607 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33618 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33628 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33638 30
33649 30
33649 30
33649 30
33649 30
33649 30
33649 30
33649 30
33649 30
33649 30
33649 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33659 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33669 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33680 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33690 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33701 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33711 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33723 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33739 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33755 30
33772 30
33772 30
33772 30
33772 30
33772 30
33772 30
33772 30
33772 30
33772 30
33772 30
34067 30
34067 30
34067 30
34067 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34134 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34146 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34157 30
34169 30
34169 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34235 30
34245 30
34245 30
34245 30
34245 30
34245 30
34245 30
34245 30
34245 30
34245 30
34245 30
34317 30
34317 30
34317 30
34317 30
34317 30
34317 30
34317 30
34317 30
34317 30
34317 30
34329 30
34329 30
34396 30
34396 30
34396 30
34396 30
34396 30
34396 30
34396 30
34396 30
34396 30
34396 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34405 30
34424 30
34424 30
34424 30
34424 30
34424 30
34424 30
34424 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34492 30
34503 30
34503 30
34503 30
34503 30
34503 30
34503 30
34503 30
34503 30
34503 30
34503 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34514 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34524 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34534 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34556 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34566 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34577 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34590 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34602 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34612 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34628 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34639 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34656 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34669 30
34684 30
34684 30
34684 30
34684 30
34684 30
34684 30
34684 30
34684 30
34684 30
34684 30
34697 30
34697 30
34697 30
34697 30
34697 30
34697 30
34697 30
34697 30
34697 30
34697 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34707 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34717 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34737 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34747 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34761 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34772 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34782 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34793 30
34804 30
34804 30
34804 30
34804 30
34804 30
34804 30
34804 30
34804 30
34804 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34814 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34824 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34836 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34849 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34859 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34874 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34885 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34908 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34919 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34930 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34942 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34952 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34962 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34975 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
34990 30
35001 30
35001 30
35001 30
35001 30
35001 30
35001 30
35001 30
35001 30
35001 30
35001 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35012 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35023 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35034 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35054 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35064 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35076 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35087 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35098 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35108 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35119 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35130 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35141 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35151 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35162 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35174 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35187 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35198 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35210 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35221 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35232 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35242 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35253 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35263 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35273 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35283 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35295 30
35306 30
35306 30
35306 30
35306 30
35306 30
35306 30
35306 30
35306 30
35306 30
35306 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35316 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35325 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35335 30
35347 30
35347 30
35347 30
35347 30
35347 30
35347 30
35347 30
35347 30
35347 30
35347 30
35358 30
35358 30
35358 30
35358 30
35358 30
35358 30
35358 30
35358 30
35358 30
35358 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35373 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35383 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35396 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35408 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35419 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35430 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35440 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35451 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35461 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35472 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35486 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35499 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35509 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35525 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35535 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35546 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35559 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35570 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35582 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35595 30
35609 30
35609 30
35609 30
35609 30
35609 30
35609 30
35609 30
35609 30
35609 30
35609 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35619 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35630 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35641 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35653 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35665 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35675 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35686 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35697 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35707 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35726 30
35739 30
35739 30
35739 30
35739 30
35739 30
35739 30
35739 30
35739 30
35739 30
35739 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35751 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35762 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35772 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35785 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35801 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35816 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35827 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35840 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35852 30
35862 30
35862 31
35862 32
35862 33
35862 34
35862 35
35862 36
35862 37
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35866 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35880 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35892 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
35902 38
36213 38
36213 38
36213 38
36213 38
36213 38
36213 38
36213 38
36213 38
36213 38
36213 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36223 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36234 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36248 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36262 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36273 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36283 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36298 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36312 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36324 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36345 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36358 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36370 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36394 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36407 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36419 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36429 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36448 38
36461 38
36461 38
36461 38
36461 38
36461 38
36461 38
36461 38
36461 38
36461 38
36461 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36472 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36482 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36493 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36504 38
36518 38
36518 38
36518 38
36518 38
36518 38
36518 38
36518 38
36518 38
36518 38
36518 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36530 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36541 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36551 38
36563 38
36563 38
36563 38
36563 38
36563 38
36563 38
36563 38
36563 38
36563 38
36563 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36575 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36585 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36597 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36610 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36626 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36638 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36653 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36666 38
36689 38
36689 38
36689 38
36689 38
36689 38
36689 38
36689 38
36689 38
36689 38
36689 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36699 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36710 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36720 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36743 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36755 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36769 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36779 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36793 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36809 38
36820 38
36820 38
36820 38
36820 38
36820 38
36820 38
36820 38
36820 38
36820 38
36820 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36829 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36839 38
36851 38
36851 38
36851 38
36851 38
36851 38
36851 38
36851 38
36851 38
36851 38
36851 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36862 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36875 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36888 38
36899 38
36899 38
36899 38
36899 38
36899 38
36899 38
36899 38
36899 38
36899 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36909 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36920 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36934 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36945 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36956 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36974 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
36991 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37003 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37014 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37025 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37037 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37051 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37063 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37074 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37084 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37098 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37110 38
37123 38
37123 38
37123 38
37123 38
37123 38
37123 38
37123 38
37123 38
37123 38
37123 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37135 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37150 38
37165 38
37165 38
37165 38
37165 38
37165 38
37165 38
37165 38
37165 38
37165 38
37165 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37177 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37191 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37211 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37224 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37235 38
37246 38
37246 38
37246 38
37246 38
37246 38
37246 38
37246 38
37246 38
37246 38
37246 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37259 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37280 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37296 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37308 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37321 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37331 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37342 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37361 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37373 38
37383 38
37383 38
37383 38
37383 38
37383 38
37383 38
37383 38
37383 38
37383 38
37383 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37394 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37407 38
37423 38
37423 38
37423 38
37423 38
37423 38
37423 38
37423 38
37423 38
37423 38
37423 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37433 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37445 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37459 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37470 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37484 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37498 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37509 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37526 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37541 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37555 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37566 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37576 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37588 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37599 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37613 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37626 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37638 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37652 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37663 38
37669 38
37669 39
37669 40
37669 41
37669 42
37669 43
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37674 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37687 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37710 44
37722 44
37722 44
37722 44
37722 44
37722 44
37722 44
37722 44
37722 44
37722 44
37722 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37733 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37746 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37757 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37773 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37786 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37801 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37812 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37824 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37834 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37845 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37856 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37869 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37879 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37892 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37902 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37912 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37923 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37944 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37954 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37964 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37974 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37985 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
37995 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38008 44
38023 44
38023 44
38023 44
38023 44
38023 44
38023 44
38023 44
38023 44
38023 44
38023 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38034 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38045 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38058 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38070 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38084 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38096 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38109 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38123 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38141 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38158 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38181 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38193 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38204 44
38216 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38282 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38297 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38314 44
38326 44
38326 44
38326 44
38326 44
38326 44
38326 44
38326 44
38326 44
38326 44
38326 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38336 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38350 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38365 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38376 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38386 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38398 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38410 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38424 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38437 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38448 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38460 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38472 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38491 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38509 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38532 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38546 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38557 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38588 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38599 44
38632 44
38632 44
38632 44
38632 44
38632 44
38632 44
38632 44
38632 44
38632 44
38632 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38643 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38657 44
38669 44
38669 44
38669 44
38669 44
38669 44
38669 44
38669 44
38669 44
38669 44
38669 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38686 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38702 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38712 44
38733 44
38733 44
38733 44
38733 44
38733 44
38733 44
38733 44
38733 44
38733 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38751 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38767 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38830 44
38854 44
38854 44
38854 44
38854 44
38854 44
38854 44
38854 44
38854 44
38854 44
38854 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38871 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38883 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38895 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38912 44
38929 44
38929 44
38929 44
38929 44
38929 44
38929 44
38929 44
38929 44
38929 44
38929 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38938 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38951 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38965 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
38990 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39004 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39021 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39036 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39054 44
39067 44
39067 44
39067 44
39067 44
39067 44
39067 44
39067 44
39067 44
39067 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39085 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39110 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39128 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39139 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39151 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39166 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39176 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39208 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39223 44
39238 44
39238 44
39238 44
39238 44
39238 44
39238 44
39238 44
39238 44
39238 44
39238 44
39249 44
39249 44
39249 44
39249 44
39249 44
39249 44
39249 44
39249 44
39249 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39261 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39277 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39358 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39372 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39402 44
39412 44
39413 44
39413 44
39413 44
39413 44
39413 44
39413 44
39413 44
39413 44
39413 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39432 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39465 44
39535 44
39535 44
39535 44
39535 44
39535 44
39535 44
39535 44
39535 44
39535 44
39535 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39553 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39581 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39611 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39626 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39646 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39660 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39683 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39703 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39725 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39741 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39754 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39765 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39796 44
39837 44
39837 44
39837 44
39837 44
39837 44
39837 44
39837 44
39837 44
39837 44
39837 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39848 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39867 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39892 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39918 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39961 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39971 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
39997 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40020 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40032 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40051 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40084 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40096 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40107 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40120 44
40138 44
40138 44
40138 44
40138 44
40138 44
40138 44
40138 44
40138 44
40138 44
40138 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40147 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40164 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40186 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40204 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40215 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40233 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40245 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40267 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40290 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40309 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40331 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40384 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40416 44
40466 44
40466 44
40466 44
40466 44
40466 44
40466 44
40466 44
40466 44
40466 44
40466 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40475 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40488 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40501 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40513 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40569 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40581 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40592 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40603 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40655 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40681 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40719 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40739 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
40758 44
41093 44
41093 44
41093 44
41093 44
41093 44
41093 44
41093 44
41093 44
41093 44
41093 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41111 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41146 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41197 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41210 44
41224 44
41224 44
41224 44
41224 44
41224 44
41224 44
41224 44
41224 44
41224 44
41224 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41250 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41264 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41288 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41315 44
41332 44
41332 44
41332 44
41332 44
41332 44
41332 44
41332 44
41332 44
41332 44
41332 44
41340 44
41340 45
41340 46
41340 47
41340 48
41340 49
41340 50
41340 51
41340 52
41340 53
41340 54
41340 55
41340 56
41340 57
41340 58
41340 59
41340 60
41340 61
41340 62
41340 63
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41343 64
41357 64
41357 64
41357 64
41357 64
41357 64
41357 64
41357 64
41357 64
41357 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41376 64
41394 64
41394 64
41394 64
41394 64
41394 64
41394 64
41394 64
41394 64
41394 64
41394 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41422 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41442 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41458 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41497 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41576 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41612 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41622 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41667 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41683 64
41701 64
41701 64
41701 64
41701 64
41701 64
41701 64
41701 64
41701 64
41701 64
41701 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41713 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41751 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41767 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41809 64
41829 64
41829 64
41829 64
41829 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41911 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41928 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41946 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41970 64
41984 64
41984 64
41984 64
41984 64
41984 64
41984 64
41984 64
41984 64
41984 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
41996 64
42020 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42085 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42105 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42163 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42243 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42261 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42294 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42307 64
42341 64
42341 64
42341 64
42341 64
42341 64
42341 64
42341 64
42341 64
42341 64
42341 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42375 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42389 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42405 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42416 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42435 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42458 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42488 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42518 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42580 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42607 64
42652 64
42652 64
42652 64
42652 64
42652 64
42652 64
42652 64
42652 64
42652 64
42652 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42693 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42737 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42756 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42766 64
42776 64
42776 64
42776 64
42776 64
42776 64
42776 64
42776 64
42776 64
42776 64
42776 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42791 64
42825 64
42825 64
42825 64
42825 64
42825 64
42825 64
42825 64
42825 64
42825 64
42825 64
42842 64
42842 64
42842 64
42842 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42915 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42947 64
42964 64
42964 64
42964 64
42964 64
42964 64
42964 64
42964 64
42964 64
42964 64
42964 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
42976 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43025 64
43051 64
43051 64
43051 64
43051 64
43051 64
43051 64
43051 64
43051 64
43051 64
43051 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43090 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43106 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43121 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43140 64
43151 64
43151 65
43151 66
43151 67
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43155 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43178 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43208 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43219 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43249 68
43270 68
43270 68
43270 68
43270 68
43270 68
43270 68
43270 68
43270 68
43270 68
43270 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43324 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43337 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43348 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43364 68
43383 68
43383 68
43383 68
43383 68
43383 68
43383 68
43383 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43462 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43502 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43517 68
43565 68
43565 68
43565 68
43565 68
43565 68
43565 68
43565 68
43565 68
43565 68
43565 68
43583 68
43583 68
43583 68
43583 68
43583 68
43583 68
43583 68
43583 68
43583 68
43583 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43626 68
43642 68
43642 68
43642 68
43642 68
43642 68
43642 68
43642 68
43642 68
43642 68
43642 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43684 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43755 68
43786 68
43786 68
43786 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43856 68
43874 68
43874 68
43874 68
43874 68
43874 68
43874 68
43874 68
43874 68
43874 68
43917 68
43917 68
43917 68
43917 68
43917 68
43917 68
43917 68
43917 68
43917 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43957 68
43975 68
43975 68
43975 68
43975 68
43975 68
43975 68
43975 68
43975 68
43975 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44045 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44088 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44104 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44136 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44160 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44171 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44196 68
44304 68
44304 68
44304 68
44304 68
44304 68
44304 68
44304 68
44304 68
44304 68
44304 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44357 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44442 68
44456 68
44456 68
44456 68
44456 68
44456 68
44456 68
44456 68
44456 68
44456 68
44456 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44484 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44550 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44561 68
44613 68
44613 68
44613 68
44613 68
44613 68
44613 68
44613 68
44613 68
44613 68
44613 68
44634 68
44634 68
44700 68
44700 68
44700 68
44700 68
44700 68
44700 68
44700 68
44700 68
44700 68
44700 68
44780 68
44780 68
44780 68
44780 68
44780 68
44780 68
44780 68
44780 68
44780 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44853 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44869 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44897 68
44953 68
44953 68
44953 68
44953 68
44953 68
44953 68
44953 68
44953 68
44953 68
44953 68
44983 68
44983 69
44983 70
44983 71
44983 72
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
44987 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45000 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45041 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45067 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45102 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45114 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45156 73
45258 73
45258 73
45258 73
45258 73
45258 73
45258 73
45258 73
45258 73
45258 73
45258 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45272 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45288 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45361 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45379 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45400 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45433 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45498 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45511 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45523 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45533 73
45581 73
45581 73
45581 73
45581 73
45581 73
45581 73
45581 73
45581 73
45581 73
45581 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45593 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45609 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45631 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45681 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45701 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45724 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45745 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45791 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45830 73
45932 73
45932 73
45932 73
45932 73
45932 73
45932 73
45932 73
45932 73
45932 73
45932 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
45996 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46011 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46050 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46107 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46119 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46133 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46146 73
46199 73
46199 73
46199 73
46199 73
46269 73
46269 73
46269 73
46269 73
46269 73
46269 73
46269 73
46269 73
46269 73
46269 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46306 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46329 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46343 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46421 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46451 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46466 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46491 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46512 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46560 73
46580 73
46580 73
46580 73
46580 73
46580 73
46580 73
46580 73
46580 73
46580 73
46580 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46603 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46669 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46695 73
46791 73
46791 74
46791 75
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46794 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46810 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46822 76
46915 76
46915 76
46915 76
46915 76
46915 76
46915 76
46915 76
46915 76
46915 76
46915 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46968 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
46982 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47033 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47074 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47089 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47136 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47175 76
47225 76
47225 76
47225 76
47225 76
47225 76
47225 76
47225 76
47225 76
47225 76
47225 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47253 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47319 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47375 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47415 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47430 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47442 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47498 76
47541 76
47541 76
47541 76
47541 76
47541 76
47541 76
47541 76
47541 76
47541 76
47541 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47563 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47596 76
47687 76
47688 76
47688 76
47688 76
47688 76
47688 76
47688 76
47688 76
47688 76
47688 76
47688 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47702 76
47756 76
47756 76
47756 76
47756 76
47756 76
47756 76
47756 76
47756 76
47756 76
47756 76
47780 76
47780 76
47780 76
47780 76
47780 76
47780 76
47780 76
47867 76
47867 76
47867 76
47867 76
47867 76
47867 76
47867 76
47867 76
47867 76
47867 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47894 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47913 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47941 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47954 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
47996 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48051 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48075 76
48148 76
48148 76
48148 76
48148 76
48148 76
48148 76
48148 77
48148 77
48148 77
48148 77
48148 77
48148 77
48502 77
48502 77
48502 77
48502 77
48502 77
48502 77
48502 77
48502 77
48502 77
48502 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48521 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48557 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48593 77
48650 77
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48655 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48720 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48736 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48768 78
48780 78
48780 78
48780 78
48780 78
48780 78
48780 78
48780 78
48780 78
48780 78
48895 78
48895 78
48895 78
48895 78
48895 78
48895 78
48895 78
48895 78
48895 78
48895 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48930 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
48973 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49030 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49073 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49100 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49117 78
49146 78
49146 78
49146 78
49146 78
49214 78
49214 78
49214 78
49214 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49281 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49300 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49330 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49362 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49375 78
49477 78
49477 78
49477 78
49477 78
49477 78
49477 78
49477 78
49477 78
49477 78
49477 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49497 78
49516 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49587 78
49620 78
49620 78
49620 78
49620 78
49620 78
49620 78
49620 78
49620 78
49620 78
49620 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49686 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49722 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49738 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49752 78
49822 78
49822 78
49822 78
49822 78
49822 78
49822 78
49822 78
49822 78
49822 78
49822 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49837 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49848 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49872 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49932 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49970 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
49989 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50027 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50075 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50093 78
50129 78
50129 78
50129 78
50129 78
50129 78
50129 78
50129 78
50129 78
50129 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50159 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50169 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50215 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50257 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50281 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50307 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50338 78
50371 78
50371 78
50371 78
50371 78
50371 78
50371 78
50371 78
50371 78
50371 78
50371 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50390 78
50400 78
50400 78
50400 78
50400 78
50483 78
50483 79
50483 80
50483 81
50483 82
50483 83
50483 84
50483 85
50486 86
50486 86
50486 86
50486 86
50486 86
50486 86
50486 86
50486 86
50486 86
50486 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50498 86
50513 86
50513 86
50513 86
50513 86
50610 86
50610 86
50610 86
50610 86
50610 86
50610 86
50610 86
50610 86
50610 86
50610 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50682 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50700 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50728 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50745 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50755 86
50806 86
50806 86
50806 86
50806 86
50806 86
50806 86
50806 86
50806 86
50806 86
50806 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50821 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50837 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50893 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50927 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50941 86
50955 86
50955 86
50955 86
50955 86
50955 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51039 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51054 86
51151 86
51151 86
51151 86
51151 86
51151 86
51151 86
51151 86
51151 86
51152 86
51152 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51173 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51194 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51245 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51257 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51280 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51296 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51310 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51341 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51395 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51419 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51444 86
51464 86
51464 86
51464 86
51464 86
51464 86
51464 86
51464 86
51464 86
51464 86
51464 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51473 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51504 86
51525 86
51525 86
51525 86
51525 86
51525 86
51525 86
51525 86
51525 86
51525 86
51525 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51628 86
51698 86
51698 86
51698 86
51698 86
51698 86
51698 86
51698 86
51698 86
51698 86
51698 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51742 86
51838 86
51838 86
51838 86
51838 86
51838 86
51838 86
51838 86
51838 86
51838 86
51838 86
51864 86
51864 86
51864 86
51864 86
51864 86
51864 86
51864 86
51864 86
51864 86
51864 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51883 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51897 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51910 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51934 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51950 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
51961 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52003 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52017 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52049 86
52073 86
52073 86
52073 86
52073 86
52073 86
52073 86
52073 86
52073 86
52073 86
52073 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52094 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52112 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52126 86
52147 86
52147 86
52147 86
52147 86
52147 86
52147 86
52147 86
52147 86
52147 86
52147 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52176 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52189 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52253 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52279 86
52307 86
52307 87
52307 88
52307 89
52307 90
52307 91
52312 92
52312 92
52312 92
52312 92
52312 92
52312 92
52312 92
52312 92
52312 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52387 92
52448 92
52448 92
52448 92
52448 92
52448 92
52448 92
52448 92
52448 92
52448 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52468 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52508 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52538 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52552 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52571 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52596 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52633 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52669 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52680 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52698 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52724 92
52773 92
52773 92
52773 92
52773 92
52773 92
52773 92
52773 92
52773 92
52773 92
52773 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52810 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52842 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52856 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52872 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52894 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52918 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52940 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
52958 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53006 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53066 92
53094 92
53094 92
53094 92
53094 92
53094 92
53094 92
53094 92
53094 92
53094 92
53094 92
53134 92
53134 92
53134 92
53134 92
53134 92
53134 92
53134 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53236 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53286 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53336 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53353 92
53386 92
53386 92
53386 92
53386 92
53453 92
53453 92
53453 92
53453 92
53453 92
53453 92
53453 92
53453 92
53453 92
53453 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53462 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53479 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53513 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53549 92
53563 92
53563 92
53563 92
53563 92
53563 92
53563 92
53563 92
53563 92
53563 92
53563 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53582 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53595 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53627 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53638 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53648 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53677 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53688 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53703 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53738 92
53767 92
53767 92
53767 92
53767 92
53767 92
53767 92
53767 92
53767 92
53767 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53779 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53793 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53810 92
53843 92
53843 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53909 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53928 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53959 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
53976 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54032 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54060 92
54090 92
54090 92
54090 92
54090 92
54090 92
54090 92
54090 92
54090 92
54090 92
54090 92
54113 92
54113 93
54113 94
54113 95
54113 96
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54118 97
54149 97
54149 97
54149 97
54149 97
54149 97
54149 97
54149 97
54149 97
54149 97
54149 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54164 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54174 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54226 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54236 97
54289 97
54289 97
54289 97
54289 97
54289 97
54289 97
54289 97
54289 97
54289 97
54289 97
54385 97
54385 97
54385 97
54385 97
54385 97
54385 97
54385 97
54385 97
54385 97
54385 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54407 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54442 97
54456 97
54456 97
54456 97
54456 97
54456 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54557 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54660 97
54699 97
54699 97
54699 97
54699 97
54699 97
54699 97
54699 97
54699 97
54699 97
54699 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54717 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54738 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54766 97
54784 97
54784 97
54784 97
54784 97
54784 97
54784 97
54784 97
54784 97
54784 97
54784 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54795 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54818 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54835 97
54850 97
54850 97
54850 97
54850 97
54850 97
54850 97
54850 97
54850 97
54850 97
54850 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54866 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54875 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54893 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54904 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54919 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54950 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
54977 97
55008 97
55008 97
55008 97
55008 97
55008 97
55008 97
55008 97
55008 97
55008 97
55008 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55026 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55057 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55067 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55079 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55116 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55159 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55195 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55205 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55233 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55245 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55258 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55269 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55294 97
55631 97
55631 97
55631 97
55631 97
55631 97
55631 97
55631 97
55631 97
55631 97
55631 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55651 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55667 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55679 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55698 97
55714 97
55714 97
55714 97
55714 97
55714 97
55714 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55784 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55806 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55820 97
55832 97
55832 97
55832 97
55832 97
55833 97
55833 97
55833 97
55833 97
55833 97
55833 97
55833 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55844 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55855 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55867 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55878 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55909 97
55918 97
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55923 98
55938 98
55938 98
55938 98
55938 98
55938 98
55938 98
55938 98
55938 98
55938 98
55938 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55953 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55965 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55976 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
55986 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56019 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56036 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56049 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56062 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56073 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56117 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56140 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56158 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56188 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56200 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56211 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56225 98
56237 98
56237 98
56237 98
56237 98
56237 98
56237 98
56237 98
56237 98
56237 98
56237 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56249 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56262 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56273 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56287 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56310 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56321 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56336 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56347 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56358 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56381 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56393 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56408 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56418 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56431 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56446 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56457 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56471 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56487 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56499 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56517 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56530 98
56553 98
56553 98
56553 98
56553 98
56553 98
56553 98
56553 98
56553 98
56553 98
56553 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56566 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56580 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56593 98
56615 98
56615 98
56615 98
56615 98
56615 98
56615 98
56615 98
56615 98
56615 98
56615 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56638 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56655 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56686 98
56701 98
56701 98
56701 98
56701 98
56701 98
56701 98
56701 98
56701 98
56701 98
56701 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56712 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56733 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56751 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56764 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56785 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56799 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56813 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56825 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56846 98
56859 98
56859 98
56859 98
56859 98
56859 98
56859 98
56859 98
56859 98
56859 98
56859 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56869 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56880 98
56894 98
56894 98
56894 98
56894 98
56894 98
56894 98
56894 98
56894 98
56894 98
56894 98
56907 98
56907 98
56907 98
56907 98
56907 98
56907 98
56907 98
56907 98
56907 98
56907 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56927 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56939 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56958 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
56997 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57012 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57022 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57036 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57047 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57058 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57076 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57094 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57114 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57130 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57147 98
57158 98
57158 98
57158 98
57158 98
57158 98
57158 98
57158 98
57158 98
57158 98
57158 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57168 98
57202 98
57202 98
57202 98
57202 98
57202 98
57202 98
57202 98
57202 98
57202 98
57202 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57215 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57234 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57257 98
57272 98
57272 98
57272 98
57272 98
57272 98
57272 98
57272 98
57272 98
57272 98
57272 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57291 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57302 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57316 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57327 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57340 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57350 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57360 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57371 98
57385 98
57385 98
57385 98
57385 98
57385 98
57385 98
57385 98
57385 98
57385 98
57385 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57396 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57407 98
57420 98
57420 98
57420 98
57420 98
57420 98
57420 98
57420 98
57420 98
57420 98
57420 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57431 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57442 98
57458 98
57458 98
57458 98
57458 98
57458 98
57458 98
57458 98
57458 98
57458 98
57458 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57474 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57488 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57502 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57513 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57534 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57546 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57560 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57577 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57588 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57605 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57622 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57636 98
57648 98
57648 98
57648 98
57648 98
57648 98
57648 98
57648 98
57648 98
57648 98
57648 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57658 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57673 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57697 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57710 98
57720 98
57720 99
57720 100
57720 101
57720 102
57720 103
57720 104
57720 105
57720 106
57720 107
57720 108
57720 109
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57722 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57731 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57742 110
57759 110
57759 110
57759 110
57759 110
57759 110
57759 110
57759 110
57759 110
57759 110
57759 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57771 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57782 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57798 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57811 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57822 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57832 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57843 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57854 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57866 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57885 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57900 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57915 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57929 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57951 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57963 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57989 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
57999 110
58012 110
58012 110
58012 111
58012 111
58012 111
58012 111
58012 111
58012 111
58012 111
58012 111
58012 111
58012 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58028 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58043 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58053 111
58065 111
58065 111
58065 111
58065 111
58065 111
58065 111
58065 111
58065 111
58065 111
58065 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58080 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58092 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58103 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58119 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58132 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58143 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58158 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58172 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58187 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58199 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58217 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58235 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58246 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58258 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58268 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58280 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58356 111
58368 111
58368 111
58368 111
58368 111
58368 111
58368 111
58368 111
58368 111
58368 111
58368 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58383 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58395 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58420 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58433 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58443 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58458 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58470 111
58481 111
58481 111
58481 111
58481 111
58481 111
58481 111
58481 111
58481 111
58481 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58490 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58500 111
58511 111
58511 111
58511 111
58511 111
58511 111
58511 111
58511 111
58511 111
58511 111
58511 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58523 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58539 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58550 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58561 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58577 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58588 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58601 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58612 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58627 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58640 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58656 111
58668 111
58668 111
58668 111
58668 111
58668 111
58668 111
58668 111
58668 111
58668 111
58668 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58682 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58692 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58706 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58730 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58743 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58764 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58781 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58797 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58812 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58836 111
58847 111
58847 111
58847 111
58847 111
58847 111
58847 111
58847 111
58847 111
58847 111
58847 111
58848 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58858 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58870 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58880 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58893 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58904 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58923 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58935 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58948 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58962 111
58974 111
58974 111
58974 111
58974 111
58974 111
58974 111
58974 111
58974 111
58974 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58987 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
58998 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59018 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59032 111
59046 111
59046 111
59046 111
59046 111
59046 111
59046 111
59046 111
59046 111
59046 111
59046 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59056 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59067 111
59078 111
59078 111
59078 111
59078 111
59078 111
59078 111
59078 111
59078 111
59078 111
59078 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59092 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59117 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59130 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59147 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59158 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59169 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59186 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59198 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59209 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59220 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59231 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59243 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59255 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59266 111
59278 111
59278 111
59278 111
59278 111
59278 111
59278 111
59278 111
59278 111
59278 111
59278 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59288 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59300 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59315 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59325 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59337 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59347 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59359 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59374 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59386 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59397 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59408 111
59420 111
59421 111
59421 111
59421 111
59421 111
59421 111
59421 111
59421 111
59421 111
59421 111
59421 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59434 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59445 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59460 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59473 111
59490 111
59490 111
59490 111
59490 111
59490 111
59490 111
59490 111
59490 111
59490 111
59490 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59511 111
59522 111
59522 112
59522 113
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59527 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59539 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59549 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59567 114
59580 114
59580 114
59580 114
59580 114
59580 114
59580 114
59580 114
59580 114
59580 114
59580 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59591 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59601 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59614 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59626 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59637 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59647 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59660 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59670 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59681 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59692 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59703 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59718 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59737 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59747 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59757 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59776 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59787 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59797 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59815 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59826 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59836 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59849 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59860 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59871 114
59890 114
59890 114
59890 114
59890 114
59890 114
59890 114
59890 114
59890 114
59890 114
59890 114
59901 114
59901 114
59901 114
59901 114
59901 114
59901 114
59901 114
59901 114
59901 114
59901 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59918 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59931 114
59945 114
59945 114
59945 114
59945 114
59945 114
59945 114
59945 114
59945 114
59945 114
59945 114
59956 114
59956 114
59956 114
59956 114
59956 114
59956 114
59956 114
59956 114
59956 114
59956 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59968 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59979 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
59990 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60002 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60017 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60028 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60041 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60051 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60064 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60075 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60085 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60103 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60116 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60127 114
60139 114
60139 114
60139 114
60139 114
60139 114
60139 114
60139 114
60139 114
60139 114
60139 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60154 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60165 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60177 114
60192 114
60192 114
60192 114
60192 114
60192 114
60192 114
60192 114
60192 114
60192 114
60192 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60203 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60216 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60227 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60239 114
60249 114
60249 114
60249 114
60249 114
60249 114
60249 114
60249 114
60249 114
60249 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60260 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60275 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60285 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60302 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60318 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60335 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60347 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60358 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60368 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60389 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60408 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60419 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60431 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60444 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60456 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60468 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60478 114
60490 114
60490 114
60490 114
60490 114
60490 114
60490 114
60490 114
60490 114
60490 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60500 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60512 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60523 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60537 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60548 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60559 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60579 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60592 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60609 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60621 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60631 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60643 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60654 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60665 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60675 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60688 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60709 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60728 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60741 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60751 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60764 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60774 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60784 114
60801 114
60801 114
60801 114
60801 114
60801 114
60801 114
60801 114
60801 114
60801 114
60801 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60810 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60820 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60837 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60867 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60877 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60887 114
60899 114
60899 114
60899 114
60899 114
60899 114
60899 114
60899 114
60899 114
60899 114
60899 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60908 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60922 114
60938 114
60938 114
60938 114
60938 114
60938 114
60938 114
60938 114
60938 114
60938 114
60938 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60950 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60962 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60972 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60982 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
60995 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61007 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61018 114
61029 114
61029 114
61029 114
61029 114
61029 114
61029 114
61029 114
61029 114
61029 114
61029 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61041 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61053 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61063 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61073 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61089 114
61101 114
61101 114
61101 114
61101 114
61101 114
61101 114
61101 114
61101 114
61101 114
61101 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61110 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61127 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61139 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61150 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61161 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61175 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61187 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61197 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61209 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61219 114
61229 114
61229 114
61229 114
61229 114
61229 114
61229 114
61229 114
61229 114
61229 114
61229 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61240 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61251 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61264 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61278 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61296 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61319 114
61326 114
61326 115
61326 116
61326 117
61326 118
61326 119
61326 120
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61330 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61341 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61353 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61366 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61376 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61386 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61396 121
61414 121
61414 121
61414 121
61414 121
61414 121
61414 121
61414 121
61414 121
61414 121
61414 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61427 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61440 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61450 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61460 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61471 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61482 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61496 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61507 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61518 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61531 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61546 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61557 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61572 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61582 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61593 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61608 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61622 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61634 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61652 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61665 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61677 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61687 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61697 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61707 121
61719 121
61719 121
61719 121
61719 121
61719 121
61719 121
61719 121
61719 121
61719 121
61719 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61729 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61739 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61751 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61763 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61781 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61802 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61842 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61871 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61884 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61898 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61908 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61921 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61933 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61943 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61954 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61964 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61977 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
61990 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62001 121
62018 121
62018 121
62018 121
62018 121
62018 121
62018 121
62018 121
62018 121
62018 121
62018 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62028 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62039 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62049 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62063 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62073 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62083 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62094 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62110 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62121 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62132 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62143 121
62153 121
62153 121
62153 121
62153 121
62153 121
62153 121
62153 121
62153 121
62153 121
62153 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62164 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62180 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62192 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62202 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62214 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62226 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62237 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62254 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62264 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62274 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62285 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62300 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62313 121
62325 121
62325 121
62325 121
62325 121
62325 121
62325 121
62325 121
62325 121
62325 121
62325 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62334 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62346 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62363 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62373 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62389 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62399 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62409 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62420 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62430 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62440 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62450 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62460 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62471 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62483 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62502 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62513 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62524 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62537 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62550 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62568 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62578 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62588 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62601 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62617 121
62936 121
62936 121
62936 121
62936 121
62936 121
62936 121
62936 121
62936 121
62936 121
62936 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62946 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62956 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62967 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62978 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
62991 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63001 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63014 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63024 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63034 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63046 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63059 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63071 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63085 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63100 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63112 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63122 121
63128 121
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63133 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63146 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63156 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63178 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63193 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63204 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63221 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63234 122
63245 122
63245 122
63245 122
63245 122
63245 122
63245 122
63245 122
63245 122
63245 122
63245 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63255 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63278 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63294 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63305 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63316 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63329 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63340 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63351 122
63372 122
63372 122
63372 122
63372 122
63372 122
63372 122
63372 122
63372 122
63372 122
63372 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63382 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63393 122
63405 122
63405 122
63405 122
63405 122
63405 122
63405 122
63405 122
63405 122
63405 122
63405 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63416 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63428 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63442 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63461 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63478 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63489 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63499 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63509 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63519 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63536 122
63547 122
63547 122
63547 122
63547 122
63547 122
63547 122
63547 122
63547 122
63547 122
63547 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63559 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63572 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63584 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63595 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63607 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63617 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63628 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63639 122
63657 122
63657 122
63657 122
63657 122
63657 122
63657 122
63657 122
63657 122
63657 122
63657 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63669 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63679 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63695 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63705 122
63716 122
63716 122
63716 122
63716 122
63716 122
63716 122
63716 122
63716 122
63716 122
63716 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63727 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63738 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63748 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63758 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63768 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63783 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63794 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63812 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63824 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63835 122
63858 122
63858 122
63858 122
63858 122
63858 122
63858 122
63858 122
63858 122
63858 122
63858 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63869 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63880 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63891 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63902 122
63914 122
63914 122
63914 122
63914 122
63914 122
63914 122
63914 122
63914 122
63914 122
63914 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63925 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63940 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63950 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63963 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63977 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
63996 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64006 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64019 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64030 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64047 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64058 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64068 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64084 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64096 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64107 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64118 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64129 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64150 122
64162 122
64162 122
64162 122
64162 122
64162 122
64162 122
64162 122
64162 122
64162 122
64162 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64172 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64183 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64195 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64205 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64218 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64230 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64241 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64254 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64264 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64274 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64291 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64330 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64343 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64353 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64363 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64373 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64384 122
64395 122
64395 122
64395 122
64395 122
64395 122
64395 122
64395 122
64395 122
64395 122
64395 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64406 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64419 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64431 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64441 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64453 122
64465 122
64465 122
64465 122
64465 122
64465 122
64465 122
64465 122
64465 122
64465 122
64465 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64474 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64485 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64495 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64506 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64517 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64536 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64547 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64563 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64573 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64585 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64595 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64605 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64618 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64628 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64639 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64652 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64665 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64677 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64688 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64699 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64710 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64725 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64736 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64746 122
64765 122
64765 122
64765 122
64765 122
64765 122
64765 122
64765 122
64765 122
64765 122
64765 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64777 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64788 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64799 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64810 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64822 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64877 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64890 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64900 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64910 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64925 122
64934 122
64934 123
64934 124
64934 125
64934 126
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64938 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64949 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64959 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64970 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64980 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
64996 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65006 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65016 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65027 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65037 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65047 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65057 127
65073 127
65073 127
65073 127
65073 127
65073 127
65073 127
65073 127
65073 127
65073 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65082 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65092 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65102 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65112 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65122 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65132 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65143 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65157 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65168 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65179 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65190 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65201 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65211 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65221 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65234 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65251 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65264 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65274 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65284 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65295 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65308 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65318 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65330 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65341 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65352 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65363 127
65384 127
65384 127
65384 127
65384 127
65384 127
65384 127
65384 127
65384 127
65384 127
65384 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65395 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65416 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65427 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65437 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65447 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65461 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65471 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65492 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65505 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65518 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65528 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65538 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65549 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65559 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65572 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65582 127
65592 127
65592 127
65592 127
65592 127
65592 127
65592 127
65592 127
65592 127
65592 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65604 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65615 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65626 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65637 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65652 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65662 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65672 127
65683 127
65683 127
65683 127
65683 127
65683 127
65683 127
65683 127
65683 127
65683 127
65683 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65693 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65706 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65717 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65728 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65738 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65748 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65761 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65772 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65783 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65793 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65803 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65813 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65823 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65833 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65844 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65854 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65864 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65884 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65897 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65906 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65918 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65929 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65940 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65950 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65960 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65974 127
65988 127
65988 127
65988 127
65988 127
65988 127
65988 127
65988 127
65988 127
65988 127
65988 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66001 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66012 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66022 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66033 127
66044 127
66044 127
66044 127
66044 127
66044 127
66044 127
66044 127
66044 127
66044 127
66044 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66055 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66067 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66077 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66091 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66105 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66116 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66127 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66138 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66156 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66166 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66176 127
66190 127
66190 127
66190 127
66190 127
66190 127
66190 127
66190 127
66190 127
66190 127
66190 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66200 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66211 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66223 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66233 127
66244 127
66244 127
66244 127
66244 127
66244 127
66244 127
66244 127
66244 127
66244 127
66244 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66254 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66264 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66274 127
66286 127
66286 127
66286 127
66286 127
66286 127
66286 127
66286 127
66286 127
66286 127
66286 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66297 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66307 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66318 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66333 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66346 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66357 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66368 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66378 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66392 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66403 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66415 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66425 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66436 127
66452 127
66452 127
66452 127
66452 127
66452 127
66452 127
66452 127
66452 127
66452 127
66452 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66462 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66472 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66482 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66493 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66513 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66523 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66534 127
66544 127
66544 127
66544 127
66544 127
66544 127
66544 127
66544 127
66544 127
66544 127
66544 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66554 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66565 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66576 127
66595 127
66595 127
66595 127
66595 127
66595 127
66595 127
66595 127
66595 127
66595 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66607 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66617 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66627 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66637 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66647 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66664 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66676 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66692 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66710 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66721 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66734 127
66740 127
66740 128
66740 129
66740 130
66740 131
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66745 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66755 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66765 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66775 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66785 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66802 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66815 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66827 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66840 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66852 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66864 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66876 132
66898 132
66898 132
66898 132
66898 132
66898 132
66898 132
66898 132
66898 132
66898 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66909 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66920 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66931 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66941 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66953 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66966 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66977 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66989 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
66999 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67009 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67020 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67030 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67041 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67051 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67064 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67074 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67085 132
67096 132
67096 132
67096 132
67096 132
67096 132
67096 132
67096 132
67096 132
67096 132
67096 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67106 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67117 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67127 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67140 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67151 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67164 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67176 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67186 132
67198 132
67198 132
67198 132
67198 132
67198 132
67198 132
67198 132
67198 132
67198 132
67198 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67209 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67220 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67231 132
67243 132
67243 132
67243 132
67243 132
67243 132
67243 132
67243 132
67243 132
67243 132
67243 132
67253 132
67253 132
67253 132
67253 132
67253 132
67253 132
67253 132
67253 132
67253 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67265 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67276 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67287 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67297 132
67307 132
67307 132
67307 132
67307 132
67307 132
67307 132
67307 132
67307 132
67307 132
67307 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67320 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67335 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67346 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67356 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67366 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67383 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67393 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67403 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67413 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67423 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67433 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67444 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67454 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67466 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67476 132
67486 132
67486 132
67486 132
67486 132
67486 132
67486 132
67486 132
67486 132
67486 132
67486 132
67498 132
67498 132
67498 132
67498 132
67498 132
67498 132
67498 132
67498 132
67498 132
67498 132
67509 132
67509 132
67509 132
67509 132
67509 132
67509 132
67509 132
67509 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67519 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67530 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67540 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67552 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67562 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67574 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67584 132
67594 132
67594 132
67594 132
67594 132
67594 132
67594 132
67594 132
67594 132
67594 132
67594 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67604 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67615 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67629 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67640 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67651 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67664 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67675 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67686 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67696 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67706 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67718 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67728 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67739 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67749 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67759 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67770 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67780 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67790 132
67801 132
67801 132
67801 132
67801 132
67801 132
67801 132
67801 132
67801 132
67801 132
67801 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67811 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67822 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67833 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67845 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67856 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67866 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67876 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67886 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67897 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67909 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67920 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67931 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67941 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67954 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67967 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67980 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
67990 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68000 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68011 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68022 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68032 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68043 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68053 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68068 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68079 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68091 132
68102 132
68102 132
68102 132
68102 132
68102 132
68102 132
68102 132
68102 132
68102 132
68102 132
68111 132
68111 132
68111 132
68111 132
68111 132
68111 132
68111 132
68111 132
68111 132
68111 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68121 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68135 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68145 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68155 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68165 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68177 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68187 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68201 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68211 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68222 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68232 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68243 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68258 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68270 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68281 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68291 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68307 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68320 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68332 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68348 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68362 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68372 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68382 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68392 132
68403 132
68403 132
68403 132
68403 132
68403 132
68403 132
68403 132
68403 132
68403 132
68403 132
68412 132
68412 132
68412 132
68412 132
68412 132
68412 132
68412 132
68412 132
68412 132
68412 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68423 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68433 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68443 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68453 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68471 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68482 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68492 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68503 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68514 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68524 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68534 132
68589 132
68589 133
68589 134
68589 135
68589 136
68589 137
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68590 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68600 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68611 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68621 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68631 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68641 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68652 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68662 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68672 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68682 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68692 138
68705 138
68705 138
68705 138
68705 138
68705 138
68705 138
68705 138
68705 138
68705 138
68705 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68714 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68725 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68735 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68745 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68755 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68766 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68777 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68787 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68797 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68811 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68821 138
68831 138
68831 138
68831 138
68831 138
68831 138
68831 138
68832 138
68832 138
68832 138
68832 138
68832 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68842 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68855 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68869 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68879 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68889 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68901 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68911 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68921 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68931 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68942 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68953 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68963 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68973 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68983 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
68993 138
69004 138
69004 138
69004 138
69004 138
69004 138
69004 138
69004 138
69004 138
69004 138
69004 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69019 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69031 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69041 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69062 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69079 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69090 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69101 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69111 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69125 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69135 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69146 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69156 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69166 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69176 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69196 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69206 138
69224 138
69224 138
69224 138
69224 138
69224 138
69224 138
69224 138
69224 138
69224 138
69224 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69237 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69249 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69260 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69277 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69286 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69296 138
69306 138
69306 138
69306 138
69306 138
69306 138
69306 138
69306 138
69306 138
69306 138
69306 138
69316 138
69316 138
69316 138
69316 138
69316 138
69316 138
69316 138
69316 138
69316 138
69316 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69327 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69337 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69347 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69361 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69372 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69382 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69398 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69408 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69418 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69428 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69438 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69449 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69459 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69469 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69479 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69490 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69501 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69511 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69522 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69532 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69542 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69555 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69565 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69575 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69588 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69601 138
69967 138
69967 138
69967 138
69967 138
69967 138
69967 138
69967 138
69967 138
69967 138
69967 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69977 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69987 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
69997 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70007 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70020 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70030 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70040 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70052 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70062 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70072 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70082 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70095 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70105 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70115 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70125 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70135 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70145 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70157 138
70167 138
70167 138
70167 138
70167 138
70167 138
70167 138
70167 138
70167 138
70167 138
70167 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70177 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70187 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70197 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70207 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70217 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70227 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70237 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70247 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70258 138
70269 138
70269 138
70269 138
70269 138
70269 138
70269 138
70269 138
70269 138
70269 138
70269 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70278 138
70288 138
70288 138
70288 138
70288 138
70288 138
70288 138
70288 138
70288 138
70288 138
70288 138
70301 138
70301 138
70301 138
70301 138
70301 138
70301 138
70301 138
70301 138
70301 138
70301 138
70312 138
70312 138
70312 138
70312 138
70312 138
70312 138
70312 138
70312 138
70312 138
70312 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70326 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70336 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70348 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70362 138
70374 138
70374 138
70374 138
70374 138
70374 138
70374 138
70374 138
70374 138
70374 138
70374 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70385 138
70390 138
70390 139
70390 140
70390 141
70390 142
70390 143
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70395 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70406 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70416 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70426 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70436 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70447 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70458 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70469 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70482 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70492 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70502 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70512 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70522 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70532 144
70547 144
70547 144
70547 144
70547 144
70547 144
70547 144
70547 144
70547 144
70547 144
70547 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70557 144
70569 144
70569 144
70569 144
70569 144
70569 144
70569 144
70569 144
70569 144
70569 144
70569 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70578 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70591 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70601 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70611 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70624 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70634 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70644 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70654 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70664 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70674 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70685 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70695 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70708 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70722 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70732 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70742 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70753 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70764 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70776 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70786 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70801 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70812 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70823 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70833 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70843 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70853 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70863 144
70874 144
70874 144
70874 144
70874 144
70874 144
70874 144
70874 144
70874 144
70874 144
70874 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70883 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70893 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70903 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70913 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70925 144
70935 144
70935 144
70935 144
70935 144
70935 144
70935 144
70935 144
70935 144
70935 144
70935 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70945 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70955 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70965 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70975 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70985 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
70995 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71005 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71015 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71028 144
71038 144
71038 144
71038 144
71038 144
71038 144
71038 144
71038 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71047 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71057 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71068 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71078 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71088 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71098 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71115 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71125 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71137 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71147 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71157 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71167 144
71178 144
71178 144
71178 144
71178 144
71178 144
71178 144
71178 144
71178 144
71178 144
71178 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71188 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71198 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71210 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71226 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71236 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71247 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71257 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71267 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71277 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71297 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71307 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71317 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71328 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71347 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71360 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71370 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71380 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71390 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71402 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71412 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71422 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71432 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71442 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71452 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71462 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71473 144
71485 144
71485 144
71485 144
71485 144
71485 144
71485 144
71485 144
71485 144
71485 144
71485 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71494 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71505 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71515 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71526 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71536 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71546 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71562 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71572 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71590 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71601 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71611 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71621 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71631 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71641 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71651 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71668 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71678 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71688 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71698 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71708 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71718 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71728 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71746 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71756 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71766 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71776 144
71790 144
71790 144
71790 144
71790 144
71790 144
71790 144
71790 144
71790 144
71790 144
71790 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71799 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71809 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71820 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71830 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71840 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71850 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71860 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71871 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71881 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71891 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71901 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71911 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71922 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71939 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71949 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71965 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71976 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71986 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
71999 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72009 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72019 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72029 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72039 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72058 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72068 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72078 144
72094 144
72094 144
72094 144
72094 144
72094 144
72094 144
72094 144
72094 144
72094 144
72094 144
72104 144
72104 144
72104 144
72104 144
72104 144
72104 144
72104 144
72104 144
72104 144
72104 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72115 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72125 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72135 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72145 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72155 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72166 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72176 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72186 144
72192 144
72192 145
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72196 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72206 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72227 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72237 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72248 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72258 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72270 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72280 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72291 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72301 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72312 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72322 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72333 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72343 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72354 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72367 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72378 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72388 146
72399 146
72399 146
72399 146
72399 146
72399 146
72399 146
72399 146
72399 146
72399 146
72399 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72412 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72422 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72432 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72442 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72452 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72463 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72473 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72484 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72494 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72505 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72515 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72525 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72537 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72548 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72561 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72571 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72581 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72600 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72611 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72623 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72633 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72643 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72654 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72664 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72679 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72691 146
72702 146
72702 146
72702 146
72702 146
72702 146
72702 146
72702 146
72702 146
72702 146
72702 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72711 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72721 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72731 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72744 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72756 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72769 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72786 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72797 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72808 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72820 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72833 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72845 146
72859 146
72859 146
72859 146
72859 146
72859 146
72859 146
72859 146
72859 146
72859 146
72859 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72870 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72880 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72890 146
72902 146
72902 146
72902 146
72902 146
72902 146
72902 146
72902 146
72902 146
72902 146
72902 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72911 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72921 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72950 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72962 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72974 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
72985 146
73001 146
73001 146
73001 146
73001 146
73001 146
73001 146
73001 146
73001 146
73001 146
73001 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73013 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73024 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73034 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73044 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73054 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73064 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73085 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73095 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73105 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73115 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73125 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73135 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73147 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73172 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73182 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73193 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73203 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73213 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73224 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73238 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73248 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73258 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73268 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73279 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73288 146
73301 146
73301 146
73301 146
73301 146
73301 146
73301 146
73301 146
73301 146
73301 146
73301 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73310 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73320 146
73330 146
73330 146
73330 146
73330 146
73330 146
73330 146
73330 146
73330 146
73330 146
73330 146
73340 146
73340 146
73340 146
73340 146
73340 146
73341 146
73341 146
73341 146
73341 146
73341 146
73341 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73351 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73361 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73372 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73383 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73394 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73404 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73418 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73428 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73438 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73481 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73492 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73502 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73512 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73522 146
73532 146
73532 146
73532 146
73532 146
73532 146
73532 146
73532 146
73532 146
73532 146
73532 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73544 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73554 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73568 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73585 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73597 146
73607 146
73607 146
73607 146
73607 146
73607 146
73607 146
73607 146
73607 146
73607 146
73607 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73616 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73626 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73637 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73652 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73662 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73672 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73682 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73692 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73707 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73717 146
73727 146
73727 146
73727 146
73727 146
73727 146
73727 146
73727 146
73727 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73737 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73748 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73758 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73770 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73781 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73792 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73802 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73812 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73822 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73833 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73843 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73853 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73863 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73873 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73883 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73893 146
73907 146
73907 146
73907 146
73907 146
73907 146
73907 146
73907 146
73907 146
73907 146
73907 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73917 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73936 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73946 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73956 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73966 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73976 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73986 146
73993 146
73993 147
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
73996 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74006 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74019 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74030 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74040 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74050 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74062 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74072 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74084 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74095 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74105 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74117 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74127 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74137 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74147 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74157 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74167 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74177 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74187 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74199 148
74210 148
74210 148
74210 148
74210 148
74210 148
74210 148
74210 148
74210 148
74210 148
74210 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74219 148
74229 148
74229 148
74229 148
74229 148
74229 148
74229 148
74229 148
74229 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74238 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74249 148
74260 148
74260 148
74260 148
74260 148
74260 148
74260 148
74260 148
74260 148
74260 148
74260 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74272 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74283 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74295 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74306 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74322 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74332 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74342 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74353 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74363 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74374 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74384 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74394 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74404 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74414 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74424 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74436 148
74448 148
74448 148
74448 148
74448 148
74448 148
74448 148
74448 148
74448 148
74448 148
74448 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74459 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74469 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74479 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74489 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74499 148
74510 148
74510 148
74510 148
74510 148
74510 148
74510 148
74510 148
74510 148
74510 148
74510 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74520 148
74531 148
74531 148
74531 148
74531 148
74531 148
74531 148
74531 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74541 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74554 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74565 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74575 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74586 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74595 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74608 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74618 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74630 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74640 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74650 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74665 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74675 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74685 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74695 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74705 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74715 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74725 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74735 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74746 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74756 148
74766 148
74766 148
74766 148
74766 148
74766 148
74766 148
74766 148
74766 148
74766 148
74766 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74776 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74788 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74798 148
74809 148
74809 148
74809 148
74809 148
74809 148
74809 148
74809 148
74809 148
74809 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74826 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74835 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74845 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74858 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74868 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74884 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74894 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74905 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74920 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74938 148
74957 148
74957 148
74957 148
74957 148
74957 148
74958 148
74958 148
74958 148
74958 148
74958 148
74958 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74977 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
74997 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75015 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75036 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75055 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75072 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75090 148
75110 148
75110 148
75110 148
75110 148
75110 148
75110 148
75110 148
75110 148
75110 148
75110 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75125 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75139 148
75154 148
75154 148
75154 148
75154 148
75154 148
75154 148
75154 148
75154 148
75154 148
75154 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75170 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75182 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75193 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75203 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75214 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75224 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75234 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75251 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75261 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75271 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75283 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75293 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75303 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75313 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75323 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75333 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75343 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75353 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75363 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75373 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75383 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75393 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75403 148
75714 148
75714 148
75714 148
75714 148
75714 148
75714 148
75714 148
75714 148
75714 148
75714 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75724 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75734 148
75744 148
75744 148
75744 148
75744 148
75744 148
75744 148
75744 148
75753 148
75753 148
75753 148
75753 148
75753 148
75753 148
75753 148
75753 148
75753 148
75753 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75763 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75773 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75783 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75794 148
75799 148
75799 149
75799 150
75799 151
75799 152
75799 153
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75804 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75814 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75824 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75839 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75849 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75861 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75877 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75887 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75897 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75907 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75917 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75928 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75938 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75949 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75959 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75969 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75980 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
75990 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76001 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76011 154
76025 154
76025 154
76025 154
76025 154
76025 154
76025 154
76025 154
76025 154
76025 154
76025 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76034 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76044 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76055 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76065 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76075 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76085 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76097 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76107 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76117 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76127 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76137 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76147 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76157 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76167 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76177 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76189 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76201 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76215 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76229 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76242 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76256 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76270 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76283 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76297 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76312 154
76326 154
76326 154
76326 154
76326 154
76326 154
76326 154
76326 154
76326 154
76326 154
76326 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76340 154
76357 154
76357 154
76357 154
76357 154
76357 154
76357 154
76357 154
76357 154
76357 154
76357 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76370 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76384 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76397 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76410 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76422 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76435 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76453 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76466 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76476 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76487 154
76498 154
76498 154
76498 154
76498 154
76498 154
76498 154
76498 154
76498 154
76498 154
76498 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76508 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76519 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76530 154
76541 154
76541 154
76541 154
76541 154
76541 154
76541 154
76541 154
76541 154
76541 154
76541 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76552 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76566 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76577 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76588 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76598 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76608 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76618 154
76630 154
76630 154
76630 154
76630 154
76630 154
76630 154
76630 154
76630 154
76630 154
76630 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76640 154
76650 154
76650 154
76650 154
76650 154
76650 154
76650 154
76650 154
76650 154
76650 154
76650 154
76660 154
76660 154
76660 154
76660 154
76660 154
76660 154
76660 154
76668 154
76668 154
76668 154
76668 154
76668 154
76668 154
76668 154
76668 154
76668 154
76668 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76679 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76689 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76700 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76710 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76727 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76737 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76748 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76758 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76777 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76787 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76797 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76807 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76817 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76831 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76842 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76852 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76862 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76874 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76884 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76896 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76906 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
76916 154
77243 154
77243 154
77243 154
77243 154
77243 154
77243 154
77243 154
77243 154
77243 154
77243 154
77252 154
77252 154
77252 154
77252 154
77252 154
77252 154
77252 154
77252 154
77261 154
77261 154
77261 154
77261 154
77261 154
77261 154
77261 154
77261 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77270 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77280 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77291 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77301 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77312 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77322 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77334 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77344 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77354 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77364 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77375 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77384 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77394 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77407 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77417 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77429 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77439 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77449 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77461 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77472 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77482 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77492 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77502 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77517 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77527 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77538 154
77549 154
77549 154
77549 154
77549 154
77549 154
77549 154
77549 154
77549 154
77549 154
77549 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77558 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77568 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77578 154
77588 154
77588 154
77588 154
77588 154
77588 154
77588 154
77588 154
77588 154
77588 154
77588 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77597 154
77602 154
77602 155
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77607 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77617 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77627 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77637 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77647 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77657 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77667 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77677 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77690 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77701 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77711 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77721 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77731 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77741 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77751 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77761 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77771 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77781 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77791 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77801 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77811 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77821 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77831 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77841 156
77862 156
77862 156
77862 156
77862 156
77862 156
77862 156
77862 156
77862 156
77862 156
77862 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77872 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77882 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77892 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77909 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77919 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77929 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77939 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77949 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77959 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77969 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77979 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77989 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
77999 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78012 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78021 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78031 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78042 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78052 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78062 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78072 156
78082 156
78082 156
78082 156
78082 156
78082 156
78082 156
78082 156
78082 156
78082 156
78082 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78092 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78102 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78112 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78122 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78136 156
78155 156
78155 156
78155 156
78155 156
78155 156
78155 156
78155 156
78155 156
78155 156
78155 156
78164 156
78164 156
78164 156
78164 156
78164 156
78164 156
78164 156
78164 156
78164 156
78164 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78173 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78187 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78197 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78207 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78217 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78227 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78237 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78247 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78257 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78267 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78277 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78287 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78297 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78307 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78317 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78327 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78337 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78347 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78358 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78368 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78378 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78390 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78400 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78410 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78420 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78446 156
78457 156
78457 156
78457 156
78457 156
78457 156
78457 156
78457 156
78457 156
78457 156
78457 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78466 156
78477 156
78477 156
78477 156
78477 156
78477 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78484 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78494 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78506 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78516 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78526 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78536 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78546 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78556 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78566 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78576 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78586 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78596 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78606 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78616 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78626 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78636 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78649 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78659 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78668 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78679 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78689 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78699 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78710 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78720 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78730 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78740 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78750 156
78762 156
78762 156
78762 156
78762 156
78762 156
78762 156
78762 156
78762 156
78762 156
78762 156
78771 156
78771 156
78771 156
78771 156
78771 156
78771 156
78771 156
78771 156
78771 156
78771 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78781 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78791 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78801 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78811 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78821 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78838 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78850 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78860 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78870 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78880 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78890 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78900 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78910 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78921 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78931 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78941 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78951 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78964 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78981 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
78992 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79008 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79018 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79028 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79038 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79048 156
79063 156
79063 156
79063 156
79063 156
79063 156
79063 156
79063 156
79063 156
79063 156
79063 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79078 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79088 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79099 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79109 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79123 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79133 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79143 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79153 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79163 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79173 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79183 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79193 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79207 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79217 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79227 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79237 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79247 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79258 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79268 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79278 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79288 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79299 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79309 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79321 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79333 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79346 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79358 156
79371 156
79371 156
79371 156
79371 156
79371 156
79371 156
79371 156
79371 156
79371 156
79371 156
79384 156
79384 156
79384 156
79384 156
79384 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79391 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79401 156
79413 156
79413 157
79413 158
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79417 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79427 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79437 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79447 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79457 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79471 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79481 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79491 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79501 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79517 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79527 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79544 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79554 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79564 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79574 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79588 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79598 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79608 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79618 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79628 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79638 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79648 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79658 159
79669 159
79669 159
79669 159
79669 159
79669 159
79669 159
79669 159
79669 159
79669 159
79669 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79681 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79691 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79701 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79713 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79723 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79741 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79751 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79761 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79780 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79790 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79800 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79810 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79820 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79831 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79842 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79852 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79862 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79872 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79882 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79892 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79906 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79916 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79925 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79935 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79945 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79955 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79965 159
79976 159
79976 159
79976 159
79976 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79982 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
79992 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80002 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80012 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80022 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80033 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80043 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80053 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80065 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80075 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80085 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80095 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80105 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80115 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80128 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80138 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80148 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80158 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80168 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80178 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80188 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80198 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80208 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80218 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80231 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80241 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80251 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80261 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80271 159
80282 159
80282 159
80282 159
80282 159
80282 159
80282 159
80282 159
80282 159
80282 159
80282 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80291 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80301 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80311 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80327 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80339 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80349 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80360 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80373 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80383 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80394 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80405 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80419 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80430 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80441 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80451 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80465 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80475 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80485 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80495 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80505 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80516 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80527 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80537 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80547 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80557 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80569 159
80580 159
80580 159
80580 159
80580 159
80580 159
80580 159
80580 159
80580 159
80580 159
80580 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80591 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80602 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80612 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80622 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80632 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80642 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80655 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80665 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80675 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80686 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80696 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80706 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80716 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80726 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80738 159
80749 159
80749 159
80749 159
80749 159
80750 159
80750 159
80750 159
80750 159
80750 159
80750 159
80750 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80765 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80774 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80784 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80794 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80804 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80814 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80825 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80835 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80852 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80862 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80872 159
80883 159
80883 159
80883 159
80883 159
80883 159
80883 159
80883 159
80883 159
80891 159
80891 159
80891 159
80891 159
80891 159
80891 159
80891 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80899 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80909 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80920 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80931 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80942 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80952 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80962 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80972 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80982 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
80992 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81004 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81013 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81023 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81033 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81043 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81053 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81064 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81077 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81086 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81096 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81107 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81119 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81129 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81138 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81148 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81158 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81168 159
81181 159
81181 159
81181 159
81181 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81188 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81198 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81212 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81222 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81243 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81254 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81265 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81278 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81288 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81298 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81308 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81324 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81334 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81344 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81354 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81364 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81374 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81386 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81396 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81406 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81417 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81427 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81437 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81447 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81457 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81467 159
81483 159
81483 159
81483 159
81483 159
81483 159
81483 159
81483 159
81483 159
81483 159
81483 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81492 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81502 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81512 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81522 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81533 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81545 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81555 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81564 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81574 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81584 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81595 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81606 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81617 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81628 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81638 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81647 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81657 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81677 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81687 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81697 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81707 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81716 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81725 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81735 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81748 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81758 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81767 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81777 159
81791 159
81791 159
81791 159
81791 159
81791 159
81791 159
81791 159
81791 159
81791 159
81791 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81800 159
81811 159
81811 159
81811 159
81811 159
81811 159
81811 159
81811 159
81811 159
81811 159
81811 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81820 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81830 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81840 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81850 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81860 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81870 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81882 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81892 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81901 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81911 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81930 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81942 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81952 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81963 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81973 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81983 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
81993 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82005 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82014 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82024 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82034 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82044 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82054 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82064 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82074 159
82088 159
82088 159
82088 159
82088 159
82088 159
82088 159
82088 159
82088 159
82088 159
82088 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82097 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82107 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82117 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82127 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82140 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82150 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82160 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82170 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82182 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82192 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82206 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82216 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82226 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82236 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82246 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82258 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82268 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82278 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82288 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82298 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82308 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82318 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82329 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82339 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82351 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82361 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82372 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82385 159
82694 159
82694 159
82694 159
82694 159
82694 159
82694 159
82694 159
82694 159
82694 159
82703 159
82703 159
82703 159
82703 159
82703 159
82703 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82710 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82720 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82730 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82740 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82751 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82765 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82775 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82786 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82796 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82806 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82817 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82827 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82837 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82847 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82857 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82867 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82877 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82887 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82897 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82907 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82917 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82927 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82937 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82947 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82957 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82970 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82980 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
82990 159
83001 159
83001 159
83001 159
83001 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83007 159
83017 159
83017 159
83017 159
83017 159
83017 159
83017 159
83017 159
83017 159
83017 159
83017 159
83022 159
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83026 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83036 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83046 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83061 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83071 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83085 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83104 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83114 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83124 160
83135 160
83135 160
83135 160
83135 160
83136 160
83136 160
83136 160
83136 160
83136 160
83136 160
83136 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83145 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83155 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83165 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83175 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83185 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83195 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83205 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83215 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83225 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83235 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83245 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83255 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83266 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83278 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83288 160
83299 160
83299 160
83299 160
83299 160
83299 160
83299 160
83299 160
83299 160
83299 160
83299 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83309 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83319 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83329 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83339 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83349 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83359 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83369 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83379 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83389 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83399 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83409 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83419 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83429 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83439 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83449 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83466 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83495 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83505 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83515 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83526 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83536 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83551 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83561 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83571 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83581 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83591 160
83602 160
83602 160
83602 160
83602 160
83602 160
83602 160
83602 160
83610 160
83610 160
83610 160
83610 160
83610 160
83610 160
83610 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83618 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83628 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83638 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83648 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83658 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83668 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83682 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83696 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83705 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83715 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83725 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83735 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83745 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83755 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83764 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83774 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83784 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83794 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83804 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83814 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83825 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83835 160
83848 160
83848 160
83848 160
83848 160
83848 160
83848 160
83848 160
83848 160
83848 160
83848 160
83849 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83858 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83868 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83879 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83889 160
83901 160
83901 160
83901 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83907 160
83917 160
83917 160
83917 160
83917 160
83917 160
83917 160
83917 160
83917 160
83917 160
83917 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83927 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83937 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83948 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83957 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83968 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83978 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83988 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
83998 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84008 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84019 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84029 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84039 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84049 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84059 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84069 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84079 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84089 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84099 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84109 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84122 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84132 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84142 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84152 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84163 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84173 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84184 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84195 160
84562 160
84562 160
84562 160
84562 160
84562 160
84562 160
84562 160
84562 160
84562 160
84562 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84571 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84581 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84591 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84601 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84613 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84623 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84633 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84643 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84653 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84663 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84673 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84683 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84694 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84704 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84714 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84732 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84742 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84752 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84762 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84772 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84782 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84792 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84802 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84812 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84822 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84831 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84841 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84851 160
84863 160
84863 160
84863 160
84863 160
84863 160
84863 160
84863 160
84863 160
84863 160
84863 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84874 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84892 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84902 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84911 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84921 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84931 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84942 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84952 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84961 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84971 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84980 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
84990 160
85000 160
85000 160
85000 160
85000 160
85000 160
85000 160
85000 160
85000 160
85000 160
85000 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85010 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85020 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85029 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85043 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85053 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85063 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85073 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85083 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85093 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85103 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85113 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85123 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85133 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85143 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85153 160
85164 160
85164 160
85164 160
85164 160
85164 160
85164 160
85164 160
85164 160
85164 160
85164 160
85180 160
85180 160
85180 160
85180 160
85180 160
85180 160
85180 160
85180 160
85180 160
85180 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85189 160
85204 160
85204 160
85204 160
85204 160
85204 160
85204 160
85204 160
85204 160
85204 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85213 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85223 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85233 160
85243 160
85243 160
85243 160
85243 160
85243 160
85243 160
85243 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85251 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85262 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85272 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85282 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85292 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85302 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85312 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85322 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85332 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85342 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85356 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85365 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85374 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85384 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85395 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85405 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85417 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85427 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85437 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85447 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85457 160
85468 160
85468 160
85468 160
85468 160
85468 160
85468 160
85468 160
85468 160
85468 160
85468 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85479 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85488 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85498 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85509 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85523 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85533 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85543 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85552 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85562 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85572 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85582 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85597 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85607 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85617 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85627 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85638 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85651 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85661 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85671 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85681 160
85691 160
85691 160
85691 160
85691 160
85691 160
85691 160
85691 160
85691 160
85691 160
85691 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85700 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85709 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85719 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85728 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85737 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85747 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85757 160
85768 160
85768 160
85768 160
85768 160
85768 160
85768 160
85768 160
85768 160
85768 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85777 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85787 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85797 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85812 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85828 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85838 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85848 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85858 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85868 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85878 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85888 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85898 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85907 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85917 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85927 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85937 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85947 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85957 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85967 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85977 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
85987 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86001 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86010 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86020 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86036 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86046 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86056 160
86067 160
86067 160
86067 160
86067 160
86067 160
86067 160
86067 160
86067 160
86067 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86076 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86086 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86096 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86106 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86117 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86128 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86138 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86148 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86158 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86168 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86180 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86190 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86200 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86211 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86221 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86231 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86241 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86251 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86260 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86275 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86284 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86293 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86303 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86313 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86323 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86333 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86342 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86353 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86363 160
86373 160
86373 160
86373 160
86373 160
86373 160
86373 160
86373 160
86373 160
86373 160
86373 160
86383 160
86383 160
86383 160
86383 160
86383 160
86383 160
86383 160
86383 160
86383 160
86383 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86394 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86412 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86422 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86432 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86448 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86466 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86476 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86485 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86495 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86506 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86520 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86530 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86543 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86554 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86564 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86574 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86597 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86613 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86623 160
86628 160
86628 161
86628 162
86628 163
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86633 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86643 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86653 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86663 164
86674 164
86674 164
86674 164
86674 164
86674 164
86674 164
86674 164
86674 164
86674 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86685 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86695 164
86705 164
86705 164
86705 164
86705 164
86705 164
86705 164
86705 164
86705 164
86705 164
86705 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86714 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86727 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86737 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86747 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86756 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86765 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86774 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86787 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86800 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86810 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86819 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86828 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86838 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86848 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86857 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86866 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86883 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86893 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86903 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86912 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86922 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86932 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86944 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86954 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86964 164
86975 164
86975 164
86975 164
86975 164
86981 164
86981 164
86981 164
86981 164
86981 164
86981 164
86981 164
86981 164
86981 164
86981 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
86991 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87001 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87011 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87021 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87031 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87041 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87051 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87061 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87071 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87081 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87091 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87102 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87112 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87122 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87132 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87142 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87152 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87162 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87172 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87181 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87190 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87201 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87213 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87223 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87233 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87243 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87253 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87263 164
87273 164
87273 164
87273 164
87273 164
87273 164
87273 164
87273 164
87273 164
87273 164
87282 164
87282 164
87282 164
87282 164
87282 164
87282 164
87282 164
87282 164
87282 164
87282 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87292 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87305 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87315 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87324 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87334 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87343 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87352 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87361 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87370 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87380 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87390 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87400 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87410 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87420 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87430 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87440 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87450 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87460 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87470 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87482 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87492 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87502 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87513 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87523 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87533 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87543 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87553 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87568 164
87579 164
87579 164
87579 164
87579 164
87579 164
87579 164
87579 164
87579 164
87579 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87588 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87603 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87618 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87628 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87644 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87657 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87669 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87679 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87689 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87700 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87710 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87721 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87731 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87744 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87756 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87772 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87783 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87806 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87816 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87851 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87861 164
87879 164
87879 164
87879 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87885 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87894 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87905 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
87924 164
88179 164
88179 164
88179 164
88179 164
88179 164
88179 164
88179 164
88179 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88187 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88199 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88209 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88223 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88235 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88245 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88257 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88267 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88277 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88313 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88323 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88333 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88346 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88359 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88376 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88393 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88410 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88428 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88438 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88456 164
88480 164
88480 164
88480 164
88480 164
88480 164
88480 164
88480 164
88480 164
88480 164
88480 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88489 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88507 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88522 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88532 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88544 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88565 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88575 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88587 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88596 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88605 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88615 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88625 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88635 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88645 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88657 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88669 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88679 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88689 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88699 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88709 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88719 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88729 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88743 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88754 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88769 164
88784 164
88784 164
88784 164
88784 164
88784 164
88784 164
88784 164
88784 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88792 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88802 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88812 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88822 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88831 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88841 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88851 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88861 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88873 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88882 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88892 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88902 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88915 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88924 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88934 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88944 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88954 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88964 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88973 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88983 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
88993 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89021 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89031 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89058 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89078 164
89096 164
89096 164
89096 164
89096 164
89096 164
89096 164
89096 164
89096 164
89096 164
89096 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89105 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89115 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89125 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89141 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89150 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89159 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89169 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89179 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89193 164
89203 164
89203 164
89203 164
89203 164
89203 164
89203 164
89203 164
89203 164
89203 164
89203 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89213 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89223 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89233 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89243 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89253 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89264 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89274 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89284 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89293 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89303 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89313 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89325 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89335 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89345 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89355 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89366 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89380 164
89399 164
89399 164
89399 164
89399 164
89399 164
89399 164
89399 164
89399 164
89399 164
89399 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89408 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89418 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89428 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89438 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89450 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89460 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89470 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89480 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89490 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89500 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89509 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89519 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89529 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89539 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89549 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89565 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89575 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89585 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89595 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89606 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89617 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89627 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89641 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89652 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89662 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89672 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89682 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89692 164
89703 164
89703 164
89703 164
89703 164
89703 164
89703 164
89703 164
89703 164
89703 164
89703 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89712 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89722 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89732 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89741 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89752 164
89762 164
89762 164
89762 164
89762 164
89762 164
89762 164
89762 164
89762 164
89762 164
89762 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89772 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89782 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89792 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89801 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89811 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89820 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89835 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89845 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89855 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89864 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89874 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89884 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89893 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89902 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89912 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89922 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89931 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89941 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89951 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89961 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89971 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89981 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
89991 164
90003 164
90003 164
90003 164
90003 164
90003 164
90003 164
90003 164
90003 164
90003 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90011 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90020 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90033 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90043 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90053 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90063 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90073 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90084 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90094 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90104 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90114 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90130 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90140 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90150 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90160 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90170 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90180 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90190 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90200 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90214 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90223 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90232 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90241 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90251 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90260 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90270 164
90280 164
90280 164
90280 164
90280 164
90280 164
90280 164
90280 164
90280 164
90280 164
90280 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90289 164
90304 164
90304 164
90304 164
90304 164
90304 164
90304 164
90304 164
90304 164
90304 164
90304 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90321 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90331 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90341 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90350 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90359 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90376 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90388 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90397 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90407 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90417 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90428 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90438 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90448 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90458 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90468 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90478 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90488 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90498 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90508 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90526 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90536 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90546 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90557 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90567 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90577 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90587 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90598 164
90620 164
90620 164
90620 164
90620 164
90620 164
90620 164
90620 164
90620 164
90620 164
90620 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90629 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90638 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90648 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90658 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90668 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90681 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90691 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90702 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90712 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90722 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90743 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90753 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90769 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90778 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90788 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90801 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90820 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90830 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90839 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90848 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90859 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90872 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90882 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90892 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90907 164
90918 164
90918 164
90918 164
90918 164
90918 164
90918 164
90918 164
90918 164
91577 164
91577 164
91577 164
91879 164
92181 164
92181 165
92483 165
92483 165
92483 165
92483 165
92483 165
92483 165
92483 165
92483 165
92483 165
92483 165
92497 165
92497 165
92497 165
92497 165
92497 165
92497 165
92497 165
92497 165
92497 165
92497 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92510 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92520 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92530 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92542 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92552 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92562 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92579 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92591 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92601 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92611 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92621 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92630 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92640 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92649 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92662 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92672 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92684 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92696 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92706 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92716 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92726 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92736 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92746 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92756 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92766 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92776 165
92787 165
92787 165
92787 165
92787 165
92787 165
92787 165
92787 165
92787 165
92787 165
92787 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92797 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92807 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92822 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92832 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92841 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92851 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92861 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92871 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92880 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92890 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92899 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92909 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92919 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92929 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92940 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92951 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92961 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92971 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92981 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
92991 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93001 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93011 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93020 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93029 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93040 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93050 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93061 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93072 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93082 165
93095 165
93095 165
93095 165
93095 165
93392 165
93392 165
93392 165
93392 165
93392 165
93392 165
93392 165
93392 165
93392 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93401 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93411 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93421 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93435 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93451 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93463 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93475 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93487 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93502 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93512 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93522 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93532 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93542 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93551 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93562 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93572 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93582 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93592 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93602 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93612 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93622 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93635 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93645 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93655 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93665 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93675 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93685 165
93696 165
93696 165
93696 165
93696 165
93696 165
93696 165
93696 165
93696 165
93696 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93705 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93715 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93727 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93737 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93747 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93757 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93767 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93777 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93787 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93796 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93806 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93816 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93826 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93836 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93845 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93855 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93865 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93875 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93885 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93898 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93909 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93919 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93930 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93940 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93950 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93959 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93971 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93985 165
93996 165
93996 165
93996 165
93996 165
93996 165
93996 165
93996 165
93996 165
93996 165
93996 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94005 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94016 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94026 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94036 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94046 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94056 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94066 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94076 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94086 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94096 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94105 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94114 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94124 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94134 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94147 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94157 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94167 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94176 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94186 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94197 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94209 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94220 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94230 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94240 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94250 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94265 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94275 165
94285 165
94285 165
94285 165
94285 165
94285 165
94285 165
94285 165
94285 165
94285 165
94285 165
94298 165
94298 165
94298 165
94298 165
94298 165
94298 165
94298 165
94298 165
94298 165
94298 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94307 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94320 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94329 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94339 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94349 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94359 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94369 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94379 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94389 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94403 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94412 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94424 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94437 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94447 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94462 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94472 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94487 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94497 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94507 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94517 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94534 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94544 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94554 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94564 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94574 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94584 165
94899 165
94899 165
94899 165
94899 165
94899 165
94899 165
94899 165
94899 165
94899 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94916 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94926 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94935 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94945 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94955 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94965 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94978 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94988 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
94998 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95008 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95018 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95028 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95038 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95048 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95058 165
95068 165
95068 165
95068 165
95068 165
95068 165
95068 165
95068 165
95068 165
95068 165
95068 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95077 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95090 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95101 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95111 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95121 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95131 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95141 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95153 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95163 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95175 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95185 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95195 165
95212 165
95212 165
95212 165
95212 165
95212 165
95510 165
95510 165
95510 165
95510 165
95510 165
95510 165
95510 165
95510 165
95510 165
95510 165
95519 165
95519 165
95519 165
95519 165
95519 165
95519 165
95519 165
95519 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95528 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95537 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95551 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95560 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95569 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95579 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95589 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95599 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95611 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95621 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95632 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95642 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95652 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95662 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95672 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95681 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95691 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95701 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95711 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95721 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95731 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95741 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95751 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95761 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95771 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95781 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95791 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95801 165
95812 165
95812 165
95812 165
95812 165
95812 165
95812 165
95812 165
95812 165
95812 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95821 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95833 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95844 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95854 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95864 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95874 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95885 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95895 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95905 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95915 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95925 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95934 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95945 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95954 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95967 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95977 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95987 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
95997 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96012 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96021 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96031 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96041 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96051 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96061 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96071 165
96093 165
96093 165
96093 165
96093 165
96093 165
96093 165
96093 165
96093 165
96093 165
96093 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96103 165
96114 165
96114 165
96114 165
96114 165
96114 165
96114 165
96114 165
96114 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96122 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96141 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96152 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96161 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96176 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96185 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96201 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96211 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96220 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96229 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96239 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96249 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96259 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96272 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96287 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96298 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96308 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96318 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96328 165
96345 165
96345 165
96345 165
96345 165
96345 165
96345 165
96345 165
96345 165
96345 165
96345 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96355 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96365 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96378 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96388 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96398 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96408 165
96418 165
96418 165
96418 165
96418 165
96418 165
96418 165
96418 165
96418 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96426 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96436 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96446 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96456 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96466 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96478 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96487 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96496 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96506 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96515 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96525 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96535 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96550 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96560 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96570 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96580 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96590 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96600 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96610 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96620 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96634 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96644 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96654 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96664 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96674 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96684 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96693 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96703 165
96716 165
96716 165
96716 165
97018 165
97320 165
97320 165
97320 165
97320 165
97320 165
97320 165
97320 165
97320 165
97320 165
97320 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97330 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97340 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97350 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97360 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97370 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97380 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97394 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97404 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97414 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97434 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97443 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97455 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97465 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97476 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97486 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97505 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97517 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97527 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97538 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97549 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97560 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97572 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97587 165
97592 165
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97597 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97607 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97617 166
97637 166
97637 166
97637 166
97637 166
97637 166
97637 166
97637 166
97637 166
97637 166
97645 166
97645 166
97645 166
97645 166
97645 166
97645 166
97645 166
97645 166
97645 166
97645 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97654 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97664 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97676 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97691 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97701 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97713 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97723 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97733 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97743 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97753 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97765 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97775 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97801 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97817 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97832 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97842 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97852 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97863 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97873 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97882 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97891 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97900 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97910 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97920 166
97937 166
97937 166
97937 166
98236 166
98236 166
98236 166
98236 166
98236 166
98236 166
98236 166
98236 166
98236 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98244 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98254 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98273 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98283 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98293 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98303 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98313 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98323 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98333 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98343 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98353 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98363 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98373 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98383 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98393 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98403 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98413 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98423 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98433 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98443 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98453 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98463 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98473 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98483 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98493 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98503 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98513 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98523 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98533 166
98901 166
98901 166
98901 166
98901 166
98901 166
98901 166
98901 166
98901 166
98901 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98910 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98920 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98930 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98940 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98950 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98960 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98976 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98986 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
98996 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99007 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99017 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99027 166
99037 166
99037 166
99037 166
99037 166
99037 166
99037 166
99037 166
99037 166
99037 166
99037 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99046 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99056 166
99077 166
99077 166
99077 166
99077 166
99077 166
99077 166
99077 166
99077 166
99077 166
99077 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99086 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99098 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99115 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99125 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99135 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99145 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99155 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99165 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99178 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99188 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99198 166
99209 166
99209 166
99209 166
99209 166
99209 166
99209 166
99209 166
99507 166
99507 166
99507 166
99507 166
99507 166
99507 166
99507 166
99507 166
99507 166
99507 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99516 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99530 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99542 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99552 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99562 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99572 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99586 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99596 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99606 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99616 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99625 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99635 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99645 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99655 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99664 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99674 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99685 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99696 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99717 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99727 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99737 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99747 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99757 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99767 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99778 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99788 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99798 166
99814 166
99814 166
99814 166
99814 166
100112 166
100112 166
100112 166
100112 166
100112 166
100112 166
100112 166
100112 166
100112 166
100112 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100121 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100131 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100140 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100150 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100160 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100170 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100181 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100191 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100207 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100217 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100236 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100246 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100256 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100266 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100276 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100286 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100297 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100307 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100317 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100331 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100341 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100352 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100361 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100371 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100381 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100391 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100401 166
100413 166
100413 166
100413 166
100413 166
100413 166
100413 166
100413 166
100413 166
100413 166
100413 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100429 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100440 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100450 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100460 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100470 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100480 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100490 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100503 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100513 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100523 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100533 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100543 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100553 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100568 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100578 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100588 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100598 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100608 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100618 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100631 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100641 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100651 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100662 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100673 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100683 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100706 166
100717 166
100717 166
100717 166
100717 166
100717 166
100717 166
100717 166
100717 166
100717 166
100717 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100726 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100736 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100746 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100756 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100767 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100777 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100787 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100803 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100815 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100829 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100842 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100854 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100864 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100874 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100884 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100894 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100904 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100913 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100923 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100933 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100943 166
100954 166
100954 166
100954 166
100955 166
100955 166
100955 166
100955 166
100955 166
100955 166
100955 166
100955 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100972 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100984 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
100993 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101003 166
101017 166
101017 166
101017 166
101017 166
101017 166
101017 166
101017 166
101017 166
101017 166
101017 166
101026 166
101026 166
101026 166
101026 166
101026 166
101026 166
101026 166
101026 166
101026 166
101026 166
101035 166
101035 166
101035 166
101035 166
101035 166
101035 166
101035 166
101035 166
101035 166
101035 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101044 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101056 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101066 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101076 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101086 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101096 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101106 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101116 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101126 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101137 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101147 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101157 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101173 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101183 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101193 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101203 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101214 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101225 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101236 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101247 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101257 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101268 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101279 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101289 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101299 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101309 166
101315 166
101320 167
101320 167
101320 167
101320 167
101320 167
101320 167
101320 167
101320 167
101320 167
101320 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101336 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101346 167
101356 167
101356 167
101356 167
101356 167
101356 167
101356 167
101356 167
101356 167
101356 167
101356 167
101366 167
101366 167
101366 167
101366 167
101366 167
101366 167
101366 167
101366 167
101366 167
101366 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101376 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101386 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101396 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101406 167
101416 167
101416 167
101416 167
101416 167
101416 167
101416 167
101416 167
101416 167
101416 167
101416 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101425 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101435 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101446 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101456 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101466 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101478 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101488 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101498 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101508 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101525 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101535 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101546 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101557 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101567 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101578 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101590 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101601 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101612 167
101623 167
101623 167
101623 167
101623 167
101623 167
101623 167
101623 167
101623 167
101623 167
101623 167
101639 167
101639 167
101639 167
101639 167
101639 167
101639 167
101639 167
101639 167
101639 167
101639 167
101652 167
101652 167
101921 167
101921 167
101921 167
101921 167
101921 167
101921 167
101921 167
101921 167
101921 167
101921 167
101931 167
101931 167
101931 167
101931 167
101931 167
101931 167
101931 167
101931 167
101931 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101940 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101950 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101960 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101982 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
101992 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102002 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102012 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102022 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102033 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102045 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102058 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102068 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102078 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102088 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102098 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102108 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102119 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102129 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102139 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102149 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102159 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102171 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102181 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102194 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102204 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102214 167
102225 167
102225 167
102225 167
102225 167
102225 167
102225 167
102225 167
102225 167
102225 167
102225 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102234 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102244 167
102255 167
102255 167
102255 167
102255 167
102255 167
102255 167
102255 167
102255 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102264 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102275 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102286 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102296 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102307 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102317 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102327 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102337 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102347 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102357 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102368 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102378 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102388 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102398 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102408 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102418 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102428 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102438 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102448 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102458 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102468 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102478 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102489 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102499 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102511 167
102529 167
102529 167
102529 167
102529 167
102529 167
102529 167
102529 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102549 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102559 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102569 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102579 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102589 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102599 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102608 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102619 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102629 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102643 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102653 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102663 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102673 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102685 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102696 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102706 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102722 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102732 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102742 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102752 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102762 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102773 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102783 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102799 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102809 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102821 167
102832 167
102832 167
102832 167
102832 167
102832 167
102832 167
102832 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102841 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102859 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102869 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102879 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102889 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102899 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102909 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102919 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102929 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102939 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102949 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102959 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102969 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102979 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102989 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
102999 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103010 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103020 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103041 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103051 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103061 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103072 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103082 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103093 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103103 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103113 167
103118 167
103118 168
103118 169
103118 170
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103123 171
103135 171
103135 171
103135 171
103135 171
103135 171
103135 171
103135 171
103135 171
103135 171
103135 171
103144 171
103144 171
103144 171
103144 171
103144 171
103144 171
103144 171
103144 171
103144 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103153 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103163 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103173 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103183 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103193 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103207 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103218 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103228 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103238 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103248 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103315 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103325 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103341 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103351 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103361 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103371 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103382 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103392 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103402 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103412 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103422 171
103433 171
103433 171
103433 171
103433 171
103433 171
103433 171
103433 171
103433 171
103433 171
103442 171
103442 171
103442 171
103442 171
103442 171
103442 171
103442 171
103442 171
103442 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103451 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103461 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103474 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103484 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103494 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103504 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103514 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103531 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103541 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103554 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103568 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103582 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103592 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103602 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103612 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103623 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103633 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103647 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103663 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103673 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103688 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103700 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103711 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103721 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103731 171
103742 171
103742 171
103742 171
103742 171
103742 171
103742 171
103742 171
103742 171
103742 171
103742 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103753 171
103763 171
103763 171
103763 171
103763 171
103763 171
103763 171
103763 171
103763 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103772 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103782 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103792 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103802 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103812 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103823 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103833 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103843 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103854 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103866 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103876 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103888 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103898 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103911 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103921 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103931 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103942 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103953 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103962 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103972 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103982 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
103992 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104002 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104012 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104022 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104032 171
104043 171
104043 171
104043 171
104043 171
104043 171
104043 171
104043 171
104043 171
104043 171
104043 171
104052 171
104052 171
104052 171
104052 171
104052 171
104052 171
104052 171
104052 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104061 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104071 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104082 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104093 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104103 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104114 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104125 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104135 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104145 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104155 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104166 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104176 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104186 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104198 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104209 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104219 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104231 171
104241 171
104241 171
104241 171
104241 171
104341 171
104341 171
104341 171
104341 171
104341 171
104341 171
104341 171
104341 171
104341 171
104350 171
104350 171
104350 171
104350 171
104350 171
104350 171
104350 171
104350 171
104350 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104363 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104374 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104385 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104395 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104405 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104424 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104435 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104444 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104456 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104466 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104476 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104486 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104496 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104506 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104516 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104526 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104536 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104547 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104557 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104567 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104582 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104601 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104611 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104622 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104635 171
104647 171
104647 171
104647 171
104647 171
104647 171
104647 171
104647 171
104647 171
104647 171
104647 171
104657 171
104657 171
104657 171
104657 171
104657 171
104657 171
104658 171
104658 171
104658 171
104658 171
104667 171
104667 171
104667 171
104667 171
104667 171
104667 171
104667 171
104945 171
104945 171
104945 171
104945 171
104945 171
104945 171
104945 171
104945 171
105247 171
105247 171
105247 171
105247 171
105247 171
105247 171
105247 171
105247 171
105247 171
105247 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105256 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105266 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105277 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105287 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105297 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105307 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105317 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105329 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105344 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105361 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105371 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105381 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105391 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105401 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105411 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105423 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105433 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105443 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105453 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105463 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105474 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105484 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105494 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105504 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105514 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105524 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105534 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
105544 171
106169 171
106169 171
106169 171
106169 171
106169 171
106169 171
106169 171
106169 171
106169 171
106169 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106178 171
106187 171
106187 171
106187 171
106187 171
106187 171
106187 171
106187 171
106187 171
106187 171
106187 171
106197 171
106197 171
106197 171
106197 171
106197 171
106471 171
106471 171
106471 171
106471 171
106471 171
106471 171
106471 171
106471 171
106471 171
106471 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106481 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106494 171
106506 171
106506 171
106506 171
106506 171
106506 171
106506 171
106506 171
106506 171
106506 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106520 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106530 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106540 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106553 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106563 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106573 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106583 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106595 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106605 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106616 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106626 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106636 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106647 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106658 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106669 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106680 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106690 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106700 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106718 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106728 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106738 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106748 171
106753 171
106753 172
106753 173
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106758 174
106778 174
106778 174
106778 174
106778 174
106778 174
106778 174
106778 174
106778 174
106778 174
106778 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106787 174
106797 174
106797 174
106797 174
106797 174
106797 174
106797 174
106797 174
106797 174
106797 174
106797 174
106810 174
106810 174
106810 174
106810 174
106810 174
106810 174
106810 174
106810 174
106810 174
106810 174
106820 174
106820 174
106820 174
106820 174
106820 174
106820 174
106820 174
106820 174
106820 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106829 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106839 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106849 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106859 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106871 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106882 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106893 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106902 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106913 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106924 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106935 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106955 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106965 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106975 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106985 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
106995 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107008 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107022 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107032 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107042 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107053 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107063 174
107074 174
107074 174
107074 174
107074 174
107074 174
107074 174
107074 174
107074 174
107074 174
107074 174
107375 174
107677 174
107677 174
107677 174
107677 174
107979 174
107979 174
107979 174
107979 174
107979 174
107979 174
107979 174
107979 174
107979 174
107979 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107988 174
107998 174
107998 174
107998 174
107998 174
107998 174
107998 174
107998 174
107998 174
107998 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108007 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108022 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108032 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108042 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108057 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108074 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108085 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108095 174
108105 174
108105 174
108105 174
108105 174
108105 174
108105 174
108105 174
108105 174
108105 174
108105 174
108281 174
108281 174
108281 174
108281 174
108281 174
108281 174
108281 174
108281 174
108281 174
108281 174
108290 174
108290 174
108583 174
108583 174
108583 174
108583 174
108583 174
108583 174
108583 174
108583 174
108583 174
108583 174
108589 174
108594 175
108594 175
108594 175
108594 175
108594 175
108594 175
108594 175
108594 175
108594 175
108594 175
108603 175
108603 175
108603 175
108603 175
108603 175
108603 175
108603 175
108603 175
108603 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108612 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108623 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108633 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108648 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108662 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108673 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108683 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108693 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108703 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108716 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108726 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108736 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108747 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108758 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108768 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108778 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108788 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108799 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108809 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108821 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108831 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108841 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108851 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108861 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108871 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108881 175
108895 175
108895 175
108895 175
108895 175
108895 175
108895 175
108895 175
108895 175
108895 175
108895 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108912 175
108922 175
108922 175
108922 175
108922 175
108922 175
108922 175
108922 175
108922 175
108922 175
108922 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108932 175
108942 175
108942 175
108942 175
108942 175
109194 175
109194 175
109194 175
109194 175
109194 175
109194 175
109194 175
109194 175
109194 175
109206 175
109206 175
109206 175
109206 175
109206 175
109206 175
109206 175
109206 175
109206 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109215 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109227 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109256 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109272 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109284 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109297 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109308 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109321 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109331 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109341 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109354 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109370 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109380 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109390 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109405 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109415 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109425 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109438 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109448 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109458 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109468 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109479 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109490 175
109501 175
109501 175
109501 175
109501 175
109501 175
109501 175
109501 175
109501 175
109501 175
109501 175
109512 175
109512 175
109512 175
109512 175
109512 175
109512 175
109512 175
109800 175
109800 175
109800 175
109800 175
109800 175
109800 175
109800 175
109800 175
109800 175
109809 175
109809 175
109809 175
109809 175
109809 175
109809 175
109809 175
109809 175
109809 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109818 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109828 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109838 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109848 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109859 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109870 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109880 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109890 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109901 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109911 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109921 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109931 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109941 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109952 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109963 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109974 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109986 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
109997 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110007 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110021 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110032 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110042 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110054 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110065 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110075 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110086 175
110101 175
110101 175
110101 175
110101 175
110101 175
110101 175
110101 175
110101 175
110101 175
110101 175
110111 175
110111 175
110111 175
110111 175
110111 175
110403 175
110403 175
110403 175
110403 175
110403 175
110403 175
110403 175
110403 175
110403 175
110403 175
110409 175
110409 176
110409 177
110409 178
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110414 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110429 179
110440 179
110440 179
110440 179
110440 179
110440 179
110440 179
110440 179
110440 179
110440 179
110440 179
110705 179
110705 179
110705 179
111006 179
111006 179
111006 179
111308 179
111308 179
111308 179
111308 179
111308 179
111308 179
111308 179
111308 179
111308 179
111610 179
111610 179
111610 179
111610 179
111610 179
111610 179
111610 179
111610 179
111610 179
111610 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111628 179
111639 179
111639 179
111639 179
111639 179
111639 179
111639 179
111639 179
111639 179
111639 179
111639 179
111649 179
111649 179
111649 179
111649 179
111649 179
111649 179
111649 179
111913 179
111913 179
111913 179
111913 179
111913 179
111913 179
111913 179
111913 179
111913 179
111913 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111929 179
111939 179
111939 179
111939 179
111939 179
111939 179
111939 179
111939 179
111939 179
111939 179
111939 179
111949 179
111949 179
111949 179
111949 179
111949 179
111949 179
111949 179
111949 179
111949 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111958 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111968 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111978 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
111997 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112009 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112021 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112032 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112042 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112054 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112068 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112088 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112100 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112110 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112121 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112131 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112142 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112153 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112165 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112175 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112188 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112200 179
112213 179
112213 180
112216 181
112216 181
112216 181
112216 181
112216 181
112216 181
112216 181
112216 181
112232 181
112516 181
112516 181
112516 181
112516 181
112516 181
112516 181
112516 181
112516 181
112516 181
112516 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112527 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112543 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112556 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112567 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112577 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112587 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112597 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112607 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112617 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112627 181
112638 181
112638 181
112638 181
112638 181
112638 181
113131 181
113131 181
113131 181
113131 181
113131 181
113131 181
113131 181
113131 181
113131 181
113429 181
113429 181
113429 181
113429 181
113429 181
113429 181
113429 181
113429 181
113429 181
113429 181
113448 181
113448 181
113448 181
113448 181
113448 181
113448 181
113448 181
113448 181
113448 181
113448 181
113462 181
113462 181
113462 181
113462 181
113731 181
113731 181
113731 181
113731 181
114033 181
114033 181
114033 181
114033 181
114033 181
114033 181
114033 181
114033 181
114033 181
114033 181
114038 181
114038 182
114038 183
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114043 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114054 184
114064 184
114064 184
114064 184
114064 184
114064 184
114064 184
114064 184
114064 184
114064 184
114064 184
114078 184
114078 184
114078 184
114078 184
114078 184
114078 184
114078 184
114078 184
114078 184
114098 184
114098 184
114098 184
114098 184
114098 184
114098 184
114098 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114172 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114184 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114195 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114211 184
114221 184
114221 184
114221 184
114221 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114293 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114304 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114314 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114328 184
114341 184
114341 184
114341 184
114341 184
114341 184
114341 184
114341 184
114341 184
114341 184
114341 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114354 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114369 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114383 184
114395 184
114639 184
114639 184
114639 184
114639 184
114639 184
114639 184
114639 184
114639 184
114639 184
114639 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114652 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114667 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114679 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114693 184
114711 184
114711 184
114711 184
114711 184
114711 184
114711 184
114711 184
114711 184
114941 184
114941 184
114941 184
114941 184
114941 184
114941 184
114941 184
114941 184
114941 184
114941 184
114951 184
114951 184
114951 184
114951 184
114951 184
114951 184
114951 184
114951 184
114951 184
114951 184
114962 184
115244 184
115244 184
115244 184
115244 184
115244 184
115244 184
115244 184
115244 184
115244 184
115244 184
115258 184
115258 184
115258 184
115258 184
115258 184
115258 184
115258 184
115258 184
115258 184
115258 184
115272 184
115272 184
115272 184
115272 184
115272 184
115272 184
115272 184
115272 184
115545 184
115545 184
115545 184
115545 184
115545 184
115545 184
115545 184
115545 184
115545 184
115545 184
115559 184
115559 184
115559 184
115559 184
115559 184
115559 184
115559 184
115559 184
115559 184
115849 184
115849 184
115849 184
115849 184
115849 184
115849 184
115849 184
115849 184
115849 184
115849 184
115860 184
115863 185
116149 185
116149 185
116149 185
116149 185
116149 185
116149 185
116149 185
116149 185
116149 185
116149 185
116160 185
116160 185
116160 185
116160 185
116160 185
116160 185
116160 185
116160 185
116160 185
116160 185
116452 185
116452 185
116452 185
116452 185
116452 185
116452 185
116452 185
116452 185
116452 185
116452 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116462 185
116483 185
116483 185
116483 185
116483 185
116483 185
116492 185
116752 185
116752 185
116752 185
116752 185
116752 185
116752 185
116752 185
116752 185
116752 185
116752 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116765 185
116780 185
117054 185
117054 185
117054 185
117054 185
117054 185
117054 185
117054 185
117054 185
117054 185
117065 185
117065 185
117356 185
117356 185
117356 185
117356 185
117657 185
117657 185
117657 185
117657 185
117657 185
117657 185
117657 185
117657 185
117657 185
117657 185
117666 185
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117671 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117687 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117703 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117726 186
117742 186
117742 186
117742 186
117742 186
117742 186
117742 186
117742 186
117742 186
117742 186
117742 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117760 186
117776 186
117776 186
117776 186
117776 186
117776 186
117776 186
117776 186
117776 186
117776 186
117785 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117851 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117864 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117876 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117887 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117897 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117913 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117942 186
117966 186
117966 186
117966 186
117966 186
117966 186
117966 186
117966 186
117966 186
117966 186
117966 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117987 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
117999 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118018 186
118034 186
118034 186
118034 186
118260 186
118260 186
118260 186
118260 186
118260 186
118260 186
118260 186
118562 186
118562 186
118562 186
118562 186
118562 186
118562 186
118562 186
118562 186
118562 186
118562 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118579 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118589 186
118606 186
118606 186
118606 186
118606 186
118606 186
118606 186
118606 186
118864 186
118864 186
118864 186
118864 186
118864 186
118864 186
118864 186
118864 186
118864 186
118864 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118875 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118898 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118914 186
118930 186
118930 186
119166 186
119166 186
119166 186
119166 186
119166 186
119166 186
119166 186
119468 186
119468 186
119468 186
119468 186
119468 186
119468 186
119468 186
119468 186
119468 186
119468 186
119474 186
119474 187
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119479 188
119498 188
119498 188
119498 188
119498 188
119498 188
119498 188
119498 188
119498 188
119498 188
119498 188
119515 188
119515 188
119515 188
119515 188
119515 188
119515 188
119515 188
119515 188
119515 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119527 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119549 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119563 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119575 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119605 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119624 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119638 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119659 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119674 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119685 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119697 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119707 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119723 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119752 188
119769 188
119769 188
119769 188
119769 188
119769 188
119769 188
119769 188
119769 188
119769 188
119769 188
119783 188
119783 188
119783 188
119783 188
120382 188
120382 188
120382 188
120382 188
120382 188
120382 188
120382 188
120382 188
120382 188
120382 188
120392 188
120392 188
120392 188
120392 188
120392 188
120392 188
120392 188
120392 188
120392 188
120392 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120404 188
120418 188
120418 188
120418 188
120418 188
120418 188
120418 188
120418 188
120418 188
120418 188
120418 188
120428 188
120428 188
120428 188
120684 188
120684 188
120684 188
120684 188
120684 188
120684 188
120684 188
120684 188
120684 188
120684 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120705 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120729 188
120740 188
120740 188
120740 188
120740 188
120740 188
120740 188
120740 188
120740 188
120740 188
120986 188
120986 188
120986 188
120986 188
120986 188
120986 188
121289 188
121289 188
121289 188
121289 188
121289 188
121289 188
121289 188
121289 188
121289 188
121289 188
121316 188
121316 189
121316 190
121321 191
121321 191
121321 191
121321 191
121321 191
121590 191
121590 191
121590 191
121590 191
121590 191
121590 191
121590 191
121590 191
121590 191
121590 191
121605 191
121605 191
121605 191
121605 191
121605 191
121605 191
121892 191
121892 191
121892 191
121892 191
121892 191
121892 191
121892 191
121892 191
121892 191
121892 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121914 191
121933 191
121933 191
121933 191
121933 191
121933 191
122194 191
122194 191
122194 191
122194 191
122194 191
122194 191
122194 191
122194 191
122194 191
122194 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122206 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122232 191
122244 191
122244 191
122244 191
122244 191
122244 191
122244 191
122244 191
122244 191
122244 191
122244 191
122272 191
122272 191
122272 191
122272 191
122272 191
122272 191
122272 191
122272 191
122272 191
122272 191
122296 191
122296 191
122296 191
122296 191
122296 191
122296 191
122296 191
122296 191
122296 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122306 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122329 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122342 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122365 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122425 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122438 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122483 191
122541 191
122541 191
122541 191
122541 191
122541 191
122541 191
122541 191
122541 191
122541 191
122541 191
122560 191
122560 191
122840 191
122840 191
122840 191
122840 191
122840 191
122840 191
122840 191
122840 191
122840 191
122840 191
122863 191
122863 191
122863 191
122863 191
122863 191
122863 191
122863 191
122863 191
122863 191
122863 191
122877 191
122877 191
122877 191
122877 191
122877 191
122877 191
122877 191
122877 191
122877 191
122889 191
122889 191
122889 191
122889 191
122889 191
122889 191
122889 191
122889 191
122889 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122959 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
122998 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123046 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123085 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123101 191
123133 191
123140 192
123140 192
123140 192
123140 192
123140 192
123140 192
123140 192
123140 192
123140 192
123140 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123175 192
123204 192
123204 192
123272 192
123442 192
123442 192
123442 192
123442 192
123442 192
123442 192
123442 192
123442 192
123442 192
123519 192
123519 192
123519 192
123519 192
123519 192
123519 192
123519 192
123519 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123542 192
123566 192
123566 192
123566 192
123566 192
123566 192
123566 192
123566 192
123566 192
123566 192
123566 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123600 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123611 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123650 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123684 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123703 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123718 192
123731 192
123731 192
123731 192
123731 192
123731 192
123731 192
123803 192
123803 192
123803 192
123803 192
123803 192
123803 192
123803 192
123803 192
123803 192
123830 192
123830 192
123830 192
123830 192
123830 192
123830 192
123830 192
123830 192
123830 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123843 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123861 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123879 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123913 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
123966 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124001 192
124018 192
124018 192
124018 192
124018 192
124018 192
124018 192
124018 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124092 192
124144 192
124144 192
124144 192
124144 192
124144 192
124144 192
124144 192
124144 192
124144 192
124144 192
124175 192
124175 192
124175 192
124175 192
124175 192
124175 192
124175 192
124175 192
124175 192
124175 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124196 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124211 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124248 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124344 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124419 192
124432 192
124432 192
124432 192
124432 192
124432 192
124432 192
124432 192
124432 192
124432 192
124432 192
124507 192
124507 192
124507 192
124507 192
124507 192
124507 192
124507 192
124507 192
124507 192
124507 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124521 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124598 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124616 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124656 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124703 192
124726 192
124726 192
124726 192
124726 192
124726 192
124726 192
124726 192
124806 192
124806 192
124806 192
124806 192
124806 192
124806 192
124806 192
124806 192
124831 192
124831 192
124831 192
124831 192
124831 192
124831 192
124831 192
124831 192
124831 192
124831 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124849 192
124864 192
124864 192
125107 192
125107 192
125107 192
125107 192
125107 192
125107 192
125107 192
125107 192
125107 192
125107 192
125136 192
125136 193
125136 194
125140 195
125140 195
125409 195
125409 195
125409 195
125409 195
125409 195
125409 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125477 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125500 195
125519 195
125519 195
125519 195
125519 195
125519 195
125712 195
125712 195
125712 195
125712 195
125712 195
125712 195
125712 195
125712 195
125712 195
125712 195
125731 195
126012 195
126012 195
126012 195
126012 195
126012 195
126012 195
126012 195
126012 195
126012 195
126012 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126029 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126042 195
126097 195
126097 195
126097 195
126097 195
126097 195
126097 195
126097 195
126097 195
126097 195
126097 195
126119 195
126119 195
126119 195
126119 195
126119 195
126119 195
126119 195
126119 195
126119 195
126119 195
126153 195
126153 195
126153 195
126153 195
126153 195
126153 195
126153 195
126153 195
126153 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126174 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126191 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126216 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126246 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126285 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126295 195
126314 195
126314 195
126314 195
126314 195
126314 195
126314 195
126314 195
126314 195
126314 195
126314 195
126336 195
126336 195
126336 195
126336 195
126336 195
126336 195
126615 195
126615 195
126615 195
126615 195
126615 195
126615 195
126615 195
126615 195
126615 195
126615 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126645 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126668 195
126724 195
126916 195
126916 195
126916 195
126916 195
126916 195
126916 195
126916 195
126916 195
126916 195
126916 195
126951 195
126951 196
126951 197
126951 198
126951 199
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126955 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
126991 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127029 200
127065 200
127065 200
127065 200
127065 200
127065 200
139297 200
139297 201
139297 202
139297 203
139297 204
139297 205
139297 206
139297 207
139297 208
139297 209
139297 210
139297 211
139297 212
139297 213
139297 214
139297 215
141099 216
141099 217
141099 218
144701 219
144701 220
144701 221
151905 222
151905 223
153706 224
157308 225
157308 226
164512 227
169916 228
173518 229
187926 230
209539 231
218544 232
220345 233


==> fig/match-timeline/male-real-3pic.txt <==
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
19 0
19 0
19 1
19 1
19 1
19 1
19 1
19 1
19 1
19 1
19 1
19 1
37 1
37 1
37 1
37 1
37 2
37 2
37 2
37 2
37 2
37 2
37 2
56 2
56 2
56 2
56 2
56 2
56 2
56 2
56 2
56 2
56 2
56 2
75 2
75 2
75 2
75 2
75 2
75 2
75 3
75 3
75 3
75 3
75 4
75 4
75 4
75 4
93 5
93 5
93 5
93 5
93 5
93 5
93 5
93 5
93 5
93 5
93 5
113 5
113 6
113 6
113 6
113 6
113 6
113 6
113 6
113 6
113 6
113 6
113 6
134 6
134 6
134 6
134 6
134 6
134 6
134 6
134 6
134 6
134 6
134 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
168 6
168 6
168 6
168 6
168 6
168 6
168 6
168 6
168 6
168 6
174 6
174 6
174 6
174 6
174 6
174 6
174 6
174 6
174 6
174 6
174 6
180 6
180 6
180 6
180 6
180 6
180 6
180 6
180 6
180 6
180 6
180 6
186 6
186 6
186 6
186 6
186 6
186 6
186 6
186 6
186 6
186 6
186 6
193 6
193 6
193 6
193 6
193 6
193 6
193 6
193 6
193 6
193 6
193 6
200 6
200 6
200 6
200 6
200 6
200 6
200 6
200 6
200 6
200 6
200 6
206 6
206 6
206 6
206 6
206 6
206 6
206 6
206 6
206 6
206 6
206 6
212 6
212 6
212 6
212 6
212 6
212 6
212 6
212 6
212 6
212 6
212 6
218 6
218 6
218 6
218 6
218 6
218 6
218 6
218 6
218 6
218 6
218 6
224 6
224 6
224 6
224 6
224 6
224 6
224 6
224 6
224 6
224 6
224 6
232 6
232 6
232 6
232 6
232 6
232 6
232 6
232 6
232 6
232 6
238 6
238 6
238 6
238 6
238 6
238 6
238 6
238 6
238 6
238 6
238 6
244 6
244 6
244 6
244 6
244 6
244 6
244 6
244 6
244 6
244 6
244 6
251 6
251 6
251 6
251 6
251 6
251 6
251 6
251 6
251 6
251 6
251 6
257 6
257 6
257 6
257 6
257 6
257 6
257 6
257 6
257 6
257 6
257 6
263 6
263 6
263 6
263 6
263 6
263 6
263 6
263 6
263 6
263 6
263 6
270 6
270 6
270 6
270 6
270 6
270 6
270 6
270 6
270 6
270 6
270 6
276 6
276 6
276 6
276 6
276 6
276 6
276 6
276 6
276 6
276 6
276 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
290 6
290 6
290 6
290 6
290 6
290 6
290 6
290 6
290 6
290 6
290 6
297 6
297 6
297 6
297 6
297 6
297 6
297 6
297 6
297 6
297 6
304 6
304 6
304 6
304 6
304 6
304 6
304 6
304 6
304 6
304 6
304 6
312 6
312 6
312 6
312 6
312 6
312 6
312 6
312 6
312 6
312 6
312 6
318 6
318 6
318 6
318 6
318 6
318 6
318 6
318 6
318 6
318 6
318 6
325 6
325 6
325 6
325 6
325 6
325 6
325 6
325 6
325 6
325 6
325 6
332 6
332 6
332 6
332 6
332 6
332 6
332 6
332 6
332 6
332 6
339 6
339 6
339 6
339 6
339 6
339 6
339 6
339 6
339 6
339 6
339 6
346 6
346 6
346 6
346 6
346 6
346 6
346 6
346 6
346 6
346 6
346 6
355 6
355 6
355 6
355 6
355 6
355 6
355 6
355 6
355 6
355 6
361 6
361 6
361 6
361 6
361 6
361 6
361 6
361 6
361 6
361 6
361 6
368 6
368 6
368 6
368 6
368 6
368 6
368 6
368 6
368 6
368 6
368 6
374 6
374 6
374 6
374 6
374 6
374 6
374 6
374 6
374 6
374 6
374 6
381 6
381 6
381 6
381 6
381 6
381 6
381 6
381 6
381 6
381 6
381 6
387 6
387 6
387 6
387 6
387 6
387 6
387 6
387 6
387 6
387 6
394 6
394 6
394 6
394 6
394 6
394 6
394 6
394 6
394 6
401 6
401 6
401 6
401 6
401 6
401 6
401 6
401 6
401 6
401 6
407 6
407 6
407 6
407 6
407 6
407 6
407 6
407 6
407 6
407 6
407 6
414 6
414 6
414 6
414 6
414 6
414 6
414 6
414 6
414 6
414 6
414 6
420 6
420 6
420 6
420 6
420 6
420 6
420 6
420 6
420 6
420 6
420 6
426 6
426 6
426 6
426 6
426 6
426 6
426 6
426 6
426 6
426 6
426 6
432 6
432 6
432 6
432 6
432 6
432 6
432 6
432 6
432 6
432 6
432 6
441 6
441 6
441 6
441 6
441 6
441 6
441 6
441 6
441 6
441 6
441 6
447 6
447 6
447 6
447 6
447 6
447 6
447 6
447 6
447 6
447 6
454 6
454 6
454 6
454 6
454 6
454 6
454 6
454 6
454 6
454 6
454 6
460 6
460 6
460 6
460 6
460 6
460 6
460 6
460 6
460 6
460 6
460 6
467 6
467 6
467 6
467 6
467 6
467 6
467 6
467 6
467 6
467 6
467 6
473 6
473 6
473 6
473 6
473 6
473 6
473 6
473 6
473 6
473 6
479 6
479 6
479 6
479 6
479 6
479 6
479 6
479 6
479 6
479 6
479 6
485 6
485 6
485 6
485 6
485 6
485 6
485 6
485 6
485 6
485 6
485 6
492 6
492 6
492 6
492 6
492 6
492 6
492 6
492 6
492 6
492 6
492 6
498 6
498 6
498 6
498 6
498 6
498 6
498 6
498 6
498 6
498 6
505 6
505 6
505 6
505 6
505 6
505 6
505 6
505 6
505 6
505 6
505 6
512 6
512 6
512 6
512 6
512 6
512 6
512 6
512 6
512 6
512 6
512 6
519 6
519 6
519 6
519 6
519 6
519 6
519 6
519 6
519 6
519 6
519 6
526 6
526 6
526 6
526 6
526 6
526 6
526 6
526 6
526 6
526 6
526 6
535 6
535 6
535 6
535 6
535 6
535 6
535 6
535 6
535 6
535 6
535 6
542 6
542 6
542 6
542 6
542 6
542 6
542 6
542 6
542 6
542 6
548 6
548 6
548 6
548 6
548 6
548 6
548 6
548 6
548 6
548 6
548 6
554 6
554 6
554 6
554 6
554 6
554 6
554 6
554 6
554 6
554 6
561 6
561 6
561 6
561 6
561 6
561 6
561 6
561 6
561 6
561 6
561 6
568 6
568 6
568 6
568 6
568 6
568 6
568 6
568 6
568 6
568 6
568 6
574 6
574 6
574 6
574 6
574 6
574 6
574 6
574 6
574 6
574 6
574 6
580 6
580 6
580 6
580 6
580 6
580 6
580 6
580 6
580 6
580 6
580 6
586 6
586 6
586 6
586 6
586 6
586 6
586 6
586 6
586 6
586 6
586 6
593 6
593 6
593 6
593 6
593 6
593 6
593 6
593 6
593 6
593 6
593 6
601 6
601 6
601 6
601 6
601 6
601 6
601 6
601 6
601 6
601 6
607 6
607 6
607 6
607 6
607 6
607 6
607 6
607 6
607 6
607 6
607 6
613 6
613 6
613 6
613 6
613 6
613 6
613 6
613 6
613 6
613 6
613 6
620 6
620 6
620 6
620 6
620 6
620 6
620 6
620 6
620 6
620 6
620 6
627 6
627 6
627 6
627 6
627 6
627 6
627 6
627 6
627 6
627 6
627 6
633 6
633 6
633 6
633 6
633 6
633 6
633 6
633 6
633 6
633 6
633 6
640 6
640 6
640 6
640 6
640 6
640 6
640 6
640 6
646 6
646 6
646 6
646 6
646 6
646 6
646 6
646 6
646 6
646 6
646 6
652 6
652 6
652 6
652 6
652 6
652 6
652 6
652 6
652 6
652 6
660 6
660 6
660 6
660 6
660 6
660 6
660 6
660 6
660 6
660 6
667 6
667 6
667 6
667 6
667 6
667 6
667 6
667 6
667 6
667 6
667 6
674 6
674 6
674 6
674 6
674 6
674 6
674 6
674 6
674 6
674 6
674 6
680 6
680 6
680 6
680 6
680 6
680 6
680 6
680 6
680 6
680 6
680 6
687 6
687 6
687 6
687 6
687 6
687 6
687 6
687 6
687 6
687 6
687 6
693 6
693 6
693 6
693 6
693 6
693 6
693 6
693 6
693 6
693 6
693 6
700 6
700 6
700 6
700 6
700 6
700 6
700 6
700 6
700 6
700 6
700 6
707 6
707 6
707 6
707 6
707 6
707 6
707 6
707 6
707 6
707 6
707 6
714 6
714 6
714 6
714 6
714 6
714 6
714 6
714 6
714 6
714 6
714 6
720 6
720 6
720 6
720 6
720 6
720 6
720 6
720 6
720 6
720 6
720 6
726 6
726 6
726 6
726 6
726 6
726 6
726 6
726 6
726 6
732 6
732 6
732 6
732 6
732 6
732 6
732 6
732 6
732 6
732 6
732 6
739 6
739 6
739 6
739 6
739 6
739 6
739 6
739 6
739 6
739 6
739 6
745 6
745 6
745 6
745 6
745 6
745 6
745 6
745 6
745 6
745 6
745 6
753 6
753 6
753 6
753 6
753 6
753 6
753 6
753 6
753 6
753 6
753 6
760 6
760 6
760 6
760 6
760 6
760 6
760 6
760 6
760 6
760 6
760 6
767 6
767 6
767 6
767 6
767 6
767 6
767 6
767 6
767 6
767 6
767 6
773 6
773 6
773 6
773 6
773 6
773 6
773 6
773 6
773 6
773 6
773 6
779 6
779 6
779 6
779 6
779 6
779 6
779 6
779 6
779 6
779 6
779 6
786 6
786 6
786 6
786 6
786 6
786 6
786 6
786 6
786 6
786 6
786 6
792 6
792 6
792 6
792 6
792 6
792 6
792 6
792 6
792 6
792 6
792 6
798 6
798 6
798 6
798 6
798 6
798 6
798 6
798 6
798 6
798 6
798 6
804 6
804 6
804 6
804 6
804 6
804 6
804 6
804 6
804 6
804 6
804 6
811 6
811 6
811 6
811 6
811 6
811 6
811 6
811 6
811 6
811 6
811 6
818 6
818 6
818 6
818 6
818 6
818 6
818 6
818 6
818 6
818 6
824 6
824 6
824 6
824 6
824 6
824 6
824 6
824 6
824 6
824 6
824 6
830 6
830 6
830 6
830 6
830 6
830 6
830 6
830 6
830 6
830 6
830 6
836 6
836 6
836 6
836 6
836 6
836 6
836 6
836 6
836 6
836 6
836 6
844 6
844 6
844 6
844 6
844 6
844 6
844 6
844 6
844 6
844 6
850 6
850 6
850 6
850 6
850 6
850 6
850 6
850 6
850 6
850 6
850 6
856 6
856 6
856 6
856 6
856 6
856 6
856 6
856 6
856 6
856 6
856 6
863 6
863 6
863 6
863 6
863 6
863 6
863 6
863 6
863 6
863 6
863 6
870 6
870 6
870 6
870 6
870 6
870 6
870 6
870 6
870 6
870 6
870 6
877 6
877 6
877 6
877 6
877 6
877 6
877 6
877 6
877 6
877 6
877 6
884 6
884 6
884 6
884 6
884 6
884 6
884 6
884 6
884 6
884 6
884 6
891 6
891 6
891 6
891 6
891 6
891 6
891 6
891 6
891 6
891 6
891 6
897 6
897 6
897 6
897 6
897 6
897 6
897 6
897 6
897 6
897 6
904 6
904 6
904 6
904 6
904 6
904 6
904 6
904 6
904 6
904 6
910 6
910 6
910 6
910 6
910 6
910 6
910 6
910 6
910 6
910 6
910 6
920 6
920 6
920 6
920 6
920 6
920 6
920 6
920 6
920 6
920 6
920 6
927 6
927 6
927 6
927 6
927 6
927 6
927 6
927 6
927 6
927 6
927 6
934 6
934 6
934 6
934 6
934 6
934 6
934 6
934 6
934 6
934 6
934 6
940 6
940 6
940 6
940 6
940 6
940 6
940 6
940 6
940 6
940 6
949 6
949 6
949 6
949 6
949 6
949 6
949 6
949 6
949 6
949 6
949 6
956 6
956 6
956 6
956 6
956 6
956 6
956 6
956 6
956 6
956 6
956 6
964 6
964 6
964 6
964 6
964 6
964 6
964 6
964 6
964 6
964 6
964 6
970 6
970 6
970 6
970 6
970 6
970 6
970 6
970 6
970 6
970 6
970 6
978 6
978 6
978 6
978 6
978 6
978 6
978 6
978 6
978 6
978 6
978 6
985 6
985 6
985 6
985 6
985 6
985 6
985 6
985 6
985 6
985 6
985 6
991 6
991 6
991 6
991 6
991 6
991 6
991 6
991 6
991 6
991 6
991 6
997 6
997 6
997 6
997 6
997 6
997 6
997 6
997 6
997 6
997 6
997 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1004 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1011 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1018 6
1024 6
1024 6
1024 6
1024 6
1024 6
1024 6
1024 6
1024 6
1024 6
1024 7
1024 7
1024 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1031 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1038 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1045 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1052 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1058 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1065 7
1072 7
1072 7
1072 7
1072 7
1072 7
1072 7
1072 7
1072 7
1072 7
1072 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1079 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1086 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1093 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1099 7
1105 7
1105 7
1105 7
1105 7
1105 7
1105 7
1105 7
1105 7
1105 7
1105 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1111 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1117 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1123 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1129 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1135 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1143 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1150 7
1157 7
1157 7
1157 7
1157 7
1157 7
1157 7
1157 7
1157 7
1157 7
1157 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1163 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1170 7
1176 7
1176 7
1176 7
1176 7
1176 7
1176 7
1176 7
1176 7
1176 7
1182 7
1182 7
1182 7
1182 7
1182 7
1182 7
1182 7
1182 7
1182 7
1182 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1188 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1195 7
1201 7
1201 7
1201 7
1201 7
1201 7
1201 7
1201 7
1201 7
1201 7
1201 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1208 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1214 7
1222 7
1222 7
1222 7
1222 7
1222 7
1222 7
1222 7
1222 7
1222 7
1222 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1228 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1235 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1241 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1247 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1254 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1261 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1269 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1276 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1283 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1290 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1297 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1304 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1310 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1316 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1322 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1328 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1335 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1341 7
1348 7
1348 7
1348 7
1348 7
1348 7
1348 7
1348 7
1348 7
1348 7
1348 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1354 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1361 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1367 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1374 7
1380 7
1380 7
1380 7
1380 7
1380 7
1380 7
1380 7
1380 7
1380 7
1380 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1386 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1393 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1400 7
1407 7
1407 7
1407 7
1407 7
1407 7
1407 7
1407 7
1407 7
1407 7
1407 7
1416 7
1416 7
1416 7
1416 7
1416 7
1416 7
1416 7
1416 7
1416 7
1416 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1423 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1436 7
1442 7
1442 7
1442 7
1442 7
1442 7
1442 7
1442 7
1442 7
1442 7
1449 7
1449 7
1449 7
1449 7
1449 7
1449 7
1449 7
1449 7
1449 7
1449 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1455 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1461 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1467 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1473 7
1479 7
1479 7
1479 7
1479 7
1479 7
1479 7
1479 7
1479 7
1479 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1485 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1493 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1499 7
1505 7
1505 7
1505 7
1505 7
1505 7
1505 7
1505 7
1505 7
1505 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1511 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1517 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1524 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1531 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1538 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1545 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1553 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1566 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1573 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1579 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1585 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1592 7
1599 7
1599 7
1599 7
1599 7
1599 7
1599 7
1599 7
1599 7
1599 7
1599 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1606 7
1613 7
1613 7
1613 7
1613 7
1613 7
1613 7
1613 7
1613 7
1613 7
1613 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1619 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1626 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1633 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1640 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1648 7
1655 7
1655 7
1655 7
1655 7
1655 7
1655 7
1655 7
1655 7
1655 7
1655 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1662 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1668 7
1676 7
1676 7
1676 7
1676 7
1676 7
1676 7
1676 7
1676 7
1676 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1683 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1690 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1698 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1704 7
1711 7
1711 7
1711 7
1711 7
1711 7
1711 7
1711 7
1711 7
1711 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1717 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1724 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1730 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1738 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1745 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1752 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1759 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1766 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1774 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1781 7
1787 7
1787 7
1787 7
1787 7
1787 7
1787 7
1787 7
1787 7
1787 7
1787 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1793 7
1811 7
1811 8
1811 9
1811 10
1811 11
1811 12
1811 13
1811 14
1811 15
1811 16
1811 17
1811 18
1811 19
1811 20
1811 21
1811 22
1811 23
1811 24
1811 25
1811 26
1811 27
1811 28
1811 29
1811 30
1811 31
1811 32
1811 33
1811 34
1811 35
1811 36
1811 37
1811 38
1811 39
1811 40
1811 41
1811 42
1811 43
1811 44
1811 45
1811 46
1811 47
1811 48
1811 49
1811 50
1811 51
1811 52
1811 53
1811 54
1811 55
1811 56
1811 57
1811 58
1811 59
1811 60
1811 61
1811 62
1811 63
1811 64
1811 65
1811 66
1811 67
1811 68
1811 69
1811 70
1811 71
1811 72
1811 73
1811 74
1811 75
1811 76
1811 77
1811 78
1811 79
1811 80
1811 81
1811 82
1811 83
1811 84
1811 85
1811 86
1811 87
1811 88
1811 89
1811 90
1811 91
1811 92
1811 93
1811 94
1811 95
1811 96
1811 97
1811 98
1811 99
1811 100
1811 101
1811 102
1811 103
1811 104
1811 105
1811 106
1811 107
1824 108
1824 108
1824 108
1824 108
1824 108
1824 108
1824 108
1824 108
1824 108
1824 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1832 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1839 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1847 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1854 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1861 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1867 108
1874 108
1874 108
1874 108
1874 108
1874 108
1874 108
1874 108
1874 108
1874 108
1874 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1880 108
1886 108
1886 108
1886 108
1886 108
1886 108
1886 108
1886 108
1886 108
1886 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1894 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1900 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1907 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1914 108
1920 108
1920 108
1920 108
1920 108
1920 108
1920 108
1920 108
1920 108
1920 108
1920 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1926 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1933 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1939 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1946 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1953 108
1959 108
1959 108
1959 108
1959 108
1959 108
1959 108
1959 108
1959 108
1959 108
1959 108
1966 108
1966 108
1966 108
1966 108
1966 108
1966 108
1966 108
1966 108
1966 108
1966 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1973 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1981 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1987 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
1994 108
2000 108
2000 108
2000 108
2000 108
2000 108
2000 108
2000 108
2000 108
2000 108
2000 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2007 108
2015 108
2015 108
2015 108
2015 108
2015 108
2015 108
2015 108
2015 108
2015 108
2015 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2023 108
2030 108
2030 108
2030 108
2030 108
2030 108
2030 108
2030 108
2030 108
2030 108
2030 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2037 108
2044 108
2044 108
2044 108
2044 108
2044 108
2044 108
2044 108
2044 108
2044 108
2044 108
2051 108
2051 108
2051 108
2051 108
2051 108
2051 108
2051 108
2051 108
2051 108
2051 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2058 108
2064 108
2064 108
2064 108
2064 108
2064 108
2064 108
2064 108
2064 108
2064 108
2064 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2071 108
2077 108
2077 108
2077 108
2077 108
2077 108
2077 108
2077 108
2077 108
2077 108
2077 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2084 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2091 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2097 108
2104 108
2104 108
2104 108
2104 108
2104 108
2104 108
2104 108
2104 108
2104 108
2104 108
2114 108
2114 108
2114 108
2114 108
2114 108
2114 108
2114 108
2114 108
2114 108
2114 108
2121 108
2121 108
2121 108
2121 108
2121 108
2121 108
2121 108
2121 108
2121 108
2121 108
2127 108
2127 108
2127 108
2127 108
2127 108
2127 108
2127 108
2127 108
2127 108
2133 108
2133 108
2133 108
2133 108
2133 108
2133 108
2133 108
2133 108
2133 108
2133 108
2140 108
2140 108
2140 108
2140 108
2140 108
2140 108
2140 108
2140 108
2140 108
2140 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2147 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2153 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2160 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2166 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2173 108
2179 108
2179 108
2179 108
2179 108
2179 108
2179 108
2179 108
2179 108
2179 108
2179 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2185 108
2192 108
2192 108
2192 108
2192 108
2192 108
2192 108
2192 108
2192 108
2192 108
2192 108
2200 108
2200 108
2200 108
2200 108
2200 108
2200 108
2200 108
2200 108
2200 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2207 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2215 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2222 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2229 108
2237 108
2237 108
2237 108
2237 108
2237 108
2237 108
2237 108
2237 108
2237 108
2237 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2243 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2250 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2256 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2263 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2269 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2276 108
2283 108
2283 108
2283 108
2283 108
2283 108
2283 108
2283 108
2283 108
2283 108
2283 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2289 108
2297 108
2297 108
2297 108
2297 108
2297 108
2297 108
2297 108
2297 108
2297 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2304 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2311 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2319 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2326 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2334 108
2340 108
2340 108
2340 108
2340 108
2340 108
2340 108
2340 108
2340 108
2340 108
2340 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2348 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2354 108
2361 108
2361 108
2361 108
2361 108
2361 108
2361 108
2361 108
2361 108
2361 108
2361 108
2369 108
2369 108
2369 108
2369 108
2369 108
2369 108
2369 108
2369 108
2369 108
2369 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2377 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2383 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2390 108
2396 108
2396 108
2396 108
2396 108
2396 108
2396 108
2396 108
2396 108
2396 108
2396 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2402 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2410 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2416 108
2423 108
2423 108
2423 108
2423 108
2423 108
2423 108
2423 108
2423 108
2423 108
2423 108
2430 108
2430 108
2430 108
2430 108
2430 108
2430 108
2430 108
2430 108
2430 108
2430 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2436 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2443 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2451 108
2458 108
2458 108
2458 108
2458 108
2458 108
2458 108
2458 108
2458 108
2458 108
2458 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2464 108
2472 108
2472 108
2472 108
2472 108
2472 108
2472 108
2472 108
2472 108
2472 108
2472 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2478 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2486 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2493 108
2501 108
2501 108
2501 108
2501 108
2501 108
2501 108
2501 108
2501 108
2501 108
2501 108
2508 108
2508 108
2508 108
2508 108
2508 108
2508 108
2508 108
2508 108
2508 108
2508 108
2515 108
2515 108
2515 108
2515 108
2515 108
2515 108
2515 108
2515 108
2515 108
2515 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2521 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2527 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2534 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2540 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2547 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2555 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2561 108
2568 108
2568 108
2568 108
2568 108
2568 108
2568 108
2568 108
2568 108
2568 108
2568 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2574 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2581 108
2588 108
2588 108
2588 108
2588 108
2588 108
2588 108
2588 108
2588 108
2588 108
2588 108
2595 108
2595 108
2595 108
2595 108
2595 108
2595 108
2595 108
2595 108
2595 108
2595 108
2601 108
2601 108
2601 108
2601 108
2601 108
2601 108
2601 108
2601 108
2601 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2608 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2615 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2622 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2628 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2635 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2642 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2650 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2657 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2663 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2669 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2677 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2683 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2689 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2695 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2702 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2709 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2715 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2722 108
2729 108
2729 108
2729 108
2729 108
2729 108
2729 108
2729 108
2729 108
2729 108
2729 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2737 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2745 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2752 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2759 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2766 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2772 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2778 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2786 108
2793 108
2793 108
2793 108
2793 108
2793 108
2793 108
2793 108
2793 108
2793 108
2793 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2800 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2806 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2813 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2819 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2828 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2835 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2842 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2852 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2859 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2867 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2876 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2883 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2890 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2897 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2903 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2910 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2916 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2924 108
2931 108
2931 108
2931 108
2931 108
2931 108
2931 108
2931 108
2931 108
2931 108
2931 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2938 108
2945 108
2945 108
2945 108
2945 108
2945 108
2945 108
2945 108
2945 108
2945 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2952 108
2959 108
2959 108
2959 108
2959 108
2959 108
2959 108
2959 108
2959 108
2959 108
2959 108
2966 108
2966 108
2966 108
2966 108
2966 108
2966 108
2966 108
2966 108
2966 108
2966 108
2973 108
2973 108
2973 108
2973 108
2973 108
2973 108
2973 108
2973 108
2973 108
2973 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2980 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2987 108
2998 108
2998 108
2998 108
2998 108
2998 108
2998 108
2998 108
2998 108
2998 108
2998 108
3005 108
3005 108
3005 108
3005 108
3005 108
3005 108
3005 108
3005 108
3005 108
3005 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3013 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3020 108
3028 108
3028 108
3028 108
3028 108
3028 108
3028 108
3028 108
3028 108
3028 108
3028 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3035 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3042 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3049 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3055 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3062 108
3069 108
3069 108
3069 108
3069 108
3069 108
3069 108
3069 108
3069 108
3069 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3076 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3083 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3090 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3097 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3104 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3111 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3117 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3124 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3131 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3138 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3146 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3154 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3161 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3169 108
3175 108
3175 108
3175 108
3175 108
3175 108
3175 108
3175 108
3175 108
3175 108
3175 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3182 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3188 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3195 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3202 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3209 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3216 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3223 108
3230 108
3230 108
3230 108
3230 108
3230 108
3230 108
3230 108
3230 108
3230 108
3230 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3237 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3244 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3251 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3259 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3266 108
3273 108
3273 108
3273 108
3273 108
3273 108
3273 108
3273 108
3273 108
3273 108
3273 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3280 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3287 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3295 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3303 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3309 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3315 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3322 108
3330 108
3330 108
3330 108
3330 108
3330 108
3330 108
3330 108
3330 108
3330 108
3330 108
3338 108
3338 108
3338 108
3338 108
3338 108
3338 108
3338 108
3338 108
3338 108
3338 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3345 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3351 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3359 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3366 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3372 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3379 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3385 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3393 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3400 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3406 108
3414 108
3414 108
3414 108
3414 108
3414 108
3414 108
3414 108
3414 108
3414 108
3414 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3421 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3427 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3433 108
3439 108
3439 108
3439 108
3439 108
3439 108
3439 108
3439 108
3439 108
3439 108
3439 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3448 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3455 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3461 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3468 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3474 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3481 108
3487 108
3487 108
3487 108
3487 108
3487 108
3487 108
3487 108
3487 108
3487 108
3487 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3494 108
3501 108
3501 108
3501 108
3501 108
3501 108
3501 108
3501 108
3501 108
3501 108
3501 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3508 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3515 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3522 108
3529 108
3529 108
3529 108
3529 108
3529 108
3529 108
3529 108
3529 108
3529 108
3529 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3535 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3542 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3549 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3556 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3563 108
3570 108
3570 108
3570 108
3570 108
3570 108
3570 108
3570 108
3570 108
3570 108
3570 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3578 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3585 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3592 108
3599 108
3599 108
3599 108
3599 108
3599 108
3599 108
3599 108
3599 108
3599 108
3599 108
3605 108
3605 108
3605 108
3605 108
3605 108
3605 108
3605 108
3605 108
3605 108
3605 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3611 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3618 108
3632 108
3632 109
3632 110
3632 111
3632 112
3632 113
3632 114
3632 115
3632 116
3632 117
3632 118
3632 119
3632 120
3632 121
3636 122
3636 122
3636 122
3636 122
3636 122
3636 122
3636 122
3636 122
3636 122
3636 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3642 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3648 122
3655 122
3655 122
3655 122
3655 122
3655 122
3655 122
3655 122
3655 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3661 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3668 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3675 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3682 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3689 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3696 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3703 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3709 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3717 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3724 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3731 122
3739 122
3739 122
3739 122
3739 122
3739 122
3739 122
3739 122
3739 122
3739 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3745 122
3751 122
3751 122
3751 122
3751 122
3751 122
3751 122
3751 122
3751 122
3751 122
3751 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3758 122
3764 122
3764 122
3764 122
3764 122
3764 122
3764 122
3764 122
3764 122
3764 122
3764 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3771 122
3778 122
3778 122
3778 122
3778 122
3778 122
3778 122
3778 122
3778 122
3778 122
3786 122
3786 122
3786 122
3786 122
3786 122
3786 122
3786 122
3786 122
3786 122
3786 122
3793 122
3793 122
3793 122
3793 122
3793 122
3793 122
3793 122
3793 122
3793 122
3793 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3800 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3807 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3814 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3821 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3828 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3836 122
3843 122
3843 122
3843 122
3843 122
3843 122
3843 122
3843 122
3843 122
3843 122
3843 122
3850 122
3850 122
3850 122
3850 122
3850 122
3850 122
3850 122
3850 122
3850 122
3850 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3857 122
3864 122
3864 122
3864 122
3864 122
3864 122
3864 122
3864 122
3864 122
3864 122
3864 122
3871 122
3871 122
3871 122
3871 122
3871 122
3871 122
3871 122
3871 122
3871 122
3871 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3877 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3884 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3890 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3898 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3905 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3912 122
3919 122
3919 122
3919 122
3919 122
3919 122
3919 122
3919 122
3919 122
3919 122
3919 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3925 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3933 122
3940 122
3940 122
3940 122
3940 122
3940 122
3940 122
3940 122
3940 122
3940 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3947 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3953 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3960 122
3967 122
3967 122
3967 122
3967 122
3967 122
3967 122
3967 122
3967 122
3967 122
3967 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3974 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3981 122
3988 122
3988 122
3988 122
3988 122
3988 122
3988 122
3988 122
3988 122
3988 122
3988 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
3995 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4001 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4007 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4014 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4021 122
4028 122
4028 122
4028 122
4028 122
4028 122
4028 122
4028 122
4028 122
4028 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4035 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4042 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4049 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4056 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4062 122
4069 122
4069 122
4069 122
4069 122
4069 122
4069 122
4069 122
4069 122
4069 122
4069 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4077 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4084 122
4091 122
4091 122
4091 122
4091 122
4091 122
4091 122
4091 122
4091 122
4091 122
4091 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4099 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4106 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4113 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4120 122
4126 122
4126 122
4126 122
4126 122
4126 122
4126 122
4126 122
4126 122
4126 122
4126 122
4132 122
4132 122
4132 122
4132 122
4132 122
4132 122
4132 122
4132 122
4132 122
4132 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4139 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4145 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4152 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4159 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4166 122
4173 122
4173 122
4173 122
4173 122
4173 122
4173 122
4173 122
4173 122
4173 122
4173 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4181 122
4190 122
4190 122
4190 122
4190 122
4190 122
4190 122
4190 122
4190 122
4190 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4198 122
4204 122
4204 122
4204 122
4204 122
4204 122
4204 122
4204 122
4204 122
4204 122
4204 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4210 122
4216 122
4216 122
4216 122
4216 122
4216 122
4216 122
4216 122
4216 122
4216 122
4216 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4223 122
4230 122
4230 122
4230 122
4230 122
4230 122
4230 122
4230 122
4230 122
4237 122
4237 122
4237 122
4237 122
4237 122
4237 122
4237 122
4237 122
4237 122
4237 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4244 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4250 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4256 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4262 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4269 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4275 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4282 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4289 122
4295 122
4295 122
4295 122
4295 122
4295 122
4295 122
4295 122
4295 122
4295 122
4295 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4301 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4309 122
4316 122
4316 122
4316 122
4316 122
4316 122
4316 122
4316 122
4316 122
4316 122
4316 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4323 122
4330 122
4330 122
4330 122
4330 122
4330 122
4330 122
4330 122
4330 122
4330 122
4330 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4337 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4344 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4351 122
4357 122
4357 122
4357 122
4357 122
4357 122
4357 122
4357 122
4357 122
4357 122
4357 122
4365 122
4365 122
4365 122
4365 122
4365 122
4365 122
4365 122
4365 122
4365 122
4365 122
4372 122
4372 122
4372 122
4372 122
4372 122
4372 122
4372 122
4372 122
4372 122
4372 122
4380 122
4380 122
4380 122
4380 122
4380 122
4380 122
4380 122
4380 122
4380 122
4380 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4387 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4394 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4401 122
4408 122
4408 122
4408 122
4408 122
4408 122
4408 122
4408 122
4408 122
4408 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4415 122
4421 122
4421 122
4421 122
4421 122
4421 122
4421 122
4421 122
4421 122
4421 122
4421 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4428 122
4435 122
4435 122
4435 122
4435 122
4435 122
4435 122
4435 122
4435 122
4435 122
4435 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4443 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4449 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4455 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4461 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4468 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4474 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4481 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4489 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4496 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4504 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4510 122
4516 122
4516 122
4516 122
4516 122
4516 122
4516 122
4516 122
4516 122
4516 122
4516 122
4523 122
4523 122
4523 122
4523 122
4523 122
4523 122
4523 122
4523 122
4523 122
4523 122
4530 122
4530 122
4530 122
4530 122
4530 122
4530 122
4530 122
4530 122
4530 122
4530 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4537 122
4544 122
4544 122
4544 122
4544 122
4544 122
4544 122
4544 122
4544 122
4544 122
4544 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4551 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4558 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4564 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4571 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4577 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4584 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4590 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4597 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4604 122
4611 122
4611 122
4611 122
4611 122
4611 122
4611 122
4611 122
4611 122
4611 122
4611 122
4618 122
4618 122
4618 122
4618 122
4618 122
4618 122
4618 122
4618 122
4618 122
4618 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4625 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4631 122
4637 122
4637 122
4637 122
4637 122
4637 122
4637 122
4637 122
4637 122
4637 122
4637 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4645 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4653 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4660 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4666 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4672 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4680 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4687 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4695 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4701 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4707 122
4714 122
4714 122
4714 122
4714 122
4714 122
4714 122
4714 122
4714 122
4714 122
4714 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4721 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4727 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4734 122
4740 122
4740 122
4740 122
4740 122
4740 122
4740 122
4740 122
4740 122
4740 122
4740 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4747 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4754 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4760 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4766 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4772 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4779 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4786 122
4793 122
4793 122
4793 122
4793 122
4793 122
4793 122
4793 122
4793 122
4793 122
4793 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4800 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4807 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4814 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4821 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4828 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4835 122
4842 122
4842 122
4842 122
4842 122
4842 122
4842 122
4842 122
4842 122
4842 122
4842 122
4849 122
4849 122
4849 122
4849 122
4849 122
4849 122
4849 122
4849 122
4849 122
4849 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4856 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4862 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4869 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4875 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4883 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4889 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4897 122
4904 122
4904 122
4904 122
4904 122
4904 122
4904 122
4904 122
4904 122
4904 122
4904 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4914 122
4921 122
4921 122
4921 122
4921 122
4921 122
4921 122
4921 122
4921 122
4921 122
4921 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4927 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4933 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4940 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4947 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4953 122
4959 122
4959 122
4959 122
4959 122
4959 122
4959 122
4959 122
4959 122
4959 122
4966 122
4966 122
4966 122
4966 122
4966 122
4966 122
4966 122
4966 122
4966 122
4966 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4975 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4984 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4990 122
4997 122
4997 122
4997 122
4997 122
4997 122
4997 122
4997 122
4997 122
4997 122
4997 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5004 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5011 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5018 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5025 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5031 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5039 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5046 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5052 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5058 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5064 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5070 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5076 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5082 122
5088 122
5088 122
5088 122
5088 122
5088 122
5088 122
5088 122
5088 122
5088 122
5088 122
5095 122
5095 122
5095 122
5095 122
5095 122
5095 122
5095 122
5095 122
5095 122
5095 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5103 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5110 122
5116 122
5116 122
5116 122
5116 122
5116 122
5116 122
5116 122
5116 122
5116 122
5116 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5122 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5128 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5137 122
5143 122
5143 122
5143 122
5143 122
5143 122
5143 122
5143 122
5143 122
5143 122
5143 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5151 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5157 122
5165 122
5165 122
5165 122
5165 122
5165 122
5165 122
5165 122
5165 122
5165 122
5165 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5172 122
5179 122
5179 122
5179 122
5179 122
5179 122
5179 122
5179 122
5179 122
5179 122
5179 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5185 122
5191 122
5191 122
5191 122
5191 122
5191 122
5191 122
5191 122
5191 122
5191 122
5191 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5198 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5205 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5215 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5222 122
5229 122
5229 122
5229 122
5229 122
5229 122
5229 122
5229 122
5229 122
5229 122
5229 122
5235 122
5235 122
5235 122
5235 122
5235 122
5235 122
5235 122
5235 122
5235 122
5235 122
5241 122
5241 122
5241 122
5241 122
5241 122
5241 122
5241 122
5241 122
5241 122
5241 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5247 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5253 122
5260 122
5260 122
5260 122
5260 122
5260 122
5260 122
5260 122
5260 122
5260 122
5260 122
5266 122
5266 122
5266 122
5266 122
5266 122
5266 122
5266 122
5266 122
5266 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5274 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5282 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5291 122
5298 122
5298 122
5298 122
5298 122
5298 122
5298 122
5298 122
5298 122
5298 122
5298 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5305 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5311 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5318 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5326 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5332 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5339 122
5346 122
5346 122
5346 122
5346 122
5346 122
5346 122
5346 122
5346 122
5346 122
5346 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5359 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5368 122
5375 122
5375 122
5375 122
5375 122
5375 122
5375 122
5375 122
5375 122
5375 122
5375 122
5382 122
5382 122
5382 122
5382 122
5382 122
5382 122
5382 122
5382 122
5382 122
5382 122
5389 122
5389 122
5389 122
5389 122
5389 122
5389 122
5389 122
5389 122
5389 122
5389 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5396 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5402 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5409 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5415 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5421 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5429 122
5435 122
5435 123
5435 124
5435 125
5435 126
5435 127
5435 128
5435 129
5435 130
5435 131
5435 132
5435 133
5435 134
5435 135
5435 136
5435 137
5435 138
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5437 139
5444 139
5444 139
5444 139
5444 139
5444 139
5444 139
5444 139
5444 139
5444 139
5444 139
5450 139
5450 139
5450 139
5450 139
5450 139
5450 139
5450 139
5450 139
5450 139
5450 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5456 139
5463 139
5463 139
5463 139
5463 139
5463 139
5463 139
5463 139
5463 139
5463 139
5463 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5470 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5476 139
5484 139
5484 139
5484 139
5484 139
5484 139
5484 139
5484 139
5484 139
5484 139
5484 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5492 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5499 139
5505 139
5505 139
5505 139
5505 139
5505 139
5505 139
5505 139
5505 139
5505 139
5505 139
5511 139
5511 139
5511 139
5511 139
5511 139
5511 139
5511 139
5511 139
5511 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5519 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5526 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5533 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5539 139
5546 139
5546 139
5546 139
5546 139
5546 139
5546 139
5546 139
5546 139
5546 139
5546 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5554 139
5561 139
5561 139
5561 139
5561 139
5561 139
5561 139
5561 139
5561 139
5561 139
5561 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5568 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5575 139
5581 139
5581 139
5581 139
5581 139
5581 139
5581 139
5581 139
5581 139
5581 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5588 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5595 139
5601 139
5601 139
5601 139
5601 139
5601 139
5601 139
5601 139
5601 139
5601 139
5601 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5608 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5616 139
5624 139
5624 139
5624 139
5624 139
5624 139
5624 139
5624 139
5624 139
5624 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5631 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5638 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5644 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5650 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5657 139
5664 139
5664 139
5664 139
5664 139
5664 139
5664 139
5664 139
5664 139
5664 139
5664 139
5670 139
5670 139
5670 139
5670 139
5670 139
5670 139
5670 139
5670 139
5670 139
5670 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5677 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5684 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5691 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5698 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5704 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5710 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5716 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5722 139
5729 139
5729 139
5729 139
5729 139
5729 139
5729 139
5729 139
5729 139
5729 139
5729 139
5735 139
5735 139
5735 139
5735 139
5735 139
5735 139
5735 139
5735 139
5735 139
5735 139
5744 139
5744 139
5744 139
5744 139
5744 139
5744 139
5744 139
5744 139
5744 139
5744 139
5751 139
5751 139
5751 139
5751 139
5751 139
5751 139
5751 139
5751 139
5751 139
5751 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5758 139
5765 139
5765 139
5765 139
5765 139
5765 139
5765 139
5765 139
5765 139
5765 139
5765 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5771 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5778 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5784 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5791 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5797 139
5804 139
5804 139
5804 139
5804 139
5804 139
5804 139
5804 139
5804 139
5804 139
5804 139
5811 139
5811 139
5811 139
5811 139
5811 139
5811 139
5811 139
5811 139
5811 139
5811 139
5818 139
5818 139
5818 139
5818 139
5818 139
5818 139
5818 139
5818 139
5818 139
5818 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5825 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5832 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5838 139
5844 139
5844 139
5844 139
5844 139
5844 139
5844 139
5844 139
5844 139
5844 139
5844 139
5850 139
5850 139
5850 139
5850 139
5850 139
5850 139
5850 139
5850 139
5850 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5856 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5863 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5870 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5876 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5886 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5894 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5901 139
5910 139
5910 139
5910 139
5910 139
5910 139
5910 139
5910 139
5910 139
5910 139
5910 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5916 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5923 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5929 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5936 139
5942 139
5942 139
5942 139
5942 139
5942 139
5942 139
5942 139
5942 139
5942 139
5942 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5950 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5958 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5965 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5973 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5979 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5987 139
5995 139
5995 139
5995 139
5995 139
5995 139
5995 139
5995 139
5995 139
5995 139
5995 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6002 139
6010 139
6010 139
6010 139
6010 139
6010 139
6010 139
6010 139
6010 139
6010 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6017 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6025 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6033 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6040 139
6046 139
6046 139
6046 139
6046 139
6046 139
6046 139
6046 139
6046 139
6046 139
6046 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6053 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6060 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6066 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6073 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6080 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6087 139
6094 139
6094 139
6094 139
6094 139
6094 139
6094 139
6094 139
6094 139
6094 139
6094 139
6100 139
6100 139
6100 139
6100 139
6100 139
6100 139
6100 139
6100 139
6100 139
6100 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6106 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6112 139
6119 139
6119 139
6119 139
6119 139
6119 139
6119 139
6119 139
6119 139
6119 139
6119 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6126 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6133 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6140 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6149 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6156 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6162 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6168 139
6175 139
6175 139
6175 139
6175 139
6175 139
6175 139
6175 139
6175 139
6175 139
6175 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6181 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6188 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6194 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6200 139
6207 139
6207 139
6207 139
6207 139
6207 139
6207 139
6207 139
6207 139
6207 139
6207 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6213 139
6220 139
6220 139
6220 139
6220 139
6220 139
6220 139
6220 139
6220 139
6220 139
6220 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6226 139
6233 139
6233 139
6233 139
6233 139
6233 139
6233 139
6233 139
6233 139
6233 139
6233 139
6243 139
6243 139
6243 139
6243 139
6243 139
6243 139
6243 139
6243 139
6243 139
6243 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6250 139
6257 139
6257 139
6257 139
6257 139
6257 139
6257 139
6257 139
6257 139
6257 139
6257 139
6264 139
6264 139
6264 139
6264 139
6264 139
6264 139
6264 139
6264 139
6264 139
6264 139
6271 139
6271 139
6271 139
6271 139
6271 139
6271 139
6271 139
6271 139
6271 139
6277 139
6277 139
6277 139
6277 139
6277 139
6277 139
6277 139
6277 139
6277 139
6277 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6284 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6290 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6296 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6302 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6309 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6319 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6326 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6333 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6340 139
6348 139
6348 139
6348 139
6348 139
6348 139
6348 139
6348 139
6348 139
6348 139
6348 139
6354 139
6354 139
6354 139
6354 139
6354 139
6354 139
6354 139
6354 139
6354 139
6354 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6360 139
6368 139
6368 139
6368 139
6368 139
6368 139
6368 139
6368 139
6368 139
6368 139
6368 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6374 139
6380 139
6380 139
6380 139
6380 139
6380 139
6380 139
6380 139
6380 139
6380 139
6380 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6387 139
6393 139
6393 139
6393 139
6393 139
6393 139
6393 139
6393 139
6393 139
6393 139
6393 139
6399 139
6399 139
6399 139
6399 139
6399 139
6399 139
6399 139
6399 139
6399 139
6399 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6406 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6413 139
6421 139
6421 139
6421 139
6421 139
6421 139
6421 139
6421 139
6421 139
6421 139
6421 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6427 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6434 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6441 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6448 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6454 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6461 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6468 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6477 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6484 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6493 139
6499 139
6499 139
6499 139
6499 139
6499 139
6499 139
6499 139
6499 139
6499 139
6499 139
6506 139
6506 139
6506 139
6506 139
6506 139
6506 139
6506 139
6506 139
6506 139
6506 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6513 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6521 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6527 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6536 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6543 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6551 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6557 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6563 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6570 139
6577 139
6577 139
6577 139
6577 139
6577 139
6577 139
6577 139
6577 139
6577 139
6577 139
6584 139
6584 139
6584 139
6584 139
6584 139
6584 139
6584 139
6584 139
6584 139
6584 139
6592 139
6592 139
6592 139
6592 139
6592 139
6592 139
6592 139
6592 139
6592 139
6592 139
6599 139
6599 139
6599 139
6599 139
6599 139
6599 139
6599 139
6599 139
6599 139
6599 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6607 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6614 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6621 139
6628 139
6628 139
6628 139
6628 139
6628 139
6628 139
6628 139
6628 139
6628 139
6628 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6638 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6644 139
6650 139
6650 139
6650 139
6650 139
6650 139
6650 139
6650 139
6650 139
6650 139
6650 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6657 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6664 139
6671 139
6671 139
6671 139
6671 139
6671 139
6671 139
6671 139
6671 139
6671 139
6671 139
6678 139
6678 139
6678 139
6678 139
6678 139
6678 139
6678 139
6678 139
6678 139
6678 139
6685 139
6685 139
6685 139
6685 139
6685 139
6685 139
6685 139
6685 139
6685 139
6685 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6692 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6698 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6705 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6712 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6719 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6726 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6733 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6740 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6747 139
6754 139
6754 139
6754 139
6754 139
6754 139
6754 139
6754 139
6754 139
6754 139
6754 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6761 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6768 139
6774 139
6774 139
6774 139
6774 139
6774 139
6774 139
6774 139
6774 139
6774 139
6774 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6780 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6786 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6794 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6801 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6807 139
6814 139
6814 139
6814 139
6814 139
6814 139
6814 139
6814 139
6814 139
6814 139
6814 139
6820 139
6820 139
6820 139
6820 139
6820 139
6820 139
6820 139
6820 139
6820 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6827 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6833 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6839 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6845 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6851 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6858 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6866 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6874 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6880 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6886 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6893 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6900 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6906 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6912 139
6918 139
6918 139
6918 139
6918 139
6918 139
6918 139
6918 139
6918 139
6918 139
6918 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6925 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6932 139
6938 139
6938 139
6938 139
6938 139
6938 139
6938 139
6938 139
6938 139
6938 139
6938 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6944 139
6950 139
6950 139
6950 139
6950 139
6950 139
6950 139
6950 139
6950 139
6950 139
6950 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6956 139
6962 139
6962 139
6962 139
6962 139
6962 139
6962 139
6962 139
6962 139
6962 139
6962 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6969 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6976 139
6982 139
6982 139
6982 139
6982 139
6982 139
6982 139
6982 139
6982 139
6982 139
6982 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6989 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
6996 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7003 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7010 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7016 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7022 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7028 139
7034 139
7034 139
7034 139
7034 139
7034 139
7034 139
7034 139
7034 139
7034 139
7034 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7043 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7050 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7058 139
7066 139
7066 139
7066 139
7066 139
7066 139
7066 139
7066 139
7066 139
7066 139
7066 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7073 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7080 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7087 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7093 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7100 139
7106 139
7106 139
7106 139
7106 139
7106 139
7106 139
7106 139
7106 139
7106 139
7113 139
7113 139
7113 139
7113 139
7113 139
7113 139
7113 139
7113 139
7113 139
7113 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7120 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7127 139
7133 139
7133 139
7133 139
7133 139
7133 139
7133 139
7133 139
7133 139
7133 139
7133 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7139 139
7145 139
7145 139
7145 139
7145 139
7145 139
7145 139
7145 139
7145 139
7145 139
7152 139
7152 139
7152 139
7152 139
7152 139
7152 139
7152 139
7152 139
7152 139
7152 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7159 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7166 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7173 139
7179 139
7179 139
7179 139
7179 139
7179 139
7179 139
7179 139
7179 139
7179 139
7179 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7186 139
7192 139
7192 139
7192 139
7192 139
7192 139
7192 139
7192 139
7192 139
7192 139
7192 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7198 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7205 139
7211 139
7211 139
7211 139
7211 139
7211 139
7211 139
7211 139
7211 139
7211 139
7211 139
7218 139
7218 139
7218 139
7218 139
7218 139
7218 139
7218 139
7218 139
7218 139
7218 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7224 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7232 139
7284 139
7284 140
7284 141
7284 142
7284 143
7284 144
7284 145
7284 146
7284 147
7284 148
7284 149
7284 150
7284 151
7284 152
7284 153
7284 154
7284 155
7284 156
7284 157
7284 158
7284 159
7284 160
7284 161
7284 162
7284 163
7598 164
7598 164
7598 164
7598 164
7598 164
7598 164
7598 164
7598 164
7598 164
7598 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7606 164
7612 164
7612 164
7612 164
7612 164
7612 164
7612 164
7612 164
7612 164
7612 164
7612 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7619 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7625 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7631 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7637 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7646 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7652 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7658 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7665 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7672 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7679 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7686 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7692 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7698 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7704 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7710 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7717 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7723 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7730 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7737 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7744 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7750 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7757 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7764 164
7770 164
7770 164
7770 164
7770 164
7770 164
7770 164
7770 164
7770 164
7770 164
7770 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7776 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7782 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7789 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7797 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7804 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7810 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7816 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7822 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7829 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7836 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7842 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7849 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7856 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7863 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7870 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7877 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7884 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7891 164
7900 164
7900 164
7900 164
7900 164
7900 164
7900 164
7900 164
7900 164
7900 164
7900 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7907 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7913 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7919 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7926 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7933 164
7940 164
7940 164
7940 164
7940 164
7940 164
7940 164
7940 164
7940 164
7940 164
7940 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7947 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7953 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7960 164
7966 164
7966 164
7966 164
7966 164
7966 164
7966 164
7966 164
7966 164
7966 164
7966 164
7972 164
7972 164
7972 164
7972 164
7972 164
7972 164
7972 164
7972 164
7972 164
7972 164
7979 164
7979 164
7979 164
7979 164
7979 164
7979 164
7979 164
7979 164
7979 164
7979 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7985 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7991 164
7998 164
7998 164
7998 164
7998 164
7998 164
7998 164
7998 164
7998 164
7998 164
7998 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8004 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8010 164
8017 164
8017 164
8017 164
8017 164
8017 164
8017 164
8017 164
8017 164
8017 164
8017 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8023 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8029 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8035 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8041 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8048 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8054 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8060 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8067 164
8073 164
8073 164
8073 164
8073 164
8073 164
8073 164
8073 164
8073 164
8073 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8080 164
8086 164
8086 164
8086 164
8086 164
8086 164
8086 164
8086 164
8086 164
8086 164
8086 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8092 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8098 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8104 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8111 164
8117 164
8117 164
8117 164
8117 164
8117 164
8117 164
8117 164
8117 164
8117 164
8117 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8123 164
8130 164
8130 164
8130 164
8130 164
8130 164
8130 164
8130 164
8130 164
8130 164
8130 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8138 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8145 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8151 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8157 164
8165 164
8165 164
8165 164
8165 164
8165 164
8165 164
8165 164
8165 164
8165 164
8165 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8171 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8178 164
8184 164
8184 164
8184 164
8184 164
8184 164
8184 164
8184 164
8184 164
8184 164
8184 164
8190 164
8190 164
8190 164
8190 164
8190 164
8190 164
8190 164
8190 164
8190 164
8199 164
8199 164
8199 164
8199 164
8199 164
8199 164
8199 164
8199 164
8199 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8207 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8213 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8219 164
8225 164
8225 164
8225 164
8225 164
8225 164
8225 164
8225 164
8225 164
8225 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8231 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8237 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8243 164
8250 164
8250 164
8250 164
8250 164
8250 164
8250 164
8250 164
8250 164
8250 164
8250 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8256 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8266 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8273 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8279 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8286 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8292 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8299 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8305 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8312 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8318 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8325 164
8332 164
8332 164
8332 164
8332 164
8332 164
8332 164
8332 164
8332 164
8332 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8339 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8346 164
8352 164
8352 164
8352 164
8352 164
8352 164
8352 164
8352 164
8352 164
8352 164
8352 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8358 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8365 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8371 164
8377 164
8377 164
8377 164
8377 164
8377 164
8377 164
8377 164
8377 164
8377 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8383 164
8389 164
8389 164
8389 164
8389 164
8389 164
8389 164
8389 164
8389 164
8389 164
8389 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8397 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8404 164
8411 164
8411 164
8411 164
8411 164
8411 164
8411 164
8411 164
8411 164
8411 164
8411 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8418 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8424 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8430 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8437 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8443 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8450 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8457 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8464 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8472 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8478 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8484 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8490 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8496 164
8503 164
8503 164
8503 164
8503 164
8503 164
8503 164
8503 164
8503 164
8503 164
8503 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8509 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8515 164
8521 164
8521 164
8521 164
8521 164
8521 164
8521 164
8521 164
8521 164
8521 164
8521 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8529 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8536 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8542 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8549 164
8555 164
8555 164
8555 164
8555 164
8555 164
8555 164
8555 164
8555 164
8555 164
8555 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8563 164
8570 164
8570 164
8570 164
8570 164
8570 164
8570 164
8570 164
8570 164
8570 164
8570 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8577 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8584 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8591 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8599 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8606 164
8613 164
8613 164
8613 164
8613 164
8613 164
8613 164
8613 164
8613 164
8613 164
8613 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8620 164
8626 164
8626 164
8626 164
8626 164
8626 164
8626 164
8626 164
8626 164
8626 164
8626 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8632 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8638 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8645 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8652 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8660 164
8667 164
8667 164
8667 164
8667 164
8667 164
8667 164
8667 164
8667 164
8667 164
8667 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8673 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8679 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8685 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8692 164
8698 164
8698 164
8698 164
8698 164
8698 164
8698 164
8698 164
8698 164
8698 164
8698 164
8705 164
8705 164
8705 164
8705 164
8705 164
8705 164
8705 164
8705 164
8705 164
8705 164
8712 164
8712 164
8712 164
8712 164
8712 164
8712 164
8712 164
8712 164
8712 164
8712 164
8719 164
8719 164
8719 164
8719 164
8719 164
8719 164
8719 164
8719 164
8719 164
8719 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8727 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8733 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8739 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8745 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8751 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8760 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8766 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8773 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8781 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8788 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8795 164
8801 164
8801 164
8801 164
8801 164
8801 164
8801 164
8801 164
8801 164
8801 164
8801 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8808 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8815 164
8822 164
8822 164
8822 164
8822 164
8822 164
8822 164
8822 164
8822 164
8822 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8828 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8834 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8841 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8849 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8857 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8863 164
8869 164
8869 164
8869 164
8869 164
8869 164
8869 164
8869 164
8869 164
8869 164
8869 164
8876 164
8876 164
8876 164
8876 164
8876 164
8876 164
8876 164
8876 164
8876 164
8876 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8885 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8891 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8898 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8905 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8912 164
8919 164
8919 164
8919 164
8919 164
8919 164
8919 164
8919 164
8919 164
8919 164
8926 164
8926 164
8926 164
8926 164
8926 164
8926 164
8926 164
8926 164
8926 164
8926 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8933 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8943 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8949 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8955 164
8961 164
8961 164
8961 164
8961 164
8961 164
8961 164
8961 164
8961 164
8961 164
8961 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8968 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8975 164
8982 164
8982 164
8982 164
8982 164
8982 164
8982 164
8982 164
8982 164
8982 164
8982 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8992 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
8998 164
9004 164
9004 164
9004 164
9004 164
9004 164
9004 164
9004 164
9004 164
9004 164
9004 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9010 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9016 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9022 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9030 164
9037 164
9037 164
9037 164
9037 164
9037 164
9037 164
9037 164
9037 164
9037 164
9037 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9044 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9050 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9057 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9063 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9069 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9075 164
9081 164
9081 164
9081 164
9081 164
9081 164
9081 164
9081 164
9081 164
9081 164
9081 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9087 164
9089 164
9089 165
9089 166
9089 167
9089 168
9089 169
9089 170
9089 171
9089 172
9089 173
9089 174
9089 175
9089 176
9089 177
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9094 178
9103 178
9103 178
9103 178
9103 178
9103 178
9103 178
9103 178
9103 178
9103 178
9103 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9109 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9115 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9122 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9128 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9134 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9140 178
9146 178
9146 178
9146 178
9146 178
9146 178
9146 178
9146 178
9146 178
9146 178
9146 178
9152 178
9152 178
9152 178
9152 178
9152 178
9152 178
9152 178
9152 178
9152 178
9152 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9159 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9167 178
9174 178
9174 178
9174 178
9174 178
9174 178
9174 178
9174 178
9174 178
9174 178
9174 178
9180 178
9180 178
9180 178
9180 178
9180 178
9180 178
9180 178
9180 178
9180 178
9180 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9188 178
9195 178
9195 178
9195 178
9195 178
9195 178
9195 178
9195 178
9195 178
9195 178
9195 178
9201 178
9201 178
9201 178
9201 178
9201 178
9201 178
9201 178
9201 178
9201 178
9201 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9207 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9213 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9220 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9226 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9234 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9241 178
9248 178
9248 178
9248 178
9248 178
9248 178
9248 178
9248 178
9248 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9254 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9261 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9267 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9273 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9280 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9287 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9295 178
9303 178
9303 178
9303 178
9303 178
9303 178
9303 178
9303 178
9303 178
9303 178
9303 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9311 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9318 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9325 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9331 178
9337 178
9337 178
9337 178
9337 178
9337 178
9337 178
9337 178
9337 178
9337 178
9337 178
9344 178
9344 178
9344 178
9344 178
9344 178
9344 178
9344 178
9344 178
9344 178
9344 178
9351 178
9351 178
9351 178
9351 178
9351 178
9351 178
9351 178
9351 178
9351 178
9351 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9358 178
9365 178
9365 178
9365 178
9365 178
9365 178
9365 178
9365 178
9365 178
9365 178
9365 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9374 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9381 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9388 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9395 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9401 178
9408 178
9408 178
9408 178
9408 178
9408 178
9408 178
9408 178
9408 178
9408 178
9408 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9415 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9422 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9429 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9438 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9445 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9452 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9458 178
9464 178
9464 178
9464 178
9464 178
9464 178
9464 178
9464 178
9464 178
9464 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9470 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9476 178
9483 178
9483 178
9483 178
9483 178
9483 178
9483 178
9483 178
9483 178
9483 178
9483 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9489 178
9496 178
9496 178
9496 178
9496 178
9496 178
9496 178
9496 178
9496 178
9496 178
9496 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9505 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9512 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9518 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9525 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9531 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9537 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9545 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9552 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9559 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9565 178
9572 178
9572 178
9572 178
9572 178
9572 178
9572 178
9572 178
9572 178
9572 178
9572 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9579 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9586 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9592 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9599 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9606 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9613 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9620 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9626 178
9632 178
9632 178
9632 178
9632 178
9632 178
9632 178
9632 178
9632 178
9632 178
9632 178
9641 178
9641 178
9641 178
9641 178
9641 178
9641 178
9641 178
9641 178
9641 178
9641 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9648 178
9654 178
9654 178
9654 178
9654 178
9654 178
9654 178
9654 178
9654 178
9654 178
9654 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9660 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9668 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9675 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9684 178
9691 178
9691 178
9691 178
9691 178
9691 178
9691 178
9691 178
9691 178
9691 178
9691 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9697 178
9704 178
9704 178
9704 178
9704 178
9704 178
9704 178
9704 178
9704 178
9704 178
9704 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9711 178
9717 178
9717 178
9717 178
9717 178
9717 178
9717 178
9717 178
9717 178
9717 178
9717 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9723 178
9730 178
9730 178
9730 178
9730 178
9730 178
9730 178
9730 178
9730 178
9730 178
9730 178
9736 178
9736 178
9736 178
9736 178
9736 178
9736 178
9736 178
9736 178
9736 178
9736 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9744 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9751 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9760 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9767 178
9773 178
9773 178
9773 178
9773 178
9773 178
9773 178
9773 178
9773 178
9773 178
9773 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9780 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9786 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9793 178
9801 178
9801 178
9801 178
9801 178
9801 178
9801 178
9801 178
9801 178
9801 178
9801 178
9819 178
9819 178
9819 178
9819 178
9819 178
9819 178
9819 178
9819 178
9819 178
9819 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9826 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9833 178
9839 178
9839 178
9839 178
9839 178
9839 178
9839 178
9839 178
9839 178
9839 178
9839 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9845 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9852 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9858 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9864 178
9871 178
9871 178
9871 178
9871 178
9871 178
9871 178
9871 178
9871 178
9871 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9878 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9886 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9895 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9901 178
9908 178
9908 178
9908 178
9908 178
9908 178
9908 178
9908 178
9908 178
9908 178
9908 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9914 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9920 178
9926 178
9926 178
9926 178
9926 178
9926 178
9926 178
9926 178
9926 178
9926 178
9926 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9933 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9939 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9949 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9956 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9962 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9969 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9975 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9982 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9988 178
9995 178
9995 178
9995 178
9995 178
9995 178
9995 178
9995 178
9995 178
9995 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10002 178
10011 178
10011 178
10011 178
10011 178
10011 178
10011 178
10011 178
10011 178
10011 178
10011 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10018 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10025 178
10031 178
10031 178
10031 178
10031 178
10031 178
10031 178
10031 178
10031 178
10031 178
10031 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10038 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10045 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10051 178
10058 178
10058 178
10058 178
10058 178
10058 178
10058 178
10058 178
10058 178
10058 178
10058 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10064 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10072 178
10079 178
10079 178
10079 178
10079 178
10079 178
10079 178
10079 178
10079 178
10079 178
10079 178
10086 178
10086 178
10086 178
10086 178
10086 178
10086 178
10086 178
10086 178
10086 178
10086 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10093 178
10099 178
10099 178
10099 178
10099 178
10099 178
10099 178
10099 178
10099 178
10099 178
10099 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10106 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10112 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10118 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10125 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10133 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10141 178
10148 178
10148 178
10148 178
10148 178
10148 178
10148 178
10148 178
10148 178
10148 178
10148 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10157 178
10164 178
10164 178
10164 178
10164 178
10164 178
10164 178
10164 178
10164 178
10164 178
10164 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10170 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10176 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10182 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10188 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10195 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10203 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10210 178
10217 178
10217 178
10217 178
10217 178
10217 178
10217 178
10217 178
10217 178
10217 178
10217 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10224 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10230 178
10237 178
10237 178
10237 178
10237 178
10237 178
10237 178
10237 178
10237 178
10237 178
10237 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10243 178
10249 178
10249 178
10249 178
10249 178
10249 178
10249 178
10249 178
10249 178
10249 178
10249 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10256 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10264 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10271 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10278 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10285 178
10291 178
10291 178
10291 178
10291 178
10291 178
10291 178
10291 178
10291 178
10291 178
10291 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10297 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10303 178
10310 178
10310 178
10310 178
10310 178
10310 178
10310 178
10310 178
10310 178
10310 178
10310 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10316 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10322 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10330 178
10337 178
10337 178
10337 178
10337 178
10337 178
10337 178
10337 178
10337 178
10337 178
10337 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10344 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10351 178
10357 178
10357 178
10357 178
10357 178
10357 178
10357 178
10357 178
10357 178
10357 178
10357 178
10364 178
10364 178
10364 178
10364 178
10364 178
10364 178
10364 178
10364 178
10364 178
10364 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10371 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10378 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10385 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10392 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10401 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10408 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10416 178
10423 178
10423 178
10423 178
10423 178
10423 178
10423 178
10423 178
10423 178
10423 178
10423 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10429 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10436 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10442 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10449 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10455 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10462 178
10469 178
10469 178
10469 178
10469 178
10469 178
10469 178
10469 178
10469 178
10469 178
10469 178
10476 178
10476 178
10476 178
10476 178
10476 178
10476 178
10476 178
10476 178
10476 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10482 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10488 178
10494 178
10494 178
10494 178
10494 178
10494 178
10494 178
10494 178
10494 178
10494 178
10494 178
10500 178
10500 178
10500 178
10500 178
10500 178
10500 178
10500 178
10500 178
10500 178
10500 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10506 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10513 178
10519 178
10519 178
10519 178
10519 178
10519 178
10519 178
10519 178
10519 178
10519 178
10519 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10527 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10534 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10540 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10547 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10554 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10561 178
10568 178
10568 178
10568 178
10568 178
10568 178
10568 178
10568 178
10568 178
10568 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10575 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10582 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10589 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10596 178
10602 178
10602 178
10602 178
10602 178
10602 178
10602 178
10602 178
10602 178
10602 178
10602 178
10609 178
10609 178
10609 178
10609 178
10609 178
10609 178
10609 178
10609 178
10609 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10617 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10623 178
10629 178
10629 178
10629 178
10629 178
10629 178
10629 178
10629 178
10629 178
10629 178
10629 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10636 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10643 178
10650 178
10650 178
10650 178
10650 178
10650 178
10650 178
10650 178
10650 178
10650 178
10650 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10658 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10665 178
10671 178
10671 178
10671 178
10671 178
10671 178
10671 178
10671 178
10671 178
10671 178
10671 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10678 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10684 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10690 178
10696 178
10696 178
10696 178
10696 178
10696 178
10696 178
10696 178
10696 178
10696 178
10696 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10702 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10708 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10714 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10721 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10728 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10734 178
10741 178
10741 178
10741 178
10741 178
10741 178
10741 178
10741 178
10741 178
10741 178
10741 178
10748 178
10748 178
10748 178
10748 178
10748 178
10748 178
10748 178
10748 178
10748 178
10758 178
10758 178
10758 178
10758 178
10758 178
10758 178
10758 178
10758 178
10758 178
10758 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10765 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10771 178
10778 178
10778 178
10778 178
10778 178
10778 178
10778 178
10778 178
10778 178
10778 178
10778 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10785 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10792 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10798 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10806 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10812 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10819 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10826 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10834 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10841 178
10848 178
10848 178
10848 178
10848 178
10848 178
10848 178
10848 178
10848 178
10848 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10854 178
10860 178
10860 178
10860 178
10860 178
10860 178
10860 178
10860 178
10860 178
10860 178
10860 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10867 178
10874 178
10874 178
10874 178
10874 178
10874 178
10874 178
10874 178
10874 178
10874 178
10874 178
10880 178
10880 178
10880 178
10880 178
10880 178
10880 178
10880 178
10880 178
10880 178
10880 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10887 178
10893 178
10893 179
10893 180
10893 181
10893 182
10893 183
10893 184
10893 185
10893 186
10893 187
10893 188
10893 189
10893 190
10893 191
10893 192
10893 193
10893 194
10893 195
10893 196
10893 197
10893 198
10893 199
10893 200
10893 201
10893 202
10893 203
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10897 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10904 204
10913 204
10913 204
10913 204
10913 204
10913 204
10913 204
10913 204
10913 204
10913 204
10913 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10919 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10925 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10932 204
10938 204
10938 204
10938 204
10938 204
10938 204
10938 204
10938 204
10938 204
10938 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10945 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10952 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10959 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10966 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10973 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10980 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10992 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
10998 204
11005 204
11005 204
11005 204
11005 204
11005 204
11005 204
11005 204
11005 204
11005 204
11005 204
11011 204
11011 204
11011 204
11011 204
11011 204
11011 204
11011 204
11011 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11018 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11024 204
11031 204
11031 204
11031 204
11031 204
11031 204
11031 204
11031 204
11031 204
11031 204
11031 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11038 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11045 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11053 204
11060 204
11060 204
11060 204
11060 204
11060 204
11060 204
11060 204
11060 204
11060 204
11060 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11066 204
11073 204
11073 204
11073 204
11073 204
11073 204
11073 204
11073 204
11073 204
11073 204
11073 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11080 204
11086 204
11086 204
11086 204
11086 204
11086 204
11086 204
11086 204
11086 204
11086 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11092 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11099 204
11105 204
11105 204
11105 204
11105 204
11105 204
11105 204
11105 204
11105 204
11105 204
11105 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11111 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11118 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11125 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11132 204
11138 204
11138 204
11138 204
11138 204
11138 204
11138 204
11138 204
11138 204
11138 204
11138 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11146 204
11153 204
11153 204
11153 204
11153 204
11153 204
11153 204
11153 204
11153 204
11153 204
11153 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11161 204
11167 204
11167 204
11167 204
11167 204
11167 204
11167 204
11167 204
11167 204
11167 204
11167 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11174 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11180 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11187 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11194 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11200 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11209 204
11216 204
11216 204
11216 204
11216 204
11216 204
11216 204
11216 204
11216 204
11216 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11224 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11230 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11239 204
11245 204
11245 204
11245 204
11245 204
11245 204
11245 204
11245 204
11245 204
11245 204
11245 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11253 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11259 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11265 204
11272 204
11272 204
11272 204
11272 204
11272 204
11272 204
11272 204
11272 204
11272 204
11272 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11278 204
11286 204
11286 204
11286 204
11286 204
11286 204
11286 204
11286 204
11286 204
11286 204
11286 204
11293 204
11293 204
11293 204
11293 204
11293 204
11293 204
11293 204
11293 204
11293 204
11293 204
11299 204
11299 204
11299 204
11299 204
11299 204
11299 204
11299 204
11299 204
11299 204
11299 204
11307 204
11307 204
11307 204
11307 204
11307 204
11307 204
11307 204
11307 204
11307 204
11307 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11314 204
11321 204
11321 204
11321 204
11321 204
11321 204
11321 204
11321 204
11321 204
11321 204
11321 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11330 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11337 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11345 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11352 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11358 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11369 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11377 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11383 204
11389 204
11389 204
11389 204
11389 204
11389 204
11389 204
11389 204
11389 204
11389 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11396 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11402 204
11409 204
11409 204
11409 204
11409 204
11409 204
11409 204
11409 204
11409 204
11409 204
11409 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11416 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11422 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11429 204
11435 204
11435 204
11435 204
11435 204
11435 204
11435 204
11435 204
11435 204
11435 204
11435 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11443 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11450 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11457 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11464 204
11471 204
11471 204
11471 204
11471 204
11471 204
11471 204
11471 204
11471 204
11471 204
11471 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11478 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11484 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11490 204
11496 204
11496 204
11496 204
11496 204
11496 204
11496 204
11496 204
11496 204
11496 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11504 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11510 204
11516 204
11516 204
11516 204
11516 204
11516 204
11516 204
11516 204
11516 204
11516 204
11516 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11522 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11529 204
11536 204
11536 204
11536 204
11536 204
11536 204
11536 204
11536 204
11536 204
11536 204
11536 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11542 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11549 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11556 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11566 204
11573 204
11573 204
11573 204
11573 204
11573 204
11573 204
11573 204
11573 204
11573 204
11573 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11580 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11586 204
11592 204
11592 204
11592 204
11592 204
11592 204
11592 204
11592 204
11592 204
11592 204
11592 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11598 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11606 204
11613 204
11613 204
11613 204
11613 204
11613 204
11613 204
11613 204
11613 204
11613 204
11613 204
11620 204
11620 204
11620 204
11620 204
11620 204
11620 204
11620 204
11620 204
11620 204
11620 204
11627 204
11627 204
11627 204
11627 204
11627 204
11627 204
11627 204
11627 204
11627 204
11627 204
11634 204
11634 204
11634 204
11634 204
11634 204
11634 204
11634 204
11634 204
11634 204
11634 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11641 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11648 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11654 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11661 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11667 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11675 204
11682 204
11682 204
11682 204
11682 204
11682 204
11682 204
11682 204
11682 204
11682 204
11682 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11689 204
11696 204
11696 204
11696 204
11696 204
11696 204
11696 204
11696 204
11696 204
11696 204
11696 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11702 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11709 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11715 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11721 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11727 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11733 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11740 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11747 204
11754 204
11754 204
11754 204
11754 204
11754 204
11754 204
11754 204
11754 204
11754 204
11754 204
11760 204
11760 204
11760 204
11760 204
11760 204
11760 204
11760 204
11760 204
11760 204
11760 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11767 204
11774 204
11774 204
11774 204
11774 204
11774 204
11774 204
11774 204
11774 204
11774 204
11774 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11781 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11789 204
11795 204
11795 204
11795 204
11795 204
11795 204
11795 204
11795 204
11795 204
11795 204
11795 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11803 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11810 204
11817 204
11817 204
11817 204
11817 204
11817 204
11817 204
11817 204
11817 204
11817 204
11817 204
11823 204
11823 204
11823 204
11823 204
11823 204
11823 204
11823 204
11823 204
11823 204
11823 204
11830 204
11830 204
11830 204
11830 204
11830 204
11830 204
11830 204
11830 204
11830 204
11830 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11836 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11843 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11850 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11856 204
11862 204
11862 204
11862 204
11862 204
11862 204
11862 204
11862 204
11862 204
11862 204
11862 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11868 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11875 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11881 204
11888 204
11888 204
11888 204
11888 204
11888 204
11888 204
11888 204
11888 204
11888 204
11888 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11894 204
11901 204
11901 204
11901 204
11901 204
11901 204
11901 204
11901 204
11901 204
11901 204
11901 204
11907 204
11907 204
11907 204
11907 204
11907 204
11907 204
11907 204
11907 204
11907 204
11907 204
11914 204
11914 204
11914 204
11914 204
11914 204
11914 204
11914 204
11914 204
11914 204
11914 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11921 204
11928 204
11928 204
11928 204
11928 204
11928 204
11928 204
11928 204
11928 204
11928 204
11928 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11934 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11941 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11948 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11955 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11961 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11968 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11975 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11981 204
11988 204
11988 204
11988 204
11988 204
11988 204
11988 204
11988 204
11988 204
11988 204
11988 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
11995 204
12001 204
12001 204
12001 204
12001 204
12001 204
12001 204
12001 204
12001 204
12001 204
12001 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12007 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12015 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12022 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12029 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12036 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12042 204
12050 204
12050 204
12050 204
12050 204
12050 204
12050 204
12050 204
12050 204
12050 204
12050 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12060 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12068 204
12075 204
12075 204
12075 204
12075 204
12075 204
12075 204
12075 204
12075 204
12075 204
12075 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12083 204
12090 204
12090 204
12090 204
12090 204
12090 204
12090 204
12090 204
12090 204
12090 204
12090 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12097 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12104 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12112 204
12118 204
12118 204
12118 204
12118 204
12118 204
12118 204
12118 204
12118 204
12118 204
12118 204
12124 204
12124 204
12124 204
12124 204
12124 204
12124 204
12124 204
12124 204
12124 204
12124 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12132 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12139 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12148 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12155 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12161 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12167 204
12174 204
12174 204
12174 204
12174 204
12174 204
12174 204
12174 204
12174 204
12174 204
12181 204
12181 204
12181 204
12181 204
12181 204
12181 204
12181 204
12181 204
12181 204
12181 204
12187 204
12187 204
12187 204
12187 204
12187 204
12187 204
12187 204
12187 204
12187 204
12187 204
12193 204
12193 204
12193 204
12193 204
12193 204
12193 204
12193 204
12193 204
12193 204
12193 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12200 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12209 204
12216 204
12216 204
12216 204
12216 204
12216 204
12216 204
12216 204
12216 204
12216 204
12216 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12225 204
12231 204
12231 204
12231 204
12231 204
12231 204
12231 204
12231 204
12231 204
12231 204
12231 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12238 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12244 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12250 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12258 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12265 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12272 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12279 204
12285 204
12285 204
12285 204
12285 204
12285 204
12285 204
12285 204
12285 204
12285 204
12291 204
12291 204
12291 204
12291 204
12291 204
12291 204
12291 204
12291 204
12291 204
12291 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12298 204
12305 204
12305 204
12305 204
12305 204
12305 204
12305 204
12305 204
12305 204
12305 204
12305 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12312 204
12318 204
12318 204
12318 204
12318 204
12318 204
12318 204
12318 204
12318 204
12318 204
12318 204
12324 204
12324 204
12324 204
12324 204
12324 204
12324 204
12324 204
12324 204
12324 204
12324 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12331 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12338 204
12345 204
12345 204
12345 204
12345 204
12345 204
12345 204
12345 204
12345 204
12345 204
12345 204
12351 204
12351 204
12351 204
12351 204
12351 204
12351 204
12351 204
12351 204
12351 204
12351 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12357 204
12363 204
12363 204
12363 204
12363 204
12363 204
12363 204
12363 204
12363 204
12363 204
12363 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12370 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12376 204
12382 204
12382 204
12382 204
12382 204
12382 204
12382 204
12382 204
12382 204
12382 204
12382 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12389 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12395 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12402 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12409 204
12417 204
12417 204
12417 204
12417 204
12417 204
12417 204
12417 204
12417 204
12417 204
12417 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12424 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12430 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12436 204
12443 204
12443 204
12443 204
12443 204
12443 204
12443 204
12443 204
12443 204
12443 204
12443 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12449 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12455 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12462 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12470 204
12477 204
12477 204
12477 204
12477 204
12477 204
12477 204
12477 204
12477 204
12477 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12485 204
12492 204
12492 204
12492 204
12492 204
12492 204
12492 204
12492 204
12492 204
12492 204
12492 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12498 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12505 204
12512 204
12512 204
12512 204
12512 204
12512 204
12512 204
12512 204
12512 204
12512 204
12512 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12518 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12524 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12532 204
12538 204
12538 204
12538 204
12538 204
12538 204
12538 204
12538 204
12538 204
12538 204
12545 204
12545 204
12545 204
12545 204
12545 204
12545 204
12545 204
12545 204
12545 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12551 204
12558 204
12558 204
12558 204
12558 204
12558 204
12558 204
12558 204
12558 204
12558 204
12558 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12565 204
12572 204
12572 204
12572 204
12572 204
12572 204
12572 204
12572 204
12572 204
12572 204
12572 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12578 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12584 204
12590 204
12590 204
12590 204
12590 204
12590 204
12590 204
12590 204
12590 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12597 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12605 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12612 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12619 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12626 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12633 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12640 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12646 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12652 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12659 204
12665 204
12665 204
12665 204
12665 204
12665 204
12665 204
12665 204
12665 204
12665 204
12665 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12673 204
12679 204
12679 204
12679 204
12679 204
12679 204
12679 204
12679 204
12679 204
12679 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12686 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12693 204
12698 204
12698 205
12698 206
12698 207
12698 208
12698 209
12698 210
12698 211
12698 212
12698 213
12698 214
12698 215
12698 216
12698 217
12698 218
12698 219
12698 220
12698 221
12698 222
12698 223
12698 224
12698 225
12698 226
12698 227
12698 228
12698 229
12698 230
12698 231
12698 232
12698 233
12698 234
12698 235
12698 236
12698 237
12698 238
12698 239
12698 240
12698 241
12698 242
12698 243
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12704 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12711 244
12718 244
12718 244
12718 244
12718 244
12718 244
12718 244
12718 244
12718 244
12718 244
12725 244
12725 244
12725 244
12725 244
12725 244
12725 244
12725 244
12725 244
12725 244
12725 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12732 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12739 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12745 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12752 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12758 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12764 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12772 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12778 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12784 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12792 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12799 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12805 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12812 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12820 244
12827 244
12827 244
12827 244
12827 244
12827 244
12827 244
12827 244
12827 244
12827 244
12827 244
12835 244
12835 244
12835 244
12835 244
12835 244
12835 244
12835 244
12835 244
12835 244
12835 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12842 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12849 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12856 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12863 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12870 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12878 244
12885 244
12885 244
12885 244
12885 244
12885 244
12885 244
12885 244
12885 244
12885 244
12885 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12892 244
12898 244
12898 244
12898 244
12898 244
12898 244
12898 244
12898 244
12898 244
12898 244
12898 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12905 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12911 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12918 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12925 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12932 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12939 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12945 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12951 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12957 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12964 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12971 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12979 244
12986 244
12986 244
12986 244
12986 244
12986 244
12986 244
12986 244
12986 245
12986 245
12986 245
12986 245
12986 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
12994 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13001 245
13008 245
13008 245
13008 245
13008 245
13008 245
13008 245
13008 245
13008 245
13008 245
13008 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13015 245
13057 245
13057 245
13057 245
13057 245
13057 245
13057 245
13057 245
13057 245
13057 245
13057 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13065 245
13073 245
13073 245
13073 245
13073 245
13073 245
13073 245
13073 245
13073 245
13073 245
13073 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13080 245
13086 245
13086 245
13086 245
13086 245
13086 245
13086 245
13086 245
13086 245
13086 245
13086 245
13092 245
13092 245
13092 245
13092 245
13092 245
13092 245
13092 245
13092 245
13092 245
13092 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13100 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13106 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13113 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13119 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13127 245
13136 245
13136 245
13136 245
13136 245
13136 245
13136 245
13136 245
13136 245
13136 245
13143 245
13143 245
13143 245
13143 245
13143 245
13143 245
13143 245
13143 245
13143 245
13143 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13150 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13156 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13162 245
13169 245
13169 245
13169 245
13169 245
13169 245
13169 245
13169 245
13169 245
13169 245
13169 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13175 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13181 245
13187 245
13187 245
13187 245
13187 245
13187 245
13187 245
13187 245
13187 245
13187 245
13187 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13194 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13201 245
13208 245
13208 245
13208 245
13208 245
13208 245
13208 245
13208 245
13208 245
13208 245
13208 245
13214 245
13214 245
13214 245
13214 245
13214 245
13214 245
13214 245
13214 245
13214 245
13214 245
13220 245
13220 245
13220 245
13220 245
13220 245
13220 245
13220 245
13220 245
13220 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13226 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13232 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13239 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13246 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13253 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13260 245
13267 245
13267 245
13267 245
13267 245
13267 245
13267 245
13267 245
13267 245
13267 245
13267 245
13273 245
13273 245
13273 245
13273 245
13273 245
13273 245
13273 245
13273 245
13273 245
13273 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13280 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13287 245
13294 245
13294 245
13294 245
13294 245
13294 245
13294 245
13294 245
13294 245
13294 245
13294 245
13300 245
13300 245
13300 245
13300 245
13300 245
13300 245
13300 245
13300 245
13300 245
13300 245
13307 245
13307 245
13307 245
13307 245
13307 245
13307 245
13307 245
13307 245
13307 245
13307 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13315 245
13321 245
13321 245
13321 245
13321 245
13321 245
13321 245
13321 245
13321 245
13321 245
13321 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13329 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13335 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13341 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13349 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13355 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13361 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13367 245
13373 245
13373 245
13373 245
13373 245
13373 245
13373 245
13373 245
13373 245
13373 245
13373 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13379 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13387 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13394 245
13400 245
13400 245
13400 245
13400 245
13400 245
13400 245
13400 245
13400 245
13400 245
13400 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13407 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13414 245
13420 245
13420 245
13420 245
13420 245
13420 245
13420 245
13420 245
13420 245
13420 245
13420 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13426 245
13432 245
13432 245
13432 245
13432 245
13432 245
13432 245
13432 245
13432 245
13432 245
13432 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13440 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13447 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13453 245
13461 245
13461 245
13461 245
13461 245
13461 245
13461 245
13461 245
13461 245
13461 245
13461 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13468 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13475 245
13481 245
13481 245
13481 245
13481 245
13481 245
13481 245
13481 245
13481 245
13481 245
13481 245
13489 245
13489 245
13489 245
13489 245
13489 245
13489 245
13489 245
13489 245
13489 245
13489 245
13496 245
13496 245
13496 245
13496 245
13496 245
13496 245
13496 245
13496 245
13496 245
13503 245
13503 245
13503 245
13503 245
13503 245
13503 245
13503 245
13503 245
13503 245
13503 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13511 245
13517 245
13517 245
13517 245
13517 245
13517 245
13517 245
13517 245
13517 245
13517 245
13517 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13525 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13533 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13539 245
13545 245
13545 245
13545 245
13545 245
13545 245
13545 245
13545 245
13545 245
13545 245
13545 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13552 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13558 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13565 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13571 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13577 245
13583 245
13583 245
13583 245
13583 245
13583 245
13583 245
13583 245
13583 245
13583 245
13583 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13589 245
13597 245
13597 245
13597 245
13597 245
13597 245
13597 245
13597 245
13597 245
13597 245
13597 245
13603 245
13603 245
13603 245
13603 245
13603 245
13603 245
13603 245
13603 245
13603 245
13603 245
13609 245
13609 245
13609 245
13609 245
13609 245
13609 245
13609 245
13609 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13615 245
13621 245
13621 245
13621 245
13621 245
13621 245
13621 245
13621 245
13621 245
13621 245
13621 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13627 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13633 245
13639 245
13639 245
13639 245
13639 245
13639 245
13639 245
13639 245
13639 245
13639 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13646 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13652 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13661 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13670 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13677 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13683 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13689 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13695 245
13702 245
13702 245
13702 245
13702 245
13702 245
13702 245
13702 245
13702 245
13702 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13708 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13715 245
13722 245
13722 245
13722 245
13722 245
13722 245
13722 245
13722 245
13722 245
13722 245
13722 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13729 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13736 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13745 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13751 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13758 245
13764 245
13764 245
13764 245
13764 245
13764 245
13764 245
13764 245
13764 245
13764 245
13764 245
13771 245
13771 245
13771 245
13771 245
13771 245
13771 245
13771 245
13771 245
13771 245
13771 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13777 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13783 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13791 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13799 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13806 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13813 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13819 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13825 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13832 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13839 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13847 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13855 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13863 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13870 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13879 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13886 245
13893 245
13893 245
13893 245
13893 245
13893 245
13893 245
13893 245
13893 245
13893 245
13893 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13899 245
13905 245
13905 245
13905 245
13905 245
13905 245
13905 245
13905 245
13905 245
13905 245
13905 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13912 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13920 245
13927 245
13927 245
13927 245
13927 245
13927 245
13927 245
13927 245
13927 245
13927 245
13927 245
13934 245
13934 245
13934 245
13934 245
13934 245
13934 245
13934 245
13934 245
13934 245
13934 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13941 245
13948 245
13948 245
13948 245
13948 245
13948 245
13948 245
13948 245
13948 245
13948 245
13948 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13954 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13961 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13968 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13974 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13981 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13989 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
13996 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14004 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14011 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14017 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14023 245
14029 245
14029 245
14029 245
14029 245
14029 245
14029 245
14029 245
14029 245
14029 245
14029 245
14035 245
14035 245
14035 245
14035 245
14035 245
14035 245
14035 245
14035 245
14035 245
14035 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14043 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14050 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14056 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14063 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14070 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14077 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14084 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14090 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14096 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14104 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14111 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14119 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14126 245
14133 245
14133 245
14133 245
14133 245
14133 245
14133 245
14133 245
14133 245
14133 245
14133 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14140 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14146 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14152 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14158 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14165 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14172 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14179 245
14186 245
14186 245
14186 245
14186 245
14186 245
14186 245
14186 245
14186 245
14186 245
14186 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14193 245
14200 245
14200 245
14200 245
14200 245
14200 245
14200 245
14200 245
14200 245
14200 245
14200 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14207 245
14213 245
14213 245
14213 245
14213 245
14213 245
14213 245
14213 245
14213 245
14213 245
14213 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14219 245
14225 245
14225 245
14225 245
14225 245
14225 245
14225 245
14225 245
14225 245
14225 245
14225 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14232 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14239 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14246 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14252 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14259 245
14267 245
14267 245
14267 245
14267 245
14267 245
14267 245
14267 245
14267 245
14267 245
14267 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14274 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14280 245
14287 245
14287 245
14287 245
14287 245
14287 245
14287 245
14287 245
14287 245
14287 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14295 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14302 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14309 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14315 245
14322 245
14322 245
14322 245
14322 245
14322 245
14322 245
14322 245
14322 245
14322 245
14322 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14329 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14336 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14342 245
14348 245
14348 245
14348 245
14348 245
14348 245
14348 245
14348 245
14348 245
14348 245
14348 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14354 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14361 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14368 245
14375 245
14375 245
14375 245
14375 245
14375 245
14375 245
14375 245
14375 245
14375 245
14375 245
14382 245
14382 245
14382 245
14382 245
14382 245
14382 245
14382 245
14382 245
14382 245
14382 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14391 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14398 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14405 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14411 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14417 245
14424 245
14424 245
14424 245
14424 245
14424 245
14424 245
14424 245
14424 245
14424 245
14424 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14430 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14439 245
14447 245
14447 245
14447 245
14447 245
14447 245
14447 245
14447 245
14447 245
14447 245
14447 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14453 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14459 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14466 245
14472 245
14472 245
14472 245
14472 245
14472 245
14472 245
14472 245
14472 245
14472 245
14472 245
14478 245
14478 245
14478 245
14478 245
14478 245
14478 245
14478 245
14478 245
14478 245
14478 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14485 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14492 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14500 245
14504 245
14504 246
14504 247
14504 248
14504 249
14504 250
14504 251
14504 252
14504 253
14504 254
14504 255
14504 256
14504 257
14504 258
14504 259
14504 260
14504 261
14504 262
14504 263
14504 264
14504 265
14504 266
14504 267
14504 268
14504 269
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14508 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14515 270
14522 270
14522 270
14522 270
14522 270
14522 270
14522 270
14522 270
14522 270
14522 270
14522 270
14835 270
14835 270
14835 270
14835 270
14835 270
14835 270
14835 270
14835 270
14835 270
14835 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14843 270
14850 270
14850 270
14850 270
14850 270
14850 270
14850 270
14850 270
14850 270
14850 270
14850 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14856 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14863 270
14869 270
14869 270
14869 270
14869 270
14869 270
14869 270
14869 270
14869 270
14869 270
14869 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14876 270
14883 270
14883 270
14883 270
14883 270
14883 270
14883 270
14883 270
14883 270
14883 270
14883 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14889 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14895 270
14904 270
14904 270
14904 270
14904 270
14904 270
14904 270
14904 270
14904 270
14904 270
14904 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14912 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14921 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14928 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14935 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14942 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14949 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14955 270
14961 270
14961 270
14961 270
14961 270
14961 270
14961 270
14961 270
14961 270
14961 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14967 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14973 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14982 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14989 270
14995 270
14995 270
14995 270
14995 270
14995 270
14995 270
14995 270
14995 270
14995 270
14995 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15006 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15012 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15018 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15024 270
15030 270
15030 270
15030 270
15030 270
15030 270
15030 270
15030 270
15030 270
15030 270
15030 270
15037 270
15037 270
15037 270
15037 270
15037 270
15037 270
15037 270
15037 270
15037 270
15037 270
15046 270
15046 270
15046 270
15046 270
15046 270
15046 270
15046 270
15046 270
15046 270
15046 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15053 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15059 270
15065 270
15065 270
15065 270
15065 270
15065 270
15065 270
15065 270
15065 270
15065 270
15065 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15072 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15080 270
15087 270
15087 270
15087 270
15087 270
15087 270
15087 270
15087 270
15087 270
15087 270
15087 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15094 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15100 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15108 270
15115 270
15115 270
15115 270
15115 270
15115 270
15115 270
15115 270
15115 270
15115 270
15115 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15121 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15127 270
15133 270
15133 270
15133 270
15133 270
15133 270
15133 270
15133 270
15133 270
15133 270
15133 270
15140 270
15140 270
15140 270
15140 270
15140 270
15140 270
15140 270
15140 270
15140 270
15140 270
15147 270
15147 270
15147 270
15147 270
15147 270
15147 270
15147 270
15147 270
15147 270
15147 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15153 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15159 270
15165 270
15165 270
15165 270
15165 270
15165 270
15165 270
15165 270
15165 270
15165 270
15165 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15173 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15182 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15189 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15195 270
15201 270
15201 270
15201 270
15201 270
15201 270
15201 270
15201 270
15201 270
15201 270
15201 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15207 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15214 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15224 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15231 270
15238 270
15238 270
15238 270
15238 270
15238 270
15238 270
15238 270
15238 270
15238 270
15238 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15244 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15250 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15256 270
15262 270
15262 270
15262 270
15262 270
15262 270
15262 270
15262 270
15262 270
15262 270
15262 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15268 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15274 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15280 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15288 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15295 270
15301 270
15301 270
15301 270
15301 270
15301 270
15301 270
15301 270
15301 270
15301 270
15301 270
15307 270
15307 270
15307 270
15307 270
15307 270
15307 270
15307 270
15307 270
15307 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15314 270
15321 270
15321 270
15321 270
15321 270
15321 270
15321 270
15321 270
15321 270
15321 270
15321 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15327 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15333 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15340 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15347 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15355 270
15363 270
15363 270
15363 270
15363 270
15363 270
15363 270
15363 270
15363 270
15363 270
15363 270
15369 270
15369 270
15369 270
15369 270
15369 270
15369 270
15369 270
15369 270
15369 270
15369 270
15375 270
15375 270
15375 270
15375 270
15375 270
15375 270
15375 270
15375 270
15375 270
15375 270
15381 270
15381 270
15381 270
15381 270
15381 270
15381 270
15381 270
15381 270
15381 270
15381 270
15387 270
15387 270
15387 270
15387 270
15387 270
15387 270
15387 270
15387 270
15387 270
15393 270
15393 270
15393 270
15393 270
15393 270
15393 270
15393 270
15393 270
15393 270
15393 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15399 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15405 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15413 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15420 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15428 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15434 270
15440 270
15440 270
15440 270
15440 270
15440 270
15440 270
15440 270
15440 270
15440 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15449 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15455 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15462 270
15468 270
15468 270
15468 270
15468 270
15468 270
15468 270
15468 270
15468 270
15468 270
15468 270
15475 270
15475 270
15475 270
15475 270
15475 270
15475 270
15475 270
15475 270
15475 270
15475 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15484 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15490 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15496 270
15502 270
15502 270
15502 270
15502 270
15502 270
15502 270
15502 270
15502 270
15502 270
15502 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15508 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15514 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15520 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15527 270
15534 270
15534 270
15534 270
15534 270
15534 270
15534 270
15534 270
15534 270
15534 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15544 270
15551 270
15551 270
15551 270
15551 270
15551 270
15551 270
15551 270
15551 270
15551 270
15551 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15558 270
15564 270
15564 270
15564 270
15564 270
15564 270
15564 270
15564 270
15564 270
15564 270
15564 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15570 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15577 270
15588 270
15588 270
15588 270
15588 270
15588 270
15588 270
15588 270
15588 270
15588 270
15588 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15594 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15600 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15608 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15615 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15622 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15629 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15635 270
15643 270
15643 270
15643 270
15643 270
15643 270
15643 270
15643 270
15643 270
15643 270
15649 270
15649 270
15649 270
15649 270
15649 270
15649 270
15649 270
15649 270
15649 270
15649 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15655 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15661 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15669 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15676 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15682 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15688 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15694 270
15701 270
15701 270
15701 270
15701 270
15701 270
15701 270
15701 270
15701 270
15701 270
15701 270
15707 270
15707 270
15707 270
15707 270
15707 270
15707 270
15707 270
15707 270
15707 270
15707 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15714 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15720 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15726 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15734 270
15741 270
15741 270
15741 270
15741 270
15741 270
15741 270
15741 270
15741 270
15741 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15747 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15754 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15760 270
15766 270
15766 270
15766 270
15766 270
15766 270
15766 270
15766 270
15766 270
15766 270
15766 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15773 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15782 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15789 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15795 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15802 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15809 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15815 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15821 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15827 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15833 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15840 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15850 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15857 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15863 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15870 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15876 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15882 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15889 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15895 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15902 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15911 270
15918 270
15918 270
15918 270
15918 270
15918 270
15918 270
15918 270
15918 270
15918 270
15918 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15924 270
15931 270
15931 270
15931 270
15931 270
15931 270
15931 270
15931 270
15931 270
15931 270
15931 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15937 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15943 270
15950 270
15950 270
15950 270
15950 270
15950 270
15950 270
15950 270
15950 270
15950 270
15956 270
15956 270
15956 270
15956 270
15956 270
15956 270
15956 270
15956 270
15956 270
15956 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15963 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15970 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15978 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15985 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15993 270
15999 270
15999 270
15999 270
15999 270
15999 270
15999 270
15999 270
15999 270
15999 270
15999 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16006 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16012 270
16018 270
16018 270
16018 270
16018 270
16018 270
16018 270
16018 270
16018 270
16018 270
16018 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16024 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16031 270
16039 270
16039 270
16039 270
16039 270
16039 270
16039 270
16039 270
16039 270
16039 270
16039 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16047 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16059 270
16065 270
16065 270
16065 270
16065 270
16065 270
16065 270
16065 270
16065 270
16065 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16071 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16077 270
16083 270
16083 270
16083 270
16083 270
16083 270
16083 270
16083 270
16083 270
16083 270
16083 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16089 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16096 270
16104 270
16104 270
16104 270
16104 270
16104 270
16104 270
16104 270
16104 270
16104 270
16104 270
16111 270
16111 270
16111 270
16111 270
16111 270
16111 270
16111 270
16111 270
16111 270
16111 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16117 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16123 270
16129 270
16129 270
16129 270
16129 270
16129 270
16129 270
16129 270
16129 270
16129 270
16129 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16135 270
16141 270
16141 270
16141 270
16141 270
16141 270
16141 270
16141 270
16141 270
16141 270
16141 270
16148 270
16148 270
16148 270
16148 270
16148 270
16148 270
16148 270
16148 270
16148 270
16148 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16155 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16162 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16169 270
16177 270
16177 270
16177 270
16177 270
16177 270
16177 270
16177 270
16177 270
16177 270
16177 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16184 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16190 270
16197 270
16197 270
16197 270
16197 270
16197 270
16197 270
16197 270
16197 270
16197 270
16197 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16203 270
16209 270
16209 270
16209 270
16209 270
16209 270
16209 270
16209 270
16209 270
16209 270
16209 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16216 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16223 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16230 270
16237 270
16237 270
16237 270
16237 270
16237 270
16237 270
16237 270
16237 270
16237 270
16237 270
16244 270
16244 270
16244 270
16244 270
16244 270
16244 270
16244 270
16244 270
16244 270
16244 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16251 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16257 270
16263 270
16263 270
16263 270
16263 270
16263 270
16263 270
16263 270
16263 270
16263 270
16263 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16269 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16276 270
16285 270
16285 270
16285 270
16285 270
16285 270
16285 270
16285 270
16285 270
16285 270
16285 270
16292 270
16292 270
16292 270
16292 270
16292 270
16292 270
16292 270
16292 270
16292 270
16292 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16299 270
16307 270
16307 270
16307 270
16307 270
16307 270
16307 270
16307 270
16307 270
16307 270
16307 270
16309 270
16309 271
16309 272
16309 273
16309 274
16309 275
16309 276
16309 277
16309 278
16309 279
16309 280
16309 281
16309 282
16309 283
16309 284
16309 285
16309 286
16309 287
16309 288
16309 289
16309 290
16309 291
16309 292
16309 293
16309 294
16309 295
16309 296
16309 297
16309 298
16309 299
16309 300
16309 301
16309 302
16309 303
16309 304
16309 305
16309 306
16309 307
16309 308
16309 309
16309 310
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16315 311
16322 311
16322 311
16322 311
16322 311
16322 311
16322 311
16322 311
16322 311
16322 311
16322 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16328 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16334 311
16340 311
16340 311
16340 311
16340 311
16340 311
16340 311
16340 311
16340 311
16340 311
16340 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16347 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16355 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16362 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16369 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16376 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16383 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16389 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16395 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16402 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16408 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16414 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16422 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16431 311
16438 311
16438 311
16438 311
16438 311
16438 311
16438 311
16438 311
16438 311
16438 311
16438 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16445 311
16451 311
16451 311
16451 311
16451 311
16451 311
16451 311
16451 311
16451 311
16451 311
16451 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16457 311
16464 311
16464 311
16464 311
16464 311
16464 311
16464 311
16464 311
16464 311
16464 311
16464 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16470 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16477 311
16484 311
16484 311
16484 311
16484 311
16484 311
16484 311
16484 311
16484 311
16484 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16491 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16499 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16506 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16513 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16519 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16525 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16532 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16538 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16544 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16551 311
16558 311
16558 311
16558 311
16558 311
16558 311
16558 311
16558 311
16558 311
16558 311
16558 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16564 311
16573 311
16573 311
16573 311
16573 311
16573 311
16573 311
16573 311
16573 311
16573 311
16573 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16581 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16587 311
16594 311
16594 311
16594 311
16594 311
16594 311
16594 311
16594 311
16594 311
16594 311
16594 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16600 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16607 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16614 311
16621 311
16621 311
16621 311
16621 311
16621 311
16621 311
16621 311
16621 311
16621 311
16621 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16628 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16635 311
16641 311
16641 311
16641 311
16641 311
16641 311
16641 311
16641 311
16641 311
16641 311
16641 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16649 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16656 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16663 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16670 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16677 311
16684 311
16684 311
16684 311
16684 311
16684 311
16684 311
16684 311
16684 311
16684 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16692 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16699 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16705 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16712 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16718 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16725 311
16731 311
16731 311
16731 311
16731 311
16731 311
16731 311
16731 311
16731 311
16731 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16737 311
16744 311
16744 311
16744 311
16744 311
16744 311
16744 311
16744 311
16744 311
16744 311
16744 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16751 311
16759 311
16759 311
16759 311
16759 311
16759 311
16759 311
16759 311
16759 311
16759 311
16759 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16765 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16771 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16778 311
16784 311
16784 311
16784 311
16784 311
16784 311
16784 311
16784 311
16784 311
16784 311
16784 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16790 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16796 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16802 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16809 311
16817 311
16817 311
16817 311
16817 311
16817 311
16817 311
16817 311
16817 311
16817 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16826 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16832 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16838 311
16844 311
16844 311
16844 311
16844 311
16844 311
16844 311
16844 311
16844 311
16844 311
16844 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16851 311
16858 311
16858 311
16858 311
16858 311
16858 311
16858 311
16858 311
16858 311
16858 311
16858 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16864 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16872 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16879 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16887 311
16894 311
16894 311
16894 311
16894 311
16894 311
16894 311
16894 311
16894 311
16894 311
16894 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16900 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16909 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16916 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16923 311
16930 311
16930 311
16930 311
16930 311
16930 311
16930 311
16930 311
16930 311
16930 311
16930 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16936 311
16943 311
16943 311
16943 311
16943 311
16943 311
16943 311
16943 311
16943 311
16943 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16951 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16958 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16964 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16972 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16979 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16985 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16991 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
16997 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17004 311
17013 311
17013 311
17013 311
17013 311
17013 311
17013 311
17013 311
17013 311
17013 311
17013 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17019 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17025 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17033 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17039 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17045 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17051 311
17057 311
17057 311
17057 311
17057 311
17057 311
17057 311
17057 311
17057 311
17057 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17063 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17070 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17078 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17084 311
17090 311
17090 311
17090 311
17090 311
17090 311
17090 311
17090 311
17090 311
17090 311
17090 311
17097 311
17097 311
17097 311
17097 311
17097 311
17097 311
17097 311
17097 311
17097 311
17097 311
17104 311
17104 311
17104 311
17104 311
17104 311
17104 311
17104 311
17104 311
17104 311
17104 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17110 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17116 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17122 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17128 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17135 311
17143 311
17143 311
17143 311
17143 311
17143 311
17143 311
17143 311
17143 311
17143 311
17143 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17150 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17158 311
17164 311
17164 311
17164 311
17164 311
17164 311
17164 311
17164 311
17164 311
17164 311
17164 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17171 311
17178 311
17178 311
17178 311
17178 311
17178 311
17178 311
17178 311
17178 311
17178 311
17178 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17184 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17190 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17196 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17204 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17211 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17217 311
17224 311
17224 311
17224 311
17224 311
17224 311
17224 311
17224 311
17224 311
17224 311
17224 311
17230 311
17230 311
17230 311
17230 311
17230 311
17230 311
17230 311
17230 311
17230 311
17230 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17236 311
17243 311
17243 311
17243 311
17243 311
17243 311
17243 311
17243 311
17243 311
17243 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17249 311
17257 311
17257 311
17257 311
17257 311
17257 311
17257 311
17257 311
17257 311
17257 311
17257 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17269 311
17275 311
17275 311
17275 311
17275 311
17275 311
17275 311
17275 311
17275 311
17275 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17281 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17288 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17295 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17301 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17311 311
17317 311
17317 311
17317 311
17317 311
17317 311
17317 311
17317 311
17317 311
17317 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17324 311
17330 311
17330 311
17330 311
17330 311
17330 311
17330 311
17330 311
17330 311
17330 311
17330 311
17336 311
17336 311
17336 311
17336 311
17336 311
17336 311
17336 311
17336 311
17336 311
17336 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17343 311
17350 311
17350 311
17350 311
17350 311
17350 311
17350 311
17350 311
17350 311
17350 311
17350 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17356 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17362 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17371 311
17379 311
17379 311
17379 311
17379 311
17379 311
17379 311
17379 311
17379 311
17379 311
17379 311
17386 311
17386 311
17386 311
17386 311
17386 311
17386 311
17386 311
17386 311
17386 311
17386 311
17393 311
17393 311
17393 311
17393 311
17393 311
17393 311
17393 311
17393 311
17393 311
17393 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17399 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17405 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17411 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17417 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17423 311
17430 311
17430 311
17430 311
17430 311
17430 311
17430 311
17430 311
17430 311
17430 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17438 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17445 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17451 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17458 311
17465 311
17465 311
17465 311
17465 311
17465 311
17465 311
17465 311
17465 311
17465 311
17465 311
17472 311
17472 311
17472 311
17472 311
17472 311
17472 311
17472 311
17472 311
17472 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17479 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17485 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17491 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17500 311
17509 311
17509 311
17509 311
17509 311
17509 311
17509 311
17509 311
17509 311
17509 311
17509 311
17521 311
17521 311
17521 311
17521 311
17521 311
17521 311
17521 311
17521 311
17521 311
17527 311
17527 311
17527 311
17527 311
17527 311
17527 311
17527 311
17527 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17533 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17539 311
17545 311
17545 311
17545 311
17545 311
17545 311
17545 311
17545 311
17545 311
17545 311
17545 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17551 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17557 311
17563 311
17563 311
17563 311
17563 311
17563 311
17563 311
17563 311
17563 311
17563 311
17563 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17571 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17579 311
17586 311
17586 311
17586 311
17586 311
17586 311
17586 311
17586 311
17586 311
17586 311
17586 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17593 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17599 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17606 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17612 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17619 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17626 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17634 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17640 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17646 311
17652 311
17652 311
17652 311
17652 311
17652 311
17652 311
17652 311
17652 311
17652 311
17652 311
17658 311
17658 311
17658 311
17658 311
17658 311
17658 311
17658 311
17658 311
17658 311
17658 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17664 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17670 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17676 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17682 311
17688 311
17688 311
17688 311
17688 311
17688 311
17688 311
17688 311
17688 311
17688 311
17688 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17696 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17703 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17709 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17715 311
17721 311
17721 311
17721 311
17721 311
17721 311
17721 311
17721 311
17721 311
17721 311
17727 311
17727 311
17727 311
17727 311
17727 311
17727 311
17727 311
17727 311
17727 311
17727 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17734 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17741 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17747 311
17753 311
17753 311
17753 311
17753 311
17753 311
17753 311
17753 311
17753 311
17753 311
17753 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17762 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17769 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17775 311
17782 311
17782 311
17782 311
17782 311
17782 311
17782 311
17782 311
17782 311
17782 311
17782 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17788 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17794 311
17800 311
17800 311
17800 311
17800 311
17800 311
17800 311
17800 311
17800 311
17800 311
17800 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17813 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17821 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17828 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17835 311
17841 311
17841 311
17841 311
17841 311
17841 311
17841 311
17841 311
17841 311
17841 311
17841 311
17848 311
17848 311
17848 311
17848 311
17848 311
17848 311
17848 311
17848 311
17848 311
17848 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17854 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17860 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17868 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17874 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17881 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17889 311
17896 311
17896 311
17896 311
17896 311
17896 311
17896 311
17896 311
17896 311
17896 311
17896 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17903 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17909 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17915 311
17921 311
17921 311
17921 311
17921 311
17921 311
17921 311
17921 311
17921 311
17921 311
17921 311
17927 311
17927 311
17927 311
17927 311
17927 311
17927 311
17927 311
17927 311
17927 311
17927 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17933 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17940 311
17947 311
17947 311
17947 311
17947 311
17947 311
17947 311
17947 311
17947 311
17947 311
17947 311
17954 311
17954 311
17954 311
17954 311
17954 311
17954 311
17954 311
17954 311
17954 311
17954 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17961 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17968 311
17975 311
17975 311
17975 311
17975 311
17975 311
17975 311
17975 311
17975 311
17975 311
17975 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17981 311
17987 311
17987 311
17987 311
17987 311
17987 311
17987 311
17987 311
17987 311
17987 311
17987 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
17993 311
18000 311
18000 311
18000 311
18000 311
18000 311
18000 311
18000 311
18000 311
18000 311
18000 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18006 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18013 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18021 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18027 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18034 311
18040 311
18040 311
18040 311
18040 311
18040 311
18040 311
18040 311
18040 311
18040 311
18040 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18048 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18054 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18060 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18067 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18074 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18081 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18088 311
18094 311
18094 311
18094 311
18094 311
18094 311
18094 311
18094 311
18094 311
18094 311
18094 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18101 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18108 311
18116 311
18116 312
18116 313
18116 314
18116 315
18116 316
18116 317
18116 318
18116 319
18116 320
18116 321
18116 322
18116 323
18116 324
18116 325
18116 326
18116 327
18116 328
18116 329
18116 330
18116 331
18116 332
18116 333
18116 334
18116 335
18116 336
18116 337
18116 338
18116 339
18116 340
18116 341
18116 342
18116 343
18116 344
18116 345
18116 346
18116 347
18116 348
18116 349
18116 350
18116 351
18116 352
18116 353
18116 354
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18122 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18128 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18135 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18141 355
18147 355
18147 355
18147 355
18147 355
18147 355
18147 355
18147 355
18147 355
18147 355
18147 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18153 355
18160 355
18160 355
18160 355
18160 355
18160 355
18160 355
18160 355
18160 355
18160 355
18160 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18166 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18172 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18181 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18189 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18196 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18202 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18208 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18214 355
18220 355
18220 355
18220 355
18220 355
18220 355
18220 355
18220 355
18220 355
18220 355
18220 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18226 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18232 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18240 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18248 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18255 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18262 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18268 355
18275 355
18275 355
18275 355
18275 355
18275 355
18275 355
18275 355
18275 355
18275 355
18275 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18281 355
18288 355
18288 355
18288 355
18288 355
18288 355
18288 355
18288 355
18288 355
18288 355
18288 355
18294 355
18294 355
18294 355
18294 355
18294 355
18294 355
18294 355
18294 355
18294 355
18294 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18301 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18308 355
18315 355
18315 355
18315 355
18315 355
18315 355
18315 355
18315 355
18315 355
18315 355
18315 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18323 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18329 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18335 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18341 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18348 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18354 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18360 355
18367 355
18367 355
18367 355
18367 355
18367 355
18367 355
18367 355
18367 355
18367 355
18367 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18374 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18381 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18388 355
18395 355
18395 355
18395 355
18395 355
18395 355
18395 355
18395 355
18395 355
18395 355
18395 355
18402 355
18402 355
18402 355
18402 355
18402 355
18402 355
18402 355
18402 355
18402 355
18402 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18408 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18416 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18422 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18430 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18437 355
18447 355
18447 355
18447 355
18447 355
18447 355
18447 355
18447 355
18447 355
18447 355
18447 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18454 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18460 355
18466 355
18466 355
18466 355
18466 355
18466 355
18466 355
18466 355
18466 355
18466 355
18466 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18472 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18478 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18485 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18491 355
18498 355
18498 355
18498 355
18498 355
18498 355
18498 355
18498 355
18498 355
18498 355
18498 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18505 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18512 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18519 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18525 355
18532 355
18532 355
18532 355
18532 355
18532 355
18532 355
18532 355
18532 355
18532 355
18532 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18538 355
18545 355
18545 355
18545 355
18545 355
18545 355
18545 355
18545 355
18545 355
18545 355
18545 355
18551 355
18551 355
18551 355
18551 355
18551 355
18551 355
18551 355
18551 355
18551 355
18551 355
18557 355
18557 355
18557 355
18557 355
18557 355
18557 355
18557 355
18557 355
18557 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18564 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18571 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18578 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18586 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18593 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18599 355
18605 355
18605 355
18605 355
18605 355
18605 355
18605 355
18605 355
18605 355
18605 355
18605 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18612 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18618 355
18625 355
18625 355
18625 355
18625 355
18625 355
18625 355
18625 355
18625 355
18625 355
18625 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18631 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18638 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18645 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18653 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18659 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18666 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18673 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18679 355
18686 355
18686 355
18686 355
18686 355
18686 355
18686 355
18686 355
18686 355
18686 355
18686 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18694 355
18702 355
18702 355
18702 355
18702 355
18702 355
18702 355
18702 355
18702 355
18702 355
18702 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18709 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18716 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18722 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18728 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18735 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18742 355
18749 355
18749 355
18749 355
18749 355
18749 355
18749 355
18749 355
18749 355
18749 355
18749 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18756 355
18763 355
18763 355
18763 355
18763 355
18763 355
18763 355
18763 355
18763 355
18763 355
18763 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18771 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18778 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18785 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18793 355
18801 355
18801 355
18801 355
18801 355
18801 355
18801 355
18801 355
18801 355
18801 355
18801 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18807 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18815 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18822 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18829 355
18836 355
18836 355
18836 355
18836 355
18836 355
18836 355
18836 355
18836 355
18836 355
18836 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18843 355
18850 355
18850 355
18850 355
18850 355
18850 355
18850 355
18850 355
18850 355
18850 355
18850 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18858 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18864 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18872 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18879 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18886 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18893 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18900 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18907 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18914 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18920 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18926 355
18933 355
18933 355
18933 355
18933 355
18933 355
18933 355
18933 355
18933 355
18933 355
18933 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18940 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18947 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18953 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18960 355
18968 355
18968 355
18968 355
18968 355
18968 355
18968 355
18968 355
18968 355
18968 355
18968 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18975 355
18982 355
18982 355
18982 355
18982 355
18982 355
18982 355
18982 355
18982 355
18982 355
18982 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18988 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
18994 355
19002 355
19002 355
19002 355
19002 355
19002 355
19002 355
19002 355
19002 355
19002 355
19002 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19009 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19016 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19022 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19030 355
19036 355
19036 355
19036 355
19036 355
19036 355
19036 355
19036 355
19036 355
19036 355
19036 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19042 355
19090 355
19090 355
19090 355
19090 355
19090 355
19090 355
19090 355
19090 355
19090 355
19090 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19099 355
19106 355
19106 355
19106 355
19106 355
19106 355
19106 355
19106 355
19106 355
19106 355
19106 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19113 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19120 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19127 355
19134 355
19134 355
19134 355
19134 355
19134 355
19134 355
19134 355
19134 355
19134 355
19134 355
19140 355
19140 355
19140 355
19140 355
19140 355
19140 355
19140 355
19140 355
19140 355
19140 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19146 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19153 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19161 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19168 355
19175 355
19175 355
19175 355
19175 355
19175 355
19175 355
19175 355
19175 355
19175 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19181 355
19187 355
19187 355
19187 355
19187 355
19187 355
19187 355
19187 355
19187 355
19187 355
19187 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19193 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19200 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19206 355
19215 355
19215 355
19215 355
19215 355
19215 355
19215 355
19215 355
19215 355
19215 355
19215 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19224 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19231 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19237 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19243 355
19249 355
19249 355
19249 355
19249 355
19249 355
19249 355
19249 355
19249 355
19249 355
19249 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19255 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19261 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19267 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19273 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19279 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19288 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19295 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19301 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19307 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19315 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19321 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19327 355
19333 355
19333 355
19333 355
19333 355
19333 355
19333 355
19333 355
19333 355
19333 355
19333 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19339 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19346 355
19354 355
19354 355
19354 355
19354 355
19354 355
19354 355
19354 355
19354 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19361 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19368 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19375 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19381 355
19387 355
19387 355
19387 355
19387 355
19387 355
19387 355
19387 355
19387 355
19387 355
19387 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19393 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19399 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19406 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19414 355
19422 355
19422 355
19422 355
19422 355
19422 355
19422 355
19422 355
19422 355
19422 355
19422 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19429 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19435 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19441 355
19447 355
19447 355
19447 355
19447 355
19447 355
19447 355
19447 355
19447 355
19447 355
19447 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19453 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19460 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19466 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19473 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19480 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19489 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19496 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19503 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19510 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19516 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19522 355
19528 355
19528 355
19528 355
19528 355
19528 355
19528 355
19528 355
19528 355
19528 355
19528 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19535 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19541 355
19548 355
19548 355
19548 355
19548 355
19548 355
19548 355
19548 355
19548 355
19548 355
19548 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19555 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19562 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19569 355
19577 355
19577 355
19577 355
19577 355
19577 355
19577 355
19577 355
19577 355
19577 355
19577 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19583 355
19589 355
19589 355
19589 355
19589 355
19589 355
19589 355
19589 355
19589 355
19589 355
19589 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19595 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19603 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19610 355
19617 355
19617 355
19617 355
19617 355
19617 355
19617 355
19617 355
19617 355
19617 355
19617 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19625 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19631 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19638 355
19645 355
19645 355
19645 355
19645 355
19645 355
19645 355
19645 355
19645 355
19645 355
19645 355
19651 355
19651 355
19651 355
19651 355
19651 355
19651 355
19651 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19658 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19664 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19672 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19679 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19687 355
19694 355
19694 355
19694 355
19694 355
19694 355
19694 355
19694 355
19694 355
19694 355
19700 355
19700 355
19700 355
19700 355
19700 355
19700 355
19700 355
19700 355
19700 355
19700 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19706 355
19712 355
19712 355
19712 355
19712 355
19712 355
19712 355
19712 355
19712 355
19712 355
19712 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19718 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19725 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19732 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19739 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19745 355
19751 355
19751 355
19751 355
19751 355
19751 355
19751 355
19751 355
19751 355
19751 355
19751 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19758 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19764 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19771 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19777 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19784 355
19793 355
19793 355
19793 355
19793 355
19793 355
19793 355
19793 355
19793 355
19793 355
19793 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19800 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19806 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19813 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19820 355
19827 355
19827 355
19827 355
19827 355
19827 355
19827 355
19827 355
19827 355
19827 355
19827 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19834 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19841 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19848 355
19855 355
19855 355
19855 355
19855 355
19855 355
19855 355
19855 355
19855 355
19855 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19863 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19869 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19877 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19884 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19891 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19897 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19903 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19910 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19919 355
19924 355
19924 356
19924 357
19924 358
19924 359
19924 360
19924 361
19924 362
19924 363
19924 364
19924 365
19924 366
19924 367
19924 368
19924 369
19924 370
19924 371
19924 372
19924 373
19924 374
19924 375
19924 376
19924 377
19924 378
19924 379
19924 380
19924 381
19924 382
19924 383
19924 384
19924 385
19924 386
19924 387
19924 388
19924 389
19924 390
19924 391
19924 392
19924 393
19924 394
19924 395
19924 396
19924 397
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19931 398
19938 398
19938 398
19938 398
19938 398
19938 398
19938 398
19938 398
19938 398
19938 398
19938 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19947 398
19954 398
19954 398
19954 398
19954 398
19954 398
19954 398
19954 398
19954 398
19954 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19961 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19967 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19974 398
19981 398
19981 398
19981 398
19981 398
19981 398
19981 398
19981 398
19981 398
19981 398
19981 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19988 398
19994 398
19994 398
19994 398
19994 398
19994 398
19994 398
19994 398
19994 398
19994 398
19994 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20002 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20010 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20016 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20022 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20028 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20035 398
20042 398
20042 398
20042 398
20042 398
20042 398
20042 398
20042 398
20042 398
20042 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20048 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20054 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20060 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20067 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20074 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20080 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20086 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20092 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20098 398
20105 398
20105 398
20105 398
20105 398
20105 398
20105 398
20105 398
20105 398
20105 398
20105 398
20112 398
20112 398
20112 398
20112 398
20112 398
20112 398
20112 398
20112 398
20112 398
20112 398
20118 398
20118 398
20118 398
20118 398
20118 398
20118 398
20118 398
20118 398
20118 398
20126 398
20126 398
20126 398
20126 398
20126 398
20126 398
20126 398
20126 398
20126 398
20126 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20133 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20141 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20148 398
20154 398
20154 398
20154 398
20154 398
20154 398
20154 398
20154 398
20154 398
20154 398
20160 398
20160 398
20160 398
20160 398
20160 398
20160 398
20160 398
20160 398
20160 398
20160 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20167 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20174 398
20180 398
20180 398
20180 398
20180 398
20180 398
20180 398
20180 398
20180 398
20180 398
20180 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20187 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20196 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20203 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20210 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20216 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20223 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20230 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20237 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20243 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20249 398
20258 398
20258 398
20258 398
20258 398
20258 398
20258 398
20258 398
20258 398
20258 398
20258 398
20265 398
20265 398
20265 398
20265 398
20265 398
20265 398
20265 398
20265 398
20265 398
20265 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20271 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20278 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20284 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20291 398
20298 398
20298 398
20298 398
20298 398
20298 398
20298 398
20298 398
20298 398
20298 398
20298 398
20305 398
20305 398
20305 398
20305 398
20305 398
20305 398
20305 398
20305 398
20305 398
20305 398
20312 398
20312 398
20312 398
20312 398
20312 398
20312 398
20312 398
20312 398
20312 398
20312 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20320 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20328 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20334 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20340 398
20347 398
20347 398
20347 398
20347 398
20347 398
20347 398
20347 398
20347 398
20347 398
20347 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20353 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20359 398
20365 398
20365 398
20365 398
20365 398
20365 398
20365 398
20365 398
20365 398
20371 398
20371 398
20371 398
20371 398
20371 398
20371 398
20371 398
20371 398
20371 398
20371 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20378 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20384 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20392 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20399 398
20408 398
20408 398
20408 398
20408 398
20408 398
20408 398
20408 398
20408 398
20408 398
20408 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20415 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20422 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20428 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20434 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20441 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20447 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20455 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20462 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20471 398
20478 398
20478 398
20478 398
20478 398
20478 398
20478 398
20478 398
20478 398
20478 398
20478 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20485 398
20491 398
20491 398
20491 398
20491 398
20491 398
20491 398
20491 398
20491 398
20491 398
20497 398
20497 398
20497 398
20497 398
20497 398
20497 398
20497 398
20497 398
20497 398
20497 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20503 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20509 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20517 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20524 398
20531 398
20531 398
20531 398
20531 398
20531 398
20531 398
20531 398
20531 398
20531 398
20531 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20537 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20545 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20552 398
20559 398
20559 398
20559 398
20559 398
20559 398
20559 398
20559 398
20559 398
20559 398
20559 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20565 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20571 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20580 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20586 398
20593 398
20593 398
20593 398
20593 398
20593 398
20593 398
20593 398
20593 398
20593 398
20593 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20600 398
20606 398
20606 398
20606 398
20606 398
20606 398
20606 398
20606 398
20606 398
20606 398
20606 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20613 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20619 398
20628 398
20628 398
20628 398
20628 398
20628 398
20628 398
20628 398
20628 398
20628 398
20628 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20634 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20642 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20649 398
20656 398
20656 398
20656 398
20656 398
20656 398
20656 398
20656 398
20656 398
20656 398
20656 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20662 398
20668 398
20668 398
20668 398
20668 398
20668 398
20668 398
20668 398
20668 398
20668 398
20668 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20675 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20681 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20687 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20693 398
20699 398
20699 398
20699 398
20699 398
20699 398
20699 398
20699 398
20699 398
20699 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20707 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20716 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20723 398
20729 398
20729 398
20729 398
20729 398
20729 398
20729 398
20729 398
20729 398
20729 398
20729 398
20735 398
20735 398
20735 398
20735 398
20735 398
20735 398
20735 398
20735 398
20735 398
20735 398
20741 398
20741 398
20741 398
20741 398
20741 398
20741 398
20741 398
20741 398
20741 398
20741 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20747 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20753 398
20759 398
20759 398
20759 398
20759 398
20759 398
20759 398
20759 398
20759 398
20759 398
20759 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20766 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20774 398
20782 398
20782 398
20782 398
20782 398
20782 398
20782 398
20782 398
20782 398
20782 398
20782 398
20789 398
20789 398
20789 398
20789 398
20789 398
20789 398
20789 398
20789 398
20789 398
20789 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20795 398
20801 398
20801 398
20801 398
20801 398
20801 398
20801 398
20801 398
20801 398
20801 398
20801 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20807 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20815 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20822 398
20828 398
20828 398
20828 398
20828 398
20828 398
20828 398
20828 398
20828 398
20828 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20834 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20843 398
20851 398
20851 398
20851 398
20851 398
20851 398
20851 398
20851 398
20851 398
20851 398
20851 398
20857 398
20857 398
20857 398
20857 398
20857 398
20857 398
20857 398
20857 398
20857 398
20857 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20864 398
20870 398
20870 398
20870 398
20870 398
20870 398
20870 398
20870 398
20870 398
20870 398
20870 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20876 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20882 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20889 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20896 398
20904 398
20904 398
20904 398
20904 398
20904 398
20904 398
20904 398
20904 398
20904 398
20904 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20912 398
20920 398
20920 398
20920 398
20920 398
20920 398
20920 398
20920 398
20920 398
20920 398
20920 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20927 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20934 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20940 398
20946 398
20946 398
20946 398
20946 398
20946 398
20946 398
20946 398
20946 398
20946 398
20946 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20952 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20958 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20966 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20973 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20981 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20987 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
20993 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21000 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21006 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21012 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21018 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21024 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21032 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21041 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21048 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21055 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21061 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21067 398
21073 398
21073 398
21073 398
21073 398
21073 398
21073 398
21073 398
21073 398
21073 398
21073 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21079 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21085 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21092 398
21099 398
21099 398
21099 398
21099 398
21099 398
21099 398
21099 398
21099 398
21099 398
21099 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21107 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21114 398
21120 398
21120 398
21120 398
21120 398
21120 398
21120 398
21120 398
21120 398
21120 398
21120 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21127 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21133 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21140 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21147 398
21156 398
21156 398
21156 398
21156 398
21156 398
21156 398
21156 398
21156 398
21156 398
21156 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21163 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21170 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21178 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21184 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21190 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21196 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21202 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21209 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21216 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21223 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21230 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21237 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21243 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21249 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21256 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21262 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21268 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21275 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21281 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21288 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21295 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21302 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21308 398
21315 398
21315 398
21315 398
21315 398
21315 398
21315 398
21315 398
21315 398
21315 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21322 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21328 398
21335 398
21335 398
21335 398
21335 398
21335 398
21335 398
21335 398
21335 398
21335 398
21335 398
21342 398
21342 398
21342 398
21342 398
21342 398
21342 398
21342 398
21342 398
21342 398
21342 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21349 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21356 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21362 398
21368 398
21368 398
21368 398
21368 398
21368 398
21368 398
21368 398
21368 398
21368 398
21368 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21375 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21381 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21387 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21393 398
21399 398
21399 398
21399 398
21399 398
21399 398
21399 398
21399 398
21399 398
21399 398
21399 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21406 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21413 398
21420 398
21420 398
21420 398
21420 398
21420 398
21420 398
21420 398
21420 398
21420 399
21420 399
21420 399
21420 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21428 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21435 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21442 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21449 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21456 399
21770 399
21770 399
21770 399
21770 399
21770 399
21770 399
21770 399
21770 399
21770 399
21770 399
21774 399
21774 400
21774 401
21774 402
21774 403
21774 404
21774 405
21774 406
21774 407
21774 408
21774 409
21774 410
21774 411
21774 412
21774 413
21774 414
21774 415
21774 416
21774 417
21774 418
21774 419
21774 420
21774 421
21774 422
21774 423
21774 424
21774 425
21774 426
21774 427
21774 428
21774 429
21774 430
21774 431
21774 432
21774 433
21774 434
21774 435
21774 436
21774 437
21774 438
21774 439
21774 440
21774 441
21774 442
21774 443
21774 444
21774 445
21774 446
21774 447
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21780 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21787 448
21794 448
21794 448
21794 448
21794 448
21794 448
21794 448
21794 448
21794 448
21794 448
21794 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21800 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21806 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21812 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21818 448
21826 448
21826 448
21826 448
21826 448
21826 448
21826 448
21826 448
21826 448
21826 448
21826 448
21832 448
21832 448
21832 448
21832 448
21832 448
21832 448
21832 448
21832 448
21832 448
21832 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21841 448
21848 448
21848 448
21848 448
21848 448
21848 448
21848 448
21848 448
21848 448
21848 448
21848 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21854 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21860 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21868 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21874 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21880 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21886 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21892 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21898 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21906 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21913 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21920 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21926 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21932 448
21938 448
21938 448
21938 448
21938 448
21938 448
21938 448
21938 448
21938 448
21938 448
21938 448
21944 448
21944 448
21944 448
21944 448
21944 448
21944 448
21944 448
21944 448
21944 448
21944 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21951 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21957 448
21965 448
21965 448
21965 448
21965 448
21965 448
21965 448
21965 448
21965 448
21965 448
21965 448
21974 448
21974 448
21974 448
21974 448
21974 448
21974 448
21974 448
21974 448
21974 448
21974 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21981 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21988 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
21995 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22001 448
22007 448
22007 448
22007 448
22007 448
22007 448
22007 448
22007 448
22007 448
22007 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22014 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22021 448
22028 448
22028 448
22028 448
22028 448
22028 448
22028 448
22028 448
22028 448
22028 448
22028 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22036 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22044 448
22050 448
22050 448
22050 448
22050 448
22050 448
22050 448
22050 448
22050 448
22050 448
22050 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22058 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22064 448
22070 448
22070 448
22070 448
22070 448
22070 448
22070 448
22070 448
22070 448
22070 448
22070 448
22077 448
22077 448
22077 448
22077 448
22077 448
22077 448
22077 448
22077 448
22077 448
22077 448
22083 448
22083 448
22083 448
22083 448
22083 448
22083 448
22083 448
22083 448
22083 448
22083 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22090 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22098 448
22106 448
22106 448
22106 448
22106 448
22106 448
22106 448
22106 448
22106 448
22106 448
22106 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22113 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22120 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22127 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22133 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22139 448
22145 448
22145 448
22145 448
22145 448
22145 448
22145 448
22145 448
22145 448
22145 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22153 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22160 448
22168 448
22168 448
22168 448
22168 448
22168 448
22168 448
22168 448
22168 448
22168 448
22168 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22174 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22181 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22188 448
22195 448
22195 448
22195 448
22195 448
22195 448
22195 448
22195 448
22195 448
22195 448
22195 448
22202 448
22202 448
22202 448
22202 448
22202 448
22202 448
22202 448
22202 448
22202 448
22202 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22209 448
22216 448
22216 448
22216 448
22216 448
22216 448
22216 448
22216 448
22216 448
22216 448
22216 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22224 448
22231 448
22231 448
22231 448
22231 448
22231 448
22231 448
22231 448
22231 448
22231 448
22231 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22238 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22244 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22251 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22257 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22263 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22269 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22275 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22281 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22287 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22294 448
22301 448
22301 448
22301 448
22301 448
22301 448
22301 448
22301 448
22301 448
22301 448
22301 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22307 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22314 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22322 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22328 448
22334 448
22334 448
22334 448
22334 448
22334 448
22334 448
22334 448
22334 448
22334 448
22334 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22341 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22348 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22356 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22363 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22370 448
22378 448
22378 448
22378 448
22378 448
22378 448
22378 448
22378 448
22378 448
22378 448
22378 448
22385 448
22385 448
22385 448
22385 448
22385 448
22385 448
22385 448
22385 448
22385 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22391 448
22398 448
22398 448
22398 448
22398 448
22398 448
22398 448
22398 448
22398 448
22398 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22404 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22410 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22417 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22425 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22432 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22439 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22446 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22452 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22459 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22467 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22474 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22482 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22489 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22497 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22503 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22509 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22517 448
22523 448
22523 448
22523 448
22523 448
22523 448
22523 448
22523 448
22523 448
22523 448
22523 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22529 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22537 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22544 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22551 448
22559 448
22559 448
22559 448
22559 448
22559 448
22559 448
22559 448
22559 448
22559 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22566 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22572 448
22578 448
22578 448
22578 448
22578 448
22578 448
22578 448
22578 448
22578 448
22578 448
22578 448
22584 448
22584 448
22584 448
22584 448
22584 448
22584 448
22584 448
22584 448
22584 448
22584 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22590 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22596 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22602 448
22609 448
22609 448
22609 448
22609 448
22609 448
22609 448
22609 448
22609 448
22609 448
22609 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22615 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22623 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22630 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22637 448
22643 448
22643 448
22643 448
22643 448
22643 448
22643 448
22643 448
22643 448
22643 448
22643 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22650 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22656 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22662 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22668 448
22678 448
22678 448
22678 448
22678 448
22678 448
22678 448
22678 448
22678 448
22678 448
22678 448
22686 448
22686 448
22686 448
22686 448
22686 448
22686 448
22686 448
22686 448
22686 448
22686 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22699 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22706 448
22712 448
22712 448
22712 448
22712 448
22712 448
22712 448
22712 448
22712 448
22712 448
22718 448
22718 448
22718 448
22718 448
22718 448
22718 448
22718 448
22718 448
22718 448
22718 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22724 448
22730 448
22730 448
22730 448
22730 448
22730 448
22730 448
22730 448
22730 448
22730 448
22730 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22737 448
22744 448
22744 448
22744 448
22744 448
22744 448
22744 448
22744 448
22744 448
22744 448
22744 448
22752 448
22752 448
22752 448
22752 448
22752 448
22752 448
22752 448
22752 448
22752 448
22752 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22759 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22766 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22773 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22779 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22785 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22791 448
22797 448
22797 448
22797 448
22797 448
22797 448
22797 448
22797 448
22797 448
22797 448
22797 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22805 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22811 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22817 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22832 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22839 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22845 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22851 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22857 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22864 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22870 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22876 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22882 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22889 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22897 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22905 448
22911 448
22911 448
22911 448
22911 448
22911 448
22911 448
22911 448
22911 448
22911 448
22911 448
22918 448
22918 448
22918 448
22918 448
22918 448
22918 448
22918 448
22918 448
22918 448
22918 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22924 448
22930 448
22930 448
22930 448
22930 448
22930 448
22930 448
22930 448
22930 448
22930 448
22930 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22936 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22942 448
22949 448
22949 448
22949 448
22949 448
22949 448
22949 448
22949 448
22949 448
22949 448
22949 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22955 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22962 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22970 448
22977 448
22977 448
22977 448
22977 448
22977 448
22977 448
22977 448
22977 448
22977 448
22977 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22983 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22989 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
22995 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23002 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23009 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23015 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23021 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23028 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23036 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23043 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23049 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23055 448
23061 448
23061 448
23061 448
23061 448
23061 448
23061 448
23061 448
23061 448
23061 448
23061 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23067 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23073 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23079 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23085 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23091 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23099 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23106 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23112 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23118 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23124 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23131 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23138 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23144 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23150 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23157 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23164 448
23171 448
23171 448
23171 448
23171 448
23171 448
23171 448
23171 448
23171 448
23171 448
23171 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23178 448
23184 448
23184 448
23184 448
23184 448
23184 448
23184 448
23184 448
23184 448
23184 448
23184 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23190 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23196 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23205 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23213 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23221 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23227 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23233 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23239 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23246 448
23253 448
23253 448
23253 448
23253 448
23253 448
23253 448
23253 448
23253 448
23253 448
23253 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23259 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23267 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23273 448
23280 448
23280 448
23280 448
23280 448
23280 448
23280 448
23280 448
23280 448
23280 448
23280 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23287 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23294 448
23300 448
23300 448
23300 448
23300 448
23300 448
23300 448
23300 448
23300 448
23300 448
23300 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23306 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23314 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23320 448
23328 448
23328 448
23328 448
23328 448
23328 448
23328 448
23328 448
23328 448
23328 448
23328 448
23336 448
23336 448
23336 448
23336 448
23336 448
23336 448
23336 448
23336 448
23336 448
23336 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23343 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23349 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23355 448
23361 448
23361 448
23361 448
23361 448
23361 448
23361 448
23361 448
23361 448
23361 448
23361 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23367 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23373 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23379 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23385 448
23391 448
23391 448
23391 448
23391 448
23391 448
23391 448
23391 448
23391 448
23391 448
23391 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23399 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23407 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23414 448
23420 448
23420 448
23420 448
23420 448
23420 448
23420 448
23420 448
23420 448
23420 448
23420 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23427 448
23433 448
23433 448
23433 448
23433 448
23433 448
23433 448
23433 448
23433 448
23433 448
23433 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23439 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23445 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23451 448
23458 448
23458 448
23458 448
23458 448
23458 448
23458 448
23458 448
23458 448
23458 448
23458 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23465 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23472 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23479 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23486 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23492 448
23504 448
23504 448
23504 448
23504 448
23504 448
23504 448
23504 448
23504 448
23504 448
23504 448
23512 448
23512 448
23512 448
23512 448
23512 448
23512 448
23512 448
23512 448
23512 448
23512 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23519 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23525 448
23531 448
23531 448
23531 448
23531 448
23531 448
23531 448
23531 448
23531 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23537 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23543 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23550 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23556 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23562 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23571 448
23578 448
23578 448
23578 448
23578 448
23578 448
23578 448
23578 448
23578 448
23578 448
23578 448
23581 448
23581 449
23581 450
23581 451
23581 452
23581 453
23581 454
23581 455
23581 456
23581 457
23581 458
23581 459
23581 460
23581 461
23581 462
23581 463
23581 464
23581 465
23581 466
23581 467
23581 468
23581 469
23581 470
23581 471
23581 472
23581 473
23581 474
23581 475
23581 476
23581 477
23581 478
23581 479
23581 480
23581 481
23581 482
23581 483
23581 484
23581 485
23581 486
23581 487
23581 488
23581 489
23581 490
23581 491
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23587 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23594 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23600 492
23608 492
23608 492
23608 492
23608 492
23608 492
23608 492
23608 492
23608 492
23608 492
23608 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23614 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23623 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23629 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23637 492
23644 492
23644 492
23644 492
23644 492
23644 492
23644 492
23644 492
23644 492
23644 492
23644 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23650 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23656 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23663 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23669 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23676 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23682 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23688 492
23696 492
23696 492
23696 492
23696 492
23696 492
23696 492
23696 492
23696 492
23696 492
23696 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23703 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23710 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23716 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23723 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23729 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23735 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23741 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23747 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23753 492
23761 492
23761 492
23761 492
23761 492
23761 492
23761 492
23761 492
23761 492
23761 492
23761 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23768 492
23775 492
23775 492
23775 492
23775 492
23775 492
23775 492
23775 492
23775 492
23775 492
23775 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23781 492
23787 492
23787 492
23787 492
23787 492
23787 492
23787 492
23787 492
23787 492
23787 492
23787 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23793 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23799 492
23807 492
23807 492
23807 492
23807 492
23807 492
23807 492
23807 492
23807 492
23807 492
23807 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23817 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23823 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23829 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23835 492
23841 492
23841 492
23841 492
23841 492
23841 492
23841 492
23841 492
23841 492
23841 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23847 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23853 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23859 492
23866 492
23866 492
23866 493
23866 493
23866 493
23866 493
23866 493
23866 493
23866 493
23866 493
23866 493
23866 493
23876 493
23876 493
23876 493
23876 493
23876 493
23876 493
23876 493
23876 493
23876 493
23884 493
23884 493
23884 493
23884 493
23884 493
23884 493
23884 493
23884 493
23884 493
23884 493
23891 493
23891 493
23891 493
23891 493
23891 493
23891 493
23891 493
23891 493
23891 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23898 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23906 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23912 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23918 493
23928 493
23928 493
23928 493
23928 493
23928 493
23928 493
23928 493
23928 493
23928 493
23928 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23936 493
23943 493
23943 493
23943 493
23943 493
23943 493
23943 493
23943 493
23943 493
23943 493
23943 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23950 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23957 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23964 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23970 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23977 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23983 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23989 493
23997 493
23997 493
23997 493
23997 493
23997 493
23997 493
23997 493
23997 493
23997 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24005 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24012 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24018 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24024 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24030 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24036 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24042 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24048 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24054 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24062 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24070 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24078 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24085 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24092 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24098 493
24104 493
24104 493
24104 493
24104 493
24104 493
24104 493
24104 493
24104 493
24104 493
24104 493
24110 493
24110 493
24110 493
24110 493
24110 493
24110 493
24110 493
24110 493
24110 493
24110 493
24117 493
24117 493
24117 493
24117 493
24117 493
24117 493
24117 493
24117 493
24117 493
24117 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24124 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24131 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24139 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24146 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24152 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24158 493
24164 493
24164 493
24164 493
24164 493
24164 493
24164 493
24164 493
24164 493
24164 493
24164 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24170 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24176 493
24182 493
24182 493
24182 493
24182 493
24182 493
24182 493
24182 493
24182 493
24182 493
24182 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24189 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24196 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24204 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24211 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24217 493
24223 493
24223 493
24223 493
24223 493
24223 493
24223 493
24223 493
24223 493
24223 493
24223 493
24229 493
24229 493
24229 493
24229 493
24229 493
24229 493
24229 493
24229 493
24229 493
24229 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24236 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24242 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24249 493
24257 493
24257 493
24257 493
24257 493
24257 493
24257 493
24257 493
24257 493
24257 493
24257 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24264 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24273 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24279 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24285 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24291 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24297 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24303 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24309 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24315 493
24322 493
24322 493
24322 493
24322 493
24322 493
24322 493
24322 493
24322 493
24322 493
24322 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24329 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24336 493
24343 493
24343 493
24343 493
24343 493
24343 493
24343 493
24343 493
24343 493
24343 493
24343 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24349 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24355 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24361 493
24367 493
24367 493
24367 493
24367 493
24367 493
24367 493
24367 493
24367 493
24367 493
24367 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24373 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24380 493
24387 493
24387 493
24387 493
24387 493
24387 493
24387 493
24387 493
24387 493
24387 493
24387 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24394 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24401 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24407 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24414 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24420 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24426 493
24432 493
24432 493
24432 493
24432 493
24432 493
24432 493
24432 493
24432 493
24432 493
24432 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24439 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24446 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24454 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24461 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24468 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24475 493
24481 493
24481 493
24481 493
24481 493
24481 493
24481 493
24481 493
24481 493
24481 493
24481 493
24488 493
24488 493
24488 493
24488 493
24488 493
24488 493
24488 493
24488 493
24488 493
24488 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24494 493
24501 493
24501 493
24501 493
24501 493
24501 493
24501 493
24501 493
24501 493
24501 493
24501 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24508 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24517 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24523 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24529 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24537 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24544 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24550 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24556 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24562 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24568 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24575 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24582 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24589 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24595 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24602 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24609 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24615 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24621 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24627 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24634 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24640 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24647 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24653 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24660 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24668 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24675 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24681 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24687 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24694 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24700 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24707 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24714 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24721 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24728 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24735 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24742 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24748 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24755 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24762 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24773 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24780 493
24787 493
24787 493
24787 493
24787 493
24787 493
24787 493
24787 493
24787 493
24787 493
24787 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24795 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24802 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24808 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24814 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24820 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24826 493
24833 493
24833 493
24833 493
24833 493
24833 493
24833 493
24833 493
24833 493
24833 493
24833 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24841 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24848 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24855 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24861 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24868 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24874 493
24880 493
24880 493
24880 493
24880 493
24880 493
24880 493
24880 493
24880 493
24880 493
24887 493
24887 493
24887 493
24887 493
24887 493
24887 493
24887 493
24887 493
24887 493
24887 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24894 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24905 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24912 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24919 493
24925 493
24925 493
24925 493
24925 493
24925 493
24925 493
24925 493
24925 493
24925 493
24925 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24932 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24938 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24945 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24951 493
24958 493
24958 493
24958 493
24958 493
24958 493
24958 493
24958 493
24958 493
24958 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24964 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24970 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24977 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24984 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24990 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
24997 493
25003 493
25003 493
25003 493
25003 493
25003 493
25003 493
25003 493
25003 493
25003 493
25003 493
25010 493
25010 493
25010 493
25010 493
25010 493
25010 493
25010 493
25010 493
25010 493
25010 493
25016 493
25016 493
25016 493
25016 493
25016 493
25016 493
25016 493
25016 493
25016 493
25016 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25023 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25030 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25036 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25045 493
25052 493
25052 493
25052 493
25052 493
25052 493
25052 493
25052 493
25052 493
25052 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25060 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25066 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25072 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25078 493
25085 493
25085 493
25085 493
25085 493
25085 493
25085 493
25085 493
25085 493
25085 493
25091 493
25091 493
25091 493
25091 493
25091 493
25091 493
25091 493
25091 493
25091 493
25091 493
25097 493
25097 493
25097 493
25097 493
25097 493
25097 493
25097 493
25097 493
25097 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25104 493
25112 493
25112 493
25112 493
25112 493
25112 493
25112 493
25112 493
25112 493
25112 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25118 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25124 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25130 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25137 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25144 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25151 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25157 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25164 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25172 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25179 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25185 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25192 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25199 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25205 493
25211 493
25211 493
25211 493
25211 493
25211 493
25211 493
25211 493
25211 493
25211 493
25211 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25217 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25223 493
25229 493
25229 493
25229 493
25229 493
25229 493
25229 493
25229 493
25229 493
25229 493
25229 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25237 493
25245 493
25245 493
25245 493
25245 493
25245 493
25245 493
25245 493
25245 493
25245 493
25245 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25252 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25258 493
25265 493
25265 493
25265 493
25265 493
25265 493
25265 493
25265 493
25265 493
25265 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25272 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25279 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25287 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25293 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25300 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25307 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25315 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25321 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25328 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25334 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25341 493
25348 493
25348 493
25348 493
25348 493
25348 493
25348 493
25348 493
25348 493
25348 493
25348 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25355 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25362 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25369 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25377 493
25384 493
25384 493
25384 493
25384 493
25384 493
25384 493
25384 493
25384 493
25384 493
25384 493
25388 493
25388 494
25388 495
25388 496
25388 497
25388 498
25388 499
25388 500
25388 501
25388 502
25388 503
25388 504
25388 505
25388 506
25388 507
25388 508
25388 509
25388 510
25388 511
25388 512
25388 513
25388 514
25388 515
25388 516
25388 517
25388 518
25388 519
25388 520
25388 521
25388 522
25388 523
25388 524
25388 525
25388 526
25388 527
25388 528
25388 529
25388 530
25388 531
25388 532
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25393 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25400 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25407 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25414 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25420 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25427 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25434 533
25441 533
25441 533
25441 533
25441 533
25441 533
25441 533
25441 533
25441 533
25441 533
25441 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25448 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25455 533
25461 533
25461 533
25461 533
25461 533
25461 533
25461 533
25461 533
25461 533
25461 533
25461 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25468 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25475 533
25481 533
25481 533
25481 533
25481 533
25481 533
25481 533
25481 533
25481 533
25481 533
25481 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25488 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25495 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25503 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25510 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25516 533
25523 533
25523 533
25523 533
25523 533
25523 533
25523 533
25523 533
25523 533
25523 533
25523 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25529 533
25536 533
25536 533
25536 533
25536 533
25536 533
25536 533
25536 533
25536 533
25536 533
25536 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25542 533
25549 533
25549 533
25549 533
25549 533
25549 533
25549 533
25549 533
25549 533
25549 533
25549 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25556 533
25563 533
25563 533
25563 533
25563 533
25563 533
25563 533
25563 533
25563 533
25563 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25570 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25576 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25583 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25589 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25595 533
25601 533
25601 533
25601 533
25601 533
25601 533
25601 533
25601 533
25601 533
25601 533
25601 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25607 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25615 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25621 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25628 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25635 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25641 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25647 533
25653 533
25653 533
25653 533
25653 533
25653 533
25653 533
25653 533
25653 533
25653 533
25653 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25659 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25665 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25671 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25678 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25684 533
25691 533
25691 533
25691 533
25691 533
25691 533
25691 533
25691 533
25691 533
25691 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25698 533
25705 533
25705 533
25705 533
25705 533
25705 533
25705 533
25705 533
25705 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25712 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25719 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25725 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25732 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25738 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25744 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25752 533
25759 533
25759 533
25759 533
25759 533
25759 533
25759 533
25759 533
25759 533
25759 533
25759 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25768 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25775 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25781 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25787 533
25793 533
25793 533
25793 533
25793 533
25793 533
25793 533
25793 533
25793 533
25793 533
25793 533
25800 533
25800 533
25800 533
25800 533
25800 533
25800 533
25800 533
25800 533
25800 533
25800 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25806 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25813 533
25820 533
25820 533
25820 533
25820 533
25820 533
25820 533
25820 533
25820 533
25820 533
25820 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25826 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25832 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25839 533
25846 533
25846 533
25846 533
25846 533
25846 533
25846 533
25846 533
25846 533
25846 533
25846 533
25852 533
25852 533
25852 533
25852 533
25852 533
25852 533
25852 533
25852 533
25852 533
25852 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25858 533
25865 533
25865 533
25865 533
25865 533
25865 533
25865 533
25865 533
25865 533
25865 533
25865 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25871 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25878 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25884 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25891 533
25897 533
25897 533
25897 533
25897 533
25897 533
25897 533
25897 533
25897 533
25897 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25905 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25912 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25918 533
25924 533
25924 533
25924 533
25924 533
25924 533
25924 533
25924 533
25924 533
25924 533
25924 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25930 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25939 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25946 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25954 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25960 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25966 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25973 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25980 533
25987 533
25987 533
25987 533
25987 533
25987 533
25987 533
25987 533
25987 533
25987 533
25987 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
25994 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26002 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26009 533
26015 533
26015 533
26015 533
26015 533
26015 533
26015 533
26015 533
26015 533
26015 533
26015 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26021 533
26027 533
26027 533
26027 533
26027 533
26027 533
26027 533
26027 533
26027 533
26027 533
26027 533
26034 533
26034 533
26034 533
26034 533
26034 533
26034 533
26034 533
26034 533
26034 533
26034 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26040 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26046 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26052 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26059 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26067 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26074 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26081 533
26089 533
26089 533
26089 533
26089 533
26089 533
26089 533
26089 533
26089 533
26089 533
26089 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26096 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26102 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26108 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26114 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26120 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26128 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26135 533
26141 533
26141 533
26141 533
26141 533
26141 533
26141 533
26141 533
26141 533
26141 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26149 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26156 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26162 533
26168 533
26168 533
26168 533
26168 533
26168 533
26168 533
26168 533
26168 533
26168 533
26168 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26174 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26180 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26186 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26194 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26200 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26206 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26212 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26219 533
26225 533
26225 533
26225 533
26225 533
26225 533
26225 533
26225 533
26225 533
26225 533
26225 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26231 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26240 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26247 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26254 533
26261 533
26261 533
26261 533
26261 533
26261 533
26261 533
26261 533
26261 533
26261 533
26261 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26268 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26274 533
26281 533
26281 533
26281 533
26281 533
26281 533
26281 533
26281 533
26281 533
26281 533
26281 533
26289 533
26289 533
26289 533
26289 533
26289 533
26289 533
26289 533
26289 533
26289 533
26289 533
26295 533
26295 533
26295 533
26295 533
26295 533
26295 533
26295 533
26295 533
26295 533
26295 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26308 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26315 533
26321 533
26321 533
26321 533
26321 533
26321 533
26321 533
26321 533
26321 533
26321 533
26321 533
26327 533
26327 533
26327 533
26327 533
26327 533
26327 533
26327 533
26327 533
26327 533
26327 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26333 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26339 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26345 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26351 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26357 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26368 533
26376 533
26376 533
26376 533
26376 533
26376 533
26376 533
26376 533
26376 533
26376 533
26376 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26384 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26392 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26403 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26410 533
26416 533
26416 533
26416 533
26416 533
26416 533
26416 533
26416 533
26416 533
26416 533
26416 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26423 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26429 533
26437 533
26437 533
26437 533
26437 533
26437 533
26437 533
26437 533
26437 533
26437 533
26437 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26444 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26451 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26457 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26464 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26470 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26476 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26482 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26488 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26495 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26504 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26510 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26516 533
26523 533
26523 533
26523 533
26523 533
26523 533
26523 533
26523 533
26523 533
26523 533
26523 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26530 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26536 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26542 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26549 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26555 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26563 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26571 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26577 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26584 533
26590 533
26590 533
26590 533
26590 533
26590 533
26590 533
26590 533
26590 533
26590 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26597 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26603 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26609 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26615 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26622 533
26629 533
26629 533
26629 533
26629 533
26629 533
26629 533
26629 533
26629 533
26629 533
26629 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26636 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26643 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26650 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26657 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26663 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26669 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26675 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26681 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26688 533
26697 533
26697 533
26697 533
26697 533
26697 533
26697 533
26697 533
26697 533
26697 533
26697 533
26704 533
26704 533
26704 533
26704 533
26704 533
26704 533
26704 533
26704 533
26704 533
26704 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26710 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26716 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26722 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26728 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26735 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26742 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26749 533
26756 533
26756 533
26756 533
26756 533
26756 533
26756 533
26756 533
26756 533
26756 533
26756 533
26763 533
26763 533
26763 533
26763 533
26763 533
26763 533
26763 533
26763 533
26763 533
26763 533
26770 533
26770 533
26770 533
26770 533
26770 533
26770 533
26770 533
26770 533
26770 533
26770 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26776 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26783 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26790 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26799 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26805 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26812 533
26819 533
26819 533
26819 533
26819 533
26819 533
26819 533
26819 533
26819 533
26819 533
26819 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26827 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26834 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26840 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26847 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26854 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26861 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26867 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26873 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26880 533
26887 533
26887 533
26887 533
26887 533
26887 533
26887 533
26887 533
26887 533
26887 533
26887 533
26895 533
26895 533
26895 533
26895 533
26895 533
26895 533
26895 533
26895 533
26895 533
26895 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26901 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26907 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26913 533
26919 533
26919 533
26919 533
26919 533
26919 533
26919 533
26919 533
26919 533
26919 533
26919 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26927 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26935 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26942 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26949 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26956 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26963 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26969 533
26976 533
26976 533
26976 533
26976 533
26976 533
26976 533
26976 533
26976 533
26976 533
26976 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26982 533
26989 533
26989 533
26989 533
26989 533
26989 533
26989 533
26989 533
26989 533
26989 533
26989 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
26996 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27004 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27012 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27019 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27026 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27034 533
27040 533
27040 533
27040 533
27040 533
27040 533
27040 533
27040 533
27040 533
27040 533
27040 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27046 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27053 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27060 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27071 533
27078 533
27078 533
27078 533
27078 533
27078 533
27078 533
27078 533
27078 533
27078 533
27078 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27084 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27091 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27097 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27103 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27109 533
27115 533
27115 533
27115 533
27115 533
27115 533
27115 533
27115 533
27115 533
27115 533
27115 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27122 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27129 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27136 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27143 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27150 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27157 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27163 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27169 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27176 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27183 533
27193 533
27193 533
27193 533
27193 533
27193 533
27193 533
27193 533
27193 533
27193 533
27193 533
27195 533
27195 534
27195 535
27195 536
27195 537
27195 538
27195 539
27195 540
27195 541
27195 542
27195 543
27195 544
27195 545
27195 546
27195 547
27195 548
27195 549
27195 550
27195 551
27195 552
27195 553
27195 554
27195 555
27195 556
27195 557
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27200 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27207 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27214 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27220 558
27226 558
27226 558
27226 558
27226 558
27226 558
27226 558
27226 558
27226 558
27226 558
27226 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27232 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27239 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27245 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27255 558
27262 558
27262 558
27262 558
27262 558
27262 558
27262 558
27262 558
27262 558
27262 558
27262 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27268 558
27274 558
27274 558
27274 558
27274 558
27274 558
27274 558
27274 558
27274 558
27274 558
27274 558
27280 558
27280 558
27280 558
27280 558
27280 558
27280 558
27280 558
27280 558
27280 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27287 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27295 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27301 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27307 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27315 558
27322 558
27322 558
27322 558
27322 558
27322 558
27322 558
27322 558
27322 558
27322 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27329 558
27336 558
27336 558
27336 558
27336 558
27336 558
27336 558
27336 558
27336 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27342 558
27349 558
27349 558
27349 558
27349 558
27349 558
27349 558
27349 558
27349 558
27349 558
27349 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27355 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27361 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27367 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27374 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27381 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27388 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27395 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27402 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27409 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27416 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27422 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27429 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27435 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27442 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27449 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27455 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27461 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27468 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27474 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27480 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27488 558
27496 558
27496 558
27496 558
27496 558
27496 558
27496 558
27496 558
27496 558
27496 558
27496 558
27503 558
27503 558
27503 558
27503 558
27503 558
27503 558
27503 558
27503 558
27503 558
27503 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27510 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27516 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27524 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27530 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27536 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27542 558
27549 558
27549 558
27549 558
27549 558
27549 558
27549 558
27549 558
27549 558
27549 558
27549 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27556 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27564 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27571 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27579 558
27586 558
27586 558
27586 558
27586 558
27586 558
27586 558
27586 558
27586 558
27586 558
27586 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27592 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27599 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27605 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27612 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27618 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27624 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27631 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27641 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27649 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27656 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27663 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27669 558
27676 558
27676 558
27676 558
27676 558
27676 558
27676 558
27676 558
27676 558
27676 558
27676 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27683 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27690 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27696 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27703 558
27711 558
27711 558
27711 558
27711 558
27711 558
27711 558
27711 558
27711 558
27711 558
27711 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27717 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27723 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27730 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27736 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27742 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27749 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27755 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27761 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27768 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27776 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27783 558
27790 558
27790 558
27790 558
27790 558
27790 558
27790 558
27790 558
27790 558
27790 558
27790 558
27796 558
27796 558
27796 558
27796 558
27796 558
27796 558
27796 558
27796 558
27796 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27803 558
27809 558
27809 558
27809 558
27809 558
27809 558
27809 558
27809 558
27809 558
27809 558
27809 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27816 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27823 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27830 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27839 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27845 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27852 558
27859 558
27859 558
27859 558
27859 558
27859 558
27859 558
27859 558
27859 558
27859 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27865 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27871 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27880 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27887 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27893 558
27899 558
27899 558
27899 558
27899 558
27899 558
27899 558
27899 558
27899 558
27899 558
27899 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27905 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27911 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27917 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27923 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27929 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27936 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27945 558
27952 558
27952 558
27952 558
27952 558
27952 558
27952 558
27952 558
27952 558
27952 558
27952 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27958 558
27964 558
27964 558
27964 558
27964 558
27964 558
27964 558
27964 558
27964 558
27964 558
27964 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27971 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27978 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27989 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
27995 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28003 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28013 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28020 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28027 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28033 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28039 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28045 558
28051 558
28051 558
28051 558
28051 558
28051 558
28051 558
28051 558
28051 558
28051 558
28051 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28057 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28064 558
28071 558
28071 558
28071 558
28071 558
28071 558
28071 558
28071 558
28071 558
28071 558
28071 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28079 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28086 558
28094 558
28094 558
28094 558
28094 558
28094 558
28094 558
28094 558
28094 558
28094 558
28094 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28101 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28108 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28114 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28120 558
28127 558
28127 558
28127 558
28127 558
28127 558
28127 558
28127 558
28127 558
28127 558
28127 558
28134 558
28134 558
28134 558
28134 558
28134 558
28134 558
28134 558
28134 558
28134 558
28134 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28142 558
28149 558
28149 558
28149 558
28149 558
28149 558
28149 558
28149 558
28149 558
28149 558
28149 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28155 558
28161 558
28161 558
28161 558
28161 558
28161 558
28161 558
28161 558
28161 558
28161 558
28161 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28167 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28174 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28180 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28188 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28195 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28202 558
28209 558
28209 558
28209 558
28209 558
28209 558
28209 558
28209 558
28209 558
28209 558
28209 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28216 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28222 558
28228 558
28228 558
28228 558
28228 558
28228 558
28228 558
28228 558
28228 558
28228 558
28228 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28234 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28241 558
28247 558
28247 558
28247 558
28247 558
28247 558
28247 558
28247 558
28247 558
28247 558
28247 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28254 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28262 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28269 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28276 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28283 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28289 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28295 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28301 558
28307 558
28307 558
28307 558
28307 558
28307 558
28307 558
28307 558
28307 558
28307 558
28307 558
28314 558
28314 558
28314 558
28314 558
28314 558
28314 558
28314 558
28314 558
28314 558
28314 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28321 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28328 558
28335 558
28335 558
28335 558
28335 558
28335 558
28335 558
28335 558
28335 558
28335 558
28335 558
28341 558
28341 558
28341 558
28341 558
28341 558
28341 558
28341 558
28341 558
28341 558
28341 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28348 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28354 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28360 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28366 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28372 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28378 558
28384 558
28384 558
28384 558
28384 558
28384 558
28384 558
28384 558
28384 558
28384 558
28384 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28391 558
28398 558
28398 558
28398 558
28398 558
28398 558
28398 558
28398 558
28398 558
28398 558
28398 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28405 558
28412 558
28412 558
28412 558
28412 558
28412 558
28412 558
28412 558
28412 558
28412 558
28412 558
28418 558
28418 558
28418 558
28418 558
28418 558
28418 558
28418 558
28418 558
28418 558
28418 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28424 558
28430 558
28430 558
28430 558
28430 558
28430 558
28430 558
28430 558
28430 558
28430 558
28430 558
28436 558
28436 558
28436 558
28436 558
28436 558
28436 558
28436 558
28436 558
28436 558
28436 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28442 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28449 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28457 558
28464 558
28464 558
28464 558
28464 558
28464 558
28464 558
28464 558
28464 558
28464 558
28464 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28470 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28477 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28484 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28491 558
28497 558
28497 558
28497 558
28497 558
28497 558
28497 558
28497 558
28497 558
28497 558
28497 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28503 558
28509 558
28509 558
28509 558
28509 558
28509 558
28509 558
28509 558
28509 558
28509 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28516 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28525 558
28531 558
28531 558
28531 558
28531 558
28531 558
28531 558
28531 558
28531 558
28531 558
28531 558
28537 558
28537 558
28537 558
28537 558
28537 558
28537 558
28537 558
28537 558
28537 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28544 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28550 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28556 558
28562 558
28562 558
28562 558
28562 558
28562 558
28562 558
28562 558
28562 558
28562 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28568 558
28574 558
28574 558
28574 558
28574 558
28574 558
28574 558
28574 558
28574 558
28574 558
28574 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28580 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28587 558
28594 558
28594 558
28594 558
28594 558
28594 558
28594 558
28594 558
28594 558
28594 558
28594 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28601 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28608 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28616 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28623 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28629 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28635 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28641 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28648 558
28655 558
28655 558
28655 558
28655 558
28655 558
28655 558
28655 558
28655 558
28655 558
28655 558
28661 558
28661 558
28661 558
28661 558
28661 558
28661 558
28661 558
28661 558
28661 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28668 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28675 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28681 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28687 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
28694 558
29010 558
29010 558
29010 558
29010 558
29010 558
29010 558
29010 558
29010 558
29010 558
29013 558
29013 559
29013 560
29013 561
29013 562
29013 563
29013 564
29013 565
29013 566
29013 567
29013 568
29013 569
29013 570
29013 571
29013 572
29013 573
29013 574
29013 575
29013 576
29013 577
29013 578
29013 579
29013 580
29013 581
29013 582
29013 583
29013 584
29013 585
29013 586
29013 587
29013 588
29013 589
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29018 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29024 590
29031 590
29031 590
29031 590
29031 590
29031 590
29031 590
29031 590
29031 590
29031 590
29031 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29038 590
29044 590
29044 590
29044 590
29044 590
29044 590
29044 590
29044 590
29044 590
29044 590
29044 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29051 590
29057 590
29057 590
29057 590
29057 590
29057 590
29057 590
29057 590
29057 590
29057 590
29057 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29063 590
29069 590
29069 590
29069 590
29069 590
29069 590
29069 590
29069 590
29069 590
29069 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29078 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29085 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29092 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29099 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29105 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29111 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29117 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29124 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29131 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29140 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29149 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29156 590
29163 590
29163 590
29163 590
29163 590
29163 590
29163 590
29163 590
29163 590
29163 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29169 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29175 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29181 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29187 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29193 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29199 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29206 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29214 590
29220 590
29220 590
29220 590
29220 590
29220 590
29220 590
29220 590
29220 590
29220 590
29220 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29227 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29233 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29239 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29245 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29251 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29257 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29263 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29270 590
29278 590
29278 590
29278 590
29278 590
29278 590
29278 590
29278 590
29278 590
29278 590
29278 590
29285 590
29285 590
29285 590
29285 590
29285 590
29285 590
29285 590
29285 590
29285 590
29285 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29292 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29298 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29304 590
29310 590
29310 590
29310 590
29310 590
29310 590
29310 590
29310 590
29310 590
29310 590
29316 590
29316 590
29316 590
29316 590
29316 590
29316 590
29316 590
29316 590
29316 590
29316 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29322 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29328 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29335 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29343 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29349 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29355 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29362 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29368 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29374 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29380 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29386 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29392 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29398 590
29406 590
29406 590
29406 590
29406 590
29406 590
29406 590
29406 590
29406 590
29406 590
29406 590
29413 590
29413 590
29413 590
29413 590
29413 590
29413 590
29413 590
29413 590
29413 590
29413 590
29419 590
29419 590
29419 590
29419 590
29419 590
29419 590
29419 590
29419 590
29419 590
29419 590
29426 590
29426 590
29426 590
29426 590
29426 590
29426 590
29426 590
29426 590
29426 590
29426 590
29433 590
29433 590
29433 590
29433 590
29433 590
29433 590
29433 590
29433 590
29433 590
29433 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29439 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29448 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29454 590
29460 590
29460 590
29460 590
29460 590
29460 590
29460 590
29460 590
29460 590
29460 590
29460 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29466 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29473 590
29479 590
29479 590
29479 590
29479 590
29479 590
29479 590
29479 590
29479 590
29479 590
29479 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29485 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29491 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29497 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29503 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29512 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29518 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29524 590
29530 590
29530 590
29530 590
29530 590
29530 590
29530 590
29530 590
29530 590
29530 590
29530 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29537 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29543 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29550 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29556 590
29563 590
29563 590
29563 590
29563 590
29563 590
29563 590
29563 590
29563 590
29563 590
29563 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29570 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29579 590
29586 590
29586 590
29586 590
29586 590
29586 590
29586 590
29586 590
29586 590
29586 590
29586 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29592 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29598 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29604 590
29610 590
29610 590
29610 590
29610 590
29610 590
29610 590
29610 590
29610 590
29610 590
29610 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29617 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29623 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29630 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29637 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29644 590
29650 590
29650 590
29650 590
29650 590
29650 590
29650 590
29650 590
29650 590
29650 590
29650 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29656 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29662 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29668 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29674 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29681 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29687 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29693 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29701 590
29708 590
29708 590
29708 590
29708 590
29708 590
29708 590
29708 590
29708 590
29708 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29715 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29722 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29728 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29734 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29740 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29746 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29752 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29758 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29765 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29772 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29780 590
29786 590
29786 590
29786 590
29786 590
29786 590
29786 590
29786 590
29786 590
29786 590
29786 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29794 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29800 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29806 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29812 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29818 590
29825 590
29825 590
29825 590
29825 590
29825 590
29825 590
29825 590
29825 590
29825 590
29825 590
29832 590
29832 590
29832 590
29832 590
29832 590
29832 590
29832 590
29832 590
29832 590
29832 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29839 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29846 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29853 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29859 590
29866 590
29866 590
29866 590
29866 590
29866 590
29866 590
29866 590
29866 590
29866 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29872 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29878 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29885 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29891 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29897 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29904 590
29912 590
29912 590
29912 590
29912 590
29912 590
29912 590
29912 590
29912 590
29912 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29919 590
29926 590
29926 590
29926 590
29926 590
29926 590
29926 590
29926 590
29926 590
29926 590
29926 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29932 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29939 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29946 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29952 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29959 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29966 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29975 590
29982 590
29982 590
29982 590
29982 590
29982 590
29982 590
29982 590
29982 590
29982 590
29982 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29988 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
29995 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30001 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30007 590
30013 590
30013 590
30013 590
30013 590
30013 590
30013 590
30013 590
30013 590
30013 590
30013 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30021 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30027 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30035 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30042 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30048 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30055 590
30061 590
30061 590
30061 590
30061 590
30061 590
30061 590
30061 590
30061 590
30061 591
30061 591
30061 591
30061 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30070 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30076 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30082 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30089 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30095 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30102 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30109 591
30116 591
30116 591
30116 591
30116 591
30116 591
30116 591
30116 591
30116 591
30116 591
30116 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30122 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30130 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30136 591
30143 591
30143 591
30143 591
30143 591
30143 591
30143 591
30143 591
30143 591
30143 591
30143 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30150 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30157 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30164 591
30171 591
30171 591
30171 591
30171 591
30171 591
30171 591
30171 591
30171 591
30171 591
30171 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30177 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30183 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30189 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30197 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30203 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30210 591
30217 591
30217 591
30217 591
30217 591
30217 591
30217 591
30217 591
30217 591
30217 591
30217 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30224 591
30231 591
30231 591
30231 591
30231 591
30231 591
30231 591
30231 591
30231 591
30231 591
30231 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30239 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30247 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30253 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30259 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30265 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30272 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30278 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30285 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30291 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30297 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30305 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30311 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30317 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30323 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30329 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30336 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30342 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30349 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30356 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30364 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30371 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30377 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30384 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30392 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30399 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30406 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30413 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30419 591
30426 591
30426 591
30426 591
30426 591
30426 591
30426 591
30426 591
30426 591
30426 591
30426 591
30433 591
30433 591
30433 591
30433 591
30433 591
30433 591
30433 591
30433 591
30433 591
30433 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30440 591
30446 591
30446 591
30446 591
30446 591
30446 591
30446 591
30446 591
30446 591
30446 591
30446 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30452 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30459 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30465 591
30471 591
30471 591
30471 591
30471 591
30471 591
30471 591
30471 591
30471 591
30471 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30478 591
30485 591
30485 591
30485 591
30485 591
30485 591
30485 591
30485 591
30485 591
30485 591
30485 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30491 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30497 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30503 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30509 591
30515 591
30515 591
30515 591
30515 591
30515 591
30515 591
30515 591
30515 591
30515 591
30515 591
30524 591
30524 591
30524 591
30524 591
30524 591
30524 591
30524 591
30524 591
30524 591
30524 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30532 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30540 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30547 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30554 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30561 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30568 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30574 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30580 591
30587 591
30587 591
30587 591
30587 591
30587 591
30587 591
30587 591
30587 591
30587 591
30587 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30595 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30602 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30609 591
30617 591
30617 591
30617 591
30617 591
30617 591
30617 591
30617 591
30617 591
30617 591
30617 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30624 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30630 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30636 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30642 591
30649 591
30649 591
30649 591
30649 591
30649 591
30649 591
30649 591
30649 591
30649 591
30649 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30656 591
30664 591
30664 591
30664 591
30664 591
30664 591
30664 591
30664 591
30664 591
30664 591
30664 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30672 591
30679 591
30679 591
30679 591
30679 591
30679 591
30679 591
30679 591
30679 591
30679 591
30679 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30686 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30693 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30699 591
30705 591
30705 591
30705 591
30705 591
30705 591
30705 591
30705 591
30705 591
30705 591
30705 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30711 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30718 591
30726 591
30726 591
30726 591
30726 591
30726 591
30726 591
30726 591
30726 591
30726 591
30726 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30733 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30740 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30748 591
30755 591
30755 591
30755 591
30755 591
30755 591
30755 591
30755 591
30755 591
30755 591
30755 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30761 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30768 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30774 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30780 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30786 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30793 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30799 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30805 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30812 591
30818 591
30818 592
30818 593
30818 594
30818 595
30818 596
30818 597
30818 598
30818 599
30818 600
30818 601
30818 602
30818 603
30818 604
30818 605
30818 606
30818 607
30818 608
30818 609
30818 610
30818 611
30818 612
30818 613
30818 614
30818 615
30818 616
30821 617
30821 617
30821 617
30821 617
30821 617
30821 617
30821 617
30821 617
30821 617
30821 617
30828 617
30828 617
30828 617
30828 617
30828 617
30828 617
30828 617
30828 617
30828 617
30828 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30834 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30841 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30848 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30854 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30860 617
30866 617
30866 617
30866 617
30866 617
30866 617
30866 617
30866 617
30866 617
30866 617
30866 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30873 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30880 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30886 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30893 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30900 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30907 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30914 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30922 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30929 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30936 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30943 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30949 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30956 617
30962 617
30962 617
30962 617
30962 617
30962 617
30962 617
30962 617
30962 617
30962 617
30962 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30968 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30975 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30982 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30989 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
30995 617
31002 617
31002 617
31002 617
31002 617
31002 617
31002 617
31002 617
31002 617
31002 617
31002 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31008 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31015 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31023 617
31029 617
31029 617
31029 617
31029 617
31029 617
31029 617
31029 617
31029 617
31029 617
31029 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31036 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31044 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31053 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31059 617
31065 617
31065 617
31065 617
31065 617
31065 617
31065 617
31065 617
31065 617
31065 617
31065 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31071 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31079 617
31086 617
31086 617
31086 617
31086 617
31086 617
31086 617
31086 617
31086 617
31086 617
31086 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31093 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31099 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31105 617
31113 617
31113 617
31113 617
31113 617
31113 617
31113 617
31113 617
31113 617
31113 617
31113 617
31120 617
31120 617
31120 617
31120 617
31120 617
31120 617
31120 617
31120 617
31120 617
31128 617
31128 617
31128 617
31128 617
31128 617
31128 617
31128 617
31128 617
31128 617
31128 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31135 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31141 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31147 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31153 617
31159 617
31159 617
31159 617
31159 617
31159 617
31159 617
31159 617
31159 617
31159 617
31165 617
31165 617
31165 617
31165 617
31165 617
31165 617
31165 617
31165 617
31165 617
31171 617
31171 617
31171 617
31171 617
31171 617
31171 617
31171 617
31171 617
31171 617
31171 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31179 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31186 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31193 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31199 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31205 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31212 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31220 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31228 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31235 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31243 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31250 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31256 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31262 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31268 617
31274 617
31274 617
31274 617
31274 617
31274 617
31274 617
31274 617
31274 617
31274 617
31274 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31280 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31286 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31292 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31298 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31305 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31312 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31319 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31325 617
31331 617
31331 617
31331 617
31331 617
31331 617
31331 617
31331 617
31331 617
31331 617
31331 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31337 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31344 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31353 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31359 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31367 617
31375 617
31375 617
31375 617
31375 617
31375 617
31375 617
31375 617
31375 617
31375 617
31375 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31381 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31387 617
31393 617
31393 617
31393 617
31393 617
31393 617
31393 617
31393 617
31393 617
31393 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31399 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31405 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31411 617
31418 617
31418 617
31418 617
31418 617
31418 617
31418 617
31418 617
31418 617
31418 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31424 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31431 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31438 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31445 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31451 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31457 617
31465 617
31465 617
31465 617
31465 617
31465 617
31465 617
31465 617
31465 617
31465 617
31465 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31472 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31478 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31484 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31491 617
31497 617
31497 617
31497 617
31497 617
31497 617
31497 617
31497 617
31497 617
31497 617
31497 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31504 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31510 617
31516 617
31516 617
31516 617
31516 617
31516 617
31516 617
31516 617
31516 617
31516 617
31516 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31523 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31529 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31535 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31541 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31547 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31554 617
31560 617
31560 617
31560 617
31560 617
31560 617
31560 617
31560 617
31560 617
31560 617
31560 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31567 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31574 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31580 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31586 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31592 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31599 617
31606 617
31606 617
31606 617
31606 617
31606 617
31606 617
31606 617
31606 617
31606 617
31606 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31612 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31619 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31625 617
31633 617
31633 617
31633 617
31633 617
31633 617
31633 617
31633 617
31633 617
31633 617
31633 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31643 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31650 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31659 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31666 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31672 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31678 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31685 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31691 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31698 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31704 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31710 617
31719 617
31719 617
31719 617
31719 617
31719 617
31719 617
31719 617
31719 617
31719 617
31719 617
31726 617
31726 617
31726 617
31726 617
31726 617
31726 617
31726 617
31726 617
31726 617
31726 617
31732 617
31732 617
31732 617
31732 617
31732 617
31732 617
31732 617
31732 617
31732 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31738 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31744 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31750 617
31756 617
31756 617
31756 617
31756 617
31756 617
31756 617
31756 617
31756 617
31756 617
31756 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31764 617
31770 617
31770 617
31770 617
31770 617
31770 617
31770 617
31770 617
31770 617
31770 617
31770 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31776 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31785 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31794 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31800 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31806 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31812 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31818 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31824 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31830 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31836 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31842 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31848 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31856 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31863 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31870 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31876 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31882 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31889 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31895 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31901 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31907 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31914 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31922 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31929 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31935 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31941 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31947 617
31953 617
31953 617
31953 617
31953 617
31953 617
31953 617
31953 617
31953 617
31953 617
31953 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31959 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31965 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31971 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31978 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31986 617
31993 617
31993 617
31993 617
31993 617
31993 617
31993 617
31993 617
31993 617
31993 617
31993 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
31999 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32006 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32026 617
32033 617
32033 617
32033 617
32033 617
32033 617
32033 617
32033 617
32033 617
32033 617
32040 617
32040 617
32040 617
32040 617
32040 617
32040 617
32040 617
32040 617
32040 617
32040 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32047 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32054 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32060 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32067 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32075 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32081 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32087 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32093 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32100 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32107 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32114 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32121 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32128 617
32134 617
32134 617
32134 617
32134 617
32134 617
32134 617
32134 617
32134 617
32134 617
32134 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32141 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32147 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32154 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32161 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32169 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32176 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32184 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32191 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32198 617
32205 617
32205 617
32205 617
32205 617
32205 617
32205 617
32205 617
32205 617
32205 617
32205 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32211 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32218 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32224 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32231 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32239 617
32246 617
32246 617
32246 617
32246 617
32246 617
32246 617
32246 617
32246 617
32246 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32253 617
32260 617
32260 617
32260 617
32260 617
32260 617
32260 617
32260 617
32260 617
32260 617
32260 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32269 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32275 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32281 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32287 617
32293 617
32293 617
32293 617
32293 617
32293 617
32293 617
32293 617
32293 617
32293 617
32293 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32302 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32308 617
32315 617
32315 617
32315 617
32315 617
32315 617
32315 617
32315 617
32315 617
32315 617
32315 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32322 617
32332 617
32332 617
32332 617
32332 617
32332 617
32332 617
32332 617
32332 617
32332 617
32332 617
32338 617
32338 617
32338 617
32338 617
32338 617
32338 617
32338 617
32338 617
32338 617
32338 617
32344 617
32344 617
32344 617
32344 617
32344 617
32344 617
32344 617
32344 617
32344 617
32344 617
32350 617
32350 617
32350 617
32350 617
32350 617
32350 617
32350 617
32350 617
32350 617
32350 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32356 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32362 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32368 617
32374 617
32374 617
32374 617
32374 617
32374 617
32374 617
32374 617
32374 617
32374 617
32374 617
32380 617
32380 617
32380 617
32380 617
32380 617
32380 617
32380 617
32380 617
32380 617
32380 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32386 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32395 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32401 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32408 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32414 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32420 617
32426 617
32426 617
32426 617
32426 617
32426 617
32426 617
32426 617
32426 617
32426 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32432 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32438 617
32444 617
32444 617
32444 617
32444 617
32444 617
32444 617
32444 617
32444 617
32444 617
32444 617
32450 617
32450 617
32450 617
32450 617
32450 617
32450 617
32450 617
32450 617
32450 617
32450 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32458 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32464 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32471 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32477 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32483 617
32489 617
32489 617
32489 617
32489 617
32489 617
32489 617
32489 617
32489 617
32489 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32495 617
32501 617
32501 617
32501 617
32501 617
32501 617
32501 617
32501 617
32501 617
32501 617
32501 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32507 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32514 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32523 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32529 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32535 617
32542 617
32542 617
32542 617
32542 617
32542 617
32542 617
32542 617
32542 617
32542 617
32542 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32548 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32554 617
32560 617
32560 617
32560 617
32560 617
32560 617
32560 617
32560 617
32560 617
32560 617
32560 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32569 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32576 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32582 617
32588 617
32588 617
32588 617
32588 617
32588 617
32588 617
32588 617
32588 617
32588 617
32588 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32594 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32600 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32607 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32613 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32619 617
32622 617
32622 618
32622 619
32622 620
32622 621
32622 622
32622 623
32622 624
32622 625
32622 626
32622 627
32622 628
32622 629
32622 630
32622 631
32622 632
32622 633
32622 634
32622 635
32622 636
32622 637
32622 638
32622 639
32622 640
32622 641
32622 642
32622 643
32622 644
32622 645
32626 646
32626 646
32626 646
32626 646
32626 646
32626 646
32626 646
32626 646
32626 646
32626 646
32634 646
32634 646
32634 646
32634 646
32634 646
32634 646
32634 646
32634 646
32634 646
32641 646
32641 646
32641 646
32641 646
32641 646
32641 646
32641 646
32641 646
32641 646
32641 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32648 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32654 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32660 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32666 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32673 646
32679 646
32679 646
32679 646
32679 646
32679 646
32679 646
32679 646
32679 646
32679 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32685 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32692 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32701 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32708 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32714 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32720 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32726 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32732 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32738 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32744 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32750 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32757 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32765 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32773 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32779 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32785 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32792 646
32799 646
32799 646
32799 646
32799 646
32799 646
32799 646
32799 646
32799 646
32799 646
32799 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32805 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32812 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32818 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32826 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32833 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32839 646
32846 646
32846 646
32846 646
32846 646
32846 646
32846 646
32846 646
32846 646
32846 646
32846 646
32853 646
32853 646
32853 646
32853 646
32853 646
32853 646
32853 646
32853 646
32853 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32859 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32865 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32871 646
32878 646
32878 646
32878 646
32878 646
32878 646
32878 646
32878 646
32878 646
32878 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32885 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32893 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32900 646
32907 646
32907 646
32907 646
32907 646
32907 646
32907 646
32907 646
32907 646
32907 646
32907 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32913 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32919 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32925 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32931 646
32937 646
32937 646
32937 646
32937 646
32937 646
32937 646
32937 646
32937 646
32937 646
32937 646
32944 646
32944 646
32944 646
32944 646
32944 646
32944 646
32944 646
32944 646
32944 646
32944 646
32951 646
32951 646
32951 646
32951 646
32951 646
32951 646
32951 646
32951 646
32951 646
32951 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32961 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32968 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32975 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32981 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32987 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32993 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
32999 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33005 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33012 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33019 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33026 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33033 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33039 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33045 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33051 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33057 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33063 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33070 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33076 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33084 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33092 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33099 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33106 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33112 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33118 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33125 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33131 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33137 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33144 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33152 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33159 646
33165 646
33165 646
33165 646
33165 646
33165 646
33165 646
33165 646
33165 646
33165 646
33165 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33172 646
33178 646
33178 646
33178 646
33178 646
33178 646
33178 646
33178 646
33178 646
33178 646
33178 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33184 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33190 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33196 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33203 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33210 646
33219 646
33219 646
33219 646
33219 646
33219 646
33219 646
33219 646
33219 646
33219 646
33219 646
33225 646
33225 646
33225 646
33225 646
33225 646
33225 646
33225 646
33225 646
33225 646
33225 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33232 646
33238 646
33238 646
33238 646
33238 646
33238 646
33238 646
33238 646
33238 646
33238 646
33238 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33244 646
33250 646
33250 646
33250 646
33250 646
33250 646
33250 646
33250 646
33250 646
33250 646
33250 646
33256 646
33256 646
33256 646
33256 646
33256 646
33256 646
33256 646
33256 646
33256 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33262 646
33268 646
33268 646
33268 646
33268 646
33268 646
33268 646
33268 646
33268 646
33268 646
33268 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33274 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33283 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33289 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33295 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33302 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33309 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33315 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33322 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33328 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33335 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33344 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33350 646
33356 646
33356 646
33356 646
33356 646
33356 646
33356 646
33356 646
33356 646
33356 646
33356 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33362 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33368 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33374 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33380 646
33386 646
33386 646
33386 646
33386 646
33386 646
33386 646
33386 646
33386 646
33386 646
33386 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33392 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33398 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33406 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33413 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33420 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33426 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33432 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33438 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33444 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33453 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33459 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33466 646
33473 646
33473 646
33473 646
33473 646
33473 646
33473 646
33473 646
33473 646
33473 646
33473 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33479 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33485 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33491 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33497 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33504 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33512 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33520 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33527 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33534 646
33540 646
33540 646
33540 646
33540 646
33540 646
33540 646
33540 646
33540 646
33540 646
33540 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33547 646
33553 646
33553 646
33553 646
33553 646
33553 646
33553 646
33553 646
33553 646
33553 646
33553 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33559 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33566 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33574 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33581 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33588 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33595 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33603 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33609 646
33615 646
33615 646
33615 646
33615 646
33615 646
33615 646
33615 646
33615 646
33615 646
33615 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33621 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33628 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33636 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33644 646
33651 646
33651 646
33651 646
33651 646
33651 646
33651 646
33651 646
33651 646
33651 646
33651 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33658 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33664 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33670 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33677 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33684 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33690 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33697 646
33705 646
33705 646
33705 646
33705 646
33705 646
33705 646
33705 646
33705 646
33705 646
33705 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33712 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33719 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33725 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33732 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33739 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33745 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33751 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33758 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33765 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33771 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33778 646
33784 646
33784 646
33784 646
33784 646
33784 646
33784 646
33784 646
33784 646
33784 646
33784 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33791 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33798 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33804 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33811 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33817 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33825 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
33833 646
34139 646
34139 646
34139 646
34139 646
34139 646
34139 646
34139 646
34139 646
34139 646
34139 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34146 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34152 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34158 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34164 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34170 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34176 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34183 646
34190 646
34190 646
34190 646
34190 646
34190 646
34190 646
34190 646
34190 646
34190 646
34190 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34196 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34203 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34212 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34219 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34226 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34232 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34238 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34244 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34250 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34256 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34262 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34268 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34276 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34283 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34290 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34296 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34302 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34308 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34314 646
34320 646
34320 646
34320 646
34320 646
34320 646
34320 646
34320 646
34320 646
34320 646
34320 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34326 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34332 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34339 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34346 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34352 646
34358 646
34358 646
34358 646
34358 646
34358 646
34358 646
34358 646
34358 646
34358 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34364 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34370 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34376 646
34382 646
34382 646
34382 646
34382 646
34382 646
34382 646
34382 646
34382 646
34382 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34389 646
34395 646
34395 646
34395 646
34395 646
34395 646
34395 646
34395 646
34395 646
34395 646
34395 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34402 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34410 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34417 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34423 646
34426 646
34426 647
34426 648
34426 649
34426 650
34426 651
34426 652
34426 653
34426 654
34426 655
34426 656
34426 657
34426 658
34426 659
34426 660
34426 661
34426 662
34426 663
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34429 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34435 664
34442 664
34442 664
34442 664
34442 664
34442 664
34442 664
34442 664
34442 664
34442 664
34442 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34448 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34454 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34460 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34467 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34474 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34481 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34489 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34495 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34502 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34508 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34514 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34521 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34529 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34536 664
34543 664
34543 664
34543 664
34543 664
34543 664
34543 664
34543 664
34543 664
34543 664
34543 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34550 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34557 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34563 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34569 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34575 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34581 664
34587 664
34587 664
34587 664
34587 664
34587 664
34587 664
34587 664
34587 664
34587 664
34587 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34594 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34603 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34611 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34618 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34624 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34630 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34637 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34643 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34650 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34656 664
34664 664
34664 664
34664 664
34664 664
34664 664
34664 664
34664 664
34664 664
34664 664
34664 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34672 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34681 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34688 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34694 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34700 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34706 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34713 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34719 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34726 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34733 664
34740 664
34740 664
34740 664
34740 664
34740 664
34740 664
34740 664
34740 664
34740 664
34740 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34748 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34754 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34760 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34767 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34773 664
34780 664
34780 664
34780 664
34780 664
34780 664
34780 664
34780 664
34780 664
34780 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34786 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34793 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34799 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34805 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34812 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34818 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34825 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34832 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34838 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34847 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34854 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34862 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34869 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34875 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34881 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34887 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34894 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34901 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34907 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34914 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34921 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34929 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34935 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34941 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34948 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34955 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34962 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34969 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34976 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34984 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34992 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
34999 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35005 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35011 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35017 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35023 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35030 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35037 664
35044 664
35044 664
35044 664
35044 664
35044 664
35044 664
35044 664
35044 664
35044 664
35044 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35051 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35058 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35065 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35071 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35077 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35084 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35091 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35098 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35105 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35111 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35117 664
35123 664
35123 664
35123 664
35123 664
35123 664
35123 664
35123 664
35123 664
35123 664
35123 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35129 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35135 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35142 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35148 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35154 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35161 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35168 664
35175 664
35175 664
35175 664
35175 664
35175 664
35175 664
35175 664
35175 664
35175 664
35175 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35182 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35188 664
35194 664
35194 664
35194 664
35194 664
35194 664
35194 664
35194 664
35194 664
35194 664
35194 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35200 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35207 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35214 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35221 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35228 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35235 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35241 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35248 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35254 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35260 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35267 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35274 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35280 664
35287 664
35287 664
35287 664
35287 664
35287 664
35287 664
35287 664
35287 664
35287 664
35287 664
35293 664
35293 664
35293 664
35293 664
35293 664
35293 664
35293 664
35293 664
35293 664
35293 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35300 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35306 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35312 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35319 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35325 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35332 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35338 664
35344 664
35344 664
35344 664
35344 664
35344 664
35344 664
35344 664
35344 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35352 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35358 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35365 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35372 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35379 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35385 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35392 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35399 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35406 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35413 664
35419 664
35419 664
35419 664
35419 664
35419 664
35419 664
35419 664
35419 664
35419 664
35419 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35426 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35438 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35446 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35453 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35459 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35465 664
35472 664
35472 664
35472 664
35472 664
35472 664
35472 664
35472 664
35472 664
35472 664
35472 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35478 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35484 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35490 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35497 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35503 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35511 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35517 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35523 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35529 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35535 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35541 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35547 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35553 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35559 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35565 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35573 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35581 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35587 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35594 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35600 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35606 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35612 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35620 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35626 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35635 664
35642 664
35642 664
35642 664
35642 664
35642 664
35642 664
35642 664
35642 664
35642 664
35642 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35649 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35656 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35663 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35670 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35677 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35683 664
35690 664
35690 664
35690 664
35690 664
35690 664
35690 664
35690 664
35690 664
35690 664
35690 664
35698 664
35698 664
35698 664
35698 664
35698 664
35698 664
35698 664
35698 664
35698 664
35698 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35705 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35712 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35719 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35725 664
35731 664
35731 664
35731 664
35731 664
35731 664
35731 664
35731 664
35731 664
35731 664
35731 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35737 664
35746 664
35746 664
35746 664
35746 664
35746 664
35746 664
35746 664
35746 664
35746 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35753 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35759 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35765 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35771 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35777 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35783 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35789 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35795 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35802 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35811 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35818 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35825 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35832 664
35838 664
35838 664
35838 664
35838 664
35838 664
35838 664
35838 664
35838 664
35838 664
35838 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35844 664
35850 664
35850 664
35850 664
35850 664
35850 664
35850 664
35850 664
35850 664
35850 664
35850 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35856 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35862 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35869 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35876 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35883 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35889 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35895 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35902 664
35908 664
35908 664
35908 664
35908 664
35908 664
35908 664
35908 664
35908 664
35908 664
35908 664
35914 664
35914 664
35914 664
35914 664
35914 664
35914 664
35914 664
35914 664
35914 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35920 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35927 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35934 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
35941 664
36255 664
36255 664
36255 664
36255 664
36255 664
36255 664
36255 664
36255 664
36255 664
36255 664
36257 664
36257 665
36257 666
36257 667
36257 668
36257 669
36257 670
36257 671
36257 672
36257 673
36257 674
36257 675
36257 676
36262 677
36262 677
36262 677
36262 677
36262 677
36262 677
36262 677
36262 677
36262 677
36262 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36268 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36274 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36282 677
36290 677
36290 677
36290 677
36290 677
36290 677
36290 677
36290 677
36290 677
36290 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36296 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36302 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36309 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36315 677
36322 677
36322 677
36322 677
36322 677
36322 677
36322 677
36322 677
36322 677
36322 677
36322 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36328 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36334 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36340 677
36347 677
36347 677
36347 677
36347 677
36347 677
36347 677
36347 677
36347 677
36347 677
36347 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36355 677
36364 677
36364 677
36364 677
36364 677
36364 677
36364 677
36364 677
36364 677
36364 677
36364 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36370 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36376 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36382 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36388 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36394 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36400 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36406 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36413 677
36421 677
36421 677
36421 677
36421 677
36421 677
36421 677
36421 677
36421 677
36421 677
36421 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36429 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36436 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36442 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36449 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36455 677
36462 677
36462 677
36462 677
36462 677
36462 677
36462 677
36462 677
36462 677
36462 677
36462 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36468 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36475 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36487 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36496 677
36503 677
36503 677
36503 677
36503 677
36503 677
36503 677
36503 677
36503 677
36503 677
36503 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36509 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36515 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36521 677
36527 677
36527 677
36527 677
36527 677
36527 677
36527 677
36527 677
36527 677
36527 677
36527 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36534 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36541 677
36548 677
36548 677
36548 677
36548 677
36548 677
36548 677
36548 677
36548 677
36548 677
36548 677
36555 677
36555 677
36555 677
36555 677
36555 677
36555 677
36555 677
36555 677
36555 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36561 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36568 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36575 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36582 677
36588 677
36588 677
36588 677
36588 677
36588 677
36588 677
36588 677
36588 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36595 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36601 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36608 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36616 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36623 677
36630 677
36630 677
36630 677
36630 677
36630 677
36630 677
36630 677
36630 677
36630 677
36630 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36636 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36642 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36651 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36657 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36664 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36671 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36679 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36686 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36693 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36699 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36705 677
36711 677
36711 677
36711 677
36711 677
36711 677
36711 677
36711 677
36711 677
36711 677
36711 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36717 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36723 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36729 677
36735 677
36735 677
36735 677
36735 677
36735 677
36735 677
36735 677
36735 677
36735 677
36735 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36742 677
36749 677
36749 677
36749 677
36749 677
36749 677
36749 677
36749 677
36749 677
36749 677
36749 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36756 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36763 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36769 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36775 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36781 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36787 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36793 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36799 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36806 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36813 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36821 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36829 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36836 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36842 677
36848 677
36848 677
36848 677
36848 677
36848 677
36848 677
36848 677
36848 677
36848 677
36848 677
36856 677
36856 677
36856 677
36856 677
36856 677
36856 677
36856 677
36856 677
36856 677
36856 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36863 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36871 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36877 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36885 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36893 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36902 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36909 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36915 677
36922 677
36922 677
36922 677
36922 677
36922 677
36922 677
36922 677
36922 677
36922 677
36922 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36929 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36935 677
36942 677
36942 677
36942 677
36942 677
36942 677
36942 677
36942 677
36942 677
36942 677
36942 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36948 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36954 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36961 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36968 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36976 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36982 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36988 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
36995 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37001 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37007 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37013 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37019 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37027 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37035 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37042 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37049 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37055 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37061 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37067 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37073 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37080 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37086 677
37093 677
37093 677
37093 677
37093 677
37093 677
37093 677
37093 677
37093 677
37093 677
37093 677
37101 677
37101 677
37101 677
37101 677
37101 677
37101 677
37101 677
37101 677
37101 677
37101 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37108 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37114 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37120 677
37127 677
37127 677
37127 677
37127 677
37127 677
37127 677
37127 677
37127 677
37127 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37134 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37140 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37147 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37153 677
37160 677
37160 677
37160 677
37160 677
37160 677
37160 677
37160 677
37160 677
37160 677
37160 677
37168 677
37168 677
37168 677
37168 677
37168 677
37168 677
37168 677
37168 677
37168 677
37168 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37175 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37184 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37193 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37199 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37205 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37211 677
37217 677
37217 677
37217 677
37217 677
37217 677
37217 677
37217 677
37217 677
37217 677
37217 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37223 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37229 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37236 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37245 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37251 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37257 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37263 677
37269 677
37269 677
37269 677
37269 677
37269 677
37269 677
37269 677
37269 677
37269 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37276 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37282 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37288 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37294 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37300 677
37308 677
37308 677
37308 677
37308 677
37308 677
37308 677
37308 677
37308 677
37308 677
37308 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37314 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37320 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37326 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37332 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37339 677
37345 677
37345 677
37345 677
37345 677
37345 677
37345 677
37345 677
37345 677
37345 677
37345 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37351 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37357 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37364 677
37373 677
37373 677
37373 677
37373 677
37373 677
37373 677
37373 677
37373 677
37373 677
37373 677
37380 677
37380 677
37380 677
37380 677
37380 677
37380 677
37380 677
37380 677
37380 677
37380 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37386 677
37392 677
37392 677
37392 677
37392 677
37392 677
37392 677
37392 677
37392 677
37392 677
37392 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37400 677
37406 677
37406 677
37406 677
37406 677
37406 677
37406 677
37406 677
37406 677
37406 677
37406 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37412 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37418 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37424 677
37431 677
37431 677
37431 677
37431 677
37431 677
37431 677
37431 677
37431 677
37431 677
37431 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37439 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37445 677
37452 677
37452 677
37452 677
37452 677
37452 677
37452 677
37452 677
37452 677
37452 677
37452 677
37458 677
37458 677
37458 677
37458 677
37458 677
37458 677
37458 677
37458 677
37458 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37465 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37471 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37477 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37486 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37492 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37500 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37506 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37512 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37518 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37524 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37530 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37536 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37542 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37550 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37557 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37564 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37570 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37576 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37583 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37589 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37595 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37601 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37607 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37615 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37622 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37630 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37637 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37643 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37649 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37655 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37662 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37668 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37675 677
37682 677
37682 677
37682 677
37682 677
37682 677
37682 677
37682 677
37682 677
37682 677
37682 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37689 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37696 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37703 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37709 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37715 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37723 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37730 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37738 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37745 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37752 677
37761 677
37761 677
37761 677
37761 677
37761 677
37761 677
37761 677
37761 677
37761 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37767 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37773 677
37779 677
37779 677
37779 677
37779 677
37779 677
37779 677
37779 677
37779 677
37779 677
37779 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37786 677
37792 677
37792 677
37792 677
37792 677
37792 677
37792 677
37792 677
37792 677
37792 677
37792 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37799 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37806 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37813 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37821 677
37829 677
37829 677
37829 677
37829 677
37829 677
37829 677
37829 677
37829 677
37829 677
37829 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37836 677
37842 677
37842 677
37842 677
37842 677
37842 677
37842 677
37842 677
37842 677
37842 677
37842 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37848 677
37854 677
37854 677
37854 677
37854 677
37854 677
37854 677
37854 677
37854 677
37854 677
37854 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37861 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37867 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37874 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37880 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37887 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37894 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37900 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37906 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37913 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37919 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37926 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37932 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37939 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37945 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37952 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37959 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37965 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37971 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37977 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37983 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37990 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
37996 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38004 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38010 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38016 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38023 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38029 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38035 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38041 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38048 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38055 677
38060 677
38060 678
38060 679
38060 680
38060 681
38060 682
38060 683
38060 684
38060 685
38060 686
38062 687
38062 687
38062 687
38062 687
38062 687
38062 687
38062 687
38062 687
38062 687
38069 687
38069 687
38069 687
38069 687
38069 687
38069 687
38069 687
38069 687
38069 687
38069 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38075 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38082 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38089 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38096 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38102 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38108 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38115 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38122 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38129 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38135 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38142 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38149 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38155 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38161 687
38168 687
38168 687
38168 687
38168 687
38168 687
38168 687
38168 687
38168 687
38168 687
38168 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38174 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38181 687
38188 687
38188 687
38188 687
38188 687
38188 687
38188 687
38188 687
38188 687
38188 687
38188 687
38196 687
38196 687
38196 687
38196 687
38196 687
38196 687
38196 687
38196 687
38196 687
38196 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38202 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38209 687
38216 687
38216 687
38216 687
38216 687
38216 687
38216 687
38216 687
38216 687
38216 687
38216 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38222 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38228 687
38234 687
38234 687
38234 687
38234 687
38234 687
38234 687
38234 687
38234 687
38234 687
38234 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38240 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38246 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38253 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38261 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38269 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38276 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38283 687
38289 687
38289 687
38289 687
38289 687
38289 687
38289 687
38289 687
38289 687
38289 687
38289 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38296 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38303 687
38309 687
38309 687
38309 687
38309 687
38309 687
38309 687
38309 687
38309 687
38309 687
38309 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38316 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38323 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38331 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38338 687
38344 687
38344 687
38344 687
38344 687
38344 687
38344 687
38344 687
38344 687
38344 687
38344 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38351 687
38357 687
38357 687
38357 687
38357 687
38357 687
38357 687
38357 687
38357 687
38357 687
38357 687
38363 687
38363 687
38363 687
38363 687
38363 687
38363 687
38363 687
38363 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38369 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38375 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38382 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38388 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38396 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38402 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38408 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38414 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38420 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38426 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38432 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38438 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38444 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38450 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38458 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38465 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38472 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38478 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38484 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38490 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38496 687
38502 687
38502 687
38502 687
38502 687
38502 687
38502 687
38502 687
38502 687
38502 687
38502 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38508 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38515 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38523 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38529 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38535 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38541 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38547 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38553 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38559 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38568 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38575 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38581 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38587 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38594 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38602 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38608 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38614 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38620 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38628 687
38636 687
38636 687
38636 687
38636 687
38636 687
38636 687
38636 687
38636 687
38636 687
38636 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38642 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38648 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38654 687
38661 687
38661 687
38661 687
38661 687
38661 687
38661 687
38661 687
38661 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38667 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38673 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38679 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38686 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38693 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38700 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38707 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38713 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38719 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38725 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38731 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38738 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38744 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38750 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38757 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38764 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38771 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38780 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38786 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38792 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38798 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38804 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38811 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38818 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38825 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38832 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38838 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38844 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38851 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38857 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38863 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38870 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38878 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38885 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38892 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38899 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38905 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38911 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38918 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38924 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38930 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38936 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38943 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38950 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38959 687
38967 687
38967 687
38967 687
38967 687
38967 687
38967 687
38967 687
38967 687
38967 687
38967 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38974 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38980 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38986 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38992 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
38998 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39005 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39011 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39017 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39024 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39031 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39038 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39044 687
39051 687
39051 687
39051 687
39051 687
39051 687
39051 687
39051 687
39051 687
39051 687
39051 687
39058 687
39058 687
39058 687
39058 687
39058 687
39058 687
39058 687
39058 687
39058 687
39058 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39064 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39082 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39105 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39111 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39117 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39123 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39130 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39137 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39143 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39150 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39157 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39163 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39169 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39175 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39181 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39188 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39194 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39201 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39208 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39214 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39221 687
39227 687
39227 687
39227 687
39227 687
39227 687
39227 687
39227 687
39292 687
39292 687
39292 687
39292 687
39292 687
39292 687
39292 687
39292 687
39292 687
39292 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39300 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39306 687
39312 687
39312 687
39312 687
39312 687
39312 687
39312 687
39312 687
39312 687
39312 687
39312 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39319 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39325 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39332 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39338 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39344 687
39350 687
39350 687
39350 687
39350 687
39350 687
39350 687
39350 687
39350 687
39350 687
39350 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39356 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39363 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39369 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39375 687
39381 687
39381 687
39381 687
39381 687
39381 687
39381 687
39381 687
39381 687
39381 687
39381 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39388 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39396 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39402 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39411 687
39418 687
39418 687
39418 687
39418 687
39418 687
39418 687
39418 687
39418 687
39418 687
39418 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39424 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39432 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39439 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39445 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39452 687
39458 687
39458 687
39458 687
39458 687
39458 687
39458 687
39458 687
39458 687
39458 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39465 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39474 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39481 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39487 687
39493 687
39493 687
39493 687
39493 687
39493 687
39493 687
39493 687
39493 687
39493 687
39493 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39499 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39505 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39511 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39517 687
39524 687
39524 687
39524 687
39524 687
39524 687
39524 687
39524 687
39524 687
39524 687
39524 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39531 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39539 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39547 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39556 687
39562 687
39562 687
39562 687
39562 687
39562 687
39562 687
39562 687
39562 687
39562 687
39562 687
39568 687
39568 687
39568 687
39568 687
39568 687
39568 687
39568 687
39568 687
39568 687
39568 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39575 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39581 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39587 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39593 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39599 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39606 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39612 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39620 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39627 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39634 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39641 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39647 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39654 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39660 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39666 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39672 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39679 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39686 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39693 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39701 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39710 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39716 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39722 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39728 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39734 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39740 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39746 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39752 687
39758 687
39758 687
39758 687
39758 687
39758 687
39758 687
39758 687
39758 687
39758 687
39758 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39764 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39772 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39779 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39785 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39791 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39797 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39803 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39809 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39815 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39821 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39827 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39835 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39842 687
39849 687
39849 687
39849 687
39849 687
39849 687
39849 687
39849 687
39849 687
39849 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39856 687
39862 687
39862 687
39862 687
39862 687
39862 687
39862 687
39862 687
39862 687
39862 687
39862 687
39863 687
39863 688
39863 689
39863 690
39863 691
39863 692
39863 693
39863 694
39863 695
39868 696
39868 696
39868 696
39868 696
39868 696
39868 696
39868 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39874 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39880 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39886 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39892 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39902 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39909 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39916 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39923 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39929 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39935 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39941 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39947 696
39953 696
39953 696
39953 696
39953 696
39953 696
39953 696
39953 696
39953 696
39953 696
39953 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39961 696
39968 696
39968 696
39968 696
39968 696
39968 696
39968 696
39968 696
39968 696
39968 696
39968 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39976 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39982 696
39988 696
39988 696
39988 696
39988 696
39988 696
39988 696
39988 696
39988 696
39988 696
39988 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
39994 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40000 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40006 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40012 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40018 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40025 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40033 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40040 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40047 696
40053 696
40053 696
40053 696
40053 696
40053 696
40053 696
40053 696
40053 696
40053 696
40053 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40059 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40066 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40072 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40078 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40086 696
40094 696
40094 696
40094 696
40094 696
40094 696
40094 696
40094 696
40094 696
40094 696
40094 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40101 696
40108 696
40108 696
40108 696
40108 696
40108 696
40108 696
40108 696
40108 696
40108 696
40108 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40114 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40121 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40128 696
40135 696
40135 696
40135 696
40135 696
40135 696
40135 696
40135 696
40135 696
40135 696
40135 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40141 696
40148 696
40148 696
40148 696
40148 696
40148 696
40148 696
40148 696
40148 696
40148 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40155 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40163 696
40171 696
40171 696
40171 696
40171 696
40470 696
40470 696
40470 696
40470 696
40470 696
40470 696
40470 696
40470 696
40470 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40479 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40486 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40492 696
40498 696
40498 696
40498 696
40498 696
40498 696
40498 696
40498 696
40498 696
40498 696
40498 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40505 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40511 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40517 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40524 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40531 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40539 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40547 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40554 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40560 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40566 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40572 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40578 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40584 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40590 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40596 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40603 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40611 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40617 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40623 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40629 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40635 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40641 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40647 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40653 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40660 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40667 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40674 696
40680 696
40680 696
40680 696
40680 696
40680 696
40680 696
40680 696
40680 696
40680 696
40680 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40687 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40695 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40701 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40707 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40713 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40720 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40727 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40735 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40742 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40749 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40755 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40761 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40768 696
40774 696
40774 696
40774 696
40774 696
40774 696
40774 696
40780 696
40780 696
40780 696
40780 696
40780 696
40780 696
40780 696
40780 696
40780 696
40780 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40786 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40792 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40799 696
40806 696
40806 696
40806 696
40806 696
40806 696
40806 696
40806 696
40806 696
40806 696
40806 696
40813 696
40813 696
40813 696
40813 696
40813 696
40813 696
40813 696
40813 696
40813 696
40813 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40819 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40825 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40833 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40840 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40846 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40852 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40859 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40866 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40873 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40881 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40887 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40893 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40899 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40906 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40913 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40919 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40926 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40932 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40940 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40947 696
40953 696
40953 696
40953 696
40953 696
40953 696
40953 696
40953 696
40953 696
40953 696
40953 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40960 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40968 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40974 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40981 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40988 696
40995 696
40995 696
40995 696
40995 696
40995 696
40995 696
40995 696
40995 696
40995 696
40995 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41002 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41008 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41015 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41022 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41028 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41034 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41041 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41049 696
41055 696
41055 696
41055 696
41055 696
41055 696
41055 696
41055 696
41055 696
41055 696
41055 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41062 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41068 696
41074 696
41074 696
41074 696
41074 696
41074 696
41074 696
41074 696
41074 696
41074 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41081 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41088 696
41094 696
41094 696
41094 696
41094 696
41094 696
41094 696
41094 696
41094 696
41094 696
41094 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41100 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41107 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41114 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41121 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41128 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41134 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41141 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41147 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41153 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41159 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41165 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41171 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41178 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41185 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41192 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41198 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41205 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41212 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41218 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41225 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41231 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41238 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41245 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41252 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41259 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41266 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41272 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41279 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41285 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41291 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41297 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41304 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41311 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41318 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41325 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41332 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41339 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41346 696
41352 696
41352 696
41352 696
41352 696
41352 696
41352 696
41352 696
41352 696
41352 696
41352 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41358 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41364 696
41373 696
41373 696
41373 696
41373 696
41373 696
41373 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41379 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41386 696
41392 696
41392 696
41392 696
41392 696
41392 696
41392 696
41392 696
41392 696
41392 696
41392 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41399 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41405 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41411 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41418 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41424 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41430 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41437 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41444 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41450 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41457 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41463 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41469 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41476 696
41482 696
41482 696
41482 696
41482 696
41482 696
41482 696
41482 696
41482 696
41482 696
41482 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41488 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41494 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41500 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41507 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41513 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41520 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41526 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41533 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41541 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41547 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41554 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41560 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41567 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41574 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41581 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41588 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41595 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41602 696
41610 696
41610 696
41610 696
41610 696
41610 696
41610 696
41610 696
41610 696
41610 696
41610 696
41616 696
41616 696
41616 696
41616 696
41616 696
41616 696
41616 696
41616 696
41616 696
41616 696
41622 696
41622 696
41622 696
41622 696
41622 696
41622 696
41622 696
41622 696
41622 696
41622 696
41629 696
41629 696
41629 696
41629 696
41629 696
41629 696
41629 696
41629 696
41629 696
41629 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41636 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41642 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41648 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41655 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41662 696
41665 696
41665 697
41665 698
41665 699
41665 700
41665 701
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41668 702
41674 702
41674 702
41674 702
41674 702
41674 702
41674 702
41674 702
41674 702
41674 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41680 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41688 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41694 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41701 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41707 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41713 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41719 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41726 702
41732 702
41732 702
41732 702
41732 702
41732 702
41732 702
41732 702
41732 702
41732 702
41732 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41738 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41744 702
41753 702
41753 702
41753 702
41753 702
41753 702
41753 702
41753 702
41753 702
41753 702
41753 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41760 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41766 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41773 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41780 702
41786 702
41786 702
41786 702
41786 702
41786 702
41786 702
41786 702
41786 702
41786 702
41786 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41792 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41798 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41805 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41813 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41819 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41826 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41832 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41839 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41845 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41851 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41858 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41865 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41871 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41879 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41887 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41893 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41899 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41905 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41911 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41918 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41926 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41933 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41940 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41947 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41953 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41961 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41968 702
41974 702
41974 702
41974 702
41974 702
41974 702
41974 702
41974 702
41974 702
41974 702
41974 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41982 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41991 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
41998 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42004 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42010 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42016 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42023 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42030 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42036 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42042 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42049 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42059 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42067 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42073 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42079 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42086 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42093 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42099 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42105 702
42112 702
42112 702
42112 702
42112 702
42112 702
42112 702
42112 702
42112 702
42112 702
42112 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42122 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42128 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42135 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42141 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42147 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42153 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42159 702
42166 702
42166 702
42166 702
42166 702
42166 702
42166 702
42166 702
42166 702
42166 702
42166 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42172 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42179 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42186 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42194 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42200 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42206 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42212 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42218 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42225 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42231 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42237 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42244 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42252 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42259 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42265 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42271 702
42278 702
42278 702
42278 702
42278 702
42278 702
42278 702
42278 702
42278 702
42278 702
42278 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42284 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42290 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42296 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42303 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42310 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42318 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42324 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42330 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42336 702
42342 702
42342 702
42342 702
42342 702
42342 702
42342 702
42342 702
42342 702
42342 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42349 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42355 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42361 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42368 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42376 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42384 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42391 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42397 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42403 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42409 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42415 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42421 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42427 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42434 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42440 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42447 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42454 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42461 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42467 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42473 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42479 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42485 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42491 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42497 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42504 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42511 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42518 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42524 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42531 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42537 702
42543 702
42543 702
42543 702
42543 702
42543 702
42543 702
42543 702
42543 702
42543 702
42543 702
42549 702
42549 702
42549 702
42549 702
42549 702
42549 702
42549 702
42549 702
42549 702
42549 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42555 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42561 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42567 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42574 702
42581 702
42581 702
42581 702
42581 702
42581 702
42581 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42589 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42596 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42602 702
42608 702
42608 702
42608 702
42608 702
42608 702
42608 702
42608 702
42608 702
42608 702
42608 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42615 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42621 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42628 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42635 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42642 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42648 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42655 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42661 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42667 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42674 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42680 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42686 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42692 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42699 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42706 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42713 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42720 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42726 702
42732 702
42732 702
42732 702
42732 702
42732 702
42732 702
42732 702
42732 702
42732 702
42732 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42738 702
42744 702
42744 702
42744 702
42744 702
42744 702
42744 702
42744 702
42744 702
42744 702
42744 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42750 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42756 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42764 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42771 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42778 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42785 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42791 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42797 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42804 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42810 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42816 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42822 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42830 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42838 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42845 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42852 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42858 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42864 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42870 702
42877 702
42877 702
42877 702
42877 702
43490 702
43490 702
43490 702
43490 702
43490 702
43490 702
43492 702
43492 703
43492 704
43492 705
43492 706
43492 707
43492 708
43492 709
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43497 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43503 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43509 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43515 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43521 710
43527 710
43527 710
43527 710
43527 710
43527 710
43527 710
43527 710
43527 710
43527 710
43527 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43533 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43539 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43545 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43552 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43561 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43569 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43576 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43583 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43589 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43595 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43601 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43608 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43614 710
43622 710
43622 710
43622 710
43622 710
43622 710
43622 710
43622 710
43622 710
43622 710
43622 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43629 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43636 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43642 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43649 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43655 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43661 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43668 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43674 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43680 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43688 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43695 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43701 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43707 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43714 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43720 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43726 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43733 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43739 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43745 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43753 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43761 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43768 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43774 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43780 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43786 710
43792 710
43792 710
43792 710
43792 710
43792 710
43792 710
43792 710
43792 710
43792 710
43792 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43799 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43805 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43811 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43818 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43825 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43832 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43838 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43845 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43851 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43857 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43864 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43870 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43877 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43884 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43892 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43898 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43905 710
43913 710
43913 710
43913 710
43913 710
43913 710
43913 710
43913 710
43913 710
43913 710
43913 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43919 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43925 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43931 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43938 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43945 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43953 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43959 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43966 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43973 710
43980 710
43980 710
43980 710
43980 710
43980 710
43980 710
43980 710
43980 710
43980 710
43980 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43987 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
43993 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44001 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44008 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44015 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44022 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44028 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44035 710
44041 710
44041 710
44041 710
44041 710
44041 710
44041 710
44041 710
44041 710
44041 710
44041 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44048 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44056 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44062 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44068 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44074 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44081 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44087 710
44095 710
44095 710
44095 710
44095 710
44095 710
44095 710
44095 710
44095 710
44095 710
44095 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44102 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44108 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44115 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44123 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44129 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44135 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44142 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44148 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44154 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44161 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44167 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44173 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44180 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44188 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44194 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44201 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44215 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44222 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44228 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44235 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44241 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44248 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44254 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44260 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44266 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44272 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44280 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44287 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44293 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44299 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44306 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44312 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44319 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44325 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44331 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44338 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44346 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44354 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44362 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44370 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44377 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44383 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44389 710
44395 710
44395 710
44395 710
44395 710
44395 710
44395 710
44395 710
44395 710
44395 710
44395 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44402 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44408 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44414 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44421 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44430 710
44437 710
44437 710
44437 710
44437 710
44437 710
44437 710
44437 710
44437 710
44437 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44443 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44449 710
44455 710
44455 710
44455 710
44455 710
44455 710
44455 710
44455 710
44455 710
44455 710
44455 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44462 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44469 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44475 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44481 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44488 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44497 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44503 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44509 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44515 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44522 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44529 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44535 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44541 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44547 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44553 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44560 710
44569 710
44569 710
44569 710
44569 710
44569 710
44569 710
44569 710
44569 710
44569 710
44569 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44576 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44582 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44588 710
44594 710
44594 710
44594 710
44594 710
44594 710
44594 710
44594 710
44594 710
44594 710
44594 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44601 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44607 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44614 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44620 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44627 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44635 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44641 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44649 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44655 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44661 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44667 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44674 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44681 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44687 710
44695 710
44695 710
44695 710
44996 710
45297 710
45297 710
45297 710
45297 710
45297 710
45297 710
45297 710
45297 710
45300 710
45300 711
45300 712
45300 713
45300 714
45300 715
45305 716
45305 716
45305 716
45305 716
45305 716
45305 716
45305 716
45305 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45311 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45317 716
45323 716
45323 716
45323 716
45323 716
45323 716
45323 716
45323 716
45323 716
45323 716
45323 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45329 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45335 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45341 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45347 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45353 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45359 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45368 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45376 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45382 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45388 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45395 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45401 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45407 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45413 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45419 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45426 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45433 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45440 716
45446 716
45446 716
45446 716
45446 716
45446 716
45446 716
45446 716
45446 716
45446 716
45446 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45452 716
45458 716
45458 716
45458 716
45458 716
45458 716
45458 716
45458 716
45458 716
45458 716
45458 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45464 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45470 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45477 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45484 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45491 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45499 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45507 716
45514 716
45514 716
45514 716
45514 716
45514 716
45514 716
45514 716
45514 716
45514 716
45514 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45521 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45528 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45534 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45540 716
45547 716
45547 716
45547 716
45547 716
45547 716
45547 716
45547 716
45547 716
45547 716
45547 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45554 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45562 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45569 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45576 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45583 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45589 716
45596 716
45596 716
45596 716
45596 716
45596 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45602 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45608 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45614 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45621 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45629 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45636 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45642 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45648 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45654 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45660 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45666 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45672 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45680 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45687 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45694 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45701 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45708 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45714 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45721 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45728 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45739 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45747 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45753 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45759 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45765 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45771 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45777 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45784 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45790 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45797 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45803 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45813 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45819 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45825 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45831 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45837 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45843 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45850 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45857 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45863 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45870 716
45877 716
45877 716
45877 716
45877 716
45877 716
45877 716
45877 716
45877 716
45877 716
45877 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45884 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45891 716
45897 716
45897 716
45897 716
45897 716
45897 716
45897 716
45897 716
45897 716
45897 716
45897 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45904 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45911 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45917 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45923 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45929 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45936 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45944 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45950 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45957 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45964 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45970 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45976 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45983 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45990 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
45997 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46005 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46012 716
46019 716
46019 716
46019 716
46019 716
46019 716
46019 716
46019 716
46019 716
46019 716
46019 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46025 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46032 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46038 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46045 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46054 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46061 716
46067 716
46067 716
46067 716
46067 716
46067 716
46067 716
46067 716
46067 716
46067 716
46067 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46073 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46079 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46085 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46091 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46097 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46103 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46110 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46118 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46125 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46131 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46137 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46143 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46149 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46156 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46163 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46169 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46176 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46184 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46191 716
46197 716
46197 716
46197 716
46197 716
46197 716
46197 716
46197 716
46197 716
46197 716
46197 716
46203 716
46203 716
46203 716
46203 716
46203 716
46203 716
46203 716
46203 716
46203 716
46210 716
46210 716
46210 716
46210 716
46210 716
46210 716
46210 716
46210 716
46210 716
46210 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46216 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46222 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46228 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46234 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46241 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46249 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46257 716
46263 716
46263 716
46263 716
46263 716
46263 716
46263 716
46263 716
46263 716
46263 716
46263 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46270 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46276 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46282 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46289 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46295 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46302 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46309 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46316 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46323 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46330 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46336 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46343 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46349 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46355 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46363 716
46370 716
46370 716
46370 716
46370 716
46370 716
46370 716
46370 716
46370 716
46370 716
46370 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46377 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46384 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46390 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46397 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46404 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46410 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46416 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46423 716
46429 716
46429 716
46429 716
46429 716
46429 716
46429 716
46429 716
46429 716
46429 716
46429 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46435 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46442 716
46449 716
46449 716
46449 716
46449 716
46449 716
46449 716
46449 716
46449 716
46449 716
46449 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46455 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46461 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46468 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46474 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46480 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46487 716
46494 716
46494 716
46494 716
46494 716
46494 716
46494 716
46494 716
46494 716
46494 716
46494 716
46501 716
46501 716
46501 716
46501 716
46501 716
46501 716
46501 716
46501 716
46501 716
46501 716
46507 716
46507 716
46507 716
46507 716
46507 716
46507 716
46507 716
46507 716
46507 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46515 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46521 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46528 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46534 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46540 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46546 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46553 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46559 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46565 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46571 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46579 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46585 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46591 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46598 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46606 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46613 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46619 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46626 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46633 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46641 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46648 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46654 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46661 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46668 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46675 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46682 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46688 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46695 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46703 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46710 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46717 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46724 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46730 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46736 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46742 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46748 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46754 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46761 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46769 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46775 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46783 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46790 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46796 716
46802 716
46802 716
46802 716
46802 716
46802 716
46802 716
46802 716
46802 716
46802 716
46802 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46808 716
46815 716
46815 716
46815 716
46815 716
46815 716
46815 716
46815 716
46815 716
46815 716
46815 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46822 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46830 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46837 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46843 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46850 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46856 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46862 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46868 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46874 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46881 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46887 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46894 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46901 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46907 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46915 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46922 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46928 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46934 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46940 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46946 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46953 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46961 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46969 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46976 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46982 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46988 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
46994 716
47001 716
47001 716
47001 716
47001 716
47001 716
47001 716
47001 716
47001 716
47001 716
47001 716
47104 716
47104 716
47104 716
47105 716
47105 717
47105 718
47105 719
47105 720
47105 721
47105 722
47405 723
47405 723
47405 723
47405 723
47405 723
47405 723
47405 723
47405 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47412 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47419 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47427 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47433 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47440 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47447 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47453 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47459 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47466 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47474 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47481 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47487 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47493 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47501 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47507 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47513 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47519 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47525 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47531 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47539 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47547 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47554 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47560 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47566 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47572 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47578 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47584 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47590 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47596 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47604 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47612 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47620 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47627 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47633 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47639 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47645 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47651 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47658 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47665 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47672 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47680 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47686 723
47693 723
47693 723
47693 723
47693 723
47693 723
47693 723
47693 723
47693 723
47693 723
47693 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47699 723
47706 723
47706 723
47706 723
47706 723
47706 723
47706 723
47706 723
47706 723
47706 723
47706 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47713 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47719 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47726 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47735 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47742 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47748 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47754 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47760 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47766 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47772 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47779 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47786 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47797 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47805 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47811 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47818 723
47824 723
47824 723
47824 723
47824 723
47824 723
47824 723
47824 723
47824 723
47824 723
47824 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47830 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47836 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47842 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47848 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47856 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47864 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47872 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47878 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47884 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47890 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47896 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47902 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47908 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47915 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47923 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47931 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47939 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47945 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47951 723
47957 723
47957 723
47957 723
47957 723
47957 723
47957 723
47957 723
47957 723
47957 723
47957 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47964 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47970 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47977 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47984 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
47993 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48001 723
48007 723
48007 723
48007 723
48007 723
48007 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48013 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48020 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48026 723
48032 723
48032 723
48032 723
48032 723
48032 723
48032 723
48032 723
48032 723
48032 723
48032 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48039 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48045 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48053 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48059 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48067 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48074 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48080 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48087 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48093 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48099 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48106 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48112 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48119 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48126 723
48138 723
48138 723
48138 723
48138 723
48138 723
48138 723
48138 723
48138 723
48138 723
48138 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48145 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48152 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48159 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48165 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48172 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48178 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48184 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48191 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48198 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48205 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48211 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48217 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48223 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48229 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48236 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48244 723
48251 723
48251 723
48251 723
48251 723
48251 723
48251 723
48251 723
48251 723
48251 723
48251 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48259 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48266 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48273 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48279 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48285 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48291 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48298 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48304 723
48310 723
48310 723
48310 723
48310 723
48310 723
48310 723
48310 723
48609 723
48609 723
48609 723
48609 723
48609 723
48609 723
48609 723
48609 723
48609 723
48609 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48617 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48623 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48629 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48635 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48641 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48647 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48653 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48660 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48666 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48673 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48683 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48690 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48696 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48703 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48709 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48716 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48722 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48729 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48736 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48742 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48750 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48758 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48764 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48770 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48776 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48782 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48788 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48795 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48801 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48807 723
48815 723
48815 723
48815 723
48815 723
48815 723
48815 723
48815 723
48815 723
48815 723
48815 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48822 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48829 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48836 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48842 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48848 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48854 723
48860 723
48860 723
48860 723
48860 723
48909 723
48909 724
48909 725
48909 726
48909 727
48909 728
48909 729
48909 730
48909 731
48909 732
48909 733
48909 734
48909 735
48909 736
48909 737
48909 738
48909 739
48925 740
48925 740
48925 740
48925 740
48925 740
48925 740
48925 740
48925 740
48925 740
48925 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48932 740
48939 740
48939 740
48939 740
48939 740
48939 740
48939 740
48939 740
48939 740
48939 740
48939 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48945 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48952 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48958 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48964 740
48970 740
48970 740
48970 740
48970 740
48970 740
48970 740
48970 740
48970 740
48970 740
48970 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48977 740
48987 740
48987 740
48987 740
48987 740
48987 740
48987 740
48987 740
48987 740
48987 740
48987 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
48993 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49000 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49006 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49012 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49018 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49024 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49030 740
49036 740
49036 740
49036 740
49036 740
49036 740
49036 740
49036 740
49036 740
49036 740
49036 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49042 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49052 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49059 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49066 740
49073 740
49073 740
49073 740
49073 740
49073 740
49073 740
49073 740
49073 740
49073 740
49073 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49080 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49087 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49093 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49100 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49106 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49115 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49122 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49130 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49137 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49144 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49151 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49157 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49163 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49169 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49177 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49185 740
49192 740
49192 740
49192 740
49192 740
49192 740
49192 740
49192 740
49192 740
49192 740
49192 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49198 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49204 740
49210 740
49210 740
49512 740
49512 740
49512 740
49512 740
49512 740
49512 740
49512 740
49512 740
49512 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49520 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49526 740
49533 740
49533 740
49533 740
49533 740
49533 740
49533 740
49533 740
49533 740
49533 740
49533 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49539 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49545 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49551 740
49557 740
49557 740
49557 740
49557 740
49557 740
49557 740
49557 740
49557 740
49557 740
49557 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49563 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49570 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49576 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49584 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49592 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49600 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49606 740
49612 740
49612 740
49612 740
49612 740
49612 740
49612 740
49612 740
49612 740
49612 740
49612 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49618 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49625 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49632 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49638 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49646 740
49654 740
49654 740
49654 740
49654 740
49654 740
49654 740
49654 740
49654 740
49654 740
49654 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49662 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49668 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49675 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49682 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49688 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49694 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49701 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49708 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49715 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49722 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49729 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49735 740
49741 740
49741 740
49741 740
49741 740
49741 740
49741 740
49741 740
49741 740
49741 740
49741 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49747 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49753 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49759 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49765 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49773 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49780 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49789 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49796 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49802 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49808 740
49815 740
49815 740
49815 740
49815 740
49815 740
49815 740
49815 740
49815 740
49815 740
49815 740
49822 740
49822 740
49822 740
49822 740
49822 740
49822 740
49822 740
50116 740
50116 740
50116 740
50116 740
50116 740
50116 740
50122 740
50122 740
50122 740
50122 740
50122 740
50122 740
50122 740
50122 740
50122 740
50122 740
50128 740
50128 740
50128 740
50128 740
50128 740
50128 740
50128 740
50128 740
50128 740
50128 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50135 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50141 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50149 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50155 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50162 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50169 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50176 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50185 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50193 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50200 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50208 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50214 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50220 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50226 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50232 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50238 740
50246 740
50246 740
50246 740
50246 740
50246 740
50246 740
50246 740
50246 740
50246 740
50246 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50253 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50259 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50265 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50271 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50277 740
50283 740
50283 740
50283 740
50283 740
50283 740
50283 740
50283 740
50283 740
50283 740
50283 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50289 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50295 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50301 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50309 740
50316 740
50316 740
50316 740
50316 740
50316 740
50316 740
50316 740
50316 740
50316 740
50316 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50323 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50330 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50337 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50344 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50350 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50356 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50362 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50369 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50377 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50385 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50392 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50398 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50405 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50411 740
50726 740
50726 740
50726 740
50726 740
50726 740
50726 740
50726 740
50726 740
50726 740
50729 740
50729 741
50729 742
50729 743
50729 744
50729 745
50729 746
50729 747
50729 748
50729 749
50729 750
50729 751
50729 752
50729 753
50729 754
50729 755
50729 756
50734 757
50734 757
50734 757
50734 757
50734 757
50734 757
50734 757
50734 757
50734 757
50734 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50740 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50746 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50752 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50758 757
50764 757
50764 757
50764 757
50764 757
50764 757
50764 757
50764 757
50764 757
50764 757
50764 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50770 757
50777 757
50777 757
50777 757
50777 757
50777 757
50777 757
50777 757
50777 757
50777 757
50777 757
50783 757
50783 757
50783 757
50783 757
50783 757
50783 757
50783 757
50783 757
50783 757
50783 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50790 757
50799 757
50799 757
50799 757
50799 757
50799 757
50799 757
50799 757
50799 757
50799 757
50799 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50806 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50812 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50818 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50824 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50830 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50836 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50842 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50848 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50854 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50863 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50871 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50878 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50884 757
50892 757
50892 757
50892 757
50892 757
50892 757
50892 757
50892 757
50892 757
50892 757
50892 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50898 757
50904 757
50904 757
50904 757
50904 757
50904 757
50904 757
50904 757
50904 757
50904 757
50904 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50911 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50917 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50923 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50930 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50940 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50946 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50953 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50959 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50965 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50972 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50979 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50985 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50991 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
50998 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51006 757
51013 757
51013 757
51013 757
51013 757
51013 757
51013 757
51013 757
51013 757
51013 757
51013 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51019 757
51025 757
51025 757
51025 757
51025 757
51025 757
51025 757
51025 757
51025 757
51032 757
51032 757
51032 757
51032 757
51032 757
51032 757
51032 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51038 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51045 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51051 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51058 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51067 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51074 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51080 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51087 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51093 757
51099 757
51099 757
51099 757
51099 757
51099 757
51099 757
51099 757
51099 757
51099 757
51099 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51105 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51111 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51117 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51124 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51134 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51141 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51147 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51154 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51160 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51166 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51172 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51178 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51185 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51193 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51202 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51208 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51215 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51222 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51228 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51234 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51240 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51246 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51254 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51262 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51268 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51275 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51281 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51287 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51293 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51299 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51305 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51312 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51324 757
51330 757
51330 757
51330 757
51330 757
51330 757
51330 757
51330 757
51330 757
51330 757
51330 757
51338 757
51629 757
51629 757
51629 757
51629 757
51629 757
51629 757
51629 757
51629 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51637 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51644 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51650 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51657 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51663 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51669 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51675 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51681 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51688 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51697 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51704 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51710 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51716 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51723 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51729 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51735 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51741 757
51748 757
51748 757
51748 757
51748 757
51748 757
51748 757
51748 757
51748 757
51748 757
51748 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51754 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51762 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51770 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51776 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51782 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51788 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51794 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51801 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51807 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51813 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51819 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51827 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51835 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51841 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51847 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51854 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51860 757
51866 757
51866 757
51866 757
51866 757
51866 757
51866 757
51866 757
51866 757
51866 757
51866 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51872 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51878 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51884 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51891 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51899 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51906 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51912 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51918 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51924 757
51930 757
51930 757
51930 757
51930 757
51930 757
51930 757
51930 757
51930 757
51930 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51936 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51942 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51948 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51955 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51963 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51969 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51975 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51981 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51988 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
51996 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52003 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52009 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52017 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52025 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52032 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52038 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52045 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52052 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52060 757
52066 757
52066 757
52066 757
52066 757
52066 757
52066 757
52066 757
52066 757
52066 757
52066 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52073 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52081 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52088 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52095 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52102 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52109 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52115 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52122 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52129 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52135 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52142 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52150 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52157 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52164 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52170 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52176 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52182 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52188 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52195 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52202 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52209 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52216 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52224 757
52233 757
52233 757
52233 757
52233 757
52233 757
52239 757
52239 757
52239 757
52239 757
52239 757
52239 757
52239 757
52239 757
52239 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52245 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52251 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52257 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52263 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52272 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52279 757
52286 757
52286 757
52286 757
52286 757
52286 757
52286 757
52286 757
52286 757
52286 757
52286 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52295 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52304 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52310 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52316 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52322 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52328 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52335 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52341 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52348 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52355 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52363 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52370 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52377 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52383 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52389 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52395 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52401 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52407 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52414 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52420 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52428 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52435 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52442 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52448 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52454 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52460 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52466 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52473 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52479 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52486 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52495 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52503 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52509 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52515 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52521 757
52527 757
52527 757
52527 757
52527 757
52527 757
52527 757
52527 757
52527 757
52527 757
52527 757
52532 757
52532 758
52532 759
52532 760
52532 761
52532 762
52532 763
52532 764
52532 765
52532 766
52532 767
52532 768
52532 769
52532 770
52532 771
52532 772
52532 773
52534 774
52534 774
52534 774
52534 774
52534 774
52534 774
52534 774
52534 774
52534 774
52534 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52541 774
52548 774
52548 774
52548 774
52548 774
52548 774
52548 774
52548 774
52548 774
52834 774
52834 774
52834 774
52834 774
52834 774
52834 774
52834 774
52834 774
52834 774
52834 774
52843 774
52843 774
52843 774
52843 774
52843 774
52843 774
52843 774
52843 774
52843 774
52843 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52850 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52856 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52863 774
52869 774
52869 774
52869 774
52869 774
52869 774
52869 774
52869 774
52869 774
52869 774
52869 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52876 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52882 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52888 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52894 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52903 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52910 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52917 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52924 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52930 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52937 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52944 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52951 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52958 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52966 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52974 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52981 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52988 774
52995 774
52995 774
52995 774
52995 774
52995 774
52995 774
52995 774
52995 774
52995 774
52995 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53001 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53008 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53015 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53021 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53029 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53037 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53044 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53050 774
53057 774
53057 774
53057 774
53057 774
53057 774
53057 774
53057 774
53057 774
53057 774
53057 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53063 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53069 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53075 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53082 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53089 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53096 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53103 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53109 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53115 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53121 774
53130 774
53130 774
53130 774
53130 774
53130 774
53130 774
53130 774
53130 774
53130 774
53130 774
53136 774
53136 774
53436 774
53436 774
53436 774
53436 774
53436 774
53436 774
53436 774
53436 774
53444 774
53444 774
53444 774
53444 774
53444 774
53444 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53450 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53456 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53462 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53469 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53476 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53483 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53489 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53495 774
53502 774
53502 774
53502 774
53502 774
53502 774
53502 774
53502 774
53502 774
53502 774
53502 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53510 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53517 774
53523 774
53523 774
53523 774
53523 774
53523 774
53523 774
53523 774
53523 774
53523 774
53737 774
53737 774
53737 774
54038 774
54038 774
54038 774
54339 774
54339 774
54339 774
54339 774
54341 774
54341 775
54341 776
54341 777
54341 778
54341 779
54341 780
54341 781
54341 782
54341 783
54341 784
54341 785
54341 786
54341 787
54641 788
54641 788
54641 788
54641 788
54641 788
54641 788
54641 788
54641 788
54641 788
54641 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54649 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54655 788
54662 788
54662 788
54662 788
54662 788
54662 788
54662 788
54942 788
54942 788
54942 788
54942 788
54942 788
54942 788
54942 788
54942 788
54942 788
55244 788
55244 788
55244 788
55244 788
55244 788
55244 788
55244 788
55244 788
55244 788
55252 788
55252 788
55252 788
55252 788
55252 788
55252 788
55252 788
55252 788
55252 788
55252 788
55258 788
55258 788
55258 788
55258 788
55258 788
55258 788
55258 788
55258 788
55258 788
55258 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55265 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55272 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55278 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55284 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55290 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55296 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55302 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55309 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55317 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55324 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55330 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55337 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55343 788
55352 788
55352 788
55352 788
55352 788
55352 788
55352 788
55352 788
55352 788
55352 788
55352 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55358 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55364 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55372 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55380 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55386 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55394 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55400 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55406 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55413 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55419 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55425 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55433 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55440 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55447 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55453 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55460 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55467 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55473 788
55479 788
55479 788
55479 788
55479 788
55479 788
55479 788
55479 788
55479 788
55479 788
55479 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55485 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55492 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55498 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55505 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55513 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55520 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55528 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55534 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55541 788
55547 788
55547 788
55547 788
55547 788
55547 788
55547 788
55547 788
55547 788
55547 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55554 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55561 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55569 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55576 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55583 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55590 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55596 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55602 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55612 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55618 788
55626 788
55626 788
55626 788
55626 788
55626 788
55626 788
55626 788
55626 788
55626 788
55626 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55634 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55641 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55648 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55657 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55664 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55670 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55678 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55684 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55691 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55697 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55703 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55709 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55717 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55724 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55730 788
55736 788
55736 788
55736 788
55736 788
55736 788
55736 788
55736 788
55736 788
55736 788
55736 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55742 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55748 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55755 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55761 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55767 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55774 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55783 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55791 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55797 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55803 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55809 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55815 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55821 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55827 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55833 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55839 788
55848 788
55848 788
55848 788
55848 788
55848 788
55848 788
56147 788
56147 788
56147 788
56147 788
56147 788
56147 788
56147 788
56147 788
56147 788
56151 788
56151 789
56151 790
56151 791
56151 792
56151 793
56151 794
56151 795
56151 796
56151 797
56151 798
56151 799
56151 800
56151 801
56151 802
56151 803
56151 804
56151 805
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56155 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56164 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56171 806
56177 806
56177 806
56177 806
56177 806
56177 806
56177 806
56177 806
56177 806
56177 806
56177 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56183 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56190 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56196 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56202 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56208 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56215 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56222 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56229 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56235 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56242 806
56249 806
56249 806
56249 806
56249 806
56249 806
56249 806
56249 806
56249 806
56249 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56255 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56263 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56269 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56275 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56281 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56289 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56296 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56302 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56308 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56315 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56321 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56328 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56334 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56340 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56347 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56355 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56362 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56368 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56375 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56381 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56387 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56394 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56401 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56407 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56414 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56421 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56428 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56434 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56440 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56446 806
56452 806
56452 806
56452 806
56452 806
56452 806
56452 806
56452 806
56452 806
56452 806
56459 806
56459 806
56459 806
56459 806
56459 806
56459 806
56459 806
56459 806
56459 806
56459 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56469 806
56475 806
56475 806
56475 806
56475 806
56756 806
56756 806
56756 806
56756 806
56756 806
56756 806
56756 806
56756 806
56756 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56766 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56774 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56780 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56787 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56793 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56799 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56805 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56811 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56818 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56828 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56835 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56842 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56848 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56854 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56860 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56866 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56873 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56881 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56887 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56894 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56902 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56909 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56915 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56922 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56928 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56934 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56940 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56947 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56953 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56961 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56967 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56973 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56979 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56988 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
56994 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57000 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57006 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57013 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57019 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57025 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57031 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57038 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57046 806
57055 806
57055 806
57055 806
57055 806
57055 806
57055 806
57055 806
57055 806
57055 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57062 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57069 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57075 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57082 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57088 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57094 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57100 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57106 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57114 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57120 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57126 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57132 806
57354 806
57354 806
57354 806
57964 806
57964 806
57964 806
57964 806
57964 806
57964 806
57964 806
57964 806
57964 806
57967 806
57967 807
57967 808
57967 809
57967 810
57967 811
57967 812
57967 813
57967 814
57967 815
57967 816
57967 817
57967 818
57967 819
57967 820
57967 821
57967 822
57967 823
57967 824
57967 825
57967 826
57967 827
57967 828
57967 829
57967 830
57967 831
57967 832
57967 833
57967 834
58267 835
58267 835
58267 835
58267 835
58267 835
58267 835
58267 835
58267 835
58267 835
58267 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58276 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58283 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58289 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58296 835
58302 835
58302 835
58302 835
58302 835
58302 835
58302 835
58302 835
58302 835
58302 835
58302 835
58309 835
58309 835
58309 835
58309 835
58309 835
58309 835
58309 835
58309 835
58309 835
58315 835
58315 835
58315 835
58315 835
58315 835
58315 835
58315 835
58568 835
58568 835
58568 835
58568 835
58870 835
58870 835
58870 835
58870 835
59172 835
59172 835
59172 835
59172 835
59172 835
59172 835
59172 835
59172 835
59172 835
59180 835
59180 835
59180 835
59180 835
59180 835
59180 835
59180 835
59180 835
59180 835
59505 835
59505 835
59505 835
59505 835
59505 835
59505 835
59505 835
59505 835
59505 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59516 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59524 835
59530 835
59530 835
59530 835
59530 835
59530 835
59530 835
59530 835
59530 835
59530 835
59536 835
59536 835
59536 835
59536 835
59775 835
59775 835
59775 835
59775 835
59775 835
59775 835
59778 835
59778 836
59778 837
59778 838
59778 839
59778 840
59778 841
59778 842
59778 843
59778 844
59778 845
59778 846
59778 847
59778 848
59778 849
59778 850
59778 851
59778 852
59778 853
59778 854
59778 855
59778 856
59778 857
59778 858
59778 859
59778 860
59778 861
59783 862
59783 862
60076 862
60076 862
60076 862
60076 862
60076 862
60076 862
60076 862
60076 862
60076 862
60076 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60084 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60090 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60098 862
60104 862
60104 862
60104 862
60104 862
60104 862
60104 862
60104 862
60104 862
60377 862
60377 862
60377 862
60377 862
60377 862
60377 862
60377 862
60377 862
60377 862
60377 862
60385 862
60385 862
60385 862
60385 862
60385 862
60385 862
60385 862
60385 862
60385 862
60391 862
60678 862
60678 862
60678 862
60678 862
60678 862
60678 862
60678 862
60678 862
60678 862
60678 862
60686 862
60686 862
60686 862
60686 862
60686 862
60686 862
60979 862
60979 862
60979 862
60979 862
60979 862
60979 862
60979 862
61281 862
61281 862
61281 862
61281 862
61281 862
61281 862
61281 862
61281 862
61281 862
61281 862
61289 862
61289 862
61289 862
61289 862
61289 862
61289 862
61289 862
61289 862
61581 862
61581 862
61581 862
61581 862
61581 862
61581 862
61584 862
61584 863
61584 864
61584 865
61584 866
61584 867
61584 868
61584 869
61584 870
61584 871
61584 872
61584 873
61584 874
61584 875
61584 876
61584 877
61584 878
61584 879
61584 880
61584 881
61584 882
61584 883
61584 884
61584 885
61584 886
61584 887
61584 888
61584 889
61584 890
61584 891
61584 892
61584 893
61584 894
61584 895
61584 896
61584 897
61584 898
61883 899
61883 899
62184 899
62184 899
62184 899
62184 899
62184 899
62184 899
62184 899
62184 899
62184 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62193 899
62199 899
62199 899
62199 899
62199 899
62199 899
62199 899
62199 899
62199 899
62199 899
62205 899
62205 899
62205 899
62205 899
62205 899
62205 899
62205 899
62205 899
62205 899
62205 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62212 899
62218 899
62218 899
62218 899
62218 899
62218 899
62218 899
62218 899
62218 899
62218 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62225 899
62231 899
62231 899
62231 899
62231 899
62231 899
62231 899
62231 899
62231 899
62231 899
62231 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62238 899
62245 899
62245 899
62245 899
62245 899
62245 899
62245 899
62245 899
62486 899
62486 899
62486 899
62486 899
62788 899
62788 899
62788 899
62788 899
62788 899
62788 899
62788 899
62788 899
62788 899
62788 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62796 899
62803 899
62803 899
62803 899
62803 899
62803 899
62803 899
62803 899
62803 899
62803 899
62803 899
62810 899
62810 899
62810 899
62810 899
62810 899
62810 899
62810 899
62810 899
62810 899
62810 899
62817 899
62817 899
62817 899
62817 899
62817 899
62817 899
62817 899
62817 899
62817 899
62823 899
62823 899
63090 899
63090 899
63090 899
63090 899
63090 899
63090 899
63090 899
63090 899
63090 899
63391 899
63391 899
63391 899
63391 899
63391 899
63391 899
63394 899
63394 900
63394 901
63394 902
63394 903
63394 904
63394 905
63394 906
63394 907
63394 908
63394 909
63394 910
63394 911
63394 912
63394 913
63394 914
63394 915
63394 916
63394 917
63394 918
63394 919
63394 920
63394 921
63394 922
63394 923
63394 924
63394 925
63394 926
63394 927
63394 928
63394 929
63394 930
63394 931
63394 932
63394 933
63394 934
63394 935
63394 936
63394 937
63692 938
63692 938
63692 938
63692 938
63692 938
63692 938
63692 938
63692 938
63692 938
63692 938
63701 938
63701 938
63701 938
63701 938
63701 938
63701 938
63701 938
63701 938
63701 938
63701 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63710 938
63719 938
63719 938
63719 938
63719 938
63993 938
63993 938
63993 938
63993 938
63993 938
63993 938
63993 938
63993 938
63993 938
63993 938
64000 938
64000 938
64000 938
64000 938
64000 938
64000 938
64000 938
64000 938
64000 938
64000 938
64009 938
64009 938
64009 938
64009 938
64009 938
64009 938
64009 938
64009 938
64015 938
64294 938
64294 938
64294 938
64294 938
64294 938
64294 938
64294 938
64596 938
64596 938
64596 938
64596 938
64596 938
64596 938
64596 938
64596 938
64604 938
64604 938
64604 938
64604 938
64604 938
64604 938
64604 938
64604 938
64604 938
64604 938
64611 938
64611 938
64611 938
64611 938
64611 938
64611 938
64611 938
64611 938
65206 938
65206 938
65206 938
65206 938
65206 938
65206 938
65206 938
65206 938
65206 938
65206 938
65209 938
65209 939
65209 940
65209 941
65209 942
65209 943
65209 944
65209 945
65209 946
65209 947
65209 948
65209 949
65209 950
65209 951
65209 952
65209 953
65209 954
65209 955
65209 956
65209 957
65209 958
65209 959
65209 960
65209 961
65209 962
65209 963
65209 964
65209 965
65209 966
65209 967
65209 968
65209 969
65209 970
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65213 971
65221 971
65221 971
65221 971
65221 971
65221 971
65221 971
65221 971
65221 971
65221 971
65221 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65227 971
65233 971
65233 971
65233 971
65233 971
65233 971
65233 971
65233 971
65233 971
65233 971
65233 971
65507 971
65507 971
65507 971
65808 971
65808 971
65808 971
65808 971
65808 971
65808 971
65808 971
65808 971
65808 971
65808 971
65816 971
65816 971
65816 971
65816 971
65816 971
65816 971
65816 971
65816 971
65816 971
65816 971
65823 971
65823 971
65823 971
66110 971
66110 971
66110 971
66110 971
66110 971
66110 971
66110 971
66110 971
66110 971
66110 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66119 971
66126 971
66126 971
66126 971
66126 971
66126 971
66126 971
66126 971
66126 971
66126 971
66126 971
66411 971
66411 971
66411 971
66411 971
66411 971
66411 971
66411 971
66411 971
66411 971
66411 971
66419 971
66419 971
66419 971
66419 971
66713 971
66713 971
66713 971
66713 971
66713 971
66713 971
66713 971
66713 971
66713 971
66713 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66721 971
66728 971
66728 971
66728 971
66728 971
66728 971
66728 971
66728 971
66728 971
66728 971
66728 971
67015 971
67015 971
67015 971
67015 971
67015 971
67015 971
67018 971
67018 972
67018 973
67018 974
67018 975
67018 976
67018 977
67018 978
67018 979
67018 980
67018 981
67018 982
67018 983
67018 984
67018 985
67018 986
67316 987
67316 987
67316 987
67316 987
67316 987
67316 987
67316 987
67316 987
67316 987
67316 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67324 987
67331 987
67331 987
67331 987
67331 987
67331 987
67331 987
67331 987
67331 987
67331 987
67337 987
67617 987
67617 987
67617 987
67617 987
67617 987
67617 987
67617 987
67617 987
67617 987
67617 987
67625 987
67625 987
67625 987
67625 987
67625 987
67625 987
67625 987
67625 987
67625 987
67625 987
67631 987
67918 987
67918 987
67918 987
67918 987
67918 987
67918 987
67918 987
67918 987
67918 987
67918 987
67927 987
67927 987
68159 987
68159 987
68159 987
68159 987
68159 987
68159 987
68159 987
68159 987
68159 987
68166 987
68166 987
68166 987
68166 987
68166 987
68166 987
68166 987
68166 987
68166 987
68166 987
68174 987
68174 987
68174 987
68174 987
68174 987
70042 987
70042 988
70042 989
70042 990
70042 991
70042 992
70042 993
70042 994
70042 995
70042 996
70042 997
70042 998
70042 999
70042 1000
70042 1001
70042 1002
70042 1003
70042 1004
70042 1005
70042 1006
70042 1007
70042 1008
70042 1009
70042 1010
70042 1011
70042 1012
70042 1013
70042 1014
71848 1015
71848 1016
71848 1017
71848 1018
71848 1019
71848 1020
71848 1021
71848 1022
71848 1023
71848 1024
71848 1025
71848 1026
71848 1027
71848 1028
71848 1029
73652 1030
73652 1031
73652 1032
73652 1033
73652 1034
73652 1035
73652 1036
73652 1037
73652 1038
73652 1039
73652 1040
73652 1041
75454 1042
75454 1043
75454 1044
75454 1045
75454 1046
75454 1047
75454 1048
75454 1049
77256 1050
77256 1051
77256 1052
77256 1053
77256 1054
77256 1055
77256 1056
77256 1057
77256 1058
77256 1059
77256 1060
77256 1061
77256 1062
79059 1063
79059 1064
79059 1065
79059 1066
79059 1067
79059 1068
79059 1069
79059 1070
79059 1071
79059 1072
79059 1073
79059 1074
79059 1075
79059 1076
79059 1077
79059 1078
79059 1079
79059 1080
79059 1081
79059 1082
80863 1083
80863 1084
80863 1085
80863 1086
80863 1087
80863 1088
80863 1089
80863 1090
80863 1091
80863 1092
80863 1093
80863 1094
80863 1095
82668 1096
82668 1097
82668 1098
82668 1099
82668 1100
82668 1101
82668 1102
82668 1103
82668 1104
82668 1105
82668 1106
84471 1107
84471 1108
84471 1109
84471 1110
84471 1111
84471 1112
84471 1113
84471 1114
84471 1115
84471 1116
84471 1117
84471 1118
84471 1119
84471 1120
84471 1121
84471 1122
86274 1123
86274 1124
86274 1125
86274 1126
86274 1127
86274 1128
86274 1129
86274 1130
86274 1131
86274 1132
86274 1133
86274 1134
86274 1135
88077 1136
88077 1137
88077 1138
88077 1139
88077 1140
88077 1141
88077 1142
88077 1143
88077 1144
89881 1145
89881 1146
89881 1147
89881 1148
89881 1149
89881 1150
89881 1151
89881 1152
89881 1153
89881 1154
91683 1155
91683 1156
91683 1157
91683 1158
91683 1159
91683 1160
91683 1161
91683 1162
91683 1163
91683 1164
91683 1165
91683 1166
93486 1167
93486 1168
93486 1169
93486 1170
93486 1171
93486 1172
93486 1173
93486 1174
93486 1175
93486 1176
93486 1177
95289 1178
95289 1179
95289 1180
95289 1181
95289 1182
95289 1183
95289 1184
97091 1185
97091 1186
97091 1187
98894 1188
98894 1189
98894 1190
98894 1191
98894 1192
98894 1193
98894 1194
98894 1195
100712 1196
100712 1197
100712 1198
100712 1199
100712 1200
100712 1201
100712 1202
100712 1203
100712 1204
100712 1205
100712 1206
100712 1207
102515 1208
102515 1209
102515 1210
102515 1211
102515 1212
102515 1213
102515 1214
102515 1215
102515 1216
104317 1217
104317 1218
104317 1219
104317 1220
104317 1221
106119 1222
106119 1223
106119 1224
106119 1225
106119 1226
106119 1227
106119 1228
106119 1229
106119 1230
106119 1231
106119 1232
106119 1233
107922 1234
107922 1235
107922 1236
107922 1237
107922 1238
107922 1239
107922 1240
107922 1241
107922 1242
109725 1243
109725 1244
109725 1245
109725 1246
111527 1247
111527 1248
111527 1249
111527 1250
111527 1251
111527 1252
111527 1253
111527 1254
111527 1255
111527 1256
111527 1257
111527 1258
111527 1259
111527 1260
113330 1261
113330 1262
113330 1263
113330 1264
113330 1265
113330 1266
115132 1267
115132 1268
115132 1269
115132 1270
115132 1271
115132 1272
115132 1273
116934 1274
116934 1275
116934 1276
116934 1277
116934 1278
116934 1279
116934 1280
118736 1281
118736 1282
118736 1283
118736 1284
118736 1285
118736 1286
118736 1287
118736 1288
118736 1289
120539 1290
120539 1291
120539 1292
120539 1293
122340 1294
122340 1295
122340 1296
124141 1297
124141 1298
124141 1299
125942 1300
127743 1301
127743 1302
129757 1303
129757 1304
129757 1305
131559 1306
131559 1307
131559 1308
133360 1309
133360 1310
135161 1311
136990 1312
136990 1313
138791 1314
140593 1315
140593 1316
142394 1317
142394 1318
142394 1319
142394 1320
144224 1321
144224 1322
144224 1323
144224 1324
144224 1325
144224 1326
144224 1327
144224 1328
144224 1329
146026 1330
146026 1331
146026 1332
146026 1333
146026 1334
146026 1335
146026 1336
146026 1337
146026 1338
147828 1339
147828 1340
147828 1341
149630 1342
149630 1343
149630 1344
149630 1345
151458 1346
151458 1347
151458 1348
153260 1349
153260 1350
153260 1351
153260 1352
153260 1353
153260 1354
153260 1355
153260 1356
153260 1357
155063 1358
155063 1359
155063 1360
155063 1361
155063 1362
156865 1363
156865 1364
156865 1365
156865 1366
156865 1367
156865 1368
156865 1369
156865 1370
158690 1371
158690 1372
158690 1373
158690 1374
160503 1375
160503 1376
160503 1377
160503 1378
160503 1379
162352 1380
164153 1381
164153 1382
164153 1383
164153 1384
164153 1385
165973 1386
165973 1387
165973 1388
165973 1389
165973 1390
167775 1391
169577 1392
169577 1393
169577 1394
169577 1395
171386 1396
171386 1397
171386 1398
171386 1399
171386 1400
171386 1401
173187 1402
173187 1403
173187 1404
173187 1405
173187 1406
173187 1407
173187 1408
173187 1409
173187 1410
174989 1411
174989 1412
174989 1413
174989 1414
174989 1415
174989 1416
174989 1417
174989 1418
176791 1419
176791 1420
176791 1421
176791 1422
178593 1423
178593 1424
178593 1425
178593 1426
178593 1427
180395 1428
180395 1429
180395 1430
180395 1431
182197 1432
182197 1433
182197 1434
182197 1435
182197 1436
182197 1437
184047 1438
184047 1439
184047 1440
184047 1441
184047 1442
185855 1443
185855 1444
185855 1445
185855 1446
185855 1447
187657 1448
187657 1449
187657 1450
189461 1451
189461 1452
189461 1453
189461 1454
189461 1455
191277 1456
191277 1457
191277 1458
191277 1459
191277 1460
191277 1461
191277 1462
193079 1463
193079 1464
193079 1465
193079 1466
193079 1467
194881 1468
194881 1469
194881 1470
194881 1471
196683 1472
196683 1473
196683 1474
196683 1475
198485 1476
198485 1477
198485 1478
198485 1479
200287 1480
202089 1481
202089 1482
203890 1483
207492 1484
209303 1485
209303 1486
211104 1487
212905 1488
214706 1489
218308 1490
221911 1491
221911 1492
221911 1493
221911 1494
223713 1495
223713 1496
223713 1497
225514 1498
225514 1499
227316 1500
229118 1501
229118 1502
229118 1503
229118 1504
230919 1505
230919 1506
230919 1507
232721 1508
236324 1509
238125 1510
239926 1511
239926 1512
243529 1513
245330 1514
245330 1515
247132 1516
247132 1517
248934 1518
250736 1519
250736 1520
252538 1521
252538 1522
252538 1523
252538 1524
252538 1525
254342 1526
254342 1527
257977 1528
259778 1529
259778 1530
261583 1531
263384 1532
263384 1533
263384 1534
265186 1535
265186 1536
266987 1537
270649 1538
270649 1539
270649 1540
270649 1541
270649 1542
272452 1543
272452 1544
272452 1545
272452 1546
272452 1547
274254 1548
274254 1549
276055 1550
276055 1551
277856 1552
277856 1553
277856 1554
279658 1555
279658 1556
279658 1557
279658 1558
279658 1559
281460 1560
283261 1561
283261 1562
286863 1563
290465 1564
292266 1565
295868 1566
295868 1567


==> fig/match-timeline/male-stock-1.txt <==
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
10 0
10 0
10 0
10 0
10 0
10 0
10 0
10 0
10 0
10 0
10 0
22 0
22 0
22 0
22 0
22 0
22 0
22 0
22 0
22 0
22 0
22 0
34 0
34 0
34 0
34 0
34 0
34 0
34 0
34 0
34 0
34 0
34 0
46 0
46 0
46 0
46 0
46 0
46 0
46 0
46 0
46 0
46 0
46 0
60 0
60 0
60 0
60 0
60 0
60 0
60 0
60 0
60 0
60 0
60 0
71 0
71 0
71 0
71 0
71 0
71 0
71 0
71 0
71 0
71 0
71 0
84 0
84 0
84 0
84 0
84 0
84 0
84 0
84 0
84 0
84 0
84 0
97 0
97 0
97 0
97 0
97 0
97 0
97 0
97 0
97 0
97 0
97 0
108 0
108 0
108 0
108 0
108 0
108 0
108 0
108 0
108 0
108 0
121 0
121 0
121 0
121 0
121 0
121 0
121 0
121 0
121 0
121 0
132 0
132 0
132 0
132 0
132 0
132 0
132 0
132 0
132 0
132 0
132 0
142 0
142 0
142 0
142 0
142 0
142 0
142 0
142 0
142 0
142 0
142 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
164 0
164 0
164 0
164 0
164 0
164 0
164 0
164 0
164 0
164 0
164 0
175 0
175 0
175 0
175 0
175 0
175 0
175 0
175 0
175 0
175 0
175 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
187 0
198 0
198 0
198 0
198 0
198 0
198 0
198 0
198 0
198 0
198 0
198 0
209 0
209 0
209 0
209 0
209 0
209 0
209 0
209 0
209 0
209 0
209 0
221 0
221 0
221 0
221 0
221 0
221 0
221 0
221 0
221 0
221 0
221 0
231 0
231 0
231 0
231 0
231 0
231 0
231 0
231 0
231 0
231 0
231 0
242 0
242 0
242 0
242 0
242 0
242 0
242 0
242 0
242 0
242 0
252 0
252 0
252 0
252 0
252 0
252 0
252 0
252 0
252 0
252 0
252 0
262 0
262 0
262 0
262 0
262 0
262 0
262 0
262 0
262 0
272 0
272 0
272 0
272 0
272 0
272 0
272 0
272 0
272 0
272 0
272 0
282 0
282 0
282 0
282 0
282 0
282 0
282 0
282 0
282 0
282 0
282 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
292 0
302 0
302 0
302 0
302 0
302 0
302 0
302 0
302 0
302 0
302 0
302 0
312 0
312 0
312 0
312 0
312 0
312 0
312 0
312 0
312 0
312 0
312 0
322 0
322 0
322 0
322 0
322 0
322 0
322 0
322 0
322 0
322 0
322 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
332 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
342 0
352 0
352 0
352 0
352 0
352 0
352 0
352 0
352 0
352 0
352 0
352 0
362 0
362 0
362 0
362 0
362 0
362 0
362 0
362 0
362 0
362 0
372 0
372 0
372 0
372 0
372 0
372 0
372 0
372 0
372 0
372 0
372 0
382 0
382 0
382 0
382 0
382 0
382 0
382 0
382 0
382 0
382 0
382 0
392 0
392 0
392 0
392 0
392 0
392 0
392 0
392 0
392 0
392 0
392 0
403 0
403 0
403 0
403 0
403 0
403 0
403 0
403 0
403 0
403 0
403 0
413 0
413 0
413 0
413 0
413 0
413 0
413 0
413 0
413 0
413 0
413 0
423 0
423 0
423 0
423 0
423 0
423 0
423 0
423 0
423 0
423 0
423 0
433 0
433 0
433 0
433 0
433 0
433 0
433 0
433 0
433 0
433 0
433 0
443 0
443 0
443 0
443 0
443 0
443 0
443 0
443 0
443 0
443 0
443 0
453 0
453 0
453 0
453 0
453 0
453 0
453 0
453 0
453 0
453 0
453 0
463 0
463 0
463 0
463 0
463 0
463 0
463 0
463 0
463 0
463 0
463 0
473 0
473 0
473 0
473 0
473 0
473 0
473 0
473 0
473 0
473 0
473 0
483 0
483 0
483 0
483 0
483 0
483 0
483 0
483 0
483 0
483 0
493 0
493 0
493 0
493 0
493 0
493 0
493 0
493 0
493 0
493 0
493 0
503 0
503 0
503 0
503 0
503 0
503 0
503 0
503 0
503 0
503 0
503 0
513 0
513 0
513 0
513 0
513 0
513 0
513 0
513 0
513 0
513 0
513 0
524 0
524 0
524 0
524 0
524 0
524 0
524 0
524 0
524 0
524 0
534 0
534 0
534 0
534 0
534 0
534 0
534 0
534 0
534 0
534 0
534 0
544 0
544 0
544 0
544 0
544 0
544 0
544 0
544 0
544 0
544 0
544 0
554 0
554 0
554 0
554 0
554 0
554 0
554 0
554 0
554 0
554 0
554 0
564 0
564 0
564 0
564 0
564 0
564 0
564 0
564 0
564 0
564 0
564 0
574 0
574 0
574 0
574 0
574 0
574 0
574 0
574 0
574 0
574 0
574 0
584 0
584 0
584 0
584 0
584 0
584 0
584 0
584 0
584 0
584 0
584 0
595 0
595 0
595 0
595 0
595 0
595 0
595 0
595 0
595 0
595 0
595 0
603 0
603 1
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
606 2
615 2
615 2
615 2
615 2
615 2
615 2
615 2
615 2
615 2
615 2
615 2
625 2
625 2
625 2
625 2
625 2
625 2
625 2
625 2
625 2
625 2
634 2
634 2
634 2
634 2
634 2
634 2
634 2
634 2
634 2
634 2
634 2
644 2
644 2
644 2
644 2
644 2
644 2
644 2
644 2
644 2
644 2
644 2
654 2
654 2
654 2
654 2
654 2
654 2
654 2
654 2
654 2
654 2
654 2
665 2
665 2
665 2
665 2
665 2
665 2
665 2
665 2
665 2
665 2
665 2
675 2
675 2
675 2
675 2
675 2
675 2
675 2
675 2
675 2
675 2
675 2
685 2
685 2
685 2
685 2
685 2
685 2
685 2
685 2
685 2
685 2
685 2
695 2
695 2
695 2
695 2
695 2
695 2
695 2
695 2
695 2
695 2
695 2
705 2
705 2
705 2
705 2
705 2
705 2
705 2
705 2
705 2
705 2
705 2
715 2
715 2
715 2
715 2
715 2
715 2
715 2
715 2
715 2
715 2
715 2
725 2
725 2
725 2
725 2
725 2
725 2
725 2
725 2
725 2
725 2
725 2
735 2
735 2
735 2
735 2
735 2
735 2
735 2
735 2
735 2
735 2
745 2
745 2
745 2
745 2
745 2
745 2
745 2
745 2
745 2
745 2
745 2
755 2
755 2
755 2
755 2
755 2
755 2
755 2
755 2
755 2
755 2
755 2
765 2
765 2
765 2
765 2
765 2
765 2
765 2
765 2
765 2
765 2
765 2
775 2
775 2
775 2
775 2
775 2
775 2
775 2
775 2
775 2
775 2
785 2
785 2
785 2
785 2
785 2
785 2
785 2
785 2
785 2
785 2
795 2
795 2
795 2
795 2
795 2
795 2
795 2
795 2
795 2
795 2
795 2
805 2
805 2
805 2
805 2
805 2
805 2
805 2
805 2
805 2
805 2
805 2
815 2
815 2
815 2
815 2
815 2
815 2
815 2
815 2
815 2
815 2
815 2
825 2
825 2
825 2
825 2
825 2
825 2
825 2
825 2
825 2
825 2
825 2
835 2
835 2
835 2
835 2
835 2
835 2
835 2
835 2
835 2
835 2
835 2
845 2
845 2
845 2
845 2
845 2
845 2
845 2
845 2
845 2
845 2
845 2
855 2
855 2
855 2
855 2
855 2
855 2
855 2
856 2
856 2
856 2
865 2
865 2
865 2
865 2
865 2
865 2
865 2
865 2
865 2
865 2
865 2
875 2
875 2
875 2
875 2
875 2
875 2
875 2
875 2
875 2
875 2
875 2
885 2
885 2
885 2
885 2
885 2
885 2
885 2
885 2
885 2
885 2
885 2
895 2
895 2
895 2
895 2
895 2
895 2
895 2
895 2
895 2
895 2
895 2
905 2
905 2
905 2
905 2
905 2
905 2
905 2
905 2
905 2
905 2
905 2
915 2
915 2
915 2
915 2
915 2
915 2
915 2
915 2
915 2
915 2
915 2
925 2
925 2
925 2
925 2
926 2
926 2
926 2
926 2
926 2
926 2
926 2
939 2
939 2
939 2
939 2
939 2
939 2
939 2
939 2
939 2
939 2
939 2
953 2
953 2
953 2
953 2
953 2
953 2
953 2
953 2
953 2
953 2
953 2
963 2
963 2
963 2
963 2
963 2
963 2
963 2
963 2
963 2
963 2
963 2
974 2
974 2
974 2
974 2
974 2
974 2
974 2
974 2
974 2
974 2
984 2
984 2
984 2
984 2
984 2
984 2
984 2
984 2
984 2
984 2
984 2
994 2
994 2
994 2
994 2
994 2
994 2
994 2
994 2
994 2
994 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1004 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1014 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1024 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1034 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1044 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1054 2
1067 2
1067 2
1067 2
1067 2
1067 2
1067 3
1067 3
1067 3
1067 3
1068 3
1068 3
1068 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1083 3
1095 3
1095 3
1095 3
1095 3
1095 3
1095 3
1095 3
1095 3
1095 3
1095 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1106 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1116 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1126 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1136 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1146 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1156 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1166 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1175 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1185 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1195 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1205 3
1216 3
1216 3
1216 3
1216 3
1216 3
1216 3
1216 3
1216 3
1216 3
1216 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1225 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1235 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1245 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1256 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1266 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1279 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1290 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1300 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1313 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1323 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1333 3
1343 3
1343 3
1343 3
1343 3
1343 3
1343 3
1343 3
1343 3
1343 3
1343 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1353 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1364 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1374 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1384 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1394 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1404 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1414 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1424 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1434 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1444 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1454 3
1465 3
1465 3
1465 3
1465 3
1465 3
1465 3
1465 3
1465 3
1465 3
1465 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1474 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1484 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1494 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1504 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1515 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1525 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1535 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1546 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1556 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1566 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1576 3
1586 3
1586 3
1586 3
1586 3
1586 3
1586 3
1586 3
1586 3
1586 3
1586 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1596 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1606 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1616 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1626 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1636 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1646 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1658 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1670 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1682 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1695 3
1705 3
1705 3
1705 3
1705 3
1705 3
1705 3
1705 4
1705 4
1705 4
1705 4
1705 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1716 4
1726 4
1726 4
1726 4
1726 4
1726 4
1726 4
1726 4
1726 4
1726 4
1726 4
1738 4
1738 4
1738 4
1738 4
1738 4
1738 5
1738 5
1738 5
1738 5
1738 5
1738 5
1738 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1751 5
1763 5
1763 5
1763 5
1763 5
1764 5
1764 5
1764 5
1764 5
1764 5
1764 5
1764 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1775 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1787 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1802 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1816 5
1829 5
1829 5
1829 5
1829 5
1829 5
1829 5
1829 5
1829 5
1829 5
1829 5
1840 5
1840 5
1840 5
1840 5
1840 5
1840 5
1840 5
1840 5
1840 5
1841 5
1841 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1853 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1864 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1876 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1887 5
1900 5
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1900 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1915 6
1927 6
1927 6
1927 6
1927 6
1927 6
1927 6
1927 6
1927 6
1927 6
1928 6
1928 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1941 6
1952 6
1953 6
1953 6
1953 6
1953 6
1953 6
1953 6
1953 6
1953 6
1953 6
1953 6
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1966 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1978 7
1989 7
1989 7
1989 7
1989 7
1989 7
1989 7
1989 7
1989 7
1989 7
1989 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2001 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2011 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2022 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2032 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2043 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2055 7
2065 7
2065 7
2065 7
2065 7
2065 7
2065 7
2065 7
2065 7
2065 7
2065 7
2195 7
2195 7
2195 7
2195 7
2195 7
2195 7
2195 7
2195 7
2195 7
2195 7
2205 7
2205 7
2205 7
2205 7
2206 7
2206 7
2206 7
2206 7
2206 7
2206 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2221 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2235 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2246 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2261 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2271 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2282 7
2295 7
2295 7
2295 7
2295 7
2295 7
2295 7
2295 7
2295 7
2295 8
2295 8
2295 8
2295 8
2310 8
2310 8
2310 8
2310 8
2310 8
2310 8
2310 8
2310 8
2310 8
2310 8
2311 8
2323 8
2323 8
2323 8
2324 8
2324 8
2324 8
2324 8
2324 8
2324 8
2324 8
2335 8
2335 8
2335 8
2335 8
2335 8
2335 8
2335 8
2335 8
2335 8
2335 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2348 8
2360 8
2360 8
2360 8
2360 8
2360 8
2360 8
2360 8
2360 9
2360 9
2360 9
2360 9
2360 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2375 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2386 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2399 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2410 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2421 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2431 9
2446 9
2446 9
2446 9
2446 9
2446 9
2446 9
2446 9
2446 9
2446 9
2446 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2457 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2469 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2480 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2495 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2509 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2523 9
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2537 10
2551 10
2551 10
2551 10
2551 10
2551 10
2551 10
2551 10
2551 11
2551 11
2551 11
2551 11
2551 11
2568 11
2568 11
2568 11
2568 11
2568 11
2568 11
2568 11
2568 11
2568 11
2568 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2581 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2594 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2610 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2624 11
2635 11
2635 11
2635 11
2636 11
2636 11
2636 11
2636 11
2636 11
2636 11
2636 11
2636 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2648 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2660 11
2674 11
2674 11
2674 11
2674 11
2674 11
2674 11
2674 12
2674 12
2674 12
2674 12
2674 12
2674 12
2690 12
2690 12
2690 12
2690 12
2690 12
2690 12
2690 12
2690 12
2690 12
2690 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 12
2700 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2713 13
2723 13
2723 13
2723 13
2723 13
2723 13
2723 13
2723 13
2723 13
2723 13
2723 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2734 13
2747 13
2747 13
2747 13
2747 13
2747 13
2747 13
2747 13
2747 13
2748 13
2748 13
2748 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2759 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2769 13
2780 13
2780 13
2780 13
2780 13
2780 13
2780 13
2780 13
2780 13
2781 13
2781 13
2781 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2793 13
2808 13
2808 13
2808 13
2808 13
2808 13
2808 13
2808 13
2808 13
2808 13
2808 13
2820 13
2820 13
2820 13
2821 13
2821 13
2821 13
2821 13
2821 13
2821 13
2821 13
2821 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2834 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2848 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2862 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2877 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2892 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2906 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2920 13
2935 13
2935 13
2935 13
2935 13
2935 13
2935 13
2935 13
2935 13
2935 13
2935 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2946 13
2959 13
2959 13
2959 13
2959 13
2959 13
2959 13
2959 13
2959 13
2959 13
2959 13
2970 13
2970 13
2970 13
2970 13
2970 13
2970 13
2970 13
2970 13
2970 13
2970 13
2982 13
2982 13
2982 13
2982 13
2983 13
2983 13
2983 13
2983 13
2983 13
2983 13
2983 13
2995 13
2995 13
2995 13
2995 13
2995 13
2995 13
2995 13
2995 13
2995 13
2995 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3009 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3022 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3035 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 13
3047 14
3063 14
3063 14
3063 14
3063 14
3063 14
3063 14
3063 14
3063 14
3063 14
3063 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3076 14
3089 14
3089 14
3089 14
3089 14
3089 14
3090 14
3090 14
3090 14
3090 14
3090 14
3090 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3103 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3116 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3130 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3144 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3160 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3176 14
3191 14
3191 14
3191 14
3191 14
3191 14
3191 14
3192 14
3192 14
3192 14
3192 15
3192 15
3208 15
3208 15
3208 15
3208 15
3208 15
3209 15
3209 15
3209 15
3209 15
3209 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3224 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3238 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3254 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3270 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3284 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3294 15
3310 15
3310 15
3310 15
3310 15
3310 15
3310 15
3310 15
3310 15
3310 15
3323 15
3323 15
3323 15
3323 15
3323 15
3324 15
3324 15
3324 15
3324 15
3324 15
3324 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3339 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3352 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3365 15
3376 15
3376 15
3376 15
3376 15
3376 15
3376 15
3376 15
3376 15
3377 15
3377 15
3377 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3390 15
3404 15
3404 15
3404 15
3404 15
3404 15
3404 15
3404 15
3404 15
3404 15
3404 15
3405 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3420 15
3434 15
3434 15
3434 15
3434 15
3434 15
3435 15
3435 15
3435 15
3435 15
3435 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3478 15
3478 15
3478 15
3478 15
3478 15
3478 15
3478 15
3478 15
3479 15
3479 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3493 15
3508 15
3508 15
3508 15
3509 15
3509 15
3509 15
3509 15
3509 15
3509 15
3509 15
3509 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3524 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3538 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3569 15
3569 15
3569 15
3569 15
3569 15
3570 15
3570 15
3570 15
3570 15
3570 15
3570 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3585 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3599 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3615 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3629 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3644 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3658 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3671 15
3684 15
3684 15
3684 15
3684 15
3684 15
3684 15
3684 15
3684 15
3684 15
3684 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3697 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3710 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3722 15
3735 15
3735 15
3735 16
3735 16
3735 16
3735 16
3735 16
3735 16
3735 16
3735 16
3735 16
3735 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3750 16
3763 16
3763 16
3763 16
3763 16
3763 16
3763 16
3763 16
3763 16
3763 16
3763 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3776 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3790 16
3804 16
3804 16
3804 16
3804 16
3804 16
3804 16
3804 16
3804 16
3804 16
3804 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3814 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3824 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3836 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 16
3849 17
3849 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3865 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3881 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3896 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3909 17
3925 17
3925 17
3925 17
3925 17
3925 17
3925 17
3925 17
3925 17
3925 17
3925 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3939 17
3953 17
3953 17
3953 17
3953 17
3954 17
3954 17
3954 17
3954 17
3954 17
3954 17
3954 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3968 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3982 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
3997 17
4012 17
4012 17
4012 17
4012 17
4012 17
4012 17
4012 17
4013 17
4013 17
4013 17
4013 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4027 17
4044 17
4044 17
4044 17
4044 17
4044 17
4044 17
4044 17
4044 17
4044 17
4044 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4060 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4076 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4090 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4106 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4121 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4139 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4156 17
4537 17
4537 17
4537 17
4537 17
4537 17
4537 17
4537 18
4537 18
4537 18
4537 19
4537 19
4537 19
4537 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4557 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4572 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4586 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4602 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4617 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4633 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4650 20
4666 20
4666 20
4666 20
4666 20
4666 20
4666 20
4666 20
4666 20
4666 20
4666 20
4677 20
4677 20
4677 20
4677 20
4677 20
4677 20
4677 20
4677 20
4677 20
4677 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4691 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4703 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4716 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4731 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4743 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4756 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4769 20
4783 20
4783 20
4783 20
4783 20
4783 20
4783 20
4783 20
4784 20
4784 20
4784 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4799 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4813 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4827 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4843 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4858 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4868 20
4882 20
4882 20
4882 20
4882 20
4882 20
4882 20
4882 20
4882 20
4882 20
4883 20
4883 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4898 20
4912 20
4912 20
4912 20
4912 20
4912 20
4912 20
4912 20
4912 20
4912 20
4912 20
4925 20
4925 20
4926 20
4926 20
4926 20
4926 20
4926 20
4926 20
4926 20
4926 20
4926 20
4941 20
4941 20
4941 20
4941 20
4941 20
4941 20
4941 20
4941 20
4941 20
4941 20
4942 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4958 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4974 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
4988 20
5002 20
5002 20
5002 20
5002 20
5002 20
5003 20
5003 20
5003 20
5003 20
5003 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5018 20
5034 20
5034 20
5034 20
5034 20
5034 20
5034 20
5034 20
5034 20
5034 20
5034 20
5048 20
5048 20
5048 20
5048 20
5048 20
5048 20
5048 20
5048 20
5048 20
5048 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5062 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5078 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5093 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5107 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5124 20
5135 20
5135 21
5135 22
5135 23
5135 24
5135 25
5135 26
5135 27
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5142 28
5157 28
5157 28
5157 28
5157 28
5157 28
5157 28
5157 28
5157 28
5157 28
5157 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5171 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5186 28
5200 28
5200 28
5200 28
5200 28
5201 28
5201 28
5201 28
5201 28
5201 28
5201 28
5201 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5217 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5233 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5247 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5263 28
5278 28
5278 28
5278 28
5278 29
5278 29
5278 29
5278 29
5278 29
5278 29
5278 29
5278 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5295 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5311 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5327 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5343 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5360 29
5374 29
5374 29
5374 29
5374 29
5374 29
5375 29
5375 29
5375 29
5375 29
5375 29
5375 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5386 29
5397 29
5397 29
5397 29
5397 29
5397 29
5397 29
5397 29
5397 29
5397 29
5397 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5409 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5420 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5433 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5446 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5461 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5475 29
5491 29
5491 29
5491 29
5492 29
5492 29
5492 29
5492 29
5492 29
5492 29
5492 29
5492 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5508 29
5523 29
5523 29
5523 29
5523 29
5523 29
5523 29
5523 29
5523 29
5523 29
5523 29
5537 29
5537 29
5537 29
5537 29
5537 29
5537 29
5537 29
5537 29
5537 29
5538 29
5538 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5553 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5568 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5585 29
5601 29
5601 29
5601 29
5601 29
5601 29
5601 29
5601 29
5601 29
5602 29
5602 29
5602 29
5617 29
5617 29
5617 29
5617 29
5617 29
5617 29
5618 29
5618 29
5618 29
5618 29
5618 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5633 29
5648 29
5648 29
5648 29
5648 29
5648 29
5648 29
5648 29
5648 29
5648 29
5648 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5663 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5679 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5692 29
5705 29
5705 29
5705 29
5705 29
5705 29
5705 29
5705 29
5705 29
5706 29
5706 29
5706 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5719 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5736 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5751 29
5768 29
5768 29
5768 29
5768 29
5768 29
5768 29
5768 29
5768 29
5768 29
5768 29
5783 29
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5783 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5801 30
5818 30
5818 30
5818 30
5818 30
5818 30
5818 30
5818 30
5818 30
5818 30
5819 30
5819 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5835 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5851 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5867 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5884 30
5899 30
5899 30
5899 30
5899 30
5899 30
5899 30
5899 30
5899 30
5899 30
5899 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5912 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5923 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5936 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5948 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5961 30
5977 30
5977 30
5977 30
5977 30
5977 30
5978 30
5978 30
5978 30
5978 30
5978 31
5978 31
5978 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
5996 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6010 31
6025 31
6025 31
6025 31
6025 31
6025 31
6025 31
6025 31
6025 31
6025 31
6025 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6041 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6056 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6069 31
6082 31
6082 31
6082 31
6082 31
6083 31
6083 31
6083 31
6083 31
6083 31
6083 31
6083 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6097 31
6112 31
6112 31
6112 31
6112 31
6113 31
6113 31
6113 31
6113 31
6113 31
6113 31
6113 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6127 31
6142 31
6142 31
6142 31
6142 31
6142 31
6142 31
6142 31
6142 31
6142 31
6142 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6157 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6174 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6188 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6202 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6217 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6232 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6247 31
6264 31
6264 31
6264 31
6264 31
6264 31
6264 31
6264 31
6264 31
6264 31
6264 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6279 31
6294 31
6294 31
6294 31
6294 31
6294 31
6294 31
6294 31
6294 31
6294 31
6295 31
6295 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6311 31
6326 31
6326 31
6326 31
6326 31
6326 31
6326 31
6326 31
6326 31
6326 31
6326 31
6327 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6340 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6354 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6371 31
6417 31
6417 31
6417 31
6417 31
6417 31
6417 31
6417 31
6417 31
6417 31
6417 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6429 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6439 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 31
6452 32
6452 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6468 32
6483 32
6483 32
6483 32
6483 32
6483 32
6483 32
6483 32
6483 32
6483 32
6483 33
6483 33
6483 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6500 33
6512 33
6512 33
6512 33
6512 33
6512 33
6512 33
6512 33
6512 33
6512 33
6512 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6523 33
6537 33
6537 33
6537 33
6537 33
6537 33
6537 34
6537 34
6537 34
6537 34
6537 34
6537 34
6537 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6552 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6564 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6580 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6597 34
6611 34
6611 34
6611 34
6611 34
6611 34
6611 34
6611 34
6611 34
6612 34
6612 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6625 34
6639 34
6639 34
6639 34
6639 34
6639 34
6639 34
6639 34
6639 34
6639 34
6639 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6652 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6666 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6680 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6694 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6709 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6724 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6740 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6753 34
6768 34
6768 34
6768 34
6768 34
6768 34
6768 34
6768 34
6768 34
6768 34
6768 34
6781 34
6781 34
6782 34
6782 34
6782 34
6782 34
6782 34
6782 34
6782 34
6782 34
6782 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6798 34
6812 34
6812 34
6812 34
6812 34
6812 34
6812 34
6812 34
6812 34
6812 34
6812 34
6813 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6828 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6844 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6859 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6876 34
6888 34
6888 34
6888 34
6888 34
6888 34
6888 34
6888 34
6888 34
6888 34
6888 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6900 34
6913 34
6913 34
6913 34
6913 34
6913 34
6913 34
6913 34
6913 35
6913 35
6913 35
6913 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6932 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6948 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6961 35
6971 35
6971 35
6971 35
6972 35
6972 35
6972 35
6972 35
6972 35
6972 35
6972 35
6972 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
6985 35
7000 35
7000 35
7000 35
7000 35
7000 35
7000 35
7000 35
7000 35
7000 35
7000 35
7015 35
7015 35
7015 35
7015 35
7015 35
7015 35
7015 35
7015 35
7015 35
7015 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7028 35
7042 35
7042 35
7042 35
7042 35
7042 35
7042 35
7042 35
7042 36
7042 36
7042 36
7042 36
7042 36
7058 36
7058 36
7058 36
7058 36
7058 36
7058 36
7058 36
7059 36
7059 36
7059 36
7059 36
7072 36
7072 36
7072 36
7072 36
7072 36
7072 36
7072 36
7072 36
7073 36
7073 36
7073 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7087 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7101 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7115 36
7132 36
7132 36
7132 36
7132 36
7132 36
7132 36
7132 36
7132 36
7132 36
7132 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7145 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7159 36
7172 36
7172 36
7172 36
7172 36
7172 36
7172 36
7172 36
7172 36
7172 36
7172 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7186 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7201 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7213 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7226 36
7239 36
7240 36
7240 36
7240 36
7240 36
7240 36
7240 36
7240 36
7240 36
7240 36
7240 36
7254 36
7254 36
7254 36
7254 36
7254 36
7254 36
7254 36
7254 36
7254 36
7254 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7267 36
7280 36
7280 36
7280 36
7280 36
7280 36
7280 36
7280 36
7280 36
7280 36
7280 36
7281 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7294 36
7307 36
7307 36
7307 36
7307 36
7307 37
7307 37
7307 37
7307 37
7307 37
7307 37
7307 37
7307 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7321 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7336 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7350 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7365 37
7382 37
7382 37
7382 37
7382 37
7382 37
7382 37
7382 37
7382 37
7382 37
7382 37
7396 37
7396 37
7396 37
7396 37
7396 37
7396 37
7396 37
7396 37
7396 37
7396 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7412 37
7426 37
7426 37
7426 37
7426 37
7426 37
7426 37
7426 37
7426 37
7426 37
7427 37
7427 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7441 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7457 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7474 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7486 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7496 37
7510 37
7510 37
7510 37
7510 37
7510 37
7510 37
7510 37
7510 37
7510 38
7510 38
7510 38
7525 38
7525 38
7525 38
7525 38
7525 38
7525 38
7525 38
7525 38
7525 38
7525 38
7526 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7539 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7551 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7565 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7580 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7594 38
7608 38
7608 38
7608 38
7608 38
7608 38
7608 38
7608 39
7608 39
7608 39
7608 39
7608 39
7608 39
7628 39
7628 39
7628 39
7628 39
7628 39
7628 39
7628 39
7628 39
7628 39
7628 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7642 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7657 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7674 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7689 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7704 39
7719 39
7719 39
7719 39
7719 39
7719 39
7719 39
7719 39
7719 39
7719 39
7719 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7735 39
7751 39
7751 39
7751 39
7751 39
7751 39
7751 39
7751 39
7751 39
7751 39
7751 39
7767 39
7767 39
7767 39
7767 39
7767 39
7767 39
7767 39
7767 39
7767 39
7767 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7785 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7801 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7819 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7836 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7849 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7861 39
7871 39
7871 39
7871 39
7871 39
7871 39
7871 39
7871 39
7871 39
7871 39
7871 39
7884 39
7884 39
7884 39
7884 39
7884 39
7884 39
7884 39
7884 39
7884 39
7885 39
7885 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7897 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7908 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 39
7918 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7935 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7947 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7957 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7967 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7977 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7987 40
7997 40
7997 40
7997 40
7997 40
7997 40
7997 40
7997 40
7997 40
7997 40
7997 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8007 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8017 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8027 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8037 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8047 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8056 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8066 40
8076 40
8076 40
8076 40
8076 40
8076 40
8076 40
8076 40
8076 40
8076 40
8077 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8089 40
8103 40
8103 40
8103 40
8103 40
8103 40
8103 40
8103 40
8103 40
8103 40
8103 40
8115 40
8115 40
8115 40
8115 40
8115 40
8115 40
8115 40
8115 40
8115 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8124 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8134 40
8144 40
8144 40
8144 40
8144 40
8144 40
8144 40
8144 40
8144 40
8144 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8156 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8165 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8175 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8186 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8202 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8217 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8227 40
8237 40
8237 40
8237 40
8237 40
8237 40
8237 40
8237 40
8237 40
8237 40
8237 40
8247 40
8247 40
8247 40
8247 40
8247 40
8247 40
8247 40
8247 40
8248 40
8248 40
8248 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8262 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8276 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8287 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8297 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8307 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8318 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8328 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8338 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8348 40
8359 40
8359 40
8359 40
8359 40
8359 40
8359 40
8359 40
8359 40
8359 40
8359 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8369 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8380 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8390 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8400 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8410 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8420 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8431 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8441 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8451 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8461 40
8471 40
8471 40
8471 40
8471 40
8471 40
8471 40
8471 40
8471 40
8471 40
8471 40
8481 40
8481 40
8481 40
8481 40
8481 40
8481 40
8481 40
8481 40
8482 40
8482 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8490 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8500 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8510 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8520 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8530 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8540 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8550 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8562 40
8572 40
8572 40
8572 40
8572 40
8572 40
8572 41
8572 42
8572 42
8572 42
8572 42
8572 42
8572 42
8572 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8586 42
8596 42
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8596 43
8608 43
8608 43
8608 43
8608 43
8608 43
8608 43
8608 43
8608 43
8608 43
8608 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8618 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8628 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8639 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8649 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8659 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8669 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8679 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8689 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8699 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8709 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8719 43
8729 43
8729 43
8729 43
8729 43
8729 43
8729 43
8729 43
8729 43
8729 43
8729 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8739 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8749 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8759 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8770 43
8780 43
8780 43
8780 43
8780 43
8780 43
8780 43
8780 43
8780 43
8780 43
8780 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8790 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8800 43
8810 43
8810 43
8810 43
8810 43
8810 43
8810 43
8810 43
8810 43
8810 43
8810 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8820 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8830 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8840 43
8850 43
8850 43
8850 43
8850 43
8850 43
8850 43
8850 43
8850 43
8850 43
8850 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8859 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8869 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8879 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8890 43
8899 43
8899 43
8899 43
8899 43
8899 43
8899 43
8899 43
8899 43
8899 43
8899 43
8909 43
8909 43
8909 43
8909 43
8909 43
8909 43
8909 43
8909 43
8909 43
8909 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8918 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8928 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8938 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8948 43
8958 43
8958 43
8958 43
8958 43
8958 43
8958 43
8958 43
8958 43
8958 43
8958 43
8969 43
8969 43
8969 43
8969 43
8969 43
8969 43
8969 43
8969 43
8969 43
8969 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8978 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8988 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
8998 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9009 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9019 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9029 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9039 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9049 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9059 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9069 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9079 43
9090 43
9090 43
9090 43
9090 43
9090 43
9090 43
9090 43
9090 43
9090 43
9090 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9099 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9114 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9124 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9134 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9144 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9154 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9164 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9173 43
9183 43
9183 43
9183 43
9183 43
9183 43
9183 43
9183 43
9183 43
9183 43
9183 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 43
9193 44
9193 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9205 44
9215 44
9215 44
9215 44
9215 44
9215 44
9215 44
9215 44
9215 44
9215 44
9215 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9225 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9235 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9245 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9255 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9265 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9275 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9285 44
9295 44
9295 44
9295 44
9295 44
9295 44
9295 44
9295 44
9295 44
9295 45
9295 45
9295 45
9295 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9307 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9317 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9327 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9338 45
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9351 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9361 46
9369 46
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9373 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9385 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9397 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9408 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9419 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9430 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9441 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9452 47
9463 47
9463 47
9463 47
9463 47
9463 47
9463 47
9463 47
9463 47
9463 47
9463 47
9472 47
9472 47
9472 47
9472 47
9472 47
9472 47
9472 47
9473 47
9473 47
9473 47
9473 47
9484 47
9484 47
9484 47
9484 47
9484 48
9484 48
9484 48
9484 48
9484 48
9484 48
9484 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9496 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9507 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9517 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9527 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9542 48
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9557 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9568 49
9609 49
9609 49
9609 49
9609 49
9609 49
9609 49
9609 49
9609 49
9609 49
9609 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9623 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9636 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9649 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9662 49
9676 49
9676 49
9676 49
9676 49
9676 50
9676 50
9676 50
9676 50
9676 50
9676 50
9676 50
9676 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9691 50
9704 51
9704 51
9704 51
9704 51
9704 51
9704 51
9704 51
9704 51
9704 51
9704 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9715 51
9726 51
9726 51
9726 51
9726 51
9726 51
9726 51
9726 51
9726 51
9726 51
9726 51
9727 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9738 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9749 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9761 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9773 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9788 51
9799 51
9799 51
9799 51
9799 51
9799 51
9799 51
9799 51
9799 51
9800 51
9800 51
9800 51
9812 51
9812 51
9812 51
9812 51
9812 51
9812 51
9812 51
9812 51
9812 51
9812 51
9826 51
9826 51
9826 51
9826 51
9826 51
9826 51
9826 51
9826 51
9826 51
9826 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9837 51
9850 51
9850 51
9850 51
9850 51
9850 51
9850 51
9850 51
9850 51
9850 51
9850 51
9851 51
9864 51
9864 51
9864 51
9864 51
9864 51
9864 51
9864 51
9864 51
9864 51
9865 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9880 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9895 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9909 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9924 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9953 51
9953 51
9953 51
9953 51
9953 51
9953 51
9953 51
9953 51
9953 51
9953 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9967 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9982 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
9997 51
10012 51
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10012 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10031 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10046 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10061 52
10077 52
10077 52
10077 52
10077 52
10077 52
10077 52
10077 52
10077 52
10077 52
10077 52
10091 52
10091 52
10091 52
10091 52
10091 52
10091 52
10091 52
10091 52
10091 52
10091 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10107 52
10123 52
10123 52
10123 52
10123 52
10123 52
10123 52
10123 52
10123 52
10123 52
10123 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10138 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10153 52
10166 52
10166 52
10166 52
10166 52
10166 52
10166 52
10166 52
10166 52
10166 52
10167 52
10167 52
10180 52
10180 52
10180 52
10180 52
10180 52
10180 52
10180 53
10180 53
10180 53
10180 53
10180 53
10180 53
10197 53
10197 53
10197 53
10197 53
10197 53
10197 53
10197 53
10197 53
10197 53
10197 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10212 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10222 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10235 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10252 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10268 53
10283 53
10283 53
10283 53
10283 53
10283 53
10283 53
10283 53
10283 53
10283 53
10283 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10296 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10311 53
10327 53
10327 53
10327 53
10327 53
10327 53
10327 53
10327 53
10327 53
10327 53
10327 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10342 53
10358 53
10358 53
10358 53
10358 53
10359 53
10359 53
10359 53
10359 53
10359 53
10359 53
10359 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10373 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10388 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10401 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10413 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10427 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10441 53
10454 53
10454 53
10454 53
10454 53
10454 53
10454 53
10454 53
10454 53
10454 53
10454 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10467 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10487 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10502 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10520 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10537 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10553 53
10568 53
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10568 54
10586 54
10586 54
10586 54
10586 54
10586 54
10586 54
10586 54
10586 54
10586 54
10586 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10600 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10617 54
10631 54
10631 55
10631 55
10631 55
10631 55
10631 55
10631 55
10631 55
10631 55
10631 55
10631 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10648 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10662 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10677 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10691 55
10706 55
10706 55
10706 55
10706 55
10706 55
10706 55
10706 55
10706 55
10706 55
10706 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10720 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10733 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10743 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10753 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10767 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10780 55
10795 55
10795 55
10795 55
10795 55
10795 56
10795 56
10795 56
10795 56
10795 56
10795 56
10795 56
10795 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10814 56
10830 56
10830 56
10830 56
10830 56
10830 56
10830 56
10830 56
10830 56
10830 56
10830 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10844 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10859 56
10876 56
10876 56
10876 56
10876 56
10876 56
10876 56
10876 56
10876 56
10876 56
10876 56
10890 56
10890 56
10890 56
10890 56
10890 56
10890 56
10890 56
10890 56
10890 56
10890 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10903 56
10918 56
10918 56
10918 56
10918 56
10918 56
10918 57
10918 57
10918 57
10918 57
10918 57
10918 57
10918 57
10935 57
10935 57
10935 57
10935 57
10935 57
10935 57
10935 57
10935 57
10935 57
10935 57
10953 57
10953 57
10953 57
10953 57
10953 57
10953 57
10953 57
10953 57
10953 57
10953 57
10968 57
10968 57
10968 57
10968 57
10968 57
10968 57
10968 57
10968 57
10968 57
10968 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
10984 57
11000 57
11000 57
11000 57
11000 57
11000 57
11000 57
11000 57
11000 58
11000 58
11000 58
11001 58
11001 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11017 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11033 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11048 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11063 58
11078 58
11078 58
11078 58
11078 58
11078 58
11078 58
11078 58
11078 58
11078 58
11078 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11091 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11106 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11121 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11136 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11151 58
11165 58
11165 58
11165 58
11165 58
11165 58
11165 58
11165 58
11165 58
11166 58
11166 58
11166 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11181 58
11198 58
11198 58
11198 58
11198 58
11198 58
11198 58
11198 58
11198 58
11198 58
11198 58
11212 58
11212 58
11212 58
11212 58
11212 58
11212 58
11212 58
11212 58
11212 58
11212 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11227 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11241 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11257 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11277 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11291 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11305 58
11319 58
11319 58
11319 58
11319 58
11319 58
11319 58
11319 58
11319 58
11319 58
11319 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11335 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11349 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11363 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11379 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11392 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11406 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11420 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
11434 58
12695 58
12695 58
12695 58
12695 58
12695 59
12695 59
12695 60
12695 60
12695 61
12695 62
12695 62
12695 62
12695 62
12695 62
12715 62
12715 63
12715 64
12715 65
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12721 66
12736 66
12736 66
12736 66
12736 66
12736 66
12736 66
12736 66
12736 66
12737 66
12737 66
12737 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12751 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12767 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12781 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12797 66
12813 66
12813 66
12813 66
12813 66
12813 66
12813 66
12813 66
12813 66
12813 66
12813 66
12864 66
12864 66
12864 66
12864 66
12864 66
12864 66
12864 66
12864 66
12864 66
12864 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12878 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12890 66
12903 66
12903 66
12903 66
12903 66
12903 66
12903 66
12903 66
12903 66
12904 66
12904 66
12904 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12914 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12927 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12941 66
12956 66
12956 66
12956 66
12956 66
12956 66
12956 66
12956 66
12956 66
12956 66
12956 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12969 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12982 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
12997 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13013 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13027 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13044 66
13058 66
13058 66
13058 66
13058 66
13058 66
13058 66
13059 66
13059 66
13059 66
13059 66
13059 66
13075 66
13075 66
13075 66
13075 66
13075 66
13075 66
13075 66
13075 66
13075 66
13075 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13090 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13103 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13118 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13135 66
13150 66
13150 66
13150 66
13150 66
13150 66
13150 66
13150 66
13150 66
13150 66
13150 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13165 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13179 66
13194 66
13194 66
13194 66
13194 66
13194 66
13194 66
13194 66
13194 66
13194 66
13194 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13206 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13220 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13235 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 66
13251 67
13251 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13270 67
13284 67
13284 67
13284 67
13284 67
13284 67
13284 67
13285 67
13285 67
13285 67
13285 67
13285 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13300 67
13315 67
13315 67
13315 67
13315 67
13315 67
13315 67
13315 67
13315 67
13315 67
13316 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13331 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13347 67
13361 67
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13361 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13372 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13383 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13397 68
13413 68
13413 68
13413 68
13413 68
13413 68
13413 68
13413 68
13413 68
13413 68
13413 68
13426 68
13426 68
13426 68
13426 68
13426 68
13426 68
13426 68
13426 68
13426 68
13427 68
13427 68
13442 68
13442 68
13442 68
13442 68
13442 68
13442 68
13442 68
13442 68
13442 68
13442 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13457 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13473 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13487 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13504 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13517 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13531 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13544 68
13560 68
13560 68
13560 68
13560 68
13560 68
13560 68
13560 68
13560 68
13560 68
13560 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13574 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13589 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13604 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13619 68
13634 68
13634 68
13634 69
13634 69
13634 69
13634 69
13634 69
13634 69
13634 70
13634 70
13634 70
13634 70
13634 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13654 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13669 70
13686 70
13686 70
13686 70
13686 70
13686 70
13686 70
13686 70
13686 70
13686 70
13686 70
13701 70
13701 70
13701 70
13701 70
13701 70
13701 70
13701 71
13701 71
13701 71
13701 71
13701 71
13701 71
13718 71
13718 71
13718 71
13718 71
13718 71
13718 71
13719 71
13719 71
13719 71
13719 71
13719 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13734 71
13751 71
13751 71
13751 71
13751 71
13751 71
13751 71
13751 71
13751 71
13751 71
13751 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13764 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13779 71
13792 71
13792 71
13792 71
13792 71
13793 71
13793 71
13793 71
13793 71
13793 71
13793 71
13793 71
13927 71
13927 71
13927 71
13927 71
13927 71
13927 71
13927 71
13927 71
13927 71
13927 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13941 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13955 71
13969 71
13969 71
13969 71
13969 71
13969 71
13970 71
13970 71
13970 71
13970 71
13970 71
13970 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
13984 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14000 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14016 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14031 71
14048 71
14048 71
14048 71
14048 71
14048 71
14048 71
14048 71
14048 71
14048 71
14048 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14065 71
14081 71
14081 71
14081 71
14081 71
14081 71
14081 71
14081 71
14081 71
14081 71
14082 71
14082 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14096 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14113 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14127 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14143 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14158 71
14175 71
14175 71
14176 71
14176 71
14176 71
14176 71
14176 71
14176 71
14176 71
14176 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14189 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14203 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14217 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14231 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14246 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14261 71
14276 71
14276 71
14276 71
14276 71
14276 71
14276 71
14276 71
14276 71
14276 71
14276 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14288 71
14301 71
14301 71
14301 71
14301 71
14301 71
14301 71
14301 71
14301 71
14301 71
14301 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14314 71
14325 71
14325 71
14325 71
14325 71
14325 71
14326 71
14326 71
14326 71
14326 71
14326 71
14326 71
14339 71
14339 71
14339 71
14339 71
14339 71
14339 71
14339 71
14340 71
14340 71
14340 71
14340 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14354 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14371 71
14386 71
14386 71
14386 71
14386 71
14386 71
14386 71
14386 71
14386 71
14386 71
14386 71
14387 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14402 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14415 71
14426 71
14426 71
14426 71
14426 71
14426 71
14426 71
14426 71
14426 71
14426 71
14426 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14440 71
14456 71
14456 71
14456 72
14456 72
14456 72
14456 72
14456 72
14456 72
14456 72
14456 72
14456 72
14456 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14473 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14489 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14505 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14519 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14534 72
14550 72
14550 72
14550 72
14550 72
14550 73
14550 73
14550 73
14550 73
14550 73
14550 73
14550 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14569 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14584 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14598 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14613 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14629 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14646 73
14663 73
14663 73
14663 73
14663 73
14663 73
14663 73
14663 73
14663 73
14663 74
14663 74
14664 74
14664 74
14683 74
14683 74
14683 74
14683 74
14683 74
14683 74
14683 74
14683 74
14683 74
14683 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14698 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14712 74
14727 74
14728 74
14728 74
14728 74
14728 74
14728 74
14728 74
14728 74
14728 74
14728 74
14741 74
14741 74
14741 74
14741 74
14741 74
14741 74
14741 74
14741 74
14741 74
14741 74
14742 74
14754 74
14754 74
14754 74
14754 74
14755 74
14755 74
14755 74
14755 74
14755 74
14755 74
14755 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14771 74
14784 74
14784 74
14785 74
14785 74
14785 74
14785 74
14785 74
14785 74
14785 74
14785 74
14785 74
14801 74
14801 74
14801 74
14801 74
14801 74
14801 74
14801 74
14801 75
14801 75
14801 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14816 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14833 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14850 75
14864 75
14864 75
14864 75
14864 75
14864 75
14864 75
14865 75
14865 75
14865 75
14865 75
14865 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14879 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14896 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14911 75
14927 75
14927 75
14927 75
14927 75
14927 75
14927 75
14927 75
14927 75
14927 75
14927 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14940 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14951 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14965 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14978 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
14992 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15005 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15018 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15031 75
15041 75
15041 75
15041 75
15041 75
15041 75
15041 75
15041 75
15041 75
15042 75
15042 75
15042 75
15053 75
15053 75
15053 75
15053 75
15053 75
15053 75
15053 75
15053 75
15053 75
15053 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15063 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15075 75
15086 75
15086 75
15086 75
15086 75
15086 75
15086 75
15086 75
15086 75
15086 75
15086 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15096 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15106 75
15116 75
15116 75
15116 75
15116 75
15116 75
15116 75
15116 75
15116 75
15116 75
15116 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15127 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 75
15137 76
15137 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15149 76
15161 76
15161 76
15161 76
15161 76
15161 76
15161 76
15161 76
15161 76
15161 76
15162 76
15162 76
15172 76
15172 76
15172 76
15172 76
15172 76
15172 76
15172 76
15172 76
15172 76
15172 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15182 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15193 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15203 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15213 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15223 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15233 76
15243 76
15243 76
15243 76
15243 76
15243 76
15243 76
15243 76
15243 76
15243 76
15243 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15253 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15264 76
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15276 77
15286 77
15286 77
15287 77
15287 77
15287 77
15287 77
15287 77
15287 77
15287 77
15287 77
15297 77
15297 77
15297 77
15297 77
15297 77
15297 77
15297 77
15297 77
15297 77
15297 77
15307 77
15307 77
15307 77
15307 77
15307 77
15307 77
15307 77
15307 77
15307 77
15307 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15317 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15328 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15339 77
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15352 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15362 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15372 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15382 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15392 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15403 78
15415 78
15415 78
15415 78
15415 78
15415 78
15415 78
15415 78
15415 78
15415 78
15415 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15425 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15436 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15446 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15458 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15468 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15479 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15490 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15501 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15512 78
15524 78
15524 78
15524 78
15524 78
15524 78
15524 78
15524 78
15524 78
15524 79
15524 79
15524 79
15524 79
15540 79
15540 79
15540 79
15540 79
15540 79
15540 79
15540 79
15540 79
15540 79
15540 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15552 79
15565 79
15565 79
15565 79
15565 79
15566 79
15566 79
15566 79
15566 79
15566 79
15566 79
15566 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15578 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15593 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15606 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15625 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15639 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15653 79
15668 79
15668 79
15668 79
15668 79
15668 79
15668 79
15668 79
15668 79
15668 79
15668 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15683 79
15697 79
15697 79
15697 79
15697 79
15697 79
15697 79
15697 79
15697 79
15697 79
15697 79
15698 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15710 79
15721 79
15721 79
15721 79
15721 79
15721 79
15721 79
15721 79
15721 79
15721 79
15721 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15730 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15741 79
15752 79
15752 79
15752 79
15752 79
15752 79
15752 79
15752 79
15752 79
15752 79
15752 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15769 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15783 79
15799 79
15799 79
15799 79
15799 79
15799 79
15799 79
15799 79
15799 79
15799 79
15799 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15813 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15831 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15845 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15856 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15867 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15881 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15897 79
15941 79
15941 79
15941 79
15941 79
15941 79
15941 79
15941 79
15941 79
15941 79
15941 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15956 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15970 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15982 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
15993 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16003 79
16017 79
16017 79
16017 79
16017 79
16018 79
16018 79
16018 79
16018 79
16018 79
16018 79
16018 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16032 79
16046 79
16046 79
16046 79
16046 79
16046 79
16046 79
16046 79
16046 79
16046 79
16046 79
16058 79
16058 79
16058 79
16058 79
16058 79
16058 79
16058 79
16058 79
16058 79
16058 79
16059 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16073 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16086 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16099 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16112 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16123 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16136 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16151 79
16164 79
16164 79
16164 79
16164 79
16164 79
16164 79
16164 79
16164 79
16164 79
16164 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16177 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16191 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16205 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16218 79
16231 79
16231 79
16231 79
16231 79
16231 79
16231 79
16231 79
16231 79
16231 79
16231 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16244 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16256 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16267 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16278 79
16291 79
16291 79
16291 79
16291 79
16291 79
16291 79
16291 79
16291 79
16291 79
16291 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16304 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16314 79
16329 79
16329 79
16329 79
16329 79
16329 79
16329 79
16329 79
16329 79
16329 79
16329 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16342 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16357 79
16371 79
16371 79
16372 79
16372 79
16372 79
16372 79
16372 79
16372 79
16372 79
16372 79
16372 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16387 79
16403 79
16404 79
16404 79
16404 79
16404 79
16404 79
16404 79
16404 79
16404 79
16404 79
16404 79
16422 79
16422 79
16422 79
16422 79
16422 79
16422 79
16422 79
16422 79
16422 79
16422 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16439 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16457 79
16475 79
16475 79
16475 79
16475 79
16475 79
16475 79
16475 79
16475 79
16475 79
16475 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16489 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16501 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16512 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16522 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16532 79
16545 79
16545 79
16545 79
16545 79
16545 79
16545 79
16545 79
16545 79
16545 79
16545 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16557 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16569 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16582 79
16593 79
16593 79
16594 79
16594 79
16594 79
16594 79
16594 79
16594 79
16594 80
16594 80
16594 80
16594 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16607 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16631 80
16645 80
16645 80
16645 80
16645 80
16645 80
16645 80
16646 80
16646 80
16646 80
16646 80
16646 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16659 80
16673 80
16673 80
16673 80
16673 80
16673 80
16673 80
16673 80
16673 80
16673 80
16673 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16685 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16700 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16716 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16730 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16746 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16761 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16776 80
16791 80
16791 80
16791 80
16791 80
16791 80
16791 80
16791 80
16791 80
16791 80
16791 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16806 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16820 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16834 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16848 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16866 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16881 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16896 80
16913 80
16913 80
16913 80
16913 80
16913 80
16913 80
16913 80
16913 80
16913 80
16913 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16925 80
16940 80
16940 80
16940 80
16940 80
16940 80
16940 80
16940 80
16940 80
16940 80
16941 80
16941 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16954 80
16965 80
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16970 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16983 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
16998 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17013 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17029 81
17041 81
17041 81
17041 81
17041 81
17041 81
17041 81
17041 81
17041 81
17041 81
17041 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17052 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17066 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17079 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17093 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17108 81
17121 81
17121 81
17121 81
17122 81
17122 81
17122 81
17122 81
17122 81
17122 81
17122 81
17122 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17138 81
17152 81
17152 81
17152 81
17152 81
17152 81
17152 81
17152 81
17152 81
17152 81
17152 81
17168 81
17168 81
17168 81
17168 81
17168 81
17168 81
17168 81
17168 81
17168 81
17168 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17181 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17196 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17211 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17227 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17244 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17259 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17275 81
17288 81
17288 81
17288 81
17288 81
17288 81
17288 81
17288 81
17288 81
17288 81
17288 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17303 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17318 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17332 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17346 81
17361 81
17361 81
17361 81
17361 81
17361 81
17361 81
17361 81
17361 81
17361 81
17361 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17373 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17386 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17401 81
17412 81
17412 81
17412 81
17412 81
17412 81
17412 81
17412 81
17412 81
17412 81
17423 81
17423 81
17423 81
17423 81
17423 81
17423 81
17423 81
17424 81
17424 81
17424 81
17424 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17439 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17453 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17473 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17488 81
17567 81
17572 82
17572 82
17572 82
17572 82
17572 82
17572 82
17690 82
17690 82
17690 82
17690 82
17690 82
17690 82
17690 82
17690 82
17690 82
17690 82
17734 82
17734 82
17734 82
17734 82
17734 82
17735 82
17735 82
17735 82
17735 82
17735 82
17735 82
17749 82
17749 82
17749 82
17749 82
17749 82
17749 82
17749 82
17749 82
17749 82
17749 82
17750 82
17764 82
17764 82
17764 82
17764 82
17764 82
17764 82
17764 82
17764 82
17764 82
17764 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17780 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17797 82
17814 82
17814 82
17814 82
17814 82
17814 82
17814 82
17814 82
17814 82
17814 82
17814 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17831 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17850 82
17866 82
17866 82
17866 82
17866 82
17866 82
17866 82
17867 82
17867 82
17867 82
17867 82
17867 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17883 82
17898 82
17898 82
17898 82
17898 82
17899 82
17899 82
17899 82
17899 82
17899 82
17899 82
17899 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17915 82
17933 82
17933 82
17933 82
17933 82
17933 82
17933 82
17933 82
17933 82
17933 82
17933 82
17947 82
17947 82
17947 82
17947 82
17948 82
17948 82
17948 82
17948 82
17948 82
17948 82
17948 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17962 82
17977 82
17977 82
17977 82
17977 82
17977 82
17978 82
17978 82
17978 82
17978 82
17978 82
17978 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
17994 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18010 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18024 82
18040 82
18040 82
18040 82
18040 82
18040 82
18040 82
18040 82
18040 82
18040 83
18040 83
18040 83
18040 83
18058 83
18058 83
18058 83
18058 83
18058 83
18058 83
18058 83
18058 83
18058 83
18058 83
18073 83
18073 83
18073 83
18073 83
18073 83
18073 83
18073 83
18073 83
18074 83
18074 83
18074 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18089 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18099 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18116 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18130 83
18144 83
18144 83
18144 83
18144 83
18144 83
18144 83
18144 83
18144 83
18144 83
18144 83
18145 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18161 83
18177 83
18177 83
18177 83
18177 83
18177 83
18177 83
18177 83
18177 83
18177 83
18177 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18190 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18206 83
18218 83
18218 83
18218 83
18218 83
18218 83
18218 83
18218 83
18218 83
18218 83
18218 83
18219 83
18231 83
18231 83
18231 83
18231 83
18231 83
18231 83
18231 83
18231 83
18231 83
18231 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18245 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18259 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18274 83
18287 83
18287 83
18287 83
18287 83
18287 83
18287 83
18287 83
18287 83
18287 83
18287 83
18301 83
18301 83
18301 84
18301 84
18301 84
18301 84
18301 84
18301 84
18301 84
18301 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18317 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18332 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18350 84
18362 84
18362 84
18362 84
18362 84
18362 84
18362 84
18362 84
18362 84
18362 84
18363 84
18363 84
18376 84
18376 84
18376 84
18376 84
18376 84
18376 85
18376 85
18376 85
18376 85
18376 85
18376 85
18376 85
18394 85
18394 85
18394 85
18394 85
18394 85
18394 85
18394 85
18394 85
18394 85
18394 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18408 85
18423 85
18423 85
18423 85
18423 86
18423 86
18423 86
18423 86
18423 86
18423 86
18423 86
18423 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18436 86
18450 86
18450 86
18450 86
18450 86
18450 86
18450 86
18450 86
18450 86
18450 86
18450 86
18451 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18465 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18479 86
18495 86
18495 86
18495 86
18495 86
18495 86
18495 86
18495 86
18496 86
18496 86
18496 86
18496 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18511 86
18528 86
18528 86
18528 86
18528 86
18528 86
18528 86
18528 86
18528 86
18528 86
18528 86
18541 86
18541 86
18541 86
18541 86
18541 86
18541 86
18541 86
18541 86
18541 86
18541 86
18552 86
18552 86
18553 86
18553 86
18553 86
18553 86
18553 86
18553 86
18553 86
18553 86
18553 86
18553 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18569 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18584 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18598 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18613 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18624 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18639 87
18652 87
18652 87
18652 87
18652 87
18653 87
18653 87
18653 87
18653 87
18653 87
18653 87
18653 87
18818 87
18818 87
18818 87
18818 87
18818 87
18818 87
18818 87
18818 87
18818 87
18818 87
18833 87
18833 87
18833 87
18833 87
18834 87
18834 87
18834 87
18834 87
18834 87
18834 87
18834 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18847 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18865 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18881 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18894 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18909 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18923 87
18939 87
18939 87
18939 87
18939 87
18939 87
18939 87
18939 87
18939 87
18939 87
18939 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18952 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18966 87
18977 87
18977 87
18977 87
18977 87
18977 87
18977 87
18977 87
18978 87
18978 87
18978 87
18978 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
18990 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19005 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19020 87
19035 87
19035 87
19035 87
19035 87
19035 87
19036 87
19036 87
19036 87
19036 87
19036 87
19036 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19052 87
19068 87
19068 87
19068 87
19068 87
19068 87
19068 87
19068 87
19068 87
19068 87
19068 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19083 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19098 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19111 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19126 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19141 87
19153 87
19153 87
19153 87
19153 87
19153 87
19154 87
19154 87
19154 87
19154 87
19154 87
19154 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19167 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19184 87
19201 87
19201 87
19201 87
19201 87
19201 87
19201 87
19201 87
19201 87
19201 87
19201 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19217 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19232 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19245 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19258 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19272 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19288 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19306 87
19325 87
19325 87
19325 87
19325 87
19325 87
19325 87
19325 87
19325 87
19325 87
19325 87
19339 87
19339 87
19339 87
19340 87
19340 87
19340 87
19340 87
19340 87
19340 87
19340 87
19340 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19354 87
19370 87
19370 87
19370 87
19370 87
19370 87
19370 87
19370 87
19370 87
19370 87
19370 87
19384 87
19384 87
19384 87
19384 87
19384 87
19384 87
19384 87
19384 87
19384 87
19384 87
19385 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19400 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19417 87
19429 87
19429 87
19429 87
19429 87
19429 87
19429 87
19429 87
19429 87
19429 87
19429 87
19430 87
19444 87
19444 87
19444 87
19444 87
19444 87
19444 87
19444 87
19444 87
19444 87
19444 87
19459 87
19459 87
19459 87
19459 87
19459 87
19460 87
19460 87
19460 87
19460 87
19460 87
19460 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19480 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19495 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19511 87
19530 87
19530 87
19530 88
19530 88
19530 88
19530 88
19530 88
19530 88
19530 88
19530 88
19530 88
19530 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19557 88
19573 88
19573 88
19573 88
19573 88
19573 88
19573 88
19573 88
19573 88
19573 88
19573 88
19586 88
19586 88
19586 88
19586 88
19586 88
19586 88
19586 88
19586 88
19586 88
19586 88
19587 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19600 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19617 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19633 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19648 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19669 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19684 88
19699 88
19699 88
19699 88
19699 88
19699 88
19699 88
19699 88
19699 88
19699 88
19699 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19712 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19728 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19742 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19755 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19777 88
19799 88
19799 88
19799 88
19799 88
19799 88
19799 88
19799 88
19799 88
19799 88
19800 88
19800 88
19819 88
19819 88
19819 88
19819 88
19819 88
19819 88
19819 88
19819 88
19819 88
19819 88
19833 88
19833 88
19833 88
19833 88
19833 88
19833 88
19834 88
19834 88
19834 88
19834 88
19834 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19850 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19872 88
19890 88
19890 88
19890 88
19890 89
19890 89
19890 89
19890 89
19890 89
19890 89
19890 89
19890 89
19890 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19910 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19927 89
19941 89
19941 89
19941 89
19941 89
19941 89
19941 89
19941 89
19941 89
19941 89
19941 89
19957 89
19957 89
19957 89
19957 89
19957 89
19957 89
19957 89
19957 89
19957 89
19957 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19972 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
19993 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20009 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20057 89
20072 89
20072 89
20072 89
20072 89
20072 89
20072 89
20072 89
20072 89
20072 89
20072 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20088 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20105 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20120 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20137 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20152 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20167 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20186 89
20207 89
20207 89
20207 89
20207 89
20207 89
20207 89
20207 89
20207 89
20207 89
20207 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20223 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20237 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20251 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20267 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20282 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20294 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20316 89
20330 89
20330 89
20330 89
20330 89
20330 89
20330 89
20330 89
20330 89
20330 89
20330 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20340 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20361 89
20378 89
20378 89
20378 89
20378 89
20378 89
20378 89
20378 89
20378 89
20378 89
20378 89
20398 89
20398 89
20398 89
20398 89
20398 89
20398 89
20398 89
20398 89
20398 89
20398 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20414 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20427 89
20447 89
20447 89
20447 89
20447 89
20447 89
20447 89
20447 89
20447 89
20447 89
20447 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20463 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20477 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20493 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20508 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20532 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20547 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20563 89
20575 89
20575 89
20575 89
20575 89
20575 89
20575 89
20575 89
20575 89
20575 89
20575 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20587 89
20604 89
20604 89
20604 89
20604 89
20604 89
20604 89
20604 89
20604 89
20604 89
20605 89
20605 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20623 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20636 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20649 89
20662 89
20662 89
20662 89
20662 89
20662 89
20662 89
20662 89
20662 89
20663 89
20663 89
20663 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20678 89
20698 89
20698 89
20698 89
20698 89
20698 89
20698 89
20698 89
20698 89
20698 89
20698 89
20712 89
20712 89
20712 89
20712 89
20712 89
20712 89
20712 89
20712 89
20712 89
20712 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20723 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20736 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20762 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20779 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20796 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20813 89
20828 89
20828 89
20828 89
20828 89
20828 89
20828 89
20828 89
20828 89
20828 89
20828 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20842 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20860 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20882 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20900 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20913 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20926 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20940 89
20953 89
20953 89
20953 89
20953 89
20953 89
20953 89
20953 89
20953 89
20953 89
20953 89
20969 89
20969 89
20969 89
20969 89
20969 89
20969 89
20969 89
20969 90
20969 90
20969 90
20969 90
20969 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
20996 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21011 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21031 90
21049 90
21049 90
21049 90
21049 90
21049 90
21049 90
21049 90
21049 90
21049 90
21049 90
21071 90
21071 90
21071 90
21071 90
21071 90
21071 90
21071 90
21071 90
21071 90
21071 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21086 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21110 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21123 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21157 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21174 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21189 90
21205 90
21205 90
21205 90
21205 90
21205 90
21205 90
21205 90
21205 90
21205 90
21205 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21218 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21245 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21262 90
21278 90
21278 90
21278 90
21278 90
21278 90
21278 90
21278 90
21278 90
21278 90
21278 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21297 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21313 90
21337 90
21337 90
21337 90
21337 90
21337 90
21337 90
21337 90
21337 90
21337 90
21337 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21359 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21374 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21388 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21435 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21451 90
21481 90
21481 90
21481 90
21481 90
21481 90
21481 90
21481 90
21481 90
21481 90
21481 90
21495 90
21495 90
21495 90
21495 90
21495 90
21495 90
21495 90
21495 90
21495 90
21495 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21531 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21546 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21560 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21581 90
21593 90
21593 90
21593 90
21593 90
21593 90
21593 90
21593 90
21593 90
21593 90
21594 90
21594 90
21621 90
21621 90
21621 90
21621 90
21621 90
21621 90
21621 90
21621 90
21621 90
21621 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21635 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21648 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21665 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21701 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21718 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21735 90
21747 90
21747 90
21747 90
21747 90
21747 90
21747 90
21747 90
21747 90
21747 90
21747 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21760 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21781 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21804 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21815 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21839 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21854 90
21867 90
21867 90
21867 90
21867 90
21867 90
21867 90
21867 90
21867 90
21867 90
21867 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21879 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21901 90
21924 90
21924 90
21924 90
21924 90
21924 90
21924 90
21924 90
21925 90
21925 90
21925 90
21925 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21941 90
21973 90
21973 90
21973 90
21973 90
21973 90
21973 90
21974 90
21974 90
21974 90
21974 90
21974 90
22000 90
22000 90
22000 90
22000 90
22000 90
22000 90
22000 90
22000 90
22000 90
22000 90
22015 90
22015 90
22015 90
22015 90
22015 91
22015 91
22015 91
22015 91
22015 91
22015 91
22015 91
22015 91
22032 91
22032 91
22032 91
22033 91
22033 91
22033 91
22033 91
22033 91
22033 91
22033 91
22033 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22056 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22075 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22089 91
22112 91
22112 91
22112 91
22112 91
22112 91
22112 91
22112 91
22112 91
22112 91
22112 91
22136 91
22136 91
22136 91
22136 91
22136 91
22136 91
22136 91
22136 91
22136 91
22136 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22158 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22173 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22207 91
22225 91
22225 91
22225 91
22225 91
22225 91
22225 91
22225 91
22225 91
22225 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22242 91
22259 91
22259 91
22259 91
22259 91
22259 91
22259 91
22259 91
22259 91
22259 91
22259 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22280 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22297 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22307 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22321 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22335 91
22353 91
22353 91
22353 91
22353 91
22353 91
22353 91
22353 91
22353 91
22353 91
22353 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22364 91
22498 91
22498 91
22498 91
22498 91
22498 91
22498 91
22498 91
22498 91
22498 91
22498 91
22508 91
22508 91
22508 91
22508 91
22508 91
22508 91
22508 91
22508 91
22508 91
22508 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22538 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22566 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22611 91
22634 91
22634 91
22634 91
22634 91
22634 91
22634 91
22634 91
22634 91
22634 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22644 91
22686 91
22686 91
22686 91
22686 91
22686 91
22686 91
22686 91
22686 91
22686 91
22686 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22701 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22717 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22730 91
22776 91
22776 91
22776 91
22776 91
22776 91
22776 91
22776 91
22776 91
22776 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22787 91
22808 91
22808 91
22808 91
22808 91
22808 91
22808 91
22808 91
22808 91
22808 91
22838 91
22838 91
22838 91
22838 91
22838 91
22838 91
22838 91
22838 91
22838 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22851 91
22868 91
22868 91
22868 91
22868 91
22868 91
22868 91
22868 92
22868 92
22868 92
22868 92
22868 92
22868 92
22891 92
22891 92
22891 92
22891 92
22891 92
22891 92
22891 92
22891 92
22891 92
22891 92
22916 92
22916 92
22916 92
22916 92
22916 92
22916 92
23010 92
23010 92
23010 92
23010 92
23010 92
23010 92
23010 92
23010 92
23010 92
23010 92
23034 92
23034 92
23034 92
23034 92
23034 92
23034 92
23034 92
23034 92
23034 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23045 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23055 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23069 92
23090 92
23090 92
23090 92
23090 92
23090 92
23090 92
23090 92
23090 92
23090 92
23172 92
23172 92
23172 92
23172 92
23172 92
23172 92
23172 92
23172 92
23172 92
23172 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23187 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23205 92
23217 92
23217 92
23217 92
23217 92
23217 92
23217 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23227 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23247 92
23325 92
23325 92
23325 92
23325 92
23325 92
23325 92
23325 92
23325 92
23325 92
23325 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23338 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23371 92
23434 92
23434 92
23434 92
23434 92
23434 92
23434 92
23434 92
23434 92
23434 92
23445 92
23445 92
23445 92
23445 92
23445 92
23445 92
23445 92
23445 92
23445 92
23445 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23496 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23513 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23527 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23541 92
23591 92
23591 92
23591 92
23591 92
23591 92
23591 92
23591 92
23591 93
23591 93
23591 93
23591 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23609 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23648 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23671 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23704 93
23719 93
23719 93
23719 93
23719 93
23719 93
23719 93
23719 93
23719 93
23719 93
23719 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23730 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23762 93
23774 93
23774 93
23774 93
23774 93
23774 93
23774 93
23774 93
23774 93
23774 93
23811 93
23811 93
23811 93
23811 93
23811 93
23811 93
23811 93
23811 93
23812 93
23812 93
23812 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23830 93
23848 93
23848 93
23848 93
23848 93
23848 93
23848 93
23848 93
23848 93
23848 93
23848 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23895 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23940 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23954 93
23977 93
23977 93
23977 93
23977 93
23977 93
23977 93
23977 93
23977 93
23977 93
23977 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
23993 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24015 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24059 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24071 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24087 93
24123 93
24123 93
24123 93
24123 93
24123 93
24123 93
24123 93
24123 93
24123 93
24123 93
24151 93
24151 93
24151 93
24151 93
24151 93
24151 93
24151 93
24151 93
24151 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24166 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24182 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24199 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24219 93
24252 93
24252 93
24252 93
24252 93
24252 93
24252 93
24252 93
24252 93
24252 93
24252 93
24269 93
24269 93
24269 93
24269 93
24269 93
24269 93
24269 94
24269 94
24269 94
24269 94
24269 94
24269 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24295 94
24315 94
24315 94
24315 94
24315 94
24315 94
24315 94
24315 94
24315 94
24315 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24329 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24348 94
24377 94
24377 94
24377 94
24377 94
24377 94
24377 94
24377 94
24377 94
24377 94
24377 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24401 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24421 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24446 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24463 94
24496 94
24496 94
24496 94
24496 94
24496 94
24496 94
24496 94
24496 94
24496 94
24496 94
24522 94
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24522 95
24558 95
24558 95
24558 95
24558 95
24558 95
24558 95
24558 95
24558 95
24558 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24573 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24604 95
24636 95
24636 95
24636 95
24636 95
24636 95
24636 95
24636 95
24636 95
24636 95
24636 95
24648 95
24648 95
24648 95
24648 95
24648 95
24648 95
24648 95
24649 95
24649 95
24649 95
24649 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24671 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24727 95
24810 95
24810 95
24810 95
24810 95
24810 95
24810 95
24810 95
24810 95
24810 95
24810 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24825 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24847 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24861 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24882 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24909 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24924 95
24943 95
24943 95
24943 95
24943 95
24943 95
24943 95
24943 95
24943 95
24943 95
25009 95
25062 96
25062 96
25062 96
25062 96
25062 96
25062 96
25062 96
25062 96
25062 96
25062 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25075 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25086 96
25115 96
25115 96
25115 96
25115 96
25115 96
25115 96
25115 96
25115 96
25115 96
25116 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25144 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25158 96
25176 96
25176 96
25176 96
25176 96
25176 96
25176 96
25276 96
25276 96
25276 96
25276 96
25276 96
25276 96
25276 96
25276 96
25276 97
25276 97
25276 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25318 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25333 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25365 97
25396 97
25396 97
25396 97
25396 97
25396 97
25396 97
25396 97
25396 97
25396 97
25396 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25413 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25437 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25451 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25472 97
25515 97
25515 97
25515 97
25515 97
25515 97
25515 97
25515 97
25515 97
25515 97
25515 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25530 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25566 97
25578 97
25578 97
25578 97
25578 97
25642 97
25648 98
25648 98
25648 98
25648 98
25648 98
25648 98
25648 98
25648 98
25648 98
25648 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25670 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25689 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25719 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25736 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
25749 98
26141 98
26141 98
26141 98
26141 98
26141 98
26141 98
26141 98
26141 98
26141 98
26141 98
26177 98
26177 98
26177 98
26177 98
26177 98
26177 98
26177 98
26177 98
26177 98
26178 98
26178 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26197 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26211 98
26243 98
26243 98
26243 98
26243 98
26243 98
26243 98
26243 98
26243 98
26244 98
26244 98
26244 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26263 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26284 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26306 98
26331 98
26331 98
26331 98
26331 98
26331 98
26331 98
26331 98
26331 98
26331 98
26331 98
26332 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26347 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26370 98
26392 98
26392 98
26392 98
26392 98
26392 98
26392 98
26393 98
26393 98
26393 98
26393 98
26393 98
26437 98
26437 98
26437 98
26437 98
26437 98
26437 98
26437 98
26437 98
26437 98
26738 98
26738 98
26738 98
26738 98
26738 98
26738 98
26738 98
26738 98
26738 98
26738 98
26788 98
26788 99
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26792 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26812 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26828 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26842 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26857 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26893 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26907 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26925 100
26959 100
26959 100
26959 100
26959 100
26959 100
26959 100
26959 100
26959 100
26959 100
26959 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
26979 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27004 100
27057 100
27057 100
27057 100
27057 100
27057 100
27057 100
27057 100
27057 100
27057 100
27057 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27069 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27085 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27109 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27142 100
27173 100
27173 100
27173 100
27173 100
27173 100
27173 100
27173 100
27174 100
27174 100
27174 100
27174 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27192 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27244 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27270 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27285 100
27307 100
27307 100
27307 100
27307 100
27307 100
27307 101
27307 101
27307 101
27307 101
27307 101
27307 101
27307 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27326 101
27344 101
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27344 102
27376 102
27376 102
27376 102
27376 102
27376 102
27376 102
27376 102
27673 102
27673 102
27673 102
27673 102
27673 102
27673 102
27673 102
27673 102
27673 102
27673 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27717 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27735 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27756 102
27771 102
27771 102
27771 102
27771 102
27771 102
27771 102
27771 102
27771 102
27771 102
27771 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27788 102
27804 102
27804 102
27804 102
27804 102
27804 102
27804 102
27804 102
27804 102
27804 102
27804 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27819 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27848 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27866 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27879 102
27893 102
27893 102
27893 102
27893 102
27893 102
27893 102
27893 102
27893 102
27894 102
27894 102
27894 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27919 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27934 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27954 102
27981 102
27981 102
27981 102
27981 102
27981 102
27981 102
27981 102
27981 102
27981 102
27981 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
27993 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28013 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28027 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28056 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28087 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28100 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28120 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28136 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28151 102
28166 102
28166 102
28166 102
28166 102
28166 102
28166 102
28166 102
28166 102
28166 102
28166 102
28167 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28189 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28203 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28232 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28252 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28269 102
28316 102
28316 102
28316 102
28316 102
28316 102
28316 102
28316 102
28316 102
28316 102
28316 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28333 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28347 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28365 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28376 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28398 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28416 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28443 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28468 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28492 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28507 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28518 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28536 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28552 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28573 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28594 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28609 102
28625 102
28625 102
28625 102
28625 102
28625 102
28625 102
28625 102
28625 102
28625 102
28625 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28640 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28665 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28680 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28694 102
28711 102
28711 102
28711 102
28711 102
28712 102
28712 102
28712 102
28712 102
28712 102
28712 102
28712 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28726 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28763 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28782 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28801 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28812 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28825 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28841 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28854 102
28870 102
28870 102
28870 102
28870 102
28870 102
28870 102
28870 102
28870 102
28870 102
28870 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28901 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28920 102
28936 102
28936 102
28936 102
28936 102
28936 102
28936 102
28936 102
28936 102
28936 102
28936 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28954 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
28970 102
29233 102
29233 102
29233 102
29233 102
29233 102
29233 102
29233 102
29233 102
29233 102
29233 103
29233 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29261 103
29276 103
29276 103
29276 103
29276 103
29277 103
29277 103
29277 103
29277 103
29277 103
29277 103
29277 103
29293 103
29293 103
29293 103
29293 103
29293 103
29293 103
29293 103
29293 103
29293 103
29293 103
29536 103
29536 104
29536 104
29536 104
29536 104
29536 104
29536 104
29536 104
29536 104
29536 104
29536 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29589 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29605 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29628 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29647 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29665 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29675 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29687 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29700 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29711 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29724 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29736 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29751 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29766 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29779 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29795 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29811 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29829 104
29842 104
29842 104
29842 104
29842 104
29842 104
29842 104
29842 104
29842 104
29842 104
29842 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29859 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29878 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29892 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29908 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29925 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29941 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29959 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29976 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
29996 104
30012 104
30012 104
30012 104
30012 104
30012 104
30012 104
30012 104
30012 104
30012 104
30013 104
30013 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30024 104
30041 104
30041 104
30041 104
30041 104
30041 104
30041 104
30041 104
30041 104
30041 104
30041 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30054 104
30068 104
30068 104
30068 104
30068 104
30068 104
30068 104
30068 104
30068 104
30068 104
30069 104
30069 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30087 104
30107 104
30107 104
30107 104
30108 104
30108 104
30108 104
30108 104
30108 104
30108 104
30108 104
30108 104
30122 104
30122 104
30122 104
30122 104
30122 104
30122 104
30122 104
30122 104
30122 104
30122 104
30151 104
30151 104
30151 104
30151 104
30151 104
30151 104
30151 104
30151 104
30151 104
30151 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30169 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30181 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30192 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30207 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30233 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30245 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30258 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30271 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30285 104
30298 104
30298 104
30298 104
30298 104
30298 104
30298 104
30298 104
30298 104
30298 104
30299 104
30299 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30313 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30325 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30342 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30357 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30369 104
30380 104
30380 104
30380 104
30380 104
30380 104
30380 104
30380 104
30380 104
30380 104
30380 104
30391 104
30391 104
30391 104
30391 104
30392 104
30392 104
30392 104
30392 104
30392 104
30392 104
30392 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30406 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30420 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30435 104
30449 104
30449 104
30449 104
30449 104
30449 104
30449 104
30449 104
30449 104
30449 104
30449 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30465 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30481 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30496 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30518 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30533 104
30548 104
30548 104
30548 104
30548 104
30548 104
30548 104
30548 104
30549 104
30549 104
30549 104
30549 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30565 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30579 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30597 104
30610 104
30610 104
30610 104
30610 104
30610 104
30610 104
30610 104
30611 104
30611 104
30611 104
30611 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30628 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30642 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30654 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30680 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30692 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30706 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30720 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30731 104
30745 104
30745 104
30745 104
30745 104
30745 104
30745 104
30745 104
30745 104
30745 104
30745 104
30760 104
30760 104
30760 104
30760 104
30760 104
30760 104
30760 104
30760 104
30760 104
30760 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30774 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30788 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30803 104
30816 104
30816 104
30816 104
30816 104
30816 104
30816 104
30816 104
30816 104
30816 104
30817 104
30817 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30832 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30847 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30863 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30883 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30896 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30912 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30924 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30940 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30955 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30974 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
30990 104
31004 104
31004 104
31005 104
31005 104
31005 104
31005 104
31005 104
31005 104
31005 104
31005 104
31005 104
31019 104
31019 104
31020 104
31020 104
31020 104
31020 104
31020 104
31020 104
31020 104
31020 104
31020 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31035 104
31051 104
31051 104
31051 104
31051 104
31051 104
31051 104
31051 104
31051 104
31051 104
31051 104
31066 104
31066 104
31066 104
31066 104
31066 104
31066 104
31066 104
31066 104
31066 104
31066 104
31077 104
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31079 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31092 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31109 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31124 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31139 105
31154 105
31154 105
31154 105
31154 105
31154 105
31154 105
31154 105
31154 105
31154 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31168 105
31185 105
31185 105
31185 105
31185 105
31185 105
31185 105
31185 105
31185 105
31185 105
31186 105
31186 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31198 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31214 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31228 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31239 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31250 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31262 105
31275 105
31275 105
31275 105
31275 105
31275 105
31275 105
31275 105
31275 105
31275 106
31275 106
31275 106
31275 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31290 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31304 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31318 106
31332 106
31332 106
31332 106
31332 106
31332 106
31333 106
31333 106
31333 106
31333 106
31333 106
31333 106
31346 106
31346 106
31346 106
31346 106
31346 106
31346 106
31346 106
31346 106
31346 106
31346 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31361 106
31376 106
31376 106
31376 106
31376 106
31376 106
31376 106
31376 106
31376 106
31376 106
31376 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31392 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31409 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31425 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31442 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31458 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31474 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31490 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31505 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31520 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31536 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31553 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31567 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31582 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31595 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31613 106
31628 106
31628 106
31629 106
31629 106
31629 106
31629 106
31629 106
31629 106
31629 106
31629 106
31629 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31644 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31657 106
31674 106
31674 106
31674 106
31674 106
31674 106
31674 106
31674 106
31674 106
31674 106
31674 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31686 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31699 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31712 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31724 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31736 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31749 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31763 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31773 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31791 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31813 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31828 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31842 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31859 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31875 106
31892 106
31892 106
31892 106
31892 106
31892 106
31892 106
31892 106
31892 106
31893 106
31893 106
31893 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31910 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31926 106
31943 106
31943 106
31943 106
31943 106
31943 106
31943 106
31943 106
31944 106
31944 106
31944 106
31944 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31959 106
31975 106
31975 106
31975 106
31975 106
31975 106
31975 106
31975 106
31975 106
31975 106
31975 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
31990 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32007 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32022 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32040 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32055 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32070 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32085 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32100 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32114 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32127 106
32140 106
32140 106
32140 106
32140 106
32140 106
32140 106
32140 106
32141 106
32141 106
32141 106
32141 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32154 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32168 106
32185 106
32185 106
32185 106
32185 106
32185 106
32185 106
32185 106
32185 106
32186 106
32186 106
32186 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32202 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32215 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32229 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32244 106
32258 106
32258 106
32258 106
32258 106
32258 106
32258 106
32258 106
32258 106
32258 106
32258 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32274 106
32288 106
32288 106
32288 106
32288 106
32288 106
32288 106
32288 106
32288 106
32288 106
32288 106
32298 106
32298 106
32298 106
32298 106
32298 106
32298 106
32298 106
32298 106
32298 106
32299 106
32299 106
32310 106
32310 106
32310 106
32310 106
32310 106
32310 106
32311 106
32311 106
32311 106
32311 106
32311 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32324 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32338 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32353 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32368 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32385 106
32400 106
32400 106
32400 106
32400 106
32400 106
32400 106
32400 106
32400 106
32400 106
32400 106
32416 106
32416 106
32416 106
32416 106
32416 106
32416 106
32416 107
32416 107
32416 107
32416 107
32416 107
32416 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32434 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32449 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32464 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32477 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32492 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32508 107
32522 107
32522 107
32522 107
32522 107
32522 107
32522 107
32522 107
32522 107
32522 107
32522 107
32523 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32538 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32553 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32568 107
32582 107
32582 107
32583 107
32583 107
32583 107
32583 107
32583 107
32583 107
32583 107
32583 107
32583 107
32597 107
32597 107
32597 107
32597 107
32597 107
32597 107
32597 107
32597 107
32597 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32611 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32628 107
32644 107
32644 107
32644 107
32644 107
32644 107
32644 107
32644 107
32644 107
32644 107
32644 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32659 107
32675 107
32675 107
32675 107
32676 107
32676 107
32676 107
32676 107
32676 107
32676 107
32676 107
32676 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32692 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32707 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32720 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32734 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32754 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32769 107
32786 107
32786 107
32786 107
32787 107
32787 107
32787 107
32787 107
32787 107
32787 107
32787 107
32787 107
32800 107
32801 107
32801 107
32801 107
32801 107
32801 107
32801 107
32801 107
32801 107
32801 107
32801 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32812 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32824 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32838 107
32852 107
32852 107
32852 107
32852 107
32852 107
32852 107
32852 107
32852 107
32852 107
32852 107
32864 107
32864 107
32864 107
32864 107
32864 107
32864 107
32864 107
32864 107
32864 107
32864 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32879 107
32894 107
32894 107
32894 107
32894 107
32894 107
32894 107
32894 107
32894 107
32894 107
32894 107
32908 107
32908 107
32909 107
32909 107
32909 107
32909 107
32909 108
32909 108
32909 108
32909 108
32909 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32926 108
32942 108
32942 108
32942 108
32942 108
32942 108
32942 108
32942 108
32942 108
32942 108
32942 108
32957 108
32957 108
32957 108
32958 108
32958 108
32958 108
32958 108
32958 108
32958 108
32958 108
32958 108
32973 108
32973 108
32973 108
32973 108
32973 108
32973 108
32973 108
32973 108
32973 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
32989 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33006 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33021 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33039 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33054 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33069 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33084 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33098 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33113 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33128 108
33144 108
33144 108
33144 108
33144 108
33144 108
33144 108
33144 108
33144 108
33144 108
33144 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33159 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33175 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
33191 108
61276 108
61276 108
61276 109
61276 110
61276 110
61276 111
61276 112
61276 113
61276 113
61276 114
61276 114
61276 114
61276 115
61276 116
61276 116
61276 117
61276 118
61276 118
61276 119
61276 119
61276 119
61318 119
61318 120
61318 121
61318 121
61318 122
61318 123
61318 124
61318 125
61318 125
61318 125
61318 125
61318 125
61318 125
61318 125
61318 125
61318 126
61318 126
61318 126
61318 126
61318 127
61318 128
61318 129
61357 130
61357 130
61357 131
61357 132
61357 132
61357 132
61357 133
61357 133
61357 133
61357 134
61357 134
61357 134
61357 135
61357 135
61357 136
61357 136
61357 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61385 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61397 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61410 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61423 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61437 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61449 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61463 136
61475 136
61475 136
61475 136
61475 136
61475 136
61475 136
61476 136
61476 136
61476 136
61476 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61488 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61502 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61514 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61526 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61538 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61548 136
61558 136
61558 136
61558 136
61558 136
61558 136
61558 136
61558 136
61558 136
61558 136
61558 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61570 136
61582 136
61582 136
61582 136
61582 136
61582 136
61582 136
61582 136
61582 136
61582 136
61582 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61596 136
61610 136
61610 136
61610 136
61610 136
61610 136
61610 136
61610 136
61610 136
61610 136
61610 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61622 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61635 136
61649 136
61649 136
61649 136
61649 136
61649 136
61649 136
61649 136
61649 136
61649 136
61649 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61660 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61672 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61684 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61696 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61707 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61719 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61733 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61747 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61760 136
61772 136
61772 136
61772 136
61772 136
61772 136
61772 136
61772 136
61772 136
61773 136
61773 136
61773 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61785 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61797 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61810 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61822 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61835 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61847 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61859 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61870 136
61879 136
61879 137
61879 138
61879 139
61879 140
61879 141
61879 142
61879 143
61879 144
61879 145
61879 146
61879 147
61879 148
61879 149
61879 150
61879 151
61879 152
61879 153
61879 154
61879 155
61879 156
61879 157
61879 158
61879 159
61879 160
61879 161
61879 162
61879 163
61879 164
61879 165
61879 166
61879 167
61879 168
61879 169
61879 170
61879 171
61879 172
61879 173
61879 174
61879 175
61879 176
61879 177
61879 178
61879 179
61879 180
61879 181
61879 182
61879 183
61879 184
61879 185
61879 186
61879 187
61879 188
61879 189
61879 190
61879 191
61879 192
61879 193
61879 194
61879 195
61879 196
61879 197
61879 198
61879 199
61879 200
61879 201
61879 202
61879 203
61879 204
61879 205
61879 206
61879 207
61879 208
61879 209
61879 210
61879 211
61879 212
61879 213
61879 214
61879 215
61935 216
61935 216
61935 216
61935 216
61935 216
61935 216
61935 216
61935 216
61935 216
61935 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61947 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61962 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61975 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
61989 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62003 216
62016 216
62016 216
62016 216
62016 216
62016 216
62016 216
62016 216
62017 216
62017 216
62017 216
62017 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62031 216
62043 216
62043 216
62043 216
62043 216
62043 216
62043 216
62043 216
62044 216
62044 216
62044 216
62044 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62058 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62068 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62078 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62091 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62105 216
62119 216
62119 216
62119 216
62119 216
62119 216
62119 216
62119 216
62119 216
62120 216
62120 216
62120 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62135 216
62148 216
62148 216
62148 216
62148 216
62148 216
62148 216
62148 216
62148 216
62148 216
62149 216
62149 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62162 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62178 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62191 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62204 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62218 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62231 216
62244 216
62244 216
62244 216
62244 216
62244 216
62244 216
62244 216
62244 216
62244 216
62244 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62257 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62270 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62283 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62296 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62309 216
62321 216
62321 216
62321 216
62321 216
62321 216
62322 216
62322 216
62322 216
62322 216
62322 216
62322 216
62334 216
62334 216
62334 216
62334 216
62334 216
62334 216
62334 216
62334 216
62335 216
62335 216
62335 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62346 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62361 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62372 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62383 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62394 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62404 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62416 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62426 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62437 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62449 216
62459 216
62459 216
62459 216
62459 216
62459 216
62459 216
62460 216
62460 216
62460 216
62460 216
62460 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62471 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62482 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62493 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62506 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62519 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62531 216
62545 216
62545 216
62545 216
62545 216
62545 216
62545 216
62545 216
62545 216
62545 216
62545 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62556 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62569 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62583 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62593 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62602 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62617 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62632 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62648 216
62662 216
62662 216
62662 216
62662 216
62662 216
62662 216
62662 216
62663 216
62663 216
62663 216
62663 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62677 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62693 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62708 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62722 216
62735 216
62735 216
62735 216
62736 216
62736 216
62736 216
62736 216
62736 216
62736 216
62736 216
62736 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62750 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62764 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62777 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62790 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62803 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62816 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62831 216
62845 216
62845 216
62845 216
62845 216
62845 216
62845 216
62845 216
62845 216
62845 216
62845 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62858 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62870 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62881 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62893 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62905 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62919 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62933 216
62947 216
62947 216
62947 217
62947 217
62947 217
62947 217
62947 217
62947 217
62947 217
62947 217
62947 217
62947 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62964 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62977 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
62991 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63006 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63018 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63031 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63044 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63057 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63070 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63084 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63098 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63112 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63122 217
63134 217
63134 217
63134 217
63134 217
63134 217
63134 217
63134 217
63135 217
63135 217
63135 217
63135 217
63149 217
63149 217
63149 217
63149 217
63149 217
63149 217
63149 217
63149 217
63149 217
63149 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63161 217
63176 217
63176 217
63176 217
63176 217
63176 217
63176 217
63177 217
63177 217
63177 217
63177 217
63177 217
63191 217
63191 217
63191 217
63191 217
63191 217
63191 217
63191 217
63191 217
63192 217
63192 217
63192 217
63206 217
63206 217
63206 217
63207 217
63207 217
63207 217
63207 217
63207 217
63207 217
63207 217
63207 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63221 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63237 217
63249 217
63249 217
63249 217
63249 217
63250 217
63250 217
63250 217
63250 217
63250 217
63250 217
63250 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63263 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63278 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63292 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63306 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63320 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63334 217
63348 217
63348 217
63348 217
63348 217
63348 217
63348 217
63348 217
63348 217
63348 217
63349 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63361 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63376 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63390 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63404 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63417 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63430 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63443 217
63458 217
63458 217
63458 217
63458 217
63458 217
63458 217
63458 217
63458 217
63458 217
63458 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63471 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63485 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63500 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63515 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63530 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63545 217
63560 217
63561 217
63561 217
63561 217
63561 217
63561 217
63561 217
63561 217
63561 217
63561 217
63561 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63575 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63588 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63602 217
63616 217
63616 217
63616 217
63616 217
63617 217
63617 217
63617 217
63617 217
63617 217
63617 217
63617 217
63631 217
63631 217
63631 217
63631 217
63631 217
63632 217
63632 217
63632 217
63632 217
63632 217
63632 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63643 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63652 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63668 217
63682 217
63682 217
63682 217
63682 217
63682 217
63682 217
63682 217
63682 217
63682 217
63683 217
63683 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63698 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63710 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63723 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63737 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63751 217
63764 217
63764 217
63764 217
63764 217
63764 217
63764 217
63764 217
63764 217
63764 217
63764 217
63774 217
63774 217
63774 217
63774 217
63774 217
63774 217
63774 217
63774 217
63775 217
63775 217
63775 217
63788 217
63789 217
63789 217
63789 217
63789 217
63789 217
63789 217
63789 217
63789 217
63789 217
63789 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63802 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63815 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63828 217
63841 217
63841 217
63841 217
63842 217
63842 217
63842 217
63842 217
63842 217
63842 217
63842 217
63842 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63855 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63868 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63881 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63894 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63906 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63918 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63932 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63947 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63962 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63975 217
63987 217
63987 217
63987 217
63988 217
63988 217
63988 217
63988 217
63988 217
63988 217
63988 217
63988 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64001 217
64014 217
64014 217
64014 217
64014 217
64014 218
64014 218
64014 218
64014 218
64014 218
64014 218
64014 218
64015 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64030 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64042 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64056 218
64068 218
64068 218
64068 218
64068 218
64068 218
64068 218
64068 218
64068 218
64068 218
64068 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64079 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64092 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64104 218
64117 218
64117 218
64117 218
64117 218
64117 218
64118 218
64118 218
64118 218
64118 218
64118 218
64118 218
64130 218
64130 218
64131 218
64131 218
64131 218
64131 218
64131 218
64131 218
64131 218
64131 218
64131 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64145 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64158 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64168 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64183 218
64197 218
64197 218
64197 218
64197 218
64197 218
64197 218
64197 218
64198 218
64198 218
64198 218
64198 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64211 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64226 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64240 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64255 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64269 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64285 218
64299 218
64299 218
64299 218
64299 218
64299 218
64300 218
64300 218
64300 218
64300 218
64300 218
64300 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64313 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64326 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64341 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64355 218
64371 218
64371 218
64371 218
64371 218
64371 218
64371 218
64371 218
64371 218
64371 218
64371 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64384 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64399 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64414 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64429 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64445 218
64461 218
64461 218
64461 218
64461 218
64461 218
64461 218
64461 218
64461 218
64461 218
64461 218
64474 218
64474 218
64474 218
64474 218
64474 218
64474 218
64474 218
64474 218
64474 218
64474 218
64475 218
64488 218
64488 218
64488 218
64488 218
64488 218
64489 218
64489 218
64489 218
64489 218
64489 218
64489 218
64502 218
64502 218
64502 218
64502 218
64502 218
64502 218
64502 218
64502 218
64503 218
64503 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64516 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64530 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64543 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64557 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64570 218
64583 218
64583 218
64583 218
64583 218
64583 218
64583 218
64583 218
64583 218
64584 218
64584 218
64584 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64598 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64613 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64625 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64638 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64651 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64663 218
64675 218
64675 218
64675 218
64675 218
64675 218
64675 218
64675 218
64675 218
64675 218
64675 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64685 218
64695 218
64695 218
64695 218
64695 218
64695 218
64695 218
64695 218
64695 218
64695 218
64695 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64707 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64719 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64732 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64744 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64757 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64769 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64782 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64795 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64808 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64822 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64835 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64849 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64863 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64878 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64892 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64906 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64921 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64935 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64948 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64963 218
64976 218
64976 218
64976 218
64976 218
64976 218
64976 218
64976 218
64976 218
64976 218
64976 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
64988 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65002 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65015 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65029 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65042 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65055 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65069 218
65083 218
65083 218
65083 218
65083 218
65083 218
65083 218
65083 218
65083 218
65083 218
65083 218
65084 218
65097 218
65097 218
65097 218
65097 218
65097 218
65097 218
65097 218
65097 218
65097 218
65098 218
65098 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65110 218
65124 218
65124 218
65124 218
65125 218
65125 218
65125 218
65125 218
65125 218
65125 218
65125 218
65125 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65139 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65153 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65167 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65182 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65195 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65208 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65217 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65228 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65243 218
65255 218
65255 218
65255 218
65256 218
65256 218
65256 218
65256 218
65256 218
65256 218
65256 218
65256 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65269 218
65282 218
65282 218
65282 218
65282 218
65282 218
65282 218
65282 218
65282 218
65282 218
65282 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65295 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65308 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65321 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65334 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65347 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65359 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65372 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65385 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65398 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65411 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65424 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65436 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65448 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65460 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65472 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65486 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65498 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65511 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65525 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65540 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65555 218
65565 218
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
65571 219
69073 219
69073 220
69073 220
69073 220
69073 220
69073 220
69073 220
69073 220
69073 220
69074 220
69074 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69090 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69105 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69121 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69136 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69151 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69160 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69170 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69184 220
69197 220
69197 220
69197 220
69197 220
69197 220
69198 220
69198 220
69198 220
69198 220
69198 220
69198 220
69211 220
69211 220
69211 220
69211 220
69211 220
69211 220
69211 220
69211 220
69212 220
69212 220
69212 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69224 220
69236 220
69236 220
69236 220
69237 220
69237 220
69237 220
69237 220
69237 220
69237 220
69237 220
69237 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69249 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69262 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69276 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69288 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69302 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69314 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69327 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69340 220
69354 220
69354 220
69354 220
69354 220
69354 220
69354 220
69354 220
69354 220
69354 220
69354 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69368 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69382 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69396 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69411 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69426 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69440 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69454 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69468 220
69482 220
69482 220
69482 220
69482 220
69482 220
69482 220
69482 220
69482 220
69483 220
69483 220
69483 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69496 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69511 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69525 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69539 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69554 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69568 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69581 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69595 220
69609 220
69609 220
69609 220
69609 220
69609 220
69609 220
69609 220
69609 220
69610 220
69610 220
69610 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69621 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69636 220
69652 220
69652 220
69652 220
69652 220
69652 220
69652 220
69652 220
69652 220
69652 220
69652 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69666 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69679 220
69689 220
69689 220
69689 220
69689 220
69689 220
69689 220
69689 220
69689 220
69689 220
69689 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69700 220
69713 220
69713 220
69713 220
69713 220
69713 220
69713 220
69713 220
69713 220
69713 220
69714 220
69714 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69728 220
69741 220
69741 220
69741 220
69741 220
69741 220
69742 220
69742 220
69742 220
69742 220
69742 220
69742 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69756 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69769 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69784 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69797 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69810 220
69824 220
69824 220
69824 220
69824 220
69824 220
69824 220
69824 220
69824 220
69824 220
69825 220
69825 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69837 220
69850 220
69850 220
69850 220
69850 220
69850 220
69851 220
69851 220
69851 220
69851 220
69851 220
69851 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69864 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69878 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69893 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69908 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69921 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69933 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69945 220
69959 220
69959 220
69959 220
69959 220
69959 220
69959 220
69959 220
69959 220
69959 220
69959 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69970 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69983 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
69996 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70010 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70024 220
70038 220
70038 220
70038 220
70038 220
70038 220
70038 220
70038 220
70038 220
70039 220
70039 220
70039 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70054 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70067 220
70082 220
70083 220
70083 220
70083 220
70083 220
70083 220
70083 220
70083 220
70083 220
70083 220
70083 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70097 220
70111 220
70111 220
70111 220
70111 220
70111 220
70111 220
70111 220
70111 220
70112 220
70112 220
70112 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70125 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70137 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70149 220
70161 220
70161 220
70162 220
70162 220
70162 220
70162 220
70162 220
70162 220
70162 220
70162 220
70162 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70174 220
70188 220
70188 220
70188 220
70189 220
70189 220
70189 220
70189 220
70189 220
70189 220
70189 220
70189 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70203 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70212 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70222 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70236 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70251 220
70267 220
70267 220
70267 220
70267 220
70267 220
70267 220
70267 220
70267 220
70267 220
70267 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70281 220
70296 220
70296 220
70296 220
70296 220
70296 220
70296 220
70296 220
70296 220
70296 220
70297 220
70297 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70311 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70326 220
70341 220
70341 220
70341 221
70341 221
70341 221
70341 221
70341 221
70342 221
70342 221
70342 221
70342 221
70342 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70358 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70371 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70384 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70398 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70412 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70427 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70440 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70455 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70470 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70485 221
70500 221
70500 221
70500 221
70500 221
70500 221
70500 221
70500 221
70500 221
70501 221
70501 221
70501 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70515 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70527 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70542 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70557 221
70573 221
70573 221
70573 221
70573 221
70573 221
70573 221
70573 221
70573 221
70573 221
70573 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70587 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70601 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70617 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70632 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70647 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70661 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70677 221
70692 221
70692 221
70692 221
70692 221
70692 221
70692 221
70692 221
70693 221
70693 221
70693 221
70693 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70705 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70719 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70733 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70744 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70758 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70771 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70785 221
70799 221
70799 221
70799 221
70799 221
70799 221
70799 221
70799 221
70799 221
70800 221
70800 221
70800 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70813 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70824 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70837 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70850 221
70863 221
70863 221
70863 221
70863 221
70863 221
70864 221
70864 221
70864 221
70864 221
70864 221
70864 221
70881 221
70881 221
70881 221
70881 221
70881 221
70881 221
70881 221
70881 221
70881 221
70881 221
70893 221
70893 221
70893 221
70893 221
70893 221
70893 221
70893 221
70893 221
70893 221
70893 221
70894 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70908 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70921 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70936 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70950 221
70964 221
70964 221
70964 221
70964 221
70964 221
70964 221
70964 221
70964 221
70964 221
70965 221
70965 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70979 221
70994 221
70994 221
70994 221
70994 221
70994 221
70994 221
70994 221
70994 221
70994 221
70994 221
70995 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71008 221
71023 221
71023 221
71023 221
71023 221
71023 221
71023 221
71023 221
71023 221
71024 221
71024 221
71024 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71038 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71052 221
71067 221
71067 221
71067 221
71067 221
71067 221
71067 221
71067 221
71068 221
71068 221
71068 221
71068 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71081 221
71095 221
71095 221
71095 221
71096 221
71096 221
71096 221
71096 221
71096 221
71096 221
71096 221
71096 221
71110 221
71110 221
71110 221
71110 221
71111 221
71111 221
71111 221
71111 221
71111 221
71111 221
71111 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71125 221
71139 221
71139 221
71139 221
71139 221
71139 221
71139 221
71139 221
71139 221
71139 221
71139 221
71140 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71154 221
71169 221
71169 221
71169 221
71169 221
71170 221
71170 221
71170 221
71170 221
71170 221
71170 221
71170 221
71186 221
71186 221
71186 221
71186 221
71186 221
71186 221
71186 221
71186 221
71186 221
71186 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71199 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71215 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71228 221
71242 221
71242 221
71242 221
71242 221
71242 221
71242 221
71242 221
71243 221
71243 221
71243 221
71243 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71256 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71265 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71279 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71292 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71304 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71317 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71331 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71344 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71356 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71369 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71382 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71394 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71407 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71419 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71432 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71444 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71457 221
71468 221
71468 221
71468 221
71468 221
71468 221
71468 221
71468 221
71468 221
71469 221
71469 221
71469 221
71483 221
71483 221
71483 221
71483 221
71483 221
71483 221
71483 221
71483 221
71483 221
71483 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71496 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71509 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71523 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71536 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71550 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71563 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71577 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71592 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71607 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71622 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71636 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71650 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71664 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71680 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71693 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71709 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71724 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71736 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71751 221
71764 221
71764 221
71764 221
71764 221
71764 221
71764 221
71765 221
71765 221
71765 221
71765 221
71765 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71778 221
71787 221
71787 221
71787 221
71787 221
71787 221
71787 221
71787 221
71787 221
71787 221
71787 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71796 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71808 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71820 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71833 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71846 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71860 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71875 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71890 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71904 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71919 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71935 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71949 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71962 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71975 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
71988 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72001 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72014 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72027 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72038 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72052 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72068 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72081 221
72094 221
72094 221
72094 221
72094 221
72094 221
72094 221
72094 221
72094 221
72094 221
72094 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72108 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72123 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72137 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72151 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72165 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72179 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72193 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72207 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72222 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72237 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72252 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72266 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72279 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72293 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72307 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72318 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72331 221
72343 221
72343 221
72344 221
72344 221
72344 221
72344 221
72344 221
72344 221
72344 221
72344 221
72344 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72358 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72370 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72386 221
72400 221
72400 221
72400 221
72400 221
72400 221
72400 221
72400 221
72400 221
72400 221
72400 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72411 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72422 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72433 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72444 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72457 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72470 221
72482 221
72483 221
72483 221
72483 221
72483 221
72483 221
72483 221
72483 221
72483 221
72483 221
72483 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72496 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72509 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72524 221
72537 221
72537 221
72537 221
72537 221
72537 221
72537 221
72537 221
72538 221
72538 221
72538 221
72538 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72551 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72564 221
72577 221
72577 221
72577 221
72577 221
72578 221
72578 221
72578 221
72578 221
72578 221
72578 221
72578 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72590 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72604 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72617 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72630 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72643 221
72658 221
72658 221
72658 221
72658 221
72658 221
72658 221
72659 221
72659 221
72659 221
72659 221
72659 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72673 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72690 221
72705 221
72705 221
72705 221
72705 221
72705 221
72705 221
72705 221
72705 221
72705 221
72705 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72718 221
72728 221
72728 221
72728 221
72728 221
72728 221
72728 221
72728 221
72728 221
72728 221
72728 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72737 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72747 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72757 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72767 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72777 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72787 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72797 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72807 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72817 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72827 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72837 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72846 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72856 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72866 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72876 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72886 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72896 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72906 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72916 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72926 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72936 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72946 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72956 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72966 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72976 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72986 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
72996 221
73006 221
73006 221
73006 221
73006 221
73006 221
73006 221
73006 221
73006 221
73006 221
73006 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73016 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73026 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73037 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73047 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73057 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73067 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73077 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73087 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73097 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73107 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73117 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73127 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73137 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73147 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73157 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73167 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73177 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73187 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73197 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73207 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73217 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73227 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73237 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73247 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73257 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73267 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73277 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73287 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73297 221
73308 221
73308 221
73308 221
73308 221
73308 221
73308 221
73308 221
73308 221
73308 221
73308 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73317 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73327 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73337 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73347 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73357 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73367 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73377 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73387 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73397 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73407 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73417 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73427 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73437 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73447 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73457 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73467 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73477 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73487 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73497 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73507 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73520 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73531 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73545 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73558 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73572 221
73586 221
73586 221
73586 221
73586 221
73586 221
73586 221
73586 221
73586 221
73586 221
73587 221
73587 221
73601 221
73601 221
73601 221
73601 221
73601 221
73601 221
73601 221
73601 221
73601 221
73602 221
73602 221
73615 221
73615 221
73615 221
73615 221
73615 221
73615 221
73615 221
73615 221
73615 221
73615 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73625 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73635 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73645 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73655 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73666 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73676 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73689 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73700 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73711 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73720 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73730 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73740 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73750 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73760 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73770 221
73780 221
73780 221
73780 221
73780 221
73780 221
73780 221
73780 221
73780 221
73781 221
73781 221
73781 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73791 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73801 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73816 221
73831 221
73831 221
73831 221
73831 221
73831 221
73831 221
73831 222
73831 222
73831 222
73831 222
73831 222
73831 222
73849 222
73849 222
73849 222
73849 222
73849 222
73849 222
73849 222
73849 222
73849 222
73850 222
73850 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73864 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73880 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73895 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73906 222
73918 222
73918 222
73918 222
73918 222
73918 222
73918 222
73918 222
73918 222
73918 222
73918 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73927 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73938 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73949 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73960 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73973 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73985 222
73998 222
73998 222
73998 222
73999 222
73999 222
73999 222
73999 222
73999 222
73999 222
73999 222
73999 222
74012 222
74012 222
74012 222
74012 222
74012 222
74012 222
74012 222
74013 222
74013 222
74013 222
74013 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74026 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74039 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74052 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74064 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74078 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74092 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74105 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74118 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74130 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74143 222
74155 222
74155 222
74155 222
74155 222
74155 222
74156 222
74156 222
74156 222
74156 222
74156 222
74156 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74169 222
74181 222
74181 222
74181 222
74181 222
74181 222
74181 222
74181 222
74181 222
74182 222
74182 222
74182 222
74194 222
74194 222
74194 222
74194 222
74194 222
74194 222
74194 222
74194 222
74194 222
74195 222
74195 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74207 222
74218 222
74218 222
74218 222
74218 222
74218 222
74218 222
74218 222
74218 222
74218 222
74218 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74227 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74239 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74251 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74263 222
74275 222
74275 222
74275 222
74275 222
74275 222
74275 222
74275 222
74275 222
74275 222
74276 222
74276 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74288 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74301 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74316 222
74331 222
74331 222
74331 222
74331 222
74331 222
74331 222
74331 222
74331 222
74331 222
74332 222
74332 222
74347 222
74347 222
74347 222
74347 222
74347 222
74347 222
74347 222
74347 222
74347 222
74348 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74362 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74377 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74393 222
74407 222
74407 222
74407 222
74407 222
74407 222
74407 222
74407 222
74407 222
74408 222
74408 222
74408 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74422 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74432 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74441 222
74453 222
74453 222
74453 222
74453 222
74453 222
74453 222
74453 222
74453 222
74453 222
74453 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74465 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74477 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74490 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74503 222
74518 222
74518 222
74518 222
74518 222
74518 222
74518 222
74518 222
74518 222
74518 222
74518 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74530 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74544 222
74558 222
74559 222
74559 222
74559 222
74559 222
74559 222
74559 222
74559 222
74559 222
74559 222
74559 222
74572 222
74572 222
74572 222
74572 222
74572 222
74572 222
74572 222
74572 222
74572 222
74572 222
74573 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74586 222
74600 222
74601 222
74601 222
74601 222
74601 222
74601 222
74601 222
74601 222
74601 222
74601 222
74601 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74614 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74628 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74642 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74658 222
74671 222
74671 222
74671 222
74671 222
74672 222
74672 222
74672 222
74672 222
74672 222
74672 222
74672 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74687 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74701 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74716 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74728 222
74743 222
74743 222
74743 222
74743 222
74743 222
74743 222
74743 222
74744 222
74744 222
74744 222
74744 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74760 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74773 222
74786 222
74786 222
74786 222
74786 222
74786 222
74786 222
74786 222
74786 222
74786 222
74786 222
74787 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74802 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74816 222
74830 222
74830 222
74830 222
74830 222
74830 222
74830 222
74830 222
74830 222
74830 222
74830 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74841 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74855 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74869 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74883 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74896 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74909 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74923 222
74937 222
74937 222
74937 222
74937 222
74937 222
74937 222
74937 222
74937 222
74937 222
74938 222
74938 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74949 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74959 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74969 222
74982 222
74982 222
74982 222
74982 222
74982 222
74982 223
74982 223
74982 223
74982 223
74982 223
74982 223
74982 223
74997 223
74997 223
74997 223
74997 223
74997 223
74997 223
74998 223
74998 223
74998 223
74998 223
74998 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75010 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75025 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75039 223
75052 223
75052 223
75052 223
75052 223
75053 223
75053 223
75053 223
75053 223
75053 223
75053 223
75053 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75066 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75080 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75095 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75109 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75124 223
75140 223
75140 223
75140 223
75140 223
75140 223
75140 223
75140 223
75140 223
75140 223
75140 223
75150 223
75150 223
75150 223
75150 223
75150 223
75150 223
75150 223
75150 223
75151 223
75151 223
75151 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75163 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75175 223
75189 223
75189 223
75189 223
75189 223
75189 223
75189 223
75189 223
75189 223
75189 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75203 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75218 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75233 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75248 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75263 223
75278 223
75278 223
75278 223
75278 223
75278 223
75278 223
75278 223
75278 223
75279 223
75279 223
75279 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75293 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75309 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75323 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75336 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75351 223
75366 223
75366 223
75366 223
75366 223
75366 223
75366 223
75366 223
75366 223
75366 223
75366 223
75367 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75381 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75396 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75410 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75424 223
75437 223
75437 223
75437 223
75437 223
75437 223
75437 223
75437 223
75437 223
75437 223
75437 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75449 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75463 223
75477 223
75477 223
75477 223
75477 223
75477 223
75477 223
75477 223
75477 223
75477 223
75477 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75486 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75500 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75513 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75525 223
75536 223
75536 223
75536 223
75536 223
75536 223
75536 223
75536 223
75536 223
75536 223
75536 223
75537 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75549 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75562 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75573 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75588 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75600 223
75611 223
75611 223
75611 223
75611 223
75611 223
75611 223
75611 223
75611 223
75612 223
75612 223
75612 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75623 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75636 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75650 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75664 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75679 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75694 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75710 223
75723 223
75723 223
75723 223
75723 223
75723 223
75723 223
75723 223
75723 223
75723 223
75723 223
75724 223
75738 223
75738 223
75738 223
75738 223
75738 223
75738 223
75738 223
75738 223
75738 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75750 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75764 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75778 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75794 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75807 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75822 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75835 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75849 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75862 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75876 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75890 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75904 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75919 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75933 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75945 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75958 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75970 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75983 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
75997 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76007 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76016 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76028 223
76039 223
76039 223
76039 223
76039 223
76039 223
76039 223
76039 223
76039 223
76039 223
76039 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76051 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76063 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76075 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76087 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76102 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76115 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76128 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76141 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76154 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76169 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76183 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76197 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76212 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76226 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76240 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76253 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76267 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76281 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76295 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76309 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76322 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76336 223
76747 223
76747 223
76747 223
76747 223
76747 223
76747 223
76747 223
76747 223
76747 223
76747 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76759 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76772 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76784 223
76796 223
76796 223
76796 223
76796 223
76796 223
76796 223
76796 223
76796 223
76797 223
76797 223
76797 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76809 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76822 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76834 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76847 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76859 223
76870 223
76870 223
76870 223
76870 223
76871 223
76871 223
76871 223
76871 223
76871 223
76871 223
76871 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76883 223
76895 223
76895 223
76895 223
76895 223
76895 223
76896 223
76896 223
76896 223
76896 223
76896 223
76896 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76910 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76921 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76933 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76945 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76958 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76971 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76986 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
76999 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77013 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77028 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77042 223
77054 223
77054 223
77054 223
77054 223
77054 223
77054 223
77054 223
77054 223
77054 223
77054 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77064 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77074 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77088 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77101 223
77122 223
77122 223
77122 223
77122 223
77122 223
77122 223
77122 223
77122 223
77122 223
77122 223
77134 223
77134 223
77134 223
77135 223
77135 223
77135 223
77135 223
77135 223
77135 223
77135 223
77135 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77147 223
77159 223
77159 223
77159 223
77159 223
77159 223
77159 223
77159 223
77159 223
77159 223
77159 223
77160 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77175 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77185 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77197 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77206 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77216 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77230 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77243 223
77254 223
77254 223
77254 223
77254 223
77254 223
77255 223
77255 223
77255 223
77255 223
77255 223
77255 223
77267 223
77267 223
77267 223
77267 223
77267 223
77267 223
77267 223
77267 223
77267 223
77267 223
77268 223
77281 223
77281 223
77281 223
77281 223
77281 223
77281 223
77281 223
77282 223
77282 223
77282 223
77282 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77295 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77309 223
77323 223
77323 223
77323 223
77323 223
77324 223
77324 223
77324 223
77324 223
77324 223
77324 223
77324 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77338 223
77353 223
77353 223
77353 223
77353 223
77353 223
77353 223
77353 223
77353 223
77353 223
77353 223
77365 223
77365 223
77365 223
77365 223
77365 223
77365 223
77365 223
77365 223
77365 223
77365 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77378 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77392 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77406 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77420 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77434 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77449 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77462 223
77477 223
77477 223
77477 223
77477 223
77477 223
77477 223
77477 223
77477 223
77477 223
77477 223
77478 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77491 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77506 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77520 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77534 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77548 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77562 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77577 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77587 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77600 223
77612 223
77612 223
77612 223
77612 223
77612 223
77612 223
77612 223
77612 223
77613 223
77613 223
77613 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77625 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77638 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77652 223
77665 223
77665 223
77665 223
77665 223
77665 223
77665 223
77665 223
77665 223
77665 223
77665 223
77676 223
77676 223
77676 223
77676 223
77676 223
77676 223
77676 223
77676 223
77676 223
77676 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77688 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77701 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77714 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77726 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77738 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77752 223
77764 223
77764 223
77764 223
77764 223
77764 223
77764 223
77764 223
77765 223
77765 223
77765 223
77765 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77778 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77790 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77805 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77818 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77832 223
77845 223
77845 223
77845 223
77845 223
77845 223
77845 223
77846 223
77846 223
77846 223
77846 223
77846 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77859 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77872 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77885 223
77899 223
77899 223
77899 223
77899 223
77899 223
77899 223
77899 223
77899 223
77900 223
77900 223
77900 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77914 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77928 223
77941 223
77941 223
77941 223
77941 223
77941 223
77941 223
77941 223
77941 223
77942 223
77942 223
77942 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77955 223
77970 223
77970 223
77970 223
77970 223
77970 223
77970 223
77970 223
77970 223
77970 223
77970 223
77983 223
77983 223
77983 223
77983 223
77983 223
77983 223
77983 223
77983 223
77983 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
77996 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78009 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78022 223
78036 223
78036 223
78036 223
78036 223
78036 223
78036 223
78036 223
78036 223
78268 223
78268 223
78268 223
78268 223
78268 223
78569 223
78569 223
78569 223
78569 223
78569 223
78569 223
78569 223
78569 223
78569 223
78569 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78580 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78592 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78605 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78618 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78629 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78639 223
78650 223
78650 223
78650 223
78650 223
78650 223
78651 223
78651 223
78651 223
78651 223
78651 223
78651 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78662 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78675 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78687 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78700 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78714 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78726 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78743 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78754 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78766 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78778 223
78790 223
78790 223
78790 223
78790 223
78790 223
78790 223
78790 223
78791 223
78791 223
78791 223
78791 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78803 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78817 223
78831 223
78831 223
78831 223
78831 223
78831 223
78831 223
78831 223
78831 223
78832 223
78832 223
78832 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78845 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78858 223
78873 223
78873 223
78873 223
78873 223
78873 223
78873 223
78873 223
78873 223
78873 223
78873 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78884 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78897 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78910 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78923 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78936 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78949 223
78961 223
78961 223
78961 223
78961 223
78962 223
78962 223
78962 223
78962 223
78962 223
78962 223
78962 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78974 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
78988 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79000 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79013 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79026 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79040 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79053 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79067 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79079 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79092 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79105 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79118 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79131 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79144 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79155 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79165 223
79179 223
79179 223
79179 223
79179 223
79179 223
79179 223
79179 223
79179 223
79179 223
79179 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79190 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79202 223
79218 223
79218 223
79218 223
79218 223
79218 223
79218 223
79218 223
79218 223
79218 223
79219 223
79219 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79231 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79243 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79256 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79268 223
79279 223
79279 223
79279 223
79279 223
79279 223
79279 223
79280 223
79280 223
79280 223
79280 223
79280 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79293 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79308 223
79321 223
79321 223
79321 223
79321 223
79321 223
79321 223
79322 223
79322 223
79322 223
79322 223
79322 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79336 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79349 223
79364 223
79364 223
79364 223
79365 223
79365 223
79365 223
79365 223
79365 223
79365 223
79365 223
79365 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79379 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79393 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79407 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79421 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79435 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79449 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79463 223
79478 223
79478 223
79478 223
79478 223
79478 223
79478 223
79478 223
79478 223
79478 223
79478 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79491 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79505 223
79518 223
79518 223
79518 223
79518 223
79518 223
79518 223
79518 223
79519 223
79519 223
79519 223
79519 223
79533 223
79533 223
79533 223
79533 223
79533 223
79533 223
79533 223
79533 223
79534 223
79534 223
79534 223
79548 223
79548 223
79548 223
79548 223
79548 223
79548 223
79548 223
79548 223
79548 223
79548 223
79549 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79564 223
79577 223
79578 223
79578 223
79578 223
79578 223
79578 223
79578 223
79578 223
79578 223
79578 223
79578 223
79591 223
79591 223
79591 223
79591 223
79591 223
79592 223
79592 223
79592 223
79592 223
79592 223
79592 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79605 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79620 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79634 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79648 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79662 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79675 223
79685 223
79685 223
79685 223
79685 223
79685 223
79685 223
79685 223
79685 223
79685 223
79685 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79695 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79707 223
79719 223
79719 223
79719 223
79719 223
79719 223
79719 223
79719 223
79719 223
79719 223
79719 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79733 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79747 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79763 223
79779 223
79779 223
79779 223
79779 223
79779 223
79779 223
79779 223
79779 223
79779 223
79779 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79792 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79805 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79819 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79834 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79848 223
79862 223
79862 224
79862 224
79862 224
79862 224
79862 224
79862 224
79862 224
79862 224
79862 224
79862 224
79876 224
79876 224
79877 224
79877 224
79877 224
79877 224
79877 224
79877 224
79877 224
79877 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79890 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79903 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79917 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79930 224
79944 224
79944 224
79944 224
79944 224
79944 224
79944 224
79944 224
79944 224
79944 224
79944 224
79945 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79959 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79974 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
79991 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80005 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80021 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80037 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80050 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80064 224
80081 224
80081 224
80081 224
80081 224
80081 224
80081 224
80081 224
80081 224
80081 224
80081 224
80095 224
80095 224
80095 224
80095 224
80095 224
80095 224
80095 224
80095 224
80095 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80106 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80116 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80126 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80136 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80146 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80156 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80166 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80176 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80189 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80199 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80209 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80219 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80229 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80239 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80249 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80259 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80269 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80279 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80289 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80299 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80309 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80319 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80329 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80339 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80349 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80359 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80370 224
80381 224
80381 224
80381 224
80381 224
80381 224
80381 224
80381 224
80381 224
80381 224
80381 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80390 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80400 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80410 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80420 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80430 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80441 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80452 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80463 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80474 224
80485 224
80485 224
80485 224
80485 224
80485 224
80485 224
80485 224
80485 224
80485 224
80485 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80497 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80508 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80520 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80532 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80544 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80556 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80569 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80581 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80593 224
80605 224
80605 224
80605 224
80605 224
80605 224
80605 224
80605 224
80605 224
80605 224
80606 224
80606 224
80617 224
80617 224
80617 224
80617 224
80617 224
80618 224
80618 224
80618 224
80618 224
80618 224
80618 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80630 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80644 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80655 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80667 224
80682 224
80682 224
80682 224
80682 224
80682 224
80682 224
80682 224
80682 224
80683 224
80683 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80694 224
80708 224
80708 224
80708 224
80708 224
80708 224
80708 224
80708 224
80708 224
80708 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80717 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80729 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80739 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80752 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80765 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80777 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80788 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80799 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80810 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80821 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80832 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80843 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80854 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80865 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80876 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80887 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80898 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80909 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80920 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80931 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80942 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80953 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80964 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80975 224
80987 224
80987 224
80987 224
80987 224
80987 224
80987 224
80987 224
80987 224
80987 224
80987 224
80996 224
80996 224
80996 224
80996 224
80996 224
80996 224
80996 224
80996 224
80996 224
81005 224
81005 224
81005 224
81005 224
81005 224
81005 224
81005 224
81005 224
81006 224
81006 224
81006 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81017 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81029 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81042 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81053 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81064 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81076 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81088 224
81101 224
81101 224
81101 224
81101 224
81101 224
81101 224
81101 224
81101 224
81101 224
81101 224
81113 224
81113 224
81113 224
81113 224
81113 224
81113 224
81113 224
81113 224
81123 224
81123 224
81123 224
81123 224
81123 224
81123 224
81123 224
81123 224
81132 224
81132 224
81132 224
81132 224
81132 224
81133 224
81133 224
81133 224
81133 224
81133 224
81133 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81142 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81153 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81164 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81175 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81186 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81201 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81212 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81223 224
81233 224
81233 224
81233 224
81234 224
81234 224
81234 224
81234 224
81234 224
81234 224
81234 224
81234 224
81245 224
81245 224
81246 224
81246 224
81246 224
81246 224
81246 224
81246 224
81246 224
81246 224
81246 224
81256 224
81256 224
81256 224
81256 224
81256 224
81256 224
81256 224
81256 224
81256 224
81256 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81267 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81277 224
81288 224
81288 224
81288 224
81288 224
81288 224
81288 224
81288 224
81288 224
81297 224
81297 224
81297 224
81297 224
81297 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81305 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81316 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81328 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81341 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81353 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81365 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81377 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81389 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81401 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81414 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81426 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81438 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81450 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81462 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81474 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81487 224
81500 224
81500 224
81500 224
81500 224
81500 224
81500 224
81501 224
81501 224
81501 224
81501 224
81501 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81514 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81525 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81537 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81549 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81565 224
81580 224
81580 224
81580 224
81580 224
81580 224
81580 224
81580 224
81581 224
81581 224
81581 224
81581 224
81596 224
81596 224
81596 224
81596 224
81596 224
81596 224
81596 224
81596 224
81596 224
81596 224
81610 224
81610 224
81610 224
81610 224
81620 224
81620 224
81620 224
81620 224
81620 224
81620 224
81620 224
81620 224
81620 224
81620 224
81635 224
81635 224
81635 224
81635 224
81635 224
81635 224
81635 224
81635 224
81636 224
81636 224
81636 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81650 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81662 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81675 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81687 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81698 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81709 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81721 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81731 224
81739 224
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81743 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81755 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81767 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81778 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81788 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81800 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81812 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81825 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81837 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81849 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81861 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81873 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81885 225
81898 225
81898 225
81898 225
81898 225
81898 225
81898 225
81898 225
81898 225
81898 225
81898 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81910 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81921 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81931 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81941 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81951 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81961 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81971 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81981 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
81991 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82001 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82011 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82021 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82031 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82041 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82051 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82064 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82074 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82084 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82094 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82104 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82114 225
82124 225
82124 225
82124 225
82124 225
82124 225
82124 225
82124 225
82124 225
82124 225
82124 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82134 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82144 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82154 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82164 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82174 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82184 225
82196 225
82196 225
82196 225
82196 225
82196 225
82196 225
82196 225
82196 225
82196 225
82196 225
82205 225
82205 225
82205 225
82205 225
82205 225
82205 225
82205 225
82205 225
82205 225
82205 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82215 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82225 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82237 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82249 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82261 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82273 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82286 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82299 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82309 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82319 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82330 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82341 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82353 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82364 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82376 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82388 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82400 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82412 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82424 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82436 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82449 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82461 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82474 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82486 225
82500 225
82500 225
82500 225
82500 225
82500 225
82500 225
82500 225
82500 225
82500 225
82500 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82512 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82524 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82539 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82553 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82565 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82577 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82589 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82601 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82613 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82625 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82637 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82649 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82661 225
82673 225
82673 225
82673 226
82673 226
82673 226
82673 226
82673 226
82673 226
82673 226
82673 226
82673 226
82673 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82690 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82702 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82718 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82734 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82751 226
82764 226
82764 226
82764 226
82764 226
82764 226
82764 226
82764 226
82764 226
82764 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82778 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82793 226
82808 226
82808 226
82808 226
82808 226
82808 226
82808 226
82808 226
82808 226
82808 226
82808 226
82820 226
82820 226
82820 226
82820 226
82820 226
82820 226
82820 226
82820 226
82820 226
82820 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82830 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82839 226
82850 226
82850 226
82850 226
82856 226
82856 226
82856 226
82856 226
82856 226
82856 226
82856 226
82856 226
82856 226
82856 226
82857 226
82868 226
82868 226
82868 226
82868 226
82868 226
82869 226
82869 226
82869 226
82869 226
82869 226
82869 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82882 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82893 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82906 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82918 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82932 226
82943 226
82943 226
82943 226
82943 226
82943 226
82943 226
82943 226
82943 226
82943 226
82943 226
82944 226
82954 226
82954 226
82954 226
82954 226
82954 226
82954 226
82954 226
82955 226
82955 226
82955 226
82955 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82965 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82978 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
82989 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83002 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83013 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83027 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83038 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83050 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83062 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83075 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83087 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83100 226
83114 226
83114 226
83114 226
83114 226
83114 226
83114 226
83114 226
83114 226
83114 226
83114 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83125 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83138 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83150 226
83165 226
83165 226
83165 226
83165 226
83165 226
83165 226
83165 226
83165 226
83165 226
83165 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83177 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83190 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83203 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83216 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83229 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83242 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83256 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83270 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83284 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83300 226
83315 226
83315 226
83315 226
83315 226
83315 226
83315 226
83315 226
83315 226
83315 226
83316 226
83316 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83332 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83346 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83356 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83368 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83382 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83395 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83408 226
83817 226
83817 226
83817 226
83817 226
83817 226
83817 226
83817 226
83817 226
83817 226
83817 226
83825 226
83825 227
83825 228
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83831 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83845 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83857 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83870 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83881 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83891 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83904 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83918 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83932 229
83946 229
83946 229
83946 229
83946 229
83946 229
83946 229
83946 229
83946 229
83946 229
83946 229
83947 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83959 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83973 229
83987 229
83988 229
83988 229
83988 229
83988 229
83988 229
83988 229
83988 229
83988 229
83988 229
83988 229
84000 229
84000 229
84000 229
84000 229
84000 229
84000 229
84000 229
84000 229
84000 229
84000 229
84001 229
84013 229
84013 229
84013 229
84013 229
84013 229
84014 229
84014 229
84014 229
84014 229
84014 229
84014 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84027 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84040 229
84054 229
84054 229
84054 229
84054 229
84054 229
84054 229
84054 229
84054 229
84054 229
84055 229
84055 229
84068 229
84068 229
84068 229
84068 229
84068 229
84068 229
84068 229
84068 229
84068 229
84068 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84083 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84095 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84107 229
84120 229
84120 229
84120 229
84120 229
84120 229
84120 229
84120 229
84120 229
84120 229
84120 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84132 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84145 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84158 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84172 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84186 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84199 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84212 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84225 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84237 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84250 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84263 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84276 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84289 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84302 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84314 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84329 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84341 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84355 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84369 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84384 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84398 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84408 229
84419 229
84419 229
84419 229
84419 229
84419 229
84419 229
84419 229
84419 229
84419 229
84419 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84431 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84444 229
84458 229
84458 229
84458 229
84458 229
84458 229
84458 229
84458 229
84458 229
84458 229
84458 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84473 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84488 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84501 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84514 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84527 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84540 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84552 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84566 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84579 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84592 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84606 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84620 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84633 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84645 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84658 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84671 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84684 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84699 229
84712 229
84712 229
84712 229
84713 229
84713 229
84713 229
84713 229
84713 229
84713 229
84713 229
84713 229
84725 229
84725 229
84725 229
84725 229
84725 229
84725 229
84725 229
84725 229
84725 229
84725 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84738 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84751 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84764 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84777 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84791 229
84804 229
84804 229
84804 229
84804 229
84804 229
84804 229
84804 229
84804 229
84804 229
84815 229
84815 229
84815 229
84815 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84822 229
84837 229
84837 229
84837 229
84837 229
84837 229
84837 229
84837 229
84838 229
84838 229
84838 229
84838 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84852 229
84865 229
84865 229
84865 229
84865 229
84865 229
84865 229
84865 229
84865 229
84866 229
84866 229
84866 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84879 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84893 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84906 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84918 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84928 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84938 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84949 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84960 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84972 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84985 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
84999 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85013 229
85028 229
85028 229
85028 229
85028 229
85028 229
85028 229
85028 229
85028 229
85028 229
85028 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85040 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85054 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85067 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85079 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85092 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85105 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85118 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85131 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85144 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85158 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85171 229
85186 229
85186 229
85186 229
85186 229
85186 229
85187 229
85187 229
85187 229
85187 229
85187 229
85187 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85202 229
85216 229
85216 229
85216 229
85216 229
85216 229
85216 229
85216 229
85216 229
85216 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85229 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85241 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85253 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85268 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85280 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85293 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85305 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85317 229
85329 229
85329 229
85329 229
85329 229
85329 229
85329 229
85329 229
85329 229
85329 229
85329 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85339 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85351 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85362 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85375 229
85386 229
85386 229
85386 229
85386 229
85386 229
85386 229
85386 229
85386 229
85386 229
85386 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85397 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85409 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85422 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85435 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85448 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85458 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85469 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85482 229
85493 229
85493 229
85493 229
85493 229
85493 229
85493 229
85493 229
85493 229
85493 229
85493 229
85494 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85506 229
85518 229
85518 229
85518 229
85518 229
85518 229
85518 229
85518 229
85518 229
85519 229
85519 229
85519 229
85531 229
85531 229
85531 229
85531 229
85531 229
85531 229
85531 229
85531 229
85531 229
85532 229
85532 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85545 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85558 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85573 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85586 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85601 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85613 229
85627 229
85627 229
85627 229
85627 229
85627 229
85627 229
85627 229
85627 229
85627 229
85627 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85640 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85653 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85667 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85680 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85694 229
85706 229
85706 229
85706 229
85706 229
85706 229
85706 229
85706 229
85707 229
85707 229
85707 229
85707 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85719 229
85734 229
85734 229
85734 229
85734 229
85734 229
85734 229
85734 229
85734 229
85734 229
85735 229
85735 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85749 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85764 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85779 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85794 229
85808 229
85808 229
85808 229
85808 229
85808 229
85808 229
85808 229
85808 229
85808 229
85808 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85822 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85836 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85851 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85864 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85876 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85889 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85903 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85917 229
85931 229
85931 229
85931 229
85931 229
85931 229
85931 229
85931 229
85931 229
85931 229
85931 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85944 229
85957 229
85957 229
85957 229
85957 229
85957 229
85957 229
85957 229
85957 229
85957 229
85957 229
85958 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85971 229
85982 229
85982 229
85982 229
85988 229
85988 229
85988 229
85988 229
85988 229
85988 229
85988 229
85988 229
85988 229
85988 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86000 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86012 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86029 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86042 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86055 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86069 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86082 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86096 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86110 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86124 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86137 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86152 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86164 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86178 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86192 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86207 229
86222 229
86222 229
86222 229
86222 229
86222 229
86222 229
86222 229
86222 229
86222 229
86222 229
86223 229
86238 229
86238 229
86238 229
86238 229
86238 229
86238 229
86238 229
86238 229
86238 229
86238 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86252 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86266 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86278 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86292 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86307 229
86320 229
86320 229
86320 229
86320 229
86320 229
86320 229
86320 229
86320 229
86320 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86332 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86346 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86359 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86371 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86384 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86396 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86410 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86423 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86437 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86451 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86464 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86477 229
86492 229
86492 229
86492 229
86492 229
86492 229
86492 229
86492 229
86492 229
86492 229
86492 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86504 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86515 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86528 229
86542 229
86542 229
86542 229
86542 229
86542 229
86542 229
86542 229
86542 229
86542 229
86542 229
86555 229
86555 229
86555 229
86555 229
86555 229
86555 229
86555 229
86566 229
86566 229
86566 229
86566 229
86566 229
86566 229
86566 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86577 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86592 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86605 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86618 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86632 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86646 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86662 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86677 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86691 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86704 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86718 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86732 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86745 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86759 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86772 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86785 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86801 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86815 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86829 229
86843 229
86843 229
86843 229
86843 229
86843 229
86843 229
86843 229
86843 229
86843 229
86843 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86855 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86869 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86882 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86894 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86907 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86922 229
86935 229
86935 229
86935 229
86935 229
86935 229
86935 229
86935 229
86935 229
86935 229
86935 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86948 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86962 229
86977 229
86977 229
86977 229
86977 229
86977 229
86977 229
86977 229
86977 229
86977 229
86977 229
86978 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
86993 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87006 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87021 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87032 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87042 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87055 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87068 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87083 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87099 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87115 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87131 229
87146 229
87146 229
87146 229
87146 229
87146 229
87146 229
87146 229
87146 229
87146 229
87146 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87156 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87166 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87176 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87186 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87196 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87206 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87216 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87226 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87236 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87246 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87256 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87266 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87276 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87286 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87296 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87306 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87316 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87326 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87337 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87346 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87356 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87366 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87376 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87386 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87396 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87406 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87416 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87426 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87436 229
87448 229
87448 229
87448 229
87448 229
87448 229
87448 229
87448 229
87448 229
87448 229
87448 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87457 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87467 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87477 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87487 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87497 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87507 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87517 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87527 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87537 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87547 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87557 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87569 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87579 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87590 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87600 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87610 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87620 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87630 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87640 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87650 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87661 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87671 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87681 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87691 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87701 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87711 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87721 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87731 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87741 229
87752 229
87752 229
87752 229
87752 229
87752 229
87752 229
87752 229
87752 229
87752 229
87752 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87761 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87771 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87781 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87791 229
87801 229
87801 229
87801 229
87801 229
87801 229
87801 229
87801 229
87801 229
87801 229
87801 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87810 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87820 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87830 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87840 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87850 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87860 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87870 229
87880 229
87880 229
87880 229
87880 229
87880 229
87880 229
87880 229
87880 229
87880 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87889 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87899 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87910 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87920 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87931 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87943 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87953 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87963 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87973 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87983 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
87993 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88003 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88013 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88023 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88034 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88044 229
88059 229
88059 229
88059 229
88059 229
88059 229
88059 229
88059 229
88059 229
88059 229
88059 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88073 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88083 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88093 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88103 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88113 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88123 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88133 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88143 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88153 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88163 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88173 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88183 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88193 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88203 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88213 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88224 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88236 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88247 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88258 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88268 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88278 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88288 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88298 229
88308 229
88308 229
88308 229
88308 229
88308 229
88308 229
88308 229
88308 229
88308 229
88308 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88318 229
88328 229
88328 229
88328 229
88328 229
88328 229
88328 229
88328 229
88328 229
88328 229
88328 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88338 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88348 229
88359 229
88359 229
88359 229
88359 229
88359 229
88359 229
88359 229
88359 229
88359 229
88359 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88368 229
88378 229
88378 229
88378 229
88378 229
88378 229
88378 229
88378 229
88378 229
88378 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88387 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88399 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88410 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88421 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88432 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88445 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88459 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88472 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88483 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88495 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88508 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88520 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88534 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88546 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88558 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88570 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88583 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88596 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88607 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88617 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88630 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88643 229
88658 229
88658 229
88658 229
88658 229
88658 229
88658 229
88658 229
88658 229
88658 229
88658 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88669 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88681 229
88693 229
88693 229
88693 229
88693 229
88693 229
88693 229
88693 229
88693 229
88693 229
88693 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88706 229
88717 229
88717 229
88717 229
88717 229
88717 229
88717 229
88717 229
88717 229
88726 229
88726 229
88726 229
88726 229
88726 229
88726 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88735 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88747 229
88758 229
88758 229
88758 229
88758 229
88758 229
88758 229
88758 229
88759 229
88759 229
88759 229
88759 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88771 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88782 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88795 229
88807 229
88807 229
88807 229
88807 229
88807 229
88807 229
88808 229
88808 229
88808 229
88808 229
88808 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88821 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88833 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88845 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88857 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88868 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88879 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88890 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88902 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88914 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88926 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88937 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88948 229
88960 229
88960 229
88960 229
88960 229
88960 229
88960 229
88960 229
88960 229
88960 229
88960 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88971 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88984 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
88995 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89006 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89017 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89028 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89039 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89052 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89064 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89077 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89090 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89103 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89115 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89130 229
89141 229
89141 229
89141 229
89141 229
89141 229
89141 229
89141 229
89141 229
89141 229
89141 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89151 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89164 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89176 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89189 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89200 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89212 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89225 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89237 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89250 229
89263 229
89263 229
89263 229
89263 229
89263 229
89263 229
89263 229
89263 229
89263 229
89263 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89274 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89287 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89298 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89310 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89323 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89334 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89346 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89358 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89373 229
89386 229
89386 229
89386 229
89386 229
89386 229
89386 229
89386 229
89386 229
89386 229
89386 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89403 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89415 229
89428 229
89428 229
89428 229
89428 229
89428 229
89428 229
89428 229
89428 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89438 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89450 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89461 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89474 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89487 229
89502 229
89503 229
89503 229
89503 229
89503 229
89503 229
89503 229
89503 229
89503 229
89514 229
89514 229
89514 229
89514 229
89514 229
89514 229
89514 229
89514 229
89514 229
89514 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89526 229
89539 229
89539 229
89539 229
89539 229
89539 229
89540 229
89540 229
89540 229
89540 229
89540 229
89540 229
89552 229
89552 229
89552 229
89552 229
89552 229
89552 229
89552 229
89553 229
89553 229
89553 229
89553 229
89567 229
89567 229
89567 229
89567 229
89567 229
89567 229
89567 229
89567 229
89567 229
89567 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89580 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89593 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89605 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89617 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89628 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89640 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89651 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89661 229
89673 229
89673 229
89673 229
89673 229
89673 229
89673 229
89673 229
89673 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89684 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89696 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89709 229
89722 229
89722 229
89722 229
89722 229
89722 229
89722 229
89723 229
89723 229
89723 229
89723 229
89723 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89736 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89751 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89769 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89783 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89797 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89811 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89824 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89838 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89852 229
89867 229
89867 229
89867 229
89867 229
89867 229
89867 229
89867 229
89867 229
89867 229
89867 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89880 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89893 229
89907 229
89907 229
89907 229
89907 229
89907 229
89907 229
89916 229
89916 229
89916 229
89916 229
89916 229
89916 229
89916 229
89916 229
89916 229
89916 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89928 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89941 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89954 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89966 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89978 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
89990 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90002 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90016 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90029 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90042 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90054 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90066 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90078 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90091 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90104 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90117 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90130 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90143 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90156 229
90171 229
90171 229
90171 229
90171 229
90171 229
90171 229
90171 229
90171 229
90171 229
90171 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90181 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90191 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90206 229
90220 229
90220 229
90220 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90228 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90243 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90261 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90273 229
90290 229
90290 229
90290 229
90290 229
90290 229
90290 229
90291 229
90291 229
90291 229
90291 229
90291 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90305 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90319 229
90331 229
90331 229
90331 229
90331 229
90331 229
90332 229
90332 229
90332 229
90332 229
90332 229
90332 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90344 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90357 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90369 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90384 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90397 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90409 229
90422 229
90422 229
90422 229
90422 229
90422 229
90422 229
90423 229
90423 229
90423 229
90423 229
90423 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90436 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90450 229
90469 229
90469 229
90469 229
90469 229
90469 229
90469 229
90469 229
90469 229
90469 229
90469 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90482 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90496 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90508 229
90522 229
90522 229
90522 229
90522 229
90522 229
90522 229
90522 229
90522 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90534 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90548 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90561 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90574 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90586 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90599 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90613 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90628 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90641 229
90655 229
90655 229
90655 230
90655 230
90655 230
90655 230
90655 230
90655 230
90655 230
90655 230
90655 230
90655 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90673 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90688 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90702 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90713 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90724 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90737 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90751 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
90764 230
91072 230
91072 230
91072 230
91072 230
91072 230
91072 230
91072 230
91072 230
91072 230
91072 230
91086 230
91086 230
91086 230
91087 230
91087 230
91087 230
91087 230
91087 230
91087 230
91087 230
91087 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91100 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91114 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91128 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91143 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91157 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91172 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91185 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91199 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91214 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91228 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91240 230
91254 230
91254 230
91254 230
91254 230
91254 230
91254 230
91254 230
91254 230
91254 230
91255 230
91255 230
91267 230
91267 230
91267 230
91267 230
91267 230
91267 230
91267 230
91267 230
91267 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91280 230
91295 230
91295 230
91295 230
91295 230
91295 230
91295 230
91295 230
91296 230
91296 230
91296 230
91296 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91309 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91325 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91342 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91357 230
91372 230
91372 230
91372 230
91372 230
91372 230
91372 230
91372 230
91372 230
91372 230
91372 230
91383 230
91383 230
91383 230
91383 230
91383 230
91383 230
91383 230
91383 230
91383 230
91396 230
91396 230
91396 230
91396 230
91396 230
91396 230
91396 230
91396 230
91397 230
91397 230
91397 230
91410 230
91410 230
91411 230
91411 230
91411 230
91411 230
91411 230
91411 230
91411 230
91411 230
91411 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91425 230
91440 230
91440 230
91440 230
91440 230
91441 230
91441 230
91441 230
91441 230
91441 230
91441 230
91441 230
91455 230
91455 230
91455 230
91455 230
91455 230
91455 230
91456 230
91456 230
91456 230
91456 230
91456 230
91470 230
91470 230
91470 230
91470 230
91470 230
91470 230
91470 230
91470 230
91470 230
91471 230
91471 230
91486 230
91487 230
91487 230
91487 230
91487 230
91487 230
91487 230
91487 230
91487 230
91487 230
91487 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91500 230
91515 230
91515 230
91515 230
91515 230
91515 230
91515 230
91516 230
91516 230
91516 230
91516 230
91516 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91530 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91544 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91559 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91574 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91589 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91604 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91619 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91634 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91650 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91665 230
91677 230
91677 231
91677 232
91677 233
91684 234
91684 234
91684 234
91684 234
91684 234
91684 234
91684 234
91684 234
91684 234
91684 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91697 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91711 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91725 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91739 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91753 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91764 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91778 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91792 234
91807 234
91807 234
91807 234
91807 234
91807 234
91807 234
91807 234
91807 234
91807 234
91807 234
91808 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91822 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91837 234
91851 234
91851 234
91851 234
91851 234
91851 234
91851 234
91851 234
91851 234
91851 234
91851 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91866 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91880 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91895 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91909 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91923 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91937 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91950 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91964 234
91978 234
91978 234
91978 234
91978 234
91978 234
91978 234
91978 234
91978 234
91978 234
91978 234
91992 234
91992 234
91992 234
91992 234
91992 234
91992 234
91992 234
91992 234
91992 234
91992 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92003 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92016 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92029 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92043 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92056 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92070 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92084 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92097 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92110 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92124 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92142 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92158 234
92173 234
92173 234
92173 234
92173 234
92173 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92187 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92203 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92218 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92232 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92246 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92261 234
92277 234
92277 234
92277 234
92277 234
92277 234
92277 234
92277 235
92277 235
92277 235
92277 235
92277 235
92277 235
92292 235
92292 235
92292 235
92292 235
92292 235
92292 235
92292 235
92292 235
92292 235
92292 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92302 235
92313 235
92313 235
92313 235
92313 235
92313 235
92313 235
92313 235
92313 235
92313 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92325 235
92341 235
92341 235
92341 235
92341 235
92341 235
92341 235
92341 235
92341 235
92341 235
92341 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92354 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92368 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92383 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92396 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92411 235
92426 235
92426 235
92426 235
92426 235
92426 235
92426 235
92427 235
92427 235
92427 235
92427 235
92427 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92441 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92455 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92470 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 235
92484 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92498 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92513 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92528 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92543 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92556 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92569 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92583 236
92598 236
92598 236
92598 236
92598 236
93297 236
93297 237


==> fig/match-timeline/male-stock-2.txt <==
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
11 0
11 0
11 0
11 0
11 0
11 0
11 0
11 0
11 0
11 0
11 0
23 0
23 0
23 0
23 0
23 0
23 0
23 0
23 0
23 0
23 0
23 0
35 0
35 0
35 0
35 0
35 0
35 0
35 0
35 0
35 0
35 0
35 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
47 0
56 0
56 0
56 0
56 0
56 0
56 0
56 0
56 0
56 0
56 0
56 0
66 0
66 0
66 0
66 0
66 0
66 0
66 0
66 0
66 0
66 0
66 0
78 0
78 0
78 0
78 0
78 0
78 0
78 0
78 0
78 0
78 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
102 0
102 0
102 0
102 0
102 0
102 0
102 0
102 0
102 0
102 0
102 0
114 0
114 0
114 0
114 0
114 0
114 0
114 0
114 0
114 0
114 0
114 0
126 0
126 0
126 0
126 0
126 0
126 0
126 0
126 0
126 0
126 0
139 0
139 0
139 0
139 0
139 0
139 0
139 0
139 0
139 0
139 0
139 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
153 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
167 0
178 0
178 0
178 0
178 0
178 0
178 0
178 0
178 0
178 0
178 0
178 0
189 0
189 0
189 0
189 0
189 0
189 0
189 0
189 0
189 0
189 0
189 0
201 0
201 0
201 0
201 0
201 0
201 0
201 0
201 0
201 0
201 0
201 0
213 0
213 0
213 0
213 0
213 0
213 0
213 0
213 0
213 0
213 0
213 0
225 0
225 0
225 0
225 0
225 0
225 0
225 0
225 0
225 0
225 0
225 0
240 0
240 0
240 0
240 0
240 0
240 0
240 0
240 0
240 0
240 0
240 0
253 0
253 0
253 0
253 0
253 0
253 0
253 0
253 0
253 0
253 0
265 0
265 0
265 0
265 0
265 0
265 0
265 0
265 0
265 0
265 0
265 0
278 0
278 0
278 0
278 0
278 0
278 0
278 0
278 0
278 0
278 0
278 0
291 0
291 0
291 0
291 0
291 0
291 0
291 0
291 0
291 0
291 0
291 0
303 0
303 0
303 0
303 0
303 0
303 0
303 0
303 0
303 0
303 0
314 0
314 0
314 0
314 0
314 0
314 0
314 0
314 0
314 0
314 0
314 0
325 0
325 0
325 0
325 0
325 0
325 0
325 0
325 0
325 0
325 0
325 0
336 0
336 0
336 0
336 0
336 0
336 0
336 0
336 0
336 0
336 0
336 0
347 0
347 0
347 0
347 0
347 0
347 0
347 0
347 0
347 0
347 0
347 0
357 0
357 0
357 0
357 0
357 0
357 0
357 0
357 0
357 0
357 0
357 0
367 0
367 0
367 0
367 0
367 0
367 0
368 0
368 0
368 0
368 0
368 0
378 0
378 0
378 0
378 0
378 0
378 0
378 0
378 0
378 0
378 0
388 0
389 0
389 0
389 0
389 0
389 0
389 0
389 0
389 0
389 0
389 0
389 1
402 1
402 1
402 1
402 1
402 1
402 1
402 1
402 1
402 1
402 1
402 1
413 1
413 1
413 1
413 1
413 1
413 1
413 1
413 1
413 1
413 1
413 1
423 1
423 1
423 1
423 1
423 1
423 1
423 1
423 1
423 1
423 1
423 1
433 1
433 1
433 1
433 1
433 1
433 1
433 1
433 1
433 1
433 1
433 1
443 1
443 1
443 1
443 1
443 1
443 1
443 1
443 1
443 1
443 1
453 1
453 1
453 1
453 1
453 1
453 1
453 1
453 1
453 1
453 1
453 1
463 1
463 1
463 1
463 1
463 1
463 1
463 1
463 1
463 1
463 1
463 1
473 1
473 1
473 1
473 1
473 1
473 1
473 1
473 1
473 1
473 1
473 1
483 1
483 1
483 1
483 1
483 1
483 1
483 1
483 1
483 1
483 1
483 1
493 1
493 1
493 1
493 1
493 1
493 1
493 1
493 1
493 1
493 1
493 1
503 1
503 1
503 1
503 1
503 1
503 1
503 1
503 1
503 1
503 1
513 1
513 1
513 1
513 1
513 1
513 1
513 1
513 1
513 1
513 1
513 1
523 1
523 1
523 1
523 1
523 1
523 1
523 1
523 1
523 1
523 1
523 1
533 1
533 1
533 1
533 1
533 1
533 1
533 1
533 1
533 1
533 1
533 1
543 1
543 1
543 1
543 1
543 1
543 1
543 1
543 1
543 1
543 2
543 2
556 2
556 2
556 2
556 2
556 2
556 2
556 2
556 2
556 2
556 2
556 2
571 2
571 2
571 2
571 2
571 2
571 2
571 2
571 2
571 2
571 2
571 2
582 2
582 2
582 2
582 2
582 2
582 2
582 2
582 2
582 2
582 2
582 2
593 2
593 2
593 2
593 2
593 2
593 2
593 2
593 2
593 2
593 2
593 2
608 2
608 3
609 4
609 4
609 4
609 4
609 4
609 4
609 4
609 4
609 4
609 4
609 4
622 4
622 4
622 4
622 4
622 4
622 4
622 4
622 4
622 4
622 4
634 4
634 4
634 4
634 4
634 4
634 4
634 4
634 4
634 4
634 4
634 4
634 5
648 5
648 5
648 5
648 5
648 5
648 5
648 5
648 5
648 5
648 5
648 5
661 5
661 5
661 5
661 5
661 5
661 5
661 5
661 5
661 5
661 5
661 5
673 5
673 5
673 5
673 5
673 5
673 5
673 5
673 5
673 5
673 5
673 5
686 5
686 5
686 5
686 5
686 5
686 5
686 5
686 5
686 5
686 5
686 5
699 5
699 5
699 5
699 5
699 5
699 5
699 5
699 5
699 5
699 5
699 5
711 5
711 5
711 5
711 5
711 5
711 5
711 5
711 5
711 5
711 5
711 5
723 5
723 5
723 5
723 5
723 5
723 5
723 5
723 5
723 5
723 5
723 5
735 5
735 5
735 5
735 5
735 5
735 5
735 5
735 5
735 5
735 5
735 5
746 5
746 5
746 5
746 5
746 5
746 5
746 5
746 5
746 5
746 5
757 5
757 5
757 5
757 5
757 5
757 5
757 5
757 5
757 5
757 5
757 5
768 5
768 5
768 5
768 5
768 5
768 5
768 5
768 5
768 5
768 5
768 5
781 5
781 5
781 5
781 5
781 5
781 5
781 5
781 5
781 5
781 5
781 5
794 5
794 5
794 5
794 5
794 5
794 5
794 5
794 5
794 5
794 5
794 5
806 5
806 5
806 5
806 5
806 5
806 5
806 5
806 5
806 5
806 5
806 5
818 5
818 5
818 5
818 5
818 5
818 5
818 5
818 5
818 5
818 5
818 5
830 5
830 5
830 5
830 5
830 5
830 5
830 5
830 5
830 5
830 5
830 5
846 5
846 5
846 5
846 5
846 5
846 5
846 5
846 5
846 5
846 5
846 5
862 5
862 5
862 5
862 5
862 5
862 5
862 5
862 5
862 5
862 5
862 5
875 5
875 5
875 5
875 5
875 5
875 5
875 5
875 5
875 5
875 5
890 5
890 5
890 5
890 5
890 5
890 5
890 5
890 5
890 5
890 5
890 5
904 5
904 5
904 5
904 5
904 5
904 5
904 5
904 5
904 5
904 5
904 5
917 5
917 5
917 5
917 5
917 5
917 5
917 5
917 5
917 5
917 5
917 5
931 5
931 5
931 5
931 5
931 5
931 5
931 5
931 5
931 5
931 5
931 5
944 5
944 5
944 5
944 5
945 5
945 5
945 5
945 5
945 5
945 5
945 5
959 5
959 5
959 5
959 5
959 5
959 5
959 5
959 5
959 5
959 5
959 5
973 5
973 5
973 5
973 5
973 5
973 5
973 5
973 5
973 5
973 5
973 5
986 5
986 5
986 5
986 5
986 5
986 5
986 5
986 5
986 5
986 5
986 5
999 5
999 5
999 5
999 5
999 5
999 5
999 5
999 5
999 5
999 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1011 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1024 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1036 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1047 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1059 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1070 5
1080 5
1080 5
1080 5
1080 5
1080 5
1080 5
1080 5
1080 5
1080 5
1080 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1092 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1105 5
1117 5
1117 5
1117 5
1117 5
1117 5
1117 5
1117 5
1117 5
1117 5
1117 5
1129 5
1129 5
1129 5
1129 5
1129 5
1129 5
1129 5
1129 5
1129 6
1129 6
1129 6
1129 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1145 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1158 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1172 6
1186 6
1186 6
1186 6
1186 6
1186 6
1186 6
1186 6
1186 6
1187 6
1187 6
1187 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1200 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1213 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1228 6
1244 6
1244 6
1244 6
1244 6
1244 6
1244 6
1244 6
1244 6
1244 6
1244 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1257 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1271 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1285 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1297 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1309 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1321 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1335 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1349 6
1362 6
1362 6
1362 6
1362 6
1362 6
1362 6
1362 6
1362 6
1362 6
1362 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1374 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1387 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1401 6
1414 6
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1414 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1430 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1445 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1456 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1470 7
1483 7
1483 7
1483 7
1483 7
1483 7
1483 7
1483 7
1483 7
1483 7
1483 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1497 7
1512 7
1512 7
1512 7
1512 7
1512 7
1512 7
1512 7
1512 7
1512 7
1513 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1528 7
1543 7
1543 7
1543 7
1543 7
1543 7
1543 7
1543 7
1544 7
1544 7
1544 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1559 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1576 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1593 7
1609 7
1609 7
1609 7
1609 7
1609 7
1609 7
1609 7
1609 7
1609 7
1609 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1624 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1634 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1645 7
1660 7
1660 7
1660 7
1660 7
1660 7
1660 7
1660 7
1660 7
1660 7
1660 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1674 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1687 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1700 7
1712 7
1712 7
1712 7
1712 7
1712 7
1712 7
1712 7
1712 7
1713 7
1713 7
1713 7
1727 7
1727 7
1727 7
1727 7
1727 7
1727 7
1727 7
1727 7
1727 7
1727 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1739 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1754 7
1771 8
1771 8
1771 8
1771 8
1771 8
1771 8
1771 8
1772 8
1772 8
1772 8
1772 8
1786 8
1786 8
1786 9
1786 9
1786 9
1786 9
1786 9
1786 9
1786 9
1786 9
1786 9
1786 9
1801 9
1801 9
1802 9
1802 9
1802 9
1802 9
1802 9
1802 9
1802 9
1802 9
1802 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1816 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1831 9
1848 9
1848 9
1848 9
1848 9
1848 9
1848 9
1848 9
1848 9
1848 9
1848 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1864 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1879 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1893 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1908 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1926 9
1940 9
1940 9
1940 9
1941 9
1941 9
1941 9
1941 9
1941 9
1941 9
1941 9
1941 9
1955 9
1955 9
1955 9
1955 9
1955 9
1955 9
1955 10
1956 10
1956 10
1956 10
1956 10
1956 10
1974 10
1974 10
1974 10
1974 10
1974 10
1974 10
1974 10
1974 10
1974 10
1974 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
1987 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2001 10
2012 10
2012 10
2012 10
2013 10
2013 10
2013 10
2013 10
2013 10
2013 10
2013 10
2013 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2025 10
2038 10
2038 10
2038 10
2038 10
2038 10
2038 10
2038 11
2038 11
2038 11
2038 11
2038 11
2038 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2055 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2066 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2078 11
2092 11
2092 11
2092 11
2092 11
2092 11
2092 11
2092 11
2092 11
2092 11
2092 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2104 11
2117 11
2117 11
2117 11
2117 11
2117 11
2117 11
2117 11
2118 11
2118 11
2118 11
2118 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2132 11
2145 11
2145 11
2145 11
2145 11
2145 11
2145 11
2145 11
2145 11
2146 11
2146 11
2146 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2157 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2167 11
2180 12
2180 12
2180 12
2180 12
2181 12
2181 12
2181 12
2181 12
2181 12
2181 12
2181 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2193 12
2207 12
2207 12
2207 12
2207 12
2207 12
2207 12
2208 12
2208 12
2208 12
2208 12
2208 12
2222 12
2222 12
2222 12
2222 12
2222 12
2222 12
2222 12
2222 12
2222 12
2222 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2237 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2250 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2266 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2279 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2294 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2307 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2323 12
2341 12
2341 12
2341 12
2341 12
2341 12
2341 12
2341 12
2341 12
2341 12
2341 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2355 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2371 12
2387 12
2387 12
2387 12
2387 12
2387 12
2387 12
2387 12
2387 12
2387 12
2387 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2403 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2419 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2434 12
2449 12
2449 12
2449 12
2449 12
2449 12
2449 12
2449 12
2449 12
2449 12
2450 12
2450 12
2466 12
2466 12
2466 12
2466 12
2466 12
2466 12
2466 12
2466 12
2466 12
2466 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2482 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2497 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2512 12
2529 12
2529 12
2529 12
2530 12
2530 12
2530 12
2530 12
2530 12
2530 12
2530 12
2530 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2544 12
2557 12
2557 12
2557 12
2557 12
2557 12
2557 12
2557 12
2557 12
2557 12
2557 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2571 12
2642 13
2642 13
2642 13
2642 13
2642 13
2642 14
2642 14
2642 14
2642 14
2642 14
2642 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2659 14
2673 14
2674 14
2674 14
2674 14
2674 14
2674 14
2674 14
2674 14
2674 14
2674 14
2674 14
2684 14
2684 14
2684 14
2684 14
2684 14
2684 14
2684 14
2684 14
2684 14
2684 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2694 14
2706 14
2706 14
2706 14
2706 14
2706 14
2706 14
2706 14
2706 14
2706 14
2706 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2719 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2732 14
2746 14
2746 14
2746 14
2747 14
2747 14
2747 14
2747 14
2747 14
2747 14
2747 14
2747 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2761 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2772 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2784 14
2795 14
2795 14
2795 14
2795 14
2795 14
2796 14
2796 14
2796 14
2796 14
2796 14
2796 14
2807 14
2808 14
2808 14
2808 14
2808 14
2808 14
2808 14
2808 14
2808 14
2808 14
2808 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2820 14
2954 14
2954 14
2954 14
2954 14
2954 15
2954 15
2954 15
2954 15
2954 15
2954 15
2954 15
2970 15
2970 15
2970 15
2970 15
2970 15
2970 15
2970 15
2971 15
2971 15
2971 15
2971 15
2985 15
2985 15
2985 15
2985 15
2985 15
2985 15
2985 15
2986 15
2986 15
2986 15
2986 15
3001 15
3001 15
3001 15
3001 15
3001 15
3001 15
3001 15
3001 15
3001 15
3001 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3016 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3029 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3042 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3056 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3069 15
3083 15
3083 15
3083 15
3083 15
3083 15
3083 15
3083 15
3083 15
3084 15
3084 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3096 15
3110 15
3110 15
3110 15
3110 15
3110 15
3110 15
3110 15
3110 15
3110 15
3110 15
3125 15
3125 15
3125 15
3125 15
3125 15
3125 15
3125 15
3125 15
3125 15
3125 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3138 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3157 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3171 15
3185 15
3185 15
3185 15
3185 15
3185 15
3185 15
3185 15
3185 15
3186 15
3186 15
3186 15
3202 15
3202 15
3202 15
3202 15
3202 15
3202 15
3202 15
3202 15
3202 15
3202 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3211 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3222 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3237 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3252 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3266 15
3282 15
3282 15
3282 15
3282 15
3283 15
3283 15
3283 15
3283 15
3283 15
3283 15
3283 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3297 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3313 15
3328 15
3328 15
3328 15
3328 15
3328 15
3328 15
3328 15
3328 15
3328 15
3328 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3343 15
3358 15
3358 15
3358 15
3358 15
3358 15
3358 15
3358 15
3358 15
3358 15
3358 15
3359 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3373 15
3386 15
3386 15
3386 15
3386 15
3386 15
3386 15
3387 15
3387 15
3387 15
3387 15
3387 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3402 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3417 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3432 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3448 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3463 15
3464 15
3464 15
3464 15
3464 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3479 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3491 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3506 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3522 15
3538 15
3539 15
3539 15
3539 15
3539 15
3539 15
3539 15
3539 15
3539 15
3539 15
3539 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3555 15
3571 15
3571 15
3571 15
3571 15
3571 15
3571 15
3571 15
3571 15
3571 15
3571 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3586 15
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3605 16
3617 16
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3620 17
3634 17
3634 17
3634 17
3634 17
3635 17
3635 17
3635 17
3635 17
3635 17
3635 17
3635 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3651 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3666 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3680 17
3697 17
3697 17
3697 17
3697 17
3697 17
3697 17
3697 17
3697 17
3697 17
3697 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3711 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3725 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3735 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3745 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3758 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3771 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3784 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3797 17
3814 17
3814 17
3814 17
3814 17
3814 17
3814 17
3814 17
3814 17
3814 17
3814 17
3829 17
3829 17
3829 17
3829 17
3829 17
3829 17
3829 17
3830 17
3830 17
3830 17
3830 17
3846 17
3846 17
3846 17
3846 17
3846 17
3846 17
3846 17
3846 18
3846 18
3846 18
3846 18
3846 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3862 18
3879 18
3879 18
3879 18
3879 18
3879 18
3879 18
3879 18
3879 18
3879 18
3879 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3895 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3908 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3925 18
3943 18
3943 18
3943 18
3943 18
3943 18
3943 18
3943 18
3943 18
3943 18
3943 18
3958 18
3958 18
3958 18
3958 18
3958 18
3958 18
3958 18
3958 18
3959 18
3959 18
3959 18
3975 18
3975 18
3975 18
3975 18
3975 18
3975 18
3975 18
3975 18
3976 18
3976 18
3976 18
3991 18
3992 18
3992 18
3992 18
3992 18
3992 18
3992 18
3992 18
3992 18
3992 18
3992 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4007 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4023 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4035 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4049 18
4063 18
4063 18
4063 18
4063 18
4063 18
4063 18
4063 18
4063 18
4063 18
4063 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4078 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4094 18
4111 18
4111 18
4111 18
4111 18
4111 18
4112 18
4112 18
4112 18
4112 18
4112 18
4112 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4128 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4144 18
4161 18
4161 18
4161 18
4161 18
4161 18
4161 18
4161 18
4161 18
4161 18
4161 19
4161 19
4183 19
4183 19
4183 19
4183 19
4183 19
4183 19
4183 19
4183 19
4183 19
4197 19
4197 19
4197 19
4197 19
4197 19
4197 19
4197 19
4198 19
4198 19
4198 19
4198 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4214 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4230 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4245 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4258 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4269 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4282 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4294 19
4307 19
4307 19
4307 19
4307 19
4307 19
4307 19
4307 19
4307 19
4307 19
4307 19
4321 19
4321 19
4321 19
4321 19
4322 19
4322 19
4322 19
4322 19
4322 19
4322 19
4322 19
4337 19
4337 19
4337 19
4337 19
4337 19
4337 19
4337 19
4337 19
4337 19
4337 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4350 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4365 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4380 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4396 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4409 19
4424 19
4424 19
4424 19
4424 19
4424 19
4424 19
4424 19
4424 19
4424 19
4424 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4440 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4454 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4469 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4485 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4500 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4515 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4530 19
4545 19
4545 19
4545 19
4545 19
4545 19
4545 19
4545 19
4545 19
4545 19
4545 19
4559 19
4559 19
4559 19
4559 19
4559 19
4559 19
4559 19
4559 19
4559 19
4559 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4573 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4588 19
4603 19
4603 19
4603 19
4603 19
4603 19
4603 19
4603 19
4603 19
4603 19
4603 19
4604 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4620 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4636 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4652 19
4669 19
4669 19
4669 19
4669 19
4669 19
4669 19
4669 19
4669 19
4669 19
4669 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4681 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4695 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4710 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4727 19
4741 19
4741 19
4741 19
4742 19
4742 19
4742 19
4742 19
4742 19
4742 19
4742 19
4742 19
4755 19
4755 19
4755 19
4755 19
4755 19
4755 19
4755 19
4755 19
4755 19
4755 19
4756 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4768 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4781 19
4792 19
4792 19
4792 19
4792 19
4792 19
4792 19
4792 19
4792 19
4792 19
4792 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4806 19
4820 19
4820 19
4820 19
4820 19
4820 19
4820 19
4820 19
4821 19
4821 19
4821 19
4821 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4835 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4848 19
4859 19
4859 19
4859 19
4859 19
4859 19
4859 19
4859 19
4859 20
4859 20
4859 20
4859 20
4859 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4874 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4887 20
4899 20
4899 20
4899 20
4899 20
4899 20
4899 20
4899 20
4899 21
4899 21
4899 21
4899 22
4899 22
4899 22
4919 22
4919 22
4919 22
4919 22
4919 22
4919 22
4919 22
4919 22
4919 22
4919 22
4933 22
4933 22
4933 22
4934 22
4934 22
4934 22
4934 22
4934 22
4934 22
4934 22
4934 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4950 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4964 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4979 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
4992 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5008 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5022 22
5036 22
5036 22
5036 22
5036 22
5036 22
5036 22
5036 22
5036 22
5036 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5051 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5066 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5083 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5097 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5111 22
5126 22
5126 22
5127 22
5127 22
5127 22
5127 22
5127 22
5127 22
5127 22
5127 22
5127 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5142 22
5158 22
5158 22
5158 22
5158 22
5158 22
5158 22
5158 22
5158 22
5158 22
5158 22
5172 22
5172 22
5172 22
5172 22
5172 22
5172 22
5172 22
5172 22
5172 22
5172 22
5189 22
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5189 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5208 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5222 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5235 23
5248 23
5248 23
5248 23
5248 23
5248 23
5248 23
5248 23
5248 23
5248 23
5248 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5262 23
5278 23
5278 23
5278 23
5278 23
5278 23
5278 23
5278 23
5278 23
5278 23
5278 23
5294 23
5294 23
5294 23
5294 23
5294 23
5294 23
5295 23
5295 23
5295 23
5295 23
5295 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5307 23
5317 23
5317 23
5317 23
5317 23
5317 23
5317 23
5317 23
5317 23
5318 23
5318 23
5318 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5332 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5347 23
5361 23
5361 23
5361 23
5361 23
5361 23
5361 23
5361 23
5361 23
5361 23
5362 23
5362 23
5377 23
5377 23
5377 23
5377 23
5377 23
5377 23
5377 23
5377 23
5377 23
5377 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5392 23
5405 23
5405 23
5405 23
5405 23
5405 23
5405 23
5405 23
5405 23
5405 23
5405 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5418 23
5431 23
5431 24
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5434 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5449 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5463 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5479 25
5491 25
5491 25
5491 25
5491 25
5491 25
5491 25
5491 25
5491 25
5491 25
5492 25
5492 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5506 25
5519 25
5519 25
5519 25
5519 25
5519 25
5519 25
5519 25
5519 25
5519 25
5519 25
5520 25
5533 25
5533 25
5533 25
5533 25
5533 25
5533 25
5533 25
5533 25
5533 25
5533 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5546 25
5558 25
5558 25
5558 25
5558 25
5558 25
5558 25
5558 25
5558 25
5558 25
5558 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5572 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5585 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5599 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5614 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5629 25
5643 25
5643 25
5643 25
5643 25
5643 25
5643 25
5643 25
5643 25
5643 25
5644 25
5644 25
5659 25
5659 25
5659 25
5659 25
5659 25
5659 25
5659 25
5659 25
5659 25
5659 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5673 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5688 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5703 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5718 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5731 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5747 25
5762 25
5762 25
5762 25
5762 25
5762 25
5762 25
5762 25
5763 25
5763 25
5763 25
5763 25
5778 25
5778 25
5778 25
5778 25
5778 25
5778 25
5778 25
5778 25
5778 25
5778 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5792 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5807 25
5822 25
5822 25
5822 25
5822 25
5822 25
5822 25
5822 25
5822 25
5823 25
5823 25
5823 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5833 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5843 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5857 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5871 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5885 25
5898 25
5898 25
5898 25
5898 25
5898 25
5898 25
5898 25
5898 25
5898 25
5898 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5910 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5925 25
5940 25
5940 25
5940 25
5940 25
5940 25
5940 25
5940 25
5940 25
5940 25
5940 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5953 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5967 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5980 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
5994 25
6008 25
6008 25
6008 25
6009 25
6009 25
6009 25
6009 25
6009 25
6009 25
6009 25
6009 25
6025 25
6026 25
6026 25
6026 25
6026 25
6026 25
6026 25
6026 25
6026 25
6026 25
6040 25
6040 25
6040 25
6040 25
6040 25
6040 25
6040 26
6040 26
6040 26
6040 26
6040 26
6040 26
6056 26
6056 26
6056 26
6057 26
6057 26
6057 26
6057 26
6057 26
6057 26
6057 26
6057 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6072 26
6086 26
6086 26
6087 26
6087 26
6087 26
6087 26
6087 26
6087 26
6087 26
6087 26
6087 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6101 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6119 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
6136 26
7690 26
7691 27
7691 28
7691 29
7691 29
7691 29
7691 29
7691 30
7691 31
7691 31
7691 31
7691 31
7691 31
7691 32
7691 32
7691 32
7715 32
7715 32
7715 32
7716 32
7716 32
7716 32
7716 32
7716 32
7716 32
7716 32
7716 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7728 32
7740 32
7740 32
7740 32
7740 32
7740 32
7740 32
7740 32
7740 32
7740 32
7741 32
7741 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7753 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7764 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7775 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7786 32
7796 32
7796 32
7796 32
7796 33
7796 33
7796 33
7796 33
7796 33
7796 33
7797 33
7797 33
7797 33
7809 33
7809 33
7809 33
7809 33
7809 33
7809 33
7809 33
7809 33
7809 33
7809 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7820 33
7832 33
7832 33
7832 33
7832 33
7832 33
7832 33
7832 33
7832 33
7832 33
7832 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7843 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7853 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7864 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7878 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7890 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7900 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7913 33
7924 33
7924 33
7924 33
7924 33
7924 33
7924 33
7924 33
7924 33
7925 33
7925 33
7925 33
7938 33
7938 33
7938 33
7938 33
7938 33
7938 33
7938 33
7938 33
7938 33
7938 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7949 33
7962 33
7962 33
7962 33
7962 33
7962 33
7962 33
7962 34
7962 34
7962 34
7962 34
7962 34
7962 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7977 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
7990 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8004 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8017 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8030 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8040 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8050 34
8062 34
8062 34
8062 34
8062 34
8062 34
8062 34
8062 34
8062 34
8062 34
8062 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8074 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8085 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8097 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8109 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8122 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8136 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8148 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8160 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8174 34
8187 34
8187 34
8187 34
8187 34
8187 34
8187 34
8187 34
8187 34
8187 34
8187 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8200 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8215 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8229 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8245 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8259 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8276 34
8287 34
8287 35
8287 36
8287 37
8287 38
8287 39
8287 40
8287 41
8287 42
8287 43
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8296 44
8310 44
8310 44
8310 44
8310 44
8310 44
8310 44
8310 44
8310 44
8310 44
8310 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8324 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8339 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8353 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8369 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8384 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8399 44
8413 44
8413 44
8413 44
8413 45
8413 45
8413 45
8413 45
8413 45
8413 45
8413 45
8413 45
8413 45
8432 45
8432 45
8432 45
8432 45
8432 45
8432 45
8432 45
8432 45
8432 45
8432 45
8446 45
8446 45
8446 45
8446 45
8446 45
8446 45
8446 45
8447 45
8447 45
8447 45
8447 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8463 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8478 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8495 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8507 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8520 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8534 45
8551 45
8551 45
8551 45
8551 45
8551 45
8551 45
8551 45
8551 45
8551 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8562 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8572 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8588 45
8603 45
8603 45
8603 45
8603 45
8603 45
8603 45
8604 45
8604 45
8604 45
8604 45
8619 45
8619 45
8619 45
8619 45
8619 45
8619 45
8619 45
8619 45
8619 45
8619 45
8620 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8635 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8652 45
8668 45
8668 45
8668 45
8668 45
8668 45
8668 45
8668 45
8668 45
8668 45
8668 45
8685 45
8685 45
8685 45
8685 45
8685 45
8685 45
8685 45
8685 45
8685 45
8685 45
8701 45
8701 45
8701 45
8701 45
8701 45
8701 45
8701 45
8701 46
8701 46
8701 46
8701 46
8701 46
8718 46
8718 46
8719 46
8719 46
8719 46
8719 46
8719 46
8719 46
8719 46
8719 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8734 46
8746 46
8746 46
8746 46
8746 46
8746 46
8746 46
8746 46
8747 46
8747 46
8747 46
8747 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8758 46
8772 46
8772 46
8772 46
8772 46
8772 46
8772 46
8772 46
8772 46
8772 47
8772 47
8772 47
8772 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8788 47
8803 47
8803 47
8803 47
8803 47
8803 47
8803 47
8803 47
8803 47
8803 47
8803 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8819 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8837 47
8853 47
8853 47
8853 47
8853 47
8853 47
8853 47
8854 47
8854 47
8854 47
8854 47
8854 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8871 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8887 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8903 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8920 47
8934 47
8934 47
8934 47
8934 47
8934 47
8934 47
8934 47
8934 47
8934 47
8934 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8949 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8963 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8977 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
8992 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9005 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9020 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9033 47
9052 47
9052 47
9052 47
9052 47
9052 47
9052 47
9052 47
9052 47
9052 47
9052 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9067 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9083 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9093 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9105 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9119 47
9132 47
9132 47
9132 47
9132 47
9132 47
9132 47
9132 47
9132 47
9132 47
9132 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9146 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9162 47
9176 47
9176 47
9176 47
9177 47
9177 47
9177 47
9177 47
9177 47
9177 47
9177 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9190 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9205 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9220 47
9235 47
9235 47
9235 47
9235 47
9235 47
9235 47
9235 47
9235 47
9235 47
9236 47
9236 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9249 47
9262 47
9262 47
9262 47
9262 47
9262 47
9262 47
9262 47
9263 47
9263 47
9263 47
9263 47
9278 47
9278 47
9278 47
9278 47
9278 47
9278 47
9278 47
9278 47
9278 47
9278 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9293 47
9310 47
9310 47
9310 47
9310 47
9310 47
9310 47
9310 47
9310 47
9310 47
9310 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9326 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9341 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9357 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9372 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9387 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9402 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9417 47
9431 47
9431 47
9431 47
9431 47
9431 47
9431 47
9431 47
9431 47
9432 47
9432 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9445 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9461 47
9477 47
9477 47
9477 47
9477 47
9477 47
9477 47
9477 48
9477 48
9477 48
9477 48
9478 48
9478 48
9493 48
9493 48
9493 48
9493 48
9493 48
9493 48
9493 48
9493 48
9493 48
9493 48
9494 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9508 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9524 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9539 48
9554 48
9554 48
9554 48
9554 48
9554 48
9554 48
9554 48
9554 48
9554 48
9554 48
9567 48
9567 48
9567 48
9567 48
9567 48
9567 48
9567 48
9567 48
9567 48
9568 48
9568 48
9582 48
9582 48
9582 48
9583 48
9583 48
9583 48
9583 48
9583 48
9583 48
9583 48
9583 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9599 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9611 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9622 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9634 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9648 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9661 48
9676 48
9676 48
9676 48
9676 48
9676 48
9676 48
9676 48
9676 48
9676 48
9676 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9689 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9704 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9718 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9731 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9745 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9759 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9775 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9788 48
9806 48
9806 48
9806 48
9806 48
9806 48
9806 48
9806 48
9806 48
9806 48
9806 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9822 48
9836 48
9836 48
9836 48
9836 48
9836 48
9836 48
9836 48
9836 48
9836 49
9836 49
9836 49
9836 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9851 49
9866 49
9866 49
9866 49
9866 49
9866 49
9867 49
9867 49
9867 49
9867 49
9867 49
9880 49
9880 49
9880 49
9880 49
9880 49
9881 49
9881 49
9881 49
9881 49
9881 49
9881 49
9894 49
9894 49
9894 49
9894 49
9894 49
9894 49
9894 49
9894 49
9894 50
9894 50
9894 50
9894 50
9910 50
9910 50
9910 50
9910 50
9910 50
9910 50
9910 50
9910 50
9910 50
9910 50
9911 50
9925 50
9925 50
9925 50
9925 50
9925 51
9925 51
9925 51
9925 51
9925 51
9925 51
9925 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 51
9940 52
9940 52
9940 52
9940 52
9940 52
9940 52
9954 52
9954 52
9954 52
9954 52
9954 52
9954 52
9954 52
9954 52
9955 52
9955 52
9955 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9967 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9983 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
9995 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10008 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10019 52
10029 52
10029 52
10029 52
10029 52
10029 52
10029 52
10029 52
10029 52
10029 52
10029 52
10030 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10041 52
10054 52
10054 52
10054 52
10054 52
10054 52
10054 52
10054 52
10054 52
10054 52
10054 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10064 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10078 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10092 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10106 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10118 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10133 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 52
10143 53
10143 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10156 53
10171 53
10171 53
10171 53
10171 53
10171 53
10171 53
10171 53
10171 53
10171 53
10171 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10183 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10198 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10211 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10227 53
10240 53
10240 53
10240 53
10240 53
10240 53
10240 53
10240 53
10241 53
10241 53
10241 53
10241 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10255 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10273 53
10292 53
10292 53
10292 53
10292 53
10292 53
10292 53
10292 53
10292 53
10292 53
10292 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10305 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10320 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10335 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10348 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10361 53
10376 53
10376 53
10376 53
10376 53
10376 53
10376 53
10376 53
10377 53
10377 53
10377 53
10377 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10391 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10407 53
10422 53
10422 53
10422 53
10422 53
10422 53
10422 53
10422 53
10422 53
10422 53
10422 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10438 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10453 53
10468 53
10468 53
10468 53
10469 54
10469 54
10469 54
10469 54
10469 54
10469 54
10469 54
10469 54
10469 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10484 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10498 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10515 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10528 54
10543 54
10543 54
10543 54
10543 54
10543 54
10543 54
10543 54
10543 54
10543 54
10543 54
10555 54
10555 54
10555 54
10555 54
10555 54
10555 54
10555 54
10555 54
10555 54
10555 54
10556 54
10567 54
10567 54
10567 54
10567 54
10567 54
10567 54
10567 54
10567 54
10567 54
10567 54
10568 54
10580 54
10580 54
10580 54
10581 54
10581 54
10581 54
10581 54
10581 54
10581 54
10581 54
10581 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10593 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10604 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10622 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10637 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10649 54
10661 54
10661 54
10661 54
10661 54
10661 54
10661 54
10661 54
10661 54
10661 54
10661 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10671 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10681 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10692 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 54
10706 55
10716 55
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10721 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10733 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10745 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10759 56
10774 56
10774 56
10774 56
10774 56
10774 56
10774 56
10775 56
10775 56
10775 56
10775 56
10775 56
10790 56
10790 56
10790 56
10790 56
10790 56
10790 56
10790 56
10790 56
10790 56
10790 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10805 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 56
10820 57
10820 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10837 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10850 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10863 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10877 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10890 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10904 57
10920 57
10920 57
10920 57
10920 57
10920 57
10920 57
10920 57
10920 57
10920 57
10920 57
10932 57
10932 57
10932 57
10932 57
10932 57
10932 57
10932 57
10932 57
10933 57
10933 57
10933 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10945 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10958 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10971 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10983 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
10996 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11009 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11022 57
11038 57
11038 57
11038 57
11038 57
11038 57
11038 57
11038 57
11038 57
11038 57
11038 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11051 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11067 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11083 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11097 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11111 57
11126 57
11126 57
11126 57
11126 57
11126 57
11126 57
11126 57
11126 57
11126 57
11127 57
11127 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11141 57
11159 57
11159 57
11159 57
11159 57
11159 57
11159 57
11159 57
11159 57
11160 57
11160 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11173 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11186 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11196 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11211 57
11225 57
11225 57
11225 57
11226 57
11226 57
11226 57
11226 57
11226 57
11226 57
11226 57
11226 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11239 57
11252 57
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11252 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11267 58
11282 58
11282 58
11282 58
11282 58
11282 58
11282 58
11282 58
11282 58
11282 58
11283 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11296 58
11310 58
11310 58
11310 58
11310 58
11310 58
11310 58
11310 58
11310 58
11311 58
11311 58
11311 58
11323 58
11323 58
11323 58
11323 58
11323 58
11323 58
11323 58
11323 58
11324 58
11324 58
11324 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11338 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11353 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11368 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11384 58
11401 58
11401 58
11401 58
11401 58
11401 58
11401 58
11401 58
11401 58
11401 58
11401 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11416 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11432 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11446 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11462 58
11478 58
11478 58
11478 58
11478 58
11478 58
11479 58
11479 58
11479 58
11479 58
11479 58
11479 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11493 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11508 58
11524 58
11524 58
11524 58
11524 58
11524 58
11524 58
11524 58
11524 58
11524 58
11524 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11537 58
11550 58
11550 58
11550 58
11550 58
11550 58
11550 58
11550 58
11550 58
11550 58
11551 58
11551 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11566 58
11579 58
11579 58
11580 58
11580 58
11580 58
11580 58
11580 58
11580 58
11580 58
11580 58
11580 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11595 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11611 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11625 58
11644 58
11644 58
11644 58
11644 58
11644 58
11644 58
11644 58
11644 58
11644 58
11644 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11658 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11672 58
11688 58
11688 58
11688 58
11688 58
11688 58
11688 58
11688 58
11689 58
11689 58
11689 58
11689 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11708 58
11718 58
11718 58
11718 58
11718 58
11718 59
11718 59
11718 59
11718 59
11718 59
11718 59
11718 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11732 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11749 59
11765 59
11765 59
11765 59
11765 59
11765 59
11765 59
11765 59
11765 59
11765 59
11765 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11780 59
11795 59
11796 59
11796 59
11796 59
11796 59
11796 59
11796 59
11796 59
11796 59
11796 59
11796 59
11811 59
11811 59
11811 59
11811 59
11811 59
11811 59
11811 59
11811 59
11811 59
11811 59
11812 59
11825 59
11825 59
11825 59
11825 59
11825 59
11825 59
11826 59
11826 59
11826 59
11826 59
11826 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11841 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11859 59
11870 59
11870 59
11870 59
11870 59
11870 59
11870 59
11870 59
11870 59
11871 59
11871 59
11871 59
11885 59
11885 59
11885 59
11885 59
11885 59
11885 59
11885 59
11885 59
11885 59
11885 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11898 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11910 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11927 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11941 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11957 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11972 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
11987 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12000 59
12015 59
12015 59
12015 59
12015 59
12015 59
12015 59
12015 59
12015 59
12015 59
12015 59
12028 59
12028 59
12028 59
12028 59
12028 59
12029 59
12029 59
12029 59
12029 59
12029 59
12029 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12044 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12060 59
12074 59
12074 59
12075 59
12075 59
12075 59
12075 59
12075 59
12075 59
12075 59
12075 59
12075 59
12091 59
12091 59
12091 59
12091 59
12091 59
12091 59
12091 59
12091 59
12091 59
12092 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12105 59
12118 59
12118 59
12118 59
12118 59
12118 59
12118 59
12119 59
12119 59
12119 59
12119 59
12119 59
12134 59
12134 59
12134 59
12134 59
12134 59
12134 59
12134 59
12134 59
12134 59
12134 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12147 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12165 59
12180 59
12181 59
12181 59
12181 59
12181 59
12181 59
12181 59
12181 59
12181 59
12181 59
12181 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12195 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12210 59
12225 59
12225 59
12225 59
12225 59
12225 59
12225 59
12225 59
12225 59
12225 59
12225 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12237 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12247 59
12261 59
12261 59
12261 59
12261 59
12261 59
12261 59
12261 59
12261 59
12261 59
12261 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12274 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12288 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12303 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12317 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12332 59
12348 59
12348 59
12348 59
12348 59
12349 59
12349 59
12349 59
12349 59
12349 59
12349 59
12349 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12366 59
12381 59
12381 59
12381 59
12381 59
12381 59
12381 59
12381 59
12381 59
12381 59
12381 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12395 59
12413 59
12413 59
12413 59
12413 59
12413 59
12413 59
12413 59
12413 59
12414 59
12414 59
12414 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12430 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12447 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12464 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12482 59
12496 59
12496 59
12496 59
12496 59
12496 59
12496 59
12496 59
12496 59
12497 59
12497 59
12497 59
12512 59
12512 59
12512 59
12512 59
12512 59
12512 59
12512 59
12512 59
12512 59
12512 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12526 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12541 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12556 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12570 59
12584 59
12584 59
12584 59
12584 59
12584 59
12584 59
12584 59
12584 59
12584 59
12584 60
12584 60
12584 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12602 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12617 60
12632 60
12632 60
12632 60
12632 60
12632 60
12632 60
12632 60
12632 60
12632 60
12632 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12644 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12657 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12670 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12683 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12698 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12715 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12729 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12746 60
12761 60
12761 60
12761 60
12761 60
12761 60
12761 60
12761 60
12761 60
12761 60
12761 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12770 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12786 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12802 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12815 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12830 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 60
12845 61
12845 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12864 61
12879 61
12879 61
12879 61
12879 61
12879 61
12879 62
12879 62
12879 62
12879 62
12879 62
12879 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12897 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12912 62
12926 62
12926 62
12926 62
12926 62
12926 62
12926 62
12927 62
12927 62
12927 62
12927 62
12927 62
12941 62
12941 62
12941 62
12941 62
12941 62
12941 62
12941 62
12941 62
12941 62
12941 62
12942 62
12956 62
12956 62
12956 62
12956 62
12957 62
12957 62
12957 62
12957 62
12957 62
12957 62
12957 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12971 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
12986 62
13005 62
13005 62
13005 62
13005 62
13005 62
13005 62
13005 62
13005 62
13005 62
13005 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13021 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13038 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13059 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13074 62
13090 62
13090 62
13090 62
13090 62
13090 62
13090 62
13090 62
13090 62
13090 62
13090 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13104 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13118 62
13132 62
13132 62
13132 62
13132 62
13132 62
13132 62
13132 62
13132 62
13132 62
13132 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13145 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13159 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13176 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13190 62
13205 62
13205 62
13205 62
13205 62
13205 62
13205 62
13205 62
13205 62
13205 62
13205 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13220 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13237 62
13253 62
13253 62
13253 62
13253 62
13253 62
13253 62
13253 62
13253 62
13253 62
13253 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13270 62
13284 62
13284 62
13284 62
13284 62
13284 62
13284 62
13284 62
13284 62
13284 62
13284 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13294 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13308 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13323 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13334 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13348 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
13361 62
14194 62
14194 62
14194 62
14194 62
14194 62
14194 63
14194 64
14194 64
14194 64
14194 64
14194 65
14194 65
14194 66
14194 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14213 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14229 66
14249 66
14249 66
14249 66
14249 66
14249 66
14249 66
14249 66
14249 66
14249 66
14249 66
14250 66
14250 66
14271 67
14271 67
14271 67
14271 67
14271 67
14271 67
14271 67
14271 67
14271 67
14271 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14287 67
14302 67
14302 68
14302 68
14302 68
14302 68
14302 68
14302 68
14302 68
14302 68
14302 68
14302 68
14303 68
14320 68
14320 68
14320 68
14320 68
14320 68
14320 68
14320 68
14320 68
14320 68
14320 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14332 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14343 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14355 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14371 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14383 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14396 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14409 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14421 68
14434 68
14434 68
14434 68
14434 68
14434 68
14434 68
14434 68
14434 68
14434 68
14434 68
14447 68
14447 68
14447 68
14447 68
14447 68
14447 68
14447 68
14447 68
14447 68
14447 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14463 68
14477 68
14477 68
14477 68
14477 68
14477 68
14477 68
14477 68
14477 68
14477 68
14477 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14490 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14502 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14514 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14527 68
14540 68
14540 68
14540 68
14540 68
14541 68
14541 68
14541 68
14541 68
14541 68
14541 68
14541 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14556 68
14571 68
14571 68
14571 68
14571 68
14571 68
14571 68
14571 68
14571 68
14571 68
14571 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14584 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14597 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14613 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14623 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14634 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14647 68
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14660 69
14673 69
14673 69
14673 69
14673 69
14673 69
14673 69
14673 69
14673 69
14673 69
14673 69
14674 69
14689 69
14689 69
14689 69
14689 69
14689 69
14689 69
14689 69
14689 69
14689 69
14689 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14702 69
14717 69
14717 69
14717 69
14717 69
14717 69
14717 69
14717 69
14717 69
14718 69
14718 69
14718 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14733 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14748 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14764 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14784 69
14796 69
14796 70
14796 71
14796 72
14796 73
14796 74
14796 75
14796 76
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14806 77
14822 77
14822 77
14822 77
14822 77
14822 77
14822 77
14822 77
14822 77
14822 77
14823 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14835 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14847 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14858 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14870 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14881 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14894 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14907 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14919 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14931 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 77
14943 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14956 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14969 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14982 78
14997 78
14997 78
14997 78
14997 78
14997 78
14997 78
14997 78
14997 79
14997 79
14997 79
14997 79
14997 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15013 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15026 79
15041 79
15041 79
15041 79
15041 79
15041 79
15041 79
15042 79
15042 79
15042 79
15042 79
15042 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15056 79
15073 79
15073 79
15073 79
15073 79
15073 79
15073 79
15073 79
15073 79
15073 79
15073 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15088 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15103 79
15118 79
15118 79
15118 79
15118 79
15118 79
15118 79
15118 79
15118 79
15118 79
15118 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15131 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15145 79
15160 79
15160 79
15160 79
15160 79
15160 79
15160 79
15160 79
15160 79
15160 79
15160 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15173 79
15190 79
15190 79
15190 79
15190 79
15190 79
15190 79
15190 79
15190 79
15190 79
15190 79
15204 79
15204 79
15205 79
15205 79
15205 79
15205 79
15205 79
15205 79
15205 79
15205 79
15205 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15220 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15235 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15249 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15263 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15277 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15292 79
15305 79
15305 79
15305 79
15305 79
15306 79
15306 79
15306 79
15306 79
15306 79
15306 79
15306 79
15321 79
15321 79
15321 79
15321 80
15321 80
15321 80
15321 80
15321 80
15321 80
15321 80
15321 80
15337 80
15337 80
15337 80
15337 80
15337 80
15338 80
15338 80
15338 80
15338 80
15338 80
15338 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15353 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15367 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15382 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15392 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15404 80
15420 80
15420 80
15420 80
15420 80
15420 80
15420 80
15420 80
15420 80
15420 80
15421 80
15421 80
15434 80
15434 80
15434 80
15434 80
15434 80
15434 80
15435 80
15435 80
15435 80
15435 80
15435 80
15449 80
15449 80
15449 80
15449 80
15449 80
15449 80
15449 80
15449 80
15449 80
15449 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15462 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15478 80
15494 80
15494 80
15494 80
15494 80
15494 80
15494 80
15494 80
15494 80
15494 80
15494 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15508 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15522 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15538 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15554 80
15571 80
15571 80
15571 80
15571 80
15571 80
15571 80
15571 80
15571 80
15571 80
15571 80
15585 80
15585 80
15585 80
15585 80
15585 80
15585 80
15586 80
15586 80
15586 80
15586 80
15586 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15603 80
15617 80
15618 80
15618 80
15618 80
15618 80
15618 80
15618 80
15618 80
15618 80
15618 80
15618 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15631 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15647 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15661 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15677 80
15692 80
15692 80
15692 80
15692 80
15692 80
15692 80
15692 80
15692 80
15692 80
15692 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15706 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15719 80
15733 80
15733 80
15733 80
15733 80
15733 80
15733 80
15733 80
15734 80
15734 80
15734 80
15734 80
15747 80
15747 80
15747 80
15747 80
15747 80
15747 80
15747 80
15748 80
15748 80
15748 80
15748 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15758 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15771 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15785 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15800 80
15819 80
15819 80
15819 80
15819 80
15819 80
15819 80
15819 80
15819 80
15819 80
15819 80
15834 80
15834 80
15834 80
15834 80
15834 80
15834 80
15834 80
15834 80
15834 80
15835 80
15835 80
15852 80
15852 80
15852 80
15852 80
15852 80
15852 80
15852 80
15852 80
15852 80
15852 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15868 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15881 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15893 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15907 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15918 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15932 80
15949 80
15949 80
15949 80
15949 80
15949 80
15949 80
15949 80
15949 80
15949 80
15949 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15963 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15978 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
15993 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16008 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16023 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16037 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16051 80
16068 80
16068 80
16068 80
16068 80
16068 80
16068 80
16068 80
16068 80
16068 80
16068 80
16082 80
16082 80
16082 80
16082 80
16082 80
16082 80
16082 80
16082 80
16082 80
16082 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16100 80
16115 80
16115 80
16115 80
16115 80
16115 80
16115 80
16115 80
16115 80
16115 80
16115 80
16116 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16133 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16151 80
16168 80
16168 80
16169 80
16169 80
16169 80
16169 80
16169 80
16169 80
16169 80
16169 80
16189 80
16189 80
16189 80
16189 80
16189 80
16189 80
16189 80
16189 80
16189 80
16189 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16202 80
16219 80
16219 80
16219 80
16219 80
16219 80
16219 80
16219 80
16219 80
16219 80
16220 80
16220 80
16234 80
16234 80
16234 80
16235 80
16235 80
16235 80
16235 80
16235 80
16235 80
16235 80
16235 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16252 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16270 80
16287 80
16287 80
16287 80
16287 80
16287 80
16287 80
16287 80
16287 80
16287 80
16287 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16303 80
16319 80
16319 80
16319 80
16319 80
16319 80
16319 80
16319 80
16319 80
16319 80
16319 80
16334 80
16334 80
16334 80
16334 80
16335 80
16335 80
16335 80
16335 80
16335 80
16335 80
16335 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16350 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16365 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16381 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16398 80
16414 80
16414 80
16415 80
16415 80
16415 80
16415 80
16415 80
16415 80
16415 80
16415 80
16415 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16430 80
16440 80
16440 80
16440 80
16440 80
16440 80
16440 80
16440 80
16440 80
16440 80
16440 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16450 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16465 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16481 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16495 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16510 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16524 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16539 80
16551 80
16551 80
16551 80
16552 80
16552 80
16552 80
16552 80
16552 80
16552 80
16552 80
16552 80
16566 80
16566 80
16566 80
16566 80
16566 80
16566 80
16566 80
16566 80
16566 80
16566 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16578 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16591 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16605 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16620 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16633 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16647 80
16662 80
16662 80
16662 80
16662 80
16662 80
16662 80
16662 80
16662 81
16662 81
16662 81
16662 81
16662 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16680 81
16699 81
16699 81
16699 81
16699 81
16699 81
16699 81
16699 81
16699 81
16699 81
16699 81
16714 81
16714 81
16714 81
16714 81
16714 81
16714 81
16714 81
16715 81
16715 81
16715 81
16715 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16727 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16745 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16760 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16775 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16788 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16802 81
16817 81
16817 81
16817 81
16817 81
16817 81
16817 81
16817 81
16817 81
16817 81
16817 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16831 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16845 81
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16862 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16878 82
16891 82
16891 82
16891 82
16891 82
16891 82
16891 82
16891 82
16891 82
16891 82
16891 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16905 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16918 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16930 82
16943 82
16943 82
16943 82
16943 82
16943 82
16943 82
16943 82
16944 82
16944 82
16944 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16957 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16967 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16978 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
16993 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17008 82
17028 82
17028 82
17028 82
17028 82
17028 82
17028 82
17028 82
17029 82
17029 82
17029 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17044 82
17071 82
17071 82
17071 82
17071 82
17071 82
17071 82
17071 82
17071 82
17071 82
17071 82
17085 82
17085 82
17085 82
17085 82
17085 82
17085 82
17085 82
17085 82
17085 82
17085 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17098 82
17134 82
17134 82
17134 82
17134 82
17134 82
17134 82
17134 82
17134 82
17134 83
17134 83
17134 83
17134 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17153 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17170 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17184 83
17196 83
17196 83
17196 83
17196 83
17196 83
17196 83
17196 83
17196 83
17196 83
17196 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17207 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17219 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17236 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17250 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17265 83
17280 83
17280 83
17280 83
17280 83
17280 83
17280 83
17280 83
17280 83
17280 83
17281 83
17281 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17297 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17311 83
17329 83
17329 83
17329 83
17329 83
17329 83
17329 83
17329 83
17329 83
17329 83
17329 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17342 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17356 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17371 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17386 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17405 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17421 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17436 83
17451 83
17451 83
17451 83
17451 83
17451 83
17451 83
17451 83
17451 83
17451 83
17451 83
17463 83
17463 83
17463 83
17463 83
17463 83
17464 83
17464 83
17464 83
17464 83
17464 83
17464 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17479 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17489 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17501 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17516 83
17533 83
17533 83
17533 83
17533 83
17533 83
17533 83
17533 83
17533 83
17533 83
17533 83
17534 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17549 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17565 83
17580 83
17580 83
17580 83
17580 83
17580 83
17580 83
17580 83
17580 83
17580 83
17580 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17594 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17613 83
17629 83
17629 83
17629 83
17629 83
17629 83
17630 83
17630 83
17630 83
17630 83
17630 83
17630 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17647 83
17659 83
17659 83
17659 83
17659 83
17660 83
17660 83
17660 83
17660 83
17660 83
17660 83
17660 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17673 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17689 83
17706 83
17706 83
17706 83
17706 83
17706 83
17706 83
17706 83
17706 83
17706 83
17706 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17719 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17735 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17751 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17767 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17785 83
17800 83
17800 83
17801 83
17801 83
17801 83
17801 83
17801 83
17801 83
17801 83
17801 83
17801 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17816 83
17834 83
17834 83
17834 83
17834 83
17834 83
17834 83
17834 83
17834 83
17834 83
17834 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17850 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17868 83
17885 83
17885 83
17885 83
17885 83
17885 83
17886 83
17886 83
17886 83
17886 83
17886 83
17886 83
17902 83
17902 83
17902 83
17903 83
17903 83
17903 83
17903 83
17903 83
17903 83
17903 83
17903 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17919 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17933 83
17954 83
17954 83
17954 83
17954 83
17954 83
17954 83
17954 83
17954 83
17954 83
17954 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17972 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
17988 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18008 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18026 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18044 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18061 83
18088 83
18088 83
18088 83
18088 83
18088 83
18088 83
18088 83
18088 83
18088 83
18088 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18101 83
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18124 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18140 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18157 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18174 84
18188 84
18188 84
18188 84
18188 85
18188 85
18188 85
18188 85
18188 85
18188 85
18188 85
18188 85
18188 85
18188 86
18210 86
18210 86
18210 86
18210 86
18210 86
18210 86
18210 86
18210 86
18210 86
18210 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18229 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18256 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18276 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18292 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18309 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18325 86
18340 86
18340 86
18340 86
18340 86
18340 86
18340 86
18340 86
18340 86
18340 86
18340 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18355 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18386 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18422 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18437 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18452 86
18467 86
18467 86
18467 86
18467 86
18467 86
18467 86
18467 86
18467 86
18467 86
18467 86
18484 86
18484 86
18484 87
18484 87
18484 87
18484 87
18484 87
18484 87
18484 87
18484 87
18484 87
18484 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18511 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18526 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18541 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18558 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18577 87
18591 87
18591 87
18591 87
18591 87
18591 87
18591 87
18591 87
18591 87
18591 87
18591 87
18608 87
18608 87
18608 87
18608 87
18608 87
18608 87
18608 87
18608 87
18608 87
18609 87
18609 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18622 87
18642 87
18642 87
18642 87
18709 87
18709 87
18709 87
18709 87
18709 87
18709 87
18709 87
18709 88
18709 88
18709 88
18709 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18727 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18742 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18756 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18770 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18782 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18796 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18812 88
18827 88
18827 88
18827 88
18827 88
18827 88
18827 88
18827 88
18827 88
18827 88
18827 88
18828 88
18846 88
18846 88
18846 88
18846 88
18846 88
18846 88
18846 88
18846 88
18846 88
18846 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18860 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18876 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18894 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18909 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18939 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18954 88
18972 88
18972 88
18972 88
18972 88
18972 88
18972 88
18972 88
18972 88
18972 88
18972 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19004 88
19021 88
19021 88
19021 88
19021 88
19021 88
19021 88
19021 88
19021 88
19022 88
19022 88
19022 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19041 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19057 88
19071 88
19071 88
19071 88
19072 88
19072 88
19072 88
19072 88
19072 88
19072 88
19072 88
19072 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19088 88
19108 88
19108 88
19108 88
19108 88
19108 88
19108 88
19108 88
19108 88
19108 88
19108 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19145 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19161 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19176 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19194 88
19225 88
19225 88
19225 88
19225 88
19225 88
19225 88
19225 88
19225 88
19225 88
19226 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19240 88
19280 88
19280 88
19280 88
19280 88
19280 88
19280 88
19280 88
19280 88
19281 88
19281 88
19281 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19301 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19318 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19337 88
19359 88
19359 89
19359 89
19359 89
19359 89
19359 89
19359 89
19359 89
19359 89
19359 89
19359 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19377 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19392 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19409 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19425 89
19439 89
19439 89
19439 89
19439 89
19439 89
19439 89
19439 89
19439 89
19439 89
19439 89
19440 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19456 89
19477 89
19477 89
19477 89
19477 89
19477 89
19477 89
19477 89
19477 89
19477 89
19477 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19487 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19514 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19530 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19552 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19586 89
19608 89
19608 89
19608 89
19608 89
19608 89
19608 89
19608 89
19608 89
19609 89
19609 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19632 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19651 89
19667 89
19667 89
19667 89
19667 89
19667 89
19667 89
19667 89
19667 89
19667 89
19667 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19686 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19711 89
19744 89
19744 89
19744 89
19744 89
19744 89
19744 89
19744 89
19744 89
19744 89
19744 89
19758 89
19758 89
19758 89
19758 89
19758 89
19758 89
19758 89
19758 89
19758 89
19758 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19773 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19789 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19814 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19832 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19854 89
19873 89
19873 89
19873 89
19873 89
19873 89
19873 89
19873 89
19873 89
19873 89
19894 89
19894 89
19894 89
19894 89
19894 89
19894 89
19894 89
19894 89
19894 89
19894 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19908 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19922 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19948 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19961 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
19975 89
20003 89
20003 89
20003 89
20003 89
20003 89
20003 89
20003 89
20003 89
20003 89
20003 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20019 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20042 89
20043 89
20043 89
20066 89
20066 89
20066 89
20066 89
20148 89
20148 89
20148 89
20148 89
20148 90
20148 90
20148 90
20148 90
20148 90
20148 90
20148 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20179 90
20196 90
20196 90
20196 90
20196 90
20196 90
20196 90
20196 90
20196 90
20197 90
20197 90
20197 90
20212 90
20212 90
20212 90
20212 90
20212 90
20213 90
20213 90
20213 90
20213 90
20213 90
20213 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20232 90
20246 90
20246 90
20246 90
20247 90
20247 90
20247 90
20247 90
20247 90
20247 90
20247 90
20247 90
20273 90
20273 90
20273 90
20273 90
20273 90
20273 90
20273 90
20273 90
20273 90
20273 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20307 90
20324 90
20324 90
20324 90
20324 90
20324 90
20324 91
20324 91
20324 91
20324 91
20324 91
20324 91
20324 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20339 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20353 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20375 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20388 91
20405 91
20405 91
20405 91
20405 91
20405 91
20405 91
20405 91
20405 91
20405 91
20405 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20421 91
20452 91
20452 91
20452 91
20452 91
20452 91
20452 91
20452 91
20453 91
20453 91
20453 91
20453 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20470 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20497 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20510 91
20761 91
20883 91
20883 91
20883 91
20883 92
20883 93
20883 93
20883 93
20883 93
20883 93
20883 93
20907 93
20911 94
20911 94
20911 94
20911 94
20911 94
20911 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20919 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20960 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
20979 94
21010 94
21010 94
21010 94
21010 94
21010 95
21010 95
21010 95
21010 95
21010 95
21010 95
21010 95
21025 95
21025 95
21025 95
21025 95
21025 95
21025 95
21025 95
21025 95
21025 95
21025 95
21060 95
21060 95
21060 95
21060 95
21060 95
21060 95
21060 95
21060 95
21071 95
21071 95
21071 95
21071 95
21071 95
21071 95
21071 95
21071 95
21071 95
21071 95
21072 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21104 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21119 95
21150 95
21150 95
21150 95
21150 95
21150 95
21150 95
21150 95
21150 95
21150 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21172 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21195 95
21220 95
21220 95
21220 95
21220 95
21220 95
21220 95
21220 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21235 95
21257 95
21257 95
21257 95
21257 95
21257 95
21257 95
21257 95
21257 95
21257 95
21257 96
21257 96
21257 96
21276 96
21276 96
21276 96
21276 96
21276 96
21276 96
21276 96
21276 96
21276 96
21276 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21287 96
21302 96
21302 96
21302 96
21302 97
21302 97
21302 97
21353 97
21353 97
21353 97
21353 97
21353 97
21353 97
21353 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21381 97
21425 97
21425 97
21425 97
21425 97
21425 97
21425 97
21425 97
21425 97
21425 97
21425 97
21445 97
21445 97
21445 97
21445 97
21446 97
21446 97
21446 97
21446 97
21446 97
21446 97
21446 97
21474 97
21474 97
21474 97
21474 97
21474 97
21474 97
21474 97
21474 97
21474 97
21475 97
21475 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21507 97
21602 97
21605 98
21605 98
21605 98
21605 98
21605 98
21605 98
21605 98
21605 98
21605 98
21605 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21620 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21631 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21655 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21668 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21684 98
21694 98
21694 98
21694 98
21694 98
21694 98
21694 98
21694 98
21707 98
21707 98
21707 98
21707 98
21707 98
21707 98
21707 98
21707 98
21707 98
21708 98
21708 98
21749 98
21749 98
21749 98
21749 98
21749 98
21749 98
21749 98
21749 98
21749 98
21779 98
21779 98
21779 98
21779 98
21779 98
21779 98
21779 98
21779 98
21779 98
21780 98
21780 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21805 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21817 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21836 98
21868 98
21868 98
21868 98
21868 98
21868 98
21868 98
21868 98
21868 98
21868 98
21868 98
21887 98
21887 98
21887 98
21887 98
21887 98
21887 98
21887 98
21888 98
21888 98
21888 98
21888 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21928 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21945 98
21966 98
21966 98
21966 98
21966 98
21966 98
21966 98
21966 98
21966 98
21966 98
21966 98
22030 98
22030 98
22030 98
22030 98
22030 98
22030 98
22030 98
22030 98
22030 98
22030 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22062 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 98
22098 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22128 99
22148 99
22148 99
22148 99
22148 99
22148 99
22148 99
22148 100
22148 100
22148 100
22148 100
22148 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22167 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22185 100
22203 100
22204 101
22204 101
22204 101
22204 101
22204 101
22204 101
22204 101
22204 101
22204 101
22204 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22238 101
22333 101
22333 101
22333 101
22333 101
22333 101
22333 101
22333 101
22333 101
22333 101
22333 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22357 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22377 101
22425 101
22425 101
22425 101
22425 101
22425 101
22425 101
22425 101
22425 101
22425 101
22425 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22449 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22478 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22495 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22507 101
22523 101
22523 101
22523 101
22523 101
22524 101
22524 101
22524 101
22524 101
22524 101
22524 101
22524 101
22542 101
22542 101
22542 101
22542 101
22542 101
22542 101
22542 101
22542 101
22542 101
22542 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22566 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22584 101
22603 101
22603 101
22603 101
22603 101
22603 101
22603 101
22603 101
22603 101
22603 101
22603 101
22618 101
22619 101
22619 101
22619 101
22619 101
22619 101
22619 101
22619 101
22619 101
22619 101
22619 101
22630 101
22630 101
22630 101
22630 101
22630 101
22630 101
22630 101
22630 101
22630 101
22630 101
22649 101
22649 101
22649 101
22649 101
22649 101
22649 101
22649 101
22649 101
22649 101
22649 101
22668 101
22668 101
22668 101
22668 101
22668 101
22668 101
22668 101
22668 101
22668 101
22668 101
22695 101
22695 101
22695 101
22695 101
22695 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22703 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22724 101
22736 101
22736 101
22737 101
22737 101
22737 101
22737 101
22737 101
22737 101
22737 101
22737 101
22737 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22752 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22766 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22777 101
22798 101
22798 101
22798 101
22798 101
22798 101
22798 101
22798 101
22798 101
22798 101
22798 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22812 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22833 101
22861 101
22861 101
22861 101
22861 101
22861 101
22861 101
22861 101
22861 101
22861 101
22861 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22879 101
22893 101
22893 101
22893 101
22893 101
22893 101
22893 101
22893 101
22894 101
22894 101
22894 101
22894 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 101
22924 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22957 102
22971 102
22971 102
22971 102
22971 102
22971 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
22981 102
23046 102
23046 102
23046 102
23046 102
23046 102
23046 102
23046 102
23046 102
23046 102
23046 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23062 102
23078 102
23078 102
23078 102
23078 102
23078 102
23078 102
23078 102
23078 102
23078 102
23078 102
23165 102
23165 102
23165 102
23165 102
23165 102
23165 102
23165 102
23165 102
23165 102
23165 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23175 102
23210 102
23210 102
23210 102
23210 102
23210 102
23210 102
23210 102
23210 102
23210 102
23210 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23227 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23277 102
23297 102
23297 102
23297 102
23297 102
23297 102
23297 102
23297 102
23297 102
23297 102
23297 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23308 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23319 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23369 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23383 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23397 102
23416 102
23416 102
23416 102
23416 102
23416 102
23416 102
23416 102
23416 102
23416 102
23416 102
23446 102
23446 102
23446 102
23446 102
23446 102
23446 102
23446 102
23446 102
23446 102
23446 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23458 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23474 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23515 102
23537 102
23537 102
23537 102
23537 102
23537 102
23537 102
23537 102
23537 102
23537 102
23537 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23575 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23588 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23611 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23626 102
23670 102
23670 102
23670 102
23670 102
23670 102
23670 102
23670 102
23670 102
23670 102
23670 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23714 102
23760 102
23760 102
23760 102
23760 103
23760 103
23760 103
23760 103
23760 103
23760 103
23760 103
23760 103
23760 103
23795 103
23795 103
23795 103
23795 103
23795 103
23795 103
23795 103
23795 103
23795 103
23795 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23806 103
23846 103
23846 103
23846 103
23846 103
23846 103
23846 103
23846 103
23846 103
23846 103
23846 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23874 103
23906 103
23906 103
23907 103
23907 103
23907 103
23907 103
23907 103
23907 103
23907 103
23907 103
23929 103
23929 103
23929 103
23929 103
23929 103
23929 103
23929 103
23929 103
23929 103
23929 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23940 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
23964 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24013 103
24049 103
24054 104
24054 104
24054 105
24054 105
24054 105
24054 105
24054 105
24054 105
24054 105
24054 105
24054 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24074 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24093 105
24104 105
24104 105
24104 105
24104 105
24104 105
24104 105
24104 105
24104 105
24105 105
24105 105
24105 105
24185 105
24185 105
24185 105
24185 105
24185 105
24185 105
24185 105
24185 105
24185 105
24185 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24225 105
24304 105
24304 105
24304 105
24304 105
24304 105
24304 106
24304 106
24304 106
24304 106
24304 106
24304 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24327 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24345 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24357 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24384 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24415 106
24443 106
24443 106
24443 106
24443 106
24443 106
24443 106
24443 106
24443 106
24443 106
24443 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24453 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24469 106
24484 106
24484 106
24485 106
24485 106
24485 106
24485 106
24485 106
24485 106
24485 106
24485 106
24485 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24523 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24552 106
24621 106
24621 106
24621 106
24621 106
24621 106
24621 106
24621 106
24621 106
24621 106
24621 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24637 106
24650 106
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24653 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24666 107
24687 107
24687 107
24687 107
24687 107
24687 107
24687 107
24687 107
24687 107
24687 107
24687 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24702 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24718 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24744 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24784 107
24813 107
24813 107
24813 107
24813 107
24813 107
24813 107
24813 107
24813 107
24813 107
24813 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24829 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24840 107
24869 107
24869 107
24869 107
24869 107
24869 107
24869 107
24869 107
24869 107
24869 107
24869 107
24894 107
24895 107
24895 107
24895 107
24895 107
24895 107
24895 107
24966 107
24966 107
24966 107
24966 107
24966 107
24966 107
24966 107
24966 107
24966 107
24966 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
24984 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25009 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25023 107
25034 107
25034 107
25034 107
25034 107
25034 107
25034 107
25034 107
25034 107
25034 107
25034 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25053 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25068 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25079 107
25097 107
25097 107
25097 107
25097 107
25097 107
25097 107
25097 107
25097 107
25097 107
25097 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25118 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25159 107
25180 107
25180 107
25180 107
25180 107
25180 107
25180 107
25180 107
25180 107
25180 107
25180 107
25197 107
25197 107
25197 107
25197 107
25197 107
25197 107
25198 107
25198 107
25198 107
25198 107
25198 107
25222 107
25222 107
25222 107
25222 107
25222 107
25222 107
25222 107
25222 107
25222 107
25222 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25243 107
25254 107
25254 108
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25260 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25277 109
25319 109
25319 109
25319 109
25319 109
25319 109
25319 109
25319 109
25319 109
25319 109
25319 109
25416 109
25416 109
25416 109
25416 109
25416 109
25416 109
25416 109
25416 109
25416 109
25416 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25430 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25479 109
25515 109
25515 109
25515 109
25515 109
25516 109
25516 109
25516 109
25516 109
25516 109
25516 109
25516 109
25551 109
25551 109
25551 109
25551 109
25551 109
25551 109
25551 109
25551 109
25551 109
25551 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25578 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25601 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25622 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25636 109
25651 109
25651 109
25651 109
25651 109
25651 109
25651 109
25651 109
25651 109
25652 109
25652 109
25652 109
25669 109
25669 109
25669 109
25669 109
25669 109
25669 109
25669 109
25669 109
25669 109
25669 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25685 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25706 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25725 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25754 109
25793 109
25793 109
25793 109
25793 109
25793 109
25793 109
25793 109
25793 109
25793 109
25793 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25817 109
25842 109
25842 109
25842 109
25912 109
25912 109
25912 109
25912 109
25912 109
25912 109
25912 109
25912 109
25912 109
25912 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25936 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25962 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25980 109
25995 109
25995 109
25995 109
25995 109
25995 109
25995 109
25995 109
25995 109
25995 109
26158 109
26158 109
26158 109
26158 109
26158 109
26158 109
26158 109
26158 109
26158 109
26158 109
26183 109
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26183 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26214 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26229 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26250 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26274 110
26295 110
26295 110
26295 110
26415 110
26415 110
26415 110
26415 110
26415 110
26415 110
26415 110
26415 110
26415 110
26415 110
26441 110
26441 110
26441 110
26441 110
26441 110
26441 110
26441 110
26441 110
26441 110
26441 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26454 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26472 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26487 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26506 110
26530 110
26530 110
26530 110
26530 110
26530 110
26530 110
26530 110
26531 110
26531 110
26531 110
26531 110
26556 110
26556 110
26556 110
26556 110
26556 110
26556 110
26556 110
26556 110
26556 110
26556 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26576 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26592 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26613 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26637 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26672 110
26688 110
26688 110
26688 110
26688 110
26688 110
26688 110
26688 110
26688 110
26688 110
26688 110
26701 110
26701 110
26701 110
26701 110
26701 110
26701 110
26701 110
26701 110
26701 110
26701 111
26701 111
26701 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26728 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26741 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26756 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26777 111
26825 111
26825 111
26825 111
26825 111
26825 111
26825 111
26825 111
26825 111
26825 111
26825 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26847 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26872 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26905 111
26949 111
26949 111
26949 111
26949 111
26949 111
26949 111
26949 111
26949 111
26949 111
26949 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26964 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26979 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
26995 111
27028 111
27028 111
27028 111
27028 111
27028 111
27028 111
27028 111
27029 111
27029 111
27029 111
27029 111
27058 111
27058 111
27058 111
27058 111
27058 111
27058 111
27058 111
27058 111
27058 111
27058 111
27059 111
27072 111
27072 111
27072 111
27072 111
27072 111
27072 111
27072 111
27072 111
27072 111
27072 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27084 111
27096 111
27096 111
27096 111
27096 111
27096 111
27096 111
27096 111
27096 111
27097 111
27097 111
27097 111
27109 111
27109 111
27109 111
27109 111
27109 111
27109 111
27109 112
27109 112
27109 112
27109 112
27109 112
27109 112
27153 112
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27158 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27169 113
27190 113
27190 113
27191 113
27191 113
27191 113
27191 113
27191 113
27191 113
27191 113
27191 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27207 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27223 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27237 113
27262 113
27262 113
27262 113
27262 113
27262 113
27262 113
27262 113
27263 113
27263 113
27263 113
27263 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27282 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27297 113
27343 113
27343 113
27343 113
27343 113
27343 113
27343 113
27343 113
27343 113
27343 113
27343 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27356 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27386 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27421 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27436 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27449 113
27479 113
27479 113
27479 113
27479 113
27479 113
27479 113
27479 113
27479 113
27479 113
27479 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27498 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27511 113
27525 113
27525 113
27525 113
27525 113
27525 113
27525 113
27525 113
27525 114
27525 114
27525 114
27526 114
27526 114
27545 114
27545 114
27545 114
27545 114
27545 114
27545 114
27545 114
27545 114
27545 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27557 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27572 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27588 114
27606 114
27606 114
27606 114
27606 114
27606 114
27606 114
27606 114
27606 114
27606 114
27606 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27621 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27638 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27652 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27666 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27677 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27692 114
27883 114
27883 114
27883 114
27883 114
27883 114
27883 114
27883 114
27883 114
27883 115
27883 115
27883 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27902 115
27916 115
27916 115
27916 115
27916 115
27917 115
27917 115
27917 115
27917 115
27917 115
27917 115
27917 115
27932 115
27932 115
27932 115
27932 115
27932 115
27932 115
27932 115
27932 115
27932 115
27932 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27953 115
27970 115
27970 115
27970 115
27970 115
27970 115
27970 115
27970 115
27970 115
27970 115
27970 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
27987 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28009 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28021 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28033 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28044 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28057 115
28067 115
28067 115
28067 115
28067 115
28067 115
28067 115
28067 115
28067 115
28067 115
28068 115
28068 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28085 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28106 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28122 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28135 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28148 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28171 115
28187 115
28187 115
28187 115
28187 115
28187 115
28187 115
28187 115
28187 115
28187 115
28187 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28216 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28230 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28249 115
28266 115
28266 115
28266 115
28266 115
28266 115
28266 115
28266 115
28267 115
28267 115
28267 115
28267 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28281 115
28298 115
28298 115
28298 115
28298 115
28298 115
28298 115
28298 115
28298 115
28298 115
28298 115
28313 115
28313 115
28313 115
28313 115
28313 115
28313 115
28313 115
28313 116
28313 116
28313 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28332 116
28348 116
28348 116
28348 116
28348 116
28348 116
28348 116
28348 116
28348 116
28348 116
28348 116
28375 116
28375 116
28375 116
28375 117
28375 117
28375 117
28375 117
28375 117
28375 117
28375 117
28375 117
28375 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28414 117
28427 117
28427 117
28427 117
28427 117
28427 117
28427 117
28428 117
28428 117
28428 117
28428 117
28428 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28442 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28461 117
28480 117
28480 118
28480 119
28480 120
28480 121
28480 122
28480 123
28488 124
28488 124
28488 124
28488 124
28488 124
28488 124
28488 124
28488 124
28488 124
28488 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28503 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28517 124
28531 124
28531 124
28531 124
28531 124
28531 124
28531 125
28531 125
28531 125
28531 125
28531 125
28531 125
28531 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28543 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28559 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28579 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28591 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28623 125
28647 125
28647 125
28647 125
28647 126
28647 126
28647 126
28647 126
28647 126
28647 126
28647 126
28647 126
28647 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28661 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28675 126
28688 126
28688 126
28688 126
28688 126
28688 126
28688 126
28688 126
28688 126
28688 126
28688 126
28701 126
28701 126
28701 126
28701 126
28701 126
28701 126
28701 126
28701 126
28701 126
28702 126
28702 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28715 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28729 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28745 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28758 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28771 126
28790 126
28790 126
28790 126
28790 126
28790 126
28790 126
28790 126
28790 126
28790 126
28790 126
28804 126
28804 126
28804 126
28804 126
28804 126
28804 126
28804 126
28804 126
28804 126
29091 126
29091 126
29091 126
29091 126
29091 126
29091 126
29091 126
29091 127
29091 127
29091 127
29091 128
29091 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29107 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29122 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29137 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29152 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29169 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29187 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29203 128
29223 128
29223 128
29223 128
29223 128
29223 128
29223 128
29223 128
29224 128
29224 128
29224 128
29224 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29240 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29259 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29272 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29289 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29306 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29322 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29337 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29351 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29366 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29381 128
29698 128
29698 128
29698 129
29698 129
29698 130
29698 130
29698 130
29698 130
29698 130
29698 130
29698 130
29698 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29717 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 130
29732 131
29732 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29753 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29774 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29789 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29808 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29826 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29841 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29857 131
29872 131
29872 131
29872 132
29872 132
29872 132
29872 132
29872 132
29872 132
29872 132
29872 132
29872 132
29872 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29891 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29905 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29917 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29931 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29946 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29962 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29978 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
29991 132
30005 132
30005 132
30005 132
30005 132
30005 132
30005 132
30005 132
30005 132
30005 132
30005 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30017 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30030 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30043 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30058 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30071 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30082 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30095 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30107 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30122 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30141 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30158 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30174 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30189 132
30204 132
30204 132
30205 132
30205 132
30205 132
30205 132
30205 132
30205 132
30205 132
30205 132
30205 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30220 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30235 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30251 132
30267 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 132
30268 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30286 133
30303 133
30303 133
30303 133
30303 133
30303 133
30303 133
30303 133
30303 133
30303 133
30303 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30317 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30333 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30349 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30365 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30380 133
30393 133
30393 133
30393 133
30393 133
30393 133
30394 133
30394 133
30394 133
30394 133
30394 133
30394 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30408 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30422 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30436 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30448 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30461 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30475 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30488 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30502 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30514 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30534 133
30549 133
30549 133
30549 133
30549 133
30549 133
30549 133
30549 133
30549 133
30549 133
30549 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30563 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30578 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30592 133
30609 133
30609 133
30609 133
30609 133
30609 133
30609 133
30609 133
30609 133
30609 133
30609 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30623 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30635 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30645 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30658 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30673 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30686 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30701 133
30717 133
30717 133
30717 133
30717 133
30717 133
30717 133
30718 133
30718 133
30718 133
30718 133
30718 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30732 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30748 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30764 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30780 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30794 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30810 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30824 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30838 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30855 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30869 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30883 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30899 133
30914 133
30914 133
30914 133
30914 133
30914 133
30914 133
30914 133
30914 133
30914 133
30914 133
30928 133
30928 133
30928 133
30928 133
30928 133
30928 133
30929 133
30929 133
30929 133
30929 133
30929 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30943 133
30958 133
30958 133
30959 133
30959 133
30959 133
30959 133
30959 133
30959 133
30959 133
30959 133
30959 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30973 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
30987 133
31001 133
31001 133
31001 133
31001 133
31001 133
31001 133
31001 133
31001 133
31001 133
31002 133
31002 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31022 134
31035 134
31035 134
31036 134
31036 134
31036 134
31036 134
31036 134
31036 134
31036 134
31036 134
31036 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31051 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31065 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31079 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31100 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31115 134
31130 134
31130 134
31130 134
31130 134
31130 134
31130 135
31130 135
31130 135
31130 135
31130 135
31130 135
31130 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31148 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31159 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31170 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31184 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31197 135
31213 135
31213 135
31213 135
31213 135
31213 135
31213 135
31213 135
31213 135
31213 135
31213 135
31227 135
31227 135
31227 135
31227 135
31227 135
31227 135
31227 135
31227 135
31227 135
31228 135
31228 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31242 135
31254 135
31254 135
31254 135
31254 135
31254 135
31254 135
31254 135
31254 135
31255 135
31255 135
31255 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31269 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31284 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31299 135
31313 135
31313 135
31313 135
31313 135
31313 135
31313 135
31314 135
31314 135
31314 135
31314 135
31314 135
31329 135
31329 135
31329 135
31329 135
31329 135
31329 135
31330 135
31330 135
31330 135
31330 135
31330 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31344 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31359 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31373 135
31389 135
31389 135
31389 135
31389 135
31389 135
31389 135
31389 135
31389 135
31389 135
31389 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31403 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31418 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31432 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31447 135
31462 135
31462 135
31462 135
31462 135
31462 135
31462 135
31462 135
31462 135
31462 135
31463 135
31463 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31479 135
31494 135
31494 135
31494 135
31494 135
31494 135
31494 135
31495 135
31495 135
31495 135
31495 135
31495 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31510 135
31526 135
31526 135
31526 135
31526 135
31526 135
31526 135
31526 135
31526 135
31526 135
31526 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 135
31539 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31558 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31574 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31591 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31606 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31623 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31640 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31654 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31669 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31682 136
31692 136
31692 136
31692 136
31693 136
31693 136
31693 136
31693 136
31693 136
31693 136
31693 136
31693 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31706 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31719 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31732 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31745 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31759 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31771 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31787 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31800 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31812 136
31823 136
31823 136
31823 136
31823 136
31823 136
31823 136
31823 136
31823 136
31823 136
31823 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31836 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31848 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31862 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31875 136
31887 136
31887 136
31887 136
31887 136
31887 136
31887 136
31887 136
31887 136
31887 137
31887 137
31887 137
31887 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31902 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31915 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31928 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31943 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31957 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31972 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
31986 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32000 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32018 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32031 137
32042 137
32042 137
32042 137
32042 137
32042 137
32042 137
32042 137
32042 137
32042 137
32042 137
32057 137
32057 137
32057 137
32057 137
32057 138
32057 138
32057 138
32057 138
32057 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32072 138
32086 138
32086 138
32086 138
32086 138
32086 138
32086 138
32086 138
32086 138
32086 138
32086 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32101 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32117 138
32133 138
32133 138
32133 138
32133 138
32133 138
32133 138
32133 138
32133 138
32133 138
32133 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32148 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32162 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32174 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32185 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32196 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32207 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32217 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32228 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32239 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32252 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32266 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32278 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32292 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32305 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32320 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32335 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32350 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32363 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32377 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32389 138
32403 138
32403 138
32403 138
32403 138
32403 138
32403 138
32403 138
32403 138
32404 138
32404 138
32404 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32418 138
32432 138
32432 138
32432 138
32432 138
32432 138
32432 138
32432 138
32432 138
32432 138
32432 138
32444 138
32444 138
32444 138
32444 138
32444 138
32444 138
32444 138
32444 139
32444 139
32444 139
32444 139
32444 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32459 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32472 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32485 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32499 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32513 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32527 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32541 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32557 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32574 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32588 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32602 139
32617 139
32617 139
32617 139
32617 139
32617 139
32617 139
32617 139
32617 139
32617 139
32617 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32632 139
32647 139
32647 139
32647 139
32648 139
32648 139
32648 139
32648 139
32648 139
32648 139
32648 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32662 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32676 139
32695 139
32695 139
32695 139
32695 139
32695 139
32695 139
32695 139
32695 139
32695 139
32695 139
32696 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32708 139
32721 139
32721 139
32721 139
32721 139
32721 139
32721 139
32721 139
32721 139
32722 139
32722 139
32722 139
32729 139
32729 140
32729 141
32733 142
32733 142
32733 142
32733 142
32733 142
32733 142
32733 142
32733 142
32733 142
32733 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32744 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32757 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32773 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32787 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32802 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32818 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32832 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32846 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32861 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32875 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32889 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32902 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32915 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32928 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32943 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32957 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32971 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
32986 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33000 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33013 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33028 142
33042 142
33042 142
33042 142
33042 142
33042 142
33042 142
33042 142
33042 142
33042 142
33042 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33057 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33072 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33088 142
33101 142
33101 142
33101 142
33101 142
33101 142
33101 142
33101 142
33101 142
33101 142
33102 142
33102 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33115 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33130 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33146 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33160 142
33175 142
33175 142
33175 142
33176 142
33176 142
33176 142
33176 142
33176 142
33176 142
33176 142
33176 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33190 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33206 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33220 142
33237 143
33237 143
33237 143
33237 143
33237 143
33237 143
33237 143
33237 143
33250 143
33250 143
33250 143
33250 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33257 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33267 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33278 143
33292 143
33292 143
33292 143
33292 143
33292 143
33292 143
33292 143
33292 143
33292 143
33292 143
33293 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33305 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33317 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33331 143
33344 143
33344 143
33344 143
33344 143
33344 143
33344 143
33344 143
33344 143
33344 143
33344 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33357 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33370 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33382 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33394 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33408 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33419 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33433 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33446 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33462 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33476 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33491 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33505 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33520 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33534 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33548 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33563 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33578 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33592 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33605 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33617 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33630 143
33643 143
33643 143
33643 143
33643 143
33643 143
33643 143
33643 143
33643 143
33643 143
33643 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33653 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33664 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33677 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33689 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33702 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33716 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33729 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33741 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33755 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33769 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33781 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33791 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33801 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33815 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33831 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33843 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33857 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33871 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33886 143
33899 143
33899 143
33899 143
33899 143
33899 143
33899 143
33899 143
33909 143
33909 143
33909 143
33909 143
33909 143
33910 143
33910 143
33910 143
33910 143
33910 143
33910 143
33925 143
33925 143
33925 143
33925 143
33925 143
33925 143
33925 143
33925 143
33926 143
33926 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33941 143
33955 143
33955 143
33955 143
33955 143
33955 143
33955 143
33955 143
33955 143
33955 143
33955 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33967 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33981 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
33994 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34008 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34022 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34034 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34047 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34062 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34076 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34090 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34104 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34119 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34134 143
34150 143
34150 143
34150 143
34150 143
34150 143
34150 143
34150 143
34150 143
34150 143
34151 143
34151 143
34164 143
34164 143
34164 143
34164 143
34164 143
34164 143
34164 143
34165 143
34165 143
34165 143
34165 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34180 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34194 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34207 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34219 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34232 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34244 143
34257 143
34257 143
34257 143
34257 143
34257 143
34257 143
34258 143
34258 143
34258 143
34258 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34271 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34286 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34301 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34311 143
34321 143
34321 143
34322 143
34322 143
34322 143
34322 143
34322 143
34322 143
34322 143
34322 143
34322 143
34335 143
34335 143
34335 143
34335 143
34335 143
34336 143
34336 143
34336 143
34336 143
34336 143
34336 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34350 143
34364 143
34364 143
34364 143
34364 143
34364 143
34364 143
34364 143
34364 143
34364 143
34365 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34378 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34391 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34404 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34417 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34430 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34444 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34457 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34470 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34483 143
34495 143
34495 143
34496 143
34496 143
34496 143
34496 143
34496 143
34496 143
34496 143
34496 143
34496 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34509 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34522 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34535 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34549 143
34563 143
34563 143
34563 143
34563 143
34563 143
34563 143
34563 143
34563 143
34563 143
34563 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34574 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34585 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34596 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34609 143
34621 143
34621 143
34621 143
34621 143
34621 143
34621 143
34621 143
34621 143
34621 143
34621 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34631 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34642 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34654 143
34667 143
34667 143
34667 143
34667 143
34667 143
34667 143
34667 143
34667 143
34667 143
34668 143
34668 143
34681 143
34681 143
34681 143
34681 143
34681 143
34681 143
34681 143
34681 143
34681 143
34681 143
34693 143
34693 143
34693 143
34693 143
34693 143
34693 143
34693 143
34693 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34705 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34720 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34737 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34751 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34767 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34783 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34798 143
34813 143
34813 143
34813 143
34813 143
34813 143
34813 143
34813 143
34813 143
34813 143
34813 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34827 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34837 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34847 143
34862 143
34862 143
34862 143
34862 143
34862 143
34862 143
34862 143
34862 143
34862 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34875 143
34887 143
34887 143
34887 143
34887 143
34887 143
34887 143
34887 143
34887 143
34887 143
34899 143
34899 143
34899 143
34899 143
34899 143
34899 143
34899 143
34899 143
34899 143
34899 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34911 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34923 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34936 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34948 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34960 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34971 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34982 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
34992 143
35004 143
35004 143
35004 143
35004 143
35004 143
35004 143
35004 143
35004 143
35004 143
35004 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35015 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35028 143
35041 143
35041 143
35041 143
35041 143
35041 143
35041 143
35041 143
35041 143
35041 143
35041 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35057 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35070 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35083 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35097 143
35112 143
35112 143
35112 143
35112 143
35112 143
35112 143
35112 143
35112 143
35112 143
35113 143
35113 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35126 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35141 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35157 143
35562 143
35562 143
35562 143
35562 143
35562 143
35562 143
35562 143
35562 143
35562 143
35562 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35571 143
35581 143
35581 143
35581 143
35581 143
35581 143
35581 143
35581 143
35581 143
35581 143
35581 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35591 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35601 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35611 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35621 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35631 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35641 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35652 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35663 143
35673 143
35673 143
35673 143
35673 143
35673 143
35673 143
35673 143
35673 143
35673 143
35673 143
35684 143
35684 143
35684 143
35684 143
35684 143
35684 143
35684 143
35684 143
35684 143
35684 143
35694 143
35694 143
35694 143
35694 143
35694 143
35694 143
35694 143
35694 143
35694 143
35694 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35704 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35714 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35724 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35736 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35746 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35756 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35766 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35776 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35786 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35796 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35806 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35816 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35827 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35837 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35847 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35857 143
35867 143
35867 143
35867 143
35867 143
35867 143
35867 143
35867 143
35867 143
35867 143
35867 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35877 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35887 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35897 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35907 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35917 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35927 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35937 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35948 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35958 143
35969 143
35969 143
35969 143
35969 143
35969 143
35969 143
35969 143
35969 143
35969 143
35969 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35979 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35989 143
35999 143
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
35999 144
36011 144
36011 144
36011 144
36011 144
36011 144
36011 144
36011 144
36011 144
36011 144
36011 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36022 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36032 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36042 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36052 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36062 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36072 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36082 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36092 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36103 144
36115 144
36115 144
36115 144
36115 144
36115 144
36115 144
36115 144
36115 144
36115 144
36115 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36125 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36135 144
36145 144
36145 144
36145 144
36145 144
36145 144
36145 144
36145 144
36145 144
36145 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36154 144
36165 144
36165 144
36165 144
36165 144
36165 144
36165 144
36165 144
36165 144
36165 144
36165 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36175 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36186 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36196 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36206 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36216 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36226 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36236 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36246 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36256 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36266 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36276 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36286 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36296 144
36307 144
36307 144
36307 144
36307 144
36307 144
36307 144
36307 144
36307 144
36307 144
36307 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36317 144
36328 144
36328 144
36328 144
36328 144
36328 144
36328 144
36328 144
36328 144
36328 144
36328 144
36338 144
36338 144
36338 144
36338 144
36338 144
36338 144
36338 144
36338 144
36338 145
36338 145
36338 145
36338 145
36350 145
36350 145
36350 145
36350 145
36350 145
36350 145
36350 145
36350 145
36350 145
36350 145
36360 145
36360 145
36360 145
36360 145
36360 145
36360 145
36360 146
36360 146
36360 146
36360 146
36360 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36372 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36382 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36392 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36402 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36412 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36422 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36434 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36445 146
36456 146
36456 146
36456 146
36456 146
36456 146
36456 146
36456 146
36456 146
36456 146
36467 146
36467 146
36467 146
36467 146
36467 146
36467 146
36467 146
36467 146
36467 146
36467 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36477 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36487 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36497 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36507 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36517 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36527 146
36537 146
36537 146
36537 146
36537 146
36537 146
36537 146
36537 146
36537 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36546 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36556 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36566 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36576 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36586 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36597 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36607 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36618 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36628 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36638 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36648 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36658 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36668 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36679 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36689 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36699 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36709 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36719 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36729 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36739 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36749 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36759 146
36769 146
36769 146
36770 146
36770 146
36770 146
36770 146
36770 146
36770 146
36770 146
36770 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36779 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36789 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36799 146
36809 146
36809 146
36809 146
36809 146
36809 146
36809 146
36809 146
36809 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36818 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36828 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36838 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36848 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36858 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36869 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36879 146
36889 146
36889 146
36889 146
36889 146
36889 146
36889 146
36889 146
36889 146
36889 146
36889 146
36899 146
36899 146
36899 146
36899 146
36899 146
36899 146
36899 146
36899 146
36899 146
36899 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36909 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36919 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36929 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36939 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36949 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36959 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36969 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36979 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
36990 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37000 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37010 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37020 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37030 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37040 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37050 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37060 146
37071 146
37071 146
37071 146
37071 146
37071 146
37071 146
37071 146
37071 146
37071 146
37071 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37080 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37090 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37100 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37110 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37120 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37130 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37140 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37150 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37160 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37170 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37181 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37191 146
37201 146
37201 146
37201 146
37201 146
37201 146
37201 146
37201 146
37201 146
37201 146
37201 146
37210 146
37210 146
37210 146
37210 146
37210 146
37210 146
37210 146
37210 146
37210 146
37210 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37219 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37229 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37239 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37249 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37259 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37269 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37279 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37289 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37300 146
37310 146
37310 146
37310 146
37310 146
37310 146
37310 146
37310 146
37318 146
37318 146
37318 146
37318 146
37318 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37325 146
37335 146
37335 146
37335 146
37335 146
37335 146
37335 146
37335 146
37335 146
37335 146
37335 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37346 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37356 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37366 146
37376 146
37376 146
37376 146
37376 146
37376 146
37376 146
37376 146
37376 146
37376 146
37376 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37386 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37396 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37406 146
37417 146
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37417 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37429 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37439 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37449 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37460 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37470 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37480 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37490 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37500 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37510 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37520 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37530 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37540 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37550 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37560 147
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37572 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37582 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37592 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37604 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37614 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37624 148
37634 148
37634 148
37634 148
37634 148
37634 148
37634 148
37634 148
37634 148
37634 148
37634 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37644 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37654 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37664 148
37675 148
37675 148
37675 148
37675 148
37675 148
37675 148
37675 148
37675 148
37675 148
37675 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37688 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37698 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37708 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37718 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37728 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37738 148
37748 148
37748 148
37748 148
37748 148
37748 148
37748 148
37748 148
37748 148
37748 148
37748 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37759 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37769 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37779 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37789 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37799 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37809 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37819 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37830 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37840 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37851 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37861 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37871 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37881 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37891 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37901 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37911 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37921 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37931 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37941 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37951 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37962 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37972 148
37982 148
37982 148
37982 148
37982 148
37982 148
37982 148
37982 148
37982 148
37982 148
37982 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
37992 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38002 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38012 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38022 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38032 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38042 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38052 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38062 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38072 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38082 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38092 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38102 148
38112 148
38112 148
38112 148
38112 148
38112 148
38112 148
38112 148
38112 148
38112 148
38112 148
38123 148
38123 148
38123 148
38123 148
38123 148
38123 148
38123 148
38123 148
38123 148
38123 148
38133 148
38133 148
38133 148
38133 148
38133 148
38133 148
38133 148
38133 148
38133 148
38133 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38143 148
38153 148
38153 148
38153 148
38153 148
38153 148
38153 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38162 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38172 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38182 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38192 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38202 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38212 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38222 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38232 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38242 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38252 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38262 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38273 148
38284 148
38284 148
38284 148
38284 148
38284 148
38284 148
38284 148
38284 148
38284 148
38284 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38293 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38303 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38313 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38325 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38335 148
38345 148
38345 148
38345 148
38345 148
38345 148
38345 148
38345 148
38345 148
38345 148
38345 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38354 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38364 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38374 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38384 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38394 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38404 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38414 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38424 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38434 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38444 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38454 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38464 148
38474 148
38474 148
38474 148
38474 148
38474 148
38474 148
38474 148
38474 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38483 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38493 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38503 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38513 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38523 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38533 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38543 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38553 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38564 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38574 148
38585 148
38585 148
38585 148
38585 148
38585 148
38585 148
38585 148
38585 148
38585 148
38585 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38594 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38604 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38614 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38624 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38634 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38644 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38654 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38664 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38675 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38684 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38694 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38704 148
38714 148
38714 148
38714 148
38714 148
38714 148
38714 148
38714 148
38714 148
38714 148
38714 148
38724 148
38724 148
38724 148
38724 148
38724 148
38724 148
38724 148
38724 148
38724 148
38724 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38733 148
38744 148
38744 148
38744 148
38744 148
38744 148
38744 148
38744 148
38744 148
38744 148
38744 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38755 148
38788 148
38788 149
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38789 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38800 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38810 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38820 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38830 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38840 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38850 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38860 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38870 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38880 150
38890 150
38890 150
38890 150
38890 150
38890 150
38890 150
38890 150
38890 150
38890 150
38890 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38901 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38912 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38922 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38934 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38944 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38954 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38964 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38974 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38984 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
38994 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39004 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39014 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39024 150
39034 150
39034 150
39034 150
39034 150
39034 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39042 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39052 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39062 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39072 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39082 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39092 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39102 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39112 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39122 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39132 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39142 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39152 150
39163 150
39163 150
39163 150
39163 150
39163 150
39163 150
39163 150
39163 150
39163 150
39163 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39173 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39183 150
39195 150
39195 150
39195 150
39195 150
39195 150
39195 150
39195 150
39195 150
39195 150
39195 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39204 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39214 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39224 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39234 150
39244 150
39244 150
39244 150
39244 150
39244 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39251 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39261 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39271 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39282 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39292 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39302 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39312 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39322 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39332 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39342 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39352 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39362 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39372 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39382 150
39390 150
39390 151
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39393 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39404 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39414 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39424 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39434 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39444 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39457 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39467 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39477 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39487 152
39497 152
39497 152
39497 152
39497 152
39497 152
39497 152
39497 152
39497 152
39497 152
39497 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39507 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39517 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39527 152
39537 152
39537 152
39537 152
39537 152
39537 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39544 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39554 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39565 152
39575 152
39575 152
39575 152
39575 152
39575 152
39575 152
39575 152
39575 152
39575 152
39575 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39585 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39595 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39605 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39617 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39627 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39637 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39647 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39657 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39668 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39678 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39688 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39698 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39709 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39719 152
39729 152
39729 152
39729 152
39729 152
39729 152
39729 152
39729 153
39729 153
39729 153
39729 153
39729 153
39729 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39741 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39751 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39761 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39772 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39782 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39792 153
39802 153
39802 153
39802 153
39802 153
39802 153
39802 153
39803 153
39803 153
39803 153
39803 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39812 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39822 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39832 153
39842 153
39842 153
39842 153
39842 153
39842 153
39842 153
39842 153
39842 153
39842 153
39842 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39852 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39862 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39872 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39882 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39892 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39902 153
39912 153
39912 153
39912 153
39912 153
39912 153
39912 153
39912 153
39912 153
39912 153
39912 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39922 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39932 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39942 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39952 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39961 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39971 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39981 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
39991 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40001 153
40011 153
40011 153
40011 153
40011 153
40011 153
40011 153
40011 153
40011 153
40011 153
40011 153
40020 153
40020 153
40020 153
40020 153
40020 153
40020 153
40020 153
40020 153
40020 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40029 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40039 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40049 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40059 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40069 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40079 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40089 153
40101 153
40101 153
40101 153
40101 153
40101 153
40101 153
40101 153
40101 153
40101 153
40101 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40110 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40120 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40132 153
40142 153
40142 153
40142 153
40142 153
40142 153
40142 153
40142 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40151 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40161 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40171 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40181 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40191 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40201 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40212 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40222 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40232 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40242 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40252 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40262 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40272 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40282 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40292 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40302 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40312 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40322 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40332 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40342 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40352 153
40362 153
40362 153
40362 153
40362 153
40362 153
40362 153
40362 153
40362 153
40362 153
40362 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40371 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40381 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40391 153
40402 153
40402 153
40402 153
40402 153
40402 153
40402 153
40402 153
40402 153
40402 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40411 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40421 153
40431 153
40431 153
40431 153
40431 153
40431 153
40431 153
40431 153
40431 153
40431 153
40431 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40441 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40451 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40461 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40471 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40481 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40491 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40501 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40511 153
40522 153
40522 153
40522 153
40522 153
40522 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40529 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40539 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40549 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40559 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40569 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40579 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40589 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40599 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40609 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40619 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40629 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40639 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40649 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40660 153
40670 153
40670 153
40670 153
40670 153
40670 153
40670 153
40670 153
40670 153
40670 153
40670 153
40680 153
40680 153
40680 153
40680 153
40680 153
40680 153
40680 153
40680 153
40680 153
40680 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40690 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40700 153
40710 153
40710 153
40710 153
40710 153
40710 153
40710 153
40710 153
40710 153
40710 153
40710 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40720 153
40731 153
40731 153
40731 153
40731 153
40731 153
40731 153
40731 153
40731 153
40731 153
40731 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40741 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40751 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40761 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40771 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40781 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40791 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40801 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40811 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40821 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40831 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40841 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40851 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40861 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40871 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40881 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40891 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40901 153
40911 153
40911 153
40911 153
40911 154
40911 154
40911 154
40911 154
40911 154
40911 154
40911 154
40911 154
40911 154
40923 154
40923 154
40923 154
40923 154
40923 154
40923 154
40923 154
40923 154
40923 154
40923 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40933 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40943 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40953 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40963 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40973 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40983 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
40993 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41003 154
41013 154
41013 154
41013 154
41013 154
41013 154
41013 154
41013 154
41013 154
41013 154
41013 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41023 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41034 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 154
41044 155
41044 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41056 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41066 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41076 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41086 155
41096 155
41096 155
41096 155
41096 155
41096 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41103 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41113 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41124 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41134 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41144 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41154 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41164 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41174 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41184 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41194 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41205 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41215 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41225 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41235 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41246 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41256 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41266 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41276 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41286 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41296 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41306 155
41317 155
41317 155
41317 155
41317 155
41317 155
41317 155
41317 155
41317 155
41317 155
41317 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41326 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41336 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41346 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41356 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41366 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41376 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41386 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41396 155
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41409 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41421 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41432 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41443 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41454 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41464 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41475 156
41485 156
41485 156
41485 156
41485 156
41485 156
41485 156
41485 156
41485 156
41485 156
41485 156
41495 156
41495 156
41495 156
41495 156
41495 156
41495 156
41495 156
41495 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41504 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41514 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41525 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41536 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41547 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41557 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41567 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41577 156
41587 156
41587 156
41587 156
41587 156
41587 156
41587 156
41587 156
41587 156
41587 156
41587 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41597 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41608 156
41619 156
41619 156
41619 156
41619 156
41619 156
41619 156
41619 156
41619 156
41619 156
41619 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41628 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41638 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41648 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41658 156
41668 156
41668 156
41668 156
41668 156
41668 156
41668 156
41668 156
41668 156
41668 156
41668 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41678 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41688 156
41698 156
41698 156
41698 156
41698 156
41698 156
41705 156
41705 156
41705 156
41705 156
41705 156
41705 156
41705 156
41705 156
41705 156
41705 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41715 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41725 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41734 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41743 156
41753 156
41753 156
41753 156
41753 156
41753 156
41753 156
41753 156
41753 156
41753 156
41753 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41763 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41774 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41784 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41794 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41804 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41814 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41824 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41834 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41844 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41854 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41864 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41874 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41884 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41896 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41908 156
41918 156
41918 156
41918 156
41918 156
41918 156
41918 156
41918 156
41918 156
41918 156
41918 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41927 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41937 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41947 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41957 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41967 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41978 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41988 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
41998 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42008 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42018 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42028 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42038 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42048 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42058 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42068 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42078 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42088 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42098 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42108 156
42118 156
42118 156
42118 156
42118 156
42118 156
42118 156
42118 156
42118 157
42118 157
42118 157
42118 157
42118 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42131 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42141 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42151 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 157
42161 158
42161 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42173 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42183 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42193 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42203 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42213 158
42582 158
42582 158
42582 158
42582 158
42582 158
42582 158
42582 158
42582 158
42582 158
42582 158
42587 158
42587 159
42587 160
42587 161
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42592 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42602 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42612 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42623 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42633 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42643 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42653 162
42663 162
42663 162
42663 162
42663 162
42663 162
42663 162
42663 162
42663 162
42663 162
42663 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42673 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42683 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42693 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42703 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42713 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42723 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42733 162
42743 162
42743 162
42743 162
42743 162
42743 162
42743 162
42743 162
42743 162
42743 162
42743 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42753 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42763 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42773 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42783 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42793 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42803 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42813 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42823 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42833 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42843 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42853 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42863 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42873 162
42884 162
42884 162
42884 162
42884 162
42884 162
42884 162
42884 162
42884 162
42884 162
42884 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42893 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42903 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42913 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42923 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42933 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42943 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42953 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42963 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42973 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42983 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
42993 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43003 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43013 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43023 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43033 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43043 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43053 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43063 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43073 162
43083 162
43083 162
43083 162
43083 162
43083 162
43083 162
43083 162
43083 162
43092 162
43092 162
43092 162
43092 162
43092 162
43092 162
43092 162
43092 162
43092 162
43092 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43102 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43112 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43122 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43132 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43142 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43152 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43162 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43172 162
43184 162
43184 162
43184 162
43184 162
43184 162
43184 162
43184 162
43184 162
43184 162
43184 162
43190 162
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43193 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43203 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43213 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43223 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43233 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43243 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43253 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43263 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43273 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43283 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43293 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43303 163
43313 163
43313 163
43313 163
43313 163
43313 163
43313 163
43313 163
43313 163
43313 163
43313 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43323 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43333 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43343 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43354 163
43364 163
43364 163
43364 163
43364 163
43364 163
43364 163
43364 163
43372 163
43372 163
43372 163
43372 163
43372 163
43372 163
43372 163
43372 163
43372 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43381 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43391 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43401 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43411 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43421 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43431 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43441 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43451 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43461 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43471 163
43481 163
43481 163
43481 163
43481 163
43481 163
43481 163
43481 163
43481 163
43481 163
43481 163
43491 163
43491 163
43491 163
43491 163
43491 163
43491 163
43491 163
43491 163
43491 163
43491 163
43501 163
43501 163
43501 163
43501 163
43501 163
43501 163
43501 163
43501 163
43501 163
43501 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43511 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43521 163
43531 163
43531 163
43531 163
43531 163
43531 163
43531 163
43531 163
43531 163
43531 163
43531 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43541 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43551 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43561 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43571 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43581 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43591 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43601 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43611 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43620 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43630 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43639 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43649 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43659 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43669 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43679 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43689 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43699 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43709 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43719 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43729 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43739 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43750 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43763 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43776 163
43791 163
43791 163
43791 163
43791 163
43791 163
43791 163
43791 163
43791 163
43791 163
43791 163
43798 163
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43802 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43815 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43826 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43838 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43848 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43859 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43869 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43879 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43889 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43899 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43909 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43920 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43930 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43941 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43951 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43961 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43971 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43981 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
43991 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44001 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44012 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44021 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44031 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44041 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 164
44051 165
44051 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44062 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44072 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44082 165
44093 165
44093 165
44093 165
44093 165
44093 165
44093 165
44093 165
44093 165
44093 165
44093 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44102 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44114 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44124 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44134 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44144 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44154 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44164 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44174 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44184 165
44194 165
44194 165
44194 165
44194 165
44194 165
44194 165
44194 165
44194 165
44194 165
44194 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44204 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44214 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44224 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44234 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44244 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44254 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44264 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44274 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44284 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44294 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44304 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44314 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44324 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44334 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44344 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44353 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44363 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44373 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44383 165
44394 165
44394 165
44394 165
44394 165
44394 165
44394 165
44394 165
44394 165
44394 165
44394 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44403 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44413 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44423 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44434 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44448 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44462 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44475 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44488 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44500 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44512 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44526 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44540 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44553 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44566 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44580 165
44593 165
44593 165
44593 166
44593 166
44593 166
44593 166
44593 166
44593 166
44593 166
44593 166
44593 166
44593 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44608 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44621 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44633 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44645 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44657 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44667 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44680 166
44693 166
44693 166
44693 166
44693 166
44693 166
44693 166
44693 166
44693 166
44693 166
44693 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44703 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44713 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44723 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44733 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44743 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44753 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44763 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44773 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44783 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44793 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44803 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44813 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44823 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44833 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44843 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44853 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44863 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44873 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44884 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44894 166
44904 166
44904 166
44904 166
44904 166
44904 166
44904 166
44904 166
44904 166
44904 166
44904 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44914 166
44926 166
44926 166
44926 166
44926 166
44926 166
44926 166
44926 166
44926 166
44926 166
44926 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44936 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44946 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44956 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44966 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44976 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44986 166
44997 166
44997 166
44997 166
44997 166
44997 166
44997 166
44997 166
44997 166
44997 166
44997 166
45002 166
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45006 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45016 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45026 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45036 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45046 167
45056 167
45056 167
45056 167
45056 167
45056 167
45056 167
45056 167
45056 167
45056 167
45056 167
45066 167
45066 167
45066 167
45066 167
45066 167
45066 167
45066 167
45066 167
45066 167
45066 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45076 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45086 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45097 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45107 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45117 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45127 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45137 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45147 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45157 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45167 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45177 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45187 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45198 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45208 167
45218 167
45218 167
45218 167
45218 167
45218 167
45218 167
45218 167
45218 167
45226 167
45226 167
45226 167
45226 167
45226 167
45226 167
45226 167
45226 167
45226 167
45226 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45235 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45245 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45255 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45265 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45275 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45285 167
45296 167
45296 167
45296 167
45296 167
45296 167
45296 167
45296 167
45296 167
45296 167
45296 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45305 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45315 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45325 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45335 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45345 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45355 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45365 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45375 167
45385 167
45385 167
45385 167
45385 167
45385 167
45385 167
45385 167
45385 167
45385 167
45385 167
45395 167
45395 167
45395 167
45395 167
45395 167
45395 167
45395 167
45395 167
45395 167
45395 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45405 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45415 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45425 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45435 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45445 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45455 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45465 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45475 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45485 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45495 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45506 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45516 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45526 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45536 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45546 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45556 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45566 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45576 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45586 167
45598 167
45598 167
45598 167
45598 167
45598 167
45598 167
45598 167
45598 167
45598 167
45598 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45611 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45624 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45636 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45648 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45662 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45675 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45689 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45702 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45713 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45726 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45740 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45752 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45768 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45779 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45793 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45803 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45815 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45827 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45836 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45846 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45856 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45866 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45876 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45886 167
45898 167
45898 167
45898 167
45898 167
45898 167
45898 167
45898 167
45898 167
45898 167
45898 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45907 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45917 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45927 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45937 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45947 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45957 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45967 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45977 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45987 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
45997 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46007 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46017 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46027 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46037 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46047 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46057 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46067 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46077 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46087 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46097 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46107 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46118 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46128 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46138 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46148 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46158 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46168 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46178 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46188 167
46240 167
46501 168
46501 168
46501 168
46501 168
46501 168
46501 168
46501 168
46501 168
46501 168
46501 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46511 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46521 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46531 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46542 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46552 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46562 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46572 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46582 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46592 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46602 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46612 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46622 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46632 168
46642 168
46642 168
46642 168
46642 168
46642 168
46642 168
46642 168
46642 168
46642 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46651 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46661 168
46671 168
46671 168
46671 168
46671 168
46671 168
46671 168
46671 168
46671 168
46671 168
46671 168
46681 168
46681 168
46681 168
46681 168
46681 168
46681 168
46681 168
46681 168
46681 168
46681 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46691 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46701 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46711 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46721 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46731 168
46741 168
46741 168
46741 169
46741 169
46741 169
46741 169
46741 169
46741 169
46741 169
46741 169
46741 169
46741 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46753 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46763 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46773 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46783 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46793 169
46804 169
46804 169
46804 169
46804 169
46804 169
46804 169
46804 169
46804 169
46804 169
46804 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46813 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46823 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46833 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46843 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46853 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46863 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46873 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46883 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46893 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46903 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46913 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46923 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46933 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46944 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46954 169
46964 169
46964 169
46964 169
46964 169
46964 169
46964 169
46964 169
46964 169
46964 169
46973 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46978 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46988 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
46998 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47008 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47018 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47028 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47038 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47048 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47058 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47068 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47078 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47087 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47097 169
47107 169
47107 169
47107 169
47107 169
47107 169
47107 169
47107 169
47107 169
47107 169
47107 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47117 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47127 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47137 169
47147 169
47147 169
47147 169
47147 169
47147 169
47147 169
47147 169
47147 169
47147 169
47147 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47157 169
47167 169
47167 169
47167 169
47167 169
47167 169
47167 169
47167 169
47167 169
47167 169
47167 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47176 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47186 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47196 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47206 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47215 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47225 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47235 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47245 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47255 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47265 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47275 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47285 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47295 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47305 169
47315 169
47315 169
47315 169
47315 169
47315 169
47315 169
47315 169
47315 169
47315 169
47315 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47325 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47336 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47346 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47356 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47366 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47376 169
47388 169
47388 169
47388 169
47388 169
47388 169
47388 169
47388 169
47388 169
47388 169
47388 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47398 169
47409 169
47409 169
47409 169
47409 169
47409 169
47409 169
47409 169
47409 169
47409 169
47409 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47418 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47428 169
47438 169
47438 169
47438 169
47438 169
47438 169
47438 169
47438 169
47438 169
47438 169
47438 169
47443 169
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47447 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47458 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47468 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47478 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47488 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47498 170
47508 170
47508 170
47508 170
47508 170
47508 170
47508 170
47508 170
47508 170
47508 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47517 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47527 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47537 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47547 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47557 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47567 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47577 170
47587 170
47587 170
47587 170
47587 170
47587 170
47587 170
47587 170
47587 170
47587 170
47587 170
47597 170
47597 170
47597 170
47597 170
47597 170
47597 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47605 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47615 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47625 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47635 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47644 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47654 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47664 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47674 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47684 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47694 170
47706 170
47706 170
47706 170
47706 170
47706 170
47706 170
47706 170
47706 170
47706 170
47706 170
47715 170
47715 170
47715 170
47715 170
47715 170
47715 170
47715 170
47715 170
47715 170
47715 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47724 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47734 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47744 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47754 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47764 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47774 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47784 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47794 170
47804 170
47804 170
47804 170
47804 170
47804 170
47804 170
47804 170
47804 170
47813 170
47813 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47819 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47829 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47839 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47849 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47859 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47869 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47879 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47889 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47899 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47909 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47919 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47929 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47939 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47949 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47959 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47969 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47979 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47989 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
47999 170
48010 170
48010 170
48010 170
48010 170
48010 170
48010 170
48010 170
48010 170
48010 170
48010 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48019 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48029 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48039 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48049 170
48059 170
48059 170
48059 170
48059 170
48059 170
48059 170
48059 170
48059 170
48067 170
48067 170
48067 170
48067 170
48067 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48074 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48084 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48094 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48105 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48116 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48128 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48138 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48148 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48158 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48168 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48179 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48189 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48199 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48209 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48219 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48230 170
48241 170
48241 170
48241 170
48241 170
48241 170
48241 170
48241 170
48241 170
48241 170
48241 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48252 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48262 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48272 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48282 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48292 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48302 170
48315 170
48315 170
48315 170
48315 170
48315 170
48315 170
48315 170
48315 170
48315 170
48315 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48324 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48334 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48344 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48354 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48364 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48374 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48384 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48394 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48404 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48413 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48423 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48433 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48443 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48457 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48467 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48477 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48487 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48497 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48507 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48516 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48526 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48536 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48546 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48556 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48566 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48576 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48586 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48596 170
48606 170
48606 170
48606 170
48606 170
48606 170
48606 170
48606 170
48606 170
48606 170
48606 170
48617 170
48617 170
48617 170
48617 170
48617 170
48617 170
48617 170
48617 170
48617 170
48617 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48626 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48636 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48646 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48656 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48666 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48676 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48686 170
48696 170
48701 170
48701 170
48701 170
48701 170
48701 170
48701 170
48701 170
48709 170
48709 170
48709 170
48709 170
48709 170
48709 170
48709 170
48709 170
48709 170
48709 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48719 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48729 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48739 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48749 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48759 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48769 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48779 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48789 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48799 170
48809 170
48809 170
48809 170
48809 170
48809 170
48809 170
48809 170
48809 170
48809 170
48809 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48819 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48829 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48840 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48850 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48860 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48870 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48880 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48890 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48900 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48910 170
48921 170
48921 170
48921 170
48921 170
48921 170
48921 170
48921 170
48921 170
48921 170
48921 170
48929 170
48929 170
48929 170
48929 170
48929 170
48929 170
48929 170
48930 170
48930 170
48930 170
48930 170
48939 170
48939 170
48945 170
48945 170
48945 170
48945 170
48945 170
48945 170
48945 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48953 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48963 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48973 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48983 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
48993 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49002 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49011 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49021 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49031 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49041 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49051 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49061 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49071 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49081 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49091 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49100 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49110 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49120 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49130 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49140 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49150 170
49160 170
49160 170
49160 170
49160 170
49160 170
49160 170
49160 170
49160 170
49160 170
49160 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49171 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49181 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49191 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49201 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49211 170
49222 170
49222 170
49222 170
49222 170
49222 170
49222 170
49222 170
49222 170
49222 170
49222 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49231 170
49834 170
49834 170
49834 170
49834 170
49834 170
49834 170
49834 170
49834 170
49834 170
49834 170
49838 170
49838 171
49838 172
49838 173
49838 174
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49843 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49852 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49861 175
49871 175
49871 175
49871 175
49871 175
49871 175
49871 175
49879 175
49879 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49885 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49895 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49905 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49915 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49925 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49935 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49945 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49955 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49965 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49974 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49984 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
49994 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50004 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50014 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50024 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50034 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50044 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50053 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50063 175
50073 175
50073 175
50073 175
50073 175
50073 175
50073 175
50073 175
50073 175
50073 175
50073 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50083 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50095 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50105 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50115 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50125 175
50135 175
50135 175
50135 175
50135 175
50135 175
50135 175
50135 175
50135 175
50135 175
50135 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50145 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50155 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50165 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50175 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50185 175
50195 175
50195 175
50195 175
50195 175
50195 175
50195 175
50195 175
50195 175
50195 175
50195 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50205 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50215 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50225 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50237 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50247 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50257 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50267 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50277 175
50287 175
50287 175
50287 175
50287 175
50287 175
50287 175
50287 175
50287 175
50287 175
50287 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50297 175
50307 175
50307 175
50307 175
50307 175
50307 175
50307 176
50307 176
50307 176
50307 176
50307 176
50307 176
50307 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50318 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50328 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50338 176
50348 176
50348 176
50348 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50354 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50364 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50374 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50384 176
50394 176
50394 176
50394 176
50394 176
50394 176
50394 176
50394 176
50394 176
50394 176
50394 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50404 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50414 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50426 176
50437 176
50437 176
50437 176
50437 176
50437 176
50437 176
50437 176
50437 176
50437 176
50437 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50446 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50456 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50466 176
50476 176
50476 176
50476 176
50476 176
50476 176
50476 176
50476 176
50484 176
50484 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50490 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50500 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50510 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50520 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50530 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50540 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50550 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50560 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50570 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50580 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50590 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50600 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50610 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50620 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50630 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50640 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50650 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50660 176
50670 176
50670 176
50670 176
50670 176
50670 176
50670 176
50670 176
50670 176
50670 176
50670 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50680 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50690 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50700 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50710 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50720 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50730 176
50741 176
50741 176
50741 176
50741 176
50741 176
50741 176
50741 176
50741 176
50741 176
50741 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50750 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50760 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50770 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50780 176
50790 176
50790 176
50790 176
50790 176
50790 176
50790 176
50790 176
50790 176
50790 176
50790 176
50800 176
50800 176
50800 176
50800 176
50800 176
50800 176
50800 176
50800 176
50800 176
50800 177
50800 177
50800 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50812 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50822 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50832 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50842 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50852 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50862 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50872 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50882 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50893 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50904 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50916 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50926 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50939 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50956 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50970 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50986 177
50999 177
50999 177
50999 177
50999 177
50999 177
50999 177
50999 177
50999 177
50999 177
50999 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51015 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51028 177
51043 177
51043 177
51043 177
51043 177
51043 177
51043 177
51043 177
51043 177
51043 177
51056 177
51056 177
51056 177
51056 177
51056 177
51056 177
51056 177
51056 177
51056 177
51056 177
51057 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51071 177
51084 177
51084 177
51084 177
51084 177
51084 177
51084 177
51084 177
51084 177
51084 177
51084 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51098 177
51111 177
51111 177
51111 177
51111 177
51111 177
51111 177
51112 177
51112 177
51112 177
51112 177
51112 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51123 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51134 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51145 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51154 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51164 177
51174 177
51174 177
51174 177
51174 177
51174 177
51174 177
51174 177
51174 177
51174 177
51174 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51184 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51194 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51203 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51213 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51223 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51233 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51243 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51253 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51263 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51273 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51283 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51293 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51303 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51313 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51323 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51332 177
51343 177
51343 177
51343 177
51343 177
51343 177
51343 177
51343 177
51343 177
51343 177
51343 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51352 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51362 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51372 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51382 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51392 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51402 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51412 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51422 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51432 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51442 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51451 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51461 177
51471 177
51471 177
51471 177
51471 177
51471 177
51471 177
51471 177
51471 177
51471 177
51471 177
51480 177
51480 177
51480 177
51480 177
51480 177
51480 177
51480 177
51480 177
51480 177
51480 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51489 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51499 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51509 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51519 177
51529 177
51529 177
51529 177
51529 177
51529 177
51529 177
51529 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51537 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51547 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51557 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51567 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51577 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51587 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51597 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51607 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51617 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51627 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51637 177
51648 177
51648 177
51648 177
51648 177
51648 177
51648 177
51648 177
51648 177
51648 177
51648 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51657 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51667 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51677 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51687 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51697 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51707 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51717 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51727 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51737 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51747 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51757 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51767 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51777 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51787 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51797 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51807 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51816 177
51826 177
51826 177
51826 177
51826 177
51826 177
51826 177
51826 177
51826 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51834 177
51844 177
51844 177
51844 177
51844 177
51844 177
51844 177
51844 177
51844 177
51844 177
51844 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51853 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51863 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51873 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51883 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51893 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51903 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51913 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51923 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51933 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51943 177
51954 177
51954 177
51954 177
51954 177
51954 177
51954 177
51954 177
51954 177
51954 177
51954 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51963 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51973 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51983 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
51993 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52003 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52013 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52022 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52031 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52041 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52051 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52060 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52070 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52080 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52090 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52100 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52110 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52120 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52130 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52140 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52150 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52160 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52170 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52180 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52190 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52200 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52210 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52220 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52230 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52240 177
52251 177
52251 177
52251 177
52251 177
52251 177
52251 177
52251 177
52251 177
52251 177
52251 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52260 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52270 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52280 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52290 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52300 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52310 177
52320 177
52320 177
52320 177
52320 177
52320 177
52320 177
52320 177
52320 177
52320 177
52320 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52330 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52340 177
52350 177
52350 177
52350 177
52350 177
52350 177
52350 177
52350 177
52350 177
52350 177
52350 178
52361 178
52361 178
52361 178
52361 178
52361 178
52361 178
52361 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52369 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52379 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52389 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52399 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52409 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52419 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52429 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52439 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52449 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52458 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52468 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52478 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52488 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52498 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52508 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52518 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52527 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52537 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52546 178
52556 178
52556 178
52556 178
52556 178
52556 178
52556 178
52556 178
52556 178
52556 178
52556 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52565 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52575 178
52585 178
52585 178
52585 178
52585 178
52585 178
52585 178
52585 178
52585 178
52585 178
52585 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52595 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52605 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52615 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52625 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52636 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52646 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52656 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52665 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52675 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52685 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52695 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52705 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52715 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52725 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52735 178
52745 178
52745 178
52745 178
52751 178
52751 178
52751 178
52751 178
52751 178
52751 178
52751 178
52751 178
52751 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52761 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52771 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52781 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52791 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52801 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52811 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52821 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52831 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52841 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52851 178
52871 178
52871 178
52871 178
52871 178
52871 178
52871 178
52871 178
52871 178
52871 178
52871 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52880 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52890 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52900 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52910 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52920 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52930 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52940 178
52950 178
52950 178
52950 178
52950 178
52950 178
52950 178
52950 178
52950 178
52950 178
52959 178
52959 178
52959 178
52959 178
52966 178
52966 178
52966 178
52966 178
52966 178
52966 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52974 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52986 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
52995 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53005 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53015 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53026 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53036 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53046 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53056 178
53066 178
53066 178
53066 178
53066 178
53066 178
53066 178
53066 178
53066 178
53066 178
53066 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53075 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53084 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53094 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53104 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53114 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53124 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53134 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53143 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53153 178
53164 178
53164 178
53164 178
53164 178
53164 178
53164 178
53164 178
53164 178
53164 178
53164 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53173 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53183 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53193 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53202 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53212 178
53222 178
53222 178
53222 178
53222 178
53222 178
53222 178
53222 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53230 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53240 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53250 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53260 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53270 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53280 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53290 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53301 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53310 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53320 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53330 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53340 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53350 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53360 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53370 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53380 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53390 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53400 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53410 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53419 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53429 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53439 178
53448 178
53448 178
53448 178
53448 178
53448 178
53448 178
53448 178
53448 178
53448 178
53448 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53458 178
53470 178
53470 178
53470 178
53470 178
53470 178
53470 178
53470 178
53470 178
53470 178
53470 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53479 178
53489 178
53489 178
53489 178
53489 178
53489 178
53489 178
53489 178
53497 178
53497 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53503 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53513 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53523 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53533 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53543 178
53553 178
53553 178
53553 178
53553 178
53553 178
53553 178
53553 178
53553 178
53553 178
53553 178
53563 178
53563 178
53563 178
53563 178
53563 178
53563 178
53563 178
53563 178
53563 178
53563 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53573 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53583 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53593 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53603 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53612 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53621 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53630 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53639 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53649 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53659 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53669 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53679 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53688 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53698 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53708 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53718 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53728 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53738 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53748 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53758 178
53769 178
53769 178
53769 178
53769 178
53769 178
53769 178
53769 178
53769 178
53769 178
53769 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53778 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53788 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53798 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53808 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53818 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53827 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53837 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53847 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53857 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53867 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53877 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53887 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53897 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53906 178
53915 178
53915 178
53915 178
53915 178
53915 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53922 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53932 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53942 178
53952 178
53952 178
53952 178
53952 178
53952 178
53952 178
53952 178
53952 178
53952 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53962 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53971 178
53981 178
53981 178
53981 178
53981 178
53981 178
53981 178
53981 178
53981 178
53981 178
53981 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
53991 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54001 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54010 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54020 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54030 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54041 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54053 178
54063 178
54063 178
54063 178
54063 178
54063 178
54063 178
54063 178
54063 178
54063 178
54063 178
54073 178
54073 178
54073 178
54073 178
54073 178
54073 178
54073 178
54073 178
54073 178
54073 178
54082 178
54082 178
54082 178
54082 178
54082 178
54082 178
54082 178
54082 178
54090 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54095 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54105 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54115 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54126 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54136 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54146 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54156 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54166 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54176 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54186 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54196 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54206 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54216 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54226 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54236 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54246 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54256 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54266 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54276 178
54286 178
54286 178
54286 178
54286 178
54286 178
54286 178
54286 178
54286 178
54286 178
54286 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54297 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54307 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54317 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54326 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54336 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54346 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54356 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54366 178
54377 178
54377 178
54377 178
54377 178
54377 178
54377 178
54377 178
54377 178
54377 178
54377 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54386 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54396 178
54406 178
54406 178
54406 178
54406 178
54406 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54413 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54423 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54433 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54443 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54453 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54463 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54473 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54483 178
54493 178
54493 178
54493 178
54493 178
54493 178
54493 178
54493 178
54493 178
54493 178
54493 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54503 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54513 178
54522 178
54522 178
54522 178
54522 178
54522 178
54522 178
54522 178
54522 178
54522 178
54522 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54532 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54542 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54552 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54562 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54572 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54582 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54592 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54602 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54612 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54622 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54632 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54642 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54652 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54662 178
54674 178
54674 178
54674 178
54674 178
54674 178
54674 178
54674 178
54674 178
54674 178
54683 178
54683 178
54683 178
54689 178
54689 178
54689 178
54689 178
54689 178
54689 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54697 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54706 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54716 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54726 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54736 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54747 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54757 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54767 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54777 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54787 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54797 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54807 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54817 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54826 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54836 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54846 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54856 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54866 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54875 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54885 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54895 178
54905 178
54905 178
54905 178
54905 178
54905 178
54905 178
54905 178
54905 178
54905 178
54905 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54915 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54925 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54935 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54945 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54955 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54965 178
54976 178
54976 178
54976 178
54976 178
54976 178
54976 178
54976 178
54976 178
54976 178
54976 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54985 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
54995 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55005 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55015 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55025 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55035 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55045 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55055 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55065 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55075 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55085 178
55095 178
55095 178
55095 178
55095 178
55095 178
55095 178
55103 178
55103 178
55103 178
55103 178
55103 178
55103 178
55103 178
55103 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55112 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55122 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55131 178
55141 178
55141 178
55141 178
55141 178
55141 178
55141 178
55141 178
55141 178
55141 178
55141 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55150 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55160 178
55170 178
55170 178
55170 178
55170 178
55170 178
55170 178
55170 178
55170 178
55170 178
55170 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55180 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55189 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55199 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55209 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55219 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55229 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55238 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55248 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55258 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55268 178
55279 178
55279 178
55279 178
55279 178
55279 178
55279 178
55279 178
55279 178
55279 178
55279 178
55288 178
55288 178
55288 178
55294 178
55294 178
55294 178
55294 178
55294 178
55294 178
55294 178
55294 178
55294 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55303 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55313 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55323 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55333 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55343 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55354 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55365 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55375 178
55385 178
55385 178
55385 178
55385 178
55385 178
55385 178
55385 178
55385 178
55385 178
55385 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55395 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55404 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55414 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55424 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55434 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55444 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55454 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55464 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55474 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55484 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55495 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55507 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55520 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55532 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55543 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55553 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55563 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55573 178
55584 178
55584 178
55584 178
55584 178
55584 178
55584 178
55584 178
55584 178
55584 178
55584 178
55593 178
55593 178
55599 178
55599 178
55599 178
55599 178
55599 178
55599 178
55599 178
55599 178
55599 178
55599 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55608 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55618 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55628 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55638 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55648 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55658 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55668 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55678 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55688 178
55698 178
55698 178
55698 178
55698 178
55698 178
55698 178
55698 178
55698 178
55698 178
55698 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55708 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55718 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55728 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55738 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55748 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55758 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55768 178
55778 178
55778 178
55778 178
55778 178
55778 178
55778 178
55778 178
55778 178
55778 178
55778 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55787 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55797 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55807 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55817 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55827 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55837 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55848 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55858 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55868 178
55882 178
55882 178
55882 178
55882 178
55882 178
55882 178
55882 178
55882 178
55882 178
55882 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55891 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55901 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55911 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55921 178
55931 178
55931 178
55931 178
55931 178
55931 178
55931 178
55931 178
55931 178
55931 178
55940 178
55940 178
55940 178
55940 178
55940 178
55940 178
55940 178
55940 178
55940 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55949 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55958 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55968 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55978 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55988 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
55998 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56008 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56018 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56028 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56038 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56048 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56058 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56068 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56078 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56087 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56097 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56107 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56117 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56126 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56136 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56146 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56156 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56166 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56175 178
56187 178
56187 178
56187 178
56187 178
56187 178
56187 178
56187 178
56187 178
56187 178
56187 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56196 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56207 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56218 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56229 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56239 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56249 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56259 178
56269 178
56269 178
56269 178
56269 178
56269 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56276 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56286 178
56296 178
56296 178
56296 178
56296 178
56296 178
56296 178
56296 178
56296 178
56296 178
56296 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56305 178
56315 178
56315 178
56315 178
56315 178
56315 178
56315 178
56315 178
56315 178
56315 178
56324 178
56324 178
56324 178
56324 178
56324 178
56324 178
56324 178
56324 178
56324 178
56324 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56334 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56344 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56354 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56364 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56373 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56383 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56393 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56403 178
56413 178
56413 178
56413 178
56413 178
56413 178
56413 178
56413 178
56413 178
56413 178
56413 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56423 178
56434 178
56434 178
56434 178
56434 178
56434 178
56434 178
56434 178
56434 178
56434 178
56434 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56444 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56454 178
56464 178
56464 178
56464 178
56464 178
56464 178
56464 178
56464 178
56464 178
56464 178
56464 178
56474 178
56474 178
56474 178
56474 178
56474 178
56474 178
56474 178
56474 178
56474 178
56474 178
56485 178
56485 178
56485 178
56485 178
56485 178
56485 178
56485 178
56485 178
56485 178
56485 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56494 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56505 178
56515 178
56515 178
56515 178
56515 178
56515 178
56515 178
56515 178
56515 178
56515 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56525 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56535 178
56545 178
56545 178
56545 178
56545 178
56545 178
56545 178
56545 178
56545 178
56545 178
56545 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56555 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56565 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56575 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56585 178
56595 178
56595 178
56595 178
56595 178
56595 178
56602 178
56602 178
56602 178
56602 178
56602 178
56602 178
56602 178
56602 178
56602 178
56602 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56612 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56622 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56631 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56641 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56651 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56661 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56671 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56681 178
56691 178
56691 178
56691 178
56691 178
56691 178
56691 178
56691 178
56691 178
56691 178
56691 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56701 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56711 178
56721 178
56721 178
56721 178
56721 178
56721 178
56721 178
56721 178
56721 178
56721 178
57124 178
57124 178
57124 178
57124 178
57124 178
57124 178
57124 178
57124 178
57124 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57133 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57142 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57152 178
57161 178
57161 178
57161 178
57167 178
57167 178
57167 178
57167 178
57167 178
57167 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57174 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57184 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57194 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57204 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57214 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57224 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57233 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57243 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57253 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57263 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57273 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57283 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57293 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57303 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57313 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57323 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57333 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57343 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57354 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57364 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57374 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57384 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57394 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57404 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57414 178
57425 178
57425 178
57425 178
57425 178
57425 178
57425 178
57425 178
57425 178
57425 178
57425 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57434 178
57444 178
57444 178
57444 178
57444 178
57444 178
57444 178
57444 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57452 178
57462 178
57462 178
57462 178
57462 178
57462 178
57462 178
57462 178
57462 178
57462 178
57462 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57471 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57481 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57491 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57501 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57511 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57521 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57531 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57541 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57551 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57560 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57570 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57580 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57590 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57600 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57610 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57621 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57631 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57642 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57652 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57662 178
57672 178
57672 178
57672 178
57672 178
57672 178
57672 178
57672 178
57672 178
57672 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57681 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57690 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57699 178
57709 178
57709 178
57709 178
57709 178
57709 178
57709 178
57709 178
57709 178
57709 178
57709 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57719 178
57730 178
57730 178
57730 178
57730 178
57730 178
57730 178
57730 178
57730 178
57730 178
57730 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57739 178
57749 178
57749 178
57749 178
57749 178
57749 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57756 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57766 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57776 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57786 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57796 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57806 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57816 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57826 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57838 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57848 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57859 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57868 178
57878 178
57878 178
57878 178
57878 178
57878 178
57878 178
57878 178
57878 178
57878 178
57878 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57888 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57898 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57908 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57918 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57928 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57938 178
57948 178
57948 178
57948 178
57948 178
57948 178
57948 178
57948 178
57948 178
57948 178
57948 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57959 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57969 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57980 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
57991 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58004 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58014 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58024 178
58035 178
58035 178
58035 178
58035 178
58035 178
58035 178
58035 178
58035 178
58035 178
58035 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58044 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58054 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58064 178
58074 178
58074 178
58074 178
58074 178
58074 178
58074 178
58074 178
58074 178
58082 178
58082 178
58082 178
58082 178
58082 178
58089 178
58089 178
58089 178
58089 178
58089 178
58089 178
58089 178
58089 178
58089 178
58089 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58098 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58107 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58117 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58127 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58137 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58147 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58157 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58167 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58177 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58187 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58197 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58207 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58216 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58226 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58236 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58246 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58256 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58266 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58276 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58286 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58296 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58306 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58316 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58326 178
58337 178
58337 178
58337 178
58337 178
58337 178
58337 178
58337 178
58337 178
58337 178
58337 178
58346 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58351 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58361 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58371 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58381 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58391 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58401 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58411 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58421 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58431 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58441 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58451 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58461 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58471 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58481 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58490 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58500 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58510 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58520 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58530 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58540 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58550 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58560 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58570 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58580 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58590 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58600 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58610 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58620 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58630 178
58641 178
58641 178
58641 178
58641 178
58641 178
58641 178
58641 178
58641 178
58641 178
58650 178
58650 178
58650 178
58650 178
58657 178
58657 178
58657 178
58657 178
58657 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58664 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58674 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58684 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58694 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58704 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58714 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58724 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58734 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58744 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58754 178
58763 178
58763 178
58763 178
58763 178
58763 178
58763 178
58763 178
58763 178
58763 178
58763 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58773 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58783 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58792 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58802 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58812 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58822 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58832 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58842 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58852 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58861 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58871 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58881 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58891 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58901 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58911 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58921 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58931 178
58942 178
58942 178
58942 178
58942 178
58942 178
58942 178
58942 178
58942 178
58942 178
58942 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58951 178
58961 178
58961 178
58961 178
58961 178
58961 178
58961 178
58961 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58969 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58979 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
58990 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59000 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59014 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59026 178
59040 178
59040 178
59040 178
59040 178
59040 178
59040 178
59040 178
59040 178
59040 178
59041 178
59041 178
59053 178
59053 178
59053 178
59053 178
59053 178
59053 178
59053 178
59053 178
59053 178
59053 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59063 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59076 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59086 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59096 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59106 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59116 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59128 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59139 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59148 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
59158 178
91871 178
91871 179
91871 180
91871 181
91871 182
91871 183
91871 184
91871 185
91871 186
91871 187
91871 188
91871 189
91871 190
91871 191
91871 192
91871 193
91871 194
91871 195
91871 196
91871 197
91871 198
91871 199
91871 200
91871 201
91871 202
91871 203
91871 204
91871 205
91871 206
91871 207
91872 208
91872 209
91872 210
91872 211
91872 212
91872 213
91872 214
91872 215
91872 216
91872 217
91872 218
91872 219
91872 220
91872 221
91872 222
91872 223
91872 224
91872 225
91872 226
91872 227
91872 228
91872 229
91872 230
91872 231
91872 232
91872 233
91872 234
91872 235
91872 236
91872 237
91872 238
91872 239
91872 240
91872 241
91872 242
91872 243
91872 244
91872 245
91872 246
91872 247
91872 248
91872 249
91872 250
91872 251
91872 252
91872 253
91872 254
91872 255
91872 256
91872 257
91872 258
91872 259
91872 260
91872 261
91872 262
91872 263
91872 264
91872 265
91872 266
91872 267
91872 268
91872 269
91872 270
91872 271
91872 272
91872 273
91872 274
91872 275
91872 276
91872 277
91872 278
91872 279
91873 280
91873 281
91873 282
91873 283
91873 284
91873 285
91873 286
91873 287
91873 288
91873 289
91873 290
91873 291
91873 292
91873 293
91873 294
91873 295
91873 296
91873 297
91873 298
91873 299
91873 300
91873 301
91873 302
91873 303
91873 304
91873 305
91873 306
91873 307
92620 308


==> fig/match-timeline/male-stock-3.txt <==
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
14 0
14 0
14 0
14 0
15 0
15 0
15 0
15 0
15 0
15 0
15 0
28 0
28 0
28 0
28 0
28 0
28 0
28 0
28 0
28 0
28 0
28 0
40 0
40 0
40 0
40 0
40 0
40 0
40 0
40 1
40 1
40 1
40 1
40 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
55 1
71 2
71 2
71 2
71 2
71 2
71 2
71 2
71 2
71 2
71 2
71 2
84 2
84 2
84 2
84 2
84 2
84 2
84 2
84 2
84 2
84 2
84 2
98 2
98 2
98 2
98 2
98 2
98 2
98 2
98 2
98 2
98 2
98 2
113 2
113 2
113 2
113 2
113 2
113 2
113 2
113 2
113 2
113 2
113 2
168 2
168 2
168 3
168 3
168 3
168 3
168 3
168 3
168 3
168 3
168 3
183 3
183 3
183 3
183 3
183 3
183 3
183 3
183 3
183 3
183 3
183 4
183 4
198 4
198 4
198 4
198 4
198 4
198 4
198 4
198 4
198 4
198 4
198 4
210 4
210 4
210 4
210 4
210 4
210 4
210 4
210 4
210 4
210 4
210 4
221 4
221 4
221 4
221 4
221 4
221 4
221 4
221 4
221 5
221 5
221 5
221 5
234 5
234 5
234 5
234 5
234 5
234 5
234 5
234 5
234 5
234 5
234 5
249 5
249 5
249 5
249 5
249 5
249 5
249 5
249 5
249 5
261 5
261 5
261 5
261 5
261 5
261 5
261 5
261 5
261 5
261 5
261 5
271 5
271 5
271 6
271 6
271 6
271 6
271 6
271 6
271 6
271 6
271 6
271 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
283 6
296 6
296 6
296 6
296 6
296 6
296 6
296 6
296 6
296 6
296 6
296 6
310 6
310 6
310 6
310 6
310 6
310 6
310 6
310 6
310 6
310 6
310 6
324 6
324 6
324 6
324 6
324 6
324 6
324 6
324 6
324 6
324 6
324 6
338 6
338 6
338 6
338 6
338 6
338 6
338 6
338 6
338 6
338 6
338 6
352 6
352 6
352 6
352 6
352 6
352 7
352 7
352 7
352 7
352 7
352 7
352 7
369 7
369 7
369 7
369 7
369 7
369 7
369 7
369 7
369 7
369 7
382 7
382 7
382 7
382 7
382 7
382 7
382 7
382 7
382 7
382 7
382 7
397 7
397 7
397 7
397 7
397 7
397 7
397 7
397 7
397 7
397 7
397 7
412 7
412 7
412 7
412 7
412 7
412 7
412 7
412 7
412 7
412 7
412 7
427 7
427 7
427 7
427 7
427 7
427 7
427 7
427 7
427 7
427 7
427 7
441 7
441 7
441 7
441 7
441 7
441 7
441 7
441 8
441 8
441 8
441 8
441 8
456 8
456 8
456 8
456 8
456 8
456 8
456 8
456 8
456 8
456 8
456 8
470 8
470 8
470 8
470 8
470 8
470 8
470 8
470 8
470 8
470 8
470 8
483 8
483 8
483 8
483 8
483 8
483 8
483 8
483 8
483 8
483 8
483 8
497 8
497 8
497 8
497 8
497 8
497 8
497 8
497 8
497 8
497 8
511 8
511 8
511 8
511 8
511 8
511 8
511 8
511 8
511 8
511 8
511 8
524 8
524 8
524 8
524 8
524 8
524 8
524 8
524 8
524 8
524 8
524 8
538 8
538 8
538 8
538 8
538 8
538 8
538 8
538 8
538 8
538 8
538 8
551 8
551 8
551 8
551 8
551 8
551 8
551 8
551 9
551 9
551 9
551 9
551 9
566 9
566 9
566 9
566 9
566 9
566 9
566 9
566 9
566 9
566 9
566 9
580 9
580 9
580 9
580 9
580 9
580 9
580 9
580 9
580 9
580 9
580 9
593 9
593 9
593 9
593 9
593 9
593 9
593 9
593 9
593 9
593 9
593 9
606 9
608 10
608 10
608 10
608 10
608 10
608 10
608 10
608 10
608 10
608 10
622 10
622 10
622 10
622 10
622 10
622 10
622 10
622 10
622 10
622 10
636 10
636 10
636 10
636 10
636 10
636 10
636 10
637 10
637 10
637 10
637 10
649 10
649 10
649 10
649 10
649 10
649 10
649 10
649 10
649 10
649 10
649 10
665 10
665 10
665 10
665 10
665 10
665 10
665 10
665 10
665 10
665 10
665 10
680 10
680 10
680 10
680 10
680 10
680 10
680 10
681 10
681 10
681 10
681 10
697 10
697 10
697 10
697 10
697 10
697 10
697 10
697 10
697 10
697 10
712 10
712 10
712 10
712 10
712 10
712 10
712 10
712 10
712 10
712 10
712 10
728 10
728 10
728 10
729 10
729 10
729 10
729 10
729 10
729 10
729 10
729 10
745 10
745 10
745 10
745 10
745 10
745 10
745 10
745 10
745 10
745 10
759 10
759 10
759 10
759 10
759 10
759 10
759 10
759 10
759 10
759 10
760 10
774 10
774 10
774 10
774 10
774 10
774 10
774 10
774 10
774 10
774 10
774 10
790 10
790 10
790 10
790 10
790 10
790 10
790 10
790 10
790 10
790 10
790 10
800 10
800 10
800 10
800 10
800 10
800 10
800 10
800 10
800 10
800 10
800 10
812 10
812 10
812 10
812 10
812 10
812 10
812 10
812 10
812 10
812 10
812 10
826 10
826 10
826 10
826 10
826 10
826 10
826 10
826 10
826 10
826 10
826 10
840 10
840 10
840 10
840 10
840 10
840 10
840 10
840 10
840 10
840 10
840 10
853 10
853 10
853 10
853 10
853 10
853 10
853 10
853 10
853 10
853 10
853 10
866 10
866 10
866 10
866 10
866 10
866 10
866 10
866 10
866 10
866 10
879 10
879 10
879 10
879 10
879 10
879 10
879 10
879 10
879 10
879 10
879 10
892 10
892 10
892 10
892 11
892 11
892 11
892 11
892 11
892 11
892 11
892 11
892 11
908 11
908 11
908 11
908 11
908 11
908 11
908 11
908 11
908 11
908 11
908 11
923 11
923 11
923 11
923 11
923 11
923 11
923 11
923 11
923 11
923 11
923 11
939 11
939 11
939 11
939 11
939 11
939 11
939 11
939 11
939 11
939 11
939 11
955 11
955 11
955 11
955 11
955 11
956 11
956 11
956 11
956 11
956 11
956 11
970 11
970 11
970 11
970 11
970 11
970 11
970 11
970 11
970 11
970 11
971 11
985 11
985 11
985 11
985 11
985 11
985 11
985 11
985 11
985 11
985 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1000 11
1014 11
1014 11
1015 11
1015 11
1015 11
1015 11
1015 11
1015 11
1015 11
1015 11
1015 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1031 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1045 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1062 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1077 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1094 11
1108 11
1108 11
1108 11
1108 11
1108 11
1108 11
1108 11
1108 11
1108 11
1108 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1122 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1136 11
1150 11
1150 11
1150 11
1150 11
1150 11
1151 11
1151 11
1151 11
1151 11
1151 11
1151 11
1164 11
1164 11
1165 11
1165 11
1165 11
1165 11
1165 11
1165 11
1165 11
1165 11
1165 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1177 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1189 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1203 11
1216 11
1216 11
1216 11
1216 12
1216 12
1216 12
1216 12
1216 12
1216 12
1216 12
1216 12
1230 12
1230 12
1230 12
1230 12
1230 12
1230 12
1230 12
1230 12
1230 12
1230 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1241 12
1253 12
1253 12
1253 12
1253 12
1253 12
1253 12
1253 12
1253 13
1253 13
1253 13
1253 13
1253 13
1267 13
1267 13
1267 13
1267 13
1267 13
1267 13
1267 13
1268 13
1268 13
1268 13
1268 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1280 13
1294 13
1294 13
1294 14
1294 14
1294 14
1294 14
1294 14
1294 14
1294 14
1294 14
1294 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1310 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1322 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1334 14
1348 15
1348 15
1348 15
1348 15
1348 15
1348 15
1348 15
1348 15
1348 15
1348 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1362 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1377 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1393 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1408 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1423 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1437 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1452 15
1469 15
1469 15
1469 15
1469 15
1469 15
1469 15
1469 15
1469 15
1469 15
1469 15
1484 15
1484 15
1484 15
1484 15
1484 15
1484 15
1484 15
1484 15
1484 15
1484 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1499 15
1512 15
1513 15
1513 15
1513 15
1513 15
1513 15
1513 15
1513 15
1513 15
1513 15
1513 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1527 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1543 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1557 15
1574 15
1574 15
1574 15
1574 15
1574 15
1574 15
1574 15
1574 15
1574 15
1574 15
1591 15
1591 15
1591 15
1591 15
1591 15
1591 15
1591 15
1591 15
1591 15
1591 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1606 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1622 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1636 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1653 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1668 15
1685 15
1685 15
1685 15
1685 15
1685 15
1685 15
1685 15
1685 15
1685 15
1685 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1700 15
1715 15
1715 15
1715 15
1715 15
1715 15
1715 15
1715 15
1715 15
1715 15
1715 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1727 15
1741 15
1741 15
1741 15
1741 15
1741 15
1741 15
1741 15
1742 15
1742 15
1742 15
1742 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1756 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1767 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1779 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1791 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1805 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1820 15
1835 15
1835 15
1835 16
1835 16
1835 16
1835 16
1835 16
1835 16
1835 16
1835 16
1835 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1847 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1857 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1869 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1881 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1896 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1910 16
1924 16
1924 16
1924 16
1924 16
1924 16
1924 16
1925 16
1925 16
1925 16
1925 16
1925 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1936 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1948 16
1960 16
1960 16
1960 16
1960 16
1960 16
1960 16
1960 16
1960 16
1960 16
1960 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1971 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1986 16
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
1999 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2012 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2022 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2034 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2046 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2059 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2073 17
2088 17
2088 17
2088 17
2088 17
2088 17
2088 17
2088 17
2088 17
2088 17
2088 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2102 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2119 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2134 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2149 17
2164 17
2164 17
2164 17
2164 17
2164 17
2164 17
2164 17
2164 17
2165 17
2165 17
2165 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2180 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2193 17
2206 17
2206 17
2206 17
2206 17
2206 17
2206 17
2206 17
2206 17
2206 17
2206 17
2218 17
2218 17
2218 17
2218 17
2218 17
2218 17
2219 17
2219 17
2219 17
2219 17
2219 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2232 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2246 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2259 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2273 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2287 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2299 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2314 17
2328 17
2328 17
2328 17
2328 17
2328 17
2328 17
2328 17
2328 17
2328 17
2329 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2343 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2358 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2370 17
2381 17
2381 17
2381 17
2381 17
2381 17
2381 17
2381 17
2381 17
2381 17
2381 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2394 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2409 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2424 17
2438 17
2439 17
2439 17
2439 17
2439 17
2439 17
2439 17
2439 17
2439 17
2439 17
2439 17
2456 17
2456 17
2456 17
2456 17
2456 17
2456 17
2456 17
2456 17
2456 17
2456 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2471 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2485 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2501 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2515 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2530 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2544 17
2560 17
2560 17
2560 17
2560 17
2560 17
2560 17
2560 17
2560 17
2560 17
2560 17
2576 17
2576 17
2576 17
2576 17
2576 17
2576 17
2576 17
2576 17
2576 17
2576 17
2590 17
2590 17
2590 17
2590 17
2590 17
2590 17
2590 17
2590 17
2590 17
2590 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2605 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2621 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2637 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2652 17
2667 17
2667 17
2667 17
2667 17
2667 17
2667 17
2667 17
2667 17
2667 17
2667 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2683 17
2699 17
2699 17
2699 17
2699 17
2699 17
2699 17
2699 17
2699 17
2699 17
2699 17
2713 17
2713 17
2713 17
2713 17
2713 17
2713 17
2713 17
2713 17
2713 17
2713 18
2713 18
2713 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2731 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2748 18
2762 18
2762 18
2762 18
2762 18
2762 18
2762 18
2762 18
2762 19
2762 19
2762 19
2762 19
2762 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2779 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2794 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2810 19
2827 19
2827 19
2827 19
2827 19
2827 19
2827 19
2827 19
2827 19
2827 19
2827 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2842 19
2857 19
2857 19
2857 19
2857 19
2857 19
2857 19
2857 19
2857 19
2857 19
2857 19
2858 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2874 19
2888 19
2888 19
2888 19
2888 19
2888 19
2888 19
2888 19
2888 19
2888 19
2888 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2898 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2909 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2921 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2934 19
2947 19
2947 19
2947 19
2947 19
2947 19
2947 19
2947 19
2947 19
2947 19
2947 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2960 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2975 19
2988 19
2988 19
2988 19
2988 19
2988 19
2988 19
2988 19
2988 19
2988 19
2989 19
2989 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3005 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3020 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3036 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3052 19
3069 19
3069 19
3069 19
3069 19
3069 19
3069 19
3069 19
3069 19
3069 19
3069 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3084 19
3100 19
3100 19
3100 19
3101 19
3101 19
3101 19
3101 19
3101 19
3101 19
3101 19
3101 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3116 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3135 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3151 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3167 19
3182 19
3182 19
3182 19
3182 19
3182 19
3182 19
3183 19
3183 19
3183 19
3183 19
3183 19
3197 19
3197 19
3197 19
3197 19
3197 19
3197 19
3197 19
3197 19
3197 19
3197 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3210 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3224 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3239 19
3255 19
3255 19
3255 19
3255 19
3255 19
3255 19
3255 19
3255 19
3255 19
3255 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3273 19
3289 19
3289 19
3289 19
3289 19
3289 19
3289 19
3289 19
3289 19
3289 19
3289 19
3308 19
3308 19
3308 19
3308 19
3308 19
3308 19
3308 19
3308 19
3308 19
3308 19
3325 19
3325 19
3325 19
3325 19
3325 19
3325 19
3325 19
3325 19
3325 19
3325 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3341 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3356 19
3372 19
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3372 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3392 20
3408 20
3408 20
3408 20
3408 20
3408 20
3408 20
3408 20
3408 20
3409 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3422 20
3432 20
3432 20
3432 20
3432 20
3432 20
3432 20
3432 20
3433 20
3433 20
3433 20
3446 20
3446 20
3446 20
3446 20
3446 21
3446 21
3446 21
3446 21
3446 21
3446 21
3446 21
3461 21
3461 21
3461 21
3461 22
3461 22
3461 22
3461 22
3461 22
3461 22
3461 22
3461 22
3461 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3478 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3493 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3508 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3524 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3539 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3556 22
3572 22
3572 23
3572 23
3572 23
3572 23
3572 23
3572 23
3572 23
3572 23
3572 23
3589 23
3589 23
3589 23
3589 23
3589 23
3589 23
3589 23
3589 23
3589 23
3589 23
3603 23
3603 23
3603 23
3603 23
3603 23
3603 23
3603 23
3604 23
3604 23
3604 23
3604 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3619 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3633 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3648 23
3660 23
3660 23
3660 23
3660 23
3660 23
3661 23
3661 23
3661 23
3661 23
3661 23
3661 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3677 23
3692 23
3692 23
3692 23
3692 23
3692 23
3692 23
3692 23
3692 23
3692 23
3692 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3708 23
3722 23
3722 23
3722 23
3722 23
3722 23
3722 23
3722 23
3722 23
3722 23
3722 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3737 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3751 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3767 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3784 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3800 23
3817 23
3817 23
3817 23
3817 23
3817 23
3817 23
3817 23
3817 23
3817 23
3817 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3833 23
3846 23
3846 23
3846 23
3846 23
3846 23
3846 23
3846 23
3846 23
3846 23
3846 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3860 23
3874 23
3874 23
3875 23
3875 23
3875 23
3875 23
3875 23
3875 23
3875 23
3875 23
3875 23
3891 23
3891 23
3891 23
3891 23
3891 23
3891 23
3891 23
3891 23
3892 23
3892 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3907 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3921 23
3936 23
3936 23
3936 23
3936 23
3936 23
3936 23
3936 23
3936 23
3936 23
3936 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3947 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3957 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3971 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
3985 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4000 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4013 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4023 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4036 23
4049 23
4049 23
4049 23
4049 23
4049 23
4049 23
4049 23
4049 24
4049 24
4049 24
4049 24
4049 24
4064 24
4064 24
4064 24
4064 24
4064 24
4064 24
4064 24
4064 24
4064 24
4064 24
4077 24
4077 24
4077 24
4077 24
4077 24
4077 24
4077 24
4077 24
4077 24
4077 24
4091 24
4091 24
4091 24
4091 24
4091 24
4091 24
4092 24
4092 24
4092 24
4092 24
4092 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4107 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4122 24
4137 24
4137 24
4137 24
4137 24
4137 24
4137 24
4137 24
4138 24
4138 24
4138 24
4138 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4151 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4165 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4179 24
4195 24
4195 24
4195 24
4195 24
4195 24
4195 24
4195 24
4195 24
4195 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4208 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4224 24
4241 24
4241 24
4242 24
4242 24
4242 24
4242 24
4242 24
4242 24
4242 24
4242 24
4242 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4257 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4271 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4286 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4302 24
4317 24
4317 24
4317 24
4317 24
4317 24
4317 24
4317 24
4317 24
4317 24
4317 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4333 24
4348 24
4348 24
4348 24
4348 24
4348 24
4348 24
4348 24
4348 24
4348 24
4349 24
4349 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4365 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4382 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4396 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4409 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 24
4422 25
4423 25
4438 25
4438 25
4438 25
4438 25
4438 25
4438 25
4438 25
4438 25
4438 25
4438 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4452 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4467 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4477 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4489 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4504 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4518 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4532 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4547 25
4563 25
4563 25
4563 25
4563 25
4563 25
4563 25
4563 25
4563 25
4563 25
4563 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4576 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4590 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4604 25
4618 25
4618 25
4618 25
4618 25
4618 25
4618 25
4618 25
4618 25
4618 25
4618 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4633 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4647 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4661 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4674 25
4689 25
4689 25
4689 25
4689 25
4689 25
4689 25
4689 25
4689 25
4689 25
4689 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4702 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4715 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4729 25
4741 25
4741 25
4741 25
4741 25
4741 25
4741 25
4741 25
4741 25
4741 25
4741 25
4742 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4755 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4769 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4782 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4797 25
4812 25
4812 25
4812 25
4813 25
4813 25
4813 25
4813 25
4813 25
4813 25
4813 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4825 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4840 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4855 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4869 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4886 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4900 25
4916 25
4916 25
4916 25
4916 25
4916 25
4917 25
4917 25
4917 25
4917 25
4917 25
4917 25
4931 25
4931 25
4931 25
4932 25
4932 25
4932 25
4932 25
4932 25
4932 25
4932 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4945 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4961 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4979 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
4994 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5005 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5018 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5034 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5048 25
5061 25
5061 25
5061 25
5061 25
5061 25
5061 25
5061 25
5061 25
5061 25
5061 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5074 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5087 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5102 25
5116 25
5116 25
5116 25
5116 25
5116 25
5116 25
5116 25
5116 26
5116 26
5116 26
5116 26
5116 26
5131 26
5131 26
5131 26
5131 26
5131 26
5131 26
5131 26
5132 26
5132 26
5132 26
5132 26
5145 26
5145 26
5145 26
5145 26
5145 26
5145 26
5145 26
5146 26
5146 26
5146 26
5146 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5162 26
5179 26
5179 26
5179 26
5179 26
5179 26
5179 26
5179 26
5179 26
5179 26
5179 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5195 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5210 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5225 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5240 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5254 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5270 26
5285 26
5285 26
5286 26
5286 26
5286 26
5286 26
5286 26
5286 26
5286 26
5286 26
5286 26
7293 26
7293 26
7293 27
7293 28
7293 28
7293 29
7293 29
7293 29
7293 30
7293 30
7293 30
7293 31
7293 31
7293 32
7293 32
7293 33
7293 34
7293 35
7293 35
7293 36
7293 37
7332 37
7332 37
7332 37
7332 37
7332 37
7332 37
7332 38
7332 39
7332 39
7332 39
7332 39
7332 39
7332 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7354 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7368 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7383 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7400 40
7416 40
7416 40
7416 40
7416 40
7416 40
7416 40
7416 40
7416 40
7416 40
7416 40
7429 40
7429 40
7429 40
7429 40
7429 40
7429 40
7429 40
7429 40
7429 40
7429 40
7430 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7446 40
7458 40
7458 40
7458 40
7458 40
7458 40
7458 40
7458 40
7458 40
7458 40
7458 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7472 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7485 40
7498 40
7498 40
7499 40
7499 40
7499 40
7499 40
7499 40
7499 40
7499 40
7499 40
7513 40
7513 40
7513 40
7513 40
7513 40
7513 40
7514 40
7514 40
7514 40
7514 40
7514 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7529 40
7546 40
7546 40
7546 40
7546 40
7546 40
7546 40
7546 40
7546 40
7546 40
7546 40
7559 40
7559 40
7559 40
7559 40
7559 40
7559 40
7559 40
7560 41
7560 41
7560 41
7560 41
7560 41
7576 41
7576 41
7576 41
7576 41
7577 41
7577 41
7577 41
7577 41
7577 41
7577 41
7577 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7591 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7607 41
7622 41
7622 41
7622 41
7622 41
7622 41
7622 41
7622 41
7622 41
7622 41
7623 41
7623 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7640 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 41
7655 42
7655 42
7671 42
7671 42
7671 42
7671 42
7671 42
7671 42
7672 42
7672 42
7672 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7685 42
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7702 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7718 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7729 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7739 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7755 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7771 43
7792 43
7792 43
7792 43
7792 43
7792 43
7792 43
7792 43
7792 43
7792 43
7792 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7805 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7821 43
7836 43
7836 43
7836 43
7836 43
7836 43
7836 43
7836 43
7836 43
7836 44
7836 44
7836 44
7836 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7856 44
7873 44
7873 44
7873 44
7873 44
7873 44
7873 44
7873 44
7873 45
7873 45
7873 45
7873 45
7873 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7889 45
7900 45
7900 46
7900 47
7900 48
7900 49
7900 50
7900 51
7908 52
7908 52
7908 52
7908 52
7908 52
7908 52
7908 52
7908 52
7908 52
7908 52
7929 52
7929 52
7929 52
7929 52
7929 52
7929 52
7929 52
7929 52
7929 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7943 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7959 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7971 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
7988 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8006 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8023 52
8040 52
8040 52
8040 52
8040 52
8040 52
8040 52
8040 52
8040 52
8040 52
8040 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8055 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8072 52
8088 52
8088 52
8088 52
8088 53
8088 53
8088 53
8088 53
8088 53
8088 53
8088 53
8088 53
8088 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8105 53
8121 53
8122 53
8122 53
8122 53
8122 53
8122 53
8122 53
8122 53
8122 53
8122 53
8122 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8135 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8149 53
8163 53
8163 53
8163 53
8163 53
8163 53
8163 53
8163 53
8163 53
8163 53
8163 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8178 53
8197 53
8197 53
8197 53
8197 53
8197 53
8197 53
8197 53
8197 53
8197 53
8197 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8211 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8223 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8238 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8251 53
8261 53
8261 53
8261 53
8261 53
8261 53
8262 53
8262 53
8262 53
8262 53
8262 53
8262 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8276 53
8290 53
8290 53
8290 53
8290 53
8290 53
8290 53
8290 53
8290 53
8290 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8304 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8319 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 53
8334 54
8334 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8351 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8366 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8379 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8393 54
8408 54
8408 54
8408 54
8408 54
8408 54
8408 54
8408 54
8408 54
8408 54
8408 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8421 54
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8438 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8454 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8469 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8485 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8500 55
8516 55
8516 55
8516 55
8516 55
8516 55
8516 55
8516 55
8516 55
8516 55
8516 55
8517 55
8531 55
8531 55
8531 55
8531 55
8531 55
8531 55
8531 55
8531 55
8531 55
8531 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8545 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8562 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8576 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8590 55
8605 55
8606 55
8606 55
8606 55
8606 55
8606 55
8606 55
8606 55
8606 55
8606 55
8606 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8622 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8638 55
8653 55
8653 55
8653 55
8653 55
8653 55
8653 55
8653 55
8653 55
8653 55
8667 55
8667 55
8667 55
8667 55
8667 55
8667 55
8667 55
8667 55
8667 55
8667 55
8683 55
8683 55
8683 55
8683 55
8683 55
8683 55
8683 55
8683 55
8683 55
8683 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8700 55
8715 55
8715 55
8715 55
8715 55
8715 55
8715 55
8715 55
8715 55
8715 55
8715 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8731 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8746 55
8762 55
8762 55
8762 55
8762 55
8762 55
8762 55
8762 55
8762 55
8762 55
8762 55
8774 55
8774 55
8774 55
8774 55
8774 55
8774 55
8774 55
8774 55
8774 55
8774 55
8783 55
8783 55
8783 55
8783 55
8783 55
8783 55
8783 55
8783 55
8783 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8797 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8811 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8823 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8838 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8853 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8868 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8882 55
8896 55
8896 55
8896 55
8896 55
8896 55
8896 55
8896 55
8896 55
8896 55
8896 55
8908 55
8908 55
8908 55
8908 55
8908 55
8908 55
8909 55
8909 55
8909 55
8909 55
8909 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8923 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8937 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8951 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8965 55
8981 55
8981 55
8981 55
8981 55
8981 55
8981 55
8981 55
8981 55
8981 55
8981 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
8996 55
9008 55
9008 55
9008 55
9008 55
9008 55
9008 55
9008 55
9008 55
9008 55
9008 55
9009 55
9021 55
9021 55
9021 55
9021 55
9021 55
9021 55
9021 55
9021 55
9021 55
9021 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9035 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9049 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9063 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9078 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9091 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9106 55
9118 55
9118 55
9119 55
9119 55
9119 55
9119 55
9119 55
9119 55
9119 55
9119 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9129 55
9146 55
9146 55
9146 55
9146 55
9146 55
9146 55
9146 55
9146 55
9146 55
9146 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9161 55
9172 55
9172 55
9172 55
9173 55
9173 55
9173 55
9173 55
9173 55
9173 55
9173 55
9173 55
9183 55
9183 55
9183 55
9183 55
9183 55
9183 55
9183 55
9183 55
9183 55
9184 55
9184 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9195 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9208 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9219 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9232 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9246 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9259 55
9275 55
9275 55
9275 55
9275 55
9275 55
9275 55
9275 55
9275 55
9275 55
9275 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9288 55
9302 55
9302 55
9302 55
9302 55
9302 55
9302 55
9302 56
9302 56
9302 56
9302 56
9302 56
9302 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9314 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9327 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9340 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9354 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9369 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9384 56
9399 56
9399 56
9399 56
9399 56
9399 56
9399 56
9399 56
9399 56
9399 56
9399 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9414 56
9429 56
9429 56
9429 56
9429 56
9429 56
9429 56
9429 56
9429 56
9430 56
9430 56
9430 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9446 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9463 56
9478 56
9478 56
9478 56
9478 56
9478 56
9478 56
9478 56
9478 56
9478 56
9478 56
9493 56
9493 56
9493 57
9493 57
9493 57
9493 57
9493 57
9493 57
9493 57
9493 57
9493 57
9493 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9509 57
9522 57
9522 57
9522 57
9522 57
9522 57
9522 57
9522 57
9522 57
9522 57
9522 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9535 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9550 57
9565 57
9565 57
9565 57
9565 57
9565 57
9566 57
9566 57
9566 57
9566 57
9566 57
9566 57
9580 57
9580 57
9580 57
9580 57
9580 57
9580 57
9580 57
9580 57
9580 57
9580 57
9595 57
9595 57
9595 57
9595 57
9595 57
9595 57
9595 57
9595 57
9595 57
9596 57
9596 57
9596 57
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9614 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9629 58
9643 58
9643 58
9643 58
9643 58
9643 58
9643 58
9643 58
9643 58
9643 58
9643 58
9657 58
9657 58
9657 58
9657 58
9657 58
9657 58
9658 58
9658 58
9658 58
9658 58
9658 58
9673 58
9673 58
9673 58
9673 58
9673 58
9673 58
9673 58
9673 58
9673 58
9673 58
9674 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9688 58
9701 58
9701 58
9701 58
9701 58
9701 58
9701 58
9701 58
9701 58
9701 58
9701 58
9714 58
9714 58
9714 58
9715 58
9715 59
9715 59
9715 59
9715 59
9715 59
9715 59
9715 59
9715 59
9724 59
9728 60
9728 60
9729 60
9729 60
9729 60
9729 60
9729 60
9729 60
9729 60
9729 60
9729 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9740 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9752 60
9765 60
9765 60
9765 60
9765 60
9765 60
9765 60
9765 60
9765 60
9765 60
9765 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9779 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9797 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9812 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9824 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9834 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9845 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9855 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9866 60
9878 60
9878 60
9878 60
9879 60
9879 60
9879 60
9879 60
9879 60
9879 60
9879 60
9892 60
9892 60
9892 60
9892 60
9892 60
9892 60
9892 60
9892 60
9892 60
9892 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9908 60
9921 60
9921 60
9921 60
9921 60
9922 60
9922 60
9922 60
9922 60
9922 60
9922 60
9922 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9935 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9950 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9964 60
9980 60
9980 60
9980 60
9980 60
9980 60
9980 60
9980 60
9980 60
9980 60
9980 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
9995 60
10010 60
10010 60
10010 60
10010 60
10010 60
10010 60
10010 60
10010 60
10010 60
10010 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10021 60
10035 60
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10035 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10052 61
10066 61
10066 61
10066 61
10066 61
10066 61
10066 61
10066 61
10066 61
10067 61
10067 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10083 61
10095 61
10095 61
10095 61
10095 61
10095 61
10095 61
10095 61
10095 61
10096 61
10096 61
10096 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10109 61
10122 61
10122 61
10122 61
10122 61
10122 61
10122 61
10122 61
10122 61
10123 61
10123 61
10123 61
10136 61
10136 61
10136 61
10136 61
10136 61
10136 61
10136 61
10136 61
10136 61
10136 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10147 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10160 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10173 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10186 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10199 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10212 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10227 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10241 61
10258 61
10258 61
10258 61
10258 61
10258 61
10258 61
10258 61
10258 61
10258 61
10258 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10273 61
10288 61
10288 61
10288 61
10288 61
10288 61
10288 61
10288 61
10288 61
10288 61
10288 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10303 61
10316 61
10316 61
10316 61
10316 61
10316 61
10316 61
10317 61
10317 61
10317 61
10317 61
10317 61
10331 61
10331 61
10331 61
10331 61
10331 61
10331 61
10331 61
10331 61
10331 61
10331 61
10332 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10346 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10356 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10368 61
10502 61
10502 61
10502 61
10502 61
10502 61
10502 61
10502 61
10502 61
10502 61
10502 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10516 61
10530 61
10530 61
10530 61
10530 61
10530 61
10530 61
10530 61
10530 61
10530 61
10530 61
10531 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10547 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10562 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10577 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10592 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10607 61
10623 61
10623 61
10623 61
10623 61
10623 61
10623 61
10623 61
10623 61
10623 61
10623 61
10637 61
10637 61
10638 61
10638 61
10638 61
10638 61
10638 61
10638 61
10638 61
10638 62
10638 62
10638 62
10656 62
10656 62
10656 62
10656 62
10656 62
10656 62
10656 62
10656 62
10656 62
10656 63
10656 63
10656 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10672 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10687 63
10701 63
10701 63
10701 63
10701 63
10701 63
10701 63
10701 63
10701 63
10701 63
10701 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10715 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10729 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10742 63
10756 63
10756 63
10756 63
10756 63
10756 63
10756 63
10756 63
10756 63
10756 63
10756 63
10770 63
10770 63
10770 63
10770 63
10770 63
10770 63
10770 63
10770 64
10770 64
10770 64
10771 64
10771 64
10787 64
10787 64
10787 64
10787 64
10787 64
10787 64
10787 64
10787 64
10787 64
10788 64
10788 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10802 64
10816 64
10816 64
10816 64
10816 64
10816 64
10816 64
10816 64
10817 64
10817 64
10817 64
10817 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10833 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10849 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10865 64
10879 65
10879 65
10879 65
10879 65
10879 65
10879 65
10879 65
10879 65
10879 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10890 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10903 65
10917 65
10917 65
10917 65
10917 65
10917 65
10917 65
10917 65
10917 65
10918 65
10918 65
10918 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10931 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10948 65
10963 65
10963 65
10963 65
10963 65
10963 65
10963 65
10963 65
10963 65
10963 65
10963 65
10964 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10980 65
10994 65
10995 65
10995 65
10995 65
10995 65
10995 65
10995 65
10995 65
10995 65
10995 65
10995 65
11013 65
11013 65
11013 65
11013 65
11013 65
11013 65
11013 65
11013 65
11013 65
11013 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11026 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11040 65
11052 65
11052 65
11052 65
11052 65
11052 65
11052 65
11052 65
11052 65
11052 65
11052 65
11065 65
11065 65
11065 65
11065 65
11065 65
11065 65
11065 65
11065 65
11065 65
11065 65
11066 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11080 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11094 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11109 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11125 65
11140 65
11140 65
11140 66
11140 66
11140 66
11140 66
11140 66
11140 66
11140 66
11140 66
11140 66
11156 66
11156 66
11156 66
11156 66
11156 66
11156 67
11156 67
11156 67
11156 67
11156 67
11156 67
11156 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11172 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11186 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11204 67
11220 67
11220 67
11220 68
11220 68
11220 68
11220 68
11220 68
11220 68
11220 68
11220 68
11220 68
11220 68
11240 68
11240 68
11240 68
11240 68
11240 68
11240 68
11240 68
11240 68
11241 68
11241 68
11241 68
11258 68
11258 68
11258 68
11258 68
11258 68
11258 68
11258 68
11258 68
11258 68
11258 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11269 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11283 68
11297 68
11297 68
11297 68
11297 68
11297 68
11297 68
11297 68
11297 68
11297 68
11297 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11311 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11324 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11342 68
11355 68
11355 68
11355 68
11355 68
11355 68
11355 68
11355 68
11356 68
11356 68
11356 68
11356 68
11370 68
11370 68
11370 68
11370 68
11370 68
11370 68
11370 68
11371 68
11371 68
11371 68
11371 68
11385 68
11385 68
11385 68
11385 68
11385 68
11385 68
11385 68
11385 68
11385 68
11385 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11397 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11407 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11419 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11432 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11446 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11461 68
11475 68
11475 68
11475 68
11475 68
11475 68
11475 68
11475 68
11475 68
11475 68
11475 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11489 68
11505 68
11505 68
11505 68
11505 68
11505 68
11505 68
11505 68
11505 68
11505 68
11505 68
11520 68
11520 68
11520 68
11520 68
11521 68
11521 68
11521 68
11521 68
11521 68
11521 68
11521 68
11535 68
11535 68
11535 68
11535 68
11535 68
11535 68
11535 68
11536 68
11536 68
11536 68
11536 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11551 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11570 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11588 68
11603 68
11603 68
11603 68
11603 68
11603 68
11603 68
11603 68
11603 68
11604 68
11604 68
11604 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11619 68
11636 68
11636 68
11636 68
11636 68
11636 68
11636 68
11636 68
11636 68
11636 68
11636 68
11650 68
11650 68
11650 68
11650 68
11650 68
11651 68
11651 68
11651 68
11651 68
11651 68
11651 68
11665 68
11665 68
11665 68
11665 68
11665 68
11665 68
11665 68
11665 68
11665 68
11666 68
11666 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11680 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11697 68
11711 68
11711 68
11711 68
11711 68
11711 68
11711 68
11712 68
11712 68
11712 68
11712 68
11712 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11727 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11740 68
11755 68
11755 68
11755 68
11755 68
11755 68
11755 68
11755 68
11755 68
11755 68
11755 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11769 68
11783 68
11783 68
11783 68
11783 68
11783 68
11783 68
11783 68
11783 68
11783 68
11784 68
11784 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11798 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11811 68
11824 68
11824 68
11824 68
11824 69
11824 69
11824 69
11824 69
11824 69
11824 69
11824 69
11824 69
11824 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11840 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11854 69
11871 69
11871 69
11871 69
11871 69
11871 69
11871 69
11871 70
11871 70
11871 70
11871 70
11871 70
11871 70
11889 70
11889 70
11889 70
11889 70
11889 70
11889 70
11889 70
11889 70
11889 70
11889 70
11904 70
11904 70
11904 70
11904 70
11904 70
11904 70
11904 70
11904 70
11904 71
11904 71
11904 71
11904 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11922 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11933 71
11949 71
11949 71
11949 71
11949 71
11949 71
11949 71
11949 71
11949 72
11949 72
11949 72
11949 72
11949 72
11968 72
11968 72
11968 72
11968 72
11968 72
11968 72
11968 72
11968 72
11968 72
11968 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11983 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
11999 72
12015 72
12015 72
12015 72
12015 72
12015 72
12015 72
12015 72
12015 72
12015 72
12015 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12029 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12043 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12057 72
12072 72
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12072 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12090 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12105 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12118 73
12132 73
12132 73
12132 73
12133 73
12133 73
12133 73
12133 73
12133 73
12133 73
12133 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12147 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12165 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12182 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12197 73
12215 73
12215 73
12215 73
12215 73
12216 73
12216 73
12216 73
12216 73
12216 73
12216 73
12216 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12229 73
12246 73
12246 73
12246 73
12246 73
12246 73
12246 73
12246 73
12246 73
12246 73
12246 73
12262 73
12262 73
12262 73
12262 73
12262 73
12262 73
12262 73
12262 73
12262 73
12262 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12276 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12291 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12304 73
12319 73
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12319 74
12336 74
12336 74
12336 74
12336 74
12336 74
12336 74
12336 74
12336 74
12336 74
12336 74
12349 74
12349 74
12349 74
12350 74
12350 74
12350 74
12350 74
12350 74
12350 74
12350 74
12350 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12366 74
12381 74
12381 74
12381 74
12381 74
12381 74
12381 74
12381 74
12381 74
12381 74
12381 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12395 74
12411 74
12411 74
12411 74
12411 74
12411 74
12411 74
12411 74
12411 74
12411 74
12411 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12426 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12441 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12451 74
12462 74
12462 74
12462 74
12462 74
12462 74
12462 74
12462 74
12462 74
12462 74
12462 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12476 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
12489 74
13803 74
13803 74
13803 75
13803 75
13803 76
13803 76
13803 77
13803 77
13803 77
13803 78
13803 78
13803 78
13803 79
13803 79
13803 80
13803 80
13803 81
13832 81
13832 81
13832 81
13832 81
13833 81
13833 81
13833 81
13833 81
13833 81
13833 81
13833 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13846 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13859 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13876 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13895 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13911 81
13930 81
13930 81
13930 81
13930 81
13930 81
13930 81
13930 81
13930 81
13930 81
13930 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13947 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13965 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13982 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
13997 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14009 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14021 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14031 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14043 81
14057 81
14057 81
14057 81
14057 81
14057 81
14057 81
14057 81
14057 81
14057 81
14057 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14069 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14081 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14093 81
14105 81
14105 81
14105 81
14105 81
14105 81
14105 81
14105 81
14105 81
14105 81
14105 82
14105 82
14105 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14120 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14133 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14146 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14161 82
14175 82
14175 82
14175 82
14175 82
14175 82
14175 82
14175 82
14175 82
14175 82
14175 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14188 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14201 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14217 82
14232 82
14232 82
14232 82
14232 82
14232 82
14232 82
14232 82
14232 82
14232 82
14233 82
14233 82
14249 82
14249 82
14249 82
14249 82
14249 82
14249 82
14249 82
14249 82
14249 82
14249 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14264 82
14278 82
14278 82
14278 82
14278 82
14278 82
14279 82
14279 82
14279 82
14279 82
14279 82
14279 82
14297 82
14297 82
14297 82
14297 82
14297 82
14297 82
14297 82
14297 82
14297 82
14297 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14312 82
14328 82
14329 82
14329 82
14329 82
14329 82
14329 82
14329 82
14329 82
14329 82
14329 82
14329 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14343 82
14356 82
14356 82
14356 82
14356 82
14356 82
14356 82
14356 82
14356 82
14356 82
14356 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14369 82
14384 82
14384 82
14384 82
14384 82
14384 82
14384 82
14384 82
14384 82
14384 82
14384 82
14399 82
14399 83
14399 84
14399 85
14399 86
14399 87
14399 88
14399 89
14399 90
14399 91
14399 92
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14412 93
14426 93
14426 93
14426 93
14426 93
14426 93
14426 93
14426 93
14426 93
14426 93
14426 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14443 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14458 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14474 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 93
14488 94
14488 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14506 94
14521 94
14521 94
14521 94
14521 94
14521 94
14521 94
14521 94
14521 94
14521 94
14521 94
14534 94
14534 94
14534 94
14534 94
14534 94
14534 94
14534 94
14535 94
14535 94
14535 94
14549 94
14549 94
14549 94
14549 94
14549 94
14549 94
14549 94
14549 94
14549 94
14549 94
14559 94
14559 94
14559 94
14559 94
14559 94
14559 94
14559 94
14560 94
14560 94
14560 94
14560 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14575 94
14589 94
14589 94
14589 94
14589 94
14589 94
14589 94
14589 95
14589 95
14589 95
14589 95
14589 95
14589 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14605 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14621 95
14636 95
14636 95
14636 95
14636 95
14637 95
14637 95
14637 95
14637 95
14637 95
14637 95
14637 95
14651 95
14651 95
14651 95
14651 95
14651 95
14651 95
14651 95
14652 95
14652 95
14652 95
14652 95
14667 95
14667 95
14667 95
14667 95
14667 95
14667 95
14667 95
14667 95
14667 95
14667 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14682 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14697 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14711 95
14726 95
14726 95
14726 95
14726 95
14726 95
14727 95
14727 95
14727 95
14727 95
14727 95
14727 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14743 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14758 95
14775 95
14775 95
14775 95
14775 95
14776 95
14776 95
14776 95
14776 95
14776 95
14776 95
14776 95
14790 95
14790 95
14790 95
14790 95
14790 95
14790 95
14790 95
14790 95
14790 95
14790 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14804 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14820 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14834 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14849 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14863 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14879 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14891 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14904 95
14922 95
14922 95
14922 95
14922 95
14922 95
14922 95
14922 95
14922 95
14922 95
14922 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14933 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14945 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14958 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14976 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
14992 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15011 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15027 95
15042 95
15042 95
15042 95
15042 95
15042 95
15042 95
15042 95
15042 95
15042 95
15042 95
15053 95
15053 95
15053 95
15053 95
15053 95
15053 95
15053 95
15054 95
15054 95
15054 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15068 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15079 95
15089 95
15089 95
15089 95
15089 95
15089 95
15089 95
15089 95
15090 95
15090 95
15090 95
15090 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15107 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15122 95
15137 95
15138 95
15138 95
15138 95
15138 95
15138 95
15138 95
15138 95
15138 95
15138 95
15138 95
15154 95
15154 95
15154 95
15154 95
15154 95
15154 95
15154 95
15154 95
15154 95
15154 95
15169 95
15169 95
15169 95
15169 95
15169 95
15169 95
15169 95
15169 95
15169 95
15169 95
15179 95
15179 95
15179 95
15179 95
15179 95
15179 95
15179 95
15179 95
15179 95
15179 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15193 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15207 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15221 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15236 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15256 95
15271 95
15271 95
15271 95
15271 95
15271 95
15271 95
15271 95
15271 95
15271 95
15271 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15285 95
15304 95
15304 95
15304 95
15304 95
15304 95
15304 95
15304 95
15304 95
15304 95
15304 95
15320 95
15320 95
15320 95
15320 95
15320 95
15320 95
15320 95
15320 95
15321 95
15321 95
15335 95
15335 95
15335 95
15335 95
15335 95
15335 95
15335 95
15336 95
15336 95
15336 95
15336 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15354 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15371 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15386 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15402 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15418 95
15436 95
15436 95
15436 95
15436 95
15436 95
15436 95
15436 95
15436 95
15436 95
15436 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15452 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15467 95
15482 95
15482 95
15482 95
15482 95
15482 95
15482 95
15482 95
15482 95
15483 95
15483 95
15483 95
15498 95
15498 95
15499 95
15499 95
15499 95
15499 95
15499 95
15499 95
15499 95
15499 95
15499 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15514 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15530 95
15545 95
15545 95
15545 95
15545 95
15545 95
15545 95
15545 95
15546 95
15546 95
15546 95
15546 95
15562 95
15562 95
15562 95
15562 95
15562 95
15562 95
15562 95
15562 95
15562 95
15562 96
15562 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15580 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15597 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15609 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15623 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15637 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15652 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15668 96
15685 96
15685 96
15685 96
15685 96
15685 96
15685 96
15685 96
15685 96
15685 96
15685 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15699 96
15714 96
15714 96
15714 96
15714 96
15714 96
15714 96
15714 96
15714 96
15714 96
15714 96
15715 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15726 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15739 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15751 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15764 96
15777 96
15777 96
15777 96
15778 96
15778 96
15778 96
15778 96
15778 96
15778 96
15778 96
15778 96
15794 96
15794 96
15794 96
15794 96
15794 96
15794 96
15794 96
15794 96
15794 96
15794 96
15806 96
15806 97
15806 97
15806 97
15806 97
15806 97
15806 97
15806 97
15806 97
15806 97
15806 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15825 97
15837 97
15837 97
15837 97
15837 97
15837 97
15837 97
15837 97
15837 97
15837 97
15837 97
15838 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15857 97
15874 97
15874 97
15874 97
15874 97
15874 97
15874 97
15874 97
15874 97
15874 97
15874 97
15894 97
15894 97
15894 97
15894 97
15894 97
15894 97
15894 97
15894 97
15894 97
15894 98
15894 98
15894 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15910 98
15927 98
15927 98
15927 98
15927 98
15927 98
15927 98
15927 98
15927 98
15927 98
15927 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15940 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15953 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15967 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
15985 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16000 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16018 98
16032 98
16032 98
16032 98
16032 98
16032 98
16032 98
16032 98
16032 98
16033 98
16033 98
16049 98
16049 98
16049 98
16049 98
16049 98
16049 98
16049 98
16049 98
16049 98
16049 98
16064 98
16064 98
16064 98
16064 98
16064 98
16064 98
16064 99
16064 99
16064 99
16064 99
16064 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16081 99
16094 99
16094 99
16094 99
16094 99
16094 99
16094 100
16094 100
16094 100
16094 100
16094 100
16094 100
16094 100
16111 100
16111 100
16111 100
16111 100
16111 100
16111 100
16111 100
16111 100
16111 100
16111 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16124 100
16136 100
16136 100
16136 100
16136 100
16136 100
16136 100
16136 100
16136 100
16136 100
16136 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16150 100
16166 100
16166 100
16166 100
16166 100
16166 100
16166 100
16166 100
16166 100
16166 100
16166 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16179 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16194 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16210 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16222 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16233 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16243 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16259 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16270 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16281 100
16293 100
16293 100
16293 100
16293 100
16293 100
16293 100
16293 100
16293 100
16293 100
16293 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16307 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16321 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16344 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16355 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16371 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16384 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16401 100
16418 100
16418 100
16418 100
16418 100
16418 100
16418 100
16418 100
16418 100
16418 100
16418 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16431 100
16446 100
16446 100
16446 100
16446 100
16446 100
16446 100
16446 100
16446 100
16446 100
16446 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16463 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16480 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16493 100
16510 100
16510 100
16510 100
16510 100
16510 100
16510 100
16510 100
16511 100
16511 100
16511 100
16511 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16529 100
16546 100
16546 100
16546 100
16546 100
16546 100
16546 100
16546 100
16546 100
16546 100
16546 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16561 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16576 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16589 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16603 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16616 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16632 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16648 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16660 100
16675 100
16675 100
16675 100
16675 100
16675 100
16675 100
16675 100
16675 100
16675 100
16675 100
16689 100
16689 100
16689 100
16689 100
16689 100
16689 100
16689 100
16689 100
16689 100
16690 100
16690 100
16707 100
16707 100
16707 100
16707 100
16707 100
16707 100
16707 100
16707 100
16707 100
16707 100
16708 100
16722 100
16722 100
16722 100
16722 100
16722 100
16722 100
16722 100
16722 100
16722 100
16722 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16737 100
16753 100
16753 100
16753 100
16753 100
16753 100
16753 100
16753 100
16753 100
16753 100
16753 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16772 100
16788 100
16788 100
16788 100
16788 100
16788 100
16788 100
16788 101
16788 101
16788 101
16789 101
16789 101
16789 101
16812 101
16812 101
16812 101
16812 101
16812 101
16812 101
16812 101
16812 101
16812 101
16812 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16826 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16843 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16859 101
16873 101
16873 101
16873 101
16873 101
16873 101
16873 101
16873 101
16874 101
16874 101
16874 101
16874 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16891 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16905 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16920 101
16938 101
16938 101
16938 101
16938 101
16938 101
16938 101
16938 101
16938 101
16938 101
16938 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16956 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16977 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
16990 101
17010 101
17010 101
17010 102
17010 102
17010 102
17010 102
17010 102
17010 102
17010 102
17010 102
17010 102
17010 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17030 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17046 102
17063 102
17063 102
17063 102
17063 102
17063 102
17063 102
17063 102
17063 102
17063 102
17063 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17079 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17101 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17123 102
17137 102
17137 102
17137 102
17137 102
17137 102
17137 102
17137 102
17137 102
17137 102
17137 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17152 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17166 102
17183 102
17183 102
17183 102
17183 102
17183 102
17183 102
17183 102
17183 102
17183 102
17183 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17198 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17214 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17229 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17244 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17265 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17280 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17300 102
17322 102
17322 102
17322 102
17322 102
17322 102
17322 102
17322 102
17322 102
17322 102
17322 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17337 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17350 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17366 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17387 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 102
17424 103
17450 103
17450 103
17450 103
17450 103
17450 103
17450 103
17450 103
17450 103
17450 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17466 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17481 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17497 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17513 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17531 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17556 103
17569 103
17569 103
17569 103
17569 103
17569 103
17569 103
17569 103
17569 103
17569 103
17569 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17583 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17601 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17616 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17636 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17654 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17669 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17687 103
17704 103
17704 103
17704 103
17704 103
17704 103
17704 103
17704 103
17704 103
17704 103
17704 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17716 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17730 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17747 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17770 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17788 103
17803 103
17803 103
17803 103
17803 103
17803 103
17803 103
17804 103
17804 103
17804 103
17804 103
17804 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17816 103
17840 103
17840 103
17840 103
17840 103
17840 103
17840 103
17840 103
17840 103
17840 103
17840 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17858 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17874 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17891 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17907 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17922 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17935 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17948 103
17966 103
17966 103
17966 103
17966 103
17966 103
17966 103
17966 103
17966 103
17966 103
17966 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17981 103
17997 103
17997 103
17997 103
17998 103
17998 103
17998 103
17998 103
17998 103
17998 103
17998 103
18011 103
18011 103
18011 103
18011 103
18011 103
18011 103
18011 103
18011 103
18011 103
18011 103
18032 103
18032 103
18032 103
18032 103
18032 103
18032 103
18032 104
18032 104
18032 104
18032 104
18032 104
18032 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18051 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18065 104
18103 104
18103 104
18103 104
18103 104
18103 104
18103 104
18103 104
18103 104
18103 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18135 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18153 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18168 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18183 104
18199 104
18199 104
18199 104
18199 104
18199 104
18199 104
18199 104
18199 104
18199 104
18200 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18217 104
18233 104
18233 104
18233 104
18233 104
18233 104
18233 104
18233 104
18233 104
18233 104
18233 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18252 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18266 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18284 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18303 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18331 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18345 104
18360 104
18360 104
18360 104
18360 104
18360 104
18360 104
18360 104
18360 104
18360 104
18360 104
18381 104
18381 104
18381 104
18382 104
18382 104
18382 104
18382 104
18382 104
18382 104
18382 104
18382 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18398 104
18416 104
18416 104
18416 104
18416 105
18416 105
18416 105
18416 105
18416 105
18416 105
18416 105
18416 105
18416 105
18496 105
18496 105
18496 105
18496 105
18496 105
18496 105
18496 106
18496 106
18496 106
18496 106
18496 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18517 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18535 106
18551 106
18551 106
18551 106
18551 106
18551 106
18551 106
18551 106
18551 106
18551 106
18551 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18568 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18589 106
18606 106
18606 106
18606 106
18606 106
18606 106
18606 106
18606 106
18606 106
18606 106
18606 106
18628 106
18628 106
18628 106
18628 106
18628 106
18628 106
18746 106
18746 106
18746 106
18746 106
18746 106
18746 106
18746 106
18746 106
18746 106
18746 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18755 106
18808 106
18808 106
18808 106
18808 106
18808 106
18808 106
18808 106
18808 106
18808 106
18808 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18824 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18845 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18859 106
18880 106
18880 106
18880 106
18880 106
18880 106
18880 106
18880 106
18880 106
18880 106
18880 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18912 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18927 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18944 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
18963 106
19000 106
19000 106
19000 106
19000 106
19000 106
19000 106
19000 106
19000 106
19000 106
19000 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19033 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19050 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19075 106
19158 106
19158 106
19158 107
19158 107
19158 107
19158 107
19158 107
19158 107
19158 107
19158 107
19158 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19181 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19193 107
19215 107
19215 107
19215 107
19215 107
19215 107
19215 107
19215 107
19215 107
19215 107
19215 108
19215 108
19215 108
19266 108
19266 108
19267 108
19267 108
19267 108
19267 108
19267 108
19267 108
19267 108
19267 108
19267 108
19281 108
19281 108
19281 108
19281 108
19281 108
19281 108
19281 108
19281 108
19281 108
19281 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19296 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19323 108
19334 108
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19334 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19354 109
19381 109
19381 109
19381 109
19381 109
19381 109
19381 109
19381 109
19381 109
19381 109
19381 109
19399 109
19399 109
19399 109
19399 109
19399 109
19399 109
19399 109
19399 109
19399 109
19399 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19412 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19425 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19441 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19461 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19477 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19501 109
19516 109
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19516 110
19533 110
19533 110
19533 110
19533 110
19533 110
19533 110
19533 110
19533 110
19533 110
19533 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19552 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19569 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19585 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19607 110
19628 110
19628 110
19628 110
19628 110
19628 111
19628 111
19628 111
19628 111
19628 111
19628 111
19628 111
19628 111
20064 111
20064 111
20064 111
20064 111
20064 111
20064 111
20064 111
20064 111
20064 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20100 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20135 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20154 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20192 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20204 111
20217 111
20217 111
20217 111
20217 111
20217 111
20217 111
20217 111
20217 111
20217 111
20217 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20277 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20305 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20325 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20341 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20358 111
20374 111
20374 111
20374 111
20374 111
20374 111
20374 111
20374 111
20374 111
20374 111
20374 112
20374 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20392 112
20409 112
20409 112
20409 112
20409 112
20409 112
20409 112
20409 112
20409 112
20409 112
20409 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20443 112
20472 112
20472 112
20472 112
20472 112
20472 112
20472 112
20472 112
20472 112
20472 112
20472 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20484 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20498 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20541 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20578 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20596 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20614 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20639 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20655 112
20663 112
20663 113
20663 114
20663 115
20663 116
20663 117
20663 118
20663 119
20663 120
20671 121
20671 121
20671 121
20671 121
20671 121
20671 121
20671 121
20671 121
20671 121
20671 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20685 121
20697 121
20697 121
20697 121
20697 121
20697 121
20697 121
20697 121
20697 121
20697 121
20697 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20707 121
20724 121
20724 121
20724 121
20724 121
20724 121
20724 121
20724 121
20741 121
20741 121
20741 121
20741 121
20741 121
20741 121
20741 121
20741 121
20773 121
20773 121
20773 121
20773 121
20773 121
20773 121
20773 121
20773 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20783 121
20832 121
20832 121
20973 121
20973 121
20973 121
20973 121
20973 121
20973 121
20973 121
20973 121
20973 121
20973 121
20986 121
20986 121
20986 121
20986 121
20986 121
20986 121
20986 121
20986 121
20986 121
20986 121
20996 121
20996 121
20996 121
20996 121
20996 121
20996 121
20997 121
20997 121
20997 121
20997 121
20997 121
21018 121
21018 121
21018 121
21018 121
21018 121
21018 121
21018 122
21018 122
21018 122
21018 122
21018 122
21018 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21053 122
21063 122
21063 122
21063 122
21063 122
21063 122
21063 122
21063 122
21063 122
21063 122
21063 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21076 122
21092 122
21092 122
21092 122
21092 122
21092 122
21092 122
21092 122
21092 122
21092 122
21092 122
21105 122
21105 122
21105 122
21105 122
21105 122
21105 122
21105 122
21105 122
21115 122
21115 122
21115 122
21115 122
21115 122
21115 122
21115 122
21115 122
21115 122
21115 122
21116 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21156 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21171 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21193 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21219 122
21251 122
21252 122
21252 122
21252 122
21252 122
21252 122
21252 122
21252 122
21252 122
21252 122
21252 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21270 122
21284 122
21284 122
21284 122
21284 122
21284 122
21284 122
21284 122
21284 122
21284 122
21284 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21302 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21326 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21348 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21388 122
21410 122
21411 122
21411 122
21411 122
21411 122
21411 122
21411 122
21411 122
21411 122
21411 122
21411 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21434 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21448 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21488 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21500 122
21515 122
21515 122
21515 122
21515 122
21515 122
21515 122
21515 122
21515 122
21515 122
21516 122
21516 122
21539 122
21539 122
21539 122
21539 122
21539 122
21539 122
21539 122
21539 122
21539 122
21539 122
21596 122
21596 122
21596 122
21596 122
21596 122
21596 122
21596 122
21596 122
21596 123
21596 123
21596 123
21626 123
21626 123
21626 123
21626 123
21626 123
21626 123
21626 123
21626 123
21626 123
21626 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21656 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21673 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21703 123
21717 123
21717 123
21717 123
21717 123
21717 123
21717 123
21718 123
21718 123
21718 123
21718 123
21718 123
21749 123
21749 123
21749 123
21749 123
21749 123
21749 123
21749 123
21749 123
21749 123
21749 124
21749 124
21773 124
21773 124
21773 124
21773 124
21773 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21784 124
21802 124
21802 124
21802 124
21802 124
21803 124
21803 125
21803 125
21803 125
21803 125
21803 125
21803 125
21821 125
21821 125
21821 125
21821 125
21821 125
21822 125
21822 125
21822 125
21822 125
21822 125
21822 125
21842 125
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21842 126
21875 126
21875 126
21875 126
21875 126
21875 126
21875 126
21875 126
21875 126
21875 126
21896 126
21896 126
21896 126
21896 126
21896 126
21896 126
21896 126
21896 126
21896 126
21896 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21915 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21930 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21941 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21958 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
21993 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22047 126
22066 126
22066 126
22066 126
22066 126
22066 126
22066 126
22066 126
22066 126
22066 126
22066 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22119 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22152 126
22169 126
22169 126
22169 126
22169 126
22169 126
22170 126
22170 126
22170 126
22170 126
22170 126
22170 126
22217 126
22217 126
22217 126
22217 126
22217 126
22217 126
22217 126
22217 126
22217 126
22217 127
22257 127
22257 127
22257 127
22257 127
22257 127
22257 127
22257 127
22257 127
22257 127
22257 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22282 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22328 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22349 127
22383 127
22383 127
22383 127
22383 127
22383 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22392 127
22515 127
22515 127
22515 127
22515 127
22515 127
22515 127
22515 127
22515 127
22515 127
22536 127
22536 128
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22541 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22573 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22621 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22635 129
22666 129
22666 129
22666 129
22666 129
22666 129
22666 129
22666 129
22666 129
22666 129
22667 129
22667 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22693 129
22721 129
22721 129
22721 129
22721 129
22721 129
22721 129
22721 129
22721 129
22721 129
22721 129
22742 129
22742 129
22742 130
22742 130
22742 130
22742 130
22742 130
22742 130
22742 130
22742 130
22742 130
22742 130
22825 130
22825 130
22825 130
22825 130
22825 130
22825 130
22825 130
22825 130
22825 130
22825 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22894 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22909 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22919 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
22963 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23000 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23022 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23062 130
23088 130
23088 130
23088 130
23089 130
23089 130
23089 130
23089 130
23089 130
23089 130
23089 130
23089 130
23122 130
23122 130
23122 130
23122 130
23122 130
23122 130
23122 130
23122 130
23122 130
23122 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23154 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23177 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23199 130
23228 130
23228 130
23228 130
23228 130
23228 130
23229 130
23229 130
23229 130
23229 130
23229 130
23229 130
23229 130
23285 131
23285 131
23285 131
23285 131
23285 131
23285 131
23285 131
23286 131
23286 131
23286 131
23286 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23309 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23323 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23354 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23372 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23401 131
23454 131
23454 131
23454 131
23454 131
23454 131
23454 131
23454 131
23454 131
23454 131
23454 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23480 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23490 131
23503 131
23503 131
23503 131
23503 131
23503 131
23503 131
23503 131
23503 131
23503 131
23504 131
23504 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23521 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23535 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23555 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23585 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23601 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23655 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23685 131
23712 131
23712 131
23712 131
23712 131
23712 131
23713 131
23713 131
23713 131
23713 131
23713 131
23713 131
23742 131
23742 131
23742 131
23742 131
23742 131
23742 131
23742 131
23742 132
23742 132
23742 132
23742 132
23742 132
23780 132
23780 132
23780 132
23780 132
23780 132
23780 132
23780 132
23780 132
23780 132
23780 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23793 132
23819 132
23819 132
23819 132
23819 132
23819 132
23819 132
23820 132
23820 132
23820 132
23820 132
23820 132
23845 132
23845 132
23845 132
23845 132
23846 132
23846 132
23846 132
23846 132
23846 132
23846 132
23846 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23872 132
23908 132
23908 132
23908 132
23908 132
23908 132
23908 132
23908 132
23908 132
23908 132
24079 132
24079 132
24079 132
24079 132
24079 132
24079 132
24079 132
24079 132
24079 132
24079 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24091 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24106 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24140 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24187 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24205 132
24226 132
24226 132
24226 132
24227 132
24227 132
24227 132
24227 132
24227 132
24227 132
24227 132
24227 132
24379 132
24379 132
24379 132
24379 132
24379 132
24379 132
24379 132
24379 132
24379 132
24379 132
24457 132
24457 132
24457 132
24457 132
24457 132
24457 132
24457 132
24458 132
24458 132
24458 132
24458 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24488 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24507 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24540 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24557 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24568 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24595 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24635 132
24682 132
24682 132
24682 132
24682 132
24682 132
24682 132
24682 132
24682 132
24682 132
24682 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24710 132
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24742 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24765 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24786 133
24803 133
24803 133
24803 133
24803 133
24803 133
24803 133
24803 133
24803 133
24803 133
24803 133
24824 133
24824 133
24825 133
24825 133
24825 133
24825 133
24825 133
24825 133
24825 133
24825 133
24825 133
24860 133
24860 133
24860 133
24860 133
24860 133
24860 133
24860 134
24860 134
24860 134
24860 134
24860 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24887 134
24924 134
24924 134
24924 134
24924 134
24924 134
24924 134
24924 134
24924 134
24924 134
24925 134
24925 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24956 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24971 134
24997 134
24997 134
24997 134
24997 134
24997 134
24997 134
24997 134
24997 134
24997 134
24997 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25034 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25045 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25055 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25074 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25088 134
25137 134
25137 134
25137 134
25137 134
25137 134
25137 134
25137 135
25137 135
25137 135
25137 135
25137 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25153 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25180 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25193 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25208 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25253 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25268 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25288 135
25304 135
25304 135
25304 135
25304 135
25304 135
25304 135
25304 135
25304 135
25304 135
25304 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25318 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25337 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25370 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25388 135
25401 135
25401 135
25401 135
25401 135
25401 135
25401 135
25402 135
25402 135
25402 135
25402 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25417 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25431 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25450 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 135
25495 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25515 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25540 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25553 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25578 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25590 136
25614 136
25614 136
25614 136
25614 136
25614 136
25614 136
25614 136
25614 136
25614 136
25614 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25630 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25646 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25662 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25680 136
25701 136
25701 136
25701 136
25701 136
25701 136
25701 136
25701 136
25701 136
25701 136
25702 136
25702 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25726 136
25751 136
25751 136
25751 136
25751 136
25752 136
25752 136
25752 136
25752 136
25752 136
25752 136
25752 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25769 136
25786 136
25786 136
25786 136
25786 136
25786 136
25786 136
25786 136
25911 136
25911 136
25911 136
25911 136
25911 136
25911 136
25911 136
25911 136
25911 136
25911 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25938 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25959 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
25982 136
26012 136
26013 136
26013 136
26013 136
26013 136
26013 136
26013 136
26013 136
26013 136
26013 136
26013 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26028 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26044 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26086 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26108 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26141 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26157 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26171 136
26213 136
26213 136
26213 136
26213 136
26213 136
26213 136
26213 136
26213 136
26213 136
26213 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26227 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26252 136
26280 136
26280 136
26280 136
26280 136
26280 136
26280 136
26280 136
26280 136
26280 136
26280 136
26281 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26300 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26312 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26341 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26364 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26381 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26395 136
26418 136
26418 136
26418 136
26418 136
26418 136
26418 136
26418 136
26536 136
26536 136
26536 136
26536 136
26536 136
26536 136
26536 136
26536 136
26536 136
26536 136
26562 136
26562 136
26562 136
26562 136
26562 136
26562 136
26562 136
26562 136
26562 136
26562 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26590 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26628 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26642 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26661 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26680 136
26694 136
26694 136
26695 136
26695 136
26695 136
26695 136
26695 136
26695 136
26695 136
26695 136
26695 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26713 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26728 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26753 136
26770 136
26770 136
26770 136
26770 136
26770 136
26770 136
26770 136
26770 137
26770 137
26770 137
26770 137
26770 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26788 137
26804 137
26804 137
26804 137
26804 137
26804 137
26804 137
26804 137
26804 137
26804 137
26804 137
26805 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26820 137
26840 137
26840 137
26840 137
26840 137
26840 137
26840 137
26840 137
26840 137
26840 137
26840 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26857 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26869 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26882 137
26911 137
26911 137
26912 137
26912 137
26912 137
26912 137
26912 137
26912 137
26912 137
26912 137
26912 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26941 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26974 137
26991 137
26991 137
26991 137
26991 137
26991 137
26991 137
26991 137
26991 137
26991 137
26991 137
27010 137
27010 137
27010 137
27010 137
27010 137
27010 137
27011 137
27011 137
27011 137
27011 137
27011 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27031 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27046 137
27058 137
27059 137
27059 137
27059 137
27059 137
27059 137
27059 137
27059 137
27059 137
27059 137
27059 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27073 137
27090 137
27090 137
27090 137
27090 137
27090 137
27090 137
27090 137
27090 137
27107 137
27107 137
27107 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27116 137
27286 137
27286 137
27286 137
27286 137
27286 137
27286 137
27286 137
27286 137
27286 137
27286 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27299 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27316 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27329 137
27345 137
27345 137
27345 137
27345 137
27345 137
27345 137
27345 137
27345 137
27359 137
27359 137
27359 137
27359 137
27370 137
27370 137
27370 137
27370 137
27370 137
27370 137
27370 137
27370 137
27370 137
27370 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27395 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27409 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27426 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27441 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27457 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27476 137
27491 137
27491 137
27491 137
27491 137
27491 137
27491 137
27491 137
27491 137
27491 137
27492 137
27492 137
27513 137
27513 137
27513 138
27513 138
27513 138
27513 138
27513 138
27513 138
27513 138
27513 138
27513 138
27513 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27547 138
27562 138
27562 138
27562 138
27562 138
27562 138
27562 138
27563 138
27563 138
27563 138
27563 138
27563 138
27582 138
27582 138
27582 138
27582 138
27582 138
27582 138
27582 138
27582 138
27582 138
27582 138
27598 138
27598 138
27598 138
27598 138
27598 138
27598 138
27599 138
27599 138
27599 138
27599 138
27599 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27623 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27646 138
27658 138
27658 138
27658 138
27658 138
27658 138
27658 138
27658 138
27658 138
27659 138
27659 138
27659 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27676 138
27688 138
27688 138
27688 138
27688 138
27688 138
27688 138
27688 138
27688 138
27688 138
27688 138
27689 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27699 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27712 138
27728 138
27728 138
27728 138
27728 139
27728 139
27728 139
27728 139
27884 139
27884 139
27884 139
27884 139
27884 140
27884 140
27884 140
27884 140
27884 140
27884 140
27884 140
27884 140
27935 141
27935 142
27935 143
27935 144
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27939 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27956 145
27968 145
27968 145
27968 145
27968 145
27968 145
27968 145
27968 145
27968 145
27968 145
27968 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
27986 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28002 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28016 145
28035 145
28035 145
28035 145
28035 145
28035 145
28035 145
28035 145
28035 145
28035 145
28035 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28049 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28063 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28079 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28095 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28109 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28125 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28139 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28153 145
28180 145
28180 145
28180 145
28180 145
28180 145
28180 145
28180 145
28180 145
28180 145
28180 145
28192 145
28192 145
28192 145
28192 145
28192 145
28192 145
28192 145
28192 145
28192 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28206 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28222 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28235 145
28250 145
28250 145
28250 145
28250 145
28250 145
28250 145
28250 145
28250 145
28251 145
28251 145
28251 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28263 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28277 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28293 145
28309 145
28309 145
28309 145
28309 145
28309 145
28309 145
28309 145
28310 145
28310 145
28310 145
28310 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28326 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28341 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28364 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28381 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28398 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28412 145
28431 145
28431 145
28431 145
28431 145
28431 145
28431 145
28431 145
28431 145
28432 145
28432 145
28432 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28447 145
28461 145
28461 145
28461 145
28461 145
28461 145
28461 145
28461 145
28461 145
28461 145
28461 145
28478 145
28478 145
28478 145
28478 145
28478 145
28479 145
28479 145
28479 145
28479 145
28479 145
28495 145
28495 145
28495 145
28495 145
28495 145
28495 145
28495 145
28495 145
28495 145
28495 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28510 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28525 145
28539 145
28539 146
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28542 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28558 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28574 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28587 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28609 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28622 147
28639 147
28639 147
28639 147
28639 147
28639 147
28639 147
28639 147
28639 147
28639 147
28639 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28652 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28669 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28683 147
28696 147
28696 147
28696 147
28696 147
28696 147
28696 147
28696 147
28696 147
28696 147
28696 147
28713 147
28713 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28721 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28736 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28747 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28758 147
28770 147
28770 147
28770 147
28770 147
28770 147
28770 147
28770 147
28770 147
28770 147
28771 147
28771 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28783 147
28796 147
28796 147
28796 147
28796 147
28796 147
28796 147
28796 148
28796 148
28796 148
28796 148
28796 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28815 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28833 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28847 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28862 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28874 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28889 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28905 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28922 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28952 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28962 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28984 148
28997 148
28997 148
28997 148
28997 148
28997 148
28997 148
28997 148
28998 148
28998 148
28998 148
28998 148
29013 148
29013 148
29013 148
29013 148
29013 148
29013 148
29013 148
29013 148
29013 148
29013 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29029 148
29043 148
29043 148
29043 148
29043 148
29043 148
29043 148
29044 148
29044 148
29044 148
29044 148
29044 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29063 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29076 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29091 148
29106 148
29106 148
29106 148
29106 148
29106 148
29106 148
29106 148
29106 148
29106 148
29106 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29120 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29133 148
29144 148
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29150 149
29165 149
29165 149
29165 149
29166 149
29166 149
29166 149
29166 149
29166 149
29166 149
29166 149
29166 149
29177 149
29177 149
29177 149
29177 149
29177 149
29177 149
29177 149
29177 149
29177 149
29177 149
29178 149
29193 149
29193 149
29194 149
29194 149
29194 149
29194 149
29194 149
29194 149
29194 149
29194 149
29194 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29206 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29219 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29231 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29246 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29258 149
29271 149
29271 149
29271 149
29271 149
29271 149
29271 149
29271 150
29271 150
29271 150
29271 150
29271 150
29271 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29284 150
29303 150
29303 150
29303 150
29303 150
29303 150
29303 150
29303 150
29303 150
29303 150
29303 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29319 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29332 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29346 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29362 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29380 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29394 150
29412 150
29412 150
29412 150
29412 150
29412 150
29412 150
29412 150
29412 150
29412 150
29412 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29426 150
29441 150
29441 150
29441 150
29442 150
29442 150
29442 150
29442 150
29442 150
29442 150
29442 150
29442 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29459 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29475 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29490 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29506 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29522 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29537 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29556 150
29571 150
29571 150
29571 150
29571 150
29579 150
29579 150
29579 150
29579 150
29579 150
29579 150
29579 150
29579 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29594 150
29609 150
29609 150
29609 150
29609 150
29609 150
29609 150
29609 150
29609 150
29609 150
29609 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29621 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29634 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29648 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29661 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29675 150
29691 150
29691 150
29691 150
29691 150
29691 150
29691 150
29691 150
29691 150
29691 150
29691 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29705 150
29720 150
29720 150
29720 150
29720 150
29720 150
29720 150
29720 150
29720 150
29720 150
29720 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29732 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29748 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29762 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29776 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29790 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29801 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29812 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29825 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29840 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29856 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29871 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29887 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29903 150
29918 150
29918 150
29918 150
29918 150
29918 150
29918 150
29918 150
29918 150
29918 151
29918 151
29918 151
29918 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29936 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29951 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29966 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29980 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
29996 151
30013 151
30013 151
30013 151
30013 151
30013 151
30013 151
30013 151
30013 151
30013 151
30013 151
30029 151
30029 151
30029 151
30029 151
30029 151
30029 151
30029 151
30029 151
30029 151
30029 151
30042 151
30042 151
30043 151
30043 151
30043 151
30043 151
30043 151
30043 151
30043 151
30043 151
30043 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30059 151
30073 151
30073 151
30073 151
30073 151
30073 151
30073 151
30073 151
30073 151
30073 151
30074 151
30074 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30089 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30104 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30119 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30134 151
30148 151
30148 151
30148 151
30148 151
30148 151
30148 151
30148 151
30148 151
30148 151
30148 151
30149 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30165 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30181 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30197 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30210 151
30227 151
30227 151
30227 151
30227 151
30227 151
30227 151
30227 151
30227 151
30227 151
30227 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30244 151
30261 151
30261 151
30261 151
30261 151
30261 151
30261 151
30262 151
30262 151
30262 151
30262 151
30262 151
30278 151
30278 151
30279 151
30279 151
30279 151
30279 151
30279 151
30279 151
30279 151
30279 151
30279 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30292 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30306 151
30320 151
30320 151
30320 151
30320 151
30320 151
30320 151
30320 151
30320 151
30320 151
30320 151
30330 151
30330 151
30330 151
30330 151
30330 151
30330 151
30330 151
30330 151
30330 151
30330 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30340 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30353 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30367 151
30382 151
30382 151
30382 151
30382 151
30382 151
30382 151
30382 151
30382 151
30382 151
30382 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30396 151
30410 151
30410 151
30410 151
30410 151
30410 151
30410 151
30410 151
30410 151
30410 151
30410 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 151
30425 152
30442 152
30442 152
30442 152
30442 152
30442 152
30442 152
30442 152
30442 152
30442 152
30442 152
30443 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30458 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30472 152
30488 152
30488 152
30488 152
30488 152
30488 152
30488 152
30488 152
30488 152
30488 152
30489 152
30489 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30504 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30520 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30537 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30552 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30565 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30582 152
30597 152
30597 152
30597 152
30597 152
30597 152
30597 152
30597 152
30597 152
30597 152
30597 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30613 152
30629 152
30629 152
30629 152
30629 152
30629 152
30629 152
30629 152
30629 152
30629 152
30629 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30644 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30662 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30679 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30694 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30709 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30725 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30741 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30759 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30776 152
30792 152
30792 152
30792 152
30792 152
30792 152
30792 152
30792 152
30792 152
30792 152
30792 152
30808 152
30808 152
30808 152
30808 152
30808 152
30808 152
30808 152
30808 152
30808 152
30808 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30825 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30842 152
30852 152
30852 152
30852 152
30852 152
30852 152
30852 152
30860 152
30860 152
30860 152
30860 152
30860 152
30860 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30870 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30883 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30896 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30909 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30922 152
30935 152
30935 152
30935 152
30935 152
30935 152
30935 152
30935 152
30935 152
30935 152
30935 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30946 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30960 152
30974 152
30974 152
30974 152
30974 152
30974 152
30974 152
30974 152
30974 152
30975 152
30975 152
30975 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
30985 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31000 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31012 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31026 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31040 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31053 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31066 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31079 152
31095 152
31095 152
31095 152
31095 152
31095 152
31095 152
31095 152
31095 152
31095 152
31096 152
31096 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31109 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31124 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31138 152
31152 152
31152 152
31152 152
31152 152
31152 152
31152 152
31152 152
31152 152
31152 152
31152 152
31165 152
31165 152
31165 152
31165 152
31165 152
31165 152
31165 152
31165 152
31165 152
31166 152
31166 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31184 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31197 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31212 152
31226 152
31226 152
31226 152
31226 152
31226 152
31227 152
31227 152
31227 152
31227 152
31227 152
31227 152
31242 152
31242 152
31242 152
31242 152
31242 152
31242 152
31242 152
31242 152
31242 152
31242 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31256 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31271 152
31286 152
31286 152
31286 152
31286 152
31286 152
31286 152
31286 153
31286 153
31286 153
31286 153
31286 153
31286 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31301 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31315 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31326 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31337 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31348 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31360 153
31372 153
31372 153
31372 153
31372 153
31372 153
31372 153
31372 153
31372 153
31372 153
31372 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31384 153
31394 153
31394 153
31394 153
31394 153
31394 153
31394 153
31394 153
31394 153
31394 153
31394 153
31407 153
31407 153
31407 153
31407 154
31407 154
31407 154
31407 154
31407 154
31407 154
31407 154
31407 154
31407 154
31423 154
31423 154
31423 154
31423 154
31423 154
31423 154
31423 154
31423 154
31423 154
31423 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31436 154
31450 154
31450 154
31450 154
31450 154
31450 154
31450 154
31450 154
31450 154
31450 154
31450 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31463 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31478 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31492 154
31506 154
31506 154
31506 154
31506 154
31506 154
31506 154
31506 154
31506 154
31506 154
31506 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31520 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31533 154
31547 154
31547 154
31547 154
31547 154
31547 154
31547 154
31547 154
31547 154
31547 154
31547 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31561 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31575 154
31589 154
31589 154
31589 154
31589 154
31589 154
31589 154
31589 154
31589 154
31589 154
31589 154
31600 154
31600 154
31600 154
31600 154
31600 154
31600 154
31600 154
31600 154
31600 154
31600 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31615 154
31629 154
31629 154
31629 154
31629 154
31629 154
31629 154
31629 154
31629 154
31629 154
31629 154
31643 154
31643 154
31643 154
31643 154
31643 154
31643 154
31643 154
31643 154
31643 154
31643 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31656 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31671 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31685 154
31700 154
31700 154
31700 154
31701 154
31701 154
31701 154
31701 154
31701 154
31701 154
31701 154
31701 154
31716 154
31716 154
31716 154
31716 154
31716 154
31716 154
31717 154
31717 154
31717 154
31717 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31731 154
31746 154
31746 154
31746 154
31746 154
31746 154
31746 154
31746 154
31746 154
31746 154
31746 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31763 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31776 154
31792 154
31792 154
31792 154
31792 154
31792 154
31792 154
31792 154
31792 154
31792 154
31792 154
31806 154
31806 154
31806 154
31806 154
31806 154
31806 154
31806 154
31806 154
31806 154
31806 154
31807 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31821 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31837 154
31852 154
31852 154
31852 154
31852 154
31852 154
31852 154
31852 154
31852 154
31852 154
31852 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31864 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31877 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31890 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31900 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31910 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31925 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31941 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31957 154
31972 154
31972 154
31972 154
31972 154
31972 154
31972 154
31972 154
31972 154
31972 154
31972 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
31989 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32003 154
32018 154
32018 154
32018 154
32018 154
32018 154
32018 154
32018 154
32018 154
32018 154
32018 154
32033 154
32033 154
32033 154
32033 154
32033 154
32033 154
32033 154
32033 155
32033 155
32033 155
32033 155
32033 155
32047 155
32047 155
32047 155
32047 155
32047 155
32047 155
32048 155
32048 155
32048 155
32048 155
32048 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32060 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32074 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32087 155
32100 155
32100 155
32100 155
32100 155
32100 155
32100 155
32100 155
32101 155
32101 155
32101 155
32101 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32115 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32129 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32144 155
32158 155
32158 155
32158 155
32158 155
32158 155
32158 155
32158 155
32158 155
32158 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32171 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32185 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32198 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32212 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32226 155
32241 155
32241 155
32241 155
32241 155
32241 155
32241 155
32241 155
32241 155
32241 155
32241 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32254 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32268 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32284 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32299 155
32315 155
32315 155
32315 155
32315 155
32315 155
32315 155
32315 155
32315 155
32315 155
32315 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32329 155
32344 155
32344 155
32344 155
32345 155
32345 155
32345 155
32345 155
32345 155
32345 155
32345 155
32345 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32359 155
32374 155
32374 155
32374 155
32374 155
32374 155
32374 155
32374 155
32374 155
32374 155
32374 155
32391 155
32391 155
32391 155
32391 155
32391 155
32391 155
32391 155
32391 155
32391 155
32391 155
32404 155
32404 155
32404 155
32404 155
32404 155
32404 155
32405 155
32405 155
32405 155
32405 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32420 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32430 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32445 155
32458 155
32458 155
32458 155
32458 155
32458 155
32458 155
32458 155
32458 155
32458 155
32458 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32471 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32484 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32498 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32508 155
32520 155
32520 155
32520 155
32521 155
32521 155
32521 155
32521 155
32521 155
32521 155
32521 155
32521 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32532 155
32545 155
32545 155
32545 155
32545 155
32545 155
32545 155
32546 155
32546 155
32546 155
32546 155
32546 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32563 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32575 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32588 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32602 155
32615 155
32615 155
32615 155
32615 155
32615 155
32615 155
32615 155
32615 155
32615 155
32615 155
32633 155
32633 155
32633 155
32633 155
32634 155
32634 155
32634 155
32634 155
32634 155
32634 155
32634 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32647 155
32661 155
32661 155
32661 155
32661 155
32661 155
32661 155
32661 155
32661 155
32661 155
32661 155
32674 155
32674 155
32674 155
32674 155
32674 155
32674 155
32674 155
32674 155
32674 155
32675 155
32675 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32691 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32704 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32719 155
32733 155
32733 155
32733 155
32733 155
32733 155
32733 155
32733 155
32734 155
32734 155
32734 155
32734 155
32748 155
32748 155
32748 155
32748 155
32748 155
32748 155
32748 155
32748 155
32748 155
32748 155
32749 155
32767 155
32767 155
32767 155
32767 155
32767 155
32767 155
32767 155
32767 155
32767 155
32767 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32777 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32790 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32804 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32816 155
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32830 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32841 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 156
32853 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32867 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32880 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32893 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32906 157
32920 157
32920 157
32920 157
32920 157
32920 157
32920 157
32920 157
32920 157
32920 157
32920 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32934 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32947 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32958 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32971 157
32984 157
32984 157
32984 157
32984 157
32984 157
32984 157
32984 157
32984 157
32984 157
32985 157
32998 157
32998 157
32998 157
32998 157
32998 157
32998 157
32998 157
32998 157
32998 157
32998 158
32998 158
32998 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33013 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33027 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33041 158
33054 158
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33054 159
33070 159
33070 159
33070 159
33070 159
33070 159
33070 159
33070 159
33070 159
33070 159
33070 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33083 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33099 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33112 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33128 159
33143 159
33143 159
33143 159
33143 159
33144 159
33144 159
33144 159
33144 159
33144 159
33144 159
33144 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33157 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33170 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33183 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33197 159
33210 159
33210 159
33210 159
33210 159
33210 159
33210 159
33220 159
33220 159
33220 159
33220 159
33220 159
33220 159
33220 159
33220 159
33220 159
33220 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33235 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33250 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33264 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33279 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33294 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33308 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33323 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33338 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33353 159
33403 159
33403 159
33403 159
33403 159
33403 159
33403 159
33403 159
33403 159
33403 159
33403 159
33415 159
33415 159
33415 159
33415 159
33415 159
33415 159
33415 159
33415 159
33416 159
33416 159
33416 159
33428 159
33428 159
33428 159
33428 159
33428 159
33428 159
33428 159
33428 159
33428 159
33429 159
33429 159
33441 159
33441 159
33441 159
33441 159
33441 159
33441 159
33442 159
33442 159
33442 159
33442 159
33456 159
33456 159
33456 159
33456 159
33456 159
33456 159
33456 159
33456 159
33456 159
33469 159
33469 159
33469 159
33469 159
33469 159
33469 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33477 159
33487 159
33487 159
33487 159
33487 159
33487 159
33487 159
33487 159
33487 160
33487 160
33487 160
33487 160
33487 160
33504 160
33504 160
33504 160
33504 160
33504 161
33504 161
33504 161
33504 161
33504 161
33504 161
33504 161
33504 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33521 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33535 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33549 161
33562 161
33562 161
33562 161
33562 161
33562 161
33562 161
33562 161
33562 161
33562 161
33573 161
33573 161
33573 161
33574 161
33574 161
33574 161
33574 161
33574 161
33574 161
33574 161
33574 161
33586 161
33586 161
33586 161
33586 161
33586 161
33586 161
33586 161
33587 161
33587 161
33587 161
33587 161
33601 161
33601 161
33601 161
33601 161
33601 161
33601 161
33601 161
33601 161
33601 161
33601 161
33614 161
33614 161
33614 161
33614 161
33615 161
33615 161
33615 161
33615 161
33615 161
33615 161
33615 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33627 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33640 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33653 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33666 161
33679 161
33679 161
33679 161
33679 161
33679 161
33679 161
33679 161
33679 161
33679 161
33679 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33692 161
33706 161
33706 161
33706 161
33706 161
33706 161
33706 161
33706 161
33706 161
33706 161
33718 161
33718 161
33718 161
33718 161
33718 161
33718 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33726 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33739 161
33750 161
33750 161
33750 161
33750 161
33750 161
33750 161
33750 161
33750 161
33750 161
33750 161
33751 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33763 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33775 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33785 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33798 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33810 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33822 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33835 161
33848 161
33848 161
33848 161
33848 161
33848 161
33848 161
33848 161
33848 161
33848 161
33849 161
33849 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33861 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33876 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33890 161
33905 161
33905 161
33905 161
33905 161
33905 161
33905 161
33906 161
33906 161
33906 161
33906 161
33906 161
33921 161
33922 161
33922 161
33922 161
33922 161
33922 161
33922 161
33922 161
33922 161
33922 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33938 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33954 161
33968 161
33968 161
33968 161
33968 161
33968 161
33968 161
33968 161
33968 161
33968 161
33969 161
33969 161
33984 161
33984 161
33984 161
33984 161
33984 161
33984 161
33984 161
33984 161
33984 161
33996 161
33996 161
33996 161
33996 161
33996 161
33996 161
33996 161
33996 161
33996 161
33996 161
34006 161
34006 161
34006 161
34006 161
34006 161
34006 161
34006 161
34006 161
34006 161
34006 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34017 161
34030 161
34030 161
34030 161
34030 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34037 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34049 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34061 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34074 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34087 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34098 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34110 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34123 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34135 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34147 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34158 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34171 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34185 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34198 161
34210 161
34210 161
34210 161
34210 161
34210 161
34210 161
34210 161
34210 161
34210 161
34211 161
34211 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34224 161
34237 161
34237 161
34237 161
34237 161
34237 161
34237 161
34238 161
34238 161
34238 161
34238 161
34238 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34252 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
34266 161
58421 161
58421 161
58421 161
58421 162
58421 163
58421 164
58421 165
58421 166
58421 166
58421 167
58421 168
58421 168
58421 168
58421 168
58421 169
58421 170
58421 170
58421 171
58421 171
58421 171
58421 172
58450 172
58450 172
58450 172
58450 172
58450 173
58450 174
58450 175
58450 175
58450 176
58450 176
58450 177
58450 178
58450 178
58450 178
58450 178
58450 179
58450 180
58450 180
58450 181
58450 181
58450 182
58450 182
58480 183
58480 184
58480 184
58480 185
58480 185
58480 186
58480 186
58480 186
58480 187
58480 188
58480 188
58480 188
58480 188
58480 188
58480 188
58480 189
58480 190
58480 191
58480 191
58480 192
58480 192
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58508 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58518 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58529 193
58538 193
58538 193
58538 193
58538 193
58538 193
58538 193
58538 193
58538 193
58538 193
58538 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58549 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58559 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58569 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58581 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58594 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58606 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58618 193
58630 193
58630 193
58630 193
58630 193
58630 193
58630 193
58630 193
58630 193
58630 193
58630 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58642 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58654 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58667 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58681 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58697 193
58713 193
58713 193
58713 193
58713 193
58713 193
58714 193
58714 193
58714 193
58714 193
58714 193
58714 193
58730 193
58730 193
58730 193
58730 193
58730 193
58730 193
58730 193
58730 193
58730 193
58730 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58744 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58760 193
58775 193
58775 193
58775 193
58775 193
58775 193
58775 193
58775 194
58775 194
58775 194
58775 194
58775 194
58775 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58791 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58805 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58817 194
58831 194
58831 194
58831 194
58831 194
58831 194
58831 194
58831 194
58831 194
58831 194
58831 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58843 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58855 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58868 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58881 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58895 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58909 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58922 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58935 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58947 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58960 194
58973 194
58973 194
58973 194
58973 194
58973 194
58973 194
58973 194
58973 194
58973 194
58973 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58986 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
58999 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59013 194
59024 194
59024 195
59024 196
59024 197
59024 198
59024 199
59024 200
59024 201
59024 202
59024 203
59024 204
59024 205
59024 206
59024 207
59024 208
59024 209
59024 210
59024 211
59024 212
59024 213
59024 214
59024 215
59024 216
59024 217
59024 218
59024 219
59024 220
59024 221
59024 222
59024 223
59024 224
59024 225
59024 226
59024 227
59024 228
59024 229
59024 230
59024 231
59024 232
59024 233
59024 234
59024 235
59024 236
59024 237
59024 238
59024 239
59024 240
59024 241
59024 242
59024 243
59024 244
59024 245
59024 246
59024 247
59024 248
59024 249
59024 250
59024 251
59024 252
59024 253
59024 254
59024 255
59024 256
59024 257
59024 258
59024 259
59024 260
59024 261
59024 262
59024 263
59024 264
59024 265
59024 266
59024 267
59024 268
59024 269
59024 270
59024 271
59024 272
59024 273
59024 274
59024 275
59024 276
59024 277
59024 278
59024 279
59024 280
59024 281
59024 282
59024 283
59024 284
59024 285
59024 286
59024 287
59024 288
59024 289
59024 290
59024 291
59024 292
59024 293
59024 294
59024 295
59024 296
59024 297
59024 298
59089 299
59089 299
59089 299
59089 299
59089 299
59089 299
59089 299
59089 299
59089 299
59089 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59103 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59117 299
59135 299
59135 299
59135 299
59135 299
59135 299
59135 299
59136 299
59136 299
59136 299
59136 299
59136 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59148 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59160 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59172 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59185 299
59197 299
59197 299
59197 299
59197 299
59197 299
59197 299
59197 299
59197 299
59197 299
59197 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59209 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59221 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59235 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59248 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59261 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59274 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59287 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59300 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59312 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59324 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59336 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59348 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59360 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59372 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59385 299
59397 299
59397 299
59397 299
59397 299
59397 299
59397 299
59397 299
59397 299
59397 299
59397 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59407 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59418 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59429 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59440 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59451 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59464 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59477 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59491 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59505 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59520 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59534 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59548 299
59562 299
59562 299
59562 299
59562 299
59562 299
59562 299
59563 299
59563 299
59563 299
59563 299
59563 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59575 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59584 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59595 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59609 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59624 299
59639 299
59639 299
59639 299
59639 299
59639 299
59639 299
59639 299
59640 299
59640 299
59640 299
59640 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59653 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59667 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59681 299
59695 299
59695 299
59695 299
59695 299
59695 299
59695 299
59695 299
59695 299
59695 299
59695 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59708 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59721 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59734 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59749 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59762 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59775 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59787 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59798 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59811 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59824 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59837 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59849 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59861 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59872 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59883 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59894 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59905 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59916 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59927 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59938 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59949 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59960 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59971 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59982 299
59996 299
59996 299
59996 299
59996 299
59996 299
59996 299
59996 299
59996 299
59996 299
59996 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60008 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60021 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60034 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60047 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60059 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60072 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60086 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60099 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60109 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60122 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60138 299
60152 299
60152 299
60152 299
60152 299
60152 299
60152 299
60152 299
60152 299
60153 299
60153 299
60153 299
60167 299
60168 299
60168 299
60168 299
60168 299
60168 299
60168 299
60168 299
60168 299
60168 299
60168 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60183 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60197 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60211 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60225 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60239 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60253 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60267 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60280 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60293 299
60307 299
60307 299
60307 299
60307 299
60307 299
60307 299
60307 299
60307 299
60307 299
60307 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60320 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60334 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60349 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60362 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60374 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60387 299
60398 299
60398 299
60398 299
60398 299
60398 299
60398 299
60398 299
60398 299
60399 299
60399 299
60399 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60410 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60424 299
60439 299
60439 299
60439 299
60439 299
60439 299
60439 299
60440 299
60440 299
60440 299
60440 299
60440 299
60453 299
60453 299
60453 299
60453 299
60453 299
60453 299
60454 299
60454 299
60454 299
60454 299
60454 299
60467 299
60467 299
60467 299
60467 299
60467 300
60467 300
60467 300
60467 300
60467 300
60467 300
60467 300
60467 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60482 300
60496 300
60496 300
60496 300
60496 300
60496 300
60496 300
60497 300
60497 300
60497 300
60497 300
60497 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60510 300
60523 300
60523 300
60523 300
60523 300
60523 300
60524 300
60524 300
60524 300
60524 300
60524 300
60524 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60536 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60549 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60562 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60575 300
60587 300
60587 300
60587 300
60587 300
60587 300
60587 300
60587 300
60587 300
60587 300
60587 300
60588 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60600 300
60615 300
60615 300
60615 300
60615 300
60615 300
60615 300
60615 300
60615 300
60615 300
60615 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60626 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60636 300
60649 300
60649 300
60649 300
60649 300
60649 300
60649 300
60649 300
60649 300
60650 300
60650 300
60650 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60662 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60676 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60691 300
60706 300
60706 300
60706 300
60706 300
60706 300
60707 300
60707 300
60707 300
60707 300
60707 300
60707 300
60721 300
60721 300
60721 300
60721 300
60721 300
60721 300
60721 300
60722 300
60722 300
60722 300
60722 300
60736 300
60736 300
60736 300
60736 300
60737 300
60737 300
60737 300
60737 300
60737 300
60737 300
60737 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60750 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60764 300
60778 300
60778 300
60778 300
60778 300
60779 300
60779 300
60779 300
60779 300
60779 300
60779 300
60779 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60794 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60807 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60821 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60835 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60849 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60863 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60876 300
60891 300
60891 300
60892 300
60892 300
60892 300
60892 300
60892 300
60892 300
60892 300
60892 300
60892 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60905 300
60920 300
60920 300
60920 300
60920 300
60920 300
60920 300
60920 300
60920 300
60920 300
60920 300
60932 300
60932 300
60932 300
60933 300
60933 300
60933 300
60933 300
60933 300
60933 300
60933 300
60933 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60946 300
60959 300
60959 300
60960 300
60960 300
60960 300
60960 300
60960 300
60960 300
60960 300
60960 300
60960 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60973 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
60987 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61001 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61016 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61032 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61045 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61061 300
61076 300
61076 300
61076 300
61076 300
61076 300
61076 300
61076 300
61076 300
61076 300
61076 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61090 300
61103 300
61103 300
61103 300
61103 300
61103 300
61104 300
61104 300
61104 300
61104 300
61104 300
61104 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61117 300
61131 300
61131 300
61131 300
61131 300
61131 300
61131 300
61131 300
61131 300
61132 300
61132 300
61132 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61146 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61155 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61167 300
61182 300
61183 300
61183 300
61183 300
61183 300
61183 300
61183 300
61183 300
61183 300
61183 300
61183 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61197 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61211 300
61224 300
61224 300
61224 300
61224 300
61224 300
61224 300
61224 300
61224 300
61224 300
61224 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61236 300
61250 300
61250 300
61251 300
61251 300
61251 300
61251 300
61251 300
61251 300
61251 300
61251 300
61251 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61263 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61274 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61286 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61300 300
61313 300
61313 300
61313 300
61313 300
61314 300
61314 300
61314 300
61314 300
61314 300
61314 300
61314 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61327 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61341 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61355 300
61368 300
61368 300
61368 300
61368 300
61368 300
61368 300
61369 300
61369 300
61369 300
61369 300
61369 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61381 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61394 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61405 300
61418 300
61419 300
61419 300
61419 300
61419 300
61419 300
61419 300
61419 300
61419 300
61419 300
61419 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61432 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61446 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61459 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61473 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61486 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61499 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61513 300
61528 300
61528 301
61528 301
61528 301
61528 301
61528 301
61528 301
61528 301
61528 301
61528 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61542 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61556 301
61567 301
61567 301
61567 301
61567 301
61567 301
61567 301
61567 301
61567 301
61567 301
61567 301
61568 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61578 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61590 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61603 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61616 301
61629 301
61629 301
61629 301
61629 301
61629 301
61629 301
61629 301
61629 301
61630 301
61630 301
61630 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61644 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61659 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61673 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61685 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61699 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61713 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61726 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61740 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61755 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61771 301
61784 301
61784 301
61784 301
61784 301
61784 301
61784 301
61784 301
61784 301
61784 301
61785 301
61799 301
61799 301
61799 301
61799 301
61799 301
61799 301
61799 301
61799 301
61799 301
61800 301
61800 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61813 301
61829 301
61829 301
61829 301
61829 301
61829 301
61829 301
61829 301
61829 301
61829 301
61829 301
61841 301
61841 301
61841 301
61841 301
61842 301
61842 301
61842 301
61842 301
61842 301
61842 301
61842 301
61856 301
61856 301
61856 301
61856 301
61856 301
61856 301
61856 301
61856 301
61856 301
61857 301
61857 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61872 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61885 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61899 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61914 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61930 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61945 301
61959 301
61959 301
61959 301
61959 301
61959 301
61959 301
61960 301
61960 301
61960 301
61960 301
61960 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61973 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
61987 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62001 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62014 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62028 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62042 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62057 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62070 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62084 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62098 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62113 301
62130 301
62130 301
62130 301
62130 301
62130 301
62130 301
62130 301
62130 301
62130 301
62130 301
62142 301
62142 301
62142 301
62142 301
62142 301
62142 301
62142 301
62143 301
62143 301
62143 301
62143 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62156 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62168 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62181 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62192 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62202 301
62212 301
62212 301
62212 301
62212 301
62212 301
62212 301
62212 301
62212 301
62212 301
62213 301
62213 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62224 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62237 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62250 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62261 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62274 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62287 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62301 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62314 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62328 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62342 301
62354 301
62354 301
62354 301
62354 301
62354 301
62354 301
62355 301
62355 301
62355 301
62355 301
62355 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62369 301
62383 301
62383 301
62383 301
62383 301
62384 301
62384 301
62384 301
62384 301
62384 301
62384 301
62384 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62398 301
62413 301
62413 301
62413 301
62413 301
62413 301
62413 301
62413 301
62413 301
62413 301
62413 301
62414 301
62428 301
62428 301
62428 301
62428 301
62428 301
62428 301
62428 301
62428 301
62428 301
62428 301
62441 301
62441 301
62441 301
62441 301
62441 301
62441 301
62441 301
62441 301
62441 301
62441 301
62442 301
62455 301
62455 301
62455 301
62455 301
62455 301
62455 301
62455 301
62455 301
62456 301
62456 301
62456 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62470 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62482 301
62494 301
62494 301
62494 301
62494 301
62494 301
62494 301
62494 301
62494 301
62494 301
62495 301
62495 301
62509 301
62509 301
62509 301
62509 301
62509 301
62510 301
62510 301
62510 301
62510 301
62510 301
62510 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62522 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62537 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62550 301
62563 301
62563 301
62563 301
62563 301
62564 301
62564 301
62564 301
62564 301
62564 301
62564 301
62564 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62577 301
62590 301
62590 301
62590 301
62590 301
62590 301
62590 301
62591 301
62591 301
62591 301
62591 301
62591 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62604 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62618 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62631 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62646 301
62659 301
62659 301
62660 301
62660 301
62660 301
62660 301
62660 301
62660 301
62660 301
62660 301
62660 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62673 301
62687 301
62687 301
62687 301
62687 301
62687 301
62687 301
62688 301
62688 301
62688 301
62688 301
62688 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62700 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62714 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62723 301
62732 301
62732 301
62732 301
62732 301
62732 301
62732 301
62732 301
62732 301
62732 301
62732 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62745 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62759 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62773 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62787 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62800 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62815 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62828 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62840 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62853 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62867 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62881 301
62893 301
62893 301
62893 301
62893 301
62893 301
62893 301
62893 301
62893 301
62894 301
62894 301
62894 301
62907 301
62907 301
62907 301
62907 301
62907 301
62908 301
62908 301
62908 301
62908 301
62908 301
62908 301
62920 301
62920 301
62920 301
62920 301
62920 301
62921 301
62921 301
62921 301
62921 301
62921 301
62921 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62934 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62946 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62958 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62970 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62983 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
62997 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63014 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63027 301
63483 301
63483 301
63483 301
63483 301
63483 301
63483 301
63483 301
63483 301
63483 301
63483 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63492 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63502 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63512 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63522 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63532 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63542 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63552 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63562 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63572 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63582 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63592 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63602 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63612 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63622 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63632 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63642 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63652 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63662 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63672 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63682 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63692 301
63702 301
63702 301
63702 301
63702 301
63702 301
63702 301
63702 301
63702 301
63702 301
63702 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63712 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63722 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63732 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63742 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63752 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63762 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63772 301
63784 301
63784 301
63784 301
63784 301
63784 301
63784 301
63784 301
63784 301
63784 301
63784 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63793 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63803 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63813 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63823 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63833 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63843 301
63853 301
63853 301
63853 301
63853 301
63853 301
63853 301
63853 301
63853 301
63853 301
63853 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63863 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63872 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63882 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63892 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63902 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63912 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63922 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63932 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63942 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63952 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63962 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63972 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63982 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
63992 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64002 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64011 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64020 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64030 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64041 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64050 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64059 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64069 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64079 301
64089 301
64089 301
64089 301
64089 301
64089 301
64089 301
64089 301
64089 301
64089 301
64089 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64099 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64109 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64119 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64129 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64139 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64149 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64159 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64170 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64180 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64190 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64201 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64211 301
64221 301
64221 301
64221 301
64221 301
64221 301
64221 301
64221 301
64221 301
64221 301
64221 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64231 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64242 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64252 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64262 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64272 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64282 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64292 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64302 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64313 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64323 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64333 301
64343 301
64343 301
64343 301
64343 301
64343 301
64343 301
64343 301
64343 301
64343 301
64343 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64353 301
64363 301
64363 301
64363 301
64363 301
64363 301
64363 301
64363 301
64363 301
64363 301
64363 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64373 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64383 301
64393 301
64393 301
64393 301
64393 301
64393 301
64393 301
64393 301
64393 301
64393 301
64393 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64403 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64413 301
64423 301
64423 301
64423 301
64423 301
64423 301
64423 301
64423 301
64423 301
64423 301
64423 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64432 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64442 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64452 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64462 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64472 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64482 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64494 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64504 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64514 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64524 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64534 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64544 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64553 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64563 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64573 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64583 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64593 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64603 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64613 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64623 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64633 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64643 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64654 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64664 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64674 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64685 301
64695 301
64695 301
64696 301
64696 301
64696 301
64696 301
64696 301
64696 301
64696 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64704 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64714 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64724 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64734 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64745 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64755 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64765 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64775 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64785 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64795 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64805 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64815 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64825 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64836 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64846 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64856 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64866 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64876 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64886 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64895 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64905 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64914 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64924 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64934 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64944 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64954 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64964 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64974 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64984 301
64995 301
64995 301
64995 301
64995 301
64995 301
64995 301
64995 301
64995 301
64995 301
64995 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65004 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65014 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65024 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65034 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65044 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65054 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65064 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65074 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65084 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65094 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65104 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65114 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65124 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65134 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65144 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65159 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65171 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65184 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65194 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65204 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65214 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65229 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65243 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65258 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65273 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65286 301
65299 301
65299 301
65299 301
65299 301
65299 301
65299 301
65299 301
65299 301
65299 301
65299 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65310 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65321 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65333 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65344 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65355 301
65366 301
65366 301
65366 301
65366 301
65366 301
65366 301
65366 301
65366 301
65366 301
65366 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65377 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65388 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65399 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65411 301
65423 301
65423 301
65423 301
65423 301
65423 301
65423 301
65423 301
65423 301
65423 301
65423 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65434 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65446 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65457 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65468 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65479 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65489 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65500 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65511 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65522 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65534 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65545 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65556 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65567 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65578 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65589 301
65600 301
65600 301
65600 301
65600 301
65600 301
65600 301
65600 301
65600 301
65600 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65609 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65618 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65627 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65638 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65648 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65659 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65670 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65680 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65692 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65702 301
65714 301
65714 301
65714 301
65714 301
65714 301
65714 301
65714 301
65714 301
65715 301
65715 301
65715 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65726 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65738 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65750 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65762 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65774 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65786 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65798 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65810 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65822 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65834 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65846 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65858 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65870 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65882 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65894 301
65906 301
65906 301
65906 301
65906 301
65906 301
65906 301
65906 301
65906 301
65906 301
65906 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65917 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65929 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65941 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65953 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65965 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65977 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
65989 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66001 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66014 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66026 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66039 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66051 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66063 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66075 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66087 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66099 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66111 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66123 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66135 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66145 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66155 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66167 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66180 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66193 301
66206 301
66206 301
66206 301
66206 301
66206 301
66206 301
66206 301
66206 301
66206 301
66206 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66217 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66229 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66241 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66253 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66265 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66277 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66289 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66301 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66313 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66325 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66337 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66349 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66361 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66374 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66387 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66399 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66412 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66424 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66437 301
66452 301
66452 301
66452 301
66452 301
66452 301
66452 301
66453 301
66453 301
66453 301
66453 301
66453 301
66468 301
66468 301
66468 301
66468 301
66468 301
66469 301
66469 301
66469 301
66469 301
66469 301
66469 301
66486 301
66486 301
66486 301
66486 301
66486 301
66486 301
66486 301
66486 301
66486 301
66487 301
66487 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66502 301
66518 301
66518 301
66518 301
66518 301
66518 301
66518 301
66518 301
66518 301
66518 301
66518 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66532 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66546 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66559 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66572 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66584 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66597 301
66610 301
66610 301
66610 301
66610 301
66610 301
66610 301
66610 301
66610 301
66610 301
66610 301
66611 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66625 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66639 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66653 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66666 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66676 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66687 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66701 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66714 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66727 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66739 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66751 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66763 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66775 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66788 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66800 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66812 301
66825 301
66825 301
66825 301
66825 301
66825 301
66825 301
66825 301
66825 301
66825 301
66825 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66837 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66850 301
66861 301
66861 301
66861 301
66861 301
66861 301
66861 301
66861 301
66862 301
66862 301
66862 301
66862 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66874 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66887 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66901 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66915 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66930 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66944 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66958 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66972 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
66986 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67000 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67014 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67029 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67043 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67058 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67072 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67085 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67098 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67112 301
67126 301
67126 301
67126 301
67126 301
67126 301
67126 301
67126 301
67126 301
67126 301
67126 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67138 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67151 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67164 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67177 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67190 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67200 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67212 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67226 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67240 301
67254 301
67254 301
67254 301
67254 301
67255 301
67255 301
67255 301
67255 301
67255 301
67255 301
67255 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67268 301
67285 301
67285 301
67285 301
67285 302
67285 302
67285 302
67285 302
67285 302
67285 302
67285 302
67285 302
67285 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67300 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67313 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67327 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67340 302
67352 302
67352 302
67352 302
67352 302
67352 302
67352 302
67352 302
67352 302
67353 302
67353 302
67353 302
67364 302
67364 302
67364 302
67364 302
67364 302
67364 302
67364 302
67364 302
67365 302
67365 302
67365 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67378 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67393 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67407 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67419 302
67433 302
67433 302
67433 302
67433 302
67433 302
67433 302
67433 302
67433 302
67433 302
67433 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67445 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67456 302
67468 302
67468 302
67468 302
67468 302
67468 302
67469 302
67469 302
67469 302
67469 302
67469 302
67469 302
67480 302
67480 302
67480 302
67480 302
67480 302
67480 302
67480 302
67481 302
67481 302
67481 302
67481 302
67492 302
67492 302
67492 302
67492 302
67492 302
67492 302
67492 302
67492 302
67493 302
67493 302
67493 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67505 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67518 302
67531 302
67532 302
67532 302
67532 302
67532 302
67532 302
67532 302
67532 302
67532 302
67532 302
67532 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67545 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67560 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67574 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67588 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67601 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67614 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67627 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67639 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67651 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67665 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67678 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67692 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67707 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67719 302
67731 302
67731 302
67731 302
67731 302
67731 302
67731 302
67731 302
67731 302
67731 302
67731 302
67743 302
67743 302
67743 302
67743 302
67743 302
67744 302
67744 302
67744 302
67744 302
67744 302
67744 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67758 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67772 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67786 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67801 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67816 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67831 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67846 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67860 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67874 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67888 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67901 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67915 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67930 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67945 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67961 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67975 302
67990 302
67990 302
67990 302
67990 302
67990 302
67990 302
67990 302
67990 302
67991 302
67991 302
67991 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68004 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68020 302
68035 302
68035 302
68035 302
68035 302
68035 302
68035 302
68035 302
68035 302
68035 302
68035 302
68048 302
68048 302
68048 302
68048 302
68048 302
68048 302
68048 302
68049 302
68049 302
68049 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68063 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68077 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68091 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68106 302
68121 302
68121 302
68121 302
68121 302
68121 302
68121 302
68121 302
68121 302
68122 302
68122 302
68122 302
68136 302
68136 302
68136 302
68136 302
68136 302
68136 302
68136 302
68136 302
68137 302
68137 302
68137 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68151 302
68166 302
68166 302
68166 302
68166 302
68166 302
68166 302
68166 302
68166 302
68167 302
68167 302
68167 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68181 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68196 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68210 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68224 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68238 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68248 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68260 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68274 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68289 302
68306 302
68306 302
68306 302
68307 302
68307 302
68307 302
68307 302
68307 302
68307 302
68307 302
68307 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68321 302
68334 302
68334 302
68334 302
68334 302
68334 302
68334 302
68334 302
68334 302
68334 302
68334 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68347 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68360 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68373 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68386 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68398 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68412 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68426 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68441 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68454 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68469 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68484 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68499 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68513 302
68528 302
68528 302
68528 302
68528 302
68529 302
68529 302
68529 302
68529 302
68529 302
68529 302
68529 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68543 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68557 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68572 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68588 302
68601 302
68601 302
68601 302
68601 302
68601 302
68601 302
68601 302
68601 302
68601 302
68601 302
68602 302
68615 302
68615 302
68615 302
68615 302
68615 302
68615 302
68615 302
68615 302
68615 302
68616 302
68616 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68630 302
68645 302
68645 302
68645 302
68645 302
68645 302
68645 302
68645 302
68645 302
68645 302
68645 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68659 302
68674 302
68674 302
68674 302
68674 302
68674 302
68674 302
68674 302
68674 302
68674 302
68675 302
68675 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68689 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68703 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68718 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68733 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68747 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68761 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68771 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68781 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68794 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68807 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68820 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68833 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68846 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68859 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68872 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68885 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68897 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68909 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68922 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68934 302
68947 302
68947 302
68947 302
68947 302
68947 302
68947 302
68947 302
68947 302
68947 302
68947 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68959 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68971 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68983 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
68995 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69008 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69021 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69034 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69048 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69062 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69076 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69090 302
69105 302
69105 302
69105 302
69105 302
69105 302
69105 302
69105 302
69105 302
69106 302
69106 302
69106 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69121 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69136 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69150 302
69165 302
69165 302
69165 302
69165 302
69165 302
69165 302
69165 302
69165 302
69166 302
69166 302
69166 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69181 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69194 302
69208 302
69208 302
69208 302
69208 302
69208 302
69208 302
69208 302
69208 302
69208 302
69208 302
69209 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69223 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69237 302
69251 302
69251 302
69251 302
69251 302
69251 302
69251 302
69251 302
69251 302
69251 302
69251 302
69264 302
69264 302
69264 302
69264 302
69264 302
69264 302
69264 302
69264 302
69264 302
69264 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69278 302
69293 302
69293 302
69293 302
69293 302
69293 302
69293 302
69293 302
69293 302
69293 302
69293 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69302 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69315 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69327 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69339 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69350 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69363 302
69376 302
69376 302
69376 302
69376 302
69376 302
69376 302
69376 302
69376 302
69376 302
69376 302
69377 302
69389 302
69389 302
69389 302
69389 302
69389 302
69389 302
69389 302
69389 302
69389 302
69389 302
69390 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69404 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69419 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69434 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69448 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69462 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69475 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69488 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69501 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69513 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69526 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69540 302
69553 302
69553 302
69553 302
69553 302
69553 302
69553 302
69553 302
69553 302
69553 302
69553 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69565 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69578 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69591 302
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69606 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69622 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69638 303
69652 303
69652 303
69652 303
69652 303
69652 303
69652 303
69652 303
69652 303
69652 303
69652 303
69653 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69667 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69681 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69696 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69709 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69723 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69739 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69755 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69770 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69782 303
69795 303
69795 303
69795 303
69795 303
69795 303
69795 303
69796 303
69796 303
69796 303
69796 303
69796 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69809 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69820 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69829 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69843 303
69856 303
69856 303
69856 303
69856 303
69856 303
69856 303
69856 303
69856 303
69856 303
69856 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69869 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69884 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69897 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69908 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69920 303
69931 303
69931 303
69931 303
69931 303
69931 303
69931 303
69931 303
69931 303
69931 303
69931 303
69932 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69943 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69956 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69969 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69982 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
69994 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70008 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70022 303
70036 303
70036 303
70036 303
70036 303
70037 303
70037 303
70037 303
70037 303
70037 303
70037 303
70037 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70049 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70062 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70076 303
70090 303
70090 303
70090 303
70090 303
70090 303
70090 303
70091 303
70091 303
70091 303
70091 303
70091 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70103 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70117 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70129 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
70142 303
71135 303
71136 303
71136 303
71136 303
71136 303
71136 303
71136 303
71136 303
71136 303
71136 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71145 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71155 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71165 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71177 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71186 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71199 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71210 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71220 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71230 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71240 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71250 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71260 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71270 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71280 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71291 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71301 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71312 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71329 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71345 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71361 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71378 303
71393 303
71393 303
71393 303
71393 303
71394 303
71394 303
71394 303
71394 303
71394 303
71394 303
71408 303
71408 303
71408 303
71408 303
71408 303
71408 303
71408 303
71408 303
71408 303
71408 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71417 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71427 303
71438 303
71438 303
71438 303
71438 303
71438 303
71438 303
71438 303
71438 303
71438 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71448 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71457 303
71469 303
71469 303
71469 303
71469 303
71469 303
71469 303
71469 303
71469 303
71469 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71478 303
71490 303
71490 303
71490 303
71491 303
71491 303
71491 303
71491 303
71491 303
71491 303
71491 303
71491 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71504 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71518 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71533 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71547 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71560 303
71573 303
71573 303
71573 303
71573 303
71573 303
71573 303
71573 303
71573 303
71573 303
71573 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71586 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71600 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71613 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71628 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71640 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71653 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71666 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71680 303
71693 303
71693 303
71693 303
71693 303
71693 303
71693 303
71693 303
71693 303
71693 303
71693 303
71706 303
71706 303
71706 303
71706 303
71706 303
71706 303
71706 303
71706 303
71706 303
71706 303
71718 303
71718 303
71718 303
71718 303
71718 303
71718 303
71718 303
71718 303
71718 303
71718 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71728 303
71735 303
71735 304
71735 305
71741 306
71741 306
71741 306
71741 306
71741 306
71741 306
71741 306
71741 306
71741 306
71741 306
71753 306
71753 306
71753 306
71753 306
71753 306
71753 306
71753 306
71753 306
71753 306
71753 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71766 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71778 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71791 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71805 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71820 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71837 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71851 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71866 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71880 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71898 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71912 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71927 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71939 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71950 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71963 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71975 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71986 306
71998 306
71998 306
71998 306
71998 306
71999 306
71999 306
71999 306
71999 306
71999 306
71999 306
71999 306
72011 306
72011 306
72011 306
72011 306
72011 306
72012 306
72012 306
72012 306
72012 306
72012 306
72012 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72024 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72036 306
72050 306
72050 306
72050 306
72050 306
72050 306
72050 306
72050 306
72050 306
72050 306
72050 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72063 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72077 306
72091 306
72091 306
72091 306
72091 306
72092 306
72092 306
72092 306
72092 306
72092 306
72092 306
72092 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72105 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72119 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72133 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72149 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72162 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72176 306
72191 306
72191 306
72191 306
72191 306
72191 306
72191 306
72192 306
72192 306
72192 306
72192 306
72192 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72205 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72219 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72233 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72249 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72263 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72277 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72291 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72305 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72320 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72334 306
72349 306
72349 306
72349 306
72349 306
72349 306
72349 306
72349 306
72349 306
72349 306
72349 306
72362 306
72362 306
72362 306
72362 306
72362 306
72362 306
72362 306
72362 306
72362 306
72362 306
72375 306
72375 306
72375 306
72375 306
72375 306
72375 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72384 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72399 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72412 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72425 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72438 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72450 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72464 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72473 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72486 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 306
72499 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72514 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72528 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72542 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72556 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72571 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72585 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72601 307
72615 307
72615 307
72615 307
72615 307
72616 307
72616 307
72616 307
72616 307
72616 307
72616 307
72616 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72629 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72644 307
72662 307
72662 307
72662 307
72662 307
72662 307
72662 307
72662 307
72662 307
72662 307
72662 307
72676 307
72676 307
72676 307
72676 307
72676 307
72676 307
72677 307
72677 307
72677 307
72677 307
72677 307
72691 307
72691 307
72691 307
72691 307
72691 307
72691 307
72691 307
72691 307
72691 307
72691 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72705 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72720 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72735 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72748 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72764 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72779 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72794 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72808 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72822 307
72836 307
72836 307
72836 307
72836 307
72836 307
72836 307
72836 307
72836 307
72837 307
72837 307
72837 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72851 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72866 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72881 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72895 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72909 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72923 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72937 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72949 307
72964 307
72964 307
72964 307
72964 307
72964 307
72964 307
72964 307
72964 307
72964 307
72964 307
72977 307
72977 307
72977 307
72977 307
72977 307
72977 307
72977 307
72977 307
72977 307
72977 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72989 307
72998 307
72998 307
72998 307
72998 307
72998 307
72998 307
72999 307
72999 307
72999 307
72999 307
72999 307
73010 307
73010 307
73010 307
73010 307
73010 307
73010 307
73010 307
73010 307
73010 307
73011 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73024 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73035 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73049 307
73062 307
73062 307
73062 307
73062 307
73062 307
73062 307
73062 307
73062 307
73063 307
73063 307
73063 307
73075 307
73076 307
73076 307
73076 307
73076 307
73076 307
73076 307
73076 307
73076 307
73076 307
73076 307
73088 307
73089 307
73089 307
73089 307
73089 307
73089 307
73089 307
73089 307
73089 307
73089 307
73089 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73102 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73114 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73126 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73139 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73153 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73166 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73180 307
73194 307
73194 307
73194 307
73194 307
73194 307
73194 307
73195 307
73195 307
73195 307
73195 307
73195 307
73209 307
73209 307
73209 307
73210 307
73210 307
73210 307
73210 307
73210 307
73210 307
73210 307
73210 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73224 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73238 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73252 307
73267 307
73267 307
73267 307
73267 307
73267 307
73267 307
73267 307
73267 307
73267 307
73267 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73279 307
73293 307
73293 307
73293 307
73293 307
73293 307
73293 307
73293 307
73293 307
73293 307
73293 307
73294 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73307 307
73321 307
73321 307
73321 307
73321 307
73321 307
73322 307
73322 307
73322 307
73322 307
73322 307
73322 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73335 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73350 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73364 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73378 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73391 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73405 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73419 307
73434 307
73434 307
73434 307
73434 307
73434 307
73434 307
73434 307
73434 307
73434 307
73434 307
73435 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73448 307
73460 307
73460 307
73460 307
73460 307
73460 307
73461 307
73461 307
73461 307
73461 307
73461 307
73461 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73473 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73487 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73500 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73513 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73523 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73534 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73547 307
73552 307
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73558 308
73570 308
73570 308
73570 308
73570 308
73570 308
73570 308
73570 308
73570 308
73570 308
73570 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73581 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73594 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73610 308
73623 308
73623 308
73623 308
73623 308
73623 308
73623 308
73623 308
73623 308
73623 308
73624 308
73624 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73638 308
73650 308
73650 308
73650 308
73650 308
73650 308
73651 308
73651 308
73651 308
73651 308
73651 308
73651 308
73662 308
73662 308
73662 308
73662 308
73662 308
73662 308
73662 308
73662 308
73662 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73674 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73690 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73704 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73717 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73731 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73745 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73758 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73773 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73787 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73800 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73814 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73827 308
73841 308
73841 308
73841 308
73841 308
73841 308
73841 308
73841 308
73841 308
73842 308
73842 308
73842 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73853 308
73869 308
73869 308
73869 308
73869 308
73869 308
73869 308
73869 308
73869 308
73869 308
73869 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73884 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73899 308
73913 308
73913 308
73913 308
73913 308
73914 308
73914 308
73914 308
73914 308
73914 308
73914 308
73914 308
73928 308
73928 308
73928 308
73928 308
73928 308
73928 308
73928 308
73928 308
73928 308
73928 308
73929 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73944 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73958 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73968 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73979 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
73990 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74001 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74012 308
74024 308
74024 308
74024 308
74024 308
74024 308
74024 308
74024 308
74024 308
74024 308
74033 308
74033 308
74033 308
74033 308
74033 308
74033 308
74033 308
74033 308
74033 308
74042 308
74042 308
74042 308
74042 308
74042 308
74042 308
74042 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74051 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74061 308
74070 308
74070 308
74070 308
74070 308
74070 308
74070 308
74070 308
74070 308
74070 308
74070 308
74080 308
74080 308
74080 308
74080 308
74080 308
74080 308
74080 308
74080 308
74080 308
74080 308
74081 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74093 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74105 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74116 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74127 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74137 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74148 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74159 308
74172 308
74172 308
74172 308
74172 308
74172 308
74172 308
74172 308
74172 308
74172 308
74172 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74183 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74195 308
74208 308
74208 308
74208 308
74209 308
74209 308
74209 308
74209 308
74209 308
74209 308
74209 308
74209 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74220 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74232 308
74244 308
74244 308
74244 308
74244 308
74244 308
74244 308
74244 308
74244 308
74245 308
74245 308
74245 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74256 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74270 308
74282 308
74282 308
74282 308
74282 308
74282 308
74282 308
74283 308
74283 308
74283 308
74283 308
74283 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74296 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74309 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74321 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74335 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74347 308
74359 308
74360 308
74360 308
74360 308
74360 308
74360 308
74360 308
74360 308
74360 308
74360 308
74360 308
74371 308
74371 308
74371 308
74371 308
74372 308
74372 308
74372 308
74372 308
74372 308
74372 308
74372 308
74384 308
74384 308
74384 308
74384 308
74384 308
74384 308
74384 308
74384 308
74384 308
74385 308
74385 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74396 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74410 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74422 308
74436 308
74436 308
74436 308
74436 308
74436 308
74437 308
74437 308
74437 308
74437 308
74437 308
74437 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74449 308
74461 308
74461 308
74461 308
74461 308
74461 308
74461 308
74461 308
74461 308
74461 308
74462 308
74462 308
74475 308
74475 308
74475 308
74475 308
74475 308
74475 308
74475 308
74475 308
74475 308
74475 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74487 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74501 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74514 308
74528 308
74528 308
74528 308
74528 308
74529 308
74529 308
74529 308
74529 308
74529 308
74529 308
74529 308
74543 308
74543 308
74543 308
74543 308
74543 308
74543 308
74543 308
74544 308
74544 308
74544 308
74544 308
74558 308
74558 308
74558 308
74558 308
74558 308
74558 308
74565 308
74565 308
74565 308
74565 308
74565 308
74565 308
74565 308
74565 308
74565 308
74565 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74574 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74584 308
74596 308
74596 308
74596 308
74596 308
74596 308
74596 308
74596 308
74596 308
74596 308
74597 308
74597 308
74611 308
74611 308
74611 308
74611 308
74611 308
74611 308
74611 308
74611 308
74611 308
74611 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74623 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74636 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74649 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74662 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74675 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74685 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74696 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74707 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74718 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74729 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74741 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74754 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74767 308
74781 308
74781 308
74781 308
74781 308
74781 308
74781 308
74781 308
74781 308
74781 308
74781 308
74793 308
74793 308
74793 308
74793 308
74793 308
74803 308
74803 308
74803 308
74803 308
74803 308
74803 308
74803 308
74803 308
74803 308
74803 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74816 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74830 308
74843 308
74843 308
74843 308
74843 308
74843 308
74844 308
74844 308
74844 308
74844 308
74844 308
74844 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74858 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74869 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74884 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74898 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74913 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74926 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74941 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74955 308
74968 308
74968 308
74968 308
74968 308
74968 308
74968 308
74968 308
74969 308
74969 308
74969 308
74969 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74983 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
74998 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75011 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75025 308
75039 308
75039 308
75039 308
75039 308
75039 308
75039 308
75040 308
75040 308
75040 308
75040 308
75040 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75054 308
75067 308
75067 308
75067 308
75067 308
75067 308
75067 308
75067 308
75067 308
75068 308
75068 308
75068 308
75083 308
75083 308
75083 308
75083 308
75083 308
75083 308
75083 308
75083 308
75083 308
75083 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75092 308
75102 308
75102 308
75102 308
75102 308
75102 308
75102 308
75102 308
75102 308
75112 308
75112 308
75112 308
75112 308
75112 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75121 308
75133 308
75133 308
75133 308
75133 308
75134 308
75134 308
75134 308
75134 308
75134 308
75134 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75147 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75159 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75173 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75186 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75198 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75211 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75224 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75236 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75248 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75261 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75273 308
75285 308
75285 308
75285 308
75285 308
75285 308
75286 308
75286 308
75286 308
75286 308
75286 308
75286 308
75297 308
75297 308
75297 308
75297 308
75297 308
75297 308
75297 308
75297 308
75297 308
75297 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75310 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75324 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75336 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75349 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75363 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75376 308
75390 308
75390 308
75390 308
75390 308
75390 308
75390 308
75390 308
75390 308
75390 308
75390 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75403 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75417 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75431 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75445 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75459 308
75473 308
75473 308
75473 308
75473 308
75473 308
75473 308
75473 308
75473 308
75473 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75486 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75500 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75514 308
75530 308
75530 308
75530 308
75530 308
75530 308
75530 308
75530 308
75531 308
75531 308
75531 308
75531 308
75543 308
75543 308
75543 308
75543 308
75543 308
75543 308
75543 308
75543 308
75543 308
75544 308
75544 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75557 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75569 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75581 308
75593 308
75593 308
75593 308
75593 308
75593 308
75593 308
75593 308
75593 308
75593 308
75593 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75605 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75615 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75624 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75634 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75644 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75654 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75665 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75675 308
75688 308
75688 308
75688 308
75688 308
75688 308
75688 308
75688 308
75688 308
75688 308
75688 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75700 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75712 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75724 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75736 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75748 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75760 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75773 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75786 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75798 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75810 308
75822 308
75822 308
75822 308
75822 308
75822 308
75822 308
75822 308
75822 308
75822 308
75822 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75834 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75846 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75856 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75867 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75878 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75888 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75898 308
75909 308
75909 308
75909 308
75909 308
75909 308
75909 308
75909 308
75910 308
75910 308
75910 308
75910 308
75920 308
75920 308
75920 308
75921 308
75921 308
75921 308
75921 308
75921 308
75921 308
75921 308
75921 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75932 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75943 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75954 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75965 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75975 308
75989 308
75989 308
75989 308
75989 308
75989 308
75989 308
75989 308
75989 308
75989 308
75989 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76001 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76013 308
76025 308
76025 308
76025 308
76025 308
76025 308
76025 308
76025 308
76025 308
76025 308
76036 308
76036 308
76036 308
76036 308
76036 308
76036 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76044 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76055 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76066 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76077 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76090 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76101 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76115 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76128 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76139 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76149 308
76161 308
76161 308
76161 308
76161 308
76161 308
76161 308
76161 308
76161 308
76162 308
76162 308
76162 308
76174 308
76174 308
76174 308
76174 308
76174 308
76174 308
76174 308
76174 308
76174 308
76175 308
76175 308
76186 308
76186 308
76186 308
76186 308
76186 308
76187 308
76187 308
76187 308
76187 308
76187 308
76187 308
76199 308
76199 308
76200 308
76200 308
76200 308
76200 308
76200 308
76200 308
76200 308
76200 308
76200 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76214 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76227 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76241 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76253 308
76264 308
76264 308
76264 308
76264 308
76265 308
76265 308
76265 308
76265 308
76265 308
76265 308
76265 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76278 308
76291 308
76291 308
76291 308
76291 308
76291 308
76291 308
76291 308
76291 308
76291 308
76291 308
76302 308
76302 308
76302 308
76302 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76311 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76325 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76338 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76352 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76365 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76380 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76394 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76407 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76420 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76433 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76446 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76459 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76474 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76487 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76501 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76513 308
76526 308
76526 308
76526 308
76526 308
76526 308
76526 308
76526 308
76527 308
76527 308
76527 308
76527 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76540 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76552 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76566 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76578 308
76591 308
76591 308
76591 308
76591 308
76591 308
76591 308
76591 308
76591 308
76591 308
76591 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76602 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76615 308
76629 308
76629 308
76630 308
76630 308
76630 308
76630 308
76630 308
76630 308
76630 308
76630 308
76630 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76644 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76658 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76668 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76679 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76691 308
76702 308
76702 308
76702 308
76702 308
76702 308
76703 308
76703 308
76703 308
76703 308
76703 308
76703 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76714 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76726 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76739 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76751 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76763 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76775 308
76787 308
76787 308
76787 308
76787 308
76787 308
76787 308
76787 308
76787 308
76787 308
76787 308
76788 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76799 308
76812 308
76812 308
76812 308
76812 308
76812 308
76812 308
76812 308
76812 308
76812 308
76812 308
76813 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76826 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76840 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76854 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76868 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76883 308
76898 308
76898 308
76898 308
76898 308
76898 308
76898 308
76898 308
76898 308
76898 308
76898 308
76911 308
76911 308
76911 308
76911 308
76911 308
76911 308
76911 308
76911 308
76911 308
76911 308
76912 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76927 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76942 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76956 308
76969 308
76969 308
76969 308
76969 308
76970 308
76970 308
76970 308
76970 308
76970 308
76970 308
76970 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76984 308
76997 308
76997 308
76997 308
76997 308
76997 308
76997 308
76997 308
76997 308
76997 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77009 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77023 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77039 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77053 308
77068 308
77068 308
77069 308
77069 308
77069 308
77069 308
77069 308
77069 308
77069 308
77069 308
77069 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77083 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77098 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77113 308
77126 308
77126 308
77126 308
77127 308
77127 308
77127 308
77127 308
77127 308
77127 308
77127 308
77127 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77141 308
77154 308
77154 308
77154 308
77154 308
77154 308
77154 308
77154 308
77154 308
77154 308
77154 308
77168 308
77168 308
77168 308
77168 308
77168 308
77168 308
77168 308
77168 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77179 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77190 308
77201 308
77201 308
77201 308
77201 308
77201 308
77201 308
77201 308
77201 308
77201 308
77201 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77213 308
77225 308
77225 308
77226 308
77226 308
77226 308
77226 308
77226 308
77226 308
77226 308
77226 308
77226 308
77238 308
77238 308
77238 308
77238 308
77247 308
77247 308
77247 308
77247 308
77247 308
77247 308
77247 308
77247 308
77248 308
77248 308
77248 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77260 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77275 308
77290 308
77290 308
77290 308
77290 308
77290 308
77291 308
77291 308
77291 308
77291 308
77291 308
77291 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77305 308
77320 308
77320 308
77320 308
77320 308
77320 308
77321 308
77321 308
77321 308
77321 308
77321 308
77321 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77336 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77351 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77365 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77379 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77392 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77406 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77420 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77435 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77449 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77464 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77479 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77495 308
77919 308
77919 308
77919 308
77919 308
77919 308
77919 308
77919 308
77919 308
77919 308
77919 308
77924 308
77924 309
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77930 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77940 310
77949 310
77949 310
77949 310
77949 310
77949 310
77949 310
77949 310
77949 310
77949 310
77949 310
77950 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77960 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77971 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77983 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
77993 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78005 310
78016 310
78016 310
78016 310
78016 310
78016 310
78016 310
78016 310
78016 310
78016 310
78026 310
78026 310
78026 310
78026 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78035 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78047 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78059 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78072 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78084 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78096 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78108 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78120 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78132 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78145 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78158 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78170 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78182 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78195 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78208 310
78220 310
78220 310
78220 310
78220 310
78220 310
78220 310
78220 310
78220 310
78220 310
78220 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78231 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78241 310
78251 310
78251 310
78251 310
78251 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78259 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78271 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78283 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78295 310
78306 310
78306 310
78306 310
78306 310
78306 310
78306 310
78307 310
78307 310
78307 310
78307 310
78307 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78318 310
78329 310
78329 310
78329 310
78329 310
78329 310
78329 310
78329 310
78330 310
78330 310
78330 310
78330 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78341 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78352 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78363 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78374 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78384 310
78395 310
78395 310
78396 310
78396 310
78396 310
78396 310
78396 310
78396 310
78396 310
78396 310
78396 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78406 310
78417 310
78417 310
78417 310
78417 310
78417 310
78417 310
78417 310
78417 310
78418 310
78418 310
78418 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78428 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78439 310
78450 310
78450 310
78450 310
78450 310
78450 310
78450 310
78450 310
78450 310
78450 310
78451 310
78451 310
78461 310
78461 310
78461 310
78461 310
78461 310
78461 310
78462 310
78462 310
78462 310
78462 310
78462 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78472 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78483 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78495 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78506 310
78521 310
78521 310
78521 310
78521 310
78521 310
78521 310
78521 310
78521 310
78521 310
78521 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78533 310
78545 310
78545 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78551 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78562 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78573 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78584 310
78594 310
78594 310
78594 310
78594 310
78594 310
78594 310
78594 310
78594 310
78594 310
78594 310
78595 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78606 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78619 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78631 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78643 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78653 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78664 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78675 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78687 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78700 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78711 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78723 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78735 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78746 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78757 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78767 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78777 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78788 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78798 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78810 310
78823 310
78823 310
78823 310
78823 310
78823 310
78823 310
78823 310
78823 310
78823 310
78823 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78833 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78847 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78858 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78870 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78882 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78894 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78906 310
78918 310
78918 310
78918 310
78918 310
78918 310
78918 310
78918 310
78918 310
78918 310
78918 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78930 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78942 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78954 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78966 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78978 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
78990 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79003 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79015 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79028 310
79040 310
79040 310
79040 310
79040 310
79040 310
79040 310
79040 310
79040 310
79040 310
79040 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79052 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79065 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79082 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79098 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79114 310
79131 310
79131 310
79131 310
79131 310
79131 310
79131 310
79131 310
79131 310
79131 310
79131 310
79142 310
79142 311
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79147 312
79161 312
79161 312
79161 312
79161 312
79161 312
79161 312
79161 312
79161 312
79161 312
79161 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79173 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79187 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79198 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79210 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79222 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79235 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79247 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79259 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79273 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79285 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79295 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79306 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79317 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79329 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79342 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79354 312
79366 312
79366 312
79366 312
79366 312
79366 312
79366 312
79366 312
79366 312
79366 312
79367 312
79367 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79378 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79390 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79402 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79413 312
79729 312
79729 312
79729 312
79729 312
79729 312
79729 312
79729 312
79729 312
79729 312
79729 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79741 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79756 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79767 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79780 312
79791 312
79791 312
79791 312
79791 312
79791 312
79791 312
79791 312
79791 312
79791 312
79791 312
79792 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79803 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79815 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79826 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79839 312
79849 312
79849 312
79849 312
79849 312
79849 312
79849 312
79849 312
79849 312
79849 312
79849 312
79850 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79861 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79871 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79882 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79895 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79906 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79918 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79931 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79943 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79954 312
79967 312
79967 312
79967 312
79967 312
79967 312
79967 312
79967 312
79967 312
79968 312
79968 312
79968 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79979 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
79992 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80003 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80015 312
80030 312
80030 312
80030 312
80030 312
80030 312
80030 312
80030 312
80030 312
80030 312
80030 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80045 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80060 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80071 312
80084 312
80084 312
80084 312
80084 312
80084 312
80084 312
80084 312
80084 312
80095 312
80095 312
80095 312
80095 312
80095 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80104 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80117 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80129 312
80141 312
80141 312
80141 312
80141 312
80141 312
80141 312
80141 312
80141 312
80141 312
80141 313
80141 313
80141 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80155 313
80167 313
80167 313
80167 313
80167 313
80167 313
80167 313
80167 313
80167 313
80167 313
80168 313
80168 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80180 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80191 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80203 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80215 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80229 313
80246 313
80246 313
80246 313
80246 313
80246 313
80246 313
80246 313
80246 313
80246 313
80246 313
80247 313
80263 313
80263 313
80263 313
80263 313
80263 313
80263 313
80263 313
80263 313
80263 313
80263 313
80264 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80280 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80297 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80310 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80324 313
80336 313
80336 313
80336 313
80336 313
80336 313
80336 313
80336 313
80336 313
80336 313
80336 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80347 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80358 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80370 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80383 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80395 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80407 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80419 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80432 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80443 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80455 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80467 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80479 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80491 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80503 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80515 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80528 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80541 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80553 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80565 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80578 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80590 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80603 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80616 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80628 313
80642 313
80642 313
80642 313
80642 313
80642 313
80642 313
80642 313
80642 313
80642 313
80642 313
80655 313
80655 313
80655 313
80655 313
80655 313
80655 313
80655 313
80655 313
80655 313
80656 313
80656 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80671 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80686 313
80698 313
80698 313
80698 313
80698 313
80698 313
80699 313
80699 313
80699 313
80699 313
80699 313
80699 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80711 313
80724 313
80724 313
80724 313
80724 313
80724 313
80724 313
80724 313
80724 313
80725 313
80725 313
80725 313
80738 313
80738 313
80738 313
80738 313
80738 313
80746 313
80746 313
80746 313
80746 313
80746 313
80746 313
80746 313
80746 313
80746 313
80746 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80758 313
80772 313
80772 313
80772 313
80772 313
80772 313
80772 313
80772 313
80773 313
80773 313
80773 313
80773 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80787 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80800 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80815 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80830 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80846 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80861 313
80871 313
80871 313
80871 313
80871 313
80871 313
80871 313
80871 313
80871 313
80871 313
80872 313
80872 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80885 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80900 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80912 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80925 313
80941 313
80941 313
80941 313
80941 313
80941 313
80941 313
80941 313
80941 313
80941 313
80941 313
80954 313
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80957 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80974 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
80990 314
81005 314
81005 314
81005 314
81005 314
81005 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81015 314
81029 314
81029 314
81029 314
81029 314
81029 314
81029 314
81029 314
81029 314
81029 314
81029 314
81030 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81040 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81051 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81062 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81074 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81086 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81099 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81110 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81124 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81136 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81148 314
81159 314
81159 314
81159 314
81159 314
81159 314
81159 314
81160 314
81160 314
81160 314
81160 314
81160 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81173 314
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81187 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81199 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81212 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81224 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81237 315
81250 315
81250 315
81250 315
81250 315
81250 315
81250 315
81250 315
81250 315
81250 315
81250 315
81262 315
81262 315
81262 315
81262 315
81262 315
81262 315
81262 315
81262 315
81262 315
81262 315
81274 315
81274 315
81274 315
81274 315
81274 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81282 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81294 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81307 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81320 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81333 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81346 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81359 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81372 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81385 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81395 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81407 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81420 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81434 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81448 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81461 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81475 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81490 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81503 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81517 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81531 315
81547 315
81547 315
81547 315
81547 315
81547 315
81547 315
81547 315
81547 315
81547 315
81547 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81559 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81574 315
81587 315
81587 315
81587 315
81587 315
81587 315
81587 315
81587 315
81587 315
81587 315
81587 315
81588 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81602 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81614 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81626 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81636 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81651 315
81662 315
81662 315
81662 315
81662 315
81662 315
81662 315
81662 315
81662 315
81663 315
81663 315
81663 315
81675 315
81676 315
81676 315
81676 315
81676 315
81676 315
81676 315
81676 315
81676 315
81676 315
81676 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81690 315
81703 315
81703 315
81703 315
81703 315
81703 315
81703 315
81703 315
81703 315
81703 315
81704 315
81704 315
81716 315
81716 315
81716 315
81716 315
81716 315
81716 315
81717 315
81717 315
81717 315
81717 315
81717 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81729 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81741 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81754 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81766 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81779 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81792 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81805 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81819 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81835 315
81849 315
81849 315
81849 315
81849 315
81849 315
81849 315
81849 315
81849 315
81849 315
81849 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81863 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81876 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81891 315
81904 315
81904 315
81904 315
81904 315
81904 315
81904 315
81904 315
81904 315
81904 315
81905 315
81905 315
81916 315
81916 315
81916 315
81916 315
81916 315
81916 315
81916 315
81916 315
81916 315
81916 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81925 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81936 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81949 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81960 315
81974 315
81974 315
81974 315
81975 315
81975 315
81975 315
81975 315
81975 315
81975 315
81975 315
81975 315
81989 315
81989 315
81989 315
81989 315
81989 315
81989 315
81989 315
81989 315
81990 315
81990 315
81990 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82004 315
82017 315
82017 315
82017 315
82017 315
82018 315
82018 315
82018 315
82018 315
82018 315
82018 315
82018 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82030 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82043 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82057 315
82072 315
82072 315
82072 315
82072 315
82073 315
82073 315
82073 315
82073 315
82073 315
82073 315
82073 315
82087 315
82087 315
82087 315
82087 315
82087 315
82088 315
82088 315
82088 315
82088 315
82088 315
82088 315
82100 315
82100 315
82100 315
82100 315
82100 315
82100 315
82100 315
82100 315
82100 315
82100 315
82101 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82114 315
82127 315
82127 315
82127 315
82127 315
82127 315
82127 315
82127 315
82128 315
82128 315
82128 315
82128 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82142 315
82155 315
82155 315
82155 315
82155 315
82155 315
82155 315
82155 315
82155 315
82155 315
82155 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82167 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82180 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82193 315
82206 315
82206 315
82206 315
82207 315
82207 315
82207 315
82207 315
82207 315
82207 315
82207 315
82207 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82220 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82234 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82247 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82260 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82275 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82289 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82301 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82314 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82326 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82340 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82355 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82369 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82383 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82397 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82413 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82427 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82438 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82449 315
82460 315
82460 315
82460 315
82460 315
82460 315
82460 315
82460 315
82460 315
82460 315
82460 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82470 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82482 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82495 315
82507 315
82507 315
82507 315
82507 315
82507 315
82516 315
82516 315
82516 315
82516 315
82516 315
82516 315
82516 315
82516 315
82516 315
82516 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82530 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82549 315
82561 315
82562 315
82562 315
82562 315
82562 315
82562 315
82562 315
82562 315
82562 315
82562 315
82562 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82576 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82589 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82602 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82615 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82628 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82642 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82656 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82670 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82686 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82701 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82717 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82730 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82744 315
82757 315
82757 315
82757 315
82757 315
82757 315
82757 315
82757 315
82757 315
82757 315
82757 315
82769 315
82769 315
82769 315
82769 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82778 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82790 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82803 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82815 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82827 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82838 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82849 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82861 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82873 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82885 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82896 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82908 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82920 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82933 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82946 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82961 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82971 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82982 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
82994 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83008 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83021 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83034 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83049 315
83063 315
83063 315
83063 315
83063 315
83063 315
83063 315
83063 315
83063 315
83063 315
83063 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83076 315
83091 315
83091 315
83091 315
83092 315
83092 315
83092 315
83092 315
83092 315
83092 315
83092 315
83092 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83106 315
83118 315
83118 315
83118 315
83118 315
83118 315
83119 315
83119 315
83119 315
83119 315
83119 315
83119 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83131 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83144 315
83157 315
83157 315
83157 315
83157 315
83157 315
83157 315
83157 315
83157 315
83157 315
83157 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83170 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83183 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83196 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83209 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83222 315
83239 315
83239 315
83239 315
83239 315
83239 315
83239 315
83240 315
83240 315
83240 315
83240 315
83240 315
83254 315
83254 315
83254 315
83254 315
83255 315
83255 315
83255 315
83255 315
83255 315
83255 315
83255 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83269 315
83284 315
83284 315
83284 315
83284 315
83284 315
83284 315
83285 315
83285 315
83285 315
83285 315
83285 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83299 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83313 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83328 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83343 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83357 315
83371 315
83371 315
83371 315
83371 315
83371 315
83371 315
83371 315
83371 315
83371 315
83371 315
83382 315
83382 315
83382 315
83382 315
83391 315
83391 315
83391 315
83391 315
83391 315
83391 315
83391 315
83391 315
83391 315
83392 315
83392 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83406 315
83419 315
83419 315
83419 315
83419 315
83419 315
83419 315
83419 315
83419 316
83419 316
83419 316
83419 316
83419 316
83438 316
83438 316
83438 316
83439 316
83439 316
83439 316
83439 316
83439 316
83439 316
83439 316
83439 316
83451 316
83451 316
83451 316
83451 316
83451 316
83452 316
83452 316
83452 316
83452 316
83452 316
83452 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83466 316
83478 316
83478 316
83478 316
83478 316
83478 316
83478 316
83478 316
83478 316
83478 316
83478 316
83479 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83490 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83500 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83512 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83524 316
83536 316
83536 316
83536 316
83536 316
83536 316
83537 316
83537 316
83537 316
83537 316
83537 316
83537 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83549 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83562 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83575 316
83588 316
83588 316
83588 316
83588 316
83588 316
83588 316
83588 316
83588 316
83588 316
83588 316
83589 316
83603 316
83603 316
83603 316
83603 316
83603 316
83603 316
83603 316
83603 316
83603 316
83604 316
83604 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83618 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83632 316
83645 316
83645 316
83645 316
83645 316
83645 316
83645 316
83645 316
83645 316
83645 316
83646 316
83646 316
83659 316
83659 316
83659 316
83659 316
83659 316
83659 316
83659 316
83660 316
83660 316
83660 316
83660 316
83673 316
83673 316
83673 316
83673 316
83673 316
83673 316
83673 316
83673 316
83673 316
83673 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83686 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83700 316
83713 316
83713 316
83713 316
83713 316
83713 316
83713 316
83713 316
83714 316
83714 316
83714 316
83714 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83727 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83742 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83755 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83768 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83781 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83795 316
83809 316
83809 316
83809 316
83809 316
83809 316
83809 316
83809 316
83809 316
83810 316
83810 316
83810 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83824 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83839 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83850 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83863 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83876 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83889 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83901 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83914 316
83927 316
83927 316
83927 316
83927 316
83927 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83938 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83952 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83965 316
83980 316
83980 316
83980 316
83980 316
83980 316
83980 316
83980 316
83980 316
83980 316
83980 316
83993 316
83993 316
83994 316
83994 316
83994 316
83994 316
83994 316
83994 316
83994 316
83994 316
83994 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84008 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84017 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84026 316
84040 316
84040 316
84040 316
84040 316
84040 316
84040 316
84040 316
84040 316
84040 316
84040 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84054 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84069 316
84083 316
84083 316
84083 316
84083 316
84083 316
84083 316
84083 316
84083 316
84083 316
84084 316
84084 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84097 316
84109 316
84109 316
84109 316
84109 316
84109 316
84109 316
84109 316
84109 316
84109 316
84109 316
84110 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84122 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84135 316
84149 316
84149 316
84149 316
84149 316
84149 316
84149 316
84150 316
84150 316
84150 316
84150 316
84150 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84163 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84179 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84194 316
84207 316
84207 316
84207 316
84207 316
84207 316
84208 316
84208 316
84208 316
84208 316
84208 316
84208 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84221 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84235 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84248 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84263 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84276 316
84289 316
84289 316
84289 316
84289 316
84289 316
84289 316
84289 316
84289 316
84289 316
84289 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84301 316
84315 316
84315 316
84315 316
84315 316
84315 316
84315 316
84315 316
84327 316
84327 316
84327 316
84327 316
84327 316
84327 316
84327 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84339 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84352 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84364 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84379 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84393 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84406 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84421 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84434 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84450 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84464 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84477 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84492 316
84507 316
84507 316
84507 316
84507 316
84507 316
84507 316
84507 316
84507 316
84508 316
84508 316
84508 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84522 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84537 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84547 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84558 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
84572 316
85894 316
85894 316
85894 316
85894 316
85894 316
85894 316
85894 316
85894 316
85894 316
85894 316
85901 316
85901 317
85901 318
85901 319
85901 320
85901 321
85901 322
85901 323
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85907 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85920 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85930 324
85941 324
85941 324
85941 324
85941 324
85941 324
85941 324
85941 324
85941 324
85941 324
85941 324
85942 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85953 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85964 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85978 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
85992 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86003 324
86014 324
86014 324
86015 324
86015 324
86015 324
86015 324
86015 324
86015 324
86015 324
86015 324
86015 324
86027 324
86027 324
86027 324
86027 324
86027 324
86027 324
86027 324
86027 324
86027 324
86027 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86039 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86050 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86062 324
86074 324
86075 324
86075 324
86075 324
86075 324
86075 324
86075 324
86075 324
86075 324
86075 324
86075 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86087 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86100 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86112 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86122 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86133 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86146 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86159 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86172 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86185 324
86200 324
86200 324
86200 324
86200 324
86200 324
86200 324
86200 324
86200 324
86200 324
86200 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86212 324
86224 324
86224 324
86224 324
86224 324
86224 324
86224 324
86224 324
86224 324
86224 324
86224 324
86235 324
86235 324
86235 324
86235 324
86235 324
86235 324
86235 324
86235 324
86236 324
86236 324
86236 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86247 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86259 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86271 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86283 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86296 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86309 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86322 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86335 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86348 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86364 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86378 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86389 324
86399 324
86399 324
86399 324
86399 324
86399 324
86399 324
86399 324
86400 324
86400 324
86400 324
86400 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86411 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86421 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86434 324
86445 324
86445 324
86445 324
86445 324
86445 324
86445 324
86446 324
86446 324
86446 324
86446 324
86446 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86457 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86467 324
86477 324
86477 324
86477 324
86477 324
86477 324
86477 324
86477 324
86477 324
86477 324
86478 324
86478 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86489 324
86503 324
86503 324
86503 324
86503 324
86503 324
86503 324
86503 324
86503 324
86503 324
86503 324
86514 324
86514 324
86514 324
86514 324
86514 324
86514 324
86514 324
86514 324
86514 324
86515 324
86515 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86527 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86537 324
86548 324
86548 324
86548 324
86548 324
86548 324
86556 324
86556 324
86556 324
86556 324
86556 324
86556 324
86556 324
86556 324
86556 324
86556 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86568 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86581 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86594 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86607 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86619 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86633 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86643 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86653 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86665 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86677 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86690 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86702 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86715 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86728 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86741 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86753 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86766 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86777 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86790 324
86804 324
86804 324
86804 324
86804 324
86804 324
86804 324
86804 324
86804 324
86804 324
86804 324
86815 324
86815 324
86815 324
86815 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86823 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86835 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86847 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86860 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86874 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86886 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86898 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86909 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86921 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86934 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86946 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86959 324
86970 324
86970 324
86970 324
86970 324
86970 324
86970 324
86970 324
86970 324
86970 324
86970 324
86971 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86984 324
86996 324
86996 324
86996 324
86996 324
86996 324
86996 324
86996 324
86996 324
86997 324
86997 324
86997 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87009 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87023 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87036 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87050 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87064 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87077 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87091 324
87158 324
87158 324
87158 324
87158 324
87158 324
87158 324
87158 324
87158 324
87158 324
87158 324
87162 324
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87167 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87178 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87191 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87203 325
87217 325
87217 325
87217 325
87217 325
87217 325
87217 325
87217 325
87217 325
87217 325
87217 325
87218 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87231 325
87243 325
87243 325
87243 325
87243 325
87243 325
87243 325
87243 325
87243 325
87243 325
87243 325
87244 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87258 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87275 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87292 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87306 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87319 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87334 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87346 325
87360 325
87360 325
87360 325
87360 325
87360 325
87360 325
87360 325
87360 325
87360 325
87361 325
87361 325
87374 325
87374 325
87374 325
87374 325
87374 325
87374 325
87375 325
87375 325
87375 325
87375 325
87375 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87388 325
87403 325
87403 325
87403 325
87403 325
87403 325
87403 325
87403 325
87403 325
87403 325
87403 325
87415 325
87415 325
87415 325
87415 325
87415 325
87415 325
87415 325
87415 325
87426 325
87426 325
87426 325
87426 325
87426 325
87426 325
87426 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87436 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87448 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87460 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87473 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87486 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87497 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87510 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87521 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87534 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87549 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87562 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87576 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87588 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87601 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87614 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87627 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87640 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87653 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87666 325
87679 325
87679 325
87679 325
87679 325
87679 325
87679 325
87680 325
87680 325
87680 325
87680 325
87680 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87691 325
87704 325
87704 325
87704 325
87704 325
87704 325
87704 325
87704 325
87704 325
87704 325
87704 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87717 325
87733 325
87733 325
87733 325
87733 325
87733 325
87733 325
87734 325
87734 325
87734 325
87734 325
87734 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87746 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87760 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87778 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87793 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87806 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87819 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87832 325
87845 325
87845 325
87845 325
87845 325
87845 325
87845 325
87845 325
87845 325
87845 325
87845 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87857 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87869 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87886 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87899 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87912 325
87926 325
87926 325
87926 325
87926 325
87926 325
87926 325
87926 325
87926 325
87926 325
87926 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87940 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87955 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87970 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87984 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
87998 325
88012 325
88012 325
88012 325
88012 325
88012 325
88012 325
88012 325
88012 325
88012 325
88012 325
88025 325
88025 325
88025 325
88025 325
88025 325
88025 325
88025 325
88025 325
88025 325
88025 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88039 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88053 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88069 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88083 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88096 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88110 325
88125 325
88125 325
88125 325
88125 325
88125 325
88125 325
88125 325
88125 325
88125 325
88125 325
88137 325
88137 325
88137 325
88137 325
88137 325
88137 325
88137 325
88137 325
88137 325
88137 325
88138 325
88150 325
88150 325
88150 325
88150 325
88150 325
88150 325
88150 325
88150 325
88150 325
88150 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88162 325
88163 326
88177 326
88177 326
88177 326
88177 326
88177 326
88178 326
88178 326
88178 326
88178 326
88178 326
88178 326
88192 326
88192 326
88192 326
88192 326
88192 326
88192 326
88192 326
88192 326
88193 326
88193 326
88193 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88207 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88217 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88227 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88240 326
88252 326
88252 326
88252 326
88252 326
88252 326
88252 326
88252 326
88252 326
88252 326
88252 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88266 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88280 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88299 326
88316 326
88316 326
88316 326
88316 326
88316 326
88316 326
88316 326
88316 326
88316 326
88316 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88331 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88345 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88357 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88369 326
88377 326
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88382 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88394 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88406 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88418 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88431 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88443 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88455 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88469 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88485 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88500 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88516 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88533 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88549 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88565 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88577 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88592 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88605 327
88620 327
88620 327
88620 327
88620 327
88620 327
88620 327
88620 327
88620 327
88620 327
88620 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88633 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88650 327
88664 327
88664 327
88664 327
88664 327
88664 327
88664 327
88665 327
88665 327
88665 327
88665 327
88665 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88679 327
88695 327
88695 327
88695 327
88695 327
88695 327
88695 327
88695 327
88695 327
88695 327
88695 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88708 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88722 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88735 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88745 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88758 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88772 327
88785 327
88785 327
88785 327
88785 327
88785 327
88785 327
88786 327
88786 327
88786 327
88786 327
88786 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88800 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88815 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88829 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88845 327
88860 327
88860 327
88860 327
88860 327
88860 327
88860 327
88860 327
88860 327
88860 327
88860 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88875 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88887 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88901 327
88917 327
88917 327
88917 327
88917 327
88917 327
88917 327
88917 327
88917 327
88917 327
88917 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88931 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88945 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88960 327
88975 327
88975 327
88975 327
88975 327
88975 327
88975 327
88975 327
88975 327
88975 327
88975 327
88985 327
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
88991 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89004 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89021 328
89036 328
89036 328
89036 328
89036 328
89036 328
89036 328
89036 328
89036 328
89036 328
89049 328
89049 328
89049 328
89049 328
89049 328
89060 328
89060 328
89060 328
89060 328
89060 328
89060 328
89060 328
89060 328
89060 328
89060 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89074 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89088 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89105 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89121 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89137 328
89150 328
89150 328
89150 328
89150 328
89150 328
89150 328
89150 328
89150 328
89150 328
89151 328
89151 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89166 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89181 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89194 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89211 328
89225 328
89225 328
89225 328
89225 328
89225 328
89225 328
89225 328
89225 328
89225 328
89225 328
89237 328
89237 328
89237 328
89237 328
89237 328
89246 328
89246 328
89246 328
89246 328
89246 328
89246 328
89246 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89259 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89269 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89281 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89296 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89311 328
89326 328
89326 328
89326 328
89326 328
89326 328
89326 328
89326 328
89326 328
89327 328
89327 328
89327 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89340 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89355 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89369 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89384 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89397 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89411 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89425 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89438 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89452 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89465 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89480 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89494 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89507 328
89523 328
89523 328
89523 328
89523 328
89523 328
89523 328
89523 328
89523 328
89523 328
89523 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89535 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89546 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89559 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89574 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89589 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89605 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89625 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89641 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89659 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89673 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89688 328
89702 328
89702 328
89702 328
89702 328
89703 328
89703 328
89703 328
89703 328
89703 328
89703 328
89703 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89719 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89734 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89749 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89763 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89777 328
89791 328
89791 328
89791 328
89791 328
89791 328
89791 328
89791 328
89791 328
89791 328
89791 329
89791 329
89791 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89803 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89815 329
89829 329
89829 329
89829 329
89829 329
89829 329
89829 329
89829 329
89829 329
89829 329
89829 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89842 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89858 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89871 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89885 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89899 329
89914 329
89914 329
89914 329
89914 329
89914 329
89914 330
89926 330
89926 330
89926 330
89926 330
89926 330
89926 330
89926 330
89926 330
89926 330
89926 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89940 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89953 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89969 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89982 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
89995 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90008 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90022 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90035 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90048 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90060 330
90074 330
90074 330
90074 330
90074 330
90074 330
90074 330
90074 330
90074 330
90074 330
90074 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90087 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90101 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
90114 330
91044 330
91044 331
91044 332
91044 333
91044 334
91044 335
91044 336
91653 337


==> fig/photos/men-london.txt <==
4
4
4
6
1
6
3
5
6
4
4
3
2
6
3
5
5
6
5
6
5
6
6
6
4
3
4
6
3
5
5
1
1
3
3
3
4
6
2
6
6
3
7
5
5
5
1
4
2
4
2
6
5
6
5
3
3
5
3
6
4
4
3
6
6
6
6
1
4
5
4
6
5
5
6
1
6
5
6
6
5
6
5
2
3
5
6
4
2
6
5
6
4
6
4
3
6
5
5
6
6
1
7
4
4
6
5
3
4
1
4
6
6
4
6
6
4
4
6
2
5
4
6
6
4
4
3
4
6
6
5
6
4
6
6
6
6
5
5
4
7
6
4
4
5
6
5
4
3
6
4
4
2
1
5
1
6
6
6
4
1
4
3
6
4
6
6
6
2
6
4
4
6
6
6
1
5
2
6
1
5
6
5
4
3
2
3
6
6
5
4
6
4
5
5
4
2
4
3
5
3
6
3
6
6
4
3
4
4
5
4
3
4
4
4
6
6
3
4
5
4
6
4
3
3
6
10
6
3
5
3
5
5
6
6
6
4
6
4
2
4
4
3
1
6
6
2
5
4
2
6
6
5
4
6
6
4
6
5
4
6
2
4
6
5
4
6
6
5
4
4
2
6
6
3
5
5
2
2
2
6
3
6
6
4
5
4
6
1
6
4
3
6
3
1
2
5
6
4
2
5
4
1
4
4
4
5
3
6
5
5
6
5
5
6
6
2
3
2
4
3
4
7
1
3
6
1
6
6
4
4
2
6
6
6
6
3
4
5
5
5
6
6
6
3
3
6
4
5
4
3
4
5
4
6
4
3
5
3
5
5
6
6
2
5
3
3
6
4
2
6
4
6
2
6
3
3
3
6
2
2
3
5
5
5
1
1
3
4
5
4
6
5
4
5
3
5
6
5
2
6
4
6
3
6
6
5
2
6
6
6
1
6
6
6
4
3
5
6
5
6
6
4
4
4
3
4
3
6
6
6
5
3
6
6
4
6
4
6
6
4
5
2
6
1
5
4
6
5
3
6
6
6
2
6
6
2
6
5
2
6
3
6
4
6
4
4
2
1
5
3
6
4
6
2
3
4
6
1
4
6
3
4
3
5
6
6
4
4
2
6
4
5
3
2
6
6
4
4
5
3
5
4
6
6
4
4
5
4
4
6
4
6
4
2
4
5
4
6
3
6
2
6
3
5
4
6
6
5
3
5
3
5
6
6
5
2
6
6
4
5
6
6
6
6
4
6
4
5
3
4
4
5
4
6
3
4
2
5
6
5
6
4
4
6
4
4
3
1
6
6
6
4
6
6
6
6
6
3
5
3
5
6
3
4
6
5
2
6
1
2
3
5
4
3
3
6
3
5
1
3
3
2
5
3
6
6
2
3
6
3
4
1
4
2
1
5
4
1
6
3
6
4
3
6
3
3
3
5
4
5
5
5
5
6
3
3
5
5
4
5
4
2
3
6
2
4
3
4
5
1
2
4
2
6
4
5
4
5
5
1
5
6
6
6
6
5
6
6
4
2
6
6
4
6
3
5
6
6
6
5
6
3
2
6
4
4
6
5
4
3
3
6
4
3
2
4
4
5
5
1
2
3
4
6
3
2
6
5
5
4
5
5
1
4
6
5
4
5
3
5
6
6
4
4
6
3
4
6
6
5
5
3
5
1
3
1
6
12
4
5
5
6
6
3
6
4
3
5
3
6
5
6
5
2
4
2
4
1
6
6
4
2
6
1
5
6
5
4
3
6
5
4
6
4
6
6
1
6
5
4
6
5
6
6
6
3
5
6
3
6
1
6
4
5
3
6
5
3
6
6
5
1
4
6
4
5
4
5
6
3
3
5
4
5
3
4
4
5
6
3
5
6
3
6
6
1
4
5
6
6
5
3
6
5
6
5
6
3
3
1
6
5
6
6
6
6
4
4
6
6
6
2
4
4
1
4
6
4
2
6
6
3
6
6
6
6
4
3
4
6
6
6
6
6
4
2
2
5
4
5
6
6
6
6
2
4
4
4
15
3
2
1
6
3
4
6
6
6
6
6
3
6
6
6
3
6
4
4
6
6
6
6
3
4
5
4
2
5
6
4
4
4
6
4
5
6
6
4
4
4
1
7
6
5
6
3
6
3
6
6
3
5
5
5
6
2
6
5
6
6
6
5
5
4
5
3
5
4
6
3
6
5
5
6
3
4
2
5
6
3
6
6
6
3
4
4
6
5
6
6
6
4
6
6
6
1
5
5
5
3
6
3
6
5
6
3
6
4
6
5
6
3
1
2
6
3
3
5
6
7
6
6
6
2
6
3
6
5
5
6
6
3
4
6
4
6
2
5
4
6
5
5
5
5
5
6
3
6
1
4
5
5
4
6
5
6
5
6
3
5
4
5
6
4
6
6
1
6
7
4
3
4
5
4
5
2
5
5
6
4
4
6
6
4
5
4
5
5
3
6
4
4
6
5
5
6
6
4
6
6
1
5
6
4
6
5
3
4
6
11
5
6
4
3
4
3
3
4
6
3
4
2
4
5
4
4
4
3
4
3
3
3
2
4
5
4
4
2
3
6
5
2
5
6
5
6
4
5
6
6
3
6
6
5
4
6
4
5
6
4
6
6
6
4
6
4
6
2
4
4
5
6
3
6
6
5
6
6
3
5
3
6
2
6
3
5
6
6
5
4
5
2
3
5
6
3
6
5
6
6
6
5
3
6
6
5
1
6
5
6
6
5
6
5
4
2
6
3
5
4
6
6
4
5
5
6
6
3
5
6
6
2
5
6
4
6
6
6
6
6
7
2
5
6
6
5
6
5
3
4
4
4
5
6
1
4
6
5
1
6
4
6
6
3
3
5
5
3
6
6
6
5
5
4
5
4
5
4
10
1
6
2
5
6
6
3
3
5
6
4
5
6
4
5
6
6
2
6
4
4
4
5
6
4
3
6
5
5
5
4
6
4
5
4
6
5
5
4
4
6
3
3
4
6
6
4
6
1
3
5
4
4
6
3
3
3
6
6
5
1
4
4
1
3
6
6
5
5
5
4
6
6
6
4
3
2
2
6
6
4
6
4
5
6
3
6
5
6
6
6
4
2
5
2
5
3
5
4
5
4
2
1
5
3
6
4
5
4
5
4
4
1
5
4
4
5
6
4
6
4
5
6
4
2
2
3
5
2
6
6
4
6
6
4
6
6
4
6
5
6
5
3
3
5
5
2
4
6
6
6
3
6
6
4
4
5
5
3
5
18
6
1
3
5
2
6
6
5
5
5
4
6
4
4
6
6
6
6
6
4
2
6
6
6
1
6
5
4
4
3
4
6
6
3
6
4
1
6
4
3
5
6
6
1
6
6
4
6
4
6
5
5
6
2
5
3
3
4
4
5
4
5
4
6
2
3
6
4
4
5
5
6
6
3
4
6
3
2
5
6
9
4
4
6
6
6
4
6
2
6
4
4
2
11
5
6
3
6
4
6
3
5
5
6
3
5
1
6
3
6
4
2
3
6
12
6
6
5
6
5
4
4
4
6
6
3
6
1
5
6
6
6
4
5
4
4
6
6
6
3
6
6
5
4
5
5
6
5
5
6
5
3
6
2
5
4
3
2
6
5
3
5
3
5
6
6
5
6
4
5
7
5
6
4
6
2
5
6
5
4
5
5
5
6
3
5
4
2
2
6
6
2
5
3
5
4
3
6
4
5
2
6
4
6
6
5
6
6
5
2
6
5
6
6
2
3
3
4
6
4
3
5
6
5
4
5
2
6
5
5
3
3
6
6
1
6
5
6
3
5
6
6
2
3
6
4
1
5
5
3
3
7
5
5
5
4
4
4
6
5
5
5
5
3
6
4
5
4
3
4
4
1
4
2
6
6
1
6
4
7
2
5
4
2
6
3
6
3
6
6
6
6
6
4
3
4
4
4
6
4
6
5
5
3
5
6
5
6
6
4
3
5
5
3
6
4
5
3
3
4
2
5
5
6
5
4
3
6
6
4
5
5
6
4
2
5
6
4
6
4
6
6
4
3
5
4
4
6
3
2
3
6
6
4
4
5
4
1
4
4
6
5
5
2
3
4
5
3
6
4
5
4
6
5
5
6
1
3
6
4
5
1
5
6
5
4
4
1
5
4
4
1
1
6
3
6
4
6
4
6
3
4
2
3
4
3
6
2
4
5
4
2
6
5
6
6
2
5
7
4
6
5
6
2
6
6
3
2
5
5
4
6
4
4
3
6
5
4
6
3
5
3
5
6
6
3
5
5
4
5
2
5
5
5
2
5
4
6
5
6
4
5
4
6
4
2
2
4
3
6
2
6
6
4
6
3
5
2
4
6
4
6
1
4
5
6
4
6
4
6
4
6
6
4
6
4
2
6
4
6
6
5
6
4
5
5
1
4
7
4
4
4
6
3
3
6
5
5
3
4
6
2
6
1
6
4
2
3
6
1
4
4
3
6
5
4
6
2
3
2
6
4
8
4
5
3
1
5
5
5
5
5
5
6
5
4
6
6
5
5
6
5
5
6
3
6
6
2
6
4
1
6
5
6
5
1
4
5
6
6
6
6
4
6
6
5
4
6
5
5
6
5
6
3
4
3
5
3
3
4
5
5
6
4
3
5
4
3
5
5
6
6
6
3
6
6
3
6
6
3
6
4
5
2
5
6
2
6
5
5
6
3
7
6
4
4
5
3
2
6
6
3
6
6
5
5
5
3
4
4
4
6
4
6
6
4
5
6
2
6
1
6
6
6
5
6
6
4
4
6
6
6
6
3
5
3
6
6
4
4
3
5
6
4
4
3
4
4
2
4
3
6
6
6
6
4
5
5
5
6
4
1
6
6
5
4
4
6
6
2
6
6
5
6
6
4
3
4
4
4
4
5
6
4
6
5
4
3
5
6
6
4
6
6
1
6
1
5
6
3
6
3
5
5
6
2
6
6
5
6
5
6
4
6
4
4
4
6
6
3
3
4
6
6
5
3
6
6
5
4
3
4
4
4
6
3
4
2
6
6
6
2
5
4
1
4
6
4
2
6
6
6
6
5
5
6
6
4
6
7
5
4
6
2
3
6
5
3
6
6
5
6
8
5
6
4
6
2
5
5
3
6
6
4
3
5
2
4
4
2
1
5
3
6
6
6
3
3
5
6
3
6
2
6
6
6
6
6
3
1
3
2
6
5
4
2
4
4
6
5
6
3
3
6
4
5
6
4
6
6
6
6
4
5
4
4
5
4
5
5
4
4
2
5
6
5
6
2
4
6
5
6
4
5
6
6
5
6
2
1
6
4
6
6
2
6
2
3
6
3
6
6
6
5
4
5
6
2
6
3
4
6
3
3
4
4
4
4
4
6
4
4
6
1
4
5
4
6
6
6
6
3
4
2
5
3
6
4
4
5
6
5
6
3
6
5
6
6
5
1
6
4
2
3
5
5
3
4
4
6
5
3
5
5
4
3
6
5
6
6
6
5
5
6
6
5
4
4
3
1
4
5
5
4
5
1
3
6
6
4
6
6
3
3
3
6
4
6
6
6
3
3
4
5
6
5
6
6
4
4
6
7
3
5
6
3
6
6
3
4
6
4
2
4
4
4
3
5
5
6
3
4
4
5
3
3
2
4
4
5
2
6
3
6
4
4
6
6
6
3
3
6
6
4
3
5
6
6
5
4
3
4
5
5
5
4
4
3
2
6
6
6
2
6
4
5
5
1
5
5
3
3
5
6
5
5
6
1
5
6
3
1
2
5
6
4
2
6
6
6
6
6
3
6
6
4
0
2
5
1
6
5
5
6
4
5
6
6
4
5
3
6
2
4
4
1
3
4
6
3
6
4
6
2
6
5
6
4
1
5
6
4
4
1
4
5
6
6
6
4
3
3
5
2
6
6
6
5
4
5
2
6
6
5
3
2
4
3
4
6
6
6
6
6
8
4
3
4
4
4
4
6
4
6
4
4
4
3
6
3
6
6
6
5
6
9
6
4
2
5
4
4
3
3
5
2
4
6
4
6
5
6
5
5
4
6
6
5
6
6
3
6
6
3
4
6
6
4
6
5
5
6
4
6
4
3
4
6
6
6
6
6
6
4
6
4
3
6
4
6
5
4
6
5
4
3
2
6
4
4
4
6
4
6
5
6
3
2
5
6
3
6
5
6
4
3
6
6
6
3
6
5
6
6
2
2
4
6
6
4
4
6
5
4
4
6
4
6
5
3
5
3
4
5
6
2
5
6
6
2
4
3
5
6
6
3
6
5
3
3
4
1
2
4
6
4
6
6
5
2
5
2
6
5
5
4
4
3
4
3
6
5
3
2
5
5
5
4
6
3
2
6
5
6
5
6
4
3
6
5
4
4
6
4
2
6
4
4
1
5
4
4
4
3
6
2
5
6
3
3
2
3
5
1
5
6
2
5
3
6
3
5
5
2
6
6
4
6
3
4
6
3
6
4
6
7
5
6
6
4
6
6
6
5
6
5
3
1
4
2
4
3
2
4
4
5
6
4
4
6
6
5
4
6
5
6
6
4
10
5
6
6
6
6
4
6
3
5
6
4
4
3
4
2
7
4
4
2
6
5
6
5
4
4
6
5
3
2
6
2
2
6
4
6
4
4
2
6
4
3
6
6
4
2
4
6
6
5
2
5
3
3
4
6
1
6
2
6
6
6
5
6
5
4
5
6
2
5
3
5
2
5
4
4
6
2
5
4
2
3
6
5
5
6
6
6
5
6
2
4
6
6
2
4
4
2
4
6
3
4
5
6
6
6
4
4
3
3
3
6
4
4
5
5
4
6
3
6
4
4
1
4
4
6
4
3
4
6
3
4
6
6
4
6
6
6
3
5
4
6
6
3
2
6
4
5
5
6
6
4
3
3
5
6
3
4
2
5
1
5
4
3
6
2
4
3
4
4
5
3
5
0
6
5
3
5
5
6
1
6
4
6
4
4
6
6
6
6
3
5
4
2
6
6
4
1
4
6
4
4
5
6
6
6
6
5
6
1
5
3
1
6
3
4
4
5
2
6
4
4
4
4
4
5
3
5
6
5
6
5
6
6
2
4
4
3
5
6
5
5
6
5
6
6
3
6
4
5
3
6
5
6
6
6
4
4
3
3
6
5
5
6
4
5
4
6
6
5
4
4
5
6
5
4
6
6
5
3
6
5
6
5
4
9
6
5
6
3
3
5
6
6
4
5
5
6
5
3
5
5
4
3
2
6
6
5
6
5
6
5
6
5
3
4
6
3
5
2
5
6
6
6
4
4
6
6
4
5
3
5
6
5
4
4
1
5
5
6
6
4
2
3
4
5
3
5
6
3
6
4
5
6
9
6
3
5
1
3
3
3
6
2
3
6
4
3
5
4
5
4
6
6
4
4
6
5
4
6
4
5
3
3
5
3
2
5
5
4
5
6
6
5
5
6
5
4
6
4
1
4
4
6
6
3
1
5
6
4
6
6
6
6
4
4
3
6
6
6
6
3
4
3
2
4
6
5
3
2
2
2
6
6
6
4
3
4
6
6
4
4
6
4
4
6
1
4
6
6
4
3
5
4
6
4
4
3
5
2
2
6
3
5
5
4
3
4
4
4
7
6
6
1
5
3
3
4
6
3
5
5
5
4
6
2
4
3
5
6
1
2
5
6
6
6
3
4
7
5
6
5
3
6
5
5
6
3
3
3
6
6
6
4
5
3
6
2
5
6
5
4
5
6
5
6
5
6
4
6
4
3
6
4
4
6
3
5
2
6
6
5
5
2
5
5
6
4
5
5
6
4
5
5
4
5
5
5
3
3
6
5
6
5
4
6
3
4
1
6
4
4
4
4
5
4
4
2
4
5
6
5
5
4
4
6
6
8
5
6
5
6
6
4
4
6
1
6
5
5
4
6
5
4
5
3
4
4
6
6
2
6
5
6
5
4
2
4
6
4
6
4
5
5
5
6
3
6
5
5
6
4
6
4
6
5
4
2
6
6
3
4
3
5
2
5
6
3
5
5
6
5
4
4
5
5
6
6
6
3
6
3
6
5
6
6
6
5
6
5
6
3
6
4
2
6
6
5
6
2
4
4
6
6
3
3
3
5
6
5
6
5
5
6
5
3
6
4
5
4
6
5
6
2
6
5
4
6
5
6
2
3
5
3
5
3
6
6
6
4
4
5
8
6
4
4
6
3
1
3
2
5
4
2
5
6
4
4
5
6
5
5
4
4
6
4
5
6
6
6
4
2
6
5
4
5
6
3
6
2
6
4
4
5
6
4
6
4
2
6
6
6
5
6
4
5
4
4
5
5
6
6
3
6
6
6
3
6
5
2
3
3
5
6
5
1
3
5
6
6
5
6
5
3
3
6
6
1
6
2
4
6
1
3
6
6
3
3
5
5
4
6
6
4
4
5
5
4
2
3
3
5
1
1
6
6
5
5
5
4
6
2
2
6
5
6
6
4
5
6
5
4
6
6
6
3
5
3
5
1
6
5
3
4
3
5
5
5
7
3
6
2
4
4
5
4
1
1
3
2
5
6
6
4
6
6
4
1
6
6
4
6
5
4
1
6
6
6
3
6
3
6
5
5
4
6
2
6
5
6
5
6
3
6
6
4
2
6
2
2
3
1
5
6
5
2
6
7
6
4
1
4
6
6
5
6
6
6
4
1
6
4
5
4
4
6
4
5
5
4
5
1
4
5
6
1
5
4
6
6
6
3
5
2
4
6
6
6
5
5
6
3
3
6
6
3
6
6
3
4
6
4
4
4
6
5
6
6
4
5
5
6
4
6
4
5
6
5
6
6
6
4
6
1
5
5
6
5
5
4
1
5
6
7
3
3
5
3
6
4
7
6
5
4
3
4
4
5
6
6
3
6
6
6
4
6
3
1
5
1
4
5
1
4
5
6
6
2
6
6
6
5
6
5
6
3
2
4
6
6
5
6
4
3
5
5
5
6
3
5
6
2
6
6
5
3
6
6
5
4
1
5
4
4
6
5
5
5
3
4
4
5
6
6
6
5
2
4
4
4
1
6
6
6
4
3
6
6
6
6
2
3
1
5
1
5
5
6
5
4
6
6
6
6
5
5
5
3
3
6
6
4
5
5
3
5
6
6
5
5
3
6
5
3
3
4
3
4
6
4
1
5
6
6
3
5
6
1
4
5
5
1
4
5
6
6
4
3
3
5
6
5
4
4
6
1
6
6
4
3
4
6
6
6
4
5
5
3
6
2
4
3
6
5
6
6
2
5
4
5
6
3
3
5
6
5
5
5
4
5
5
5
4
6
2
4
3
4
6
6
3
1
5
6
2
6
2
6
2
4
5
5
6
5
6
6
2
5
6
6
4
6
5
6
6
6
4
6
4
3
4
5
4
6
3
2
5
3
6
5
6
5
5
4
6
6
1
5
5
4
4
2
6
6
6
5
2
1
4
6
5
6
6
4
4
5
4
6
6
6
6
4
6
6
6
4
4
5
6
4
4
6
6
6
6
6
5
6
6
3
3
6
6
6
6
4
2
4
6
4
3
5
5
5
5
6
5
3
6
6
6
6
7
4
1
2
2
5
3
3
5
6
4
5
1
6
4
4
5
3
6
6
2
4
4
6
6
6
6
2
3
6
6
3
3
6
6
6
4
3
6
5
6
11
3
3
6
3
1
5
4
4
5
6
3
3
5
6
4
4
6
3
4
3
6
3
5
2
6
6
3
3
6
6
5
6
6
6
4
5
6
5
4
3
5
3
5
6
5
5
5
6
6
5
6
5
6
5
6
6
5
1
3
3
4
6
5
6
3
4
1
1
3
2
4
5
5
4
6
4
4
4
5
4
3
1
6
4
6
3
4
6
6
6
4
2
4
5
6
3
5
1
6
4
4
3
6
1
4
6
6
4
3
5
2
4
3
6
6
4
6
6
3
6
3
3
4
5
6
6
5
4
5
6
4
5
5
5
6
6
6
3
4
4
3
6
1
6
5
6
4
8
6
3
3
5
6
7
5
2
5
6
6
5
5
4
4
6
3
5
2
6
6
3
6
2
4
6
5
5
5
6
2
3
6
4
4
4
6
4
2
4
10
6
5
4
6
6
9
3
6
5
4
5
5
4
6
4
6
6
5
5
3
5
8
6
6
5
5
5
5
5
5
4
6
6
6
5
5
6
3
4
3
6
6
5
5
5
6
6
5
4
5
3
5
3
1
6
5
6
4
6
3
5
3
6
4
6
6
6
5
4
4
4
2
7
5
3
6
2
3
4
3
4
6
6
4
3
2
2
6
4
5
3
6
5
5
5
4
4
5
6
6
4
6
4
6
6
5
4
4
3
5
6
4
5
4
6
6
3
6
6
2
6
4
6
4
6
5
2
4
6
6
4
6
6
4
5
5
5
6
4
5
6
5
6
5
3
3
5
4
6
5
6
5
6
6
6
6
4
4
6
5
6
6
5
6
6
6
6
6
3
4
4
3
10
4
6
4
3
4
4
2
6
5
4
4
5
1
3
5
6
5
5
4
5
4
5
3
6
2
5
3
5
4
6
3
1
6
4
4
6
5
3
4
4
6
3
5
6
4
3
5
6
3
6
8
4
4
6
5
5
6
5
4
6
4
4
5
4
6
5
6
4
4
5
6
3
5
6
6
4
6
6
6
6
3
4
4
3
3
4
6
5
6
6
3
6
4
6
6
4
3
5
6
6
4
3
6
4
3
6
4
4
1
2
6
4
1
5
4
6
5
5
6
6
5
6
6
5
6
5
6
5
3
6
4
1
4
2
5
3
5
6
6
5
3
4
4
6
3
3
4
4
6
4
3
3
6
5
6
2
6
2
2
3
6
6
6
4
6
6
1
5
1
6
5
5
5
5
2
4
4
4
6
6
6
6
6
6
3
6
6
4
6
6
6
4
6
4
4
4
5
3
6
4
4
3
3
6
6
6
3
3
6
3
4
4
3
4
4
4
5
6
6
6
5
6
6
6
5
1
6
6
4
6
2
6
3
4
4
5
5
4
6
6
2
5
6
6
3
4
6
6
2
3
6
6
6
5
5
5
5
6
2
5
6
5
3
4
4
6
6
4
4
4
2
4
6
6
3
5
4
4
2
6
3
5
5
4
6
5
2
3
2
4
4
6
5
4
4
2
4
4
6
4
6
6
3
2
4
6
4
2
6
4
6
4
5
6
2
6
6
5
5
4
6
6
6
3
4
6
1
5
3
4
5
5
4
5
5
5
5
4
6
4
6
5
6
1
5
4
4
6
6
4
5
6
6
4
5
3
5
5
5
1
6
6
6
4
6
5
5
3
4
6
5
4
6
6
6
2
5
5
6
4
4
5
1
5
4
4
6
6
4
1
5
4
4
3
4
3
1
3
4
4
5
6
5
3
6
5
6
3
1
2
6
3
3
5
3
4
7
6
4
5
6
3
5
6
2
1
6
4
6
5
6
4
6
6
6
4
5
4
6
5
6
3
1
3
5
4
5
3
6
4
6
4
6
6
2
7
4
6
3
4
5
3
4
2
4
4
5
3
2
6
5
6
5
3
6
5
6
4
3
3
6
6
5
4
6
3
4
4
4
6
5
4
5
6
4
5
6
5
5
6
4
6
2
4
5
5
6
6
6
6
5
4
6
5
6
5
4
5
6
6
4
5
5
6
5
2
6
4
3
3
6
6
1
3
3
5
3
3
4
4
5
4
4
4
4
4
6
6
4
4
2
6
6
4
6
4
5
5
6
6
4
3
3
6
1
5
5
6
4
5
6
4
5
10
4
4
4
5
5
5
4
4
4
3
4
2
6
4
6
6
6
4
6
5
6
6
4
6
1
4
4
4
4
4
6
1
6
5
4
3
5
2
5
4
6
4
1
3
4
5
6
6
4
6
4
3
6
2
6
4
6
6
6
5
3
6
3
3
4
5
6
4
6
6
3
5
6
4
5
4
5
3
2
5
4
6
3
5
3
5
4
6
6
6
4
5
6
4
8
6
2
2
4
5
6
6
5
3
6
5
10
4
6
5
4
5
4
5
4
5
6
3
6
6
5
6
4
6
5
4
6
6
6
6
5
2
6
5
5
5
5
5
6
6
6
4
3
6
2
4
5
3
6
6
6
4
5
2
1
6
6
6
6
4
4
4
6
4
5
5
5
5
6
6
4
4
5
3
4
6
5
6
4
2
4
4
6
4
5
2
3
4
4
4
6
3
6
5
6
6
6
6
6
6
6
4
4
1
6
5
4
5
6
5
1
6
5
4
6
4
4
5
4
5
4
6
6
6
6
6
6
6
6
6
3
6
6
4
3
4
6
6
5
6
6
5
2
3
3
5
4
5
5
4
5
2
6
6
5
5
4
3
4
6
4
6
5
2
2
2
4
5
4
6
4
6
2
6
5
5
2
3
6
4
4
6
2
1
5
6
1
6
3
5
6
3
4
5
6
6
3
2
3
4
4
5
4
6
3
5
6
6
6
6
2
6
6
6
5
5
5
6
4
5
5
4
3
4
5
6
2
4
4
1
5
3
4
2
4
4
5
6
6
2
6
6
5
6
3
6
4
2
1
6
6
6
3
2
5
4
4
2
4
4
4
3
6
5
6
1
4
6
6
6
6
5
4
5
3
4
3
6
5
6
6
6
3
6
6
5
5
5
6
4
5
4
5
4
4
6
3
5
2
4
6
4
3
5
1
4
6
4
1
5
5
5
6
2
1
6
6
4
5
5
5
5
6
6
1
3
6
3
2
6
6
1
5
5
5
5
6
6
6
2
6
2
2
6
4
6
4
2
4
4
3
3
4
3
1
8
4
5
4
4
2
6
3
6
5
3
6
5
6
3
4
1
6
5
15
6
6
6
6
4
3
6
5
6
3
1
6
6
5
2
6
5
6
6
5
6
6
3
5
5
3
6
6
3
1
4
5
4
6
6
5
3
1
6
3
6
1
6
6
4
6
5
4
5
3
4
4
4
6
6
4
4
5
3
3
6
5
1
5
6
3
6
4
4
6
5
2
4
4
6
4
5
6
4
5
5
5
4
4
5
6
6
6
6
6
6
6
6
4
1
5
5
6
4
1
5
4
5
6
4
6
3
6
3
5
3
6
3
5
3
6
5
6
4
5
2
4
4
4
6
6
6
4
4
6
4
5
6
4
4
3
4
3
6
6
5
4
3
5
4
3
6
5
5
3
5
2
6
2
6
6
6
4
4
5
6
3
5
6
5
4
4
5
3
3
5
3
5
5
2
5
4
6
6
4
3
5
6
5
2
4
5
6
6
4
1
5
3
3
4
3
6
3
6
2
6
5
3
3
3
4
5
6
5
4
6
6
5
6
3
6
5
17
3
6
5
4
6
4
6
6
5
4
6
5
5
6
6
6
1
6
4
4
3
5
5
6
4
6
6
3
6
6
6
3
6
3
5
6
6
3
5
5
5
4
4
2
6
6
2
5
5
6
3
5
5
3
7
2
5
6
6
2
6
4
4
4
5
6
6
4
4
5
6
5
6
5
6
4
2
4
2
1
6
3
6
6
5
4
2
5
4
5
5
3
3
2
6
6
6
4
6
6
6
4
6
6
6
6
2
2
5
4
3
4
4
6
4
6
4
4
3
3
6
6
6
5
6
3
6
2
5
6
4
4
3
3
3
6
4
4
2
4
1
6
6
4
6
3
5
4
2
4
2
3
6
4
6
3
6
4
5
5
6
6
3
5
6
6
3
5
4
3
4
4
4
3
6
6
6
6
6
4
5
5
5
4
3
6
3
6
6
1
6
5
6
5
4
6
5
3
5
5
6
6
5
5
5
4
5
2
6
4
3
3
6
4
6
4
3
4
6
4
4
6
4
5
5
4
6
3
4
5
4
5
6
4
6
4
4
4
4
6
6
6
4
4
3
4
4
4
4
6
4
6
1
6
6
6
4
5
4
6
4
4
6
4
3
5
4
6
4
5
4
4
5
5
6
3
3
3
6
4
3
6
6
7
5
2
5
5
2
3
4
4
6
6
3
6
6
4
5
4
5
6
5
5
5
3
3
6
2
3
3
6
5
4
5
1
3
4
6
3
4
1
4
6
5
4
6
2
3
6
6
5
4
4
5
5
5
1
4
2
5
5
6
6
4
5
3
4
6
4
1
4
5
3
6
4
4
2
5
6
4
3
7
5
6
5
6
6
5
7
6
6
5
6
1
6
4
4
6
2
4
6
6
2
1
2
3
2
6
1
9
6
5
5
5
2
6
6
6
4
4
4
6
5
2
4
4
4
5
5
3
6
6
5
4
4
4
3
5
6
6
4
1
6
6
5
6
3
6
5
2
5
5
5
6
6
5
6
4
5
4
6
3
5
6
1
4
3
3
4
3
4
5
4
6
1
6
4
5
4
2
6
6
6
6
5
3
4
4
2
6
2
1
6
2
4
4
6
3
6
4
4
1
6
5
5
4
4
6
6
4
4
4
6
5
6
4
3
3
3
6
5
3
6
3
5
6
5
4
3
6
6
6
5
6
3
2
6
4
4
6
6
6
5
5
4
4
4
4
5
3
3
5
5
4
5
6
3
4
6
6
6
6
4
6
5
3
2
3
5
3
4
6
6
6
6
6
7
6
5
6
6
5
6
6
3
4
4
4
5
6
5
5
4
2
6
4
5
4
6
4
5
6
5
3
4
1
6
6
4
2
6
5
6
5
5
5
6
2
3
5
6
5
5
4
5
6
4
5
5
6
4
6
6
5
3
5
6
3
6
6
6
6
6
4
2
4
4
5
3
4
4
6
6
4
5
6
5
6
4
6
3
5
6
6
6
5
1
5
4
5
1
6
4
4
3
5
4
4
5
5
5
5
6
3
4
4
5
2
6
5
5
6
6
6
4
2
5
1
5
6
4
4
5
5
2
6
4
5
5
3
4
4
2
1
4
6
4
6
5
9
5
4
6
1
4
4
4
5
5
3
5
3
6
2
4
3
4
5
6
6
4
6
6
6
6
6
4
4
5
3
6
3
6
6
4
3
5
6
6
6
2
3
4
6
3
6
5
6
5
6
2
6
6
6
4
6
5
4
4
6
4
5
3
2
6
2
3
5
4
6
3
4
5
5
6
6
3
6
6
6
6
5
2
4
6
4
5
1
3
3
3
5
6
6
5
5
6
6
5
3
5
4
6
5
4
5
6
2
2
4
5
5
6
6
4
6
6
5
4
6
5
6
4
6
4
1
6
3
5
5
3
5
2
6
3
6
4
1
6
5
6
5
1
6
3
5
5
6
4
1
6
6
6
2
3
6
6
4
4
5
4
4
2
6
4
6
4
3
3
6
6
5
4
5
3
5
2
5
3
6
6
2
5
3
6
4
5
5
5
4
4
6
4
3
5
4
5
4
5
6
3
4
5
6
4
6
6
6
3
6
6
4
5
3
3
4
6
2
6
6
4
5
6
6
2
6
2
4
5
5
4
5
6
5
6
5
6
6
5
5
6
4
4
6
5
1
6
1
3
5
5
4
6
6
6
6
6
2
5
6
6
4
3
6
4
2
6
2
6
6
2
3
4
4
4
5
6
4
6
2
4
5
8
5
5
5
4
5
3
2
2
6
5
6
4
4
6
5
6
2
3
6
6
2
3
4
3
5
6
3
6
5
6
2
3
6
6
4
3
1
3
3
4
6
2
4
4
4
2
6
4
6
6
5
6
4
2
5
7
3
5
5
6
6
3
6
6
1
4
4
2
4
6
4
2
6
5
5
6
4
5
3
2
6
4
5
5
6
3
6
6
6
5
6
6
4
1
4
1
4
5
5
5
6
3
5
4
5
5
6
5
7
4
4
6
3
4
3
5
4
5
6
3
4
4
5
6
5
4
5
2
5
4
4
6
3
2
6
4
2
3
6
3
5
3
6
4
3
6
4
6
13
2
1
5
5
6
4
2
6
3
6
4
6
6
2
4
6
3
4
5
6
6
2
5
6
2
3
2
6
3
5
4
2
6
6
4
6
6
1
6
3
4
5
5
3
6
6
6
4
6
2
3
4
2
2
4
4
5
6
6
5
4
6
6
3
4
6
4
5
6
2
5
4
6
4
4
3
3
4
6
4
4
4
5
4
1
6
6
6
5
4
4
5
1
6
6
3
5
5
4
6
4
3
2
6
3
3
1
6
6
6
5
5
6
2
3
6
1
5
6
3
6
5
3
6
3
5
5
6
5
4
1
6
3
4
6
6
6
5
6
6
4
4
6
3
5
3
4
4
1
3
6
3
6
6
4
4
3
4
4
6
2
6
4
5
4
6
6
3
5
4
4
3
4
4
4
2
6
5
3
4
5
3
3
5
5
6
3
4
5
6
4
6
3
4
5
6
5
3
4
4
3
5
5
5
2
4
4
3
6
4
4
6
5
6
4
4
5
3
6
6
4
6
4
6
6
4
2
6
4
4
3
4
6
6
6
5
6
6
4
6
6
6
4
1
1
2
6
4
5
3
6
1
6
5
3
3
6
4
5
2
6
6
1
5
6
6
4
6
6
6
5
6
4
4
3
6
3
6
5
4
5
2
2
6
5
3
6
3
2
6
2
6
6
3
6
6
2
2
6
2
5
2
4
5
6
3
6
4
4
6
6
6
5
6
3
3
6
2
5
4
4
4
6
6
4
6
6
5
6
4
4
4
5
5
6
4
6
5
3
14
5
6
5
6
5
5
4
5
2
6
3
4
5
5
6
6
5
6
6
1
3
5
5
6
6
6
6
3
2
6
6
6
1
6
6
6
6
5
4
6
4
6
3
6
5
5
3
6
4
3
4
3
5
6
5
3
6
6
3
6
6
6
3
5
5
6
2
1
3
4
2
5
4
3
6
4
6
6
4
5
3
6
4
4
6
6
4
3
2
6
6
5
4
2
6
4
6
6
2
4
1
5
5
4
2
6
5
5
6
6
6
4
1
5
6
6
6
2
3
4
6
3
4
6
6
6
5
6
4
5
1
2
6
5
6
4
6
3
4
4
6
6
5
6
5
6
6
3
6
5
6
6
6
6
3
4
4
5
5
6
6
1
6
6
5
3
6
6
6
2
6
5
6
6
4
3
4
6
5
6
3
4
5
6
6
6
6
6
6
3
4
2
4
3
3
4
6
4
5
5
3
4
6
5
5
6
6
4
6
6
4
6
4
5
6
2
5
5
1
3
4
4
2
4
5
6
6
8
5
6
6
1
4
6
1
5
4
3
1
4
6
7
6
4
5
2
3
5
6
2
3
4
5
3
6
6
3
5
6
5
6
6
6
5
6
4
5
5
1
5
6
5
2
6
4
5
6
4
6
1
3
5
4
5
6
6
6
3
5
4
6
5
5
1
5
5
5
6
6
6
6
5
4
5
4
4
6
6
3
6
3
5
5
6
1
5
4
3
5
6
6
3
6
6
5
5
4
4
6
6
4
6
6
5
1
6
1
6
7
3
2
1
5
3
5
6
4
4
4
6
4
6
5
5
1
5
6
3
4
6
4
5
4
6
5
2
6
6
4
6
6
4
5
5
4
3
2
6
6
4
3
4
1
6
5
6
6
4
3
6
2
3
5
4
3
5
4
2
3
4
6
5
3
4
6
5
5
5
2
6
2
5
5
2
6
2
6
6
1
4
4
6
4
5
4
4
5
5
6
3
4
2
6
1
5
2
4
3
6
3
4
4
6
5
6
3
5
6
6
2
6
4
4
5
4
6
1
4
3
4
4
3
6
5
6
3
5
3
6
6
6
5
6
6
3
5
6
6
5
7
4
6
5
3
1
6
5
5
4
5
3
4
5
4
5
6
6
3
6
6
6
5
5
3
5
3
4
2
4
3
3
6
6
3
6
6
2
4
6
3
4
3
3
3
6
5
5
5
6
5
4
4
4
3
6
2
3
6
6
5
5
5
4
4
4
5
5
6
6
6
4
6
4
6
6
2
5
3
2
5
6
5
5
6
4
3
4
6
6
4
6
5
3
4
2
3
7
5
4
5
6
4
5
6
4
5
5
5
6
5
3
6
6
6
6
4
3
2
3
3
3
3
6
3
6
3
5
3
3
6
4
4
6
5
6
5
4
4
6
3
7
6
6
6
4
6
5
9
3
2
4
5
4
6
2
3
2
6
3
5
6
5
6
3
4
6
4
5
6
5
1
5
3
1
4
1
4
6
6
5
6
4
5
6
3
5
5
4
6
5
6
5
6
4
3
5
2
3
6
6
6
6
5
6
6
6
4
2
4
3
6
3
5
6
5
6
5
4
6
6
6
6
6
6
4
2
3
4
4
3
5
6
3
3
1
1
2
6
5
4
4
4
5
2
2
6
5
6
4
6
6
6
6
5
2
6
6
3
6
6
6
3
3
5
6
1
2
5
4
5
6
6
2
4
5
6
6
5
6
4
6
5
4
2
5
3
6
5
6
6
4
5
2
4
4
3
5
6
4
3
3
2
4
6
2
6
1
1
6
6
3
1
6
3
4
5
4
5
4
3
5
5
3
3
3
6
6
5
5
4
2
6
5
2
6
4
5
6
5
6
4
6
3
3
6
4
5
3
5
6
4
6
2
3
5
6
5
5
4
3
6
4
4
5
6
6
4
5
6
6
6
6
6
6
4
3
5
6
3
5
6
6
3
4
6
4
6
6
4
6
6
4
1
6
4
4
4
6
5
4
6
3
4
6
6
1
6
4
6
2
2
4
2
5
3
4
6
6
6
6
5
3
6
3
3
4
5
4
5
5
6
5
3
6
3
6
6
4
3
4
4
6
3
6
6
1
5
6
5
3
6
4
5
6
5
6
5
5
2
1
5
6
6
3
6
6
6
6
3
5
5
5
1
6
4
4
4
3
6
6
3
5
6
5
5
6
1
5
6
4
2
6
4
4
6
2
1
6
6
4
4
6
5
4
5
6
6
2
2
4
4
4
5
6
6
5
6
5
5
6
6
5
4
5
5
4
6
6
6
4
4
2
3
4
3
4
4
5
6
4
6
2
2
5
6
6
6
3
3
4
4
5
5
4
5
4
4
6
6
4
2
5
3
6
6
6
6
6
6
3
4
4
6
6
5
5
5
6
6
6
6
4
6
5
2
6
4
3
6
2
6
2
5
2
5
5
4
2
4
4
5
6
3
5
6
6
3
4
6
6
6
1
3
6
5
5
6
6
6
1
3
4
6
6
6
2
5
5
5
5
2
3
6
4
3
4
5
6
4
2
4
6
5
6
4
6
6
6
2
5
3
5
2
3
3
3
4
4
6
1
5
4
5
6
3
6
4
5
3
5
4
1
5
4
5
4
3
6
3
2
6
6
3
6
3
3
4
3
4
5
6
6
1
6
4
4
5
4
4
4
3
6
6
6
5
4
6
3
2
4
5
6
2
6
4
3
3
5
4
3
6
6
4
2
5
4
4
6
2
5
6
5
2
6
6
5
6
4
1
5
6
5
6
4
5
5
6
4
3
6
3
6
3
3
5
4
6
5
3
6
6
6
6
4
3
2
5
3
6
4
2
4
3
6
4
5
5
6
5
3
3
6
3
5
4
5
1
5
2
3
2
5
8
4
3
6
4
5
6
6
2
4
4
6
1
6
5
3
6
3
6
4
6
6
4
4
6
5
5
4
4
4
4
4
5
3
4
4
4
6
5
5
5
5
3
3
3
6
6
5
2
4
3
2
4
5
1
5
4
4
5
4
6
5
6
5
4
6
6
5
2
5
5
4
6
6
3
3
6
4
6
5
6
6
6
6
6
2
6
4
4
4
4
4
4
4
5
5
6
4
6
6
4
6
3
6
6
6
4
6
4
6
2
6
4
6
5
6
2
1
4
5
6
6
6
5
2
4
6
6
6
4
4
2
4
5
6
6
4
1
5
3
3
3
4
4
6
3
3
1
5
4
3
3
6
4
5
7
6
4
6
6
5
3
5
6
5
4
4
2
5
1
4
5
5
6
6
6
6
4
3
6
5
6
6
2
1
6
5
6
5
3
4
4
5
1
6
4
1
6
6
6
4
6
4
3
4
5
6
6
4
5
3
4
4
6
5
6
4
5
6
6
6
4
2
6
5
6
5
4
6
6
5
3
5
4
6
4
6
5
6
1
6
3
2
5
2
2
6
4
3
2
5
6
4
4
5
6
6
4
5
6
5
5
6
3
3
3
5
4
4
5
5
5
5
3
1
4
4
4
6
6
6
3
6
3
3
4
1
2
6
6
4
6
3
5
4
5
4
6
7
3
5
5
6
5
6
6
3
6
5
6
3
6
6
2
5
9
6
6
5
6
4
6
2
4
5
6
4
4
4
6
5
3
5
6
6
5
4
4
4
2
5
5
5
6
3
2
3
4
4
4
6
6
1
3
4
4
5
1
6
6
4
4
6
9
5
3
6
4
2
4
4
6
6
6
6
4
2
5
3
3
6
6
5
3
5
4
5
6
3
6
1
4
6
6
3
6
6
2
6
2
5
6
4
2
1
4
6
5
6
3
4
3
4
6
2
6
5
4
6
8
6
6
6
6
3
4
3
6
4
6
5
5
5
6
5
6
1
6
5
6
3
6
6
6
6
4
4
2
5
5
5
5
6
6
4
4
5
5
2
5
5
3
4
4
6
6
6
5
2
3
5
5
6
1
5
4
6
6
6
6
1
5
4
6
4
6
5
3
4
4
5
5
5
6
6
6
6
5
6
3
5
5
2
4
4
5
5
4
3
6
4
5
6
5
6
6
4
3
3
3
5
2
3
2
5
6
5
4
6
5
1
3
6
3
6
6
6
6
6
6
4
6
3
4
5
1
4
5
3
6
5
4
5
3
4
6
4
5
2
5
5
3
6
5
5
4
1
6
5
4
4
4
5
5
5
5
3
5
5
5
5
6
6
4
6
4
6
8
3
3
5
5
6
6
5
4
5
5
4
5
6
2
2
6
5
4
6
6
5
6
5
3
4
6
6
6
6
6
3
6
6
6
5
3
6
4
6
4
5
4
1
6
6
1
5
6
4
2
4
6
3
6
5
6
3
4
6
6
3
5
2
5
6
3
6
4
4
6
5
4
3
4
6
11
5
2
5
5
6
4
5
3
6
3
5
1
4
4
4
4
6
5
6
1
6
6
5
6
6
5
5
6
6
3
4
6
6
6
6
4
6
6
5
6
6
6
5
5
4
4
6
5
6
4
3
4
3
6
4
6
6
5
6
5
2
5
6
6
6
6
5
3
5
6
4
6
2
4
5
4
1
3
3
3
5
3
3
2
6
6
6
5
2
5
6
5
4
3
5
2
5
2
6
5
3
6
4
6
6
4
3
3
5
6
6
5
5
4
5
5
5
4
6
5
5
3
5
3
5
5
5
6
6
5
3
4
6
1
6
6
6
4
3
5
5
3
6
5
4
5
4
3
5
4
5
6
4
6
4
4
6
6
6
5
5
6
4
4
4
2
5
6
6
4
2
6
3
2
1
6
1
6
3
6
6
5
3
6
4
6
4
2
6
6
4
6
3
6
6
3
6
5
5
4
6
6
5
1
5
5
4
5
5
3
6
4
4
5
6
3
6
3
4
4
4
5
4
2
6
5
1
3
4
5
2
3
4
4
4
5
4
4
4
5
2
1
6
6
5
6
6
5
6
3
6
5
5
6
4
6
1
4
5
4
5
3
6
3
4
4
4
5
4
3
3
4
2
4
4
4
5
6
6
6
6
6
5
4
3
4
4
7
4
2
3
6
5
5
3
6
4
5
6
3
2
5
6
5
1
6
3
3
5
6
6
4
6
6
5
2
6
3
6
2
2
6
2
6
6
5
5
2
5
5
4
5
5
6
3
5
5
4
4
6
5
3
3
6
5
3
3
4
1
5
4
3
13
3
4
4
6
6
4
6
1
4
3
6
5
6
5
5
4
6
5
6
5
3
6
5
1
4
6
5
4
6
4
3
6
6
6
4
5
5
8
3
1
6
3
3
6
6
4
6
5
5
3
6
5
4
6
6
2
3
5
6
4
4
6
5
4
6
3
4
6
6
1
6
4
3
6
4
3
5
6
5
6
4
6
5
1
3
4
4
3
5
4
6
5
4
6
3
3
5
5
6
4
6
6
6
6
2
6
4
5
6
6
6
5
5
4
5
5
6
6
4
6
4
5
6
2
6
6
3
6
3
6
5
5
6
9
3
5
3
1
6
6
4
3
4
2
4
6
3
4
6
6
4
6
4
1
4
6
4
4
6
6
5
3
3
5
3
6
2
3
4
6
5
6
3
4
4
3
2
6
2
6
5
6
6
1
5
4
3
3
5
6
5
6
3
3
6
5
6
2
4
3
4
3
4
6
4
3
5
4
4
6
4
6
6
6
4
1
6
6
4
2
6
6
5
5
4
6
2
6
6
6
1
5
6
4
6
6
4
6
2
4
6
6
6
1
2
4
4
5
3
5
4
4
6
2
6
4
6
5
5
2
6
5
5
4
4
6
5
4
5
6
6
5
1
5
6
6
5
5
3
6
4
3
4
3
6
5
6
3
5
6
2
5
5
5
6
6
3
4
1
5
6
3
4
6
5
2
6
4
6
4
4
6
5
6
3
6
4
1
3
5
6
4
2
4
4
6
5
4
5
3
3
3
3
4
4
5
4
6
3
1
6
6
6
6
4
4
5
6
4
5
6
5
1
3
6
2
3
4
2
4
5
5
6
5
5
6
6
6
6
5
8
4
4
4
6
4
6
5
5
6
5
5
6
5
5
5
3
4
3
5
6
1
2
5
4
6
3
5
1
4
4
4
6
6
5
5
5
6
4
4
4
4
4
2
4
6
6
5
6
4
2
5
3
6
5
3
6
3
5
6
6
5
1
4
6
3
6
4
5
6
5
5
4
6
6
6
1
3
3
5
6
4
3
4
5
5
6
4
4
6
4
2
6
4
5
4
3
5
1
5
6
1
4
5
6
5
5
6
2
2
2
3
6
2
6
5
6
6
2
2
4
6
6
6
6
4
4
4
6
3
4
6
3
5
6
6
4
5
8
5
6
6
6
4
6
3
6
6
3
5
5
6
4
4
3
6
4
3
3
2
5
3
5
6
6
6
5
4
5
1
4
4
3
6
5
5
6
2
3
6
6
4
3
5
5
5
3
2
3
2
1
3
6
5
5
1
4
4
5
4
4
3
2
5
6
4
4
1
6
6
6
4
6
6
3
5
1
5
3
2
5
5
4
4
6
3
4
2
3
2
4
6
1
5
6
4
5
5
5
6
6
3
6
4
4
3
3
6
5
5
5
5
3
3
3
4
5
6
5
6
5
6
2
3
6
5
3
6
6
5
6
4
6
6
4
3
6
4
4
3
3
5
5
6
6
6
1
6
5
4
6
6
1
6
5
5
4
5
3
6
6
6
4
4
4
5
5
6
6
5
4
7
6
5
4
5
5
5
2
6
6
3
5
6
6
4
5
6
5
6
3
4
2
5
5
6
4
6
3
3
3
3
2
5
5
6
5
8
4
3
5
6
1
1
4
1
3
3
2
5
6
5
3
4
6
6
5
6
6
5
6
6
3
7
3
4
5
4
4
4
4
4
4
6
5
6
3
6
6
4
5
5
6
5
6
5
5
5
6
5
2
6
6
5
6
5
6
3
4
5
4
2
6
5
6
6
6
6
6
6
3
6
6
2
4
6
6
5
5
6
4
4
5
6
6
2
6
4
2
4
3
6
5
6
6
4
12
5
6
5
6
6
3
4
6
5
6
6
3
6
6
6
4
5
6
1
5
5
4
4
4
5
2
4
3
2
5
4
4
6
4
6
6
3
4
4
6
5
2
3
6
6
5
4
6
5
3
5
4
2
6
6
5
1
6
6
3
3
3
5
1
4
7
2
4
6
4
5
6
4
6
6
5
6
5
4
5
2
2
6
6
6
5
4
6
4
5
6
4
5
5
6
5
4
4
4
5
4
5
2
4
6
5
6
5
6
4
6
6
4
4
2
6
4
6
4
4
5
4
5
5
4
4
6
5
3
5
4
5
5
2
5
5
2
5
5
4
6
5
6
5
6
4
4
2
3
6
2
5
3
4
3
6
4
5
4
4
4
1
5
2
4
5
5
5
3
6
6
6
2
6
1
4
5
6
4
5
4
2
5
1
5
2
4
5
3
4
5
3
5
2
6
3
2
6
3
6
6
4
4
6
3
5
5
4
4
4
2
6
6
4
4
5
4
6
6
3
6
6
6
3
5
3
2
6
2
6
4
5
4
4
3
4
5
1
6
4
3
5
6
5
4
1
6
6
3
3
6
3
5
5
6
4
6
4
6
4
5
4
3
6
6
6
6
1
5
5
4
4
2
5
3
5
5
6
5
5
6
5
4
5
3
6
6
4
3
4
1
4
4
4
5
6
4
4
4
4
6
3
6
6
6
3
6
4
6
3
2
3
5
4
3
5
3
4
3
6
6
6
5
6
3
3
5
6
4
6
4
5
5
3
6
6
4
4
6
4
3
4
6
4
4
1
6
6
4
6
6
6
4
2
4
6
6
5
6
1
5
6
5
6
2
5
6
4
6
5
6
6
4
6
6
5
4
5
3
6
6
1
2
5
2
6
3
3
5
6
3
5
3
5
2
4
6
5
4
2
4
3
5
5
4
5
5
2
6
4
4
5
5
4
1
4
5
3
4
4
1
5
4
4
3
3
5
4
3
4
6
6
5
6
4
6
4
5
7
5
6
5
3
3
6
4
5
6
3
2
2
6
6
6
5
5
5
6
4
6
6
5
5
6
4
4
6
3
6
6
3
6
1
4
3
6
3
6
2
2
4
5
5
5
1
5
5
6
5
5
1
8
6
6
3
3
6
6
6
3
6
10
6
5
6
5
1
4
6
4
6
6
6
3
3
5
6
6
3
4
6
5
6
4
5
4
6
4
4
5
5
2
2
5
5
5
2
4
6
5
6
6
5
5
2
5
5
5
6
4
4
4
1
6
6
6
4
3
5
4
6
3
5
6
5
6
4
6
6
3
4
6
4
6
6
2
6
5
3
6
6
6
6
5
6
6
3
1
6
5
1
3
4
5
5
6
6
5
4
4
6
4
5
6
4
5
4
4
2
1
1
3
1
5
3
1
6
5
6
6
6
2
4
6
5
6
5
4
4
2
2
6
1
5
5
4
4
6
5
3
4
6
5
6
3
4
6
4
4
6
5
6
6
3
6
4
4
6
5
7
5
4
6
6
5
1
3
5
3
4
6
2
3
2
3
4
2
5
4
1
5
6
4
1
5
1
5
3
5
3
5
4
6
6
5
3
6
6
4
4
4
1
5
6
6
6
6
6
3
4
3
2
5
4
3
7
6
6
4
3
5
6
6
5
3
3
6
3
5
3
6
6
6
5
6
6
5
6
3
4
4
6
2
4
4
5
6
2
3
6
4
6
3
3
4
6
6
5
5
6
6
6
6
6
5
3
6
4
6
5
3
5
4
4
3
6
4
5
2
3
6
6
2
6
3
6
6
5
2
6
6
5
6
3
2
5
4
5
5
6
2
6
3
4
6
6
2
4
6
4
5
6
5
5
1
6
4
4
6
6
6
5
6
5
3
3
6
6
6
6
4
5
4
6
4
5
5
6
5
4
6
4
5
7
3
5
3
6
6
5
6
1
2
5
2
6
6
6
1
6
5
4
6
5
5
6
4
6
4
3
4
5
3
5
7
2
6
1
4
5
4
4
5
4
4
5
6
3
4
6
4
4
6
6
3
2
6
6
5
4
6
5
2
2
5
4
6
6
6
3
6
6
6
5
5
4
4
4
5
1
6
3
6
5
4
6
3
6
3
3
4
3
2
6
6
3
6
6
6
3
6
6
5
6
6
6
5
3
5
4
4
3
5
4
5
4
6
6
4
5
6
2
4
4
4
3
1
4
5
4
6
6
6
6
4
5
6
3
6
3
3
2
5
4
4
4
6
1
6
4
5
6
4
4
6
6
4
6
6
2
5
6
5
6
6
4
6
4
5
7
5
5
4
4
6
4
4
4
5
6
6
5
6
3
1
3
6
3
3
2
6
4
6
6
4
4
6
6
2
6
6
4
4
5
1
3
6
2
5
1
6
3
4
5
5
4
5
6
4
4
4
3
6
2
5
1
4
5
4
6
6
6
6
3
6
4
6
5
5
4
5
5
4
5
4
6
5
6
6
5
6
4
6
5
6
4
5
2
6
4
5
4
4
5
3
6
6
1
6
6
6
5
6
6
3
5
5
5
6
4
6
2
3
5
4
3
4
6
4
6
1
5
5
5
6
6
5
2
5
5
6
5
4
6
2
4
1
4
5
3
7
3
5
2
4
3
6
6
4
5
2
3
5
3
3
6
3
6
3
4
5
6
6
6
4
4
4
2
6
5
4
3
2
4
1
3
6
6
2
5
5
6
6
5
3
3
6
5
4
6
3
2
6
6
6
6
3
6
4
6
3
3
5
6
5
6
4
4
5
3
5
6
3
5
4
4
6
4
4
3
5
6
6
1
6
5
4
6
5
6
4
4
4
2
10
5
5
4
6
6
2
6
4
6
4
4
6
4
6
5
5
4
3
6
3
4
1
5
6
4
3
4
4
4
6
4
4
4
4
3
1
4
4
5
3
3
4
4
6
5
6
6
2
6
3
6
6
6
2
6
6
6
6
3
6
5
6
4
4
6
1
6
6
1
2
5
5
5
3
4
5
4
6
4
6
6
6
6
5
1
3
4
5
4
4
6
4
4
6
6
6
4
5
4
6
6
3
6
6
6
4
6
4
4
6
4
5
4
5
5
2
4
3
4
5
6
3
4
4
4
6
5
6
2
6
3
4
3
3
4
5
4
6
4
4
6
4
5
6
1
5
2
6
4
5
6
5
4
6
3
3
6
6
5
6
4
4
6
5
4
5
5
5
6
4
4
4
6
6
5
6
4
3
5
5
4
3
6
6
4
4
6
6
6
6
3
3
4
5
6
6
6
4
3
6
6
6
6
1
5
5
6
4
2
5
6
2
4
3
5
6
4
6
6
5
3
6
6
6
3
5
4
3
5
4
1
4
5
4
6
6
6
19
5
4
3
6
3
6
4
6
3
6
6
4
2
2
2
1
6
6
6
6
6
3
6
3
5
3
6
3
5
5
6
6
6
5
5
6
3
5
3
4
6
5
5
6
5
4
5
6
4
6
1
3
5
5
1
5
3
6
5
6
5
3
4
4
3
3
6
5
4
5
5
6
5
6
4
6
5
3
3
3
6
4
6
6
6
3
6
5
6
2
4
5
4
6
5
4
5
6
5
6
6
6
4
5
6
6
3
6
4
6
6
5
5
2
6
5
4
6
6
6
6
2
3
5
6
6
6
4
3
4
1
6
6
4
5
4
6
4
3
2
6
5
5
6
4
6
3
4
4
5
5
4
5
4
6
3
6
5
4
6
5
6
6
5
6
5
5
4
6
4
4
4
6
4
6
3
6
6
5
3
6
2
4
4
3
2
3
6
6
4
3
6
4
6
5
4
5
2
6
6
6
3
2
5
6
4
6
4
6
4
3
2
5
4
2
6
4
5
5
5
6
5
3
1
5
4
3
4
6
3
5
3
4
6
6
6
6
1
1
6
5
6
3
6
6
3
5
4
5
6
6
5
3
2
5
5
3
6
5
2
3
5
6
6
1
6
3
4
5
3
6
5
2
6
6
4
6
6
3
6
5
6
6
1
5
5
5
6
9
4
5
5
6
4
6
6
4
3
5
6
3
6
6
3
5
4
2
6
4
4
4
4
2
4
4
4
5
6
4
4
3
6
5
4
2
5
2
3
4
4
4
5
4
3
6
6
4
2
4
5
5
6
4
6
5
1
6
6
2
3
4
4
6
4
6
2
4
6
6
4
3
3
5
6
5
6
5
2
6
6
2
1
5
5
4
4
4
4
4
3
2
4
5
4
4
5
4
3
6
3
5
4
4
4
6
1
4
6
6
5
3
5
4
6
6
6
5
4
3
3
5
4
6
4
5
5
3
6
6
4
5
3
5
2
4
6
4
6
5
4
6
4
3
4
6
6
3
5
6
2
4
5
6
3
6
4
4
5
4
5
5
3
4
6
7
6
4
4
5
6
3
5
3
5
5
6
3
6
5
6
6
1
6
6
5
5
2
6
6
6
6
5
6
6
6
2
6
6
4
6
6
2
3
3
5
3
5
4
3
5
6
6
6
2
4
6
5
4
6
3
6
3
3
6
6
6
6
3
6
6
4
6
4
4
6
6
6
4
5
3
7
5
4
6
5
6
2
6
3
6
5
3
6
4
3
4
6
6
6
1
5
7
3
3
5
4
4
3
4
6
4
3
5
5
4
5
6
2
6
6
3
6
5
6
5
4
5
2
5
4
3
4
4
3
5
3
5
6
6
4
5
3
2
6
2
6
4
5
4
5
6
5
3
3
4
3
3
3
6
1
3
6
3
4
6
8
3
5
5
1
6
6
6
1
2
1
4
3
4
5
4
5
2
6
2
2
5
3
4
7
5
4
4
6
5
6
6
6
2
4
6
1
6
4
5
3
2
4
5
3
4
4
6
6
5
3
4
4
6
1
3
3
6
6
5
5
5
6
4
6
6
5
6
4
6
6
6
6
4
6
3
6
4
5
6
1
3
6
6
6
5
3
3
4
5
6
6
3
6
2
5
6
6
3
2
5
5
3
1
5
6
4
4
6
5
5
6
6
4
4
7
5
5
5
1
1
3
6
5
4
5
6
2
4
5
3
6
13
5
5
5
4
5
5
4
6
4
6
5
4
4
1
4
4
6
6
6
3
4
4
3
6
4
6
6
5
6
4
6
5
2
5
5
4
6
5
5
6
6
5
5
6
3
6
5
6
3
5
3
4
4
5
5
1
6
6
6
5
3
5
5
4
4
6
5
4
5
3
6
3
6
6
5
4
5
3
3
4
6
7
4
4
3
6
3
5
2
5
3
4
6
6
4
6
5
5
6
6
4
5
2
4
5
6
3
6
6
6
5
5
6
6
6
6
4
5
3
6
1
4
3
3
5
4
5
3
4
3
4
5
4
5
6
3
4
6
3
5
5
2
6
6
6
2
5
4
5
4
5
4
6
2
4
2
6
5
3
5
4
6
4
6
4
5
6
3
6
5
5
5
6
4
6
4
6
4
6
4
4
3
6
6
4
6
3
6
2
4
5
4
1
6
2
6
2
5
5
6
6
5
6
5
5
5
6
6
6
5
3
4
6
5
5
6
3
3
3
6
5
4
6
1
6
6
6
6
4
4
4
6
6
3
4
3
5
4
5
5
5
6
6
3
3
5
5
6
5
6
6
4
5
6
5
6
6
5
6
6
6
4
6
2
1
6
5
5
5
4
6
5
4
6
4
4
5
6
6
6
3
5
4
6
4
6
5
4
6
2
6
1
4
6
6
4
5
3
5
5
6
6
6
6
6
2
6
8
3
6
6
3
5
3
6
3
6
5
2
6
6
6
5
3
4
6
3
1
6
3
3
5
5
6
2
5
2
4
3
5
1
6
6
5
5
3
5
6
5
6
3
2
5
5
5
4
5
6
4
6
4
4
3
2
5
6
5
6
5
6
6
3
3
6
5
5
4
2
5
4
6
6
2
4
6
4
1
6
5
4
6
3
4
3
5
2
6
6
2
2
6
6
3
4
6
4
4
5
6
5
4
5
5
1
5
6
3
3
6
6
5
5
4
5
5
4
4
6
5
4
5
5
5
6
6
5
1
6
5
5
4
3
6
6
1
6
6
6
6
5
3
5
3
6
6
6
8
6
6
3
3
4
3
6
5
6
5
3
5
5
5
4
6
5
5
3
5
6
6
4
3
3
6
4
4
5
2
3
6
6
5
6
6
3
6
3
5
6
4
6
4
5
6
5
4
5
3
5
1
5
4
6
4
4
4
1
6
5
2
3
6
3
6
4
2
6
6
4
4
5
4
3
4
6
6
6
3
5
3
4
2
1
6
6
6
5
5
3
6
4
5
6
6
6
6
6
4
6
6
4
4
2
4
4
4
5
6
6
6
4
6
4
6
6
6
2
5
6
6
2
6
6
5
6
6
5
1
8
6
3
4
5
5
4
6
5
4
4
6
4
3
5
6
5
4
6
6
6
6
4
6
6
4
6
5
6
3
4
5
4
6
5
6
5
6
6
4
6
6
5
4
2
4
5
3
4
4
6
5
4
4
3
6
6
4
6
6
4
6
6
6
3
5
3
5
3
4
6
5
5
6
4
6
6
6
4
5
4
6
6
4
6
2
5
5
5
6
5
4
6
3
4
4
3
3
6
6
3
6
4
6
6
3
4
3
5
2
5
5
5
5
5
6
6
4
4
3
2
3
3
1
6
3
6
6
4
4
6
4
5
5
4
3
5
6
2
3
2
3
2
6
5
6
4
4
3
5
1
3
6
6
6
6
6
4
4
4
6
6
5
6
5
6
5
4
6
6
4
6
6
6
6
3
6
6
4
1
1
6
5
6
5
5
5
4
4
3
5
6
7
5
4
5
6
5
5
5
6
3
5
6
3
6
6
2
6
5
5
4
5
3
4
6
3
4
5
3
3
5
4
4
2
6
3
3
3
6
3
3
3
5
4
6
4
5
2
3
5
2
6
4
6
4
6
4
6
5
3
6
3
3
4
5
6
6
3
5
3
5
6
5
6
5
6
4
6
6
5
6
4
4
4
6
6
2
2
1
3
5
6
5
6
6
6
4
6
6
3
4
4
4
2
3
5
4
4
6
4
6
4
5
5
6
6
4
6
5
6
6
4
2
4
6
3
4
6
4
4
6
4
6
5
5
5
6
5
4
5
3
4
4
6
5
4
2
5
6
6
5
3
6
6
6
6
6
1
3
4
4
1
5
6
2
4
4
6
5
2
5
5
6
5
5
6
3
6
6
4
6
6
4
6
6
4
6
6
1
6
6
3
4
4
3
6
6
6
6
6
3
3
2
6
4
6
3
4
3
5
4
5
4
4
4
2
6
4
6
1
2
6
4
6
6
2
6
3
3
5
2
5
4
6
6
4
6
6
4
3
4
4
4
6
4
3
3
4
4
2
5
6
5
5
2
3
6
5
4
6
1
4
5
6
6
4
3
5
6
3
6
6
4
3
6
5
5
6
5
4
3
5
6
5
3
5
3
6
3
2
6
1
4
6
3
4
4
5
4
5
6
5
1
3
5
4
3
6
6
4
6
4
3
6
3
2
5
3
5
4
6
4
6
5
3
3
6
5
5
3
6
4
4
5
6
2
5
1
3
6
5
6
5
6
5
6
5
4
5
6
6
5
4
1
2
3
6
5
5
4
4
3
4
5
6
4
4
5
5
5
5
6
6
5
5
4
6
5
6
5
4
5
4
5
3
6
10
6
1
4
6
4
5
4
5
5
2
5
6
3
2
3
6
5
4
5
4
6
5
4
6
2
6
4
5
6
6
5
5
6
3
6
6
5
4
6
5
4
5
5
6
5
3
4
4
1
5
3
4
3
5
2
1
4
6
3
3
2
5
6
3
5
4
5
4
4
4
3
4
5
2
6
3
3
1
2
6
6
1
4
5
5
6
6
6
2
6
5
6
6
6
3
6
6
4
5
6
6
5
4
6
5
5
6
4
5
2
3
6
1
2
6
6
4
5
6
4
5
5
5
4
2
6
6
4
1
4
5
6
6
6
5
6
6
2
6
1
5
4
6
6
6
6
3
6
6
1
5
3
5
6
5
4
5
3
6
6
6
6
6
6
4
2
4
5
3
6
6
4
5
4
5
6
4
6
3
3
4
4
5
5
3
1
6
4
6
5
3
4
6
6
5
1
5
6
4
1
5
5
5
5
4
6
4
6
6
4
6
5
5
6
4
4
1
4
3
6
3
4
6
4
6
6
8
3
6
6
6
6
2
5
4
5
6
2
4
4
4
6
4
5
4
6
5
6
4
6
6
1
6
1
3
6
6
2
3
3
5
4
4
5
6
5
6
3
6
5
4
7
1
5
2
5
5
3
5
4
6
1
2
5
1
6
3
5
5
4
3
6
3
5
4
5
5
3
5
3
3
6
6
6
6
6
4
6
5
5
2
4
6
5
4
6
4
3
3
6
2
6
4
5
3
3
6
4
4
5
4
5
6
4
6
6
3
6
6
5
1
4
1
6
6
5
1
3
4
4
5
3
5
6
4
6
6
4
6
6
5
2
6
4
5
6
4
5
6
6
6
6
4
5
1
6
6
4
3
6
6
5
6
6
5
4
3
6
5
6
6
5
4
6
6
2
3
3
8
3
6
4
5
4
5
3
4
3
4
4
5
6
4
5
4
4
6
4
4
3
5
4
3
4
7
6
3
5
4
6
6
5
6
6
2
5
6
4
6
5
9
5
5
6
6
6
4
6
6
4
4
4
6
5
2
4
6
6
6
6
6
4
3
6
5
4
3
5
6
2
3
4
6
5
5
2
3
6
4
4
5
4
6
5
4
4
6
3
6
2
5
3
6
4
6
3
6
5
6
5
6
2
6
2
3
5
4
3
6
6
3
4
6
4
5
5
4
6
6
3
5
6
6
5
5
4
5
4
4
3
3
4
4
1
3
6
4
3
2
4
5
6
6
6
4
3
5
6
5
3
3
4
2
3
6
6
5
5
6
6
6
4
5
4
5
5
5
4
2
6
3
6
6
4
6
4
5
5
4
4
5
5
4
6
5
3
4
4
5
4
7
6
3
2
4
4
1
6
6
6
5
6
6
6
6
3
1
3
4
5
6
6
6
5
4
6
6
6
3
5
6
5
4
6
6
6
2
5
6
2
6
4
5
4
5
6
6
5
6
1
5
5
5
4
5
5
4
3
4
5
6
4
4
3
2
4
1
2
4
6
6
6
3
3
1
6
4
6
4
5
5
3
6
4
5
5
5
6
6
6
3
6
4
1
5
4
5
4
5
6
5
6
2
6
7
5
2
2
5
5
6
6
6
5
2
5
2
5
6
3
6
6
3
6
3
5
6
4
1
5
2
4
6
5
5
6
6
4
6
3
3
6
1
2
4
3
5
6
6
6
6
4
3
5
3
2
6
4
7
6
6
6
5
3
5
2
3
6
6
4
2
2
4
2
5
5
4
6
6
4
5
1
3
5
5
4
4
5
6
6
5
4
6
5
6
4
3
1
5
1
4
3
6
6
3
6
6
4
1
6
6
6
6
3
4
6
3
4
4
3
5
4
5
6
5
6
3
6
4
4
2
2
6
8
4
6
6
4
4
4
2
6
3
5
2
5
6
5
11
5
4
5
4
4
6
3
3
3
6
5
4
4
2
2
1
5
3
5
4
4
4
4
4
3
4
5
1
5
3
5
6
5
6
5
4
4
3
4
5
4
5
2
6
6
1
4
5
6
6
5
6
4
6
2
4
3
6
4
5
4
4
4
4
4
4
5
6
6
2
5
3
6
2
4
6
5
4
6
2
2
5
6
6
4
5
4
5
5
4
6
4
3
4
3
6
6
6
5
5
2
4
4
6
3
6
4
5
5
5
8
4
6
6
5
2
2
5
3
5
4
6
5
4
6
6
6
1
6
6
2
4
6
3
6
4
2
4
2
4
3
4
3
6
5
5
1
4
2
4
1
5
5
5
4
6
6
3
3
6
2
6
5
6
4
6
4
5
4
3
5
4
5
2
5
6
6
6
4
3
6
5
4
6
6
3
5
6
6
6
5
5
2
3
3
6
6
6
5
4
6
5
4
6
3
3
5
6
6
6
5
6
6
6
3
6
5
3
6
6
6
3
1
3
5
5
6
6
5
5
4
4
5
1
5
4
4
6
5
3
3
6
1
6
3
4
5
6
6
6
4
2
3
5
2
4
6
4
6
6
3
6
6
3
4
1
4
2
6
4
6
4
4
6
1
6
5
4
4
5
6
6
4
6
4
4
4
5
4
5
6
2
6
6
6
5
5
4
6
3
6
5
4
6
2
6
4
6
5
6
1
5
5
6
6
4
1
6
5
6
4
6
6
5
6
6
6
6
5
6
4
6
5
6
6
4
5
1
5
5
4
5
5
3
3
3
4
3
5
6
1
6
3
4
4
4
4
6
4
3
5
4
5
5
5
3
5
6
1
6
4
6
4
5
6
4
5
3
5
6
4
3
5
5
6
6
4
6
4
1
6
6
2
6
2
3
6
4
5
5
5
6
4
4
5
3
4
4
6
1
3
6
6
6
6
4
4
6
3
1
5
3
6
6
5
6
5
4
4
2
6
6
6
3
3
4
2
6
5
3
6
4
5
4
3
5
4
5
5
6
3
6
6
6
6
9
1
6
5
3
5
4
5
6
3
5
4
4
4
4
4
3
3
3
4
4
3
6
4
4
6
1
5
6
6
6
6
4
3
4
6
5
2
6
3
5
6
4
6
5
6
2
6
4
4
5
5
6
4
12
5
3
5
5
6
6
6
3
5
6
4
3
2
5
3
6
6
5
6
4
6
3
4
5
5
4
5
5
5
5
6
5
3
2
6
1
6
5
4
4
5
4
3
2
6
6
6
5
5
6
5
5
6
4
3
5
3
6
6
4
6
1
4
6
6
6
5
3
4
6
4
5
4
4
3
6
4
4
6
5
2
4
4
4
4
6
2
4
6
3
2
4
4
4
6
6
1
6
4
5
6
2
4
4
3
1
4
2
6
8
4
4
5
6
6
6
3
2
3
5
6
3
6
4
6
3
6
6
6
2
3
2
1
5
3
4
5
6
2
2
5
6
6
6
6
6
4
4
1
5
4
3
6
3
6
3
2
3
1
6
3
1
6
2
6
6
1
6
1
4
5
3
5
6
6
5
5
6
6
3
5
6
6
6
6
4
6
4
6
4
6
6
6
3
5
6
5
5
6
2
6
4
6
2
3
6
6
5
4
6
5
2
4
6
3
6
5
6
4
2
4
5
3
6
6
5
5
6
6
4
4
6
3
5
2
4
5
5
5
6
4
4
6
1
6
6
6
5
6
6
3
4
3
6
6
5
3
5
3
4
4
6
5
6
6
4
3
6
5
5
5
6
2
4
4
6
6
5
4
6
5
4
6
6
1
6
6
1
1
6
4
6
6
3
5
5
6
2
1
5
6
4
5
4
6
4
4
5
5
1
3
5
6
6
4
4
5
5
4
6
6
4
4
6
2
6
4
1
4
5
5
6
6
4
5
6
4
5
5
4
2
4
3
6
2
3
3
4
3
6
3
4
4
5
5
6
6
1
2
5
6
4
6
5
4
6
3
6
5
6
1
4
4
6
4
6
2
6
3
3
5
6
5
3
3
4
6
6
4
4
5
5
6
5
6
5
4
2
3
2
5
3
4
3
4
6
6
6
3
3
5
5
5
3
3
4
5
6
3
6
5
1
5
6
6
6
4
2
1
6
6
6
4
4
5
6
4
6
4
5
4
3
6
6
4
6
5
4
6
4
4
4
6
4
4
5
4
4
6
4
4
4
6
3
6
3
6
3
6
5
3
3
3
4
3
4
5
6
5
4
6
6
5
3
3
4
6
6
3
6
6
5
4
5
6
4
2
5
2
6
2
6
4
6
1
5
6
6
5
6
4
3
6
6
4
5
6
6
4
2
5
5
4
5
4
3
6
4
7
5
5
5
6
3
3
6
5
3
3
5
6
4
4
6
6
3
6
4
5
3
5
5
6
5
6
6
5
3
6
2
6
6
5
6
5
6
3
3
6
6
5
6
4
3
4
3
3
6
4
2
4
5
6
6
3
5
4
4
4
2
3
4
5
5
4
6
4
5
5
7
5
6
5
4
6
4
3
1
6
6
3
5
2
4
4
4
3
3
6
4
4
2
4
5
6
4
2
2
6
6
6
4
4
4
6
4
4
4
6
6
3
5
6
4
3
2
6
6
4
6
6
6
13
2
5
6
4
5
2
6
4
3
6
5
3
3
3
5
6
5
6
6
4
4
4
6
6
6
6
4
2
5
6
5
4
4
6
5
6
4
6
1
6
3
5
6
6
4
6
3
4
5
5
4
4
5
5
5
4
6
1
5
5
5
3
6
3
4
5
5
4
6
4
6
4
2
4
6
6
4
5
5
5
4
2
6
6
5
6
6
6
1
5
5
6
6
5
5
4
5
3
3
4
3
4
4
2
6
4
5
6
3
5
6
6
3
6
5
1
5
2
3
4
1
6
4
4
5
3
6
4
7
3
3
6
6
3
6
4
4
6
6
3
6
1
6
4
6
4
3
6
4
2
6
4
4
5
4
5
6
6
5
6
5
1
4
5
2
6
5
5
1
6
6
5
4
5
2
6
4
6
6
3
4
6
6
6
4
5
3
4
6
4
4
6
4
6
5
1
6
3
3
5
4
3
2
5
6
4
5
4
4
4
6
2
6
6
5
6
2
2
6
6
6
5
4
1
2
4
5
3
4
1
2
1
3
3
4
3
2
2
5
4
3
2
4
3
6
1
4
6
6
4
6
5
4
6
6
6
6
4
6
5
3
3
6
4
4
4
5
5
6
4
4
4
3
6
5
1
2
7
2
6
3
6
6
6
6
6
7
4
4
6
6
6
4
3
5
6
4
2
5
5
6
3
6
5
4
1
6
5
6
3
3
4
5
6
4
6
3
6
3
4
4
5
3
5
3
5
3
3
5
4
4
4
5
3
4
3
6
4
6
6
5
2
3
3
1
6
4
6
5
4
5
5
6
6
4
2
1
2
6
5
5
5
6
1
6
4
4
4
4
5
4
5
5
4
2
3
2
5
6
6
6
3
1
4
6
3
4
5
4
6
6
4
6
3
6
4
3
4
5
6
4
5
6
6
4
1
4
6
2
4
6
5
6
4
4
4
2
3
5
6
5
4
5
2
4
6
5
4
4
3
6
5
2
5
4
3
5
1
5
5
3
4
5
4
3
5
6
5
3
5
5
4
5
6
4
6
6
3
1
6
4
6
5
4
5
6
6
4
4
4
4
1
5
2
5
3
5
5
5
3
6
5
1
4
3
3
4
5
4
5
6
5
3
3
3
5
4
4
5
5
4
4
5
4
5
5
6
6
5
6
6
2
4
4
2
5
7
4
2
2
5
6
6
6
6
6
4
3
6
5
4
6
6
3
3
4
6
4
4
5
3
6
6
5
6
5
5
5
6
5
6
1
5
6
6
6
4
6
6
6
5
4
5
4
5
6
5
3
5
4
2
6
6
6
5
5
2
4
6
5
1
6
3
4
6
4
3
4
6
4
4
6
5
5
5
4
6
5
5
5
4
3
3
6
6
6
6
4
4
3
6
6
2
5
4
6
6
6
6
6
4
5
3
4
6
6
5
2
5
5
4
5
6
5
4
4
6
5
5
4
6
3
6
5
3
6
4
5
6
5
6
5
6
4
3
4
4
4
6
6
6
4
4
3
5
6
4
6
6
4
5
4
5
2
3
6
6
5
6
6
3
5
6
5
2
6
6
3
5
4
3
5
5
6
5
4
5
2
5
4
1
5
4
5
4
6
5
5
6
5
3
6
4
6
3
6
6
5
6
3
3
6
4
4
1
5
6
5
4
6
5
1
3
3
6
6
3
2
5
6
6
6
5
6
6
2
4
5
4
3
5
5
5
4
6
2
3
3
4
5
6
4
5
3
6
6
5
6
2
5
3
5
5
3
5
6
2
6
6
4
4
5
6
6
6
3
6
6
3
6
2
5
6
2
5
2
5
6
5
3
4
5
6
5
5
4
6
4
2
6
4
3
6
6
4
6
5
3
3
4
3
6
6
4
6
6
6
3
6
6
3
3
6
6
4
2
6
4
5
5
6
5
5
5
1
1
6
4
3
4
4
6
6
5
6
1
5
5
6
5
6
3
5
6
4
3
5
2
4
4
6
6
6
4
6
4
4
4
1
5
3
4
6
4
4
6
6
3
5
3
5
6
6
4
6
4
5
6
6
5
6
6
6
1
6
2
4
6
4
6
5
5
5
5
5
6
6
6
3
4
6
5
6
4
5
5
6
5
4
5
4
5
5
6
3
4
1
6
4
6
5
4
3
6
5
3
6
3
6
6
4
4
4
4
6
3
5
4
6
6
5
5
6
6
6
1
4
3
3
6
4
3
4
5
4
6
3
6
6
5
6
6
1
5
4
6
1
6
4
6
6
4
6
5
6
5
5
6
5
4
1
6
4
5
3
5
4
6
4
6
4
3
3
4
3
4
4
4
3
4
2
6
6
4
5
5
6
6
6
6
5
5
5
5
4
3
4
4
2
6
1
5
2
6
6
4
9
5
5
6
4
4
6
6
6
6
4
4
6
5
5
4
5
3
6
5
5
2
4
6
5
4
6
4
3
6
4
6
6
6
5
6
6
4
2
2
3
4
5
3
5
6
3
6
2
6
2
4
6
6
6
3
6
5
4
6
5
6
6
6
4
5
6
6
4
2
4
3
2
6
3
5
4
6
1
6
6
4
6
6
2
2
4
1
5
5
2
6
3
3
6
2
4
1
6
3
1
5
6
6
5
4
4
4
6
6
4
6
4
4
4
5
6
5
3
2
4
6
5
3
6
6
6
4
4
2
4
4
4
6
6
5
5
3
2
6
6
4
5
6
5
6
4
6
5
6
5
4
6
5
2
3
6
5
4
6
6
5
6
6
5
6
4
6
5
4
5
3
5
6
6
4
2
3
5
6
5
6
6
2
3
6
3
6
6
5
6
3
2
6
5
3
4
6
6
3
5
1
3
5
4
6
5
5
5
4
6
6
6
5
2
2
6
3
3
6
4
5
2
4
4
4
4
4
5
2
3
3
3
4
4
4
2
5
6
2
3
6
6
5
6
4
6
5
4
5
5
1
4
5
3
6
5
5
5
5
5
6
5
6
3
5
4
2
5
4
2
5
3
5
4
4
6
3
6
5
4
6
7
4
6
6
6
3
3
6
6
5
4
2
6
5
3
5
4
3
6
5
5
4
3
4
4
6
3
6
6
4
6
2
3
3
6
6
3
4
5
4
6
6
5
2
6
4
2
2
4
3
3
6
6
4
5
4
3
2
3
5
2
5
6
1
4
2
6
4
4
5
3
1
4
2
5
6
6
5
1
5
6
3
2
3
4
3
2
4
5
6
6
5
6
3
6
3
5
2
5
4
7
5
6
3
4
5
4
4
5
4
6
4
6
4
4
3
5
6
4
6
4
3
3
6
4
5
6
2
3
1
5
5
4
3
5
2
5
3
6
5
6
5
1
6
6
6
4
5
6
6
5
6
6
2
5
5
3
4
4
5
5
6
6
6
4
5
5
6
6
3
6
5
2
6
4
6
5
3
6
6
6
4
1
6
5
6
6
5
4
5
4
4
3
5
3
6
4
5
4
6
4
6
4
1
2
6
5
6
4
2
6
6
6
5
4
4
2
2
6
4
3
4
5
4
5
3
6
6
4
6
3
6
5
6
5
5
6
6
6
3
6
2
6
5
4
5
6
4
6
4
4
3
6
5
2
5
3
6
1
6
5
3
5
6
6
5
3
2
1
4
4
6
4
5
4
4
5
5
6
6
4
6
4
6
6
4
5
4
2
6
5
6
4
4
2
6
7
11
3
6
6
6
5
5
6
6
5
2
5
5
6
6
5
5
1
4
4
1
3
6
6
6
4
4
5
4
5
4
6
5
4
4
6
3
6
5
5
1
2
6
6
5
2
2
4
6
1
6
6
4
2
4
6
2
4
5
6
4
5
4
5
4
6
6
4
6
2
4
6
6
3
6
5
6
3
4
6
6
5
6
6
1
1
3
5
5
4
2
5
5
6
6
1
3
6
6
5
2
5
5
5
5
4
4
5
5
6
6
6
6
3
6
3
4
4
4
5
5
6
6
4
5
5
6
3
5
4
2
6
6
6
4
4
3
7
3
6
6
1
6
5
3
6
4
4
5
5
3
6
6
6
6
5
6
5
6
3
6
6
5
6
3
3
4
4
5
4
5
6
4
1
4
6
5
5
5
5
5
5
4
6
6
4
6
6
3
6
6
4
5
6
5
5
6
6
1
5
2
6
4
5
5
6
4
6
6
5
6
6
6
5
2
4
4
5
5
6
2
5
6
6
6
4
6
1
6
3
6
1
4
1
3
6
6
5
4
6
5
6
3
1
5
3
5
5
2
5
5
3
6
3
4
3
7
5
6
5
6
4
6
5
6
4
3
5
6
6
6
4
6
3
6
1
6
5
5
6
3
5
4
4
4
6
3
5
6
6
6
4
5
4
5
4
6
6
3
6
3
6
6
5
6
5
2
6
6
2
6
5
2
4
5
6
5
4
5
4
5
5
4
3
6
6
6
6
5
5
4
3
3
4
6
3
6
2
1
3
3
4
4
5
4
5
2
5
4
4
6
6
6
5
3
6
4
6
4
5
5
3
4
3
1
2
3
6
2
6
6
6
4
5
6
5
6
5
6
1
6
6
4
2
4
3
3
5
4
5
6
2
6
6
6
4
2
5
6
2
3
6
4
3
5
3
1
5
4
3
7
3
3
6
3
6
5
5
3
6
5
4
3
4
6
3
6
4
5
6
5
4
5
4
6
4
5
4
6
3
4
6
5
4
6
5
6
4
6
4
5
6
4
6
5
6
4
3
3
6
4
6
4
4
4
4
6
3
2
6
4
3
6
6
6
5
2
4
3
4
3
5
4
6
5
4
4
4
5
4
4
5
6
4
2
6
4
6
4
3
3
3
2
6
3
3
4
3
5
2
4
5
6
5
5
6
4
3
6
5
3
2
6
6
5
2
3
1
1
6
4
4
4
4
5
4
5
6
6
6
2
4
3
4
5
4
6
5
5
6
4
6
4
6
3
2
5
2
6
3
3
5
3
4
5
5
6
6
4
6
4
5
4
6
5
5
5
6
6
4
6
2
4
6
6
5
6
6
6
5
4
6
3
5
3
6
4
5
5
4
6
6
5
6
4
5
4
6
3
3
6
4
6
4
3
6
6
5
4
3
6
4
2
2
3
5
4
3
3
6
6
4
5
5
6
6
1
6
3
5
5
4
6
6
3
3
5
5
4
6
6
6
6
4
6
4
4
5
6
4
3
6
4
6
6
5
5
4
6
6
6
3
4
3
3
4
6
5
6
5
5
3
4
4
6
6
3
6
5
6
3
5
5
6
3
6
6
6
6
5
3
3
3
1
5
6
4
6
5
6
5
4
3
5
2
5
3
5
3
3
4
5
2
3
5
6
5
4
5
5
4
5
6
6
5
5
3
6
6
5
6
3
6
4
6
6
6
6
3
5
6
6
5
6
4
4
3
4
3
6
5
6
6
5
6
6
2
6
6
5
4
4
1
6
6
4
3
6
3
6
3
5
5
5
2
3
1
6
3
4
2
4
5
4
6
5
3
6
4
5
4
3
3
6
5
5
4
5
2
5
3
6
5
6
6
6
5
5
6
5
6
5
6
5
3
6
5
3
5
6
4
3
5
3
6
5
6
4
3
4
1
6
6
6
5
6
4
6
2
4
5
3
3
6
2
6
4
4
3
5
5
4
4
4
6
5
4
1
6
4
5
5
6
6
3
6
4
6
6
4
6
5
6
4
4
3
6
4
5
6
4
5
3
6
6
4
5
5
6
6
2
4
6
4
6
6
5
3
6
4
4
4
5
6
4
6
5
6
3
6
6
6
3
3
3
1
6
6
6
3
6
6
6
4
6
4
4
6
4
3
5
2
4
4
4
1
6
4
6
4
5
6
6
3
6
4
6
5
1
5
4
4
6
6
4
5
6
6
5
4
5
6
2
4
5
4
4
3
6
4
6
4
5
5
6
4
6
5
4
4
4
3
5
6
1
4
2
4
5
2
3
5
2
5
5
3
6
4
5
6
4
5
6
5
6
6
4
6
5
3
6
5
11
3
5
3
3
5
3
6
5
1
5
5
6
6
4
5
6
5
3
4
5
4
6
3
6
6
6
6
4
5
4
6
6
3
6
6
5
4
4
6
5
6
2
3
5
4
6
10
6
4
4
3
6
6
4
6
6
6
6
4
4
4
6
6
4
6
2
6
3
4
4
6
6
5
4
3
5
4
6
5
3
5
4
5
4
4
4
2
6
6
4
6
4
3
6
3
5
6
1
6
5
6
3
5
4
2
5
5
2
5
6
5
6
5
5
6
3
6
4
6
2
4
5
1
6
6
2
6
4
6
4
3
4
6
6
6
6
5
4
4
4
6
4
6
5
4
5
3
6
6
5
4
6
4
5
1
6
5
6
6
6
5
6
4
6
3
5
5
3
4
3
6
4
5
3
5
4
1
4
6
6
5
5
5
5
6
6
6
5
6
6
4
6
5
3
4
4
5
5
6
6
6
6
6
6
3
3
2
5
5
6
5
4
4
5
7
4
6
6
6
4
6
6
4
5
6
3
6
4
6
1
3
6
4
6
3
4
6
5
3
6
2
6
6
4
4
5
6
6
3
4
6
5
6
4
6
5
5
5
3
4
5
6
6
4
1
5
6
5
5
6
4
6
6
4
4
4
2
5
4
3
5
4
6
5
5
6
1
6
17
6
4
5
4
6
4
2
6
4
4
3
4
6
6
6
6
6
6
6
5
2
6
3
5
5
4
3
5
1
6
4
5
5
4
4
3
6
3
5
6
1
4
5
5
6
6
3
2
3
5
2
4
6
6
6
6
6
6
6
5
4
6
6
2
3
6
5
3
4
4
2
6
6
1
6
3
3
6
2
3
6
6
6
4
6
5
4
5
5
4
6
4
6
6
4
4
1
5
6
3
4
4
4
4
3
3
5
4
6
5
3
6
5
5
5
6
4
6
6
3
1
6
9
4
5
6
6
5
3
5
6
3
5
4
4
4
3
4
3
3
4
5
5
6
5
6
4
6
5
6
5
1
5
6
2
2
6
6
5
6
2
5
4
3
6
5
4
4
6
2
5
3
5
4
6
6
6
6
6
5
1
5
4
4
5
6
6
2
4
6
6
4
5
2
5
6
5
5
4
4
6
6
3
4
5
4
6
2
4
6
6
1
6
3
5
5
6
4
6
4
6
6
6
5
2
3
4
5
4
6
2
7
6
6
6
5
4
6
3
5
6
6
7
5
1
6
6
1
4
6
4
4
5
4
6
5
6
6
4
3
6
6
6
6
5
6
3
6
6
6
6
6
3
2
4
6
6
3
6
6
2
5
6
6
6
4
6
6
5
4
4
2
6
4
6
3
6
4
2
6
5
6
5
4
6
4
2
6
5
4
5
5
3
5
6
3
5
3
4
3
3
6
6
4
5
4
6
6
7
4
6
6
4
6
5
4
6
3
6
3
4
5
6
4
3
5
4
5
3
3
5
6
5
4
4
4
3
4
4
4
3
4
3
3
6
4
5
4
6
6
6
4
3
4
3
4
4
6
4
6
2
5
4
2
6
4
6
6
6
2
5
6
6
6
4
6
5
5
4
5
6
6
4
4
6
5
6
4
5
4
4
4
6
5
6
5
6
4
4
5
6
4
6
5
3
6
4
6
3
4
6
4
4
5
6
4
6
6
5
3
5
6
3
6
4
2
6
5
4
5
6
4
6
1
5
6
4
4
1
5
5
3
4
6
5
3
3
4
6
6
4
2
5
6
1
6
3
2
4
4
4
3
3
4
5
4
4
5
4
6
4
5
6
4
6
1
4
5
5
5
4
3
2
6
6
2
3
7
6
5
6
6
5
6
4
3
6
3
5
4
5
4
5
6
1
5
5
6
5
6
4
1
1
6
4
5
3
2
5
4
6
6
5
5
2
5
6
2
2
3
2
4
5
3
1
4
5
4
10
6
5
6
5
6
5
3
6
6
6
4
4
3
4
5
4
5
6
2
3
6
6
4
4
5
2
2
6
4
6
4
4
2
2
5
4
6
4
4
2
3
4
4
6
5
2
4
5
6
4
3
2
4
6
6
6
5
5
6
6
5
6
3
3
6
3
2
2
4
6
5
6
4
6
6
4
5
6
5
3
5
6
6
6
6
6
6
6
6
6
4
5
4
4
6
6
4
3
6
6
4
5
5
4
1
1
6
6
6
4
1
4
6
5
6
2
6
2
6
6
5
5
4
2
5
6
4
4
1
5
6
4
4
4
8
6
5
6
5
4
2
5
4
6
4
2
6
6
6
4
3
5
3
6
6
6
3
4
3
6
6
5
5
5
6
6
3
4
3
2
6
6
2
4
6
5
2
1
4
6
3
5
4
4
5
6
6
2
5
4
4
5
4
3
6
4
5
6
2
6
3
3
4
6
6
5
4
3
2
3
5
6
5
4
6
5
6
5
5
6
5
5
3
6
4
3
5
3
4
5
4
4
6
6
6
6
5
3
6
3
6
6
6
5
6
6
3
6
6
6
4
6
6
4
4
6
3
3
2
5
3
3
2
4
4
3
6
3
4
4
4
5
6
4
6
3
3
5
6
2
6
4
4
4
6
6
5
6
6
4
3
6
2
5
6
3
3
1
6
3
5
2
3
6
6
2
5
5
5
5
4
5
17
6
4
5
6
4
6
6
5
4
6
5
3
6
6
7
6
5
2
6
6
6
4
1
5
6
6
6
6
2
6
4
4
5
4
4
6
4
4
6
2
5
6
4
6
1
5
5
6
3
5
5
6
1
5
5
1
4
5
4
4
6
6
2
3
6
4
2
5
5
5
5
5
5
5
4
3
5
4
5
4
4
4
6
6
6
2
6
4
5
6
5
6
4
5
2
2
3
6
5
4
5
1
3
5
5
5
1
6
6
1
5
5
5
2
5
5
6
6
4
6
5
6
3
3
6
2
2
5
3
6
5
4
4
5
5
5
1
4
6
4
4
2
4
3
6
5
5
4
2
3
5
6
4
6
4
6
4
5
4
6
6
5
6
3
4
4
4
6
5
6
3
5
6
2
6
4
3
6
6
2
3
3
4
4
4
6
6
5
4
5
6
5
6
6
6
3
4
4
6
3
5
5
6
4
6
4
5
4
4
3
4
5
5
6
6
2
5
6
4
6
6
2
6
5
2
6
6
5
3
1
5
5
6
2
4
5
4
5
6
6
4
6
6
5
2
6
6
6
4
4
1
6
6
3
4
6
4
3
4
6
5
3
3
5
4
5
5
2
6
5
6
6
6
6
6
6
4
6
3
4
6
6
4
6
6
5
3
5
6
4
3
2
4
4
6
5
6
5
4
4
6
6
3
6
6
4
6
6
5
3
6
4
4
5
6
6
6
6
5
3
1
3
6
4
6
5
6
2
3
4
4
6
4
6
4
4
6
5
6
4
4
3
3
6
3
3
2
6
6
6
4
5
4
5
2
4
6
4
4
6
2
5
6
3
4
6
3
6
3
6
2
6
3
3
2
6
5
6
6
6
5
4
6
5
6
5
3
5
4
6
3
6
6
6
6
3
4
6
5
6
4
6
6
6
1
6
6
4
3
4
4
5
4
4
6
4
6
4
2
3
2
6
3
2
5
5
3
4
3
4
4
4
5
5
3
6
5
6
5
2
6
5
5
6
2
6
3
5
5
4
3
6
1
6
5
5
3
3
5
6
4
6
3
3
3
1
2
1
4
6
6
3
4
2
4
5
3
4
5
6
5
6
6
6
6
8
6
1
3
3
6
2
4
6
3
3
6
2
1
5
5
4
5
5
3
2
2
4
6
6
5
5
3
6
3
2
4
6
5
6
3
6
6
3
5
6
6
5
6
4
5
3
6
5
2
6
6
4
1
5
4
4
6
5
6
3
3
6
2
5
6
6
5
3
4
4
6
4
4
3
6
4
4
6
1
6
3
5
4
6
6
4
6
6
6
3
4
6
6
6
6
5
3
3
3
6
6
2
3
5
6
4
6
4
3
6
6
4
6
5
2
5
5
4
2
6
3
6
3
5
5
6
6
5
6
5
6
4
3
6
6
4
6
5
6
4
2
6
2
4
1
5
3
5
4
4
4
3
6
6
4
5
6
6
3
6
6
3
6
5
4
2
4
3
5
5
3
5
2
3
4
4
3
5
6
6
6
1
5
6
6
3
6
3
5
1
4
5
4
5
3
5
4
5
6
3
6
6
6
5
6
6
4
6
6
6
2
4
5
4
6
6
3
6
5
6
4
4
1
6
3
6
5
3
4
1
3
6
5
3
6
6
4
4
6
5
5
6
5
3
4
6
3
4
4
5
3
6
4
6
4
6
6
5
4
4
6
1
3
5
4
5
2
4
6
6
6
5
5
3
6
6
4
4
5
6
4
2
5
4
5
4
4
5
6
6
3
6
6
6
4
1
5
4
2
5
2
5
6
1
4
5
4
4
5
6
5
4
4
5
4
6
5
6
4
4
4
3
1
4
6
1
5
5
6
6
3
5
4
4
3
5
4
2
6
4
5
2
2
4
3
6
4
6
3
5
7
5
2
5
6
4
3
6
6
6
6
6
6
1
1
8
6
6
6
4
4
6
4
3
6
4
4
5
7
4
3
5
1
6
4
4
6
5
4
6
4
5
2
5
5
6
1
6
3
4
4
6
5
5
3
6
4
5
1
6
4
6
2
6
1
5
5
4
4
6
4
6
5
5
4
4
6
4
6
4
5
6
3
6
6
5
6
4
6
6
4
6
6
5
3
4
6
4
6
6
6
4
3
4
4
2
6
3
2
6
5
4
4
6
4
4
4
6
4
1
4
4
3
4
5
2
4
6
6
4
6
3
6
4
6
4
6
3
2
6
4
5
5
4
5
6
5
6
4
6
6
5
4
4
3
4
6
1
4
6
3
6
5
4
5
5
5
5
6
4
6
3
2
4
5
3
4
6
6
4
6
5
6
5
4
6
5
6
6
3
5
3
1
4
5
4
4
4
5
2
6
4
3
3
1
3
1
5
4
2
3
5
6
6
2
4
6
6
5
6
6
4
5
4
6
5
1
4
5
6
2
4
3
4
6
4
2
5
4
4
5
4
6
4
4
5
5
5
3
6
6
6
6
5
4
6
6
4
4
1
6
4
1
6
6
3
4
5
6
6
2
1
1
6
5
3
9
4
4
5
6
4
3
5
4
2
2
4
5
6
6
5
5
6
1
6
5
4
3
5
6
3
5
3
6
6
2
5
6
6
3
2
5
5
5
3
4
6
5
6
5
6
3
3
4
4
3
3
5
4
6
6
6
6
6
6
6
3
4
4
5
3
4
5
6
2
6
6
6
4
5
6
1
1
6
6
4
4
2
4
1
4
4
4
6
2
4
4
4
3
6
4
6
6
1
3
5
5
6
4
6
3
4
5
4
4
4
6
4
6
4
6
5
2
5
6
2
6
6
3
6
6
6
1
6
6
6
6
4
5
5
6
5
4
6
5
6
3
4
5
1
4
6
6
3
3
2
6
5
4
5
4
6
4
4
6
1
6
4
4
5
6
3
6
2
5
6
5
3
6
5
4
1
3
6
2
6
5
6
5
5
3
4
3
5
6
3
6
5
5
5
5
6
6
6
5
2
4
6
1
6
4
5
4
6
2
4
5
13
3
6
5
4
6
6
6
6
5
3
3
4
5
4
5
4
4
5
4
4
4
6
5
5
6
1
6
2
6
3
5
5
4
4
3
6
6
4
5
4
6
6
5
3
6
3
5
4
6
6
3
2
5
3
6
4
4
6
6
6
3
4
5
6
6
4
5
4
6
3
5
3
4
6
6
6
4
5
6
5
4
6
6
2
6
8
2
5
5
5
6
5
6
4
3
6
6
3
6
6
2
4
3
6
3
5
6
1
6
3
5
2
4
4
2
5
6
5
5
7
2
2
6
5
6
1
5
6
3
5
5
4
6
2
3
6
5
6
3
5
4
5
6
5
5
6
6
6
1
5
2
2
5
5
5
5
4
5
3
3
5
6
6
6
5
4
4
4
6
5
3
4
6
6
6
4
3
2
6
4
4
4
4
3
5
3
5
4
5
1
4
3
5
5
6
2
4
3
6
5
5
5
4
1
4
6
5
4
5
3
6
6
5
4
6
5
6
5
6
6
6
4
5
6
5
6
3
4
6
4
6
1
4
6
4
5
6
1
4
5
11
4
4
5
1
6
2
3
5
3
6
4
3
2
6
6
3
6
2
1
5
6
4
5
5
4
7
6
6
4
4
5
6
3
4
5
5
3
4
6
4
5
4
6
4
5
5
2
5
6
6
5
2
6
2
4
5
6
6
6
6
4
2
6
6
5
2
4
6
3
6
4
4
6
4
6
4
5
5
4
4
5
5
4
6
6
2
5
4
5
6
3
6
3
4
6
3
6
6
6
6
1
6
4
4
2
5
6
5
6
4
6
6
6
6
3
5
4
5
5
6
5
6
5
4
3
6
4
6
6
4
4
5
3
5
4
5
6
6
5
3
3
4
3
6
4
1
6
6
6
5
5
3
6
5
6
2
4
3
3
4
3
6
4
4
3
6
6
3
6
4
5
1
5
5
6
6
5
5
6
2
5
4
6
1
6
5
6
6
3
5
7
6
5
6
6
6
6
5
6
2
4
6
4
4
2
6
4
5
5
6
6
4
6
3
6
1
4
2
6
5
3
5
6
3
4
6
3
6
5
4
6
5
5
4
5
6
5
4
3
6
4
6
1
6
6
4
6
4
3
5
3
6
6
1
5
4
6
6
4
4
4
3
2
4
4
6
6
5
5
4
6
6
5
3
5
5
5
6
4
2
6
5
5
2
6
5
4
3
4
5
6
6
6
5
6
3
6
4
5
4
6
3
3
6
6
3
6
6
5
6
6
4
5
2
6
6
5
5
5
4
6
5
5
4
3
5
3
6
4
2
6
4
6
6
4
5
4
4
2
6
4
6
4
6
4
5
2
5
5
4
5
4
6
6
6
2
5
6
4
6
6
6
1
6
3
3
6
1
6
6
5
2
4
5
3
6
1
4
4
6
5
8
6
6
5
6
4
4
4
6
6
5
4
5
3
5
6
4
5
4
6
4
6
4
6
1
6
4
2
3
6
6
5
6
6
4
4
6
5
6
2
6
2
4
4
4
5
5
6
4
4
5
6
6
5
4
1
4
5
6
1
6
4
6
6
3
6
3
6
6
4
4
6
4
5
4
4
4
3
6
4
3
4
6
5
4
4
5
5
6
6
4
3
5
4
4
5
4
2
4
6
4
4
6
3
5
6
5
1
6
6
3
6
5
4
5
6
4
6
5
6
5
3
6
4
5
6
6
4
2
6
6
5
5
5
6
3
3
6
4
2
5
6
6
3
3
4
5
5
3
5
3
4
4
5
6
6
6
5
5
4
3
3
4
3
2
6
8
6
6
3
5
4
5
5
3
2
6
4
5
5
6
5
7
6
1
6
5
6
6
6
5
5
6
2
6
6
6
6
2
5
5
4
1
3
6
6
1
6
3
6
6
1
4
3
6
6
2
11
6
3
6
4
3
6
4
6
5
6
5
5
4
5
6
4
6
5
4
5
5
2
1
4
4
6
2
2
4
1
2
4
5
4
6
4
6
2
3
4
4
5
4
4
5
5
6
3
4
6
5
6
5
4
3
3
4
4
6
6
3
6
5
4
6
5
1
4
2
6
6
1
6
4
5
6
5
2
4
4
3
3
1
4
4
5
6
6
5
4
4
6
4
2
4
4
5
6
4
4
4
5
5
4
3
3
3
11
4
4
3
6
3
3
5
6
4
5
4
4
4
6
6
3
3
4
4
3
4
4
1
3
3
3
2
3
2
5
3
6
2
5
5
2
4
6
5
6
5
5
2
6
6
3
5
4
4
5
6
4
3
5
2
5
5
4
5
5
2
6
6
5
5
3
4
5
5
5
5
2
4
3
4
5
4
5
6
3
4
6
4
4
3
6
6
5
6
6
3
12
4
4
5
1
5
2
4
3
5
4
4
5
6
5
6
6
4
6
1
4
6
4
5
5
5
4
6
4
6
4
5
5
5
6
4
3
2
5
5
6
5
6
4
5
6
4
6
1
6
4
6
3
1
6
5
1
6
4
4
6
5
3
6
4
4
2
5
5
6
6
6
6
6
1
5
4
4
6
6
4
2
5
3
6
4
4
2
6
6
6
6
3
1
6
4
3
3
6
6
2
3
6
5
4
6
4
6
3
4
5
4
3
3
6
3
3
6
4
4
6
6
3
5
5
5
3
3
4
3
6
6
3
6
3
5
6
4
4
4
4
6
3
6
6
4
6
4
6
6
4
5
6
4
4
6
2
6
4
4
4
4
6
6
2
4
3
6
3
5
4
6
3
6
3
6
6
5
4
4
5
6
2
3
3
4
3
4
6
3
6
6
6
6
4
6
6
4
2
3
4
6
6
6
5
6
2
4
4
6
4
6
2
5
6
5
4
2
1
4
5
4
5
1
6
5
5
4
6
5
4
6
6
5
5
6
2
5
2
1
4
4
6
5
9
4
3
4
5
5
6
5
4
5
2
6
4
5
6
5
6
3
3
5
3
2
6
4
4
5
9
6
4
6
6
3
4
4
5
5
6
5
6
5
4
2
4
8
5
6
4
5
6
5
5
5
1
3
4
6
6
6
4
2
5
6
2
4
2
6
6
6
6
4
4
4
6
4
5
6
4
5
5
5
6
5
5
6
5
6
2
6
1
6
3
1
4
4
5
6
4
6
6
3
5
6
4
2
5
5
4
6
5
2
6
2
7
3
3
3
3
1
4
6
6
6
2
4
4
6
5
3
5
4
5
2
6
5
4
6
5
6
5
5
3
4
5
6
6
3
6
6
5
3
5
6
6
5
6
4
5
5
2
4
4
5
3
5
4
4
5
1
3
5
4
5
3
4
4
4
2
3
5
5
6
6
2
5
6
5
6
5
6
1
5
4
4
6
4
6
4
4
5
5
6
5
6
4
1
6
5
3
5
5
2
6
6
4
6
5
6
4
4
3
6
4
5
6
5
6
6
4
4
5
5
6
5
3
6
6
3
4
5
4
1
4
3
5
4
6
6
6
4
4
4
4
1
4
2
6
4
4
4
4
6
4
6
4
6
6
4
6
3
6
1
3
5
3
4
3
4
6
5
6
4
6
6
5
3
4
4
1
1
6
3
4
4
3
5
6
6
2
3
5
6
4
3
5
6
4
6
5
6
6
5
5
3
3
2
5
6
4
5
4
6
5
6
4
6
1
4
1
4
5
6
6
5
1
6
3
6
3
4
3
3
6
4
5
6
3
2
4
6
5
4
6
4
6
2
5
6
6
3
5
3
5
5
3
3
4
4
5
4
3
3
3
4
5
6
4
4
6
3
6
5
6
2
1
3
5
4
6
5
4
5
6
4
6
5
3
6
5
5
6
3
4
6
2
3
5
5
6
4
3
4
5
6
4
6
6
6
2
5
6
4
3
3
4
4
1
5
6
4
1
5
3
4
5
6
6
2
6
4
5
5
3
4
3
6
3
6
3
6
5
1
3
6
6
4
5
4
6
6
6
6
6
1
5
5
2
5
5
4
3
2
4
4
6
3
6
6
6
5
3
6
4
2
4
3
4
5
6
2
5
6
6
3
3
5
5
1
4
3
6
6
3
1
6
2
4
6
6
4
4
1
5
5
6
4
5
4
6
5
5
6
4
4
6
6
6
6
6
5
6
5
3
6
5
5
4
6
2
6
6
4
4
6
4
6
4
4
4
6
3
3
5
1
4
5
6
6
3
6
5
5
6
2
6
5
6
4
2
5
5
4
6
6
6
4
6
2
1
4
6
1
5
2
4
4
6
4
6
3
4
5
5
6
9
5
2
6
6
6
6
6
6
4
6
5
6
2
4
6
6
5
5
5
3
1
3
5
4
5
5
5
1
4
4
3
4
6
5
1
6
6
6
5
2
5
5
4
6
6
4
6
5
6
5
6
6
6
5
5
3
4
6
6
4
3
6
1
4
4
6
1
3
6
6
5
6
3
6
6
3
6
4
4
4
4
6
4
4
4
4
5
6
4
6
1
6
5
4
5
3
6
5
6
4
5
1
5
4
4
4
6
5
2
6
5
5
4
6
3
4
4
5
4
4
6
3
6
5
6
4
2
2
3
4
4
4
6
6
3
4
6
2
3
3
4
2
4
4
2
5
4
5
1
4
4
3
4
6
5
2
1
6
6
4
6
3
4
4
4
5
6
6
1
5
6
5
6
3
2
6
4
4
3
5
4
4
4
6
3
5
5
2
5
6
5
6
3
6
4
6
6
2
6
5
6
1
6
5
6
5
7
6
4
6
6
5
6
3
6
1
6
5
6
2
6
3
3
3
4
6
4
3
6
6
6
2
5
6
4
3
6
5
1
4
6
6
4
4
4
3
3
6
3
6
3
7
3
6
5
5
4
6
3
6
4
6
4
5
6
5
3
6
3
3
6
4
3
6
6
3
4
3
3
2
6
6
6
6
6
5
6
5
1
4
6
5
1
6
2
3
6
6
5
4
6
6
2
6
4
6
4
4
3
6
6
6
3
6
5
2
4
4
3
7
6
4
5
5
6
5
2
6
3
4
5
4
4
1
4
2
18
4
3
5
6
2
6
3
6
6
4
3
6
2
6
5
6
6
4
3
4
5
5
6
6
4
6
3
2
4
5
1
4
3
3
6
4
4
5
5
2
4
6
6
4
6
3
6
6
4
1
6
6
3
5
6
6
5
4
6
6
6
4
6
4
4
5
6
6
4
5
4
6
6
5
6
4
1
6
2
6
5
1
6
4
3
4
6
3
6
4
4
6
6
6
6
4
1
5
1
6
5
6
11
1
5
4
5
4
4
6
4
3
2
6
5
4
5
5
3
5
4
6
2
3
5
5
5
6
6
5
6
5
4
6
2
6
4
6
3
2
6
6
6
4
6
3
4
5
4
6
3
5
3
6
4
3
5
1
2
5
6
6
5
6
3
4
2
6
5
6
6
6
6
6
4
5
6
5
6
6
6
6
4
6
6
5
4
5
6
4
3
6
3
4
4
6
6
1
6
5
5
6
5
5
5
5
6
6
5
4
6
6
3
5
4
1
6
6
5
6
6
3
4
6
2
6
8
6
6
3
4
5
4
4
6
2
5
5
6
6
3
2
3
4
5
5
6
5
4
5
4
6
3
3
6
6
4
6
6
1
5
4
6
2
4
5
6
6
6
6
5
4
5
5
6
6
6
5
5
6
4
2
3
2
6
6
2
3
6
5
6
5
6
4
4
6
4
6
3
4
5
6
4
2
4
6
6
6
5
4
2
5
3
6
5
6
5
5
4
6
2
5
4
6
5
3
6
6
2
4
5
6
5
3
4
5
4
4
4
4
1
5
2
1
6
3
4
5
4
4
3
6
5
4
6
6
4
6
4
4
1
2
5
5
6
6
4
5
5
4
2
2
4
6
1
4
6
4
6
5
6
6
6
4
1
4
3
6
4
6
4
5
3
6
6
5
6
6
5
2
6
5
3
6
4
6
3
6
3
6
3
4
6
6
3
5
4
6
3
6
1
6
6
4
6
6
4
4
3
6
6
4
4
6
6
4
6
3
5
5
3
5
6
5
3
6
4
2
6
5
6
1
4
5
6
3
2
5
3
6
2
1
2
3
5
6
5
4
5
6
4
5
4
1
6
2
5
6
4
5
5
6
2
6
3
6
6
3
4
3
5
5
2
3
5
4
5
3
5
5
6
4
6
6
4
6
6
4
5
6
5
6
5
6
4
4
6
6
6
3
6
2
3
6
6
3
5
4
1
2
6
3
1
4
5
4
1
4
4
6
4
4
5
6
6
5
5
4
2
6
6
5
4
1
4
1
4
4
5
3
6
7
6
6
2
4
6
3
3
6
3
6
3
5
6
2
6
4
3
5
3
5
6
6
6
5
6
3
1
2
4
6
6
6
6
5
6
3
6
4
3
2
4
5
4
5
4
6
6
6
4
5
4
5
2
6
5
3
6
5
4
3
4
6
4
5
7
6
6
5
5
4
5
5
5
3
5
6
4
6
3
4
1
5
6
5
5
6
4
5
6
6
3
4
3
5
3
6
4
4
6
2
4
4
3
6
4
6
6
4
4
3
5
3
5
3
3
5
7
6
1
8
5
4
4
5
6
3
2
6
4
5
4
5
5
6
1
1
5
3
6
6
4
3
3
6
2
4
3
4
4
4
4
5
6
4
6
6
4
3
6
5
5
6
3
5
6
3
6
5
4
5
2
5
3
5
3
3
6
4
6
6
6
3
1
5
1
2
4
5
6
4
5
6
4
4
2
6
6
5
5
5
4
2
5
5
4
14
4
3
1
6
4
4
5
4
4
5
6
4
6
6
4
3
6
2
3
4
6
3
4
2
6
6
5
3
5
2
5
4
4
4
2
4
6
2
4
6
3
6
6
1
6
6
4
6
5
4
6
6
6
3
3
6
4
6
4
3
3
4
5
6
4
5
4
1
5
6
6
5
1
5
1
3
4
4
3
5
4
4
4
4
6
4
6
1
6
6
6
2
6
5
6
1
6
1
3
5
3
4
5
5
5
4
6
6
6
6
6
6
6
4
6
4
3
4
6
4
6
1
4
4
5
5
6
3
6
1
5
6
3
4
6
6
5
6
6
3
5
6
4
5
6
6
5
5
5
3
6
5
1
4
6
6
6
4
6
6
4
5
6
3
4
6
5
4
6
6
5
5
5
6
2
5
3
2
3
5
6
4
5
6
3
6
6
6
3
6
2
6
4
5
6
4
4
6
6
6
2
5
4
4
6
4
6
2
6
2
6
4
6
4
3
3
6
4
5
3
6
6
3
5
5
2
3
5
5
6
3
6
6
4
3
4
1
1
5
6
4
2
2
4
6
6
4
4
6
3
11
5
5
5
6
4
3
2
6
4
6
6
6
3
2
4
6
6
6
5
6
5
6
6
4
6
5
6
6
5
6
4
6
6
6
6
5
3
6
5
6
5
6
3
4
6
4
3
3
2
3
6
5
4
4
6
5
6
3
6
5
3
3
6
6
4
4
4
5
4
6
5
2
5
3
5
4
6
6
4
6
6
5
3
5
6
5
1
6
1
6
8
2
5
5
3
4
4
3
4
5
6
4
6
6
4
2
3
5
3
9
4
4
4
3
6
4
5
4
6
4
3
3
4
1
6
5
6
4
5
3
8
6
5
6
5
6
3
3
4
6
6
4
5
2
5
2
4
2
4
6
5
1
6
5
6
4
4
6
5
3
4
3
5
4
6
5
5
6
6
5
4
2
5
4
5
5
6
5
4
4
6
4
6
6
6
5
1
6
6
3
3
2
5
5
4
4
2
5
3
2
3
5
6
5
5
4
2
6
4
6
5
2
3
2
5
4
3
6
3
4
4
6
1
4
6
4
4
3
2
5
2
3
6
2
5
6
6
9
4
4
4
6
2
6
4
12
1
3
6
6
5
6
6
4
4
2
4
6
3
4
6
1
5
5
4
2
4
3
4
6
6
5
2
4
6
6
4
5
5
3
5
1
4
6
3
5
3
3
6
4
6
3
6
6
5
6
4
4
3
6
6
4
4
5
3
3
6
3
5
5
4
4
4
5
4
6
6
4
4
4
6
3
4
3
4
6
6
5
5
2
5
2
6
5
5
6
4
6
3
5
3
6
2
5
5
3
6
6
4
6
3
5
5
5
6
4
6
4
3
2
5
4
5
4
3
4
6
4
6
6
6
6
4
5
1
6
4
6
5
5
5
6
4
5
3
4
5
2
6
6
4
5
1
4
5
6
4
5
3
5
4
6
5
3
6
6
6
1
1
6
3
2
2
6
4
6
5
3
4
5
4
6
6
3
6
3
6
6
6
3
5
3
2
6
5
4
2
4
5
6
5
2
2
6
6
6
4
6
3
3
4
3
5
4
3
4
1
3
6
6
4
5
6
1
6
6
6
4
4
2
9
4
1
4
2
6
6
6
4
5
5
2
2
1
6
5
5
5
6
6
6
4
5
6
6
4
6
6
6
6
6
5
6
4
4
6
5
1
6
6
7
4
2
1
6
4
4
5
4
7
1
6
4
2
4
3
6
3
6
4
4
6
3
4
4
6
4
4
4
5
6
3
3
1
6
6
6
6
5
4
3
6
5
1
4
4
1
4
5
6
6
1
5
5
6
5
6
5
6
4
3
4
6
3
6
5
4
6
6
6
3
6
6
4
6
6
6
4
6
6
2
3
4
3
2
6
6
2
3
4
5
4
1
6
6
5
6
6
4
3
2
1
3
6
6
5
1
6
6
5
6
5
3
4
4
4
1
4
3
1
4
6
5
6
6
3
6
5
6
5
3
4
6
6
5
6
1
4
6
6
2
3
4
4
6
6
6
5
6
6
3
6
6
4
2
5
5
1
4
4
6
5
6
2
2
4
4
4
4
3
2
1
4
6
6
6
4
4
6
5
6
5
4
6
6
2
3
4
3
6
5
2
6
3
3
1
4
3
5
4
3
5
5
4
5
6
3
3
3
6
4
6
5
6
6
5
6
4
4
6
6
6
4
6
5
4
4
6
6
5
3
6
4
6
4
6
3
3
1
5
6
6
6
4
4
2
4
6
4
6
2
6
5
2
4
1
4
2
6
3
1
4
2
3
4
2
5
5
4
3
6
6
5
2
6
3
4
5
4
2
3
6
6
4
1
6
4
3
3
6
6
5
4
5
6
2
4
7
5
2
5
4
4
4
5
4
6
6
6
1
5
5
4
6
6
5
2
3
6
5
6
1
5
4
4
5
6
3
5
5
6
4
5
3
2
4
6
4
3
5
6
4
5
2
6
6
6
1
6
2
6
6
4
1
6
5
1
4
4
6
6
3
6
5
4
4
3
6
6
4
10
3
6
4
4
2
2
2
1
4
5
7
5
3
4
4
5
5
4
5
4
3
3
4
6
4
1
5
6
1
6
6
6
3
5
6
1
4
2
5
4
4
4
5
4
5
3
6
6
4
6
6
3
5
6
4
4
4
6
6
5
3
6
6
4
4
6
4
6
1
3
1
2
4
6
5
6
6
4
6
4
5
5
4
6
10
2
6
6
4
1
3
6
4
4
6
4
3
6
5
6
3
6
4
6
2
4
6
3
6
6
6
6
5
5
6
5
5
6
6
4
5
6
10
6
6
6
2
5
5
6
2
3
6
6
5
6
7
5
1
3
6
6
4
1
4
4
3
3
6
4
3
3
4
2
1
4
6
4
1
5
2
2
3
3
3
4
5
4
6
4
5
6
6
6
6
6
6
6
6
1
6
1
4
5
6
4
6
6
5
6
4
6
6
5
4
5
4
4
2
6
5
4
5
5
4
5
6
6
2
3
3
3
5
6
6
3
5
6
6
5
6
5
6
2
6
6
4
4
6
5
5
6
3
6
4
5
1
5
1
5
6
4
5
6
6
3
6
6
5
4
5
2
6
3
6
6
3
3
4
6
5
2
4
4
7
1
5
6
4
4
6
5
6
4
5
5
3
6
5
6
5
4
3
6
6
6
6
6
4
4
5
6
4
6
4
3
5
4
6
4
6
6
5
7
5
6
4
6
3
4
5
4
3
5
6
4
3
4
4
4
5
5
2
6
2
4
4
3
4
4
6
3
6
5
6
3
6
2
6
5
6
4
2
5
6
4
2
5
5
4
6
5
5
4
1
5
5
5
6
4
6
6
2
5
4
6
3
5
6
4
5
6
6
1
4
5
6
6
1
4
3
6
5
6
4
6
4
3
6
5
6
3
6
4
6
4
6
3
6
4
4
2
1
5
6
5
5
6
3
6
4
1
6
4
5
6
6
5
6
5
1
4
3
2
1
5
3
5
5
6
4
4
2
6
6
1
2
6
4
4
5
6
5
3
4
6
5
3
2
5
6
4
4
6
4
4
6
4
3
3
6
6
5
4
1
4
5
3
6
4
6
3
6
5
2
2
6
6
2
3
4
5
1
6
2
5
5
2
6
4
5
3
6
4
4
2
6
2
6
9
6
3
3
3
5
5
6
3
6
4
4
6
2
4
5
5
4
4
6
5
4
5
6
6
3
6
5
6
3
4
6
3
6
6
1
1
6
2
3
4
6
8
4
5
2
6
1
4
5
6
5
6
4
4
6
6
6
6
6
5
6
4
4
5
1
6
3
5
4
3
4
4
5
6
3
6
2
2
3
3
6
6
6
3
4
4
4
4
4
2
6
6
6
3
6
6
4
6
1
5
6
5
4
2
6
6
5
4
3
2
6
5
4
3
5
5
2
6
6
3
4
5
5
6
6
6
6
6
6
2
6
3
6
5
5
6
6
6
3
4
4
4
4
6
4
4
6
3
4
6
5
6
6
6
6
3
6
4
5
4
4
5
4
5
4
4
4
2
5
6
3
6
5
1
5
6
6
4
6
3
5
5
2
6
4
2
5
6
4
3
6
4
5
2
5
4
6
6
6
3
6
4
3
1
4
5
5
4
1
3
6
4
4
6
3
3
3
1
5
4
3
3
3
1
4
6
3
1
4
3
5
4
6
5
4
6
5
4
1
5
4
6
4
5
3
6
6
4
5
6
4
4
4
6
5
4
5
6
4
6
5
4
4
6
3
5
3
6
4
4
1
3
4
4
5
6
6
4
6
3
3
6
6
3
6
4
4
3
1
6
6
6
5
3
4
1
6
5
4
5
6
4
3
2
5
6
3
5
6
5
6
6
6
6
1
6
3
3
1
4
5
4
4
3
6
6
5
2
6
4
6
6
6
3
4
4
6
6
4
6
3
5
5
6
6
2
3
5
4
4
6
5
6
6
4
6
2
5
3
6
4
5
4
5
5
3
6
3
3
4
6
3
6
1
5
6
6
3
4
6
6
4
6
6
4
3
5
3
4
4
5
3
4
3
1
2
4
4
6
6
4
2
3
5
6
6
2
5
1
2
2
5
6
6
3
4
5
5
4
4
6
6
2
5
4
4
3
3
4
5
2
2
5
1
5
4
1
4
3
3
6
2
6
6
5
6
6
6
6
1
2
5
5
6
6
3
4
6
4
5
6
5
4
4
2
1
1
4
6
4
5
3
6
6
5
3
5
3
4
4
6
4
3
1
4
2
6
6
2
7
5
5
3
5
4
6
6
6
6
3
5
5
4
4
6
4
4
3
6
3
4
6
6
4
6
4
1
3
5
5
6
2
6
4
5
6
6
1
3
4
5
4
1
4
4
6
4
6
3
5
5
4
6
3
5
0
5
2
4
4
6
3
6
4
4
5
6
3
4
3
5
1
6
5
5
4
5
4
5
4
4
6
6
6
1
4
5
4
4
6
5
6
6
4
4
4
4
3
6
4
3
5
2
4
3
4
3
4
5
4
5
6
6
2
5
5
4
3
6
6
3
4
4
3
6
6
6
6
6
6
4
6
5
7
3
4
4
4
4
3
5
4
4
6
4
6
4
6
6
5
6
6
4
6
6
7
3
6
6
4
4
6
6
4
5
6
10
6
4
4
3
6
6
6
5
4
4
2
4
3
3
5
3
3
4
1
5
4
3
4
6
5
4
6
6
6
5
6
3
6
6
3
6
3
1
6
5
4
4
6
5
1
6
6
1
4
2
6
2
6
1
7
4
4
6
2
6
2
5
5
5
3
4
3
6
5
3
1
5
5
2
4
6
6
5
6
4
4
3
4
6
4
5
3
5
3
6
3
4
3
3
6
5
6
2
5
5
1
5
6
2
6
6
4
4
5
2
6
5
4
4
6
6
3
3
6
5
6
3
5
4
6
6
6
6
5
6
5
4
2
6
3
6
4
4
3
6
4
3
6
6
2
3
6
3
3
3
5
4
6
6
6
3
6
4
3
4
5
6
4
6
4
4
6
6
5
1
6
6
3
1
2
6
3
5
3
4
1
6
6
5
6
5
1
6
5
4
6
4
5
4
4
2
4
5
4
5
1
3
3
3
6
6
4
4
3
6
6
3
6
4
3
1
3
4
2
6
6
5
2
1
1
6
6
5
6
6
6
6
6
6
5
4
6
5
6
6
4
5
4
4
6
6
3
6
4
6
6
4
6
6
6
5
5
6
3
6
6
3
2
3
4
5
4
6
4
5
6
1
6
5
6
4
3
8
2
6
6
2
6
3
5
2
4
2
4
2
5
6
2
5
4
3
4
4
3
6
5
1
5
3
4
4
3
10
4
5
4
6
3
4
4
5
4
6
1
4
4
5
6
4
1
6
6
5
4
6
6
4
5
4
1
3
6
3
4
6
5
5
6
6
12
5
6
4
4
3
1
3
4
6
4
3
6
6
6
3
5
5
5
6
3
6
6
5
3
3
6
5
2
6
6
6
2
4
3
6
5
6
3
6
5
3
5
6
4
5
6
2
1
6
5
2
3
6
5
3
4
4
6
5
4
2
6
4
6
5
7
2
1
4
5
6
6
4
5
4
5
2
6
5
6
10
4
6
5
6
5
6
6
7
6
2
10
6
5
6
5
5
6
3
1
4
2
5
3
6
6
6
3
6
3
5
5
6
4
4
4
6
4
6
6
3
2
6
3
6
4
2
6
6
6
4
6
3
3
6
6
6
1
5
4
5
6
4
4
4
6
4
6
5
6
4
2
4
6
6
3
5
5
6
6
3
6
6
6
6
6
3
4
4
2
4
3
4
4
5
6
4
3
4
6
2
3
4
4
5
5
5
4
6
5
5
6
4
5
3
4
3
6
3
1
5
3
6
5
6
5
5
5
6
2
3
6
7
6
3
4
5
4
6
6
6
6
3
6
5
4
6
6
4
4
5
3
6
3
3
4
4
5
5
6
6
6
6
3
3
2
2
3
6
5
5
6
6
5
2
5
4
6
5
4
4
6
1
3
4
3
3
6
6
6
6
5
3
5
3
3
6
6
4
5
7
2
6
4
4
4
5
2
5
6
5
4
4
7
3
5
4
5
4
6
4
4
2
5
3
4
6
5
1
6
5
5
5
4
3
6
6
5
3
5
5
6
5
4
1
3
4
5
4
5
4
1
5
3
4
6
6
5
4
6
5
4
4
6
3
4
5
4
6
3
6
6
1
1
3
4
2
6
5
5
1
6
6
4
5
6
6
4
4
6
5
3
5
5
6
4
4
5
5
5
2
6
4
5
5
4
5
6
6
5
6
5
5
5
1
6
7
2
3
4
6
5
4
4
4
6
5
5
5
4
4
6
4
4
6
6
5
4
1
6
3
6
6
4
2
5
6
5
6
6
6
6
4
5
3
4
5
3
5
4
2
6
4
5
5
3
6
4
5
3
6
6
3
2
6
3
4
6
6
6
6
5
2
3
5
6
3
5
5
6
6
3
4
2
6
6
4
6
2
4
4
5
2
4
6
1
1
3
6
6
2
4
1
4
4
6
2
6
6
6
2
5
2
6
6
3
6
6
5
4
5
5
6
4
6
6
6
4
4
4
4
6
5
6
4
4
6
6
6
4
6
4
6
5
4
6
6
5
4
1
6
3
5
6
3
4
5
7
5
6
2
7
5
4
4
5
5
4
6
6
2
4
3
3
6
6
6
4
6
6
5
4
3
5
6
6
4
4
6
3
6
4
6
6
3
6
4
6
2
4
6
6
6
2
6
4
2
5
6
6
1
4
5
2
3
6
6
3
5
2
6
3
3
4
3
5
5
5
4
6
5
6
6
6
9
5
4
4
4
1
4
6
3
6
2
2
1
6
6
3
5
1
6
5
4
5
6
4
7
6
4
6
6
5
5
3
6
3
3
3
6
6
5
4
4
4
3
6
4
3
6
5
3
6
4
5
6
4
3
5
6
6
6
1
3
5
6
6
6
2
3
3
3
4
2
4
4
4
4
11
4
4
5
6
1
4
6
4
3
5
6
5
4
4
6
6
5
3
6
6
6
2
6
5
3
5
3
5
6
6
5
5
4
5
5
3
6
4
5
6
6
6
5
6
6
5
4
2
5
6
5
6
5
6
5
3
3
5
3
4
6
6
4
5
4
1
6
5
3
6
6
3
6
6
6
3
6
4
6
3
6
3
6
5
6
6
6
6
2
6
6
3
5
3
6
6
4
4
3
2
6
6
6
3
3
6
2
6
4
6
5
6
1
6
3
6
3
6
3
5
6
4
4
6
4
5
4
6
1
1
3
6
4
3
2
6
4
5
6
4
3
6
5
2
4
4
2
5
4
3
3
6
3
6
4
6
6
5
5
2
5
4
4
6
3
5
4
3
6
5
4
2
5
6
6
6
5
6
5
6
6
4
6
1
3
4
6
3
5
3
4
6
3
6
3
3
5
5
2
4
5
6
4
4
5
6
4
2
3
4
6
4
6
4
3
6
2
2
3
4
2
6
3
4
6
4
4
5
5
4
5
6
6
5
6
4
6
3
6
6
6
3
4
3
5
6
1
4
3
4
6
6
6
6
6
6
4
7
5
4
5
6
3
4
6
4
4
3
4
3
6
6
4
5
6
5
3
6
6
6
4
6
3
6
1
6
4
3
6
4
4
6
3
4
3
4
5
6
5
6
6
6
6
6
1
3
6
5
1
3
6
5
3
4
4
4
4
6
3
3
6
6
6
5
1
1
5
2
1
4
5
3
2
3
5
6
6
6
3
6
6
5
6
6
5
5
4
5
6
4
5
5
6
6
5
3
6
6
3
6
4
6
2
3
6
4
6
3
6
6
5
4
2
6
4
2
2
6
5
6
3
4
6
6
5
3
4
3
1
5
6
6
6
2
3
6
2
6
6
6
6
5
4
4
2
4
4
6
6
5
6
3
4
3
5
6
3
6
2
6
4
6
5
5
3
6
6
3
4
2
5
6
6
3
6
4
6
2
6
5
6
3
2
7
6
4
6
6
3
6
3
6
1
3
3
6
3
4
4
3
4
4
3
3
6
6
4
6
6
5
5
4
6
6
4
5
5
5
4
6
6
6
6
17
6
6
2
6
5
6
5
5
4
6
4
3
5
6
4
4
2
5
6
6
4
5
4
3
6
6
2
3
5
1
5
3
5
5
5
6
6
6
3
4
5
1
3
3
3
6
5
5
3
5
6
6
6
5
6
4
6
5
5
5
3
4
6
4
5
4
4
3
6
6
5
3
6
6
5
6
6
5
6
6
4
6
3
4
4
5
4
4
2
4
5
5
4
4
5
1
3
3
4
6
6
6
3
5
1
1
3
1
6
6
4
1
4
3
5
3
4
3
5
3
11
5
6
6
6
6
3
4
3
6
4
6
3
4
3
3
1
5
6
3
5
2
5
3
5
6
4
6
6
4
6
5
5
2
4
6
2
5
5
2
1
2
3
3
6
6
6
4
5
6
6
6
4
6
5
6
6
5
5
4
4
6
6
4
3
4
6
4
5
6
3
5
5
5
6
6
5
1
9
6
3
2
6
4
4
4
1
6
3
4
6
6
4
3
6
6
1
4
4
6
3
4
2
6
6
5
4
4
4
5
3
6
4
4
2
6
6
4
3
1
6
3
4
4
4
6
5
6
4
3
4
4
4
4
1
6
4
2
4
4
4
3
4
4
2
6
6
6
3
4
5
2
3
1
2
6
6
6
5
2
4
6
1
5
5
6
4
5
5
4
1
6
5
4
4
5
4
5
2
4
5
4
2
6
5
6
6
6
6
1
6
3
4
4
4
3
6
5
5
3
4
6
3
4
4
4
5
5
5
5
2
5
4
1
6
3
4
4
4
3
4
5
5
2
5
4
2
5
5
4
5
6
3
6
6
6
2
3
1
5
3
3
6
5
3
4
5
6
6
3
4
1
2
1
6
5
3
3
5
2
1
3
6
6
3
4
3
5
3
5
3
6
3
3
4
6
6
3
6
1
2
6
3
5
5
5
5
4
1
5
5
6
6
4
3
4
4
4
1
4
3
6
6
6
6
4
3
6
6
6
4
6
5
4
5
5
4
6
3
5
5
2
2
2
3
5
1
5
6
2
5
6
4
6
5
1
6
4
5
3
6
4
1
6
4
4
6
6
4
4
6
5
5
6
5
1
3
3
5
3
6
5
3
2
5
6
4
5
5
1
4
4
6
4
1
2
6
6
5
4
4
3
4
6
6
4
2
4
6
4
6
4
2
6
5
6
6
4
4
3
1
3
5
5
2
4
4
4
6
6
6
5
5
1
6
6
6
3
5
7
6
5
6
6
3
5
5
4
6
7
5
6
4
5
4
6
5
6
5
5
5
4
6
6
3
3
5
6
6
4
6
5
2
4
5
6
1
5
6
4
6
3
5
4
4
1
5
5
6
4
5
6
6
5
6
6
6
5
5
5
3
4
6
5
6
6
5
1
5
4
3
1
5
4
4
5
4
2
6
5
3
6
4
3
6
4
6
6
5
5
5
4
6
4
4
4
6
5
3
6
3
1
2
4
5
4
6
6
6
6
3
4
6
6
6
5
4
6
6
5
3
3
5
6
3
3
4
4
2
2
4
3
4
2
5
5
6
4
3
5
3
2
6
6
3
5
4
3
3
6
3
6
4
4
6
4
3
3
6
3
6
5
4
6
4
6
6
3
4
6
2
5
5
2
4
4
5
6
3
6
4
2
6
5
4
2
3
3
4
6
6
6
6
5
3
4
5
5
6
6
6
4
6
5
6
6
5
5
4
6
4
5
5
6
4
6
4
5
4
5
6
1
5
4
4
6
6
4
6
5
6
4
5
3
6
5
6
3
6
4
2
2
5
4
6
6
2
6
3
3
6
4
5
4
3
1
5
6
5
4
2
4
6
5
4
1
3
5
6
6
3
5
6
3
4
1
5
6
6
4
2
5
3
6
6
6
5
6
5
6
2
4
4
3
1
5
6
4
3
5
3
4
4
2
6
5
6
4
6
6
6
1
4
6
6
2
6
6
4
6
4
5
6
6
6
5
4
6
4
5
2
5
3
5
2
4
4
5
6
4
4
6
5
6
5
6
3
6
4
4
5
4
3
3
4
6
4
2
6
5
4
6
6
5
6
4
1
2
4
5
3
5
6
3
4
6
5
6
3
6
6
4
6
6
4
6
3
5
6
6
3
6
3
6
6
3
6
4
3
6
4
6
5
3
3
5
6
5
6
5
6
6
4
6
6
5
6
6
5
6
6
4
4
6
3
6
6
5
3
3
4
4
6
3
4
3
5
1
6
3
6
1
6
5
6
6
2
3
4
6
4
4
6
4
6
4
5
2
4
4
4
3
6
1
1
4
6
2
5
3
5
4
1
4
5
6
4
2
6
5
1
2
3
6
6
6
6
5
5
4
5
5
1
5
4
4
4
5
6
5
6
6
4
4
5
6
6
6
5
6
1
6
5
6
3
6
4
4
6
3
4
3
4
6
6
6
4
3
1
5
5
6
3
6
4
4
5
3
3
4
5
3
4
6
6
5
6
5
6
4
6
2
6
5
6
3
5
5
6
6
6
5
4
5
4
3
6
5
4
4
1
6
3
6
3
3
6
4
5
6
6
2
4
4
4
4
4
4
5
5
1
6
6
6
6
6
4
3
3
4
2
4
4
6
6
3
6
4
3
6
4
1
4
4
3
5
6
6
4
4
4
2
4
5
6
5
4
5
6
3
1
5
4
5
4
6
4
4
5
4
3
6
5
2
4
3
6
3
6
4
4
6
6
6
6
5
5
5
4
3
5
6
5
5
3
4
6
5
5
3
5
4
6
4
5
3
6
6
3
5
3
6
6
3
6
2
6
5
4
4
6
6
6
6
5
5
5
3
4
5
4
6
2
4
3
6
5
6
3
2
6
4
6
5
5
6
6
5
6
4
6
1
6
3
6
3
6
4
6
4
4
5
4
5
6
4
4
6
4
5
5
1
2
6
5
6
4
5
1
5
3
4
5
4
5
6
4
4
3
4
4
1
3
3
2
4
4
4
4
3
5
6
2
4
5
3
1
2
4
6
7
6
4
4
5
6
5
3
6
6
3
5
2
6
6
6
5
3
4
5
6
6
6
6
6
5
4
6
4
6
2
5
6
3
6
6
4
4
5
4
4
6
4
3
4
2
3
2
4
6
4
6
6
5
5
5
6
4
6
6
1
2
6
6
6
2
4
4
6
6
6
1
3
4
1
4
6
2
3
5
5
2
6
3
5
6
4
4
3
4
5
3
5
6
4
3
4
5
6
2
5
3
5
4
6
3
4
2
4
6
6
6
5
3
6
4
7
5
6
5
6
6
4
3
4
4
6
5
5
4
4
4
3
5
5
2
3
4
1
3
6
2
6
6
3
5
4
5
3
4
1
5
4
2
6
5
1
3
6
5
5
4
5
3
4
6
4
4
5
2
3
5
3
4
5
1
6
7
5
4
4
3
5
4
5
6
6
5
6
3
4
5
2
4
5
6
4
3
4
5
4
4
5
5
4
2
4
2
5
6
6
2
5
3
6
6
5
6
5
3
6
3
6
5
5
4
6
4
5
3
3
6
6
6
5
6
2
5
6
5
4
4
2
6
6
6
4
4
5
6
5
6
6
5
1
6
4
6
2
3
4
5
4
4
5
6
3
4
4
2
5
2
4
5
5
3
1
6
6
6
3
4
6
6
6
5
5
6
3
6
2
4
4
4
3
5
5
5
3
2
6
6
7
4
1
6
4
6
4
4
6
6
6
6
6
6
6
4
3
3
4
4
2
4
3
6
3
6
6
2
3
4
4
4
4
3
5
5
6
3
2
4
5
5
4
5
4
3
4
6
6
6
6
3
1
3
4
3
4
5
4
5
5
2
3
4
6
6
4
4
1
5
5
6
6
6
5
6
5
6
4
5
5
5
4
4
3
5
5
5
5
6
4
6
6
6
1
6
1
6
5
6
6
1
5
6
6
5
3
4
5
4
5
5
6
6
6
4
6
1
3
3
6
3
5
6
4
5
5
4
6
6
6
6
4
4
4
4
5
4
2
6
4
5
5
1
3
6
6
5
5
6
4
6
1
4
2
5
4
4
2
6
4
2
6
5
6
3
3
5
2
4
4
4
6
3
2
2
4
6
6
3
4
6
2
1
3
4
4
6
5
4
4
5
6
7
5
4
3
4
6
4
6
6
6
3
6
6
6
6
6
5
4
5
3
5
3
6
6
6
6
5
5
6
7
6
4
3
4
7
5
6
6
3
4
5
6
4
4
1
1
5
4
5
5
3
3
6
3
4
6
6
4
5
6
5
6
5
6
3
2
6
4
6
2
1
6
6
5
4
4
6
6
4
5
2
4
5
6
4
5
5
6
3
6
4
5
6
5
5
2
5
3
4
5
5
6
1
5
4
6
4
6
2
1
5
3
6
3
3
5
6
2
2
5
1
5
5
5
6
6
6
3
6
6
4
5
4
6
6
3
6
6
3
3
5
6
3
5
3
2
6
4
5
5
6
6
5
3
4
3
6
1
6
6
4
6
6
4
6
3
5
6
5
4
6
2
4
3
6
3
6
4
5
6
5
6
5
5
1
4
4
5
4
6
6
6
4
4
2
6
6
4
4
6
5
6
6
6
6
5
5
5
5
5
6
6
6
3
6
5
4
6
4
6
3
6
2
6
3
5
3
4
6
6
6
6
6
6
5
6
5
6
4
4
6
5
6
6
6
5
6
5
5
4
4
4
3
6
2
4
4
4
6
2
2
5
3
6
1
5
6
5
2
1
6
6
5
3
6
3
4
5
4
4
4
6
4
6
6
4
4
6
6
4
2
5
4
5
2
2
4
3
6
5
6
6
4
4
6
4
5
6
6
6
5
5
3
4
6
5
2
5
6
6
4
2
6
4
1
4
6
6
2
6
2
5
4
5
4
6
4
5
4
6
4
4
6
6
4
2
5
4
6
6
4
1
3
2
4
5
4
3
4
4
4
4
6
4
3
6
6
4
5
4
3
3
5
3
5
5
5
4
3
6
6
3
6
3
6
3
3
3
2
6
7
6
5
5
6
4
4
5
3
4
4
4
6
5
5
6
4
6
4
5
5
4
4
3
2
1
5
4
6
6
6
3
4
6
3
4
6
6
6
5
3
6
6
4
4
6
5
6
4
5
4
6
6
5
2
5
4
5
2
4
6
2
6
4
6
4
6
6
3
6
4
4
6
6
6
1
5
6
4
2
6
6
1
5
6
5
2
5
3
4
4
6
3
9
4
3
6
4
6
5
5
3
4
5
2
4
4
6
4
5
5
3
5
5
6
4
5
3
3
6
5
6
4
5
5
6
6
3
3
4
1
6
4
5
6
6
6
1
4
5
5
6
6
6
5
5
6
6
5
6
1
6
4
6
1
6
5
6
6
4
2
5
2
3
3
6
2
1
5
6
6
6
5
5
1
5
5
6
5
5
11
4
4
4
3
5
6
6
6
4
6
3
6
5
6
5
6
3
5
4
5
2
4
4
6
2
5
3
6
6
6
6
7
6
5
1
1
3
6
5
2
5
3
6
4
5
4
2
5
6
1
6
3
4
5
6
3
6
3
6
4
6
6
6
1
4
5
6
6
2
5
5
6
5
6
4
4
4
1
2
4
6
5
5
4
4
3
3
4
5
3
6
6
5
6
5
2
6
5
6
5
6
5
5
3
2
6
4
6
6
6
4
4
5
6
6
5
6
5
3
6
4
4
6
5
3
4
4
1
4
6
6
2
5
4
6
4
6
4
3
2
6
2
6
4
5
4
3
6
6
6
6
6
4
6
4
5
2
5
5
4
4
2
4
4
4
6
4
5
6
3
6
5
6
4
3
3
5
6
6
4
6
6
5
6
5
6
5
3
6
6
4
3
6
5
3
1
5
3
6
3
4
5
5
6
3
5
5
5
4
5
6
6
3
6
6
6
6
4
5
5
6
5
13
5
2
2
6
2
6
5
5
6
5
5
6
4
2
6
5
3
6
6
2
3
5
4
5
5
6
6
6
4
2
6
6
3
4
2
6
4
4
6
3
5
2
4
5
5
4
6
4
6
6
6
3
5
4
4
3
4
5
4
4
1
3
6
6
2
4
4
5
3
4
4
6
3
3
4
4
4
5
4
6
3
5
4
5
25
4
6
4
4
6
6
5
4
5
2
3
6
5
4
6
3
5
6
3
4
6
6
4
6
4
1
6
5
6
4
6
4
5
3
5
5
4
6
4
4
4
4
4
4
6
4
5
6
4
6
5
4
4
4
6
5
4
5
3
6
6
4
4
6
5
4
5
6
3
6
3
4
5
2
6
4
2
5
2
4
4
6
5
4
4
6
2
4
4
6
4
3
5
4
4
5
1
5
6
5
5
6
6
4
6
5
6
3
5
4
3
3
3
4
6
4
2
6
6
4
3
3
4
3
3
2
6
6
2
6
2
1
6
6
4
6
6
4
3
6
5
5
6
5
5
6
6
6
4
6
6
6
5
4
4
6
5
6
3
6
4
4
6
1
6
1
4
4
6
4
6
4
6
3
4
3
5
3
4
1
2
7
5
5
6
4
4
5
6
5
5
6
6
1
2
2
2
4
4
6
3
3
4
2
5
6
6
4
4
4
6
5
4
5
6
4
4
6
5
6
4
6
2
4
5
10
4
5
5
5
5
6
6
3
6
5
6
4
1
4
2
4
4
6
6
2
6
2
5
1
3
6
4
6
5
2
2
6
4
6
4
6
6
3
5
3
4
6
5
7
4
4
4
5
2
6
6
4
6
1
6
4
3
4
4
1
6
4
6
4
4
3
3
4
6
3
5
6
4
2
5
4
6
6
6
3
3
4
5
6
4
6
6
4
6
2
6
5
5
5
4
6
1
6
6
6
4
3
6
5
5
5
4
2
6
5
3
2
5
6
5
6
4
5
5
6
6
1
5
6
6
5
4
4
5
4
5
2
6
4
6
4
3
4
6
4
6
6
6
4
4
5
5
3
4
6
5
5
5
6
4
5
4
5
6
1
5
6
3
5
5
4
5
2
6
4
5
4
6
4
4
6
3
4
1
6
5
5
5
6
4
4
5
6
6
4
4
3
3
13
3
6
6
6
4
6
6
6
6
5
6
6
6
6
4
5
6
2
6
5
5
6
3
4
3
6
2
6
6
6
3
5
5
6
6
3
6
2
3
6
6
4
5
6
6
5
6
5
6
6
6
4
3
5
5
5
5
5
6
2
5
5
6
4
6
4
5
5
5
4
6
5
5
5
6
6
3
3
6
6
6
4
1
5
1
6
6
3
3
3
4
2
6
4
4
6
4
5
5
4
1
1
6
6
6
4
4
2
5
6
5
6
4
3
6
5
5
6
6
6
6
6
6
4
6
3
5
3
5
5
4
5
6
6
4
2
6
2
4
3
6
3
6
6
2
4
5
4
4
5
3
5
5
4
3
5
2
6
6
5
6
4
5
7
6
6
2
6
5
4
6
5
4
6
2
4
4
4
6
4
6
4
6
5
3
3
4
4
6
3
4
5
4
4
5
6
6
5
3
2
4
3
5
3
4
5
3
4
4
6
6
4
5
5
4
5
3
6
2
6
5
4
3
6
5
3
5
6
6
6
6
3
1
2
6
2
5
5
5
2
5
5
4
1
6
4
6
6
3
6
6
6
6
3
3
6
8
6
3
3
3
6
5
3
4
6
6
5
6
5
3
11
3
5
4
6
6
6
4
3
6
5
4
6
4
2
2
4
5
6
5
6
4
4
1
5
4
4
1
6
5
5
4
6
5
6
6
4
6
6
4
5
6
4
4
2
5
5
1
5
6
4
6
6
5
3
6
5
6
5
6
5
6
2
6
1
3
5
2
3
6
4
5
4
5
4
4
6
6
5
4
6
4
4
6
5
4
6
6
6
6
6
4
5
3
1
5
4
4
4
3
3
5
5
6
6
4
5
5
6
4
3
4
6
1
6
6
6
4
4
5
4
3
4
6
3
1
6
4
1
1
3
4
5
6
6
5
4
2
4
6
4
5
6
4
6
3
3
6
6
6
4
5
4
2
6
6
4
6
6
6
2
4
3
1
4
5
6
6
2
4
6
4
3
4
6
6
6
6
1
3
5
6
3
6
6
4
2
6
6
6
4
4
5
6
1
5
5
6
1
4
3
4
4
3
6
6
6
5
4
3
4
6
3
6
5
6
5
4
6
6
4
3
4
4
4
4
6
4
4
1
3
6
4
6
6
4
4
6
6
4
5
4
6
6
5
5
6
5
3
3
3
6
6
5
4
4
2
1
6
1
6
2
6
4
3
5
2
6
6
4
5
5
5
6
6
5
6
4
5
6
5
6
2
5
2
5
5
5
2
1
6
7
3
6
3
4
3
4
4
4
7
6
5
6
5
2
6
1
6
5
6
3
4
4
4
6
6
5
4
5
6
6
4
6
6
6
3
5
5
6
6
5
6
4
6
6
6
4
6
6
6
6
6
4
5
6
5
1
5
4
3
5
3
3
4
2
6
2
3
4
3
6
6
6
6
4
5
6
4
4
6
6
4
2
6
5
3
6
4
5
1
4
5
3
3
3
3
3
5
2
4
4
5
6
5
6
5
3
6
6
4
5
5
4
4
6
6
6
5
4
4
2
5
2
3
6
6
4
4
2
5
6
4
5
6
4
4
5
4
3
2
1
6
5
4
4
6
1
5
5
5
6
6
5
4
6
5
6
4
4
1
5
6
4
3
2
8
3
6
5
5
4
5
6
5
5
6
2
3
4
5
6
6
2
5
5
1
4
4
5
6
5
6
3
6
5
5
6
5
6
2
3
5
4
5
2
4
6
4
3
6
6
6
4
6
5
3
5
6
6
6
5
3
6
5
4
4
5
5
5
5
1
6
6
5
3
4
4
6
6
6
4
4
6
1
5
4
6
6
6
5
1
6
5
4
4
6
6
4
1
5
5
6
5
5
4
6
6
6
3
4
3
5
3
6
5
4
3
6
1
6
5
4
6
6
4
5
5
5
4
4
5
4
6
5
6
4
6
6
3
3
4
6
4
6
1
6
5
6
6
5
3
5
5
4
6
3
4
6
6
2
6
6
5
4
1
4
5
4
4
3
4
5
4
5
6
2
5
6
5
6
6
4
6
6
5
6
5
5
4
3
4
6
5
6
3
6
4
6
6
4
6
3
6
6
4
4
9
6
5
5
4
4
2
6
6
3
1
6
5
3
6
5
6
6
2
5
5
6
5
5
5
6
6
6
5
4
4
6
6
5
4
4
5
6
5
6
4
1
3
3
6
5
4
6
6
4
4
2
3
4
2
1
4
6
1
6
6
4
4
4
4
4
6
6
4
4
2
6
4
4
1
4
7
5
6
4
4
2
2
4
5
5
4
6
4
5
6
3
5
6
3
6
6
4
4
6
1
5
6
6
5
3
5
3
5
3
5
5
6
6
6
1
5
6
6
4
6
4
2
6
6
2
4
1
6
3
3
6
4
5
4
5
3
6
2
5
6
4
6
2
4
6
6
3
6
1
6
5
6
5
6
4
5
5
4
6
4
5
6
4
4
6
1
5
5
1
1
6
3
5
5
3
3
6
4
5
2
6
4
5
5
5
3
6
5
4
5
6
4
5
2
4
3
4
3
4
5
5
3
4
3
6
4
4
6
4
4
4
6
5
5
6
5
4
6
4
6
4
5
6
2
3
6
5
5
4
6
4
5
4
5
4
6
5
5
6
6
5
3
2
3
6
4
1
6
6
6
4
4
4
6
5
6
6
3
6
4
4
4
5
6
6
5
4
4
6
5
3
4
6
5
4
6
5
4
3
6
5
4
6
6
6
3
6
6
6
6
6
4
4
5
3
4
2
5
6
3
5
6
6
4
5
6
6
6
5
6
2
4
6
5
4
2
6
3
3
6
3
2
4
3
5
4
6
6
6
6
6
6
6
4
6
3
7
6
6
5
1
12
3
3
3
5
6
5
6
6
4
1
4
4
4
5
6
5
3
4
5
6
1
3
3
3
6
1
4
6
6
5
3
5
2
5
3
6
5
6
4
5
5
5
3
4
5
2
3
5
4
6
6
4
3
6
4
6
6
4
4
6
4
4
6
6
2
2
6
5
6
6
4
4
5
6
3
3
4
4
4
6
3
5
4
4
2
5
5
2
6
6
5
3
4
3
6
6
6
4
6
6
4
6
7
1
4
3
4
4
6
6
5
6
6
7
6
6
6
6
10
5
4
6
3
4
6
1
4
6
6
3
4
4
5
3
5
4
5
6
5
3
4
1
5
6
4
4
1
3
4
6
6
3
5
7
6
2
3
3
2
6
3
4
6
5
1
6
6
3
5
4
6
6
4
4
6
4
4
4
6
6
6
4
2
5
4
6
2
3
5
5
6
3
4
6
6
5
3
4
4
6
5
4
4
5
5
5
5
6
3
4
4
5
8
5
6
6
4
6
6
5
2
3
4
4
2
6
6
6
1
4
4
6
6
2
5
3
5
3
6
5
3
6
5
5
6
5
4
2
5
4
1
5
6
4
2
6
5
3
6
5
4
3
6
5
6
3
3
4
6
6
3
6
5
6
5
3
5
6
2
5
6
5
6
3
1
6
3
6
6
6
5
4
4
5
6
6
4
3
5
6
6
6
6
6
4
6
5
2
5
6
6
4
4
5
6
6
6
6
6
6
6
3
6
4
6
4
5
5
6
6
4
4
4
6
8
6
5
6
1
4
5
6
6
5
5
1
3
4
4
1
4
4
3
2
6
5
5
4
4
6
4
4
3
5
6
5
3
2
4
6
4
1
1
5
6
6
5
6
6
6
1
5
6
2
6
6
5
3
6
6
5
6
5
3
2
4
6
4
4
4
3
5
4
3
4
6
5
6
6
6
3
4
6
6
6
5
4
4
5
3
4
6
4
4
4
4
5
6
3
5
3
3
3
5
3
2
2
5
6
4
6
6
4
6
6
6
4
5
6
4
6
5
4
6
6
4
5
4
5
5
5
4
4
4
1
6
4
6
5
6
4
6
3
4
4
4
6
6
4
2
2
5
6
6
3
4
4
4
4
6
6
4
2
4
5
6
5
6
3
4
6
6
2
2
3
5
3
2
5
6
3
6
4
3
6
5
5
1
4
5
6
3
6
3
4
6
4
6
5
4
4
1
4
2
4
6
6
4
5
3
4
5
2
5
6
6
2
6
5
5
5
2
5
6
6
6
5
5
6
5
4
7
5
6
6
6
3
3
3
5
2
6
4
6
6
5
5
1
6
3
5
3
4
4
6
5
3
6
5
3
6
6
6
3
3
6
5
5
4
6
6
5
6
4
4
5
1
6
6
4
4
3
4
6
4
7
6
5
2
5
6
6
5
6
1
4
6
2
4
6
6
5
6
5
1
4
6
4
5
3
6
4
5
5
5
4
6
5
12
3
4
6
5
4
2
2
6
2
4
3
3
5
4
6
3
4
4
6
2
4
5
4
6
3
6
4
6
6
3
4
4
4
6
6
6
6
5
3
6
3
4
2
5
5
4
6
5
4
6
5
2
4
5
5
4
4
5
4
4
5
6
1
6
6
6
4
4
4
5
5
4
6
5
4
3
6
4
5
4
5
6
5
4
4
5
2
5
2
2
6
5
5
3
5
4
4
5
3
6
4
5
6
4
1
4
5
4
6
6
6
6
1
5
3
6
6
3
4
5
6
1
4
6
5
6
5
4
6
6
6
6
6
4
4
6
2
1
3
5
5
4
6
6
5
6
4
4
6
6
4
6
6
5
5
6
5
4
4
6
5
4
6
6
6
4
6
4
4
4
3
6
4
5
3
4
5
4
6
6
4
6
5
4
4
3
1
6
5
6
5
6
1
3
5
4
4
6
4
4
5
4
5
5
6
3
2
6
3
3
5
6
2
5
2
4
3
6
6
4
6
3
4
3
6
5
6
3
5
4
5
5
6
3
4
2
1
4
5
5
4
5
4
3
1
4
6
4
4
5
4
3
6
3
3
3
6
6
6
4
5
6
5
4
5
6
5
5
6
5
4
3
6
4
3
3
5
6
6
4
5
6
5
6
6
6
4
6
5
6
6
6
6
5
6
4
4
4
2
3
6
6
6
2
6
6
4
3
3
6
6
6
4
6
6
2
6
3
6
7
5
6
4
3
6
3
4
4
1
6
2
6
5
6
4
3
3
5
6
5
6
10
3
4
6
4
1
4
4
3
6
4
5
4
5
6
1
6
3
3
6
4
4
3
3
6
2
6
6
6
5
3
6
6
3
3
3
4
6
6
5
4
4
2
4
4
6
3
6
6
3
5
6
3
3
5
6
2
6
5
5
6
6
4
5
10
6
4
4
4
4
6
6
2
4
4
4
6
4
5
2
5
5
6
3
5
3
3
4
4
5
4
3
5
6
6
4
4
5
6
5
6
5
4
2
6
6
4
5
4
2
2
6
4
3
5
2
4
3
4
4
4
3
5
3
3
4
5
6
4
1
5
3
6
1
2
2
6
4
4
2
6
4
3
5
2
2
4
6
4
3
2
1
6
6
3
6
3
5
2
5
6
3
1
4
5
5
5
3
6
6
6
3
6
5
4
4
4
6
6
2
6
2
4
5
5
5
6
6
6
5
6
5
4
3
5
4
4
6
6
4
6
6
5
6
1
4
6
4
6
6
5
4
4
4
4
2
4
5
6
4
4
5
6
5
3
4
4
6
5
4
6
3
5
6
6
3
5
2
6
6
4
2
5
4
5
4
5
3
5
5
5
5
4
6
5
6
6
4
5
6
3
3
6
3
6
4
5
6
6
5
5
4
3
5
6
4
6
4
6
4
5
3
6
5
6
2
4
4
6
4
4
4
4
2
5
3
2
5
3
5
3
4
6
6
4
6
6
6
3
6
3
6
2
6
6
6
5
4
5
5
5
3
4
5
5
6
3
5
6
4
6
2
6
4
4
5
6
3
4
4
3
6
5
6
5
3
5
6
4
6
6
5
6
4
4
6
5
5
6
4
6
6
3
4
5
6
6
6
4
5
6
3
3
3
2
5
5
1
6
5
3
5
6
5
3
4
4
6
3
5
1
5
6
2
4
3
4
5
5
6
3
4
7
5
5
4
1
4
3
1
6
4
5
5
3
4
5
5
2
3
4
3
3
6
5
6
4
3
6
4
4
6
3
6
6
4
6
6
6
5
1
6
3
4
4
6
6
5
3
6
3
4
3
6
4
3
6
2
6
4
3
5
5
6
1
4
5
4
2
6
6
5
5
5
3
6
3
6
4
6
6
4
6
6
6
6
6
6
6
3
4
4
4
2
3
5
4
5
2
5
4
5
5
4
5
3
5
4
6
4
4
3
6
6
5
6
6
6
6
1
6
1
6
4
5
6
4
3
3
1
5
7
6
5
3
4
3
4
6
3
6
6
5
3
5
6
5
1
6
3
6
6
5
5
4
5
3
6
6
4
3
1
5
4
2
5
5
4
2
4
6
6
6
6
6
5
6
6
6
6
6
6
4
4
6
4
3
5
5
10
5
3
4
4
4
6
5
4
6
5
4
5
4
4
4
3
5
6
3
4
6
4
5
6
3
5
6
6
3
2
3
6
5
1
6
6
6
6
5
6
3
5
5
1
5
5
6
2
4
5
6
4
3
1
6
6
2
1
6
1
4
4
2
6
3
5
6
5
3
6
4
5
3
3
5
6
2
6
2
3
2
6
5
6
5
3
6
5
5
5
4
4
2
5
21
5
3
5
3
6
2
6
6
6
4
6
6
6
4
6
5
3
2
6
5
6
4
2
3
5
5
4
4
4
2
4
5
4
6
4
5
6
3
5
5
4
4
6
3
4
6
4
5
4
6
6
6
2
3
5
5
6
2
4
6
5
6
5
3
5
3
3
5
5
5
6
4
5
3
6
4
6
5
5
5
4
4
6
6
6
3
3
6
4
6
5
1
6
5
3
5
6
6
5
5
6
3
4
6
5
6
6
4
4
3
6
3
6
3
6
5
6
2
4
4
2
5
4
5
6
6
5
4
6
4
6
4
4
5
6
4
3
4
5
3
3
6
3
6
3
6
5
6
4
6
3
6
4
6
4
6
1
6
6
6
5
1
6
3
6
4
4
4
4
3
6
5
6
6
3
5
1
6
4
6
6
6
6
5
6
4
4
6
3
3
6
4
5
2
4
5
2
5
5
6
3
4
4
6
4
1
3
3
3
5
3
5
5
4
4
3
4
3
6
3
4
6
2
8
6
6
6
4
6
3
3
5
5
1
6
3
3
1
2
5
4
4
5
3
4
6
5
5
5
4
3
4
6
3
6
3
5
3
6
5
3
5
5
1
4
6
6
5
3
1
6
2
6
6
4
1
6
4
4
6
5
5
6
5
5
4
4
5
5
5
3
6
4
4
5
6
6
6
4
6
2
2
5
6
6
4
5
5
4
6
1
6
4
6
5
6
6
6
6
1
4
6
6
6
4
3
6
6
5
4
2
6
3
2
6
4
3
4
2
6
5
2
4
3
4
4
3
5
5
6
6
6
4
5
6
4
3
6
6
6
6
3
6
4
4
4
3
5
3
4
6
4
6
6
6
4
5
5
6
3
5
7
6
6
6
5
5
3
6
3
1
6
2
4
4
4
6
6
4
6
6
6
6
6
6
2
6
4
6
5
5
5
4
6
4
3
6
3
4
3
3
4
5
1
6
2
3
2
4
6
2
3
5
6
5
4
3
5
2
6
4
4
5
4
5
6
6
6
3
3
6
5
4
4
4
3
4
3
6
2
3
6
6
6
4
4
5
3
5
5
6
1
3
5
6
6
6
6
4
6
5
4
4
6
5
5
6
2
5
5
4
6
6
6
5
2
3
4
6
4
4
4
6
3
6
3
5
2
6
2
3
6
4
4
2
6
4
5
1
4
6
6
2
6
4
3
6
3
4
4
4
5
3
6
4
5
5
6
2
3
3
6
4
4
4
4
5
3
5
6
6
6
6
3
4
4
3
2
3
2
5
6
4
2
2
4
2
6
7
5
4
5
3
2
5
5
3
6
4
4
3
6
3
6
4
7
3
2
4
6
4
6
6
3
5
4
6
6
4
6
6
2
4
4
2
3
5
2
5
5
6
2
5
6
6
5
5
2
6
5
3
6
3
6
6
6
6
6
4
6
3
6
6
4
3
4
5
6
1
3
4
6
5
5
6
4
4
4
3
1
6
6
3
1
6
1
5
6
3
4
3
6
4
3
1
3
5
5
6
4
4
6
6
5
6
3
3
6
5
4
6
5
5
4
5
6
6
6
4
5
6
5
5
4
3
6
4
5
4
5
6
4
4
2
3
5
6
6
4
2
6
6
4
6
4
5
4
6
4
3
4
5
6
4
3
4
6
6
4
2
6
6
3
6
5
5
6
5
3
3
6
4
3
6
2
6
4
6
4
6
4
6
5
2
3
6
4
4
4
4
6
3
2
6
6
5
6
5
5
5
3
3
5
6
5
6
1
6
6
6
6
6
4
1
6
4
4
4
5
4
4
2
3
1
6
3
2
3
6
6
1
6
5
6
4
4
6
6
5
5
5
6
5
2
5
6
3
6
4
5
5
4
6
3
5
2
6
4
6
1
4
6
3
4
1
4
6
4
3
6
6
2
4
3
6
6
4
6
6
6
6
5
4
4
2
5
6
5
4
5
5
6
5
6
6
3
11
4
4
4
5
6
6
5
6
6
1
2
4
3
3
4
4
2
5
4
3
1
3
3
6
6
2
2
5
4
5
2
2
6
6
2
6
6
6
5
4
4
5
6
5
4
6
3
4
4
4
6
6
4
5
3
6
6
5
5
3
3
5
3
2
6
6
6
6
5
6
5
3
6
1
6
7
6
6
5
1
4
6
6
6
5
1
6
5
4
4
2
6
4
4
5
4
6
5
6
4
3
2
6
6
4
5
2
5
6
5
5
5
4
4
4
2
6
4
5
1
6
4
4
5
4
6
3
5
4
4
5
4
6
1
4
6
3
4
4
6
4
5
5
6
4
3
6
4
5
5
4
5
6
6
6
4
3
5
6
4
3
4
6
6
4
6
4
5
6
2
6
6
5
9
6
6
4
5
3
3
4
5
6
5
6
4
2
5
2
2
6
2
6
3
4
5
3
4
5
5
5
6
5
5
2
2
3
3
6
6
4
4
6
6
5
5
4
4
2
4
3
4
6
4
3
6
5
4
4
4
4
1
6
3
2
6
4
6
4
6
6
1
4
6
6
6
6
6
3
6
5
6
6
6
6
3
5
4
4
5
19
2
6
6
3
5
4
5
6
6
5
4
3
5
3
4
4
5
2
5
4
5
6
1
2
3
5
6
3
6
4
6
4
4
5
5
6
4
5
4
5
5
6
6
2
4
5
4
4
6
4
6
6
4
4
3
2
6
4
4
3
6
3
2
5
5
3
4
6
3
6
6
4
4
4
5
4
3
6
2
5
6
1
5
3
6
5
4
5
5
5
3
6
6
4
6
3
3
6
5
1
4
4
6
3
6
6
5
4
6
5
1
6
6
5
6
1
4
2
6
5
6
5
6
6
5
6
6
2
4
6
4
5
5
6
6
5
4
6
11
4
4
2
4
2
6
6
3
2
5
5
3
4
4
5
3
5
3
6
6
3
4
6
5
3
6
4
6
4
6
6
6
5
4
6
5
6
7
6
3
4
3
6
4
4
5
2
4
6
6
4
5
4
6
6
3
5
1
5
6
4
5
4
4
6
6
5
6
6
6
6
4
4
1
8
3
4
3
4
6
6
4
4
5
4
6
6
6
6
4
6
4
1
2
7
6
4
4
1
5
5
6
5
4
1
5
5
6
6
6
4
1
4
4
4
6
3
6
6
4
5
6
5
5
5
6
6
5
6
6
6
6
3
2
4
6
6
2
4
5
6
4
5
4
4
4
5
6
1
3
4
2
6
2
3
6
4
4
4
4
4
5
6
6
3
6
6
6
6
5
5
4
4
4
3
6
2
5
1
6
6
5
2
4
2
6
6
4
5
5
6
6
1
5
6
2
4
6
4
2
6
6
5
3
6
4
6
5
5
5
6
5
4
3
4
1
7
6
3
4
4
2
6
6
6
1
6
5
4
3
6
5
4
4
5
5
6
4
6
6
6
6
4
6
1
5
5
5
5
1
4
5
4
6
6
6
6
5
5
6
6
3
6
6
5
4
4
3
5
5
6
4
3
5
5
6
6
6
5
6
5
4
5
6
6
6
4
5
5
4
3
2
3
2
4
4
6
2
4
6
3
3
6
6
6
3
6
4
4
6
5
6
6
6
3
6
3
6
5
6
4
5
3
4
5
6
6
3
3
4
5
6
3
6
6
7
6
5
4
3
5
3
5
6
6
6
6
3
4
6
2
2
3
4
5
6
5
6
4
5
6
6
3
4
4
3
3
4
6
4
6
4
6
2
5
3
1
6
5
6
5
6
4
4
1
4
6
4
3
4
5
5
4
4
5
3
3
6
3
6
6
5
6
3
6
6
4
4
6
4
5
6
6
6
6
4
4
4
4
6
6
6
6
5
3
6
5
6
4
6
3
2
4
5
6
6
4
1
6
5
6
6
6
4
4
6
5
5
6
1
6
5
6
5
3
2
5
6
6
13
6
5
5
6
6
5
3
6
6
5
4
6
2
5
6
5
6
5
6
4
1
4
3
3
5
5
6
6
6
6
4
6
6
6
5
6
6
6
6
3
5
4
6
6
2
6
4
5
5
6
5
6
6
6
6
3
4
6
5
5
4
5
4
2
3
5
6
3
5
1
6
6
5
3
6
5
6
4
4
5
4
3
6
4
2
3
6
6
4
4
6
4
4
3
6
4
4
6
3
4
5
1
6
4
4
6
5
6
4
4
6
3
2
6
6
5
5
4
6
5
5
2
4
5
5
5
6
4
6
2
3
3
5
3
5
5
3
9
4
3
5
1
4
2
2
5
5
5
4
6
4
6
6
6
6
3
5
4
2
5
6
4
4
6
4
6
4
10
6
6
6
5
5
6
3
1
3
3
4
6
5
1
2
4
6
6
4
6
5
1
4
3
6
5
6
6
5
1
5
5
6
3
3
4
6
4
4
4
4
4
5
5
6
9
5
5
5
1
4
6
6
5
5
3
2
3
3
6
1
6
5
6
6
4
6
4
6
3
6
1
6
4
3
5
6
6
4
4
4
2
5
2
4
5
3
4
3
5
4
5
4
4
4
4
5
5
6
5
1
5
4
6
4
5
6
4
3
6
5
3
6
5
5
5
6
4
5
5
5
4
4
5
5
5
4
4
6
6
4
4
6
3
6
4
3
6
3
3
6
5
1
6
5
3
4
4
6
5
5
4
6
3
5
4
5
2
4
5
2
5
4
6
4
3
4
6
6
6
4
2
5
6
6
1
4
1
5
6
4
5
6
4
5
5
6
6
6
5
4
6
6
3
3
4
4
5
5
3
9
1
5
1
6
5
6
6
5
5
5
2
2
6
6
3
5
4
3
4
5
6
6
4
5
3
6
1
1
4
6
5
6
6
3
6
4
6
5
2
6
3
1
6
5
1
6
3
6
4
6
6
4
6
6
1
4
3
4
4
4
5
1
4
4
3
6
5
5
6
9
5
4
3
4
5
6
5
4
4
6
2
6
3
4
6
5
6
5
6
4
1
2
4
5
6
6
6
5
5
3
3
6
5
6
3
6
3
4
6
5
5
4
5
6
6
6
5
5
6
6
3
3
4
3
5
1
4
1
5
5
4
6
4
5
4
6
4
4
6
2
1
6
5
2
6
6
5
6
6
2
4
5
1
3
5
6
4
6
4
3
4
4
6
4
4
5
6
5
3
4
4
3
4
4
3
2
4
3
5
6
4
4
6
2
3
5
5
2
3
6
4
5
6
4
6
4
4
6
6
3
6
6
5
6
6
2
4
5
6
4
2
5
5
3
5
5
5
3
5
4
1
4
6
4
6
3
6
4
5
5
6
6
6
6
4
8
4
3
4
6
6
4
4
6
5
5
3
5
4
6
6
2
4
1
6
4
4
4
1
6
3
6
4
6
5
5
5
6
6
4
4
5
3
3
6
6
3
3
4
6
5
6
4
4
4
5
5
4
4
6
4
4
5
4
4
3
9
3
6
3
3
6
6
4
5
6
6
1
5
5
2
4
6
5
5
5
4
5
6
6
6
3
4
6
4
6
4
5
6
6
5
6
3
4
5
4
6
6
6
4
4
6
1
5
2
6
4
6
6
5
4
6
3
6
4
4
2
6
6
3
3
5
4
3
4
4
5
7
4
4
4
6
4
4
4
3
4
4
5
6
5
6
1
6
6
4
6
3
3
6
4
6
4
4
5
2
6
6
6
2
5
4
6
5
5
6
1
4
3
6
2
5
4
2
3
5
6
6
5
4
4
4
4
6
6
6
6
3
3
6
4
4
5
5
6
2
4
3
6
6
6
4
2
6
5
5
6
4
4
6
6
6
6
4
4
3
6
6
4
6
4
6
4
3
6
6
6
3
6
4
3
6
3
6
4
4
4
3
2
5
6
2
6
5
5
4
5
5
3
6
6
6
4
4
5
4
4
3
4
2
1
6
5
6
6
5
3
4
6
4
5
2
6
6
4
1
4
6
5
4
4
5
4
3
4
6
5
5
5
4
5
5
2
1
5
6
6
3
4
1
5
6
3
6
4
3
2
4
2
5
6
6
6
5
3
4
4
5
4
5
4
3
2
5
3
6
3
6
6
3
3
4
4
1
6
5
6
6
4
5
4
6
6
4
2
3
3
1
4
3
3
6
1
6
1
2
3
5
4
2
5
2
6
3
6
6
5
3
4
5
5
4
6
6
4
1
4
12
2
4
4
5
6
6
4
5
4
6
3
5
6
4
6
5
5
2
5
3
6
1
5
5
6
1
6
6
6
6
6
5
6
2
4
4
1
4
4
3
5
3
5
4
2
3
3
2
6
6
6
4
6
5
4
2
3
5
6
5
5
6
5
3
4
6
4
5
5
6
4
6
5
6
1
3
4
2
2
2
4
5
2
4
4
6
6
6
6
6
4
6
6
6
4
5
6
3
4
6
3
5
4
5
2
5
4
4
5
4
3
6
6
5
4
6
4
4
4
3
6
3
6
4
6
4
5
2
5
3
4
6
5
6
5
1
6
6
6
6
3
6
4
6
4
6
5
5
6
5
3
3
5
5
4
6
4
6
6
4
5
6
4
4
4
3
4
6
3
4
4
6
6
5
5
3
5
4
3
3
6
4
5
2
2
6
6
4
6
1
3
5
1
4
5
5
6
4
6
5
4
6
6
3
2
4
2
3
4
6
6
5
4
3
3
6
6
4
6
6
6
5
5
6
5
6
5
4
6
6
5
4
5
4
3
6
5
6
5
6
5
3
5
5
4
6
6
5
6
4
6
2
4
6
5
3
5
4
6
2
6
3
3
4
5
6
6
5
3
3
5
1
5
6
6
6
4
2
5
4
4
3
6
3
3
2
6
5
4
3
3
6
6
2
6
5
4
5
3
2
2
5
6
6
5
2
6
4
4
4
6
5
6
4
6
6
7
3
6
6
4
3
4
6
5
5
6
5
6
1
5
4
4
6
6
4
5
4
3
5
6
5
2
4
5
1
5
5
2
5
5
6
6
5
6
6
6
5
6
5
3
1
2
4
5
5
5
6
5
5
6
4
6
6
5
5
5
6
6
5
6
6
6
6
3
6
6
4
4
5
4
6
3
6
4
6
4
5
6
5
5
6
6
4
1
3
5
2
6
6
6
4
6
6
6
2
3
4
5
5
6
4
5
6
3
4
6
5
5
6
5
4
5
2
4
2
3
5
4
2
6
6
4
6
3
6
5
6
5
6
4
5
5
3
5
6
6
6
6
3
4
5
6
3
5
6
6
4
3
4
3
4
1
1
5
6
4
5
3
1
1
5
6
6
6
6
6
5
4
4
4
3
4
6
6
6
3
4
6
3
5
2
3
2
5
5
6
5
6
5
6
6
3
5
3
5
4
4
3
6
6
6
4
5
1
6
5
6
2
6
4
6
1
5
2
6
6
6
4
4
5
5
4
4
4
2
6
5
4
2
3
2
5
6
5
4
4
5
6
6
6
2
6
4
5
2
6
5
5
5
6
6
4
4
4
5
6
3
6
4
5
4
5
4
6
4
6
4
6
1
2
6
6
3
3
5
3
6
3
4
6
5
4
6
3
6
6
5
6
6
6
5
3
3
6
6
4
5
3
4
6
2
4
4
5
5
5
6
3
1
2
6
6
6
4
6
5
6
3
4
6
6
5
6
3
1
4
3
3
6
3
2
5
4
4
2
4
6
5
6
3
5
3
6
5
4
5
4
2
4
6
4
2
6
6
4
4
3
4
5
5
6
2
6
3
5
4
6
4
3
6
6
6
4
2
4
6
6
6
4
3
4
5
4
2
6
5
3
4
4
6
3
2
5
5
6
6
6
4
4
4
6
6
6
2
6
6
6
4
6
3
4
5
7
6
6
5
5
3
4
6
2
3
4
5
5
7
1
5
6
4
5
6
6
5
1
6
6
6
5
5
5
4
5
5
6
5
1
4
6
6
2
5
3
6
5
3
7
5
6
4
6
4
4
2
5
6
3
4
6
5
1
6
4
6
4
5
5
4
3
3
4
1
5
6
1
3
2
6
6
6
5
6
6
5
4
6
3
5
5
4
3
6
1
6
4
2
4
5
5
6
5
4
6
3
6
6
1
6
6
4
6
3
6
5
3
6
4
4
4
4
5
4
1
4
6
2
6
5
6
1
4
3
6
4
6
6
4
2
4
4
4
2
4
3
5
1
4
1
5
6
4
5
6
4
6
2
4
5
6
2
6
4
6
6
1
3
6
4
6
5
4
5
5
6
6
4
6
5
3
5
5
1
3
4
5
5
4
6
5
1
6
3
4
5
5
3
6
6
5
3
3
5
2
4
3
4
4
4
5
1
6
4
5
4
6
6
5
4
5
3
3
5
5
3
5
6
5
6
5
5
6
4
2
3
4
2
5
6
5
6
3
1
6
6
6
4
2
5
5
5
2
4
6
5
5
6
6
5
6
5
6
6
5
4
3
6
4
6
6
5
6
6
6
6
7
2
5
6
4
3
6
5
6
3
6
5
4
5
2
6
5
5
7
5
5
4
2
5
5
6
4
4
3
6
5
9
2
3
4
5
6
5
4
4
2
6
1
6
3
6
6
5
5
4
6
5
2
3
5
6
4
4
6
5
6
5
4
6
6
3
3
6
5
5
3
6
5
4
6
4
2
5
5
4
2
6
4
5
3
3
3
6
6
6
4
6
1
6
4
1
5
6
6
4
2
4
1
6
3
4
3
3
5
3
4
6
3
4
5
8
5
6
2
6
2
6
5
5
3
3
5
4
6
6
6
4
5
5
4
3
6
3
5
10
5
4
3
4
6
6
5
6
4
4
5
6
5
4
6
4
4
3
6
6
4
3
6
4
6
4
4
5
6
4
4
4
5
6
4
3
4
6
5
2
4
4
2
5
6
4
5
6
1
4
7
5
2
4
6
5
1
6
4
6
6
5
3
3
5
5
5
5
1
5
5
5
1
4
4
6
3
6
4
3
4
6
1
5
6
6
2
5
6
3
3
6
5
2
6
6
2
6
4
6
8
4
5
5
3
5
4
4
6
5
6
5
1
3
4
6
5
6
6
5
2
5
6
5
4
6
3
6
6
4
6
6
6
4
6
6
6
5
5
4
4
5
6
4
4
6
5
6
4
3
6
2
6
4
4
5
5
5
6
5
4
3
5
3
4
5
3
3
1
4
4
6
6
4
6
3
1
4
4
4
3
6
6
6
3
5
4
4
5
5
6
4
6
4
3
6
3
4
6
4
6
6
4
6
4
3
4
5
5
5
6
1
3
6
6
4
3
5
5
4
4
6
2
4
6
6
6
6
6
6
2
6
4
6
6
4
6
6
5
4
1
5
6
5
5
6
5
4
5
2
4
5
4
4
6
3
1
6
1
6
6
4
5
3
1
6
4
2
5
4
5
3
4
3
6
4
6
4
3
3
6
6
1
6
4
6
6
4
5
4
6
3
6
3
3
4
5
4
6
6
5
4
6
4
9
5
3
4
4
6
6
6
6
3
6
3
5
5
6
6
6
5
5
3
6
4
5
4
1
4
6
6
4
5
4
3
5
5
6
5
6
5
5
2
6
3
1
4
4
4
6
3
4
5
1
5
5
4
6
3
6
4
4
6
4
2
6
4
5
3
6
2
3
6
1
6
5
6
1
5
7
6
3
6
6
4
4
6
5
5
6
6
3
2
5
3
3
4
3
6
4
6
6
2
6
6
6
6
4
2
2
5
6
6
4
4
6
5
3
4
5
5
6
1
4
4
6
4
6
3
6
6
5
5
3
4
4
5
3
5
6
4
6
5
4
6
4
4
3
5
5
5
1
4
1
6
6
6
5
2
4
1
6
2
4
6
6
6
3
5
6
6
6
4
6
4
6
4
5
3
6
6
5
6
6
4
3
6
6
2
3
3
3
6
6
2
5
3
4
6
5
6
6
6
4
4
6
4
4
4
6
4
5
6
4
6
6
1
3
5
5
3
5
6
6
5
6
4
2
5
2
6
5
4
4
6
2
2
4
4
2
6
3
3
5
4
3
1
5
6
3
6
5
3
5
6
5
8
5
3
6
3
3
6
4
6
7
1
5
4
4
3
6
6
1
6
5
4
5
4
2
6
6
3
4
2
3
3
5
6
5
2
6
6
5
6
4
4
3
6
3
6
5
2
3
4
3
6
3
4
6
5
4
10
6
6
6
5
3
5
5
5
5
6
5
4
5
2
6
5
2
2
5
1
6
6
5
3
4
3
4
3
6
3
6
6
4
3
6
4
2
6
6
4
2
6
1
6
5
4
4
6
4
3
6
6
4
6
4
3
4
6
4
5
2
6
5
4
4
6
6
5
3
6
3
6
6
4
6
4
1
4
6
6
4
6
6
5
4
4
1
5
5
4
4
5
4
5
5
6
5
6
4
5
6
4
4
6
5
4
6
4
5
5
6
5
4
4
5
5
6
6
3
5
5
6
6
6
4
4
2
6
6
3
1
1
4
5
6
4
3
3
6
6
4
6
6
6
6
1
4
6
6
5
6
6
4
2
4
4
5
6
2
1
7
6
5
5
6
4
5
5
4
3
4
5
6
4
4
3
6
6
3
6
4
5
6
6
2
6
4
6
1
2
6
3
4
6
6
4
6
5
5
5
6
4
6
4
3
5
4
5
3
4
2
6
4
4
4
6
6
4
5
2
4
3
5
5
3
3
4
6
6
4
6
5
3
6
3
6
3
3
2
6
3
5
6
6
5
6
6
5
4
3
3
4
3
4
4
3
6
5
6
3
5
4
3
3
6
6
4
6
4
3
4
6
6
5
2
6
4
6
6
2
6
6
4
2
6
2
6
4
6
6
4
4
4
4
6
3
4
4
3
6
4
4
6
4
6
6
6
3
6
6
3
3
6
3
4
5
6
6
6
6
4
4
6
3
5
6
4
5
6
4
5
5
6
2
6
4
3
4
4
4
2
2
3
1
4
6
5
1
3
6
6
5
6
6
1
6
5
4
6
4
6
2
4
5
3
5
6
4
6
6
6
6
5
5
5
6
5
3
4
6
3
3
6
5
6
5
4
5
1
4
4
4
6
5
4
4
4
3
6
4
6
4
4
6
3
6
5
6
5
3
6
4
6
6
5
3
5
2
6
4
6
3
4
5
5
3
3
6
6
2
6
3
6
5
5
4
6
4
6
4
6
5
6
5
5
3
4
6
4
3
6
6
5
2
5
6
5
7
5
6
4
5
5
6
1
4
4
6
6
1
6
4
4
6
5
6
3
6
6
4
6
2
4
5
5
6
5
5
3
6
5
3
4
4
6
4
4
2
4
5
6
6
4
3
6
5
6
4
1
3
6
6
4
6
3
6
6
3
2
5
5
6
4
4
4
6
3
5
6
6
4
6
2
4
1
3
1
3
1
4
1
4
4
6
5
2
6
6
6
4
4
5
7
6
6
6
4
4
5
3
6
4
4
5
3
5
1
5
6
6
4
6
5
4
5
4
4
6
4
6
2
2
6
5
4
2
6
6
4
7
2
6
6
2
3
3
6
6
6
4
4
4
3
6
4
6
4
4
1
5
5
5
5
3
7
5
4
6
4
4
4
5
6
6
4
5
3
3
6
6
3
5
5
6
6
3
4
2
6
4
3
3
4
5
4
5
3
4
6
3
6
6
5
6
6
5
3
6
6
6
3
6
3
2
3
3
3
4
6
5
4
5
6
4
2
6
4
4
3
5
2
5
6
6
2
6
5
3
4
5
3
4
3
6
3
5
4
6
5
3
5
6
5
4
6
5
4
5
5
6
5
6
6
6
4
5
4
1
5
6
5
5
3
4
5
3
4
5
6
5
4
5
5
5
5
4
6
4
4
5
4
5
5
4
2
5
4
2
4
5
3
3
3
6
5
1
5
6
6
6
5
6
6
4
6
5
6
3
4
5
3
1
6
3
6
6
4
3
4
6
4
4
2
6
3
5
6
4
4
6
4
5
6
6
1
3
4
6
3
2
3
1
1
2
2
1
3
6
3
6
4
4
6
6
3
6
4
3
6
3
4
4
4
5
6
2
5
1
5
5
6
3
4
4
6
3
6
4
4
6
6
6
3
3
4
6
6
6
3
4
2
5
5
5
4
3
6
4
6
5
4
5
6
6
4
6
4
4
4
6
3
3
3
5
4
4
6
4
3
5
4
5
4
6
4
5
6
6
3
2
6
6
3
5
5
4
6
4
5
4
6
4
5
4
5
2
3
5
6
5
3
4
4
1
6
5
6
4
4
4
6
6
6
4
3
4
4
6
7
3
6
4
2
4
6
3
6
6
4
4
6
5
4
5
6
4
4
5
5
5
4
3
2
4
2
6
3
5
5
5
4
1
5
6
6
4
6
1
6
2
4
5
4
5
6
2
5
6
4
6
6
1
6
1
2
4
5
4
5
1
4
4
6
4
6
6
4
4
6
3
6
3
6
4
4
6
6
6
5
6
5
5
5
5
2
6
6
5
2
4
3
6
4
3
4
6
1
4
5
6
4
1
4
4
6
4
6
4
2
5
2
6
6
4
6
1
6
6
4
2
4
3
4
5
6
4
2
3
4
1
4
6
4
6
3
1
5
5
5
6
6
3
6
3
5
5
3
1
6
6
6
6
4
5
4
4
6
4
3
3
4
5
2
4
5
4
4
5
6
6
6
4
4
5
4
6
6
3
6
5
6
4
5
5
4
4
6
5
4
4
6
3
6
6
6
6
6
5
6
2
6
5
5
5
5
6
4
4
5
2
3
6
6
6
6
5
5
3
6
3
5
5
6
6
5
3
2
3
6
6
5
1
3
5
5
4
3
6
5
7
2
5
6
6
4
5
2
2
3
4
6
2
4
4
6
3
5
5
6
6
6
6
5
5
5
3
6
6
6
4
3
6
4
2
3
5
6
4
6
6
6
6
6
6
4
1
6
5
2
4
6
4
4
3
5
5
4
6
5
1
6
3
4
3
1
5
5
5
5
5
4
4
5
4
3
6
6
6
5
6
5
6
3
5
6
4
4
3
5
5
5
6
3
4
5
5
3
4
6
4
6
4
6
4
4
3
6
6
5
3
6
6
4
5
4
2
6
6
2
6
5
3
3
4
4
4
4
1
4
6
6
4
6
4
3
3
6
5
3
3
6
6
4
5
6
6
1
6
5
2
3
6
5
4
3
4
4
5
3
6
1
5
4
6
6
6
5
4
3
5
4
1
3
6
4
3
6
4
2
6
5
5
6
3
4
6
7
4
6
4
6
2
6
3
3
4
5
5
3
5
4
6
3
4
5
6
6
6
4
6
4
6
5
6
4
6
3
6
5
6
2
4
4
5
4
5
6
6
4
5
6
2
2
6
6
5
5
4
6
6
6
6
4
6
6
4
5
1
6
3
4
6
6
4
5
6
5
3
6
3
5
6
6
5
6
4
5
4
4
4
6
1
6
2
3
6
3
6
6
4
6
5
6
6
6
3
4
3
5
2
6
3
6
4
4
6
6
4
6
2
4
2
6
3
5
6
5
2
1
4
4
1
6
10
3
6
3
3
4
4
3
4
4
6
3
6
6
4
5
4
2
3
5
4
6
4
6
4
6
6
6
6
3
6
3
3
2
6
4
6
2
4
6
4
5
4
6
4
5
5
4
3
5
6
3
6
5
3
6
4
6
6
1
4
5
5
4
6
6
5
5
5
4
6
5
4
6
4
4
5
6
6
2
5
4
6
6
5
5
4
5
6
6
4
3
6
5
6
6
3
6
4
3
6
4
5
3
3
4
7
3
6
4
6
5
6
2
5
6
3
3
4
4
5
5
6
4
6
6
5
4
3
5
5
5
5
5
6
6
5
4
6
6
6
6
3
5
6
2
6
3
6
5
1
1
1
4
5
4
4
6
4
1
6
5
6
5
6
5
3
3
6
4
6
5
2
5
6
4
5
6
6
6
4
5
3
5
3
6
3
4
6
6
6
6
4
3
4
5
5
6
5
3
4
2
5
5
4
3
5
6
3
6
5
6
4
4
2
4
3
5
4
5
4
1
3
4
3
5
6
4
4
6
5
4
6
5
4
6
5
3
3
5
6
4
1
1
4
6
6
4
6
6
1
6
6
4
4
6
2
6
5
3
6
6
4
4
5
6
5
5
3
5
6
1
5
6
6
3
1
3
6
4
6
6
6
5
3
3
6
3
5
4
2
5
4
2
4
1
5
5
5
4
4
4
6
4
5
2
4
6
4
3
6
6
4
5
4
3
6
5
6
3
4
1
5
5
4
5
6
3
2
5
6
3
2
5
6
6
3
6
10
5
1
4
5
3
6
6
4
4
5
5
2
6
4
6
4
6
2
4
4
3
3
4
6
5
6
6
5
4
2
5
5
3
6
5
7
5
3
6
6
5
6
4
6
4
5
3
5
5
6
4
5
5
5
3
2
3
6
6
5
2
6
6
3
6
3
4
5
4
4
3
6
6
5
3
4
5
6
6
5
5
6
6
5
6
4
6
4
4
6
3
6
5
3
3
6
3
2
3
6
3
5
6
5
6
3
1
1
6
6
5
5
4
5
6
4
2
6
6
6
3
5
5
4
2
4
4
5
4
3
4
4
6
6
6
6
5
5
14
6
5
6
3
3
3
6
4
5
5
4
3
5
4
6
4
5
5
3
3
2
3
4
6
6
5
6
6
3
5
3
3
5
5
6
4
3
3
6
4
5
4
6
4
4
6
1
4
6
5
5
4
4
5
6
5
4
4
6
6
6
4
6
4
6
5
6
6
5
4
3
6
5
1
6
6
6
5
5
6
5
6
4
4
4
6
4
6
5
1
6
6
6
6
3
6
4
4
3
10
5
2
6
6
2
6
5
4
6
6
4
6
4
5
3
6
4
6
4
6
5
4
3
4
5
5
4
5
4
5
3
6
6
6
4
5
2
6
3
5
5
5
3
6
5
3
5
3
4
5
7
6
5
6
5
4
4
5
6
5
2
6
3
5
3
5
4
4
5
6
6
2
4
6
4
6
6
3
7
5
5
5
4
6
5
5
5
5
5
4
6
3
1
3
6
5
6
3
4
6
5
5
3
5
4
2
2
4
3
5
3
6
6
6
5
3
4
4
4
6
4
4
6
4
4
6
4
6
6
4
1
5
6
5
2
5
3
5
4
5
4
6
4
1
2
5
6
2
6
4
6
3
4
6
5
6
3
6
4
5
4
5
3
2
6
3
5
6
2
6
6
6
5
6
6
5
6
4
3
2
4
6
4
6
5
3
6
4
4
7
6
6
3
4
5
6
6
3
2
6
4
6
4
6
2
6
4
6
5
6
3
5
4
6
6
6
5
5
2
6
5
5
6
4
6
4
6
5
6
6
3
4
5
4
4
6
6
4
6
5
6
6
6
6
1
6
4
4
5
3
6
5
3
6
5
4
6
6
4
6
2
6
4
3
4
2
4
4
4
3
5
1
5
5
6
5
1
3
5
4
6
6
3
5
4
6
3
6
5
4
5
3
6
1
4
4
6
6
5
6
5
5
6
7
6
5
6
2
3
5
6
4
6
5
2
4
4
5
2
4
2
5
8
5
3
6
4
5
6
4
4
5
4
6
2
4
4
6
2
5
6
3
8
5
5
2
4
2
3
3
3
5
1
6
4
5
4
6
5
4
5
4
3
6
6
6
6
4
4
4
5
3
5
4
5
5
6
2
5
4
4
4
6
4
6
4
5
5
5
4
4
6
5
4
5
5
5
2
4
6
4
2
4
5
4
6
6
4
6
4
5
5
6
6
6
6
3
1
4
2
3
5
6
4
2
6
5
1
5
5
2
3
5
5
5
2
5
6
6
6
4
1
3
4
6
6
6
4
5
6
4
6
4
3
4
2
3
3
4
6
4
4
6
4
6
6
2
4
3
6
6
6
3
6
6
3
5
5
2
1
6
6
3
5
2
4
3
4
3
4
3
6
6
6
5
3
5
6
6
4
4
2
6
6
4
4
6
5
6
6
4
5
3
5
4
4
6
6
4
6
6
6
5
3
4
5
5
4
6
6
5
4
5
6
5
6
4
5
6
6
4
4
6
3
5
3
1
3
4
4
4
3
4
4
5
3
6
5
6
6
4
6
3
5
6
3
6
6
6
2
5
5
2
5
6
4
2
3
6
5
1
4
4
5
5
6
4
4
4
6
6
6
3
1
6
4
1
5
6
6
3
6
6
3
6
4
6
6
4
4
5
6
6
5
6
3
6
3
4
6
5
5
5
5
4
6
4
6
6
3
6
6
4
5
2
5
6
4
6
4
5
4
1
3
5
5
1
3
6
4
5
6
2
6
6
6
5
6
2
6
4
6
6
4
6
4
6
4
5
5
5
6
6
3
3
7
6
4
6
6
4
6
5
1
6
3
5
5
6
5
1
6
6
6
2
2
6
4
6
1
6
5
6
6
11
4
5
3
6
6
5
3
5
5
5
5
6
9
6
4
3
4
4
6
6
2
4
6
4
5
5
5
4
5
4
5
2
5
4
6
6
2
3
6
5
4
5
5
6
4
4
6
4
5
4
6
4
4
5
5
5
4
2
4
2
3
6
1
1
4
6
6
6
5
5
6
5
6
1
6
2
4
6
2
5
6
3
4
6
6
4
10
4
4
6
1
5
4
1
1
4
5
5
6
2
4
3
1
6
5
2
3
4
3
5
6
6
6
6
4
4
3
4
5
6
6
3
5
3
6
6
3
6
4
6
4
4
4
6
3
6
1
4
6
4
6
6
1
5
4
4
4
4
3
3
4
5
2
5
4
5
5
4
4
2
4
5
5
6
4
4
6
5
4
6
3
5
5
6
6
5
6
6
4
4
6
6
4
6
6
6
6
4
4
3
2
4
6
6
5
6
4
2
6
3
4
3
4
3
6
4
3
4
5
5
6
5
4
4
6
6
6
6
4
4
4
6
4
6
4
5
1
4
5
3
5
5
3
3
6
4
6
6
5
3
1
3
6
5
4
5
6
5
3
6
6
6
3
3
3
3
3
3
1
2
3
6
4
4
6
4
6
5
3
5
6
4
2
6
2
5
2
5
4
2
5
6
5
6
6
1
1
6
2
2
6
3
3
2
5
6
1
4
3
5
5
4
5
5
4
5
6
2
4
6
5
6
6
5
5
2
7
3
2
6
6
4
5
6
6
3
3
5
1
4
5
1
4
6
4
1
5
4
6
4
6
5
5
6
6
6
6
3
6
5
1
6
4
5
2
3
6
4
5
4
6
6
6
5
1
5
6
5
4
4
4
4
6
6
2
4
4
2
3
5
6
6
6
5
3
1
3
2
6
2
4
3
1
6
6
6
4
6
4
6
4
5
3
6
6
4
3
5
6
6
4
6
2
4
5
6
5
5
5
4
6
6
6
6
6
6
3
6
4
6
6
3
4
3
6
4
4
4
5
6
2
4
4
6
3
6
1
5
5
2
2
5
6
4
5
6
6
3
6
6
4
3
6
6
6
4
5
6
5
4
4
6
4
5
6
4
3
4
5
4
3
4
6
5
2
6
6
6
6
3
3
5
4
6
3
4
6
4
4
4
5
6
6
3
5
2
6
4
4
5
5
6
4
5
4
4
5
4
3
2
6
2
5
6
4
6
5
6
5
4
6
6
6
3
6
4
4
5
6
5
6
5
4
1
5
6
6
6
1
6
6
3
3
4
6
6
4
6
2
2
2
6
4
6
6
6
6
1
3
4
5
5
5
6
6
3
4
2
5
4
5
6
4
4
4
6
3
3
5
5
5
5
4
6
5
5
6
6
6
6
3
3
6
6
3
3
6
6
6
4
6
4
6
5
5
4
5
3
4
5
4
5
4
8
5
6
6
3
6
4
6
6
1
3
3
3
5
3
6
3
5
2
3
4
4
4
6
5
6
3
6
5
1
3
5
4
6
5
4
6
5
5
5
2
6
1
6
3
3
3
4
5
5
3
6
4
6
5
4
4
2
4
5
4
6
3
4
6
3
6
6
2
5
5
4
4
6
1
6
4
4
5
5
5
3
2
6
6
5
5
3
6
6
5
3
4
2
4
6
6
5
6
6
6
6
6
6
2
5
5
6
4
4
6
4
4
6
3
2
3
3
5
4
2
3
5
5
5
6
6
6
7
4
4
6
4
3
6
5
6
5
6
3
5
3
6
4
6
6
5
6
1
6
6
5
5
3
3
6
4
5
6
3
5
6
6
6
4
6
3
5
6
5
6
4
2
2
4
5
4
5
6
5
1
11
6
5
4
6
6
5
5
5
5
6
4
1
1
2
3
6
6
4
4
6
5
3
2
2
4
4
4
4
6
5
3
6
3
4
5
6
1
5
5
2
5
3
5
4
6
4
3
5
6
4
3
5
3
6
4
6
3
6
6
3
3
5
6
6
4
4
6
6
2
4
4
6
4
6
4
5
3
6
5
6
5
4
5
3
4
5
5
3
4
5
5
5
6
4
6
5
6
6
4
2
4
6
6
4
6
4
4
6
5
3
5
6
3
3
3
6
5
3
3
4
5
4
6
4
4
6
4
6
4
3
6
2
5
5
5
4
5
1
3
5
4
1
6
5
6
5
6
4
3
6
3
5
6
4
5
6
6
5
6
2
6
5
6
6
4
2
5
6
5
4
4
4
6
1
5
6
4
3
5
3
6
3
6
4
4
3
3
6
4
4
7
4
3
5
4
5
5
6
6
5
6
3
5
6
4
3
2
3
6
4
2
1
5
5
1
6
5
6
2
4
5
6
6
5
6
3
5
5
5
2
4
6
3
3
8
1
3
2
5
3
5
4
4
4
4
5
4
5
1
6
4
5
5
4
6
3
5
6
6
1
5
6
5
5
6
3
4
4
2
3
3
5
2
6
6
5
6
5
4
4
2
3
4
5
2
5
4
4
6
5
6
5
6
6
6
3
4
4
6
2
5
3
6
6
5
4
3
6
5
1
2
5
5
3
6
3
5
5
6
4
6
6
5
5
4
2
6
4
6
5
6
3
3
6
3
4
6
2
3
6
6
6
4
4
5
4
6
6
1
6
6
4
4
3
5
4
6
6
6
4
3
4
5
6
6
6
6
4
3
5
1
4
4
6
6
4
5
6
5
6
5
4
6
5
5
5
6
6
3
6
4
5
3
4
2
2
4
5
6
3
6
6
5
5
5
6
6
5
6
5
5
3
5
6
6
4
6
5
3
3
4
6
6
6
5
5
4
5
6
1
4
2
4
5
6
6
6
6
4
5
4
1
6
5
6
4
6
2
9
5
4
5
4
6
4
5
4
5
6
6
6
3
5
4
6
3
6
6
4
5
6
4
5
3
6
6
5
4
4
6
3
6
6
6
4
5
6
6
3
4
2
3
6
6
6
4
6
5
6
3
6
6
3
1
5
4
6
5
6
6
4
5
6
4
4
5
3
3
4
1
4
4
4
6
3
6
6
3
6
3
4
2
4
1
3
4
1
4
5
3
6
4
6
6
4
5
5
5
5
4
5
5
5
4
2
6
5
4
4
6
6
4
3
3
4
6
5
3
5
6
4
6
6
6
6
4
4
1
5
6
3
6
5
5
5
3
3
3
6
4
4
6
4
6
4
6
4
2
4
6
4
6
6
5
6
3
4
6
2
6
6
6
6
1
6
3
3
2
5
4
5
4
2
3
3
6
2
2
2
2
5
5
5
6
4
5
5
6
6
4
3
3
5
5
5
6
2
2
6
4
1
5
3
6
6
4
2
4
6
6
3
4
6
3
4
5
4
5
6
6
4
5
2
5
4
4
5
3
6
6
6
4
6
4
1
3
2
5
6
6
4
6
6
6
6
2
4
1
4
3
5
5
4
1
5
6
4
6
14
4
4
6
6
3
3
5
5
3
5
3
4
2
1
6
6
4
6
4
6
3
6
5
6
3
6
6
3
2
2
6
4
6
3
6
6
1
1
4
4
4
6
6
5
5
2
5
3
5
6
4
1
6
4
6
4
5
4
3
4
4
5
4
2
6
5
4
5
5
6
6
6
5
6
6
5
6
3
6
6
3
5
4
1
5
6
4
3
5
6
5
5
2
4
4
5
1
5
4
3
6
6
3
6
5
3
6
5
6
6
3
5
5
6
5
6
23
4
6
6
3
4
4
4
6
5
4
5
6
6
10
6
4
3
6
6
6
5
6
3
6
5
6
6
6
4
6
6
4
5
4
6
3
6
5
3
6
5
5
5
6
5
6
3
3
4
3
5
2
6
6
5
4
2
5
1
5
4
3
4
6
3
6
2
6
6
5
5
3
6
6
5
6
3
4
6
4
2
6
5
4
6
6
1
4
4
5
6
6
6
5
5
5
6
4
6
5
4
5
4
6
5
4
6
4
5
3
2
6
4
5
3
6
2
4
4
4
6
5
2
2
1
3
5
3
4
5
1
5
4
6
5
3
6
4
6
6
4
6
5
6
5
5
5
4
5
6
2
3
5
5
5
6
6
7
6
6
4
5
4
3
3
6
6
6
5
3
5
3
4
6
6
6
6
5
2
6
6
3
4
5
6
6
6
6
6
6
3
5
3
5
2
4
5
6
4
5
1
6
3
6
5
4
5
5
5
3
3
4
5
1
4
4
4
4
6
3
6
4
5
4
5
1
6
5
4
6
5
3
3
4
5
4
4
4
3
4
6
5
6
5
6
6
5
5
5
5
3
4
4
4
6
4
4
4
4
3
6
6
1
6
4
4
4
6
4
4
4
4
4
4
6
6
3
6
4
6
5
4
6
6
3
4
5
6
3
6
4
4
6
3
6
5
4
4
5
5
6
2
4
5
4
3
4
6
1
6
3
2
4
4
4
2
5
4
4
6
4
6
4
3
6
4
4
6
3
4
6
6
4
6
4
6
6
4
6
2
5
6
6
6
6
6
1
4
6
2
6
3
4
4
4
3
3
5
6
6
3
3
6
5
2
3
6
3
5
2
3
5
5
6
6
5
4
3
6
6
5
3
4
6
5
5
2
4
6
4
6
5
2
2
4
6
4
6
5
6
4
6
5
2
5
2
5
4
6
6
6
6
5
6
2
6
3
4
2
6
5
6
6
1
5
7
4
4
6
3
4
6
6
6
3
6
5
3
5
5
6
2
3
3
4
3
6
4
3
4
6
5
5
3
4
6
5
6
4
6
4
6
3
6
6
5
6
5
5
5
4
5
6
6
5
4
4
5
1
6
5
6
6
1
4
5
6
3
4
6
4
6
6
6
3
6
5
6
5
4
6
6
6
6
6
13
5
1
3
6
6
6
6
4
4
6
5
6
1
6
3
5
5
3
3
6
6
6
6
6
5
4
6
4
2
5
5
4
1
5
5
1
1
3
6
4
6
2
4
1
6
6
5
6
3
5
5
5
5
2
5
1
4
2
2
4
5
6
6
4
4
4
1
6
3
4
4
6
6
6
4
5
6
3
5
3
4
6
3
6
6
4
6
6
6
2
4
3
6
2
4
6
6
6
6
4
6
3
4
6
4
3
5
5
5
6
4
2
6
5
5
6
4
5
3
4
6
4
4
1
6
2
6
6
4
5
4
6
3
5
5
5
3
6
4
5
5
4
4
6
4
6
4
4
6
4
4
2
2
2
6
2
4
5
6
5
4
5
6
5
3
6
6
1
6
4
6
5
3
6
5
5
6
4
3
5
4
4
4
5
2
3
4
3
6
6
6
4
6
4
5
5
4
5
4
6
4
5
3
4
4
6
4
2
6
5
3
6
6
2
3
1
5
3
6
6
3
2
3
4
3
5
6
4
1
2
4
6
2
4
4
5
6
4
4
4
4
6
2
6
3
6
3
6
5
6
6
5
5
6
5
6
3
5
6
5
5
6
6
4
3
6
2
5
6
2
6
1
3
6
6
4
5
3
2
4
6
6
2
5
4
5
3
1
6
6
6
6
5
5
6
2
6
2
6
3
5
1
5
4
2
6
6
5
3
6
3
4
4
6
6
6
6
4
4
6
2
6
6
6
4
2
6
5
6
4
4
5
4
6
5
2
5
5
5
5
5
2
2
6
6
4
5
2
6
3
5
3
6
2
3
6
4
3
6
6
4
3
6
6
5
5
5
3
6
4
4
5
5
3
6
3
6
2
4
1
6
5
5
6
6
6
6
4
6
3
4
5
6
5
2
6
4
5
5
6
4
5
6
3
3
6
1
5
1
6
6
4
5
5
4
3
6
6
4
5
3
6
4
5
6
1
2
6
2
5
6
6
6
3
4
3
6
3
4
4
6
4
6
3
1
6
5
3
4
5
5
4
4
4
4
6
4
1
4
5
2
6
5
6
4
3
5
6
4
1
6
4
5
4
6
5
6
6
6
3
5
4
5
4
5
3
5
4
5
6
6
3
5
6
4
6
4
6
4
5
4
4
6
4
5
1
4
6
6
3
5
4
6
6
6
4
5
6
2
6
5
6
5
4
5
6
6
6
3
4
6
5
1
4
4
6
3
4
5
5
5
6
6
2
5
5
6
5
4
5
1
4
5
6
5
4
4
5
4
5
4
4
2
4
5
5
5
6
13
5
3
1
2
4
6
6
3
6
5
4
6
4
5
2
2
3
4
6
6
3
1
3
4
6
3
6
6
4
4
2
6
2
3
5
6
2
2
6
1
6
2
6
1
6
4
1
2
4
6
4
6
5
4
6
7
4
5
6
6
6
4
6
6
3
4
4
4
5
4
2
6
5
6
3
4
6
3
2
3
6
5
6
4
5
4
6
5
6
3
6
7
5
3
4
4
6
3
4
2
6
4
4
4
3
6
6
1
5
6
3
2
5
2
6
2
6
6
6
6
5
6
5
6
6
5
4
4
3
5
3
3
5
2
3
6
6
4
6
3
3
5
4
6
4
6
5
5
4
6
4
2
4
2
4
3
4
4
1
4
4
5
3
6
2
2
4
6
6
3
6
6
6
6
4
6
5
2
4
5
6
3
4
1
4
3
3
1
4
4
4
6
4
5
6
6
6
4
5
5
6
2
6
5
4
4
6
4
6
6
4
5
5
6
6
4
4
4
5
4
5
1
5
6
5
1
6
4
3
4
4
2
2
6
1
6
4
1
4
5
4
3
2
6
6
1
5
5
6
5
5
6
1
6
4
3
5
5
3
5
5
6
5
4
6
6
4
5
5
1
4
3
4
2
3
6
5
3
5
6
4
6
4
4
6
4
7
6
6
5
4
4
5
4
4
6
5
5
4
4
3
5
6
4
4
5
6
4
2
4
5
4
4
3
4
6
5
5
5
2
3
5
5
6
5
6
4
5
6
5
4
3
2
3
6
5
1
5
6
3
4
4
4
5
6
5
2
4
4
4
6
2
6
6
5
6
2
6
6
5
4
3
6
5
4
5
6
2
3
5
6
6
6
4
3
6
2
3
10
3
6
4
4
5
3
4
2
4
5
4
4
6
4
2
5
4
5
4
3
6
5
6
5
4
6
3
4
6
5
6
6
6
5
5
6
4
6
4
4
5
5
5
6
4
4
6
2
4
3
5
4
3
3
6
4
6
4
1
4
2
6
4
6
3
3
2
4
6
5
2
5
4
4
5
4
6
4
4
3
4
5
4
4
4
6
6
2
2
6
6
4
3
5
4
6
5
2
5
6
6
4
5
6
6
5
6
3
4
6
5
6
3
5
6
4
4
6
4
3
6
5
4
3
6
3
3
6
3
4
3
6
6
3
5
6
2
4
6
6
3
4
5
3
6
4
4
6
6
6
6
6
5
4
5
3
6
4
6
6
6
5
5
3
4
5
6
4
1
3
2
4
4
6
4
3
4
6
6
4
4
1
4
4
3
6
4
4
3
2
6
4
4
5
3
6
4
4
5
5
6
4
6
4
5
5
5
6
6
12
5
1
6
4
4
6
3
5
6
5
5
4
4
4
6
6
4
4
4
6
6
6
6
5
5
6
5
6
4
4
6
1
4
1
3
4
6
6
3
6
2
6
2
3
6
4
6
6
6
6
5
6
1
6
3
5
4
3
6
5
5
6
6
5
3
6
5
4
6
5
5
3
4
3
5
3
4
5
5
6
5
6
6
6
4
4
4
5
6
4
1
3
4
3
4
4
3
6
5
6
5
3
5
4
6
6
2
6
3
5
5
4
6
5
4
5
6
4
3
5
4
5
2
5
5
6
4
5
6
6
6
5
5
6
4
5
5
2
6
5
4
4
4
6
4
4
2
3
6
6
3
6
4
4
5
3
3
1
4
6
4
6
1
2
4
2
6
4
6
4
3
6
6
3
3
5
6
4
4
4
1
4
5
5
5
5
4
6
6
6
3
6
3
6
5
5
5
2
6
4
2
3
1
5
3
2
4
6
3
5
5
5
5
6
4
4
6
4
3
4
4
6
5
6
5
6
1
6
3
6
1
2
4
5
5
6
6
5
5
2
5
2
2
5
6
6
3
4
5
3
4
5
1
6
6
3
11
3
1
5
1
5
6
4
6
6
3
4
4
3
5
4
5
4
3
6
6
2
2
6
5
5
4
6
6
6
4
6
4
3
5
5
5
3
6
4
4
5
4
4
4
4
1
6
5
5
5
3
4
4
6
3
6
6
4
5
3
6
5
4
4
6
6
4
3
5
3
6
2
6
2
2
4
4
6
5
4
4
5
6
5
5
6
5
5
6
3
5
6
3
6
5
5
6
5
5
3
6
6
2
6
1
5
5
5
6
6
6
5
4
4
3
6
4
6
6
3
2
6
4
4
6
6
6
3
3
1
6
6
6
4
6
2
6
2
6
5
6
4
6
4
6
4
6
2
5
6
4
6
4
1
5
3
6
4
3
5
6
5
4
4
3
5
6
3
5
4
5
3
5
6
4
2
6
6
6
5
6
4
6
5
6
3
6
3
6
4
1
5
6
5
5
6
6
4
6
3
5
5
4
6
4
4
5
5
3
5
3
2
5
5
6
1
4
6
5
4
3
6
3
6
6
4
3
1
5
2
6
5
4
4
3
6
3
5
5
5
4
3
6
2
3
5
5
6
5
1
5
3
2
6
5
7
4
5
6
4
4
6
1
6
6
6
3
2
6
1
4
6
5
5
1
4
6
3
5
5
4
6
1
4
5
6
5
6
2
3
5
5
4
3
3
3
6
2
3
5
3
5
6
6
5
4
4
4
3
5
4
6
6
6
3
4
4
5
6
5
6
4
1
4
5
5
6
5
3
5
6
3
4
4
6
7
6
5
2
4
5
6
4
1
6
5
4
3
6
3
3
1
6
4
4
2
6
6
6
5
6
4
6
4
5
5
3
4
2
2
2
3
5
4
3
6
3
4
4
6
6
3
6
5
6
1
6
6
6
4
4
2
3
6
4
6
6
4
3
5
3
4
3
6
6
5
6
5
6
4
6
3
6
5
6
5
4
6
6
4
6
2
4
4
4
5
5
5
5
6
2
5
4
5
6
4
3
5
4
5
4
5
6
1
1
5
4
4
6
4
6
6
4
4
4
4
4
4
6
6
4
1
6
5
6
3
4
3
4
4
6
5
1
5
4
4
1
2
6
3
5
3
3
4
6
3
2
4
1
4
1
4
6
5
3
5
3
4
5
4
6
5
6
5
4
4
3
5
5
5
6
6
5
5
3
3
1
6
4
4
3
3
6
6
6
5
6
4
4
6
3
2
2
6
1
5
1
3
4
4
6
3
4
5
5
4
6
2
5
4
4
3
5
4
10
5
6
12
5
6
6
5
5
4
3
1
4
4
6
6
6
1
6
6
6
6
6
3
4
4
2
5
6
4
6
6
1
2
3
6
5
5
4
4
5
4
5
6
4
5
6
4
6
3
3
6
5
5
6
6
2
4
3
6
4
3
3
4
6
6
5
4
6
6
6
6
6
6
6
3
6
5
4
6
6
4
6
5
6
5
3
1
3
3
5
6
4
6
5
6
2
4
2
6
3
5
6
2
5
4
6
5
4
6
4
5
5
5
2
4
4
5
2
6
2
6
6
4
6
6
3
4
4
5
6
2
6
1
5
4
6
4
4
4
4
4
4
6
4
2
3
6
5
3
4
6
5
5
5
1
6
6
6
3
4
4
2
5
6
5
4
4
6
1
4
6
6
1
4
4
4
6
4
6
6
3
2
6
3
4
4
6
2
4
5
1
2
4
6
4
5
4
5
3
5
3
4
6
5
4
5
3
1
4
5
5
6
5
6
3
1
5
6
4
5
2
4
6
6
4
4
6
5
6
5
5
6
4
5
4
6
6
6
3
1
6
6
5
4
5
4
6
3
4
5
5
4
4
5
2
2
6
4
4
5
4
5
4
2
5
4
5
6
4
4
4
4
5
1
4
4
5
4
4
6
6
4
6
6
6
5
6
4
3
5
6
6
1
6
4
6
4
5
4
5
6
4
6
4
4
5
5
6
5
5
4
6
6
4
4
5
6
5
3
5
6
3
5
4
1
4
4
1
5
5
2
4
2
3
5
6
3
6
5
6
4
3
6
4
5
6
4
6
4
4
4
5
6
3
6
4
5
4
4
2
5
5
6
6
2
5
4
6
5
6
5
3
1
6
3
3
4
6
1
4
2
3
6
4
6
2
5
4
6
4
4
4
6
5
4
4
5
2
3
6
4
3
4
6
6
5
6
5
4
6
3
3
4
4
3
4
4
5
4
6
5
6
6
6
5
5
5
5
4
5
3
4
1
6
5
5
5
5
4
4
5
5
3
6
3
6
4
6
1
6
4
5
6
4
6
4
4
1
6
6
4
6
5
3
5
4
6
5
3
4
6
4
3
4
6
6
6
5
5
5
6
4
1
6
4
5
6
3
6
5
6
6
5
5
3
5
6
6
3
5
6
3
6
6
6
5
4
3
1
5
4
5
4
4
6
5
4
6
3
6
5
4
5
6
5
6
6
4
4
5
3
5
4
2
4
1
6
4
5
6
6
6
5
5
1
4
4
6
6
5
6
4
5
5
6
5
5
5
3
4
5
5
2
1
4
5
3
5
3
6
6
3
5
5
6
2
4
6
4
3
6
6
5
4
3
6
6
3
6
2
6
4
4
5
1
4
4
6
6
6
5
6
6
4
6
6
3
5
6
4
4
6
3
5
6
6
5
3
5
5
3
6
6
6
3
6
6
6
6
6
6
5
4
6
3
5
3
2
4
6
4
4
5
5
5
4
5
4
5
10
6
6
4
3
6
4
6
6
6
3
2
5
6
6
3
6
5
6
6
6
4
3
5
5
1
6
4
2
6
3
5
4
6
4
5
6
5
5
6
4
6
6
3
4
4
6
5
3
5
2
6
6
3
6
6
6
4
3
4
4
6
2
5
6
4
4
4
6
6
4
5
2
5
5
4
4
6
5
6
4
3
3
5
5
6
8
4
4
5
3
3
6
3
3
6
5
5
4
4
2
4
6
4
4
2
5
6
6
5
2
4
6
6
2
3
3
6
5
2
3
5
5
6
5
5
4
6
6
5
5
4
4
3
5
3
4
5
3
5
6
6
6
4
4
5
6
5
4
6
5
6
6
6
4
3
6
5
6
4
6
4
6
4
5
4
5
6
2
3
6
4
1
6
5
6
1
1
3
3
6
3
5
5
5
4
1
5
5
2
9
2
4
2
6
5
5
3
6
6
5
7
8
6
4
5
5
4
1
3
5
4
5
6
6
6
6
5
5
5
6
6
6
4
3
6
5
5
6
5
4
5
6
6
4
4
4
6
5
6
6
5
4
5
5
4
5
4
4
3
5
4
4
5
6
6
6
6
6
2
6
6
3
6
4
2
6
6
5
4
6
5
1
4
6
6
3
5
4
5
3
3
2
4
3
4
5
6
6
4
3
4
4
5
6
6
6
5
5
6
3
6
6
3
4
5
1
3
3
4
4
5
4
1
4
3
5
6
1
6
4
4
6
6
7
6
6
4
5
3
5
6
5
5
6
5
5
6
6
4
5
6
5
6
5
5
3
5
6
6
5
5
5
1
6
4
5
5
6
6
6
2
5
6
2
6
4
5
6
6
5
4
6
3
6
4
5
1
5
5
4
2
3
3
3
5
4
4
5
6
6
5
6
4
6
1
3
6
5
5
6
6
3
6
6
6
3
5
6
6
4
3
3
5
5
4
3
6
6
6
6
4
5
1
2
1
6
5
6
4
6
2
6
4
5
4
9
4
4
6
4
6
6
4
5
6
1
3
6
7
6
4
4
6
3
2
5
4
6
5
6
2
4
5
5
4
4
6
5
6
6
4
3
3
6
6
1
6
5
4
3
3
3
6
3
4
3
6
3
5
4
6
6
5
5
4
4
5
3
6
4
5
1
4
4
6
4
6
4
5
5
6
6
3
6
2
5
3
6
6
5
2
6
5
1
5
6
5
5
3
3
2
4
4
4
4
6
6
3
6
4
6
4
6
1
5
6
5
4
6
6
5
6
4
4
6
5
5
4
4
6
4
5
6
3
6
5
6
4
6
1
3
2
4
2
4
5
6
5
14
3
4
6
5
6
3
6
5
6
3
5
6
6
6
3
5
4
6
5
4
2
5
6
3
6
3
6
6
3
4
5
4
4
5
4
6
4
5
6
5
4
5
6
1
6
5
6
6
6
6
4
5
3
5
4
5
6
3
5
4
6
6
5
6
4
2
8
6
2
4
6
6
4
6
4
6
5
5
6
6
6
4
5
4
4
6
2
6
6
5
6
4
3
6
6
5
6
5
4
6
6
3
5
6
4
2
4
6
6
3
3
6
6
6
4
1
4
4
6
4
6
5
6
3
4
4
6
5
1
5
6
6
5
6
3
6
4
5
4
6
4
3
4
1
4
5
3
4
3
5
3
6
6
6
5
4
6
5
4
5
5
6
6
5
5
6
5
5
4
6
6
3
5
3
5
5
4
6
4
5
5
1
6
5
3
6
4
5
6
4
4
5
6
4
6
5
6
6
4
6
5
4
4
5
4
3
4
6
4
3
5
4
6
5
4
1
4
4
6
3
5
3
6
5
6
5
6
5
1
6
6
4
6
6
6
4
5
6
3
6
4
6
6
3
5
4
3
5
2
4
6
6
2
2
6
5
6
4
4
3
4
4
3
8
5
6
1
4
2
4
5
4
3
5
2
6
3
5
4
5
2
7
7
5
3
1
6
5
6
5
4
5
3
5
6
6
6
6
5
4
6
4
5
4
3
5
2
6
1
3
6
6
4
3
4
5
6
5
3
5
2
7
4
5
6
3
5
3
6
5
1
5
4
6
1
5
2
6
5
6
6
4
6
3
6
4
6
2
6
5
4
6
6
6
6
3
5
6
5
6
4
2
4
6
4
5
6
6
3
3
6
6
4
5
1
5
5
4
5
4
4
4
2
3
3
1
4
5
6
3
5
6
6
6
6
5
3
5
4
4
5
3
2
5
5
6
1
5
6
3
3
4
6
5
6
4
6
5
1
4
6
6
5
5
5
4
3
6
5
2
4
6
5
2
3
5
3
2
6
6
6
2
4
5
6
5
5
6
6
5
6
6
6
6
4
3
4
3
4
4
5
6
6
6
4
5
4
1
4
6
2
6
6
1
6
3
3
6
6
5
4
6
6
3
6
6
5
5
4
4
6
3
4
6
6
6
3
4
4
6
6
5
5
1
4
6
6
6
2
5
2
6
2
4
6
5
6
6
4
6
6
6
1
6
6
3
3
4
4
2
1
5
6
4
6
6
6
3
6
5
5
4
3
4
5
2
5
6
3
6
4
6
5
2
6
6
5
5
4
6
2
5
3
4
5
5
4
6
3
6
5
6
3
6
6
5
2
5
3
6
5
4
6
4
4
5
4
2
6
6
6
4
5
5
4
3
6
3
4
13
6
5
4
5
4
6
4
5
6
4
6
5
3
6
5
4
6
5
3
4
4
6
4
6
5
5
6
4
5
5
5
6
4
6
5
6
6
6
6
5
7
5
4
6
4
5
5
6
5
5
4
6
5
6
4
5
6
6
4
3
5
3
6
6
2
1
2
1
1
5
2
5
4
3
6
6
5
6
5
4
6
5
1
2
5
3
6
6
4
3
6
6
3
5
5
7
5
4
3
6
3
6
1
6
5
6
6
5
4
5
5
4
3
6
2
4
1
6
4
6
6
4
2
4
6
7
4
6
6
4
1
6
6
6
6
6
3
6
5
6
6
2
4
5
3
5
5
4
6
6
6
6
6
5
5
6
5
6
4
6
4
2
5
5
4
3
2
3
4
3
6
4
3
5
4
6
6
6
4
3
4
4
1
4
2
4
3
3
6
4
4
3
6
6
1
5
4
3
4
6
4
6
4
3
5
4
5
2
6
6
4
5
2
7
6
5
5
5
6
4
3
6
4
5
4
6
3
5
4
4
5
5
4
3
6
5
6
5
5
6
2
4
6
5
5
3
6
5
6
6
6
5
6
4
6
3
5
4
4
6
6
5
5
6
4
5
4
3
4
6
4
2
4
6
6
4
5
3
3
1
4
3
1
4
4
5
5
3
5
6
4
6
6
4
4
4
6
6
6
6
0
5
4
6
6
3
6
6
6
3
4
5
4
1
5
5
1
10
3
4
5
4
5
2
6
6
5
4
6
4
5
4
5
6
5
4
4
4
1
4
5
6
3
6
1
6
6
1
5
4
6
6
6
4
6
5
5
4
6
6
3
3
6
3
6
6
4
5
5
5
4
3
4
6
2
5
2
4
6
6
3
6
6
5
5
5
4
6
4
4
6
4
4
4
5
3
4
6
6
6
4
5
4
3
5
6
5
6
5
3
5
6
5
4
6
5
6
6
2
5
5
3
5
1
6
4
2
5
4
6
4
6
1
4
4
6
3
4
3
6
2
3
2
5
2
3
4
4
5
4
6
3
3
3
5
4
3
6
4
4
6
6
6
2
6
6
4
4
2
4
5
2
2
5
6
2
6
5
3
4
6
2
6
4
6
5
1
5
4
3
3
4
3
1
6
6
6
6
4
4
6
4
6
6
6
4
6
6
5
3
4
5
5
6
5
6
6
6
5
5
4
5
6
6
4
5
6
5
6
6
6
6
4
4
6
5
4
6
5
6
6
6
6
6
6
4
4
6
6
4
4
5
1
4
6
6
2
6
6
2
4
5
3
4
4
5
6
4
6
6
4
7
1
6
2
5
4
6
5
6
5
2
4
1
5
4
4
4
6
6
3
4
4
3
5
4
4
5
5
6
5
5
4
2
5
2
5
1
6
3
5
4
3
6
4
7
4
6
6
5
6
6
4
2
6
3
6
6
4
4
5
6
4
2
4
5
6
5
3
6
6
6
4
5
1
1
4
6
5
6
1
5
1
4
6
2
2
3
4
1
5
5
6
3
6
6
4
4
4
6
6
5
5
4
5
6
4
5
6
6
2
6
3
4
3
3
6
2
5
6
1
6
6
2
5
1
3
6
4
5
4
6
6
5
5
6
5
4
5
6
6
4
5
4
5
4
3
4
4
3
3
3
2
2
5
4
6
6
6
4
6
4
4
4
6
3
6
6
3
4
6
5
6
5
6
5
4
5
5
6
3
3
6
1
3
5
2
5
5
5
3
5
2
1
6
2
6
4
2
5
5
6
4
6
6
5
6
4
5
4
4
5
6
5
4
6
4
6
6
4
4
5
4
5
6
4
3
6
4
1
5
6
4
4
6
4
6
6
6
6
5
6
4
3
5
6
6
6
6
5
6
5
5
4
6
4
3
2
3
6
3
5
4
4
6
3
5
4
1
3
6
3
5
6
4
5
5
4
3
3
6
5
5
6
4
5
4
1
3
6
5
1
6
3
5
6
4
6
6
6
5
3
4
5
3
4
1
6
5
5
4
5
4
5
2
4
6
6
5
4
4
6
6
5
6
5
5
5
3
4
6
5
1
6
5
5
4
4
4
4
3
3
6
5
6
2
3
3
6
6
3
6
1
5
5
4
4
4
6
1
4
2
6
2
5
5
6
4
5
6
6
1
4
4
3
4
4
6
2
3
6
3
4
5
3
3
4
4
4
4
4
6
4
5
4
4
6
3
6
4
6
2
5
4
5
4
5
3
5
2
6
6
5
4
4
3
6
6
1
6
4
1
4
5
6
3
6
6
3
6
2
1
5
5
4
6
6
5
1
6
4
6
5
5
4
5
6
5
4
4
6
6
6
4
5
3
3
4
6
6
5
6
4
4
6
2
6
6
6
6
4
3
1
3
5
2
5
6
2
2
6
3
3
5
4
6
4
5
6
3
6
5
5
2
2
6
3
6
6
5
5
4
2
4
6
6
3
4
5
4
4
6
6
5
5
6
6
6
6
3
1
3
6
5
4
6
5
5
6
5
6
6
6
4
4
5
6
4
6
6
3
6
6
6
3
4
4
3
6
4
5
4
5
3
6
3
4
1
5
4
6
4
3
6
1
4
5
6
2
6
6
6
6
3
6
6
1
6
5
3
3
3
5
6
3
5
4
5
6
3
5
4
5
5
3
6
3
6
4
6
6
6
4
5
3
4
4
3
4
3
5
5
4
5
6
1
6
6
5
5
5
6
5
3
6
5
2
5
6
3
6
3
5
7
1
6
3
6
3
6
1
4
4
6
5
4
6
4
6
6
5
4
6
6
5
5
4
4
5
1
6
6
2
4
3
6
6
1
6
6
4
4
4
6
3
6
6
4
6
3
6
5
4
6
6
3
5
4
6
5
3
5
6
6
4
6
3
6
1
5
5
6
5
3
1
6
3
1
6
4
6
3
6
6
6
1
6
6
6
5
4
1
2
6
6
1
5
6
3
4
3
2
4
4
3
6
3
5
3
2
4
5
5
6
5
4
3
5
6
4
4
6
2
5
3
6
4
6
6
4
6
6
6
5
4
5
3
6
3
5
5
6
5
4
3
5
4
6
6
4
4
6
6
2
5
6
3
4
6
5
3
6
1
4
6
6
4
3
5
5
3
3
3
6
6
2
4
5
4
4
6
3
6
5
5
6
5
1
6
6
5
5
6
5
5
5
6
4
4
6
6
3
6
6
2
1
5
3
4
2
5
4
6
4
4
5
3
6
4
2
3
4
6
4
5
4
6
4
4
5
4
5
6
5
5
1
6
6
6
5
4
6
5
6
3
3
2
3
4
3
4
5
3
6
5
3
4
4
6
1
6
6
6
6
4
6
4
5
7
6
5
5
4
5
3
4
6
3
5
5
6
5
4
3
6
4
4
1
5
6
5
4
3
4
4
4
4
5
6
6
5
3
6
4
4
5
5
4
3
1
5
5
4
6
5
4
5
5
4
1
6
4
4
3
6
6
3
6
5
6
6
6
4
5
6
2
5
4
6
5
6
6
1
4
5
1
6
4
6
6
5
6
6
6
5
6
4
5
5
1
6
6
4
4
6
6
5
5
5
2
5
4
6
4
6
6
4
6
5
6
5
5
1
3
6
4
3
4
3
4
3
5
6
4
5
4
3
3
5
5
5
3
4
6
4
6
6
3
6
2
1
3
2
2
4
3
4
6
5
4
5
5
6
6
5
3
6
5
4
6
3
4
6
6
5
3
6
3
6
5
4
3
6
4
6
4
4
5
4
4
6
4
3
4
6
5
2
5
1
1
2
4
6
6
3
6
5
1
5
2
4
4
6
5
3
5
5
5
7
5
4
4
1
5
5
2
5
5
5
5
5
6
4
6
5
3
2
4
6
4
3
6
6
4
4
5
3
5
5
5
4
5
4
5
2
4
4
5
3
4
4
6
4
3
5
6
5
6
6
3
6
3
5
6
1
5
5
6
2
6
5
6
6
6
5
6
6
4
2
3
6
6
3
1
6
4
6
5
7
6
5
5
6
6
6
6
3
5
3
2
5
3
1
5
6
5
6
1
6
3
6
2
5
6
2
6
6
1
6
5
3
4
6
5
3
2
3
4
6
1
6
6
5
5
3
4
5
1
6
6
3
4
3
5
4
3
3
4
5
5
4
6
6
6
2
6
5
4
6
6
2
2
5
4
6
6
3
5
6
5
4
4
6
5
6
4
6
4
6
4
6
5
6
6
5
6
2
5
3
6
4
6
4
5
3
4
3
3
4
5
5
4
5
3
4
5
4
4
3
6
5
5
4
4
4
3
6
4
5
6
4
6
4
5
4
6
3
6
4
6
6
6
6
5
6
6
6
2
4
4
6
6
5
5
5
4
5
3
5
6
6
2
5
5
5
6
6
6
6
6
6
5
6
6
6
3
6
3
3
1
4
5
3
3
5
5
6
6
5
4
4
5
4
4
5
6
4
4
6
3
5
3
5
6
3
5
5
6
5
2
3
6
2
6
5
4
2
4
6
6
4
6
6
5
5
4
6
4
5
6
3
5
6
4
2
4
5
4
6
6
4
4
6
5
6
6
5
4
6
6
6
3
6
3
4
5
3
2
3
5
6
6
2
1
5
6
5
6
4
6
5
6
2
6
4
3
5
5
5
6
5
4
6
6
3
4
4
4
6
5
6
5
6
6
4
3
3
6
4
6
3
5
5
1
6
6
4
4
4
4
6
5
6
4
6
6
4
6
3
6
5
1
4
6
6
2
2
6
6
6
5
3
6
4
6
3
6
1
6
5
5
5
6
6
6
5
4
6
3
4
3
4
3
7
2
2
6
6
4
3
6
6
6
5
5
3
2
3
3
4
4
6
4
4
2
6
6
6
6
2
6
5
4
5
3
3
6
5
5
5
5
4
4
5
4
6
7
6
5
6
5
5
2
2
6
1
5
5
4
6
6
6
5
6
5
5
3
5
3
4
5
6
4
5
3
5
2
4
6
6
3
4
4
3
5
5
5
6
6
5
6
13
2
4
4
6
6
6
5
5
12
5
4
5
6
4
6
3
5
4
4
4
6
3
6
4
5
6
6
6
5
4
6
7
4
6
4
5
4
1
4
5
5
5
5
4
4
5
6
5
6
5
6
2
6
6
5
5
4
5
3
6
6
4
4
6
5
4
2
6
6
5
4
4
3
5
4
6
6
6
1
5
6
4
6
3
5
6
6
3
6
6
4
5
6
5
6
6
6
6
4
6
6
6
5
2
6
4
5
6
1
5
4
4
4
5
6
5
3
6
4
4
6
4
3
6
6
5
4
5
5
4
1
4
6
5
5
2
4
3
4
4
6
4
3
6
3
6
6
3
2
4
6
1
6
6
1
5
3
6
6
5
3
6
6
6
6
6
7
4
7
5
5
5
5
1
2
9
4
1
3
5
6
6
5
3
4
5
6
6
4
6
6
3
4
5
3
5
2
5
6
6
6
4
5
3
6
3
2
5
6
6
4
6
5
5
1
5
4
6
2
5
3
6
4
5
3
4
4
3
3
5
6
6
6
4
3
5
3
6
1
3
1
2
4
2
7
6
4
4
5
6
3
4
2
3
5
3
4
6
6
5
3
3
5
4
5
5
3
6
3
6
3
6
4
5
4
4
4
3
5
6
3
3
4
6
6
6
2
4
6
6
5
5
2
6
6
5
4
5
3
4
4
4
4
3
2
5
5
3
4
6
5
5
4
5
6
4
4
7
6
4
11
5
2
3
6
5
4
2
6
4
5
6
5
6
5
4
5
4
2
1
4
6
3
6
6
5
4
5
3
5
5
4
2
6
6
6
2
6
6
3
4
4
3
6
2
5
6
4
6
5
5
6
6
6
3
2
5
4
6
5
3
5
6
5
5
5
6
6
5
5
6
4
3
3
6
4
5
4
4
1
4
5
6
3
6
6
4
1
4
6
2
4
5
6
5
2
5
1
6
4
6
3
3
4
4
5
5
1
5
4
6
5
6
4
5
4
4
4
1
6
6
7
6
3
4
2
3
6
6
6
4
4
6
4
6
7
5
5
2
6
4
6
5
6
5
2
5
6
3
2
6
3
5
1
6
5
1
3
4
6
6
5
6
6
6
5
6
5
3
3
6
6
4
3
6
6
5
3
3
6
3
3
4
6
6
6
2
4
1
6
5
3
6
5
5
3
3
6
5
4
6
5
4
2
5
5
4
5
6
5
5
6
6
1
5
6
5
3
5
4
6
6
6
2
10
6
4
4
4
5
1
6
6
4
6
5
6
3
3
4
6
5
5
4
3
3
6
6
5
6
5
1
6
4
5
4
3
6
6
3
4
1
5
6
4
5
5
3
4
4
3
5
4
4
6
5
5
2
6
6
5
6
6
5
3
4
6
3
6
5
6
4
6
6
6
2
6
5
5
4
6
5
4
3
2
3
7
6
5
6
5
6
4
4
5
4
6
6
3
6
2
5
6
4
6
6
5
2
7
6
1
2
2
5
5
6
5
6
6
4
1
4
4
4
4
7
6
6
4
2
4
4
5
3
2
5
6
6
5
4
6
5
5
5
4
6
6
5
4
5
5
2
6
5
4
3
6
4
3
5
6
4
4
6
3
3
5
5
5
6
4
6
5
3
6
6
2
2
4
3
4
6
3
5
5
6
4
6
2
6
6
6
5
4
2
4
2
6
1
3
6
4
5
4
6
1
1
5
6
4
4
1
4
5
6
5
4
6
4
6
3
6
3
5
6
6
6
5
4
4
5
4
6
4
4
2
4
5
3
4
4
6
6
6
1
3
4
2
6
4
2
3
4
3
6
5
5
6
6
6
5
5
6
3
4
4
4
4
3
4
3
1
5
2
6
4
6
3
6
6
4
1
3
6
5
3
5
6
5
6
5
4
4
3
6
2
4
2
3
6
6
5
4
4
6
4
4
4
6
5
4
6
5
6
5
3
5
6
3
6
6
2
4
3
7
6
2
6
2
6
6
6
4
3
2
6
4
6
4
5
6
6
4
3
5
4
5
5
6
4
4
5
5
3
4
1
5
5
6
1
4
5
2
5
5
4
6
6
2
5
3
4
6
4
4
4
2
6
6
1
5
5
6
4
6
5
1
5
4
6
6
3
5
6
3
5
4
4
4
3
6
3
5
5
6
5
6
4
5
6
14
6
4
5
1
6
3
6
6
3
3
5
5
5
3
4
3
4
3
6
5
3
1
4
2
1
6
6
5
5
6
5
6
4
5
3
4
6
5
6
6
1
5
6
2
3
5
3
5
5
3
1
5
5
5
6
5
1
3
5
6
5
4
4
6
6
1
3
4
7
3
5
6
6
3
6
6
5
6
6
6
5
6
6
6
4
4
2
5
5
4
2
4
4
2
6
5
5
5
2
4
5
7
3
6
5
6
4
6
3
6
3
4
5
6
4
4
6
3
5
4
4
4
5
6
6
4
5
5
6
5
3
3
3
4
3
4
3
6
6
6
4
3
5
4
4
6
3
4
4
6
6
6
6
3
6
5
3
4
6
4
6
5
2
4
4
2
5
6
6
4
3
2
5
3
6
4
6
4
1
6
6
2
6
6
6
18
4
1
6
5
5
5
5
6
5
5
6
6
6
4
6
6
3
6
2
6
3
4
5
1
5
4
5
3
5
6
6
3
6
6
6
4
6
5
6
6
5
3
6
5
5
4
5
1
6
4
7
6
6
6
2
2
1
6
4
5
3
9
6
4
5
5
6
5
4
6
6
6
2
3
5
4
4
3
4
4
1
5
6
6
5
5
5
6
4
6
4
6
8
5
5
5
5
6
6
5
4
6
4
5
3
4
3
4
6
6
3
6
6
6
6
6
6
6
8
2
5
6
6
6
4
3
3
4
6
1
4
4
4
6
3
4
2
6
5
1
5
6
6
2
2
5
6
4
6
4
6
5
4
5
6
4
4
5
5
6
3
3
6
6
1
3
3
6
6
6
3
6
6
6
3
6
5
4
6
6
4
6
3
3
2
4
5
6
3
2
5
6
4
4
6
3
4
2
6
5
6
6
6
4
6
4
6
3
5
3
4
1
5
6
3
5
4
6
2
6
6
6
6
4
6
3
6
4
4
5
4
5
5
8
3
6
4
3
6
6
4
6
6
3
6
5
6
6
3
3
6
6
4
3
2
3
4
2
4
2
5
3
5
4
3
6
6
1
5
5
2
1
6
3
5
6
4
4
6
4
6
6
6
2
5
6
6
3
6
5
5
4
6
4
6
5
4
5
4
5
4
6
6
4
6
2
6
5
1
5
6
2
4
6
4
6
6
5
4
1
3
6
6
6
6
4
6
3
1
6
5
5
4
6
6
6
6
4
4
2
6
6
6
5
6
5
6
3
3
4
3
6
1
1
3
5
6
5
6
4
5
6
6
4
6
1
6
5
5
3
6
5
2
4
5
4
4
6
6
4
3
6
4
5
6
4
6
6
5
5
4
2
4
4
4
2
5
5
2
3
6
6
4
5
6
5
3
6
4
2
3
4
4
2
6
6
6
5
5
3
6
5
6
4
2
5
5
4
6
6
3
6
4
5
4
5
3
6
3
6
6
5
4
3
6
4
4
6
3
6
4
6
5
1
3
5
6
6
6
3
6
4
1
4
3
6
6
6
5
6
5
3
6
3
5
5
6
6
6
5
4
6
6
4
3
4
4
5
3
6
4
4
6
5
4
5
4
6
4
6
6
5
3
6
5
5
5
6
6
6
4
4
4
6
5
6
5
4
4
6
6
5
4
3
4
5
6
5
5
3
6
6
4
6
3
6
5
6
6
5
4
6
4
4
5
6
6
4
6
6
3
6
6
4
4
5
6
6
5
6
4
1
6
6
5
3
4
6
4
3
6
6
6
4
4
3
6
6
6
6
6
6
6
4
4
6
5
5
2
6
6
5
5
5
3
6
5
6
2
3
2
4
5
5
4
4
5
6
4
5
6
7
5
2
4
5
4
4
6
3
6
3
5
4
6
3
3
6
2
6
1
1
4
5
6
4
5
6
4
4
4
6
5
6
4
1
6
3
5
2
4
3
5
5
5
5
5
5
6
4
6
6
4
3
4
5
4
5
5
2
6
6
4
2
5
4
5
5
3
6
3
1
4
6
11
6
5
6
4
4
4
5
4
6
6
2
4
5
4
4
6
2
6
6
2
3
6
6
4
3
6
5
6
6
5
2
5
4
6
2
5
6
6
6
5
6
6
4
5
6
3
2
5
6
3
5
6
6
5
5
2
9
5
6
6
3
2
6
6
4
3
3
6
6
5
6
2
5
3
3
4
4
4
2
4
6
5
6
5
6
4
6
6
6
5
6
6
6
6
2
5
1
3
6
4
6
1
3
6
2
5
4
3
6
6
6
3
3
6
5
4
4
13
8
6
3
6
6
1
3
4
4
4
3
6
5
5
4
4
4
4
4
6
6
4
6
1
6
6
6
6
5
3
3
4
4
4
5
1
5
4
5
6
5
1
3
5
6
3
6
1
2
6
5
3
4
5
4
6
5
5
3
2
4
6
5
6
4
6
5
5
12
6
6
3
6
6
4
4
6
6
4
1
6
6
6
6
6
6
6
4
6
3
4
1
3
4
4
6
6
6
6
3
3
4
1
4
6
6
4
6
2
5
5
2
6
6
3
6
2
3
2
3
6
5
5
3
3
6
5
6
4
1
6
3
1
6
6
6
2
4
6
2
6
2
6
4
6
6
2
6
1
5
5
6
5
5
6
4
5
5
4
2
4
6
3
5
4
6
5
4
3
6
2
4
6
5
5
5
6
4
4
4
4
3
4
6
5
5
6
6
6
6
4
2
6
6
6
6
5
6
1
1
4
4
1
5
6
4
4
1
4
6
1
4
6
5
5
6
6
5
6
4
4
4
1
4
4
4
6
4
4
6
1
3
3
6
1
3
6
3
5
6
4
5
1
1
6
4
7
3
2
6
1
4
5
3
5
2
1
4
6
5
3
3
4
6
6
4
6
6
3
5
6
4
5
5
5
4
5
5
2
3
6
6
4
7
4
5
1
4
5
6
4
5
3
6
6
6
4
6
6
10
4
6
4
2
2
6
3
4
6
4
6
6
6
5
4
5
3
4
3
4
6
6
5
5
3
5
5
5
1
6
3
6
3
2
5
3
6
5
6
6
4
4
1
5
6
3
5
3
6
5
1
3
3
5
4
3
5
3
6
6
5
5
5
3
3
4
1
5
6
6
4
6
3
6
4
2
6
6
5
3
4
6
4
4
5
4
5
6
2
2
4
5
4
1
2
6
5
3
6
5
4
5
5
5
4
3
5
6
4
5
2
4
6
4
4
6
6
6
2
9
3
6
4
5
5
5
3
5
4
6
4
5
3
4
6
6
3
4
5
4
5
3
6
4
3
5
6
6
2
4
1
6
6
6
5
6
3
6
6
1
2
6
5
3
3
3
6
4
6
6
4
6
4
2
5
2
4
5
6
6
3
6
6
1
4
3
4
6
6
4
4
6
5
5
6
6
3
6
6
3
4
6
2
4
3
4
1
4
6
4
6
4
4
6
4
5
5
4
5
2
4
2
6
4
5
5
4
5
2
2
2
4
5
6
5
3
4
4
6
5
3
3
6
3
6
6
6
5
4
6
5
6
4
6
2
2
4
4
4
4
4
4
1
4
5
3
3
5
6
6
4
3
3
6
3
5
4
3
6
3
6
4
4
3
3
2
5
4
6
5
6
4
3
6
4
6
5
4
4
5
4
6
5
5
2
2
4
2
6
4
4
5
6
4
4
3
3
4
1
2
5
6
6
6
3
3
6
2
6
6
6
5
4
3
6
2
5
4
4
6
3
4
4
2
5
6
5
6
5
4
2
3
5
5
6
3
3
6
3
4
4
5
5
3
4
6
1
4
4
6
1
4
1
4
4
4
5
6
2
6
6
5
4
4
5
6
4
4
5
4
1
7
4
6
2
6
6
6
3
4
4
6
4
1
5
5
5
6
1
2
6
6
4
2
4
4
5
4
6
6
4
6
6
4
3
4
4
2
4
6
5
5
2
3
6
4
6
5
6
5
3
4
6
5
3
6
1
4
5
6
6
4
6
3
6
6
6
5
6
4
5
2
6
6
3
2
2
6
4
4
4
4
5
3
4
4
5
6
6
6
5
6
3
6
4
4
4
4
5
2
4
6
6
6
6
3
1
4
6
5
4
4
6
6
5
5
6
4
2
6
2
3
6
5
5
5
3
5
4
6
5
2
5
4
6
6
3
4
3
4
5
6
6
4
6
4
4
6
4
5
1
2
5
5
6
5
4
4
4
6
6
6
6
4
6
5
5
3
2
4
6
3
1
5
5
5
5
4
3
5
5
3
6
5
6
6
6
3
2
5
6
6
6
3
6
3
5
4
3
4
5
1
4
5
4
5
3
4
6
4
1
3
6
5
1
3
5
5
2
2
6
6
6
4
3
4
4
6
1
6
2
4
4
2
3
3
6
4
3
3
6
6
6
6
5
4
2
4
6
5
5
3
6
5
6
6
6
3
6
6
6
6
2
6
5
5
6
6
2
4
4
3
6
7
6
5
6
1
6
6
3
3
6
5
6
3
2
4
5
6
6
6
6
3
3
4
3
4
4
5
6
4
6
6
4
5
9
4
5
5
6
6
5
5
1
3
4
6
6
4
6
6
5
4
6
6
1
6
2
6
5
4
3
5
5
6
6
6
6
5
4
6
6
4
5
5
5
6
3
6
5
6
5
6
6
6
6
5
4
6
6
5
2
5
6
2
5
5
5
3
5
2
2
6
4
4
4
4
5
6
6
6
5
3
6
5
1
5
3
5
4
5
6
6
3
4
4
4
4
5
6
3
6
2
5
2
6
4
3
4
4
6
6
1
4
5
3
2
5
2
6
5
5
3
5
5
2
4
5
3
6
6
6
6
6
4
11
3
5
3
6
6
5
1
4
6
1
2
4
6
6
6
4
4
3
3
6
4
6
4
6
6
3
5
6
4
2
5
3
4
4
4
6
6
4
5
5
4
6
6
3
6
6
6
4
4
5
4
6
6
6
6
6
4
4
6
3
6
6
5
4
3
6
1
6
6
4
3
5
4
6
4
5
4
4
3
6
6
3
4
3
6
6
6
6
6
6
5
4
1
5
6
4
5
4
4
4
5
2
7
6
4
6
6
5
3
4
1
6
5
6
4
4
6
1
4
2
4
6
2
5
6
6
4
6
6
3
4
5
6
6
6
7
6
6
5
4
6
4
6
4
4
5
5
5
6
6
5
4
4
3
6
6
6
4
3
6
4
4
5
5
4
6
5
6
3
6
4
4
4
4
1
2
5
2
4
6
4
5
6
6
6
5
6
3
6
4
5
6
2
3
4
8
3
4
4
6
4
5
5
6
1
4
6
4
3
5
6
6
5
3
6
3
6
6
4
5
6
4
5
4
4
4
4
2
5
2
5
6
1
4
3
4
6
4
3
5
4
6
4
4
5
6
4
2
4
1
5
6
4
4
2
6
6
4
6
4
6
2
4
5
6
6
4
2
6
4
5
4
6
3
2
5
6
5
6
5
2
5
3
6
4
4
4
2
2
6
3
6
5
1
5
6
6
5
4
6
4
6
1
4
12
2
1
6
5
4
3
6
6
2
4
5
4
4
4
5
2
6
5
3
6
4
3
5
6
3
6
2
3
7
6
5
4
4
3
2
4
5
4
5
6
5
5
5
6
4
5
6
3
3
6
5
6
6
3
5
6
3
3
1
6
2
5
3
4
6
5
6
4
5
4
6
1
4
6
5
5
6
4
6
3
6
3
3
2
5
6
6
3
5
4
2
3
4
2
2
6
4
6
6
4
6
6
5
6
6
4
5
4
4
6
4
6
6
6
1
4
6
5
4
2
4
3
6
5
5
5
3
4
6
3
6
6
3
5
5
4
4
1
2
4
5
6
5
2
3
5
3
5
6
2
6
6
6
5
6
6
4
5
4
6
4
4
4
5
5
4
5
4
5
3
5
2
4
6
1
1
6
6
4
4
6
4
4
6
6
6
5
4
3
1
4
3
4
4
6
4
4
4
4
1
6
6
5
4
5
3
1
1
6
4
6
3
4
5
4
4
5
6
4
6
6
4
5
6
4
2
6
4
4
6
4
4
3
5
4
3
1
5
1
4
5
2
1
4
4
5
5
3
6
4
5
3
6
4
6
3
4
3
2
3
6
6
2
3
6
6
5
5
6
4
2
5
5
3
5
1
4
4
4
4
5
2
4
3
3
6
6
5
6
2
4
6
2
4
3
5
4
5
6
6
3
4
4
4
6
6
5
3
5
2
4
6
4
4
5
5
2
6
6
6
6
6
6
4
4
3
6
4
4
6
5
6
3
4
6
1
4
5
4
4
5
3
6
3
5
4
5
5
4
3
3
6
6
4
2
5
3
6
5
6
2
6
2
3
4
6
3
5
3
3
5
6
5
5
2
4
2
4
6
4
1
3
4
6
5
4
6
6
2
5
5
3
6
3
6
5
6
5
5
4
6
5
4
3
2
5
3
6
1
2
4
6
6
4
4
5
4
5
5
6
6
6
6
4
3
3
1
4
6
3
3
6
6
3
5
6
6
3
3
5
6
6
4
5
6
6
4
6
6
3
5
6
3
6
1
2
3
6
3
3
4
5
5
4
5
6
3
4
4
6
5
4
2
4
5
3
4
1
3
6
6
6
4
5
5
6
5
5
5
3
6
6
3
5
6
6
6
6
6
5
6
5
3
3
6
6
6
4
5
4
5
6
3
5
4
5
3
6
5
6
4
4
6
6
5
6
5
5
4
5
2
6
6
5
4
3
5
4
2
3
4
4
2
5
2
5
5
6
4
6
2
6
3
5
5
3
3
5
4
3
4
4
5
6
4
6
5
5
3
6
6
4
6
6
6
4
4
4
1
6
4
4
6
4
6
4
1
6
2
6
6
3
7
6
6
6
1
3
4
6
6
5
6
6
5
6
5
3
6
5
3
6
3
4
5
4
6
5
2
1
6
5
5
5
2
6
4
5
4
5
5
4
6
5
6
2
6
6
6
6
4
5
5
5
6
5
3
4
6
1
2
4
6
3
4
6
2
5
4
4
3
5
6
6
6
4
6
5
3
6
5
6
6
4
5
6
5
6
6
6
5
6
5
6
4
6
3
4
6
4
6
1
2
5
5
6
6
6
6
5
3
4
3
3
3
6
6
5
2
6
2
3
3
3
3
3
2
3
3
5
3
1
3
4
6
6
3
4
4
6
3
6
5
2
6
6
6
3
1
3
6
6
12
6
5
4
5
4
4
5
1
5
1
4
4
4
8
6
5
5
6
6
3
4
6
2
2
3
6
5
4
3
2
5
5
4
4
6
3
4
4
6
6
6
6
4
6
3
4
4
4
6
5
6
6
5
4
3
6
6
6
6
6
5
6
6
4
2
4
6
4
6
4
5
4
3
6
6
3
5
4
3
5
4
2
3
4
5
4
5
6
5
6
5
2
4
4
6
2
6
10
4
5
4
5
6
2
3
4
4
5
5
3
5
3
6
4
6
2
3
1
5
6
4
6
6
4
3
6
3
5
6
6
4
6
5
3
6
4
6
4
5
1
6
4
4
3
7
4
4
5
3
1
4
4
6
2
6
6
5
4
4
4
6
3
4
4
6
1
3
6
3
5
5
6
2
6
3
6
4
5
1
5
6
3
6
1
6
4
3
6
2
4
3
6
4
6
4
1
6
6
4
6
6
3
5
5
6
6
6
6
5
1
2
2
6
6
6
1
6
3
6
3
2
4
3
4
6
15
1
4
4
3
3
6
6
1
5
4
5
5
4
5
6
3
6
2
6
5
3
4
5
6
6
4
5
5
6
6
3
6
4
6
4
6
5
2
1
3
6
5
6
4
6
4
6
2
4
4
6
4
3
4
6
6
4
4
3
6
5
6
4
4
5
5
6
5
3
4
2
3
4
4
2
6
6
3
6
5
5
6
6
4
3
6
4
5
5
5
6
4
5
3
3
3
5
4
6
6
6
4
3
1
6
3
6
4
5
4
4
6
4
6
3
3
6
3
2
3
4
5
5
6
6
4
5
2
3
3
6
4
5
6
6
6
1
6
2
6
1
4
4
6
4
4
4
4
5
2
6
5
6
4
2
4
4
6
6
3
4
6
6
2
6
6
3
6
3
6
6
4
6
6
4
5
6
3
5
5
3
2
5
6
4
1
4
4
1
6
5
7
2
5
5
6
6
4
4
4
2
6
5
4
4
6
3
6
4
6
5
6
3
6
4
2
6
6
3
6
3
5
6
5
6
2
1
3
4
4
6
4
4
4
4
4
4
4
3
6
5
5
5
6
6
1
4
6
6
6
6
4
3
4
4
3
2
6
3
6
6
6
6
3
3
3
6
6
4
4
5
5
4
5
3
7
4
5
5
3
3
4
4
6
7
4
6
3
4
6
1
4
4
3
4
5
6
6
3
2
4
5
6
6
3
4
6
5
5
5
4
3
4
7
6
1
3
6
4
5
4
2
4
6
3
4
4
5
6
4
6
5
6
3
6
5
5
5
4
6
5
6
3
1
6
6
5
2
4
4
6
6
3
3
4
5
4
6
2
5
1
4
5
4
6
1
5
1
2
4
4
6
5
6
2
3
5
6
6
4
3
4
6
4
4
1
2
6
1
6
1
1
5
6
4
3
6
6
6
5
6
3
2
5
6
6
3
6
6
3
3
4
1
2
6
4
4
3
6
6
6
3
4
1
6
3
4
4
5
5
5
5
6
3
4
5
5
6
6
5
4
6
3
4
2
4
5
6
3
6
5
6
4
2
4
6
4
4
3
6
6
4
4
5
6
5
6
1
6
2
5
1
4
5
3
6
3
2
3
5
6
5
1
5
4
4
1
4
6
5
6
4
5
6
2
5
6
6
4
6
6
3
3
6
6
4
4
4
4
6
4
3
2
4
6
5
4
4
4
6
3
2
5
6
4
5
4
4
4
2
5
3
6
6
5
3
5
3
2
4
3
6
6
3
5
5
5
4
6
4
6
3
5
5
6
4
6
6
1
4
3
5
3
6
2
1
5
2
5
1
6
6
6
3
6
5
4
3
3
6
6
6
5
4
4
4
3
6
5
2
6
4
4
3
3
6
4
6
5
4
4
6
4
6
6
6
6
6
4
6
6
5
4
6
3
5
6
5
5
4
4
6
6
3
6
4
4
4
1
5
7
6
4
6
6
4
5
2
6
3
5
4
3
4
5
5
6
3
5
4
2
3
5
6
5
5
5
5
5
6
6
1
4
5
5
6
6
4
4
6
1
6
3
3
4
5
5
7
6
6
6
4
6
5
6
4
4
6
4
5
6
5
6
4
3
5
6
3
6
2
5
4
1
3
4
4
5
5
4
3
3
4
5
4
2
6
4
6
4
5
3
5
1
5
4
3
6
2
6
4
5
3
4
4
4
4
4
6
6
3
5
5
4
6
5
4
3
6
2
6
1
3
3
6
4
3
6
4
4
5
4
6
5
5
5
4
4
2
6
3
4
4
5
6
4
5
1
5
6
1
4
6
5
3
3
4
6
4
4
1
6
8
5
3
5
5
4
7
3
5
5
6
4
5
5
5
6
1
2
5
6
2
5
6
5
6
4
6
4
4
6
1
4
5
5
3
6
5
5
2
5
4
5
3
6
1
4
6
4
6
4
6
6
6
5
6
6
4
6
4
4
3
3
6
5
2
4
6
4
1
5
5
3
5
5
6
5
6
5
3
6
5
6
4
6
3
6
6
6
6
5
4
6
6
2
6
4
2
5
5
2
4
6
6
4
5
6
5
4
3
4
2
6
6
3
4
4
5
2
4
6
6
4
5
6
6
4
6
6
5
4
5
6
5
4
4
4
3
5
3
3
6
6
6
6
5
5
6
5
6
4
6
4
6
6
4
6
4
3
1
6
4
6
3
6
4
6
4
4
3
4
1
4
4
4
6
6
4
3
2
5
6
6
5
6
5
3
6
5
6
5
4
4
6
4
5
3
6
2
3
4
6
6
4
6
4
6
5
5
6
3
6
3
4
6
6
2
4
4
4
4
4
4
3
2
6
5
5
6
3
6
2
6
6
6
4
5
4
4
4
6
5
4
6
2
4
5
2
4
4
3
5
5
5
4
5
4
5
6
3
4
5
1
3
5
4
5
4
5
4
4
5
3
4
5
6
5
5
4
4
6
6
5
6
6
5
4
6
3
3
2
3
5
4
3
2
5
6
1
6
4
6
1
3
5
6
6
6
2
4
6
4
6
6
4
5
6
4
6
6
5
6
2
3
6
4
2
4
4
1
5
6
6
3
4
3
3
5
6
3
6
6
3
6
5
6
4
4
2
6
6
6
6
4
4
2
1
4
1
5
5
2
3
4
5
3
4
6
6
4
1
4
3
5
6
5
4
5
4
5
5
4
5
4
5
4
4
4
3
4
3
2
5
3
6
4
4
4
6
4
1
6
2
6
5
4
5
1
5
2
4
2
3
4
5
4
4
4
2
6
2
4
6
5
2
6
4
3
5
6
6
6
4
6
5
4
5
2
6
6
6
5
6
1
3
5
3
5
5
6
5
4
4
1
4
5
4
3
3
4
6
4
5
5
6
6
4
6
4
5
6
4
4
4
6
5
5
5
6
6
3
1
4
4
2
4
6
5
6
4
6
5
6
4
4
3
3
6
6
3
4
3
6
6
5
6
5
5
6
6
4
4
5
6
5
4
4
2
4
3
4
6
6
1
2
5
4
3
3
6
5
6
5
5
1
3
3
3
3
6
5
1
2
4
6
2
3
4
6
5
5
6
6
4
6
4
4
4
3
4
4
6
6
4
5
6
7
4
1
1
6
5
6
6
5
6
2
5
3
4
4
4
3
6
3
5
6
6
5
3
6
3
6
3
5
4
4
5
6
4
6
4
6
6
6
5
4
5
6
6
6
3
5
6
5
3
2
4
4
6
5
5
4
5
6
6
3
4
4
6
6
5
5
4
6
2
4
2
6
4
5
5
4
5
6
4
4
1
5
3
6
3
6
4
5
5
4
6
6
6
6
5
2
4
6
6
3
5
4
6
4
4
4
6
4
6
6
4
4
5
5
5
6
4
6
4
5
6
5
6
2
6
5
3
6
6
5
1
4
6
4
6
6
6
2
6
4
4
4
6
1
5
5
6
3
4
1
5
5
6
3
6
3
4
6
3
6
4
6
5
4
3
5
4
3
5
6
5
5
5
5
6
4
6
6
4
5
6
5
2
2
4
6
5
2
4
6
5
3
2
4
6
5
5
3
5
6
5
5
1
6
6
6
5
4
4
5
2
5
3
2
6
5
6
6
6
6
4
3
6
5
3
4
4
5
6
1
4
5
2
4
4
1
3
1
6
4
5
4
6
2
6
1
3
5
3
4
6
5
2
4
6
4
3
6
5
5
3
2
3
4
4
5
5
5
2
3
1
5
4
4
5
4
3
6
4
6
6
3
5
6
5
5
2
5
2
1
6
6
3
4
4
5
4
5
4
3
4
3
4
1
3
6
5
5
5
5
5
6
4
6
6
6
4
5
4
6
4
5
6
3
4
5
4
6
6
2
3
3
6
6
6
1
4
5
4
4
6
5
6
6
0
6
4
6
1
4
5
3
1
2
6
5
3
6
2
4
3
3
4
4
5
3
4
4
6
5
6
4
5
5
6
2
1
5
5
4
3
5
5
4
6
6
2
6
6
4
6
5
6
6
6
4
6
4
4
3
5
5
6
6
6
4
5
4
6
6
4
4
2
5
4
1
5
5
6
5
6
4
6
4
4
6
5
3
5
4
3
2
6
4
4
5
4
6
3
4
8
6
3
2
6
3
4
4
5
4
4
5
4
3
4
4
4
6
4
4
4
3
5
6
5
6
3
5
6
4
6
7
2
3
9
2
2
6
5
5
5
4
4
6
2
3
6
5
4
4
4
3
4
4
3
4
8
4
4
5
1
4
3
3
3
5
3
4
6
3
6
3
5
5
6
4
2
3
4
6
5
5
2
6
6
5
6
2
4
3
5
6
2
5
4
3
6
2
5
4
4
6
5
2
6
4
6
4
6
6
5
4
6
4
4
6
6
6
5
4
5
6
4
5
5
6
3
3
5
6
4
5
6
3
5
6
6
5
5
4
1
3
8
4
3
6
5
4
5
4
2
5
6
3
4
4
6
6
6
4
5
2
6
6
4
5
5
3
4
4
5
6
4
5
6
5
6
5
6
4
3
5
4
6
2
6
4
6
5
5
4
4
6
5
6
5
6
6
3
3
4
5
6
3
1
6
6
4
3
6
2
6
6
4
5
2
5
4
6
5
4
4
1
4
6
6
3
6
6
5
6
4
6
6
2
6
4
2
4
1
3
6
4
6
5
6
6
6
6
3
5
4
6
6
4
4
5
5
3
6
3
5
4
6
5
6
6
3
6
3
4
2
2
5
6
6
2
4
6
1
5
4
4
5
1
4
5
4
4
6
4
6
3
5
6
4
2
3
1
3
6
5
5
1
6
3
5
6
5
5
6
3
3
3
5
2
1
6
6
2
1
4
6
1
5
3
3
5
2
5
3
6
5
6
5
1
6
5
3
6
6
6
6
5
4
4
3
5
4
4
6
4
5
5
6
6
5
3
5
4
6
6
5
2
5
5
4
5
5
3
6
3
2
5
3
5
17
4
6
5
3
6
6
4
4
6
6
6
6
2
4
6
6
6
6
6
6
2
4
6
1
3
1
5
3
3
6
3
3
6
5
5
5
3
6
4
6
3
1
2
5
6
2
4
6
3
3
6
4
2
6
4
3
3
6
5
6
4
3
5
6
4
5
6
6
3
6
4
4
3
6
6
6
2
1
6
6
3
5
3
4
4
6
5
6
3
4
5
6
6
6
5
6
6
3
6
3
5
6
3
7
3
6
6
4
4
1
5
3
6
6
6
6
5
5
5
6
4
6
6
4
5
4
5
5
5
5
6
1
6
2
1
5
3
6
5
8
6
4
5
2
6
5
4
2
3
5
2
6
5
3
6
3
3
6
4
6
4
3
6
6
6
6
4
6
5
6
6
6
5
4
6
6
4
6
5
4
4
3
3
4
4
6
6
4
4
1
6
6
4
6
5
4
4
4
5
4
6
5
4
6
3
5
5
6
5
4
5
3
4
3
3
4
5
6
6
6
6
5
4
5
6
3
3
6
6
3
5
3
1
4
6
4
4
6
4
4
2
5
6
3
3
6
6
5
4
4
6
4
4
5
6
6
4
6
4
3
3
4
3
6
6
3
6
4
3
6
5
3
6
4
3
3
5
5
3
4
5
1
5
3
5
6
5
6
4
3
4
5
3
2
3
4
1
6
4
1
6
6
4
4
4
4
6
4
3
4
1
5
6
2
3
6
6
6
2
4
5
4
6
2
5
6
4
6
2
4
4
5
5
2
6
3
6
4
6
5
5
6
5
4
4
5
4
2
6
5
4
5
6
4
6
6
5
4
2
2
4
5
5
3
6
6
4
6
4
3
5
4
6
4
4
5
6
5
6
3
6
3
6
4
4
5
3
5
5
6
5
5
2
3
6
4
5
4
2
4
6
3
3
6
6
6
6
6
4
6
6
6
4
6
5
3
5
4
6
1
3
3
5
1
5
4
6
6
1
5
7
6
2
5
6
6
2
6
6
3
6
5
6
6
1
5
6
4
5
5
6
6
6
5
4
6
1
4
5
5
6
2
4
4
1
4
6
6
4
4
4
6
5
6
5
3
6
6
3
2
3
6
4
6
5
4
2
5
4
5
6
5
3
7
6
4
6
2
2
4
4
3
6
5
4
3
5
4
6
4
6
4
4
4
4
4
6
5
4
1
6
4
6
5
1
4
2
6
4
5
4
4
5
5
6
6
3
4
5
2
6
6
5
6
5
4
6
6
4
2
5
3
3
5
5
5
6
3
4
5
1
4
3
5
4
3
4
5
6
5
5
5
6
5
5
6
5
6
6
6
6
7
6
6
6
2
4
5
5
5
2
1
5
4
6
2
3
3
6
3
4
3
5
4
4
4
5
4
6
5
4
5
11
4
3
3
3
4
5
2
3
5
4
2
3
4
2
5
1
4
6
3
4
4
5
6
5
5
5
4
4
5
4
4
2
5
6
1
5
4
5
4
5
6
4
6
6
6
5
6
7
5
5
4
2
2
5
5
5
4
4
5
5
2
4
5
5
6
4
4
5
6
4
3
5
5
6
4
5
2
4
2
3
3
5
1
4
4
6
6
2
4
5
5
4
4
6
4
5
5
5
5
6
5
6
5
5
8
4
4
4
6
6
6
3
4
5
6
3
4
4
4
6
5
1
4
2
3
6
6
6
4
5
5
7
6
1
2
6
1
2
1
4
4
4
5
6
3
4
6
3
5
2
2
4
1
5
5
2
6
5
6
5
4
5
6
6
4
4
3
4
5
5
5
4
5
4
6
5
4
6
6
5
1
6
5
1
5
6
6
3
4
3
3
5
2
4
4
3
1
6
5
6
4
5
2
2
5
2
4
4
2
5
4
5
4
5
6
4
3
6
4
3
4
5
3
4
6
2
6
5
4
6
6
5
6
3
6
5
6
4
5
5
4
6
5
4
5
5
6
4
6
4
6
6
5
5
5
6
6
5
4
4
4
6
6
1
5
6
6
4
6
2
5
4
2
4
3
6
4
3
4
6
4
4
4
4
6
3
5
5
6
5
3
1
6
4
4
4
5
1
5
6
5
6
6
5
3
5
2
1
3
4
4
2
4
4
4
5
5
6
5
4
6
5
3
3
6
1
4
3
4
3
5
6
3
6
4
6
5
6
3
4
5
6
5
5
6
4
6
1
4
1
6
6
4
5
5
3
4
3
2
4
6
2
6
4
6
6
3
6
4
5
1
2
4
3
4
2
6
4
3
5
4
4
2
1
4
6
4
6
5
3
6
3
6
5
6
6
3
4
8
4
6
6
6
6
5
6
6
4
2
6
1
5
5
2
6
4
3
6
5
4
6
3
4
4
6
6
3
2
5
4
2
5
6
3
1
6
6
4
6
2
3
6
5
6
6
3
6
4
5
5
5
1
6
6
7
6
5
6
4
5
4
5
6
6
6
3
4
4
4
6
5
6
6
6
3
4
6
6
4
6
6
6
4
6
6
6
5
5
6
1
5
2
3
4
4
6
6
6
2
3
6
6
4
6
5
6
4
2
3
4
5
4
4
6
6
5
6
4
4
4
4
6
1
6
6
6
6
5
5
6
2
6
3
2
3
3
4
6
6
6
6
4
3
3
5
3
5
6
2
5
6
6
5
4
5
6
3
6
6
5
6
4
5
4
4
4
5
4
3
5
3
6
4
4
6
5
3
1
5
6
6
6
4
6
4
2
3
5
4
4
2
6
3
3
5
5
6
4
3
1
4
3
5
6
6
4
5
2
6
6
5
5
5
6
5
5
6
6
3
3
6
5
6
4
6
4
3
3
5
7
6
6
5
6
2
5
1
2
6
6
4
6
2
5
4
1
5
6
5
4
3
3
2
3
4
6
5
4
6
6
6
4
4
4
5
4
5
3
5
6
6
6
6
2
5
6
6
6
5
5
6
2
2
6
5
6
5
3
6
3
5
5
4
6
4
4
5
4
5
4
6
5
4
6
4
5
4
6
4
6
6
5
1
3
6
3
3
3
6
6
5
6
5
4
4
1
5
2
6
6
6
5
5
5
4
5
5
6
4
2
5
5
6
4
5
4
6
5
6
4
4
4
1
5
6
6
5
6
5
6
5
4
5
4
1
2
6
5
5
4
4
5
6
5
4
4
5
5
4
6
1
6
5
3
6
4
6
3
6
6
6
5
1
4
9
3
3
6
5
5
4
4
1
6
3
5
6
5
2
1
6
2
6
3
4
6
4
6
3
3
5
6
2
4
5
4
3
5
3
5
6
2
1
2
1
3
4
4
3
6
4
6
5
3
6
2
5
6
5
3
6
4
5
6
5
4
5
5
6
4
2
4
5
5
5
4
5
3
4
5
5
4
2
5
5
3
6
5
4
6
5
4
2
4
6
4
3
1
6
5
6
4
4
2
5
6
6
3
3
2
6
4
5
3
5
1
5
4
7
6
6
4
3
4
6
6
5
1
4
5
5
4
6
3
3
4
4
6
6
5
4
5
3
6
3
6
1
6
2
3
2
5
5
6
4
4
5
6
4
2
5
5
6
6
5
4
6
6
5
5
7
3
6
6
3
2
4
2
3
6
3
6
6
5
6
6
5
6
5
6
4
2
6
5
4
6
5
3
1
5
6
5
3
5
4
6
4
6
6
6
4
3
3
3
6
5
5
6
6
6
4
5
3
5
6
5
6
6
5
6
3
6
6
2
4
1
6
6
3
3
6
6
5
3
5
3
4
6
6
6
1
5
6
6
10
5
4
6
6
2
4
2
6
5
6
1
6
5
6
4
3
6
4
6
5
5
3
5
4
4
6
5
5
6
5
6
6
5
6
5
6
5
4
3
3
6
6
3
4
4
6
5
6
4
1
6
6
1
2
4
4
6
4
6
4
6
7
4
4
6
4
5
6
5
6
5
6
4
5
6
1
6
4
4
6
2
5
4
1
6
4
4
1
5
4
6
6
3
5
6
2
6
3
3
1
3
4
5
6
5
6
6
5
6
6
5
6
3
6
6
1
6
6
5
5
3
6
3
6
5
4
6
6
5
2
1
6
3
4
6
5
6
2
3
6
5
6
6
6
5
5
5
3
6
2
6
4
1
5
4
4
8
4
5
3
3
5
5
3
6
3
6
5
3
4
6
4
4
5
5
5
6
6
5
6
6
5
4
5
5
6
4
4
6
1
4
1
6
4
4
6
3
6
4
4
4
3
5
5
6
6
5
5
4
5
1
4
4
5
6
2
5
6
3
6
6
4
5
4
6
5
5
4
5
6
4
5
5
5
6
3
3
5
5
5
5
4
6
3
5
6
5
5
3
2
6
6
5
5
4
5
6
6
6
4
6
4
2
6
5
5
5
5
4
6
6
6
4
5
3
3
2
6
3
1
5
5
4
5
3
6
6
6
6
4
6
4
4
6
6
3
5
3
6
4
6
5
5
3
6
3
5
4
3
5
6
3
4
6
6
3
6
4
5
3
5
5
6
4
5
6
4
4
3
5
6
3
6
3
5
6
6
5
6
6
5
6
5
4
5
6
5
4
6
6
4
5
4
6
3
5
6
4
3
4
6
6
3
6
4
6
6
3
6
6
5
5
4
3
6
4
5
4
2
5
3
2
6
5
4
4
5
4
4
3
5
4
4
4
1
2
3
4
4
6
5
4
1
4
5
5
6
3
5
6
4
4
6
5
3
4
5
6
5
4
4
3
6
5
5
5
6
6
6
3
4
6
5
4
6
4
3
5
3
6
2
6
3
6
5
6
6
4
4
2
6
2
3
3
4
4
3
6
6
6
3
4
5
5
4
6
4
5
6
6
6
2
5
6
4
4
6
5
4
5
5
4
4
4
5
3
6
4
4
4
3
6
6
1
4
5
2
6
6
4
2
3
6
3
2
6
5
5
6
1
4
6
3
3
6
5
5
5
3
4
4
6
2
4
2
6
4
3
4
6
3
6
6
3
6
4
6
5
5
4
3
6
4
3
5
5
6
6
6
2
6
5
4
4
6
6
5
5
6
4
1
5
5
2
6
4
6
5
6
5
5
6
6
6
5
6
6
3
4
4
5
4
2
4
4
5
4
4
6
5
6
3
6
2
3
4
4
4
3
6
6
4
2
6
3
6
2
4
5
3
5
6
5
4
1
6
2
6
2
4
5
5
5
6
5
6
2
5
3
2
4
5
3
4
4
3
4
6
4
6
3
6
4
6
5
6
4
5
4
6
6
6
5
3
4
4
6
6
6
6
3
4
6
6
5
5
5
6
6
6
3
6
4
2
4
6
6
4
6
4
3
5
4
6
7
1
3
5
5
5
6
5
6
5
6
6
3
6
2
6
4
5
5
4
6
3
3
2
4
6
2
5
4
6
5
1
1
6
1
4
4
6
4
4
6
6
5
4
4
6
5
5
5
6
6
3
6
6
3
4
2
3
5
6
2
3
6
6
6
2
6
5
3
4
6
3
6
4
6
4
2
6
5
4
4
6
6
4
6
5
6
6
4
5
4
3
6
6
5
5
5
6
2
4
6
2
5
4
6
5
5
6
3
6
6
3
5
3
5
6
4
6
5
6
6
1
3
6
5
1
5
4
6
3
6
6
5
4
4
4
6
5
4
6
2
6
6
4
6
3
6
5
3
5
3
5
6
3
3
2
5
5
1
6
4
5
5
3
6
2
6
6
6
4
4
6
4
3
5
4
1
4
5
3
1
4
1
3
5
3
6
4
3
4
4
4
2
5
3
3
6
6
3
3
4
6
6
6
4
6
6
6
6
4
3
5
2
4
5
1
1
6
6
3
4
3
4
6
5
5
4
2
2
6
3
6
3
6
3
6
4
2
6
4
6
6
5
6
3
6
2
6
3
5
6
4
3
5
5
4
3
4
5
4
6
5
3
4
3
6
1
5
3
6
6
4
3
5
1
5
3
4
1
4
5
3
4
6
5
4
5
3
6
5
1
5
6
5
5
4
5
1
4
6
4
6
4
6
5
6
5
4
2
3
6
4
4
5
6
3
2
1
6
4
6
4
5
4
2
5
4
5
6
6
4
4
5
6
6
3
3
6
4
3
3
4
4
3
6
5
1
6
4
4
4
4
5
3
3
6
4
5
5
6
4
4
2
1
5
6
3
5
6
6
3
6
3
5
3
6
5
2
5
5
3
3
4
5
3
5
5
6
5
6
5
2
6
4
5
3
5
4
4
5
5
6
3
4
4
3
4
5
4
6
6
6
3
5
3
2
6
3
6
6
5
4
4
5
4
3
3
6
6
6
5
2
6
4
3
5
2
3
1
6
6
4
6
6
3
4
5
6
6
2
2
4
6
4
4
5
4
6
4
6
4
3
6
4
1
3
1
3
3
3
1
3
6
5
5
5
3
4
4
5
6
3
5
3
6
3
6
5
5
6
4
6
4
1
6
6
4
4
6
4
3
6
6
4
3
5
5
4
1
6
3
6
6
2
6
6
4
4
6
5
3
5
6
6
6
1
4
6
4
3
6
4
2
6
3
5
6
6
3
5
5
2
3
3
6
6
5
6
5
6
4
4
6
4
4
6
3
6
4
6
6
4
6
5
6
6
21
3
4
4
5
5
5
3
4
5
4
5
5
4
5
4
2
4
4
4
6
6
5
3
6
6
5
5
4
6
6
3
6
6
5
4
3
9
3
4
6
6
6
6
4
5
5
6
4
5
3
6
5
3
6
6
6
6
4
6
3
2
3
4
2
6
5
4
4
4
4
6
6
6
4
6
2
6
3
6
6
4
2
4
3
6
5
4
5
1
6
6
6
4
4
6
5
6
6
4
2
2
3
6
6
5
4
4
3
5
2
5
6
6
4
5
6
6
6
5
6
6
5
4
3
6
4
4
6
2
3
4
5
6
6
5
6
3
5
5
6
3
6
4
5
5
6
5
6
6
6
5
4
5
6
6
3
2
5
6
4
5
4
5
1
4
5
2
4
2
6
4
5
4
2
2
3
6
4
4
3
3
6
3
5
5
5
6
4
5
3
5
1
3
1
1
2
2
4
6
6
3
6
6
6
6
5
3
4
3
4
2
5
2
6
4
6
5
3
2
3
4
6
6
6
4
2
6
6
6
5
6
4
5
6
5
2
1
3
5
6
5
3
3
4
5
5
4
5
4
5
5
4
5
3
5
6
3
4
6
3
5
4
6
6
5
3
2
6
4
5
6
5
5
5
6
6
6
2
4
4
2
4
2
1
5
5
3
6
2
5
6
4
6
5
4
6
4
5
5
6
6
2
6
6
3
6
5
6
5
5
6
4
5
4
5
6
1
4
6
6
6
6
3
5
4
6
5
6
6
4
6
4
6
5
4
6
4
4
2
6
3
6
6
6
5
4
4
6
4
6
1
5
4
3
6
4
4
5
3
6
5
4
6
4
4
6
5
4
6
6
6
6
4
4
4
2
5
6
4
4
6
6
7
12
6
5
2
6
6
6
4
4
2
6
4
4
3
4
6
6
6
4
4
3
2
4
6
6
4
5
5
4
6
5
6
4
6
6
6
3
1
4
6
5
12
4
6
5
1
6
5
5
4
3
4
4
5
4
5
3
4
3
4
6
3
5
4
3
4
5
3
6
1
6
5
6
6
4
6
4
4
5
2
6
5
1
6
5
6
4
6
6
6
5
6
4
5
4
3
3
1
6
5
5
4
6
5
3
3
2
2
6
6
2
5
6
4
5
2
3
4
3
6
4
4
2
4
3
3
4
5
2
3
4
3
6
6
5
6
6
5
3
6
4
4
4
5
4
4
6
6
3
6
3
4
6
5
3
6
6
5
6
6
4
4
6
4
4
6
5
6
3
4
3
4
4
6
5
6
5
5
5
6
2
3
3
4
5
3
3
6
4
5
2
4
6
6
5
4
6
3
5
4
6
4
6
6
3
1
5
3
3
4
6
4
6
4
6
3
3
4
5
2
6
6
4
3
4
6
4
5
3
4
5
5
3
4
3
2
1
6
4
6
1
4
4
6
6
6
5
6
3
4
4
2
4
5
5
5
4
6
4
6
5
5
3
4
6
3
4
1
6
6
4
3
4
4
3
3
5
5
5
3
5
3
5
6
5
6
4
3
5
3
3
4
3
4
1
5
6
4
5
6
4
3
6
6
4
5
3
4
3
6
6
8
1
5
5
2
6
4
6
4
6
4
4
4
4
4
4
3
1
6
4
5
6
3
5
1
5
6
1
6
6
5
4
1
6
6
6
3
5
5
3
3
5
5
2
4
5
3
6
1
5
1
6
4
3
6
5
6
3
3
5
6
3
3
4
5
6
4
5
4
5
4
7
3
1
5
4
6
4
4
1
3
1
4
7
6
4
6
6
5
5
5
6
6
4
4
6
5
4
5
6
6
3
6
6
4
2
4
4
4
6
4
6
6
6
4
6
6
4
4
2
3
6
4
6
4
5
3
2
6
6
4
4
6
6
6
4
4
3
6
5
6
4
5
4
5
4
4
1
6
6
6
2
3
3
5
5
2
3
6
5
7
4
5
6
4
5
5
5
5
4
6
1
6
4
5
5
2
6
5
6
6
3
3
1
5
3
2
6
4
1
6
5
5
4
4
4
4
2
6
3
5
6
6
4
4
5
4
6
6
5
6
5
5
3
7
6
4
5
5
2
5
3
4
5
5
1
7
3
5
6
2
4
4
4
3
5
3
5
6
2
3
1
1
1
5
4
6
4
6
4
4
4
5
4
2
6
5
4
4
5
4
4
6
4
6
4
4
5
5
4
6
6
2
4
5
6
1
6
2
4
2
6
6
0
4
6
4
3
6
6
6
6
5
5
2
4
6
6
6
5
5
1
4
6
5
3
4
6
1
3
5
5
3
5
4
2
6
4
4
6
4
4
6
5
5
4
4
4
1
4
6
6
6
4
4
4
4
4
6
6
6
6
5
3
5
4
6
2
5
6
5
6
3
3
6
6
4
4
6
4
3
6
2
2
4
6
5
5
6
5
7
3
3
3
4
6
4
5
3
4
6
6
6
5
4
4
4
6
3
4
5
1
5
5
6
6
6
4
2
2
5
4
4
5
6
6
4
4
6
3
5
4
6
4
6
6
4
4
4
5
4
4
4
5
3
3
3
6
3
1
5
6
4
3
4
5
3
6
4
6
6
5
6
5
6
4
3
6
5
5
7
5
6
5
5
5
6
6
4
5
5
2
3
2
4
4
6
5
6
6
5
3
6
4
3
6
6
2
2
4
1
4
5
5
5
5
5
5
5
7
5
6
2
6
4
4
4
2
6
6
6
5
6
3
4
4
5
6
3
4
5
3
6
3
6
4
5
3
4
6
1
3
6
4
3
4
6
3
6
5
5
6
6
4
4
4
6
4
2
6
2
3
6
2
6
6
6
2
6
5
4
5
6
4
10
6
4
6
6
3
6
6
4
5
6
6
4
9
6
5
6
5
6
6
2
2
4
4
4
6
2
2
6
4
5
6
4
3
4
4
4
6
2
2
6
3
3
6
6
3
4
2
6
1
2
5
6
5
4
2
5
3
1
6
6
5
5
6
3
6
4
5
6
3
4
6
5
6
6
2
6
6
6
5
5
4
4
6
6
6
5
3
5
6
4
6
5
5
4
4
5
4
6
5
3
4
6
3
6
4
5
1
6
6
4
6
3
5
4
4
1
6
6
4
5
3
6
3
8
5
1
4
5
4
4
6
5
6
3
4
4
4
3
4
4
5
6
6
6
1
6
4
4
2
6
6
6
6
4
5
6
6
6
3
5
4
6
4
3
4
6
6
6
4
4
4
6
4
4
5
5
4
4
5
5
4
5
4
6
4
5
4
4
4
1
5
2
6
4
5
6
3
4
3
4
6
3
5
4
4
4
6
6
5
5
5
6
4
2
4
3
4
6
1
6
5
6
4
4
4
1
6
4
5
6
4
6
6
3
5
4
7
6
5
3
3
6
5
5
6
6
5
6
6
6
4
4
1
4
6
3
6
2
1
5
4
4
6
3
5
6
5
6
3
6
5
6
6
4
6
3
6
5
3
4
4
4
3
5
6
3
5
6
1
6
6
4
5
6
6
5
6
5
4
4
6
4
5
3
6
3
5
4
3
4
3
5
4
5
5
5
4
4
6
4
5
6
2
4
6
6
6
6
6
5
6
5
6
4
6
5
4
5
4
2
5
1
6
4
5
5
4
6
3
4
5
5
6
4
5
5
5
6
1
6
5
2
6
3
5
6
4
4
6
6
6
3
6
5
4
5
7
5
6
2
3
5
4
6
6
5
2
5
4
4
3
6
3
5
6
4
5
6
3
6
2
6
5
6
4
6
4
3
4
3
6
5
2
6
6
4
2
6
3
3
2
3
6
3
4
3
4
6
5
6
6
6
5
5
4
5
2
3
3
5
6
4
3
1
4
6
2
4
5
6
4
6
5
5
2
4
3
6
3
6
2
4
5
4
6
4
4
2
4
1
6
5
6
3
4
6
4
4
6
2
4
6
6
2
5
1
4
3
6
3
6
6
5
6
2
2
5
5
2
6
6
3
5
4
4
4
6
5
5
4
3
3
3
6
6
6
5
4
6
6
5
6
3
4
2
6
6
4
3
3
2
5
6
6
4
3
5
4
6
3
6
3
6
5
5
5
4
6
5
4
5
6
5
5
4
6
1
6
6
3
5
4
4
5
4
6
5
4
6
4
6
4
6
1
5
4
3
5
4
4
6
2
5
4
5
6
6
5
3
6
4
4
6
6
4
4
7
2
6
6
6
4
6
2
5
5
3
6
4
5
4
3
1
5
6
6
5
6
4
4
4
5
4
6
4
6
6
5
5
5
3
4
3
6
4
1
6
6
3
2
1
3
5
5
6
4
5
5
5
6
3
4
3
6
5
5
6
3
6
3
5
3
4
5
5
4
6
4
5
3
3
5
6
6
3
4
4
2
2
5
3
5
4
5
5
5
5
5
4
4
5
4
4
4
6
6
7
5
4
3
2
6
5
5
3
5
1
6
5
6
1
5
5
5
6
6
1
5
4
6
6
4
3
4
6
4
4
5
5
5
3
5
3
6
3
5
4
5
6
5
4
5
4
6
1
6
6
6
3
6
1
4
4
4
4
6
4
4
2
4
4
6
6
6
7
3
4
2
4
4
4
6
6
5
6
6
6
1
5
2
2
4
6
4
6
4
4
5
6
6
2
6
6
6
6
4
4
6
3
3
6
6
3
6
5
6
6
6
3
5
3
6
6
6
6
2
4
6
4
5
1
6
5
3
5
1
6
5
2
3
7
1
2
2
2
6
3
3
5
6
6
4
5
16
1
3
3
5
2
6
3
6
6
6
5
3
1
4
4
4
6
3
2
2
4
6
6
5
6
4
4
6
6
6
4
6
5
6
6
3
6
6
3
6
4
5
5
4
4
6
5
3
6
6
6
4
6
5
4
5
5
3
5
6
6
5
6
1
4
5
6
5
6
6
4
3
4
3
6
6
6
6
4
4
1
6
5
4
4
4
6
4
3
5
4
6
5
6
6
5
6
5
4
5
3
3
1
2
6
4
5
4
1
4
2
3
4
4
3
6
4
4
4
3
6
3
4
6
6
3
3
3
6
1
3
5
1
3
2
5
3
6
3
4
1
5
3
6
4
5
2
4
6
6
6
4
6
5
5
5
2
4
4
2
4
4
6
4
4
5
5
5
5
6
3
5
5
2
5
4
6
3
6
5
6
1
3
5
3
5
6
6
6
6
6
5
3
6
5
6
2
6
4
8
4
1
4
4
2
4
5
6
4
5
5
5
3
6
3
4
5
6
4
2
5
5
5
3
4
4
4
5
5
5
5
2
6
7
4
6
6
6
5
2
6
2
6
2
6
6
6
6
5
4
6
3
4
4
6
5
5
5
6
6
4
6
5
6
4
5
4
7
6
3
2
3
4
6
4
3
6
6
4
6
4
3
5
6
5
5
4
4
6
5
6
5
2
4
6
3
6
5
5
8
5
4
6
6
4
3
2
4
3
2
4
3
5
6
5
6
6
6
4
4
4
4
5
5
3
6
3
4
6
4
3
2
3
5
3
5
5
2
3
4
3
4
6
6
4
6
5
4
6
6
6
4
4
6
5
4
6
6
3
5
2
3
4
5
5
6
4
6
3
5
6
4
4
2
3
3
5
6
6
4
4
6
6
4
2
9
3
6
5
4
3
4
6
4
6
4
5
6
3
4
6
6
4
5
6
2
4
1
4
7
3
2
6
5
4
5
2
6
5
2
6
6
5
2
4
6
2
5
4
6
6
5
5
3
6
4
5
3
1
6
6
6
6
4
6
6
6
5
3
0
6
2
4
1
6
6
3
5
6
5
6
5
5
6
6
6
5
4
6
4
5
4
4
5
6
4
4
4
5
5
6
6
4
6
6
2
6
3
6
3
4
5
6
4
5
6
6
5
1
3
6
1
1
5
3
4
6
5
5
4
6
4
6
2
4
6
5
3
3
5
4
6
6
4
6
7
5
3
5
1
3
6
5
6
5
2
6
5
4
6
6
4
6
5
6
5
6
3
5
3
4
4
5
5
5
6
6
2
6
2
6
5
4
6
4
5
6
5
6
6
5
4
4
2
6
1
3
4
2
4
6
2
4
6
4
6
5
1
6
5
1
3
6
4
4
5
3
4
4
6
1
6
5
5
6
2
6
5
2
5
4
4
6
5
4
6
6
2
6
4
6
4
3
6
3
6
5
6
5
4
4
4
6
4
6
4
6
6
5
6
6
4
4
6
5
6
5
4
5
2
6
6
5
4
4
3
6
4
4
4
6
5
6
4
6
4
5
4
5
4
3
1
6
6
5
5
3
4
3
4
4
2
6
4
3
6
6
6
6
6
4
3
6
6
5
6
6
5
6
5
4
3
3
4
6
6
6
4
4
5
1
6
4
5
4
4
3
4
1
3
4
5
4
5
6
4
5
6
2
6
3
6
4
6
4
6
3
5
2
5
3
5
4
5
6
4
6
6
4
6
5
5
5
2
6
5
4
4
5
3
4
5
5
5
6
3
6
6
4
6
6
5
4
4
6
2
5
5
5
6
6
1
5
6
5
4
6
5
3
5
3
1
6
1
3
4
4
5
6
3
3
4
6
5
4
3
5
4
6
6
4
4
5
5
4
3
5
5
3
6
3
7
6
5
6
4
5
5
6
4
4
5
5
3
6
3
5
1
6
5
5
5
1
3
3
5
6
4
6
6
3
3
5
6
5
1
6
6
5
6
3
5
2
1
5
3
6
1
3
3
3
6
2
2
5
4
2
3
3
6
4
8
3
5
3
2
4
4
6
6
4
3
6
6
4
5
1
2
6
6
6
5
4
4
2
6
6
6
4
6
6
6
3
6
4
6
3
4
6
6
4
5
4
6
5
6
6
6
4
4
5
6
4
3
4
4
5
3
4
2
5
6
3
6
4
6
6
4
4
5
5
6
5
4
4
6
3
6
3
4
1
2
3
6
4
6
3
5
6
5
3
6
4
6
4
4
4
2
6
6
4
3
6
4
5
6
5
4
5
4
4
6
5
5
6
5
4
4
3
5
4
6
5
3
3
6
6
3
6
2
3
5
5
4
6
6
6
3
4
4
1
3
6
5
5
6
4
4
2
6
2
4
5
6
6
2
6
5
5
6
5
4
5
6
1
4
1
6
5
1
5
4
3
4
6
3
5
5
6
3
3
4
6
2
6
4
3
5
6
5
3
3
5
6
6
4
6
3
5
5
5
6
4
2
5
6
5
4
5
5
6
5
6
5
4
4
5
2
6
6
5
9
4
4
1
3
2
6
5
5
6
6
3
4
3
4
5
4
6
6
6
4
6
5
5
3
1
4
6
5
5
5
6
6
5
4
3
4
6
5
4
4
6
4
6
5
5
4
4
4
2
4
3
6
5
6
6
4
4
1
2
4
5
5
4
6
3
3
6
6
5
5
4
3
2
4
3
3
5
5
6
6
6
6
4
3
4
5
1
3
3
3
3
4
6
5
6
6
6
4
8
4
4
5
4
2
9
4
5
6
6
2
5
4
6
5
4
4
5
6
3
6
4
3
1
4
6
5
4
1
6
4
4
4
4
5
5
4
4
4
5
4
2
4
6
5
4
3
5
5
6
5
6
6
6
5
6
3
6
4
4
3
3
6
6
3
5
6
4
5
2
5
8
5
6
3
5
1
2
6
3
4
5
5
5
2
5
5
6
6
6
5
2
3
3
5
4
6
6
5
6
3
6
3
1
6
4
3
4
2
6
1
6
5
4
1
4
4
1
5
3
1
4
4
6
6
2
2
4
3
6
5
3
4
6
3
6
3
4
4
3
5
6
5
3
6
1
5
4
6
6
4
6
6
4
5
4
6
3
6
6
4
2
5
4
4
6
1
5
2
1
5
3
1
2
3
4
6
6
4
3
6
5
6
6
4
4
6
3
4
3
1
5
3
1
5
2
3
5
6
4
6
5
5
3
6
4
3
3
5
5
6
4
5
4
4
6
4
5
4
6
6
2
6
4
2
6
4
4
4
3
5
4
2
5
4
3
3
6
4
3
3
6
5
4
5
6
6
4
4
6
6
6
5
4
6
5
6
3
3
2
5
4
5
2
5
6
4
6
1
3
3
6
2
6
2
4
6
4
5
7
2
4
5
6
4
6
4
5
4
6
5
5
4
6
5
4
6
6
5
4
6
3
3
4
5
4
4
6
5
3
2
5
5
6
3
6
4
3
5
3
2
6
5
3
2
1
6
5
6
3
7
4
4
4
6
5
4
1
2
4
3
6
2
5
5
4
6
1
4
2
5
4
4
6
6
3
2
3
6
3
2
3
4
4
6
6
3
3
5
4
2
6
6
6
2
6
4
4
3
4
3
7
7
4
6
5
5
5
3
4
5
5
3
4
5
4
5
6
5
3
3
6
6
4
5
6
1
6
4
4
6
2
5
1
2
1
4
6
5
1
5
4
6
6
5
4
6
4
5
2
4
1
5
6
2
6
2
5
1
8
4
5
6
6
6
3
5
4
6
6
6
6
6
5
6
1
4
6
5
3
4
5
6
6
6
2
1
2
6
5
6
6
2
6
4
3
5
2
6
6
5
4
6
4
6
4
4
6
3
5
6
6
1
5
6
1
6
4
3
5
6
5
5
4
4
6
4
6
2
4
4
5
5
6
4
6
5
4
4
6
6
5
5
3
6
6
2
6
5
2
6
5
4
3
1
6
6
5
3
3
4
6
3
4
2
6
4
6
5
5
6
2
4
6
6
3
5
6
4
4
5
5
1
2
6
6
4
2
5
4
6
6
4
6
6
3
5
5
6
6
2
6
3
6
1
2
4
3
5
6
4
6
5
7
3
5
5
1
1
3
6
5
5
4
5
6
5
3
5
3
3
5
4
6
4
4
3
6
6
6
1
4
6
5
5
6
4
5
3
4
6
4
4
6
6
2
6
6
6
5
3
5
6
6
3
3
6
3
5
3
6
4
4
3
5
2
2
6
4
6
4
4
6
3
3
6
3
6
3
2
5
6
6
5
6
1
6
5
5
2
6
3
5
5
6
5
4
6
4
4
4
7
5
6
6
6
6
6
6
6
4
3
4
4
4
11
3
6
6
4
6
1
4
5
4
4
6
6
4
4
2
6
2
4
3
5
4
6
6
4
4
6
2
6
3
6
3
5
6
7
3
4
4
6
5
6
4
6
4
4
6
3
5
6
5
5
5
5
5
6
1
6
6
5
6
4
6
6
1
6
3
2
5
4
5
1
6
6
3
6
3
6
4
6
6
3
6
1
5
4
5
6
6
1
7
6
4
5
4
6
4
4
3
6
6
6
4
4
6
6
2
4
4
5
5
6
6
4
4
4
3
5
6
2
2
4
6
6
5
5
4
3
4
6
4
1
4
6
5
4
6
5
2
6
4
6
6
6
2
6
6
5
5
3
2
4
4
3
5
4
3
5
5
5
6
3
6
6
4
4
4
5
6
4
4
4
6
2
5
6
4
7
5
6
3
4
5
6
3
3
4
5
5
6
3
3
6
6
4
3
6
4
3
4
3
3
6
6
4
5
3
4
6
3
4
5
3
1
3
5
4
6
6
6
5
3
6
4
5
6
4
5
2
5
1
3
6
4
3
4
4
5
6
6
6
3
5
6
5
5
5
6
6
5
5
4
6
1
3
5
5
6
4
4
6
4
3
4
5
4
6
6
6
6
6
5
5
6
4
5
4
2
6
5
6
4
6
5
4
5
5
4
5
4
6
6
4
2
6
2
6
6
1
6
4
4
4
6
6
6
3
5
6
1
6
4
5
3
6
4
9
2
6
6
4
6
5
4
6
6
5
3
4
4
6
4
6
4
6
6
4
4
3
8
4
5
4
6
4
5
6
4
4
2
5
4
6
4
6
6
5
3
5
3
6
1
5
5
6
5
2
5
3
5
5
5
3
4
3
5
4
5
5
6
6
5
1
5
4
5
6
3
5
5
6
6
2
1
5
4
4
6
4
4
3
4
4
4
6
4
5
4
3
4
4
2
4
6
3
5
4
2
6
4
6
6
6
5
6
6
4
2
6
6
6
5
5
3
8
5
3
6
2
6
6
6
4
5
5
6
5
4
6
5
4
6
6
6
6
2
6
2
5
5
6
6
5
6
3
6
6
5
4
3
2
6
5
5
1
4
5
6
4
5
1
7
5
4
3
6
5
6
6
6
6
5
4
6
3
3
4
6
6
3
1
6
5
5
6
4
3
6
3
1
6
5
6
6
5
3
4
4
4
6
6
6
6
5
4
3
5
6
2
4
4
6
4
5
6
4
3
6
6
5
5
3
4
4
4
6
5
4
6
5
5
3
6
5
5
6
4
4
6
4
6
3
5
1
4
4
5
4
3
6
2
5
6
5
1
5
2
5
6
6
2
3
4
3
6
6
4
5
5
6
4
6
3
4
6
4
3
6
6
4
5
6
2
4
4
5
4
5
6
1
4
6
3
2
4
3
6
6
6
4
6
6
2
6
6
2
1
4
6
5
5
4
4
3
4
3
6
5
2
2
6
4
2
3
3
6
4
4
4
6
4
4
3
5
6
1
6
6
6
4
5
4
5
6
2
4
2
6
3
6
6
5
5
5
5
6
6
5
5
6
2
5
3
4
6
6
5
3
6
5
4
4
4
6
4
2
6
6
6
5
4
5
6
3
6
3
5
4
4
4
5
5
6
6
2
4
4
3
4
6
4
2
1
5
6
3
6
6
5
3
8
6
4
6
4
4
6
4
1
4
6
5
5
4
4
6
4
3
2
4
7
6
3
6
4
4
6
2
4
3
3
6
4
6
3
4
4
6
4
5
5
6
4
3
6
3
6
6
2
6
6
5
4
5
6
5
6
2
5
6
3
5
6
6
4
6
6
4
5
6
3
6
6
5
6
6
6
5
3
4
3
4
3
6
6
4
6
4
5
6
2
5
6
6
3
5
6
5
3
3
6
4
6
5
4
6
2
4
6
5
4
3
4
4
3
2
4
3
6
5
6
3
6
6
3
6
3
6
4
4
2
7
5
6
2
6
6
6
5
6
5
3
6
3
3
4
6
5
6
4
6
6
3
6
3
5
5
6
5
5
4
3
5
4
6
6
3
6
4
6
6
4
5
6
6
3
5
6
4
6
6
2
5
4
2
4
2
2
4
6
4
2
4
10
2
4
1
2
6
6
2
7
2
3
3
6
1
6
5
4
4
6
6
1
4
6
5
6
5
3
4
6
2
6
4
5
4
4
6
3
6
3
3
5
6
4
5
6
2
6
3
5
6
4
6
4
6
1
4
4
6
6
3
5
6
6
6
4
6
6
4
5
1
5
3
5
5
6
6
2
5
5
6
6
4
6
4
5
6
4
5
6
6
5
4
6
5
6
2
4
4
5
5
6
4
5
4
3
4
3
5
6
4
1
6
3
5
3
5
6
4
5
6
4
5
5
5
5
5
6
1
4
4
4
6
4
4
4
6
4
3
3
4
6
2
4
4
3
5
3
5
5
6
1
4
6
5
6
3
6
4
6
4
1
5
4
4
6
6
4
6
5
4
2
4
2
6
4
4
2
6
6
5
6
5
4
5
5
3
6
5
4
4
4
5
6
2
5
3
4
3
6
6
5
1
6
5
6
6
6
4
6
4
5
5
5
3
6
3
1
6
6
4
5
5
6
6
6
6
4
6
6
4
2
6
6
5
3
6
6
5
3
4
6
4
4
6
4
5
5
5
6
4
5
5
4
6
3
3
2
4
4
6
6
6
2
4
6
6
5
6
4
6
6
6
5
6
6
3
4
6
6
6
6
5
5
6
6
6
6
3
6
3
6
4
6
6
6
5
5
5
4
5
6
5
4
4
3
6
6
5
4
6
4
4
5
4
6
6
4
12
1
5
4
3
6
1
5
5
6
5
6
3
3
6
6
2
5
3
5
4
4
3
6
1
6
3
3
5
3
3
1
4
4
4
5
6
4
6
6
6
3
5
2
5
5
2
5
4
6
3
6
4
6
6
2
2
4
4
4
6
6
3
5
3
4
6
4
5
6
3
3
6
6
4
4
7
3
4
3
5
6
2
3
4
3
4
4
5
6
3
5
3
6
2
7
2
6
6
5
4
4
4
6
6
2
6
5
5
2
4
6
6
5
3
2
4
4
4
7
4
3
6
2
6
6
4
5
2
5
6
4
5
6
6
4
5
5
6
4
6
6
5
4
5
5
4
3
3
4
6
4
6
6
3
1
6
6
5
6
6
6
5
6
5
5
5
5
2
6
3
6
6
3
6
5
6
6
4
3
6
6
4
6
4
6
6
6
6
6
4
6
6
5
6
6
6
3
5
5
6
4
6
6
5
5
6
4
6
3
6
1
3
1
1
3
4
3
2
5
6
4
5
5
1
5
4
2
4
7
1
3
5
4
4
2
6
4
6
4
2
4
6
6
3
6
5
6
4
6
5
4
6
6
6
5
6
5
6
3
4
6
6
6
5
6
6
6
4
6
6
4
6
5
4
4
6
6
6
6
1
3
3
3
5
3
6
4
6
4
4
6
5
4
4
5
2
4
6
4
6
3
3
1
5
5
6
4
6
6
6
3
6
1
5
2
6
5
6
6
6
4
6
4
4
6
5
5
3
6
2
1
4
5
2
3
6
4
5
3
6
6
4
3
4
5
1
6
5
6
6
4
6
5
6
6
3
6
6
3
4
5
3
6
6
4
4
6
6
4
4
5
2
6
4
6
6
6
6
3
4
6
6
4
4
5
5
6
6
4
5
6
6
4
6
4
5
5
6
6
5
6
6
4
6
3
1
6
4
6
12
6
4
6
2
4
6
5
6
1
5
3
4
3
5
6
4
6
4
3
5
5
1
3
5
6
6
2
5
2
6
6
4
3
5
6
6
5
6
5
6
4
4
4
4
6
5
4
5
4
4
7
6
5
6
5
2
4
5
5
4
5
2
4
1
5
4
4
2
6
5
5
5
5
3
6
6
2
5
6
3
3
5
4
5
6
5
4
6
6
6
5
5
5
5
4
1
6
1
4
5
6
3
3
6
6
6
4
6
6
2
4
4
10
2
3
4
2
4
2
3
3
4
6
4
5
5
4
2
4
1
4
6
6
6
4
5
6
4
6
4
25
6
4
6
2
6
2
6
6
3
4
5
1
4
6
3
2
3
3
4
4
3
6
6
5
6
6
5
4
4
4
5
6
3
6
5
6
6
5
4
5
4
2
7
3
3
6
4
4
6
1
1
6
4
1
6
4
4
4
5
6
6
6
5
5
6
5
5
5
3
6
3
6
4
5
3
6
6
6
3
5
5
5
3
4
6
4
6
3
6
4
3
3
5
1
5
5
3
1
5
6
4
3
4
2
6
5
2
4
4
3
3
6
4
5
6
4
4
6
5
4
4
4
6
5
6
4
5
4
5
6
6
4
6
6
6
5
1
5
4
6
6
4
4
1
6
4
3
4
2
6
5
7
3
5
6
6
6
5
6
2
7
6
3
4
5
5
4
6
6
6
4
4
6
6
5
4
6
6
2
3
5
6
5
6
6
6
6
6
4
4
6
4
6
3
5
5
6
4
3
6
5
4
6
3
6
3
6
6
2
4
6
3
6
6
4
6
5
6
4
6
6
5
4
5
4
5
1
6
3
6
6
5
4
6
5
4
4
5
5
6
5
4
4
6
6
4
2
2
6
5
5
6
6
3
5
3
6
5
3
3
4
6
2
5
3
4
4
2
6
3
4
6
6
5
3
5
3
5
3
5
5
4
4
4
3
4
6
5
4
5
7
4
5
1
4
2
3
5
6
5
6
4
6
1
5
6
6
3
4
2
4
6
1
5
2
4
5
4
3
6
6
4
5
5
6
5
3
5
4
4
6
4
4
5
3
5
2
4
5
6
6
6
4
2
3
4
4
6
4
5
6
6
6
4
3
4
5
6
2
4
5
1
6
6
4
4
6
5
6
4
2
5
5
2
1
6
5
6
6
4
4
6
5
6
2
4
6
4
4
1
3
5
5
6
3
6
6
5
6
6
5
4
2
4
4
6
5
4
6
5
5
6
4
3
3
4
6
3
6
5
6
6
4
6
3
6
2
5
4
3
6
1
6
6
5
5
6
4
6
5
4
6
5
6
6
6
3
4
6
6
3
4
5
6
6
6
5
6
6
4
5
5
6
2
6
3
6
6
4
5
5
6
5
3
4
5
5
6
4
4
3
5
6
3
5
6
2
6
6
6
5
4
5
5
4
6
6
4
4
3
3
6
5
5
4
3
1
3
7
4
5
4
6
5
2
1
6
4
4
6
5
6
5
4
6
6
5
6
6
1
3
4
6
5
5
3
2
5
6
4
4
6
4
5
6
6
4
6
6
5
4
4
6
3
4
5
4
4
4
4
6
4
6
3
6
5
3
6
5
6
4
2
4
4
4
6
6
6
6
3
6
5
5
4
6
6
4
6
5
5
5
6
6
1
4
5
4
6
2
5
2
6
6
6
4
4
5
6
6
4
5
3
1
6
6
6
5
3
1
1
4
5
5
3
5
5
6
5
5
3
6
5
3
3
4
6
4
6
5
4
5
6
2
6
6
5
4
3
3
3
5
4
5
5
4
4
4
5
6
5
3
4
5
4
2
4
5
5
3
6
6
5
2
2
3
4
5
2
3
5
4
4
6
4
4
5
3
4
3
2
6
5
5
5
6
1
3
5
6
5
3
2
3
3
2
5
3
7
4
3
5
6
3
6
6
2
4
6
5
5
6
5
5
6
6
2
5
5
5
6
6
4
5
6
6
5
3
6
3
4
3
2
5
6
3
6
4
5
5
1
4
2
2
6
6
4
2
4
4
5
6
6
5
5
6
4
6
5
4
4
4
6
2
6
5
6
4
6
6
6
6
3
4
5
6
5
4
6
4
4
3
5
6
6
2
4
5
6
6
4
5
4
6
6
4
4
5
4
6
6
6
4
6
5
6
6
2
3
6
5
6
2
3
3
6
4
4
6
1
6
4
6
5
6
3
5
6
6
6
5
5
4
4
4
6
6
6
3
4
5
5
5
6
5
6
6
6
5
5
6
4
5
4
6
1
6
6
5
5
4
2
4
4
5
1
4
4
4
3
4
4
2
4
3
3
6
1
3
1
6
6
4
4
6
6
5
6
3
4
4
6
6
5
4
4
2
1
2
6
3
6
5
6
1
5
6
4
3
6
6
6
5
5
4
4
6
1
5
5
6
6
4
6
3
2
6
6
1
5
5
4
6
6
4
5
5
5
6
2
6
6
3
4
5
2
4
4
6
4
4
6
4
4
4
4
3
3
5
3
4
5
6
5
4
3
6
5
4
6
5
5
2
3
2
2
2
5
7
1
8
8
12
6
6
2
4
4
5
4
7
6
6
6
6
4
4
4
5
3
6
6
5
2
6
5
4
5
4
3
6
4
3
6
3
4
4
6
1
3
6
4
6
4
4
4
5
5
3
3
5
6
3
2
4
5
5
3
2
6
2
5
6
3
3
2
5
5
6
4
2
6
6
5
2
2
4
6
6
4
4
3
2
4
4
5
4
6
6
6
4
6
5
6
3
6
6
6
5
4
4
1
6
4
2
4
5
3
6
6
4
5
6
5
5
5
6
6
4
4
6
5
5
4
5
6
4
6
4
4
6
5
3
4
1
3
4
4
2
6
4
4
4
5
2
6
3
3
6
6
6
4
4
5
5
5
5
5
6
6
5
5
3
2
5
5
5
4
4
2
2
2
4
4
3
3
4
6
1
4
5
4
5
2
6
6
5
5
5
5
6
5
4
6
4
5
5
6
4
4
5
2
4
5
3
3
6
5
4
1
6
4
4
6
6
4
6
5
4
4
6
6
6
4
6
3
5
5
2
2
2
6
7
6
6
1
5
6
5
4
6
6
6
4
5
6
6
1
3
5
3
5
6
4
6
3
6
6
5
6
5
6
6
6
6
4
6
6
5
5
4
6
6
5
3
2
6
3
4
6
5
6
4
1
6
6
6
5
5
6
5
3
4
4
6
6
5
4
6
3
5
6
6
4
3
4
5
5
5
5
6
6
6
1
14
3
5
6
4
4
4
4
6
6
4
4
6
6
4
3
4
4
1
6
4
6
6
4
4
5
5
6
6
5
6
5
4
6
5
4
2
4
5
5
3
4
4
3
3
4
2
3
4
1
5
5
6
4
5
5
1
6
6
5
3
1
4
4
2
6
6
5
6
3
4
6
4
5
5
5
3
5
4
5
4
1
6
4
3
5
6
6
4
3
5
4
2
6
2
5
5
5
3
6
3
6
6
5
4
6
6
6
4
6
3
5
4
4
2
6
6
5
4
5
5
4
6
4
5
6
4
6
5
6
6
4
5
6
6
6
3
6
6
5
4
6
6
4
6
4
6
5
6
6
4
4
3
6
6
4
6
6
6
6
4
5
4
6
6
1
5
5
4
4
5
5
3
6
6
6
3
5
4
5
6
4
5
6
1
6
6
6
4
6
4
4
6
4
6
4
4
2
7
3
4
6
5
3
4
2
6
3
2
6
3
4
6
5
2
4
4
5
4
4
5
4
6
4
6
6
6
4
4
6
6
6
5
6
2
4
10
6
3
4
3
5
6
5
6
4
2
4
2
5
4
6
6
3
5
5
5
3
4
5
5
1
5
5
4
3
5
3
2
1
1
4
6
5
6
6
6
6
5
4
5
4
6
4
4
4
6
5
4
5
5
6
6
3
6
6
4
6
6
4
6
5
6
4
4
4
4
6
6
3
6
3
5
5
6
6
6
3
2
4
4
4
6
5
6
5
4
6
5
5
6
3
4
6
6
5
6
1
1
6
4
5
6
4
3
6
6
4
1
3
6
6
13
1
21
6
5
6
6
6
2
4
3
6
1
1
5
6
1
5
4
4
4
6
6
5
3
4
3
3
2
6
4
3
4
2
3
2
6
6
4
4
6
3
4
4
1
6
2
5
2
5
6
3
3
6
5
3
4
6
2
5
6
5
2
4
4
6
5
5
7
1
2
3
6
4
6
4
3
1
2
5
3
4
5
3
5
6
6
4
5
5
4
5
3
6
6
4
6
6
4
3
5
5
4
5
4
5
5
4
6
4
5
3
4
6
5
5
5
5
3
6
4
4
1
6
4
4
3
6
1
4
2
1
6
6
6
4
4
6
2
4
5
6
6
4
4
4
6
5
4
6
6
6
3
2
4
5
6
6
1
5
6
2
6
4
6
3
5
6
6
3
3
3
4
5
5
4
5
11
3
5
2
6
5
5
6
6
4
6
5
4
3
4
6
6
4
5
5
5
6
6
6
3
4
5
4
5
4
3
6
4
3
6
3
6
5
2
7
6
1
6
6
4
4
6
5
4
5
5
5
3
5
6
4
2
3
5
5
4
5
3
6
4
4
2
3
4
5
5
1
5
4
3
2
6
3
4
5
2
4
1
4
4
4
5
6
2
4
6
6
4
6
3
6
2
5
3
5
4
1
4
6
5
4
3
3
3
3
1
6
6
4
5
5
6
4
6
3
6
6
3
2
6
2
4
7
3
4
4
4
1
6
5
3
5
4
2
5
5
5
6
5
6
1
6
6
3
4
3
6
5
6
4
4
6
3
4
1
2
5
6
3
3
3
3
5
5
5
5
4
5
5
2
2
4
6
4
3
4
6
6
3
5
2
2
6
5
5
6
6
4
4
2
4
5
6
4
6
6
3
4
6
5
4
5
6
2
6
5
4
6
1
4
2
4
5
3
4
5
6
2
5
6
6
6
4
6
2
2
6
6
3
5
1
3
4
6
3
3
6
5
6
4
6
6
5
5
5
4
5
6
4
2
4
6
6
4
4
6
6
6
4
4
3
4
4
6
5
4
6
6
6
6
5
4
3
3
4
4
5
4
5
4
4
6
6
3
5
6
4
5
5
3
3
5
6
1
4
4
5
6
3
5
3
4
5
5
4
3
6
5
4
6
5
6
6
6
4
2
5
6
4
4
6
5
5
6
6
4
6
3
6
5
6
6
3
6
5
3
4
6
3
2
4
5
5
2
5
3
6
6
6
3
4
2
2
6
6
4
3
4
6
5
1
6
6
4
6
6
2
2
6
6
1
3
6
6
6
6
6
3
4
6
6
6
6
3
4
2
4
4
1
5
3
2
4
3
6
2
6
6
4
4
4
5
6
2
3
5
6
5
5
6
6
5
2
4
6
4
5
6
6
5
4
1
3
5
3
1
6
6
2
6
6
4
4
5
6
6
3
4
3
6
6
6
3
3
3
2
6
3
1
6
6
3
6
5
4
3
6
5
5
4
5
7
2
5
2
4
6
6
3
2
4
5
4
4
6
4
2
5
4
6
6
2
4
3
5
6
6
5
6
1
4
4
6
5
6
6
2
4
4
3
6
5
5
4
4
4
5
4
6
3
5
5
4
4
5
4
6
6
6
4
6
5
2
6
1
3
5
4
6
4
6
4
6
6
4
6
6
6
5
6
6
6
4
5
2
4
3
6
6
1
5
4
6
5
4
4
1
4
6
4
6
3
6
6
6
4
5
4
5
5
6
3
3
3
3
4
6
4
4
4
6
4
4
6
3
3
6
4
5
6
3
5
4
5
3
6
5
3
5
6
6
6
4
5
6
5
6
5
3
5
3
3
3
2
4
4
3
6
6
5
6
6
6
4
4
4
6
2
6
4
5
1
6
1
6
6
3
5
6
4
4
6
1
3
4
5
6
6
2
1
1
5
2
2
6
4
1
6
4
6
6
2
6
3
6
6
4
4
6
4
6
1
4
6
4
6
6
6
6
4
6
4
4
5
6
2
3
6
6
5
1
5
6
4
3
5
5
5
5
6
6
6
3
5
4
6
6
4
3
5
6
4
5
6
2
5
6
4
4
6
2
6
5
4
6
6
3
5
6
5
4
3
5
1
5
6
2
5
5
5
6
5
8
4
4
4
4
3
6
3
2
5
6
4
1
4
5
4
4
4
5
4
4
3
5
10
6
4
4
4
4
6
6
6
5
6
4
6
6
6
3
4
1
5
5
1
5
6
4
6
6
1
2
4
4
3
4
6
6
6
4
3
6
3
6
6
6
6
4
5
5
5
1
6
3
4
6
6
6
4
6
6
6
7
4
6
4
1
6
3
6
2
6
6
6
1
6
5
6
6
6
5
6
5
6
6
6
5
4
6
4
5
6
6
6
1
6
6
6
5
1
4
6
3
5
4
3
4
6
5
6
6
5
5
6
6
4
1
3
5
4
6
4
6
2
2
3
4
5
4
5
6
5
6
3
1
5
4
5
4
5
6
3
6
4
4
5
4
4
6
2
4
2
6
6
6
4
4
6
4
3
5
10
4
5
6
6
5
4
5
6
4
4
2
4
2
4
6
6
6
5
4
4
3
6
6
6
6
5
5
6
6
4
6
6
5
6
6
5
6
5
4
4
4
3
3
6
3
4
3
6
6
6
4
1
4
5
6
4
4
6
1
4
6
3
4
6
6
5
6
6
5
6
6
5
1
6
6
4
4
6
3
1
4
6
5
5
2
6
5
5
6
6
6
4
6
6
5
3
4
4
6
6
4
4
6
5
5
4
5
3
3
6
6
5
4
5
6
1
4
5
6
4
6
3
5
1
3
5
3
1
4
5
6
4
5
6
6
4
6
3
4
1
6
4
5
4
6
2
4
5
5
4
3
3
6
1
6
5
5
1
4
3
5
6
5
4
2
6
3
3
3
6
4
6
5
4
3
4
3
6
6
1
6
4
3
4
1
5
4
4
2
6
6
3
5
5
5
6
4
6
4
5
5
4
6
6
10
3
6
3
2
3
6
5
2
4
6
6
5
6
5
3
4
4
4
6
5
4
4
4
6
6
3
3
5
4
6
5
5
3
4
3
6
4
5
1
4
5
4
5
6
6
5
5
6
4
5
6
6
4
6
2
5
6
5
5
6
5
1
1
6
4
6
6
6
4
4
6
6
6
6
6
4
5
1
6
5
2
6
5
5
1
6
6
6
5
3
4
6
6
4
3
5
5
6
4
6
5
5
5
4
3
4
6
4
6
6
5
6
2
4
6
4
6
5
4
2
5
6
3
3
3
4
4
3
4
1
6
6
5
4
5
3
3
6
5
5
7
6
2
3
2
2
6
6
4
5
5
6
4
3
5
6
6
5
4
4
5
4
2
5
5
6
6
6
4
5
5
5
5
5
4
6
6
5
6
4
6
5
6
4
5
5
4
6
6
3
6
6
5
5
5
5
3
5
6
2
6
5
5
4
6
3
4
4
3
5
3
4
6
4
6
6
2
7
5
2
5
6
4
4
5
4
3
5
4
3
7
3
4
6
4
6
4
3
5
3
4
6
4
5
4
6
6
5
6
5
6
4
5
5
4
6
3
6
5
5
4
4
6
3
5
6
4
4
4
3
4
6
6
6
5
5
2
6
5
3
5
4
5
5
6
6
5
6
2
4
4
4
6
6
4
6
5
4
2
6
6
3
2
4
6
6
6
4
5
3
5
6
6
5
2
4
1
3
4
2
4
3
2
5
1
6
4
3
6
4
9
6
3
4
5
6
6
5
6
4
5
6
5
5
4
6
6
6
5
1
6
5
4
1
5
6
6
6
5
6
5
5
4
4
4
5
4
3
5
4
3
6
6
6
5
6
4
4
4
3
4
5
6
4
3
3
4
5
6
3
6
2
4
5
2
3
3
4
6
3
6
6
5
3
4
5
6
5
3
6
6
4
6
4
4
6
2
6
1
4
2
2
6
6
5
4
3
5
6
6
5
4
5
5
6
6
5
5
5
6
5
1
4
6
4
2
5
3
3
4
4
2
5
5
2
6
3
6
4
3
5
5
5
3
2
4
6
3
6
6
5
1
4
3
1
4
6
6
6
4
6
5
5
6
6
4
6
6
6
6
5
6
4
4
6
6
6
3
4
9
6
5
2
6
6
6
3
5
3
6
2
4
6
6
6
5
6
2
2
6
4
5
4
3
4
5
6
6
4
4
4
4
4
4
3
4
4
6
3
4
3
6
3
3
2
6
6
6
4
4
4
4
5
5
6
5
6
5
5
5
2
1
1
4
6
6
5
5
6
5
5
6
4
4
5
6
6
6
1
6
3
3
6
1
2
6
6
5
3
5
3
6
6
3
4
3
5
4
4
1
5
5
4
4
4
4
3
18
4
4
6
6
6
5
5
5
4
6
4
5
5
6
6
4
6
5
4
6
5
4
4
6
5
3
5
5
4
4
5
6
5
4
6
4
5
6
3
6
4
3
3
4
6
2
6
4
3
3
4
4
6
5
3
6
6
5
6
6
6
3
5
3
4
4
4
3
6
2
5
4
2
5
4
4
3
6
4
6
3
3
3
6
6
2
6
3
2
4
4
6
1
5
6
1
6
2
6
3
1
5
6
6
3
5
6
3
2
6
4
6
4
2
5
4
3
1
5
3
6
3
3
1
6
6
1
6
4
6
6
6
4
6
3
1
2
4
5
6
4
6
6
3
6
4
6
2
2
4
2
5
5
5
1
3
5
6
6
6
3
1
2
3
5
6
6
3
4
3
6
6
4
3
5
5
5
4
6
3
6
4
6
5
5
6
6
3
6
3
6
5
6
5
6
5
3
6
5
1
2
4
6
4
6
5
6
1
2
5
1
6
4
6
4
3
5
4
3
5
5
6
5
2
5
6
3
2
5
3
6
2
6
6
5
6
3
6
5
6
6
5
3
5
6
4
5
6
1
4
3
5
6
5
5
6
4
6
5
6
6
6
6
6
6
4
4
4
6
6
5
3
6
6
2
5
5
2
6
5
6
6
6
4
6
6
3
3
6
4
5
4
5
4
5
4
1
4
6
3
1
5
6
5
5
6
7
2
5
5
6
4
1
1
4
6
5
3
6
4
4
3
2
6
6
5
5
4
4
3
5
5
6
4
5
4
3
5
3
7
6
6
4
2
4
6
5
5
5
2
6
2
5
5
5
4
1
5
2
3
1
2
6
6
5
3
2
4
6
4
6
6
4
4
6
5
3
6
3
3
5
6
3
5
4
6
3
4
7
6
6
6
5
6
6
5
4
4
6
5
4
6
6
5
4
4
6
5
4
4
4
4
6
4
5
6
6
6
4
3
5
6
6
5
6
4
4
5
6
4
3
6
3
4
4
2
6
6
6
4
5
3
1
5
6
3
6
4
1
5
6
6
2
6
4
5
2
4
6
6
3
5
3
4
5
5
5
4
5
6
5
5
3
6
1
4
6
6
6
3
3
6
4
6
2
5
6
6
4
6
3
4
3
5
4
5
5
6
4
4
4
3
3
3
6
6
1
6
6
6
4
5
4
5
3
6
6
3
2
4
6
5
6
3
3
6
6
4
6
4
5
6
6
3
4
3
3
5
6
6
5
6
6
3
5
6
5
1
5
2
3
6
4
5
4
6
6
6
6
6
6
5
5
5
5
4
5
4
6
5
4
5
2
4
6
6
3
2
5
6
3
4
6
5
1
3
1
5
6
3
5
4
6
6
4
4
4
3
3
6
6
5
6
6
6
6
5
4
6
2
2
5
5
1
6
5
4
6
6
5
3
6
4
6
6
3
6
4
3
3
5
6
3
6
2
4
6
6
6
5
5
5
2
5
3
6
6
5
4
6
6
2
4
6
6
5
5
6
4
5
4
5
5
5
3
6
5
2
4
6
5
6
6
6
2
4
4
1
4
6
5
4
6
3
3
3
1
5
4
5
4
6
2
5
6
3
3
6
4
1
4
6
5
4
4
6
3
4
6
5
3
6
2
4
6
4
4
5
6
3
6
5
6
3
5
5
6
5
5
6
5
6
3
5
2
6
5
4
6
3
1
6
3
3
6
6
5
6
6
6
5
5
4
3
4
3
3
5
6
6
6
5
3
3
2
5
3
2
6
3
6
4
4
6
7
6
5
6
4
5
4
6
6
4
5
1
4
3
4
6
6
4
6
6
1
5
4
4
5
4
4
4
4
1
4
4
6
3
5
6
3
4
4
6
4
3
5
6
4
5
5
4
3
5
2
6
1
5
5
4
4
6
3
6
6
3
6
5
6
3
3
1
3
5
3
4
2
5
2
4
6
6
4
4
1
1
6
2
5
6
3
5
6
6
6
6
4
6
6
4
4
2
5
6
6
5
5
4
2
6
5
5
4
4
4
3
6
4
6
4
5
4
4
6
1
3
5
6
6
3
1
6
3
5
4
5
5
6
3
5
2
6
5
5
6
6
4
1
4
5
4
3
5
2
6
3
6
4
6
5
5
6
3
6
6
4
7
6
4
5
6
6
4
2
3
4
3
5
4
3
6
6
6
4
4
1
10
6
4
5
4
5
4
2
6
4
5
5
4
6
4
4
4
4
4
4
5
2
6
1
5
5
2
4
4
6
4
5
6
5
4
6
5
5
6
6
3
4
5
5
3
6
3
6
6
6
4
6
3
6
4
2
1
5
3
6
6
4
6
5
5
4
6
4
6
3
4
4
4
2
4
6
4
1
4
4
3
5
3
4
2
2
5
3
4
2
4
6
5
4
3
6
5
2
1
4
6
6
6
4
4
6
6
4
6
6
6
5
6
6
6
4
3
5
6
6
4
1
1
5
4
6
5
6
3
5
5
6
4
6
3
5
2
4
6
4
6
3
2
6
2
6
3
6
6
4
4
4
6
5
6
6
5
6
5
3
6
5
2
4
2
2
4
6
3
4
6
5
1
4
3
4
3
2
4
5
6
3
6
4
5
5
5
2
9
1
6
4
5
6
3
5
6
6
6
3
5
5
6
6
4
6
6
8
4
5
3
4
4
4
3
5
6
6
7
6
4
6
6
4
3
4
4
4
7
5
6
6
6
5
4
6
6
6
3
3
6
2
2
3
6
1
5
6
5
5
5
6
1
4
4
2
6
6
2
4
6
2
5
6
4
6
5
3
6
5
5
4
4
5
6
6
3
4
6
5
3
6
5
6
4
4
5
5
6
6
6
5
5
3
5
4
6
3
4
6
3
4
5
4
6
5
6
6
2
6
5
5
5
6
6
3
6
4
4
6
2
6
3
5
6
4
5
3
2
4
5
6
6
4
5
4
6
3
3
5
3
6
6
4
5
6
2
4
6
3
3
6
3
4
3
6
3
1
4
6
4
1
3
4
6
4
1
2
6
4
5
4
3
4
6
3
4
5
6
4
5
6
3
6
6
1
2
6
5
4
5
5
4
10
4
5
5
6
6
7
6
4
6
4
4
5
4
4
2
3
2
6
4
5
5
4
5
6
6
6
4
6
1
6
6
4
5
6
4
4
6
5
6
3
6
6
2
4
6
4
3
2
5
6
4
6
3
5
6
6
6
4
4
4
2
6
4
5
4
6
6
5
6
3
5
5
1
4
3
4
3
2
6
4
2
6
5
6
5
5
3
4
3
5
6
8
4
4
4
5
6
1
2
6
6
6
6
4
6
6
5
4
6
4
5
5
4
5
6
6
3
4
6
3
5
5
6
6
4
6
4
4
1
5
6
4
6
5
6
6
5
4
2
6
1
6
4
6
4
6
5
5
2
6
5
6
5
4
5
5
6
5
6
6
4
5
5
6
3
1
4
6
6
1
4
4
4
5
1
5
6
5
6
6
5
5
5
2
6
3
4
6
6
5
3
6
5
1
4
4
4
5
4
6
5
3
3
6
5
6
6
1
5
5
6
5
4
2
4
6
5
6
6
6
3
1
4
6
3
6
5
6
5
6
5
5
2
6
3
6
6
4
2
5
6
6
2
6
5
5
6
6
6
4
2
4
3
5
2
6
6
4
4
4
8
1
6
4
4
5
4
6
3
4
3
3
5
5
1
1
5
6
5
6
6
6
6
4
6
6
4
6
5
6
6
6
6
6
4
5
4
3
4
6
6
5
4
3
3
4
6
6
5
6
6
6
6
1
6
6
4
5
6
4
4
5
2
2
5
4
3
5
3
6
7
6
2
6
4
4
5
6
4
6
3
5
3
3
6
5
7
1
5
4
6
2
3
6
6
4
2
5
3
5
6
5
6
5
4
6
4
2
2
5
4
3
5
6
4
6
2
5
6
6
6
6
6
4
5
6
5
2
6
6
6
6
6
6
4
5
5
2
4
4
5
5
3
5
5
6
5
3
2
6
5
6
4
5
4
1
6
5
4
2
2
5
6
6
3
6
5
5
2
7
6
6
3
4
4
5
6
3
9
5
4
5
4
5
3
6
1
4
4
4
4
6
3
3
6
6
3
5
3
6
6
4
4
6
6
5
5
2
4
6
4
6
3
6
3
6
3
5
5
6
5
6
4
2
3
4
3
6
6
5
6
3
4
1
3
6
7
5
6
3
5
6
5
6
6
5
4
3
4
4
5
6
6
2
2
5
6
4
4
5
4
5
6
4
4
3
5
6
4
6
5
3
3
5
3
3
4
3
4
4
1
5
4
6
5
6
5
5
5
5
5
4
6
6
1
5
2
4
3
4
5
6
5
5
4
4
4
2
4
2
6
4
2
4
5
6
4
3
2
4
5
4
5
4
4
4
4
5
4
6
6
6
6
5
1
6
6
1
4
4
3
6
6
6
5
3
1
5
5
1
6
4
6
6
5
6
3
6
7
1
6
5
2
5
6
1
6
5
4
6
4
3
5
4
6
5
5
6
6
5
4
6
6
6
4
6
1
6
6
6
6
1
6
5
6
6
2
4
4
6
6
5
6
3
4
3
4
4
6
6
5
5
2
6
5
2
2
4
6
4
3
4
2
4
4
6
4
6
5
5
6
5
4
4
4
3
4
3
5
1
6
2
4
5
5
4
3
5
6
4
5
6
1
5
3
4
6
5
4
4
5
1
6
4
5
6
4
5
6
4
3
3
4
3
5
6
6
2
4
3
6
6
4
5
6
6
5
3
3
6
2
6
6
6
1
6
3
6
3
2
4
6
3
5
3
4
5
3
4
6
6
6
6
5
3
6
6
4
3
1
6
3
6
4
4
1
5
4
6
6
4
2
4
4
6
4
3
1
4
6
5
4
6
1
5
6
4
6
5
6
4
5
6
4
6
6
2
2
4
6
6
6
4
5
6
3
4
4
4
6
5
3
6
2
4
3
7
6
5
4
2
6
1
4
2
3
6
5
3
4
5
5
6
5
6
4
6
3
4
6
3
4
4
6
3
1
1
4
5
4
6
6
2
4
4
5
6
6
4
5
4
5
6
1
6
6
4
6
6
5
6
6
4
5
6
5
6
1
5
6
4
3
4
4
4
6
5
3
6
5
4
4
3
7
5
5
6
5
6
5
6
2
5
5
6
6
2
5
6
5
5
3
5
2
3
4
2
5
6
6
5
6
6
6
6
4
4
5
4
4
6
4
3
3
3
4
6
6
6
6
6
1
1
2
5
6
4
6
4
6
5
6
3
5
6
6
3
4
6
6
4
2
4
5
6
5
1
2
4
4
4
4
4
3
6
5
5
4
6
3
4
5
4
3
4
3
3
6
4
4
5
1
4
5
4
6
6
6
5
5
6
6
1
4
11
6
5
6
6
2
4
6
6
3
5
1
6
6
4
6
5
3
3
6
2
6
4
1
5
3
6
5
4
4
4
4
1
4
6
3
5
6
4
5
5
4
1
6
5
5
3
2
6
4
6
6
4
6
2
5
3
6
4
3
6
4
4
6
6
4
5
4
4
5
6
6
4
3
5
3
6
4
5
6
6
4
6
5
6
4
6
3
4
4
4
3
2
3
6
6
6
4
5
5
6
4
6
5
4
6
4
6
3
4
6
4
3
4
1
1
4
6
6
6
5
4
4
3
5
4
1
5
6
4
6
6
6
6
1
6
5
4
6
1
6
4
5
7
3
6
4
2
6
6
4
5
4
6
5
6
6
2
5
3
6
3
6
5
5
4
5
4
6
6
2
6
3
6
3
6
6
5
3
3
4
4
6
4
5
3
4
5
4
3
4
6
5
3
4
4
6
3
6
2
5
6
4
5
5
5
4
4
6
4
4
3
2
3
6
1
2
1
4
4
4
6
6
6
4
5
5
4
3
5
6
4
5
6
3
4
4
3
1
3
6
6
5
2
6
2
4
5
6
4
6
4
3
6
6
4
6
3
6
5
3
3
2
4
4
1
6
4
6
6
2
5
6
5
6
3
7
4
3
6
4
6
6
5
6
4
5
4
4
5
5
6
4
7
3
6
2
6
6
6
4
3
6
5
5
6
6
6
5
5
5
5
3
5
4
1
4
4
5
5
4
6
5
5
6
4
4
4
4
5
5
6
5
5
4
4
4
3
3
5
6
4
6
2
3
4
6
5
6
1
5
3
5
6
4
6
4
5
6
6
5
4
4
6
1
6
3
5
5
5
7
4
6
3
4
6
5
2
5
3
6
3
6
6
3
1
4
6
4
4
3
5
3
6
6
6
5
6
5
6
5
1
5
6
1
4
6
4
2
6
2
4
5
6
6
4
6
5
3
4
2
6
5
2
1
4
5
3
1
5
6
6
6
5
4
4
6
6
3
4
6
5
7
2
5
3
5
2
5
6
5
4
1
4
4
5
6
4
6
3
5
4
1
3
6
5
6
5
3
5
5
4
4
5
3
4
1
6
4
5
5
1
6
4
4
5
5
3
6
5
6
6
4
6
6
6
5
6
6
5
3
4
3
4
2
2
1
6
5
4
4
4
4
4
5
6
6
4
3
4
4
4
3
2
6
5
6
5
6
6
6
4
6
6
5
6
6
1
3
6
5
4
5
4
2
6
6
6
1
4
4
4
4
4
3
6
4
6
5
4
6
6
5
4
3
3
4
5
6
4
5
6
6
6
6
6
6
6
6
6
4
3
6
1
4
5
3
5
3
4
5
5
4
1
3
6
6
2
5
6
4
4
6
3
5
4
6
5
4
5
3
6
1
3
4
6
6
3
3
5
1
2
4
6
4
5
3
6
4
5
5
6
5
4
4
5
4
4
5
6
4
3
6
4
2
2
3
3
6
4
3
4
3
5
6
6
5
5
4
5
6
5
4
5
5
4
4
5
3
3
5
3
4
5
4
1
5
6
6
6
4
8
6
5
5
6
1
5
1
6
5
6
4
5
5
2
5
4
4
6
2
2
4
4
3
6
4
3
3
6
2
5
4
6
5
4
6
5
4
4
5
6
5
6
4
4
6
6
6
4
6
6
5
2
6
6
1
3
6
3
4
5
6
5
4
4
4
4
4
1
6
1
6
4
4
6
6
6
6
6
6
6
5
4
1
4
5
3
6
5
5
6
5
3
4
6
6
4
1
5
4
4
6
4
5
5
5
4
5
3
6
6
4
6
4
5
4
4
4
4
5
6
4
3
3
6
5
4
3
3
3
6
1
5
6
6
5
7
4
2
3
3
6
4
3
4
6
5
5
4
3
5
4
6
2
6
4
6
3
4
4
6
3
6
6
6
5
4
6
6
2
4
6
5
6
4
6
4
3
3
4
3
5
3
5
4
4
3
5
4
4
5
5
6
5
6
5
6
2
3
4
4
6
4
5
6
6
2
6
6
6
3
5
4
12
6
3
4
3
3
1
3
5
6
4
5
5
4
6
4
4
5
5
6
6
2
6
2
6
6
5
3
6
5
6
6
3
6
5
6
5
5
1
4
6
4
3
4
6
3
6
4
6
3
4
3
6
5
4
4
3
3
5
3
4
5
5
4
4
5
3
1
4
6
4
4
6
4
5
5
5
6
4
5
1
6
5
5
3
4
3
4
3
6
5
5
6
5
6
6
4
4
4
5
2
4
6
4
6
2
4
4
5
4
6
4
3
6
4
3
4
6
5
3
3
6
3
6
6
6
4
4
3
4
4
5
4
3
1
3
2
6
4
6
4
6
5
5
5
5
5
4
4
4
6
5
4
6
6
6
4
6
3
6
1
6
6
4
5
4
5
6
6
3
5
2
6
5
4
5
4
5
4
5
5
6
5
3
4
3
5
4
2
6
5
5
4
5
5
3
6
4
3
3
3
6
6
5
4
5
4
5
5
2
5
5
6
2
4
6
3
4
5
4
6
6
6
6
5
5
1
4
5
4
5
2
5
6
5
6
4
1
4
6
4
4
3
5
4
4
5
5
6
3
2
6
6
6
5
4
6
1
2
6
5
5
6
6
3
3
5
4
4
5
5
2
4
5
6
6
4
6
4
6
6
3
2
6
5
6
4
4
4
5
4
4
6
6
3
2
4
5
4
2
4
4
3
4
4
4
6
4
6
3
6
4
1
1
2
5
6
4
5
1
4
4
5
2
6
3
4
6
5
4
5
5
5
5
4
5
3
6
5
6
4
3
6
5
6
4
4
4
6
1
6
6
6
3
6
4
3
6
1
2
4
5
5
6
3
6
3
6
3
3
7
6
5
4
1
5
4
5
5
5
3
5
5
6
6
6
5
3
6
5
4
3
5
6
6
2
6
6
3
5
6
5
4
6
6
3
5
2
5
6
6
1
4
6
6
3
6
6
6
4
5
4
3
5
6
4
5
4
6
6
6
6
3
5
3
3
2
5
4
5
3
5
3
6
6
5
2
4
5
6
2
4
1
5
1
4
2
1
4
6
6
6
4
4
6
3
4
4
1
6
3
3
2
6
6
4
6
4
1
6
4
3
1
6
6
5
6
4
4
3
6
3
5
3
4
1
4
6
5
4
5
6
8
6
6
5
4
6
6
6
3
6
6
6
5
6
6
4
4
6
4
6
5
6
3
4
4
6
3
4
2
3
6
3
6
2
6
4
5
4
5
4
3
4
6
6
6
5
5
4
4
1
4
5
5
5
4
8
4
1
4
6
4
5
4
4
3
4
5
3
3
5
3
6
5
4
5
6
6
5
4
9
3
6
6
6
6
5
6
1
6
5
6
5
4
5
4
4
2
3
3
4
4
3
4
3
4
1
4
4
5
4
4
4
6
4
4
4
6
6
1
1
4
3
6
5
4
1
4
2
4
4
6
3
5
5
5
3
3
6
15
1
3
2
6
6
3
6
6
4
5
4
7
6
6
6
6
6
4
5
6
6
5
4
4
6
6
1
4
4
5
1
6
6
6
6
6
1
5
5
6
3
5
3
4
1
5
5
5
2
4
5
6
2
6
4
5
6
5
6
6
6
3
5
3
3
6
6
2
3
4
4
5
3
4
3
6
6
3
7
3
4
4
6
5
4
6
5
5
6
6
6
5
6
4
4
6
4
6
6
5
6
3
6
6
4
1
6
4
6
6
5
6
6
4
4
2
2
6
6
5
3
6
4
2
4
6
4
2
3
5
5
5
5
3
2
6
5
6
2
4
6
6
6
6
5
4
5
6
4
4
5
5
6
5
6
5
5
6
3
4
4
3
6
6
5
6
6
6
3
4
4
2
3
5
3
6
3
6
4
4
5
5
5
6
6
4
5
4
2
3
6
6
6
6
3
6
3
4
4
5
6
5
4
2
6
2
6
3
1
4
3
6
1
2
6
4
5
6
6
6
6
5
1
3
3
6
6
6
5
5
4
6
6
4
4
2
5
4
6
6
6
6
5
6
2
6
4
3
5
5
4
6
3
4
6
4
3
6
6
2
5
6
3
6
6
5
4
3
5
6
4
6
6
5
6
1
5
5
6
6
6
4
5
6
4
6
1
5
6
4
2
4
4
5
1
6
6
3
6
3
5
6
6
5
4
5
5
6
3
5
4
6
6
4
3
4
6
5
1
4
4
5
6
3
1
6
3
6
6
6
5
6
6
4
10
6
2
3
6
3
3
5
5
6
4
4
4
4
4
4
4
4
2
1
6
6
1
2
4
2
6
6
5
3
6
5
4
5
5
4
6
6
4
1
6
2
4
5
6
6
6
6
5
7
6
3
6
5
6
6
4
5
3
6
5
4
3
6
6
4
3
3
5
2
6
6
2
6
5
6
4
4
5
6
4
4
3
5
6
6
6
1
4
3
5
4
4
5
6
6
5
3
4
1
3
5
4
5
4
3
4
4
6
6
3
5
5
5
4
6
5
5
6
5
4
6
6
5
4
3
3
6
5
6
6
4
6
5
4
5
3
6
4
2
4
6
6
3
4
6
6
5
4
4
3
6
6
5
6
4
4
5
6
1
6
5
6
3
4
6
5
4
2
4
5
3
5
4
5
6
5
3
3
6
6
3
5
2
4
5
2
6
3
4
6
1
6
4
4
6
6
5
3
4
5
2
4
3
4
6
5
4
7
6
5
4
4
4
4
5
6
4
2
6
2
6
6
2
5
4
6
5
6
5
6
6
1
2
6
4
4
4
6
5
5
6
4
5
4
6
3
5
4
4
3
3
3
5
4
4
6
5
6
6
2
6
6
5
6
6
3
3
1
4
6
4
5
6
2
6
3
6
5
5
5
5
1
6
3
6
6
5
4
6
1
6
1
4
4
5
1
3
6
4
4
5
2
4
6
4
4
4
4
5
6
6
3
6
1
5
5
5
6
4
4
5
3
4
4
5
6
2
6
6
5
4
4
2
4
5
5
1
3
4
6
6
2
2
4
6
4
3
3
3
5
2
6
6
6
4
5
3
5
4
6
3
5
4
4
5
4
3
4
4
2
6
5
3
5
4
4
6
6
6
6
5
6
3
6
3
6
5
5
4
2
6
1
4
4
4
6
4
6
4
3
5
4
2
5
4
5
3
5
5
6
4
5
6
3
4
5
4
5
6
5
5
3
6
6
3
5
1
3
3
4
4
6
5
5
4
4
6
4
5
5
6
2
5
5
2
5
6
5
6
4
3
4
6
3
3
5
4
4
3
3
4
4
5
4
5
27
4
4
5
4
5
6
6
5
3
1
4
6
5
4
4
6
4
5
6
6
6
4
6
4
6
3
6
4
3
6
3
4
4
6
6
5
3
5
4
5
6
5
1
4
6
4
4
6
11
2
6
5
4
5
4
2
4
5
5
5
4
4
6
5
3
5
6
5
4
6
6
6
3
6
5
6
2
5
3
5
5
2
3
9
4
4
5
3
5
5
4
2
6
4
6
4
4
5
5
5
4
6
4
5
4
3
3
6
2
5
4
2
2
4
2
2
4
6
3
3
4
3
4
6
3
4
6
3
5
4
4
6
6
2
4
1
3
6
6
2
6
6
1
7
3
1
3
6
1
6
4
2
6
3
4
4
4
3
4
6
6
3
3
4
5
4
6
6
6
3
6
3
6
5
5
6
5
4
6
4
5
6
5
4
6
2
5
1
5
6
6
4
6
5
4
4
3
6
6
6
3
3
4
4
6
6
6
3
4
5
6
5
3
5
3
6
1
6
5
2
6
6
5
5
6
5
6
6
4
4
5
4
5
4
4
3
1
5
4
6
4
6
4
3
2
5
4
5
6
4
6
6
2
3
3
2
4
6
5
2
5
6
2
3
5
1
6
5
5
4
3
7
1
4
6
5
6
2
2
2
4
6
5
5
5
6
6
6
3
5
6
6
5
5
4
5
6
5
5
4
2
2
6
5
6
4
6
2
5
6
6
6
5
6
6
6
5
5
3
3
6
4
5
3
6
6
6
3
6
6
4
3
5
5
1
3
4
4
5
6
6
1
3
4
6
5
3
6
6
6
6
2
5
5
3
4
6
4
6
6
5
6
5
5
6
4
3
4
4
5
6
4
5
5
1
6
4
5
6
4
4
5
3
6
5
6
6
3
6
6
4
5
5
5
6
6
6
5
6
5
4
4
6
6
3
6
6
6
4
5
5
2
6
1
6
5
8
4
5
4
6
4
4
5
6
6
3
5
5
6
4
5
2
6
4
6
4
5
3
4
6
3
4
4
6
3
6
6
4
6
6
3
6
6
2
4
6
4
4
2
6
3
6
5
5
6
5
3
4
4
6
3
4
3
6
6
4
2
6
1
6
6
6
6
3
4
6
3
3
4
6
2
6
4
6
6
6
4
4
3
6
6
3
3
6
6
5
4
6
3
4
3
5
5
3
5
3
6
5
4
3
4
6
1
4
6
5
4
6
5
1
4
5
5
4
3
7
4
4
6
3
6
2
4
3
6
5
2
6
2
6
4
4
6
3
5
5
4
4
4
4
4
6
3
6
6
6
4
4
1
6
3
6
6
3
3
5
1
4
6
4
6
6
6
3
4
6
5
5
3
5
5
5
5
4
4
4
5
4
6
4
2
4
4
3
5
6
3
5
5
6
6
5
6
4
1
5
6
5
6
6
5
6
4
5
5
2
6
6
4
6
6
6
5
4
6
6
6
4
6
4
6
6
6
6
3
4
4
5
5
6
7
1
4
10
4
4
6
4
6
6
3
3
1
5
6
5
6
3
6
6
2
4
4
2
4
4
1
6
5
4
6
7
6
1
1
3
4
5
6
4
6
3
4
4
4
3
4
4
3
5
2
4
5
4
5
6
5
3
5
6
3
5
3
2
6
5
6
5
3
4
5
6
4
5
6
4
5
4
4
6
1
4
5
3
3
6
4
4
5
4
6
6
6
4
4
5
5
4
2
5
5
6
6
6
6
6
2
6
5
5
4
5
2
4
5
5
3
3
6
7
6
4
3
6
4
5
6
5
3
6
6
6
2
4
4
6
6
6
6
4
4
5
5
2
6
6
3
6
4
5
6
3
5
3
6
6
5
6
6
4
3
6
3
4
3
4
5
6
4
6
5
6
1
5
6
5
5
4
6
6
4
6
6
6
6
4
3
4
1
2
3
4
6
2
4
6
3
6
4
6
3
5
5
5
5
3
5
5
6
6
5
5
3
4
5
4
6
4
6
5
3
5
6
6
6
4
5
6
6
6
4
6
6
5
6
4
6
6
4
5
6
3
5
4
6
4
6
4
2
4
6
4
5
3
5
6
4
4
4
6
6
5
6
5
6
3
5
6
6
4
6
3
5
6
4
5
5
3
3
3
3
3
6
5
4
3
3
5
3
6
6
6
4
6
6
6
5
6
3
6
6
3
6
6
5
5
4
3
6
2
3
4
6
2
6
4
4
4
4
4
5
4
3
5
5
4
3
4
5
4
4
5
3
5
6
5
6
4
5
4
4
6
6
6
5
5
5
6
5
3
6
5
5
6
6
6
3
4
4
4
5
6
6
6
5
4
6
5
4
4
5
5
2
6
2
4
6
4
4
6
5
3
6
5
3
6
6
6
4
5
3
6
5
5
6
3
5
6
5
6
1
5
2
4
5
4
6
6
6
3
6
4
3
2
2
5
1
4
4
5
6
3
1
6
6
5
6
6
6
3
4
6
5
4
6
4
4
3
6
6
5
4
5
5
6
6
5
2
5
4
6
4
5
7
6
9
6
3
6
4
5
6
6
6
5
5
4
3
6
6
3
6
4
4
6
6
5
4
6
6
6
5
4
6
5
4
2
5
4
3
4
6
4
3
5
5
6
2
6
3
5
1
4
4
5
6
4
3
4
1
6
6
4
5
6
5
5
5
3
5
4
4
4
6
1
4
4
6
3
4
5
5
6
2
4
5
6
4
6
3
6
5
3
2
6
2
4
4
5
6
4
6
4
6
4
5
3
6
6
6
5
6
6
1
4
3
5
5
4
4
5
6
2
4
4
5
1
5
6
4
4
3
6
4
3
5
6
6
1
6
3
5
5
6
5
2
5
4
3
3
4
1
1
6
4
5
4
1
5
4
6
4
3
4
5
6
5
4
4
6
6
5
3
4
4
5
4
5
4
6
5
3
6
4
4
3
3
1
2
6
6
4
3
4
5
2
4
5
6
5
4
5
5
5
2
6
1
5
6
5
5
5
4
6
5
3
5
3
4
4
3
6
4
5
4
5
2
6
6
2
3
4
4
6
1
4
2
6
4
4
6
5
4
5
5
6
6
6
5
4
6
2
5
4
6
3
4
5
6
4
4
6
6
5
7
6
6
1
5
6
1
5
3
6
5
6
6
3
4
1
6
5
3
6
2
6
2
3
4
6
6
1
5
3
2
6
2
5
5
3
4
6
3
5
6
6
6
6
3
6
3
3
5
4
2
6
2
4
4
6
6
4
4
4
3
5
6
4
4
5
6
4
2
4
6
3
6
3
6
3
4
1
5
3
6
6
4
1
2
6
5
6
6
4
5
5
6
5
1
5
4
4
4
6
6
6
2
6
5
6
6
5
4
4
6
6
4
6
2
5
5
3
5
5
4
6
2
4
4
4
1
5
4
5
6
2
4
4
2
5
6
5
5
6
6
6
4
5
6
5
6
5
4
4
4
4
6
4
4
6
1
3
4
6
5
6
4
5
5
3
1
6
4
4
6
2
6
6
6
4
5
4
4
4
6
4
4
4
3
5
3
4
1
2
4
4
6
4
4
6
3
2
6
3
4
4
1
4
2
4
2
4
5
4
6
3
3
6
5
6
5
2
6
3
5
6
4
6
2
5
6
3
4
6
6
6
5
4
6
6
4
4
3
6
6
4
4
4
6
5
5
3
6
6
6
3
1
2
5
5
4
6
6
3
6
4
4
6
3
3
6
6
6
3
6
6
4
6
3
6
5
4
5
3
6
6
6
3
6
1
5
6
6
4
1
4
3
6
3
3
5
2
4
5
4
5
3
5
3
5
4
6
6
4
5
3
6
4
3
6
4
5
3
4
4
5
1
6
6
6
3
6
3
6
4
4
5
6
6
5
4
6
4
5
5
2
6
4
3
4
5
6
6
3
6
3
4
5
5
5
5
6
6
6
4
6
6
3
6
5
6
4
4
5
2
2
6
3
6
6
5
5
5
3
5
6
5
4
6
6
6
4
7
6
5
5
3
4
4
5
4
4
6
4
3
4
4
5
6
6
6
3
4
4
5
3
4
4
2
6
6
4
6
6
3
2
6
6
6
2
6
4
6
3
4
1
6
6
2
5
4
4
6
6
5
6
4
3
6
3
4
4
3
5
2
3
6
1
3
3
6
4
6
4
6
6
6
4
5
6
5
6
3
5
2
6
6
4
3
6
5
5
5
3
6
5
5
6
6
3
4
5
6
6
1
6
3
6
2
3
5
4
5
6
5
6
3
6
1
6
6
3
4
4
6
6
6
3
4
5
6
5
5
3
6
4
4
4
6
3
9
3
5
3
6
4
4
3
6
4
2
5
4
3
1
5
4
4
6
5
6
5
3
6
4
4
6
4
2
6
5
5
5
4
5
5
4
6
5
2
5
4
2
6
5
1
3
4
7
4
5
5
6
5
6
5
4
5
5
5
2
3
2
4
4
4
5
6
3
4
2
4
6
3
4
6
6
6
5
5
4
4
3
5
4
6
4
6
5
6
3
4
6
6
3
5
3
6
5
3
6
4
4
4
4
5
4
6
4
3
6
9
1
6
6
4
3
6
5
5
2
4
4
3
6
5
4
5
4
6
5
4
3
5
3
2
6
3
6
4
6
4
6
4
5
5
6
1
3
4
5
5
4
3
5
6
4
4
6
2
9
6
5
6
3
5
6
6
1
5
1
3
2
6
3
6
4
3
4
1
6
4
5
5
4
6
6
6
6
4
4
5
2
5
3
6
4
6
4
6
4
4
2
5
3
6
6
0
1
1
1
4
4
6
4
6
4
6
3
5
3
3
1
5
2
4
6
5
1
4
6
4
6
6
4
4
2
6
6
3
2
1
4
3
2
5
4
3
4
3
5
2
4
5
4
3
4
3
2
1
5
1
5
6
5
3
4
4
6
3
2
6
5
6
6
5
6
4
6
3
5
5
6
6
6
6
5
2
3
2
6
5
3
5
4
6
4
5
6
2
4
6
2
5
4
6
5
1
3
3
6
4
6
5
5
6
5
5
6
6
6
3
6
5
1
4
4
4
5
6
3
6
4
6
3
3
6
4
1
4
5
6
6
3
4
5
4
5
3
1
6
6
6
1
6
4
4
5
5
2
5
6
2
4
4
4
5
5
6
4
3
3
7
4
4
5
6
6
6
6
2
5
6
6
4
4
1
2
5
5
6
4
6
6
4
2
5
5
6
5
1
6
6
2
6
4
2
4
3
5
6
4
3
3
3
7
4
6
1
8
6
4
5
6
5
5
5
6
6
5
2
3
4
4
4
4
4
3
4
4
4
1
3
4
4
1
6
5
5
4
5
4
4
3
4
6
6
2
4
2
6
4
5
3
6
5
2
6
5
3
5
4
6
5
6
6
6
4
4
6
6
5
5
4
3
2
3
4
4
4
6
4
6
6
4
4
1
4
6
2
3
3
4
1
4
4
1
5
3
6
4
5
5
4
2
1
3
3
5
4
3
3
7
3
5
4
5
6
4
6
4
4
4
4
3
5
5
1
6
5
6
5
6
6
6
3
5
6
3
6
6
6
5
6
6
6
5
6
5
3
6
3
6
5
6
6
5
6
6
5
3
4
4
4
5
4
4
5
6
1
4
3
3
6
4
4
6
6
6
5
5
4
5
3
3
4
5
2
1
4
6
3
4
6
4
5
4
5
5
2
4
5
5
5
6
4
5
6
3
6
6
3
6
3
4
5
5
6
6
6
2
4
3
4
6
6
6
5
4
5
5
6
4
6
3
5
2
2
6
6
6
3
6
4
4
4
6
5
3
5
6
5
6
3
6
6
6
4
6
6
5
5
6
6
2
6
2
5
4
5
6
6
5
4
3
6
6
3
4
4
6
1
4
6
2
4
5
6
6
6
6
6
4
5
6
1
4
4
6
5
4
2
4
4
3
2
9
3
5
3
3
2
6
5
4
6
6
2
1
4
6
4
1
1
4
5
6
5
3
4
4
4
1
6
5
3
4
6
4
6
4
5
6
5
6
5
3
2
5
5
6
6
6
2
5
3
6
2
3
3
5
5
4
4
6
4
4
3
3
3
3
5
5
4
6
4
3
6
4
6
6
5
4
6
3
5
5
6
4
6
5
6
3
3
6
2
5
6
6
6
6
4
4
2
1
5
3
6
5
6
6
6
5
4
4
4
4
1
5
6
4
3
4
6
1
4
4
4
6
6
2
3
5
3
3
1
6
6
6
6
6
9
4
4
6
10
5
2
5
2
4
2
3
3
1
3
4
6
6
4
5
3
2
4
1
5
3
3
4
2
6
6
6
6
4
6
5
6
4
5
3
2
2
5
6
3
4
6
4
6
6
4
4
3
2
6
5
4
6
4
6
4
2
6
6
2
4
4
6
6
6
3
5
6
4
4
5
3
6
3
6
5
5
5
3
2
4
3
4
6
4
6
6
4
1
5
5
4
5
6
6
3
4
4
5
6
6
6
3
6
4
6
5
6
4
6
3
6
3
3
5
6
5
3
6
3
6
2
6
5
5
5
5
5
6
1
5
3
5
4
5
5
4
2
2
5
6
3
5
4
6
5
3
5
6
3
3
5
5
6
1
5
2
3
6
5
4
3
5
3
5
3
5
6
2
6
3
5
5
6
3
6
5
5
6
4
6
2
3
5
5
4
3
4
4
5
2
5
4
4
6
2
4
6
6
3
4
4
6
6
6
3
4
5
4
4
4
4
5
3
3
6
6
4
6
5
4
2
1
4
3
2
6
4
4
6
1
6
6
6
2
3
3
1
5
5
6
7
6
1
4
1
4
4
3
2
5
7
6
3
1
6
3
2
6
6
4
4
4
6
3
6
6
6
2
3
6
4
4
5
6
3
5
6
6
6
6
6
6
6
6
5
3
5
6
5
4
3
6
4
5
4
5
6
6
4
2
6
2
6
4
4
6
3
5
5
4
6
5
6
5
6
6
4
4
6
3
6
4
1
5
6
4
4
6
4
5
6
6
6
5
6
5
5
4
3
3
6
6
6
5
1
4
1
2
6
5
4
1
5
2
1
4
2
5
4
4
4
4
4
5
6
3
6
1
3
5
2
4
6
6
6
1
5
6
5
6
5
4
5
4
6
1
3
6
4
1
1
5
3
4
4
4
3
2
6
5
6
5
2
6
2
6
6
5
5
6
1
5
6
4
5
5
5
4
6
6
2
3
4
6
3
4
6
6
2
3
4
6
4
3
4
3
5
6
6
6
4
6
3
6
6
2
6
2
3
5
6
6
2
5
5
5
4
3
1
5
2
3
4
6
3
4
1
5
4
5
1
4
4
2
2
5
3
1
4
3
4
6
3
6
3
3
4
4
5
6
6
6
4
6
6
3
5
5
6
1
6
5
6
6
6
4
3
4
4
3
5
4
5
5
4
4
2
2
4
3
6
3
3
6
1
3
6
6
5
6
5
5
2
5
5
6
5
4
5
4
6
3
5
7
3
3
4
4
6
2
6
2
4
4
6
2
8
5
6
3
6
2
5
5
4
4
6
5
5
6
5
5
5
4
5
3
4
6
6
6
5
5
3
3
5
4
5
4
6
4
4
5
1
3
6
3
3
6
6
2
4
2
6
4
6
4
6
3
2
6
2
3
5
3
6
2
5
6
3
6
4
4
5
6
3
4
6
6
5
4
6
6
6
6
6
2
6
4
4
5
6
5
6
4
4
6
6
6
6
6
6
6
6
6
3
6
6
4
6
2
5
2
1
3
5
6
4
3
5
6
1
4
4
6
2
3
3
3
3
1
3
2
5
4
6
6
6
3
6
5
4
4
6
2
5
5
4
4
4
4
3
3
4
4
5
6
1
4
4
5
4
6
4
5
4
4
5
3
5
4
6
4
6
6
5
5
3
4
3
6
4
6
2
6
6
5
6
6
6
3
4
4
5
1
6
1
6
4
4
6
3
4
6
5
6
3
3
4
4
3
4
6
6
6
3
6
2
1
4
6
4
6
6
5
6
4
6
3
5
6
1
5
3
4
5
6
5
4
3
3
3
3
2
3
3
3
4
1
6
5
4
6
3
4
4
6
5
3
3
3
6
4
4
4
6
3
6
4
6
4
4
5
4
2
6
5
5
5
6
5
6
6
2
6
3
5
6
6
5
3
4
3
5
5
4
6
2
4
2
3
5
3
6
7
6
5
4
4
6
6
4
5
4
4
4
4
3
5
5
6
2
5
4
6
5
6
4
5
5
4
6
3
5
6
5
7
4
4
6
4
4
6
6
6
5
4
4
7
6
5
6
3
4
4
6
6
4
4
3
4
5
2
5
6
3
2
6
6
2
5
5
4
4
4
4
3
5
3
6
3
5
5
1
6
6
6
2
6
6
6
6
6
6
6
5
6
6
3
5
3
5
4
6
6
5
3
5
4
6
5
4
5
5
6
6
6
2
4
2
3
4
6
4
6
2
4
6
6
5
5
6
5
6
5
3
6
4
5
4
4
6
3
6
4
4
6
1
5
3
4
5
5
6
4
6
6
6
4
6
3
6
5
1
5
5
6
4
5
4
5
6
6
5
6
4
3
5
5
2
6
6
2
6
6
4
4
4
4
4
6
6
5
4
6
2
6
4
5
3
5
4
6
5
4
6
2
1
6
2
3
2
2
6
5
4
6
5
4
2
2
6
4
4
5
4
4
6
5
3
3
4
3
3
2
5
3
4
2
2
5
3
5
6
6
2
3
4
6
4
6
5
6
5
3
6
6
3
5
6
5
2
6
4
2
4
6
5
3
4
6
4
4
3
3
5
6
3
6
4
6
5
4
2
6
4
2
4
6
4
4
5
6
4
3
1
5
4
5
5
6
4
6
1
3
6
3
5
5
5
5
5
5
4
4
6
6
4
4
6
6
3
3
4
2
1
5
3
4
4
4
4
4
3
6
5
3
6
5
5
6
4
6
6
5
6
5
8
3
1
6
6
3
5
4
5
4
6
3
6
4
5
4
4
4
6
4
4
6
6
6
4
4
5
3
5
3
3
4
2
7
5
6
4
6
2
4
6
1
5
6
2
3
2
6
5
4
6
4
6
3
4
5
4
4
6
6
6
4
6
4
3
4
5
1
5
4
5
6
3
5
4
6
6
6
4
4
5
5
3
5
6
6
5
2
3
2
6
4
4
5
6
2
5
6
5
5
6
5
4
6
5
2
4
6
4
6
3
4
6
6
4
6
6
5
6
5
6
5
4
6
1
4
6
6
4
5
6
6
2
9
6
5
6
7
6
1
5
4
5
5
3
4
4
3
5
4
5
5
3
4
3
3
6
1
6
5
4
5
4
4
5
4
6
4
4
6
1
2
6
4
4
6
5
4
3
2
4
6
5
6
5
3
4
1
5
3
4
6
4
6
6
4
6
5
6
5
4
4
3
3
6
3
5
5
3
4
3
4
5
4
6
6
6
4
2
2
4
2
5
11
6
2
5
3
5
3
6
3
6
6
4
5
3
3
5
3
5
6
6
5
6
8
6
5
4
6
2
3
6
6
4
4
4
4
6
6
5
2
2
4
6
5
4
6
2
4
6
6
3
6
5
4
5
4
3
2
4
2
6
4
6
2
3
6
6
4
5
6
6
4
5
5
6
6
4
2
6
5
5
3
3
5
5
5
6
6
3
4
4
4
1
3
6
4
5
6
3
6
6
6
3
4
4
4
1
6
5
3
6
5
3
4
2
5
6
4
6
4
4
4
6
4
6
6
3
4
4
6
5
2
1
5
4
6
6
3
4
4
4
5
5
5
4
4
6
6
4
3
4
3
6
5
6
3
4
6
5
4
6
6
4
6
6
6
4
4
3
5
6
6
2
1
3
5
4
1
1
4
3
3
3
3
6
6
6
6
6
3
6
6
4
5
5
2
5
4
3
5
6
3
3
5
3
3
3
6
5
6
6
5
5
5
6
5
3
4
2
6
6
6
6
3
6
4
3
5
5
1
3
4
4
5
3
3
5
5
3
3
4
4
5
5
4
2
6
5
5
4
4
5
3
6
4
2
3
4
6
2
1
5
4
3
4
5
5
3
6
4
3
4
5
4
5
4
5
4
5
6
5
5
4
2
3
5
2
4
5
2
4
5
2
6
3
6
5
2
5
2
6
4
5
2
4
6
3
5
6
3
4
6
3
3
4
6
10
4
6
4
3
6
6
4
6
5
6
3
3
5
1
5
3
6
6
6
4
5
6
5
4
2
5
5
6
3
3
6
6
6
6
5
5
2
6
5
4
4
3
5
5
1
5
4
6
2
4
6
6
4
6
5
1
6
4
3
5
4
6
2
6
5
5
6
3
5
4
5
5
6
6
3
5
3
4
6
5
4
2
4
6
6
3
6
5
4
6
5
6
2
5
4
4
4
4
6
4
6
5
6
4
3
5
6
2
6
4
6
6
6
6
4
4
3
3
3
3
5
4
6
6
6
4
6
3
4
8
5
7
6
5
5
6
4
6
2
3
5
4
6
4
4
4
5
4
5
4
5
6
5
4
4
3
6
4
3
6
4
3
2
4
6
3
4
4
6
4
1
6
5
5
4
1
6
2
6
4
6
4
5
6
6
6
2
4
6
6
4
5
4
4
1
5
5
6
3
4
3
6
1
5
4
3
5
4
5
2
6
4
6
4
4
3
4
7
6
3
6
4
6
4
6
6
3
3
4
5
3
4
4
4
6
2
2
6
1
5
2
5
6
4
6
4
4
6
3
5
6
6
3
4
5
4
6
4
4
6
5
6
4
4
5
6
5
6
4
4
6
6
3
3
5
4
4
5
6
6
1
6
3
1
5
5
6
4
6
5
4
6
5
6
3
5
6
5
4
4
6
6
2
6
6
6
6
4
2
5
6
5
5
4
6
6
6
6
6
6
5
5
4
4
5
5
3
6
6
2
5
5
4
6
2
5
6
6
1
6
4
6
6
3
6
4
7
5
5
3
4
6
5
4
5
6
3
5
4
3
6
4
6
5
1
5
1
4
6
4
2
5
5
5
4
3
3
3
3
5
6
5
6
5
1
2
6
4
6
1
4
5
4
3
4
5
4
1
6
5
1
4
6
4
6
5
3
4
6
6
4
1
2
3
3
6
5
3
3
5
4
6
3
2
6
5
4
6
6
6
6
4
6
4
4
6
5
4
5
2
4
6
5
4
6
4
4
2
6
4
6
1
3
4
6
3
6
5
6
6
5
4
4
4
4
6
4
3
5
6
4
4
5
3
4
2
4
3
4
6
6
4
4
3
5
5
3
6
2
5
5
6
6
4
4
6
4
3
4
5
2
6
6
4
5
6
6
4
4
2
6
6
4
5
6
2
1
6
3
5
4
4
4
4
6
1
6
6
6
6
5
5
5
4
4
6
2
4
4
4
2
4
6
4
2
5
3
5
4
4
6
4
6
5
4
1
4
6
6
3
6
2
6
3
5
6
5
4
5
6
4
5
1
1
3
4
4
6
4
4
6
6
4
5
3
6
3
2
6
6
6
4
4
4
3
4
6
3
6
2
4
5
6
6
4
5
6
6
4
2
3
4
4
3
6
4
6
2
4
5
4
3
1
6
3
5
4
6
6
6
4
6
4
6
5
4
6
5
6
4
3
6
5
6
5
5
6
6
4
6
4
2
1
5
6
6
1
5
5
4
6
6
4
5
6
4
2
5
5
3
5
4
4
4
4
3
6
3
3
6
2
5
5
5
6
6
4
3
3
6
6
6
6
5
1
5
3
5
3
3
4
5
5
6
4
6
6
5
4
5
4
5
6
4
4
6
6
6
6
5
6
6
4
1
4
3
5
6
5
4
5
6
7
6
5
4
5
6
6
6
6
3
3
6
4
6
6
6
4
5
6
6
3
4
4
3
6
5
6
2
4
3
6
3
1
5
4
6
5
3
5
6
2
1
6
6
5
6
2
5
5
5
3
5
5
2
5
5
5
5
4
5
4
5
6
3
6
4
1
5
5
6
4
6
5
3
5
4
3
5
2
4
5
4
6
6
4
6
1
3
3
3
6
6
5
5
5
4
6
6
5
5
5
5
2
4
5
5
6
3
5
3
6
4
4
5
6
6
7
3
4
4
4
3
3
6
4
5
7
4
3
5
4
1
4
2
2
5
3
5
5
1
6
5
5
5
5
3
4
6
4
3
6
6
5
3
6
5
5
4
5
4
4
6
1
2
4
4
5
2
6
6
3
2
6
4
3
4
6
3
5
2
5
2
5
4
5
3
6
6
3
3
6
2
4
1
5
5
6
6
3
6
1
4
3
6
6
3
4
6
6
2
3
6
6
1
5
5
5
6
4
6
3
4
6
5
6
6
6
4
5
6
6
6
3
4
4
4
4
3
5
4
3
3
4
4
5
6
4
4
4
2
4
5
6
6
4
5
3
6
6
3
5
3
4
6
6
6
5
3
2
5
4
5
4
6
5
6
2
5
6
6
6
2
6
5
6
3
2
6
3
5
5
2
6
4
6
6
3
6
5
3
6
4
3
4
6
4
4
4
5
2
4
9
2
4
4
2
4
6
6
6
2
4
6
5
6
3
4
6
2
4
5
6
4
4
5
4
3
5
3
4
6
6
2
5
6
6
4
3
6
5
5
4
4
1
4
5
6
5
6
4
6
5
4
1
6
6
4
5
6
3
4
3
6
4
3
3
4
6
3
6
5
4
6
4
2
4
4
5
5
4
5
4
4
2
4
4
6
4
5
5
3
6
6
6
7
6
6
1
5
3
3
6
4
4
2
4
11
2
6
6
4
5
6
4
4
4
6
4
5
6
4
1
6
4
6
6
6
6
6
5
6
3
1
3
3
6
4
6
6
4
4
3
6
4
5
6
4
5
4
3
3
4
4
3
5
2
6
4
4
3
6
5
6
3
3
6
4
3
4
6
5
5
6
5
6
4
5
6
6
5
4
5
6
3
5
6
1
4
6
5
4
3
6
1
6
2
4
6
1
6
6
6
4
4
5
6
5
5
4
1
5
5
3
5
6
4
6
6
4
2
2
6
9
5
6
4
4
6
2
3
3
1
5
3
6
5
6
1
6
6
6
6
5
4
3
6
5
4
6
4
3
5
5
4
3
4
6
2
3
6
6
6
4
4
3
4
4
4
4
4
3
5
1
6
1
4
3
6
3
5
3
5
6
6
3
6
4
1
6
6
3
3
5
3
6
1
5
6
2
4
5
3
4
4
4
4
1
6
4
4
3
6
4
5
1
6
1
1
6
6
6
8
4
6
5
4
6
4
5
6
6
6
6
3
4
2
3
4
4
5
5
5
6
2
1
4
4
4
6
4
5
4
6
6
3
6
5
5
5
5
3
6
5
4
3
4
4
4
3
5
6
3
6
6
5
4
6
3
3
6
4
6
5
5
6
3
6
6
6
5
4
5
6
4
5
2
2
6
3
6
3
3
4
4
4
3
4
6
4
3
4
5
2
2
6
3
1
2
3
6
4
5
4
4
5
3
4
6
3
6
5
4
4
4
6
5
5
3
6
6
6
6
4
3
5
5
4
3
4
4
6
4
4
5
6
4
4
1
6
1
4
4
3
6
5
4
3
1
6
1
3
6
3
6
4
2
2
4
3
5
3
4
3
4
4
3
4
6
3
5
5
5
3
4
4
7
4
3
6
4
5
4
2
3
14
1
1
1
2
4
4
6
5
6
4
5
3
6
5
6
6
6
1
3
2
6
6
4
4
4
4
2
4
10
4
6
2
5
1
5
4
5
4
2
3
6
6
5
2
6
3
4
4
6
6
5
4
3
4
6
6
6
5
3
4
1
4
2
3
5
3
2
4
6
4
6
5
3
6
1
5
2
1
6
4
4
10
4
6
4
2
4
5
6
3
6
6
4
5
4
3
2
3
4
6
4
4
6
5
3
3
5
6
4
1
3
6
6
1
4
4
6
6
2
1
5
9
4
7
5
6
6
4
5
3
6
2
6
5
4
5
6
2
6
6
6
6
4
4
5
6
6
6
1
1
6
5
5
4
6
6
4
4
5
6
4
6
4
4
4
6
4
4
6
3
6
4
5
2
3
1
3
6
4
5
5
2
4
5
4
4
5
6
2
4
4
5
2
5
6
2
5
5
4
6
6
1
5
5
5
5
1
4
4
4
6
4
5
4
3
4
4
4
6
3
3
4
6
3
5
3
5
2
6
3
4
1
2
3
3
1
4
5
4
3
4
4
6
3
6
6
5
3
6
3
6
5
4
4
2
1
4
5
5
4
6
6
6
6
3
6
5
2
5
3
3
5
5
5
4
6
3
4
4
3
1
2
2
4
4
1
5
6
6
5
6
4
4
6
3
3
6
2
7
4
3
1
6
6
6
6
6
2
6
6
2
4
6
5
4
4
16
4
3
4
6
5
4
4
3
6
6
6
2
4
6
4
4
6
4
5
6
5
4
2
5
2
2
4
6
3
5
4
5
6
5
6
5
4
6
6
4
1
3
6
4
5
5
6
4
6
4
6
4
4
4
5
5
4
6
5
6
4
2
5
6
4
6
6
5
4
6
4
3
2
6
1
6
2
4
4
4
3
6
6
5
5
6
1
2
6
6
3
5
6
6
5
2
4
3
1
4
3
4
5
6
6
4
5
4
4
6
6
3
5
4
5
6
3
5
6
2
5
3
6
5
5
3
4
9
6
1
6
6
7
6
4
6
4
4
4
5
4
6
5
4
6
3
4
6
4
4
4
5
6
6
5
4
4
1
7
5
3
4
7
3
4
5
6
3
3
5
3
5
6
3
3
1
1
4
2
4
6
6
5
3
4
6
5
6
4
4
6
4
6
6
6
1
4
5
6
2
1
6
3
5
6
3
6
5
7
4
6
5
4
2
6
6
5
2
2
4
5
6
5
2
5
1
3
5
6
6
3
4
5
3
3
4
3
3
5
6
6
5
5
5
6
6
6
5
6
6
5
4
4
6
6
4
4
6
4
5
4
5
5
6
5
5
4
6
6
4
5
6
1
2
6
5
4
4
4
4
4
5
4
3
6
6
4
5
4
5
4
3
4
3
4
5
2
6
6
2
3
2
6
3
5
5
4
5
6
4
1
1
4
4
6
4
6
3
2
6
3
1
5
3
6
1
4
6
6
1
6
4
5
6
2
6
12
4
4
3
6
4
2
2
5
4
6
3
5
4
3
4
6
4
3
3
5
6
5
4
5
4
6
6
6
6
1
3
5
4
4
6
6
2
3
6
5
6
4
6
4
3
5
4
6
6
5
4
6
6
6
5
6
3
5
6
2
6
6
6
4
1
4
4
5
4
2
2
4
2
6
6
5
6
3
6
5
3
3
3
4
4
5
6
3
6
3
4
3
6
3
4
5
6
5
6
4
4
5
6
5
5
4
3
6
4
6
5
6
6
4
4
5
1
6
5
4
1
4
1
2
5
6
3
6
2
6
6
6
3
6
3
5
6
4
6
5
6
4
2
6
4
4
3
6
6
4
4
6
3
16
5
5
3
4
2
3
1
4
6
4
6
5
4
4
6
3
4
4
4
3
5
6
4
2
2
4
3
4
4
5
2
2
6
4
4
6
5
4
4
1
5
4
6
2
6
4
6
4
6
5
2
6
1
6
4
4
4
6
3
4
6
4
4
3
6
1
3
4
5
1
5
2
6
4
5
6
4
5
3
6
4
4
4
4
6
4
0
6
4
4
5
4
4
3
4
4
6
5
4
5
6
2
4
6
4
6
5
4
5
5
4
6
4
2
5
1
12
6
4
5
2
6
6
3
4
5
6
3
3
4
6
3
2
5
2
4
3
6
6
4
5
3
4
5
6
5
6
3
5
4
4
6
6
6
5
4
4
6
6
4
4
4
5
5
4
2
4
6
6
6
5
5
4
5
5
4
2
4
4
5
5
6
2
4
6
6
6
6
2
5
6
4
4
4
3
6
5
6
4
5
4
6
4
5
2
6
2
3
4
5
6
1
4
4
4
4
4
5
3
4
5
3
5
6
3
5
5
4
6
3
6
5
6
6
2
1
6
5
4
3
2
6
6
4
6
6
3
6
3
5
6
4
2
2
6
4
2
4
4
3
6
3
2
6
4
4
4
4
6
3
4
4
6
5
5
6
5
6
3
3
3
6
3
5
5
5
4
4
6
4
4
4
5
5
6
5
5
6
6
4
6
4
3
5
5
3
6
5
3
7
5
6
2
4
5
2
4
4
5
6
6
6
5
6
5
6
5
4
5
4
5
5
5
4
1
3
3
4
6
6
6
6
5
4
4
6
6
2
6
5
5
2
6
5
3
6
3
6
5
6
6
5
4
6
5
4
5
4
3
2
5
5
4
4
4
5
6
5
5
2
6
4
5
4
4
4
4
4
4
5
3
5
6
6
2
6
3
3
6
3
4
1
6
5
6
6
3
3
4
6
6
3
5
6
5
4
3
3
3
6
3
6
5
3
4
4
4
6
6
3
5
4
6
6
4
6
5
6
4
5
4
6
3
4
1
4
6
4
10
5
4
6
5
4
6
4
4
1
4
5
6
6
4
4
5
6
2
4
6
3
4
3
6
3
6
6
6
5
6
6
6
1
4
6
4
6
3
6
6
4
5
3
4
4
2
4
1
4
1
4
5
3
5
4
5
1
6
3
4
1
6
4
6
5
4
3
7
1
5
5
4
6
6
5
1
6
6
6
6
4
1
5
4
6
1
6
4
2
6
6
5
3
5
4
3
6
5
2
4
3
6
6
4
5
6
3
1
4
6
6
5
6
6
6
5
6
6
3
6
3
7
5
6
6
4
5
4
1
6
2
5
5
4
3
5
1
6
4
6
4
2
5
4
3
6
4
6
6
6
5
6
6
4
3
1
4
6
3
2
6
4
6
5
4
3
1
6
4
5
4
6
3
5
6
5
5
3
4
5
6
5
3
4
6
4
4
11
6
6
4
6
6
6
5
6
4
6
3
6
6
3
6
4
3
3
2
4
6
6
5
5
5
6
4
4
4
6
4
5
2
4
4
6
6
6
6
6
5
7
6
6
4
4
3
3
4
3
3
1
6
5
5
4
2
3
6
4
3
5
4
3
4
6
7
1
4
3
6
4
3
6
2
6
5
3
5
6
6
2
2
1
1
5
5
6
5
4
4
6
4
3
4
6
2
4
4
6
5
6
4
3
3
4
2
6
2
2
4
3
4
1
2
3
6
4
5
4
5
6
1
4
5
2
3
6
4
2
4
4
6
4
3
4
6
5
4
5
2
4
6
3
2
4
1
2
4
6
6
2
1
5
3
6
6
6
6
4
5
5
2
4
6
4
6
2
6
4
5
6
6
6
3
6
2
4
5
5
4
2
5
5
6
6
3
3
6
5
6
4
2
4
5
4
6
4
6
3
3
6
5
4
6
3
4
5
4
3
1
4
4
4
4
6
6
4
7
6
4
6
4
3
2
6
4
6
5
4
4
4
5
4
2
4
6
5
3
6
6
6
3
4
5
6
1
1
6
4
6
2
5
2
3
6
3
5
1
6
6
5
3
4
6
5
2
5
4
4
4
4
6
6
3
5
6
4
6
6
3
6
5
6
5
5
5
4
5
3
4
4
5
4
6
7
4
5
4
5
4
5
5
5
6
5
6
4
6
3
3
5
6
5
4
6
3
3
5
6
6
3
5
4
5
6
2
4
3
6
6
4
4
4
3
4
4
6
5
6
4
5
2
6
6
6
4
6
4
6
1
3
5
6
2
1
6
6
3
2
5
2
4
6
6
6
4
3
4
4
4
5
6
3
2
6
6
4
5
2
6
4
4
6
1
5
5
4
6
2
6
5
3
2
4
3
4
6
6
3
6
6
3
5
3
1
4
2
5
6
5
3
5
3
3
3
4
4
3
5
6
4
4
3
1
2
5
6
5
5
2
4
6
6
6
4
2
4
4
3
6
5
5
2
5
6
6
5
9
2
5
6
4
2
3
4
3
5
3
6
4
4
5
3
4
3
5
7
4
6
6
4
5
1
6
12
6
4
6
4
4
4
4
5
4
5
6
2
3
4
6
5
6
4
4
5
4
6
4
5
6
6
5
2
4
6
6
4
4
2
2
4
4
4
2
4
5
4
6
3
6
3
6
5
5
2
5
6
4
4
1
6
2
3
4
2
2
5
2
5
4
6
6
2
6
5
5
5
5
4
5
4
5
6
5
6
4
4
5
5
5
5
4
2
2
4
5
3
4
6
1
6
3
4
4
6
4
5
1
5
6
3
6
4
5
5
7
3
5
3
3
6
4
1
3
4
5
5
4
3
5
4
4
6
4
3
4
4
2
3
6
1
4
6
4
4
2
3
2
5
6
6
6
4
6
5
3
4
6
3
4
6
3
6
5
2
6
6
4
6
5
3
6
5
5
6
4
6
6
4
4
4
4
6
4
3
6
6
2
4
4
3
5
3
4
1
5
2
4
4
4
2
6
1
1
5
4
5
6
6
4
4
6
6
5
6
6
5
6
5
6
5
5
6
5
6
4
3
4
4
6
4
5
6
3
1
6
5
5
6
6
5
6
1
6
5
5
4
5
6
5
6
6
6
6
6
5
4
4
4
3
6
5
6
4
6
4
5
6
5
6
5
4
6
5
6
3
4
4
5
6
6
6
3
5
5
3
6
4
3
5
6
2
3
3
6
3
3
4
4
5
4
6
6
4
6
2
6
4
4
2
4
6
4
2
5
3
4
4
6
1
4
5
3
3
4
4
1
6
2
1
6
2
5
6
5
6
4
5
5
2
4
4
1
4
6
5
6
4
4
6
2
6
3
6
5
4
6
4
6
2
2
2
5
6
5
2
5
1
6
6
5
6
5
6
6
4
3
4
5
5
5
2
6
4
6
3
4
5
4
4
6
4
3
3
4
5
5
3
4
5
5
5
6
2
2
6
6
5
8
5
6
6
5
4
6
3
6
4
2
2
4
5
6
6
5
4
6
5
5
5
6
5
2
5
3
6
1
6
6
5
6
6
6
5
4
6
5
2
5
5
6
5
4
3
6
2
6
4
6
4
3
4
3
4
5
6
5
1
1
4
6
5
2
6
4
5
6
4
6
4
3
2
3
6
5
4
3
2
4
6
5
3
5
6
4
3
6
6
5
6
1
5
6
4
4
3
4
4
4
6
4
6
5
3
4
6
6
6
6
6
6
4
4
4
1
4
5
4
4
4
3
2
3
5
4
6
6
6
6
6
5
6
4
4
5
6
1
3
5
6
6
6
4
5
5
4
5
4
6
1
4
5
6
6
6
1
4
4
6
5
6
6
3
4
3
6
4
6
6
3
5
6
2
3
5
4
5
4
6
1
5
4
5
4
4
13
4
6
6
6
4
2
1
6
5
6
2
6
6
4
4
2
6
3
4
6
4
3
4
5
6
4
3
1
1
5
5
4
4
2
4
5
3
6
4
4
6
2
5
2
4
6
2
3
6
1
1
5
6
6
5
5
4
4
6
5
6
4
2
3
5
6
5
3
4
3
4
4
4
5
6
5
6
4
4
4
6
4
4
5
6
2
6
1
4
4
4
3
4
6
6
5
4
4
3
1
6
6
6
5
8
6
4
6
4
6
6
3
4
5
4
6
5
3
4
3
6
3
5
4
3
5
6
1
6
1
2
8
6
4
1
6
4
4
2
4
6
3
2
5
6
5
6
4
6
4
6
3
4
5
5
5
2
6
6
1
2
6
2
2
6
6
6
2
2
4
6
6
5
6
3
4
5
6
6
5
2
4
4
4
5
4
5
6
5
3
4
6
5
5
3
6
4
5
5
4
3
6
5
6
4
2
4
5
1
4
3
5
1
5
3
6
6
2
5
2
5
3
6
4
6
5
6
6
6
4
1
4
5
5
4
6
6
3
4
4
5
6
9
6
5
6
6
5
2
6
6
6
4
6
1
5
4
6
5
4
3
6
4
5
5
6
3
4
5
2
3
3
4
6
6
6
4
6
7
4
5
5
4
5
4
6
4
6
4
6
6
6
6
3
6
6
5
5
6
4
5
6
1
3
5
6
4
6
3
2
6
3
4
3
4
3
1
6
6
2
4
4
4
6
5
4
6
5
4
6
6
5
6
3
6
6
6
4
4
5
6
6
5
4
3
5
6
4
2
6
3
4
5
5
4
6
3
4
6
6
4
5
5
3
3
5
4
6
5
4
3
4
3
3
5
4
6
4
3
3
6
4
3
6
3
6
6
5
6
6
6
6
5
5
5
3
3
6
2
6
6
5
5
4
4
3
6
6
6
4
4
6
4
6
5
4
3
6
5
4
3
4
6
4
6
6
6
3
2
5
5
6
7
6
6
5
6
5
3
3
6
3
4
2
5
6
6
4
6
6
6
6
6
6
3
3
3
5
5
3
3
6
6
4
6
6
5
4
6
5
5
4
6
6
6
6
4
6
6
5
3
5
5
4
6
6
4
5
5
4
6
4
3
6
4
4
4
4
5
6
6
4
6
6
5
5
5
3
6
6
3
4
2
4
3
5
3
4
5
3
2
4
3
6
3
5
6
5
6
8
6
6
3
6
3
6
5
2
6
6
4
3
5
2
4
6
1
5
6
6
4
6
4
6
6
5
6
6
4
2
6
3
6
3
6
5
6
5
4
3
3
3
4
2
4
3
2
4
3
3
6
5
4
6
4
2
2
6
3
4
4
4
6
6
4
4
6
6
2
6
4
1
3
5
6
2
4
3
6
1
6
4
6
4
5
6
4
4
1
5
5
6
3
5
6
5
4
3
5
4
6
4
5
4
5
4
6
6
4
1
4
6
5
9
5
6
6
3
4
3
5
6
6
6
2
5
2
4
5
4
4
4
4
5
3
4
5
4
4
6
5
4
4
3
4
6
2
6
4
2
6
2
6
6
3
4
5
4
2
6
6
3
4
4
6
3
1
4
6
6
1
6
1
3
4
6
5
6
5
5
6
6
5
5
4
4
7
6
3
4
5
3
6
2
6
5
5
6
3
4
3
2
5
2
6
6
5
1
6
2
6
5
2
4
5
6
2
4
6
6
5
4
6
4
5
5
6
6
5
2
1
3
6
4
1
5
4
5
6
5
5
3
6
5
6
4
2
4
6
3
5
1
6
6
4
6
4
2
4
3
6
3
3
2
3
6
3
5
3
5
1
4
2
4
6
5
1
2
6
3
6
4
6
4
5
1
6
5
6
4
4
4
3
6
1
5
5
2
1
4
6
5
5
4
4
6
5
3
4
5
6
4
2
1
4
5
6
4
1
6
3
6
6
4
6
4
6
4
5
4
6
6
6
3
4
5
3
3
3
3
6
6
5
4
2
4
6
5
6
3
5
3
6
5
6
6
5
3
5
5
6
6
5
6
5
5
6
1
2
4
4
5
4
6
6
3
5
3
6
1
6
1
4
2
5
5
1
4
3
6
5
6
6
2
5
6
4
6
6
6
4
6
3
4
6
1
4
4
6
5
4
6
1
4
6
6
2
5
6
2
3
4
6
5
4
1
6
3
4
9
6
3
2
1
6
6
6
4
4
5
4
6
5
2
4
4
2
3
3
4
5
6
3
6
5
3
3
4
3
6
4
2
4
1
3
5
2
5
3
6
5
4
6
5
5
3
4
6
6
5
2
2
6
5
4
6
6
5
5
2
6
2
5
5
6
5
4
7
6
5
3
5
6
7
6
6
4
5
5
6
5
6
5
1
5
5
5
6
5
3
5
6
6
1
4
5
6
7
6
2
3
7
6
3
6
6
4
6
3
5
5
1
4
6
3
5
4
6
6
5
5
6
6
6
3
3
4
4
5
5
4
6
5
4
5
6
4
3
6
6
6
4
6
3
2
6
6
4
3
6
3
3
6
6
6
5
4
6
5
4
6
6
3
4
4
5
2
4
3
6
4
4
1
1
5
4
4
3
6
5
3
3
1
4
2
2
6
6
6
5
5
6
5
5
2
6
5
3
5
2
4
4
5
4
4
3
5
5
2
6
3
3
3
4
6
4
1
5
5
1
5
6
2
4
3
5
4
4
6
6
4
4
3
5
5
3
4
5
6
3
6
5
6
3
6
6
5
3
5
4
6
4
1
6
3
5
6
5
4
5
4
6
4
1
3
5
6
3
2
3
6
6
2
3
4
4
6
4
6
6
4
4
6
4
6
6
4
5
4
6
2
4
2
6
5
6
6
6
3
4
6
3
4
5
6
4
6
5
6
3
6
4
5
3
4
6
4
4
5
4
5
4
4
6
6
4
4
5
4
4
6
6
5
4
3
6
2
5
6
3
1
5
5
3
4
6
4
3
3
3
5
6
4
4
4
5
4
4
5
4
6
2
4
5
4
4
5
6
3
5
5
2
6
5
10
3
5
4
3
6
4
4
6
6
6
5
4
2
4
1
3
1
4
4
6
6
2
6
5
3
5
6
3
5
3
3
10
3
3
6
2
4
4
1
5
6
6
4
4
4
3
5
6
4
6
5
6
3
5
4
3
6
5
3
6
5
4
6
5
5
5
3
3
6
6
5
4
5
5
7
5
3
6
6
3
3
2
5
3
4
5
4
6
4
3
6
4
6
6
6
6
4
5
5
6
6
6
4
6
6
6
6
5
6
6
6
3
5
4
4
6
6
5
4
5
5
5
2
5
5
6
4
2
4
6
4
3
6
6
3
5
5
4
4
6
5
6
4
1
5
6
4
5
4
6
5
5
6
6
3
4
5
3
6
5
4
3
2
3
6
4
3
5
6
4
3
6
4
4
6
3
4
3
5
6
5
3
5
6
6
6
4
6
6
6
4
6
3
4
6
6
6
6
6
6
4
4
2
2
6
6
1
4
4
6
6
6
6
5
3
6
4
5
6
3
3
6
6
5
4
5
3
5
6
3
6
3
6
5
5
3
6
1
4
4
5
1
4
6
3
4
5
6
3
6
2
6
6
3
3
4
4
6
4
6
3
6
6
2
6
6
4
6
6
5
6
4
6
6
6
1
5
6
2
5
4
4
4
6
4
5
5
5
5
4
3
4
6
8
6
6
6
6
6
6
4
6
3
2
3
4
4
6
6
2
3
4
4
5
6
4
4
4
4
5
6
6
2
6
4
5
6
4
5
4
4
5
3
6
4
4
4
2
5
4
5
4
6
3
1
6
3
3
6
6
6
4
4
6
6
4
3
4
5
6
4
6
6
6
3
4
6
3
1
6
5
4
8
4
6
6
3
6
6
6
5
3
5
4
5
4
3
1
6
6
4
4
1
3
3
3
3
4
5
3
5
5
4
6
5
4
1
2
2
6
4
5
6
4
6
4
4
5
5
6
5
2
5
4
3
1
3
5
4
4
1
2
6
6
3
4
6
5
1
4
3
4
5
6
4
5
5
4
5
5
3
5
8
4
5
4
4
5
6
6
4
5
6
5
6
4
6
4
3
4
5
3
3
4
5
5
4
6
4
3
6
4
6
4
6
1
4
6
3
4
1
5
3
4
6
6
3
6
6
5
2
3
6
6
5
3
1
5
6
3
6
6
6
1
6
6
5
6
3
5
5
4
5
2
5
4
5
6
2
5
6
4
1
5
3
5
3
5
6
5
4
6
4
6
4
5
6
3
3
6
2
6
4
4
5
5
5
5
3
6
4
2
5
4
5
5
4
3
6
2
6
3
4
3
3
5
5
4
6
4
3
6
3
3
5
4
5
5
2
1
5
6
5
5
4
1
3
6
4
4
5
5
6
4
6
6
6
5
5
3
5
4
6
6
5
2
4
3
1
4
4
5
3
3
5
3
6
3
6
3
6
4
5
5
2
6
6
3
6
2
3
5
5
5
5
5
2
4
6
1
4
4
4
5
5
6
2
2
4
6
3
5
5
4
5
3
6
6
4
6
4
4
4
2
4
5
3
4
4
6
5
3
4
5
5
6
4
5
6
1
6
1
5
5
4
9
4
4
2
3
5
4
1
4
4
4
6
3
6
4
5
2
3
3
3
4
4
1
4
5
4
2
6
4
6
5
4
6
5
6
2
5
3
6
3
3
5
4
6
1
3
4
4
3
3
5
6
6
3
10
3
5
2
4
5
6
6
6
2
5
6
3
4
6
5
4
3
4
6
6
4
5
3
5
3
2
5
6
4
3
4
3
4
7
5
6
6
6
5
6
4
6
6
3
5
6
5
3
5
4
6
6
3
3
1
5
3
6
5
3
6
4
4
2
4
6
4
4
3
4
6
5
4
6
3
4
6
1
3
4
2
5
2
5
6
5
1
4
6
6
5
6
4
6
4
5
2
4
6
5
5
3
3
5
4
6
3
6
6
6
6
4
5
6
4
3
5
4
6
4
5
5
6
6
4
5
3
2
4
4
6
5
6
4
5
1
6
4
4
6
2
2
5
3
6
2
6
6
4
6
2
4
4
4
6
6
5
6
5
6
5
3
3
6
4
6
5
4
2
2
4
4
6
4
6
1
5
4
5
2
6
3
3
5
6
4
3
4
6
6
3
4
4
6
5
2
4
5
5
6
4
5
2
6
5
3
5
3
3
4
5
6
4
4
4
5
4
4
6
6
5
5
4
4
6
1
6
5
4
4
4
4
4
4
6
6
3
6
4
4
6
5
4
3
6
6
4
1
6
3
1
2
6
3
4
3
5
5
5
1
4
6
3
6
3
4
6
6
2
3
6
4
3
6
6
6
6
4
3
6
4
4
6
5
3
6
6
5
5
6
3
6
4
5
3
1
4
4
3
5
5
4
5
4
6
4
6
6
5
6
6
4
5
4
5
4
5
5
3
3
4
6
6
3
4
6
4
6
2
4
4
5
6
4
4
6
4
3
6
6
5
4
4
6
6
4
3
3
4
6
6
4
4
5
5
4
6
6
6
4
6
4
3
6
6
5
5
5
6
5
6
3
6
2
4
5
4
4
3
6
6
6
6
4
6
5
4
3
4
6
3
1
3
6
6
5
5
4
5
2
2
6
6
4
5
5
5
1
5
4
5
5
4
5
4
5
4
4
6
7
4
4
4
5
6
6
4
5
4
6
6
6
4
6
6
4
5
6
5
3
3
6
6
6
2
1
6
6
4
3
4
5
4
4
6
3
4
6
5
6
5
4
6
2
6
6
6
6
6
6
4
6
4
6
4
2
4
4
4
3
6
5
6
5
4
6
3
3
6
4
3
6
2
5
5
6
2
5
3
6
1
3
6
5
5
4
2
5
1
6
3
6
4
4
1
6
4
6
4
2
6
3
4
4
2
3
4
5
6
3
4
5
1
6
6
4
3
5
6
6
6
2
4
6
3
3
4
5
3
5
5
1
4
4
5
4
3
4
5
4
4
1
5
6
4
1
5
3
5
6
5
1
4
3
6
2
3
3
4
4
6
6
4
5
6
2
3
5
4
3
6
3
4
5
4
6
3
5
6
4
2
4
6
5
6
6
5
5
6
6
3
5
5
5
4
6
6
5
6
5
5
4
3
5
4
3
4
6
4
6
4
6
5
5
6
6
1
6
4
5
3
6
6
5
4
4
4
6
6
4
5
2
6
1
1
3
5
1
2
5
6
3
4
1
4
4
5
5
4
5
2
2
2
3
4
6
2
4
6
6
4
4
6
5
5
4
2
6
6
1
5
4
4
5
5
6
4
4
6
5
3
6
4
4
3
5
4
6
3
4
2
3
6
3
4
6
6
4
5
4
6
4
4
6
8
6
4
6
6
4
6
5
6
3
6
6
6
6
3
6
2
3
3
6
4
1
6
5
2
6
6
2
4
4
2
5
5
4
6
1
6
6
4
6
1
4
4
6
4
6
4
3
4
6
6
5
6
6
2
6
5
4
4
2
6
2
5
6
4
2
6
6
5
4
5
5
5
6
4
2
4
5
4
6
4
3
1
4
4
5
4
6
6
6
4
4
3
1
4
6
6
5
6
4
3
2
3
5
6
5
5
2
5
2
4
2
3
2
3
6
6
5
3
3
3
6
4
6
5
6
6
9
6
4
4
3
5
6
6
3
6
4
6
3
4
1
6
6
4
6
6
3
6
6
6
4
5
4
5
4
6
1
3
4
1
6
6
2
3
6
5
4
6
3
6
5
4
4
4
5
6
6
5
6
4
1
6
5
6
5
4
3
4
5
5
4
5
4
1
6
5
2
4
1
6
3
3
6
6
5
4
4
4
6
4
6
5
4
4
3
4
1
6
4
4
4
6
3
6
6
4
6
7
6
2
4
6
4
5
6
3
4
5
6
5
3
4
5
2
6
3
1
6
6
5
4
4
3
6
3
2
6
3
4
2
6
5
4
6
1
5
6
3
4
1
6
1
6
2
5
4
3
4
2
6
4
5
5
5
6
5
1
4
1
6
6
7
8
4
5
4
4
6
6
2
3
3
3
6
5
4
4
6
5
5
6
5
6
6
6
5
2
5
6
5
5
6
4
1
4
3
5
4
3
4
2
4
4
1
6
4
6
6
6
3
4
2
4
4
4
5
4
3
4
3
4
4
4
3
4
6
6
5
5
5
5
5
3
5
6
1
3
5
6
6
4
4
5
4
5
4
6
2
6
4
3
3
6
6
5
5
1
4
3
6
1
5
2
4
3
5
5
6
5
6
4
4
4
5
4
4
6
6
5
1
3
6
6
4
3
4
2
4
6
4
3
4
5
2
6
6
3
6
6
5
5
6
6
6
6
6
4
3
4
6
5
3
4
5
5
3
6
6
5
6
4
6
6
4
6
6
3
3
4
5
6
4
1
6
4
2
6
2
6
1
4
1
6
6
3
4
6
2
3
7
6
1
3
5
5
6
4
5
6
6
3
4
6
3
5
4
3
1
6
6
4
4
6
6
2
5
3
4
3
6
5
5
6
4
4
6
6
5
6
5
4
6
5
4
2
6
4
1
5
5
4
5
4
4
4
3
6
6
5
3
2
6
4
6
6
6
5
4
5
2
6
6
4
5
6
3
3
6
3
4
3
1
6
4
6
4
4
6
6
5
4
3
3
5
4
5
6
5
6
4
6
4
6
4
3
3
4
5
2
6
6
6
6
3
5
1
6
5
5
2
5
4
5
4
4
5
4
3
4
5
3
4
6
4
5
6
3
4
3
5
5
5
6
2
6
6
5
6
6
6
3
5
6
1
5
4
6
6
4
5
4
6
4
6
1
5
4
6
4
5
6
4
4
3
3
1
3
6
6
5
6
4
3
2
5
4
3
2
6
6
6
4
5
6
4
3
6
6
4
4
5
2
6
6
1
1
5
4
6
6
4
6
6
6
4
4
2
5
3
3
6
4
4
3
5
4
6
3
4
1
3
6
6
3
4
4
4
5
4
5
5
6
6
4
3
6
6
4
3
3
6
5
5
6
4
4
4
6
5
4
3
3
6
6
5
4
6
3
6
6
5
3
6
4
2
1
4
3
6
4
6
2
6
4
5
6
6
5
5
6
6
12
6
1
6
5
4
5
6
6
5
4
4
6
6
3
3
3
5
5
3
2
4
4
2
5
2
4
1
5
6
6
4
6
6
6
6
5
5
5
5
4
5
3
6
6
6
6
3
5
2
4
6
1
6
6
5
1
2
5
5
6
6
6
2
6
2
4
4
4
4
3
4
4
5
4
5
4
5
7
4
6
4
4
2
6
3
3
3
2
6
4
3
3
3
4
4
6
5
6
5
6
6
6
4
6
6
6
2
5
6
6
5
5
5
5
6
6
6
1
6
3
3
1
4
4
5
3
6
6
5
1
5
2
4
4
4
5
4
5
5
4
5
3
4
3
4
4
4
1
3
4
4
5
3
5
4
6
5
4
3
3
5
3
6
6
4
3
3
6
4
6
5
4
5
5
6
2
6
4
6
6
4
3
5
5
6
5
3
3
4
2
4
3
5
6
2
4
5
4
6
3
4
6
2
1
2
6
4
1
2
6
4
2
4
5
2
4
6
6
6
7
6
6
3
5
3
6
3
4
2
5
3
5
3
6
6
2
2
4
2
4
2
4
5
4
6
2
4
6
6
3
6
3
6
2
5
5
4
3
5
1
3
5
6
5
5
4
1
6
4
3
5
5
2
6
6
2
5
6
2
6
2
5
5
4
3
2
4
6
3
6
6
6
6
4
4
6
4
5
5
3
2
6
6
5
4
4
6
6
6
4
6
6
6
7
2
6
5
5
2
3
4
6
6
2
3
4
4
6
6
4
3
1
3
3
5
6
1
4
6
5
5
4
5
3
2
3
6
5
6
3
6
6
6
6
2
3
5
3
6
6
5
4
5
5
4
6
6
4
5
6
6
4
6
6
4
4
4
3
5
3
2
6
2
6
5
1
3
5
6
5
3
5
6
6
5
6
5
5
3
6
6
5
1
5
3
5
3
6
3
4
6
3
3
6
3
6
2
3
5
6
4
4
5
4
6
5
6
5
4
6
5
4
6
4
3
6
6
6
5
3
6
5
6
5
3
3
6
2
6
4
2
4
2
3
6
6
4
4
6
6
3
5
5
6
6
6
6
7
2
6
5
5
6
1
4
3
5
3
4
5
5
6
4
6
2
6
6
4
6
6
4
1
6
6
2
6
1
2
6
4
1
6
4
4
4
5
4
6
4
3
6
4
2
4
6
2
6
4
3
2
3
6
4
6
5
6
3
4
5
4
5
4
5
4
5
6
6
6
6
3
6
5
4
6
4
5
6
6
6
2
6
1
4
4
3
6
3
6
5
4
6
5
6
4
3
6
6
3
4
5
3
6
4
4
6
4
4
5
6
4
5
6
3
3
4
5
5
4
3
3
6
3
4
3
4
3
2
2
4
5
3
6
3
4
3
3
5
6
4
4
3
6
5
3
6
6
5
5
5
5
6
2
6
4
4
6
3
3
5
6
4
6
6
3
3
5
5
4
5
6
6
6
4
6
6
5
5
4
5
3
3
6
4
5
6
5
4
1
4
5
5
5
4
6
5
3
5
4
2
5
5
5
5
5
3
6
6
1
4
5
2
5
1
3
6
3
1
6
5
6
6
6
3
3
5
1
6
5
5
4
5
5
4
4
1
3
6
6
5
3
2
4
5
4
3
5
6
4
2
3
4
6
1
4
3
4
2
4
4
2
4
6
6
3
1
6
4
6
6
4
5
6
5
3
6
6
5
5
2
3
3
5
4
3
4
6
2
3
6
4
3
3
4
6
5
6
5
6
4
5
6
5
5
6
4
4
5
3
1
5
4
4
5
4
6
5
5
5
6
6
6
3
5
5
3
6
4
6
4
6
6
6
6
1
5
5
6
4
4
6
5
4
6
5
2
4
4
6
6
6
3
6
6
6
4
6
6
4
6
4
5
5
5
5
6
5
3
3
3
4
2
4
6
3
2
6
6
4
6
4
5
5
5
5
5
6
6
4
2
6
5
5
6
6
4
6
5
5
2
5
4
6
6
2
4
6
5
3
6
6
5
4
5
5
6
6
3
2
6
5
6
6
6
3
6
3
6
6
3
3
5
3
4
2
6
6
6
6
3
5
3
6
2
4
6
6
6
5
6
5
6
6
4
4
4
3
2
5
6
3
4
6
2
6
4
4
5
6
4
4
3
4
6
5
5
6
4
3
4
6
5
4
5
6
5
6
4
4
4
6
5
4
2
5
5
5
2
4
4
5
4
4
4
4
5
4
8
4
2
3
4
3
4
6
5
5
3
6
5
1
4
5
6
4
4
4
3
4
4
4
3
4
6
4
4
5
4
6
3
4
3
6
4
6
6
5
4
4
1
5
6
4
3
6
2
5
4
4
3
6
6
6
1
4
6
4
5
7
6
6
6
6
4
3
1
5
3
5
5
3
1
4
3
4
5
4
6
3
5
6
6
5
6
6
4
2
3
4
1
3
4
2
6
5
4
6
6
6
4
5
6
3
4
4
5
3
5
3
3
6
6
6
6
6
6
3
6
2
3
3
6
4
4
4
4
4
3
5
4
7
6
4
1
6
4
4
6
4
5
5
3
6
2
4
6
6
6
2
6
4
6
4
4
5
5
2
4
5
3
6
6
5
4
6
4
5
6
6
6
3
4
2
3
1
6
6
3
3
6
4
6
6
2
4
5
3
5
4
4
5
5
4
3
4
5
4
6
3
3
6
4
4
6
3
4
6
5
5
3
4
5
1
4
5
4
3
4
7
1
6
5
5
5
4
6
4
6
5
6
6
6
1
3
4
4
6
6
4
5
6
7
5
3
4
4
5
4
6
3
6
5
3
2
4
4
4
5
5
6
5
4
5
5
2
6
4
6
6
4
8
6
6
6
4
4
3
5
5
4
2
5
5
4
3
4
5
6
4
1
3
3
4
1
4
5
5
6
6
6
5
6
4
4
5
6
6
5
5
5
6
2
6
4
4
6
4
6
6
6
3
4
6
4
4
6
6
1
5
1
5
2
5
5
6
6
6
8
6
5
6
2
6
6
6
4
6
5
6
6
6
6
5
6
6
4
5
4
4
5
5
2
5
6
2
6
1
3
3
4
4
5
3
6
1
4
5
4
6
6
6
6
6
3
3
3
3
3
2
4
3
2
3
4
6
6
4
4
4
3
7
6
5
4
6
4
6
2
6
1
6
3
5
6
6
5
4
4
4
5
6
3
5
3
6
4
4
4
4
4
3
6
4
5
2
5
5
3
4
3
6
3
2
4
2
5
5
5
3
6
4
6
6
4
4
4
5
6
6
5
3
5
6
5
8
3
4
6
5
2
2
6
3
5
4
2
6
6
4
6
1
3
4
6
5
3
3
3
3
5
5
1
5
4
4
3
1
5
4
7
4
5
6
5
5
6
2
5
3
3
6
6
5
1
6
4
5
6
6
6
4
4
3
6
4
6
1
5
5
3
6
3
5
6
4
4
5
6
4
6
2
5
3
3
15
6
6
4
6
5
3
4
5
5
4
5
5
5
5
6
1
2
5
5
3
15
5
5
5
5
6
3
6
13
5
4
4
4
6
6
4
1
4
3
4
5
3
2
4
5
6
4
5
6
4
5
2
4
6
4
5
5
6
6
6
6
2
5
5
6
3
3
5
5
6
4
4
6
5
3
3
5
1
5
6
6
3
6
1
2
6
2
4
6
3
2
6
6
5
2
6
6
6
6
4
5
4
4
6
5
6
4
4
6
3
5
4
6
4
4
4
6
2
6
4
6
5
3
3
5
6
4
5
5
6
4
3
6
1
4
5
4
3
4
4
3
4
5
2
4
5
2
3
5
4
5
4
4
3
1
2
6
6
6
6
4
6
5
6
3
6
5
5
4
4
3
4
6
4
4
6
6
2
3
3
6
3
3
5
6
6
5
4
1
6
6
3
4
6
5
3
4
6
1
6
4
6
5
5
3
4
6
4
6
5
6
5
4
5
5
6
5
2
5
3
4
5
4
5
6
4
3
4
4
6
4
5
6
4
6
6
6
1
4
5
5
6
6
6
4
5
5
5
5
2
6
3
5
6
5
6
4
2
6
4
6
4
1
5
4
1
4
1
6
6
5
3
6
6
5
5
5
2
3
6
3
5
4
5
2
4
5
6
5
5
4
6
5
6
5
6
5
6
6
6
6
2
4
5
6
3
6
6
5
1
6
6
4
3
3
5
4
5
3
4
4
4
4
7
6
5
4
6
2
4
4
4
6
6
5
3
4
6
6
2
3
2
6
4
6
6
3
2
4
6
4
5
2
4
4
5
4
4
3
4
6
4
1
5
6
6
4
6
6
5
6
5
2
6
3
4
3
5
6
3
4
4
3
4
4
6
5
6
4
6
6
5
1
4
4
6
5
4
5
6
4
4
4
4
4
6
5
6
4
6
6
5
1
6
5
3
3
6
6
1
4
3
5
6
2
3
4
6
5
6
3
6
3
6
1
6
6
6
2
4
4
6
6
6
5
5
6
4
6
5
4
5
3
5
3
6
6
4
5
5
5
2
4
6
3
5
3
2
5
5
5
5
5
6
4
2
4
5
1
4
3
3
4
3
6
3
3
6
5
5
5
3
6
4
5
6
3
5
2
1
3
6
4
5
6
6
5
5
2
6
6
6
2
4
6
3
5
4
3
1
3
6
1
4
5
1
6
4
5
6
6
5
4
4
4
6
6
4
6
6
6
3
5
1
5
4
5
5
6
3
3
3
5
6
4
4
5
5
2
6
5
5
3
5
5
4
4
6
5
5
3
4
5
6
2
3
3
6
4
4
3
5
5
1
4
5
3
4
4
6
5
6
1
6
3
6
1
6
3
4
2
6
3
3
1
6
6
6
6
6
4
6
4
6
3
5
6
5
5
4
3
6
2
3
5
6
2
1
4
3
6
5
3
6
6
6
6
3
4
3
5
6
6
6
5
4
6
4
2
3
4
2
5
4
6
6
6
3
6
4
5
6
6
5
1
4
6
5
6
3
4
6
1
5
4
3
4
6
4
3
6
6
5
6
4
4
4
1
4
6
4
6
6
5
6
6
2
6
6
2
4
5
6
5
5
6
6
4
5
4
4
6
4
2
4
6
5
6
4
6
5
2
6
6
6
6
6
6
2
4
4
5
6
6
5
6
4
3
5
6
6
4
6
6
3
4
4
4
6
4
6
6
1
4
5
2
6
3
5
5
4
4
5
5
5
6
6
4
4
6
6
4
2
6
3
4
2
3
5
6
6
5
4
3
6
3
5
2
4
5
5
4
3
3
5
6
4
6
4
6
2
6
6
1
3
5
4
1
3
5
4
6
5
6
5
3
6
6
6
4
4
3
5
4
3
3
6
5
6
6
3
3
5
5
1
6
6
4
5
5
6
6
4
6
6
4
5
4
6
3
5
3
4
4
4
2
6
1
6
5
5
3
6
5
5
5
4
5
5
4
5
5
6
6
4
5
6
6
2
6
3
4
6
6
6
6
4
6
3
4
5
5
6
3
2
6
6
2
6
2
6
6
5
4
4
4
6
6
6
6
5
6
4
2
5
5
5
2
4
4
5
3
4
2
3
5
3
6
4
3
6
5
3
6
4
4
6
7
3
4
6
4
6
1
5
6
3
3
3
6
3
5
4
6
6
5
6
1
3
5
4
3
6
6
6
6
5
1
3
4
5
5
6
4
6
6
4
2
5
6
4
4
6
5
5
4
5
6
6
4
6
3
4
4
6
3
4
6
6
5
2
6
6
5
4
4
5
6
6
1
5
6
3
5
5
4
6
6
5
3
5
5
1
6
4
4
6
5
6
3
1
6
4
3
6
4
2
5
6
4
6
6
4
4
5
2
3
6
3
3
1
5
3
6
3
5
4
5
5
3
6
4
6
6
5
1
6
5
6
6
6
6
6
4
3
1
6
6
1
4
4
4
5
4
5
5
6
6
6
2
6
5
6
4
4
4
5
2
1
4
3
5
6
5
4
4
6
3
3
5
5
3
6
4
6
2
3
3
5
4
5
3
5
6
6
3
5
4
6
4
4
4
4
3
2
6
6
9
3
1
4
2
3
4
3
6
6
4
2
6
1
6
4
4
2
6
2
4
4
6
7
5
6
5
4
5
5
4
5
5
3
4
6
5
5
6
6
4
2
4
4
5
6
6
6
2
3
5
5
4
4
6
5
6
2
3
6
5
6
5
3
5
3
2
4
4
2
6
6
3
4
3
3
6
4
5
5
2
6
4
6
5
5
6
4
4
4
4
6
6
5
5
6
4
6
6
6
1
3
3
6
6
6
4
3
4
2
4
7
6
1
4
2
6
3
4
5
2
6
5
3
5
5
6
4
6
3
4
4
6
3
3
3
2
2
6
4
6
4
6
4
5
2
4
6
7
6
3
4
3
3
4
6
5
5
4
6
3
5
4
4
2
4
1
6
4
1
4
4
3
6
6
5
5
5
6
4
6
4
5
5
5
5
6
3
5
6
6
4
6
2
4
4
6
6
4
6
6
6
6
5
6
3
6
6
4
6
1
6
4
3
5
5
4
5
6
4
4
3
6
6
4
4
6
6
5
3
5
3
6
4
6
6
1
4
4
5
3
5
3
3
4
5
5
5
4
6
6
2
4
6
3
5
4
5
5
6
5
4
6
6
6
3
6
3
3
6
5
4
5
6
4
6
3
4
6
4
4
2
2
6
6
2
5
1
5
3
5
5
6
2
6
5
5
6
4
4
5
5
4
5
6
5
2
5
4
6
4
4
5
6
4
4
4
6
6
4
5
6
6
6
4
4
6
5
6
6
5
5
3
5
5
1
5
7
6
4
6
5
6
6
5
6
3
6
3
3
6
6
6
5
5
5
3
5
6
5
6
6
6
5
3
6
4
6
5
2
5
4
6
6
4
6
6
6
3
6
15
4
4
5
4
6
6
3
4
5
3
6
4
4
6
1
6
5
6
6
2
3
5
4
5
5
4
5
5
5
6
1
5
4
4
3
5
5
3
2
6
4
3
5
3
4
3
2
6
5
6
5
1
3
3
6
3
5
6
6
6
4
6
6
2
4
6
4
6
6
2
2
4
3
2
5
6
6
2
6
3
6
5
4
6
5
6
4
6
2
2
6
6
6
3
6
4
4
6
5
5
6
2
5
5
2
1
4
4
3
1
3
3
5
6
5
4
6
4
6
3
7
6
4
6
2
7
3
5
2
3
6
3
6
1
6
3
2
5
5
1
5
6
4
6
6
5
2
6
6
4
2
6
5
4
4
6
6
5
4
5
6
2
6
2
1
5
6
6
2
6
4
3
4
5
4
5
3
5
6
3
6
1
6
4
3
5
1
4
3
4
5
4
2
4
6
6
5
5
6
5
2
4
4
7
4
4
3
6
5
3
4
6
5
6
6
7
5
5
6
5
5
3
2
5
6
4
6
6
5
5
4
6
1
4
3
5
2
6
6
5
4
2
2
5
5
5
3
4
4
6
5
6
3
3
6
6
1
4
4
5
4
4
4
5
3
5
4
6
6
2
6
3
6
4
6
5
5
6
4
6
3
6
5
6
5
3
6
6
6
4
6
5
5
6
4
4
5
4
3
1
5
6
6
5
6
4
6
6
6
6
4
6
6
6
3
5
1
4
4
6
2
5
3
4
5
4
5
6
5
5
4
6
4
4
5
4
4
6
3
6
5
4
3
6
4
5
3
6
5
3
6
4
5
4
4
1
4
5
6
2
5
5
6
5
3
3
5
6
6
4
4
4
3
1
6
5
5
5
3
6
2
1
5
6
6
6
3
6
3
5
4
1
4
5
3
4
5
2
6
8
6
4
5
2
3
5
6
6
6
6
6
5
6
2
3
3
5
7
4
4
5
6
3
4
6
4
5
6
4
5
3
5
5
4
5
6
4
6
1
1
6
1
6
3
5
6
2
5
6
4
6
5
5
4
3
5
5
4
4
6
6
6
5
3
5
1
2
3
4
6
6
4
3
4
3
5
6
4
6
5
5
6
6
6
6
5
6
3
4
5
2
3
3
3
4
6
4
2
6
4
3
4
6
2
6
3
6
1
6
5
2
3
2
5
2
4
4
4
2
6
5
3
4
3
4
4
6
4
6
6
6
3
3
4
6
4
5
5
6
4
4
6
4
6
5
5
3
6
2
5
6
2
3
4
1
4
4
3
4
4
5
4
6
6
5
6
3
4
4
3
5
6
6
1
6
5
6
3
4
6
6
6
6
5
3
6
2
6
4
4
6
3
4
3
6
4
4
4
5
6
5
6
4
5
4
5
1
6
6
5
5
3
4
3
3
6
5
2
4
4
6
12
6
4
3
6
6
3
3
6
5
5
7
3
4
6
6
5
4
6
5
6
6
6
6
5
4
3
3
4
5
6
4
4
3
3
5
3
4
5
4
6
4
2
4
6
4
1
6
5
4
4
2
3
6
4
4
1
6
5
6
1
3
4
4
5
4
4
3
3
6
4
4
4
4
5
3
6
1
5
6
1
6
6
5
5
4
5
5
4
6
6
4
5
3
3
6
6
3
4
4
5
2
2
6
6
6
6
3
4
6
1
6
2
5
5
2
3
5
6
1
4
5
6
6
4
4
2
3
5
6
5
4
2
4
5
4
5
6
6
2
4
6
5
6
3
3
6
4
3
4
4
4
4
4
4
4
4
5
3
4
6
6
4
6
5
6
3
6
1
3
6
6
4
3
4
5
6
3
5
4
4
5
4
3
5
5
1
6
6
5
4
3
5
5
3
5
6
6
6
6
3
4
1
4
5
6
6
4
5
5
4
6
4
6
6
6
6
6
6
4
4
3
4
3
4
6
3
3
5
4
6
2
5
3
3
6
6
5
6
5
5
4
6
3
6
3
1
4
2
6
4
6
6
6
6
5
3
5
2
5
6
4
4
4
6
6
4
6
6
5
4
2
5
4
5
6
4
3
4
4
6
6
5
6
5
4
4
4
4
4
5
5
5
1
6
6
4
3
2
5
6
3
6
5
2
3
4
2
4
3
4
4
6
4
6
2
3
6
3
6
6
5
5
5
4
6
6
3
6
5
4
5
3
3
6
3
2
4
2
5
6
2
4
4
5
4
4
1
4
2
2
3
5
5
3
6
4
3
5
4
5
5
8
7
4
6
3
4
1
3
6
6
5
1
4
3
5
5
6
6
5
6
5
5
4
3
4
6
6
4
6
4
4
3
1
5
5
6
6
5
6
5
6
2
4
2
6
5
4
6
6
4
5
4
6
4
3
6
6
6
2
6
4
6
6
4
6
4
5
4
4
4
4
5
4
4
5
5
6
4
6
5
6
3
6
3
6
5
4
6
6
6
5
1
4
2
3
5
3
6
6
5
4
3
1
6
6
6
3
4
1
5
6
4
4
6
6
6
6
4
5
6
5
6
6
6
2
6
3
6
6
6
4
6
4
4
6
4
2
5
5
4
4
4
6
3
6
4
3
4
6
4
6
4
4
4
5
3
4
6
3
5
4
5
6
5
2
5
3
6
6
15
4
6
5
6
4
6
6
4
6
4
4
5
4
4
5
6
4
6
5
6
2
6
5
6
6
4
3
2
3
5
6
6
4
4
5
3
6
6
6
4
4
1
4
4
6
5
4
4
1
6
2
3
3
5
3
3
6
3
4
2
6
4
6
6
1
3
2
6
6
5
4
5
1
6
3
6
4
6
5
6
4
6
6
3
4
4
4
6
4
5
6
6
6
6
1
5
3
4
6
2
3
6
4
4
2
6
4
4
3
4
6
3
6
4
5
4
3
4
5
6
3
5
5
5
4
6
2
5
6
5
5
3
4
6
6
6
4
4
5
6
6
3
4
4
5
4
4
5
3
6
3
5
3
6
6
3
4
8
4
5
4
4
4
1
6
6
6
3
4
6
4
6
4
5
4
5
2
3
5
6
6
3
2
4
6
3
6
5
4
5
3
5
5
6
3
3
6
5
5
6
2
6
5
3
4
4
4
6
4
3
6
6
5
4
3
6
2
3
6
5
6
2
5
4
6
6
4
2
3
4
5
4
4
4
5
6
6
1
2
1
4
5
6
4
5
5
6
3
4
6
6
6
5
6
3
1
4
3
3
4
6
6
4
6
5
6
6
4
6
6
6
4
6
4
3
6
5
1
3
6
4
1
4
6
6
6
4
6
5
5
3
6
6
5
3
3
6
3
6
6
5
5
5
4
6
5
3
6
6
3
6
4
5
5
3
3
6
1
3
3
5
6
3
2
1
5
4
6
3
5
5
3
4
2
5
6
4
6
4
5
5
6
5
2
2
4
5
6
6
5
5
4
5
4
6
4
5
2
1
6
6
5
5
6
6
6
6
6
6
6
4
6
1
5
3
6
7
1
1
5
4
2
3
6
6
5
4
5
3
6
2
4
4
3
6
6
5
3
4
5
6
2
5
6
2
1
4
4
6
5
5
4
5
6
9
3
4
5
5
4
7
6
5
6
2
5
4
6
6
4
6
3
4
5
4
5
6
2
5
5
6
5
5
5
4
4
2
4
4
5
4
5
3
4
2
6
5
1
1
2
6
4
5
6
4
4
6
6
4
6
4
6
6
4
4
4
6
6
3
6
5
6
5
4
2
6
6
6
3
6
4
4
4
3
4
3
3
6
6
2
5
6
6
1
4
6
3
1
1
6
4
1
5
2
5
4
6
6
6
4
4
4
4
4
3
3
4
6
2
4
3
5
6
6
5
2
4
4
6
5
2
6
5
5
4
6
6
6
5
1
4
4
5
3
4
5
1
4
3
6
1
3
5
2
5
6
3
2
6
5
3
2
5
3
6
4
4
2
5
3
4
2
5
3
6
5
6
4
4
1
6
5
2
4
6
6
6
3
6
4
5
6
1
6
4
3
6
6
6
6
3
5
2
6
4
5
3
6
4
6
2
3
6
5
4
6
6
5
2
1
6
6
6
4
5
5
6
5
6
2
6
5
6
5
4
4
3
3
1
2
6
2
4
4
5
3
6
4
2
6
3
5
4
4
5
2
6
5
4
6
6
5
4
6
5
6
6
4
3
6
5
6
3
4
6
3
4
4
1
5
5
2
6
3
6
3
1
3
4
4
3
5
3
5
3
3
4
3
4
4
6
3
4
5
4
6
6
6
4
6
4
4
5
4
5
4
2
2
1
3
7
6
3
5
5
4
6
6
5
4
1
5
4
3
4
4
5
6
1
5
2
6
1
5
6
6
5
6
6
4
4
6
6
6
3
3
4
6
6
6
1
8
4
1
3
3
4
6
4
5
5
4
6
6
1
6
4
1
4
6
5
5
4
6
5
6
6
4
2
4
4
5
4
4
2
4
2
5
3
6
5
6
4
6
2
4
4
4
6
4
2
4
5
5
3
5
4
3
1
6
6
6
4
5
4
6
6
6
6
6
3
5
4
5
1
1
4
3
6
3
1
4
4
6
4
6
4
4
4
5
6
3
2
6
5
4
4
2
2
6
5
4
4
1
6
6
4
7
3
6
6
5
4
6
6
4
4
4
4
6
4
4
6
3
5
6
6
5
6
6
5
4
4
4
4
5
5
6
3
3
4
3
3
2
4
5
3
5
3
5
6
4
5
3
6
6
3
6
5
3
6
6
4
2
5
4
6
5
3
4
6
4
3
5
4
5
3
1
6
6
6
7
4
5
4
4
4
6
4
4
3
5
6
1
6
4
4
1
3
6
4
6
6
6
6
1
4
5
6
5
3
4
5
5
3
4
4
6
3
5
6
6
6
2
3
4
3
4
5
4
4
6
9
5
3
4
4
6
5
1
4
6
5
1
6
5
4
4
5
6
4
2
4
1
1
4
3
5
6
6
5
4
6
6
4
5
5
4
5
5
5
6
4
6
6
6
4
3
3
1
6
6
6
3
3
7
2
3
6
6
4
4
1
5
5
4
2
4
6
6
2
6
2
4
4
4
5
3
6
1
5
6
7
4
2
6
6
5
4
6
6
4
6
6
3
4
4
3
3
5
5
6
6
6
5
6
5
5
4
4
6
5
5
3
6
6
4
5
6
3
6
3
5
5
4
5
4
3
2
2
4
6
5
6
2
5
5
6
4
5
3
3
3
5
6
6
6
4
6
3
3
2
6
4
5
2
5
6
6
4
5
3
1
5
2
4
5
4
3
2
4
6
6
3
4
3
4
5
4
5
1
6
4
5
6
6
1
6
5
5
4
5
5
5
2
5
5
3
6
6
3
6
6
3
6
1
6
4
6
6
5
2
5
4
5
1
5
5
2
5
5
6
2
4
5
5
4
9
4
6
5
2
4
6
3
3
5
6
4
6
6
6
6
1
4
3
5
2
4
6
5
7
4
4
1
5
6
5
6
4
3
3
6
3
5
5
6
5
6
6
6
5
6
5
3
3
1
4
6
3
1
6
5
4
5
6
3
6
2
2
3
4
2
5
4
5
3
3
3
4
6
4
6
5
6
4
5
4
4
3
4
6
6
4
4
4
1
4
6
5
3
3
4
5
6
4
4
4
5
6
3
1
4
6
6
4
6
4
6
6
2
1
3
6
6
4
4
4
3
4
6
2
5
5
3
6
3
4
4
5
5
2
3
5
6
6
1
6
6
4
4
3
5
4
4
1
5
6
6
5
3
2
6
6
4
6
6
3
4
4
3
4
4
6
6
5
4
5
6
6
3
4
5
1
5
4
5
6
6
4
5
2
3
3
4
6
5
6
5
2
5
4
4
1
6
4
6
6
3
6
6
5
5
3
3
3
4
6
6
4
4
3
6
3
5
6
4
4
6
4
6
6
2
6
3
6
5
4
4
6
6
3
2
6
6
4
3
6
2
2
5
4
3
4
5
4
2
5
6
3
6
5
2
4
4
4
2
3
6
6
3
4
4
5
4
3
5
4
4
5
5
5
1
5
1
4
1
4
6
3
6
5
5
4
6
6
6
3
4
3
6
6
5
3
6
2
4
4
4
5
6
5
3
3
5
3
6
6
3
6
5
6
4
6
3
6
5
6
4
6
1
4
3
4
1
4
2
4
5
6
6
6
5
6
6
5
6
3
6
6
6
4
6
2
6
5
5
6
2
6
5
4
4
4
4
5
3
3
4
4
6
4
6
4
5
6
3
4
5
6
5
6
6
3
4
4
3
4
4
5
3
6
6
4
6
5
6
6
5
3
6
6
5
4
4
6
6
6
3
1
6
6
4
6
3
6
3
5
5
4
1
4
6
6
5
4
3
6
1
5
4
6
6
5
2
4
6
6
3
3
5
5
5
3
5
6
2
4
6
5
4
6
5
6
6
2
6
6
6
5
4
4
5
4
5
6
5
5
2
5
6
4
6
4
5
6
2
5
6
4
5
6
5
4
6
3
5
6
5
6
1
6
6
6
6
6
5
2
5
6
3
4
6
5
5
6
4
4
6
4
5
6
5
4
6
4
6
1
3
2
6
4
5
3
5
6
6
5
4
4
6
6
6
5
2
5
4
4
6
6
3
6
3
4
4
5
6
1
4
6
4
6
6
1
6
6
6
6
6
5
6
3
5
3
4
3
3
1
5
6
5
6
5
4
3
4
5
4
4
1
6
2
5
6
6
6
2
5
3
6
5
6
1
4
4
5
6
3
5
2
6
5
5
4
4
5
5
4
4
4
6
5
6
4
5
6
3
3
5
5
5
6
6
8
5
5
4
5
6
4
3
6
1
2
3
5
6
4
6
6
4
4
4
6
3
4
5
6
3
2
3
6
4
5
8
3
6
4
3
4
1
3
3
5
6
5
6
6
5
4
2
6
5
5
6
4
4
5
4
6
6
6
4
6
2
4
6
5
2
6
4
4
4
2
3
6
3
6
4
4
4
6
3
6
2
5
5
6
6
3
6
6
4
6
2
6
5
4
5
5
6
6
5
5
6
4
2
6
4
2
5
6
6
4
5
4
5
6
3
5
2
3
3
4
6
5
2
2
6
4
3
4
6
5
3
2
3
3
4
4
4
5
4
4
5
1
5
5
2
4
6
6
5
3
3
3
3
6
6
6
5
6
6
3
6
3
3
3
4
6
3
6
5
5
5
6
5
5
5
6
1
2
6
4
5
6
4
6
6
3
6
5
6
5
4
4
6
3
2
6
2
5
6
5
6
3
3
6
6
4
2
4
1
6
5
4
6
4
6
5
4
6
1
2
4
5
6
5
6
4
5
4
5
4
3
5
4
4
3
5
6
4
6
2
2
5
6
6
2
6
4
5
5
6
4
5
3
6
4
6
5
3
6
6
2
3
6
4
6
5
6
5
3
1
6
5
4
3
4
6
2
3
6
4
2
4
5
2
4
6
5
5
5
4
6
1
4
4
4
5
5
5
5
2
6
5
6
4
3
6
6
5
5
5
4
6
3
4
6
1
6
5
4
4
6
1
5
6
4
5
6
5
3
4
4
4
6
4
2
5
5
3
6
6
6
6
6
3
2
6
5
2
6
4
6
4
1
6
6
4
6
5
1
5
4
5
5
4
4
5
1
6
3
3
10
2
6
6
5
6
6
4
1
6
5
5
2
2
3
1
6
4
6
6
4
4
5
6
2
6
5
6
5
1
1
4
5
6
3
4
5
4
6
6
5
6
6
3
5
5
6
3
6
2
6
6
5
4
3
3
5
3
4
5
6
6
3
5
4
5
3
5
1
3
2
4
5
6
4
6
5
4
2
5
3
5
4
5
3
4
4
4
5
4
6
5
6
6
3
6
5
4
3
5
4
6
4
6
5
6
3
3
3
5
6
3
4
6
3
4
5
5
6
6
5
6
6
4
5
6
6
6
6
6
4
5
3
6
6
4
5
5
2
6
3
5
5
4
1
3
5
4
2
5
5
4
3
6
5
6
1
5
5
2
4
4
4
6
6
5
6
4
4
4
2
6
6
1
4
5
4
5
1
4
4
5
6
4
4
6
6
5
4
6
8
1
2
6
1
3
3
4
4
4
5
5
4
6
4
4
3
2
6
4
2
6
6
5
2
4
4
3
6
5
3
6
6
4
6
5
4
5
4
6
4
4
5
6
3
6
4
4
1
6
4
4
6
1
4
4
2
4
6
4
4
6
5
4
6
6
5
5
4
4
2
4
6
6
6
4
6
7
5
4
4
5
4
5
5
4
4
4
4
1
4
4
5
3
4
6
4
4
6
5
5
4
6
4
4
4
5
5
6
4
3
4
3
6
6
4
5
4
1
5
4
3
6
5
5
6
4
4
3
4
5
3
6
5
3
5
2
3
4
2
5
4
4
1
4
4
4
4
6
6
3
6
5
4
4
5
5
4
3
4
3
4
3
2
5
6
5
6
7
3
4
1
4
3
2
5
5
6
2
3
5
5
5
6
5
2
4
5
6
6
3
3
4
3
4
2
1
5
5
3
1
6
4
1
5
4
2
3
4
3
5
6
5
5
2
4
6
6
6
5
3
1
4
5
4
6
1
4
3
4
5
5
4
1
4
6
6
4
6
3
5
6
4
5
6
5
6
5
1
1
4
4
3
5
4
3
5
4
6
4
5
4
6
5
6
1
3
2
6
6
6
4
6
5
2
5
5
6
6
6
4
6
6
6
6
4
5
4
2
6
5
4
5
2
6
4
3
4
4
1
3
4
5
1
6
2
6
2
4
6
4
6
3
4
6
3
4
5
5
3
6
6
3
3
5
6
6
3
1
6
6
3
5
4
5
6
5
5
3
4
3
5
6
5
3
6
6
4
6
6
3
6
6
3
6
4
6
5
4
2
5
6
6
5
6
2
4
3
1
6
1
4
1
3
6
6
6
6
4
4
6
4
2
7
4
3
2
3
5
4
4
4
6
6
1
3
6
2
6
3
6
4
3
3
5
4
2
3
6
6
4
3
6
4
4
4
6
1
5
3
6
4
3
4
4
4
3
5
4
6
6
6
4
4
4
5
4
4
4
2
2
4
4
2
6
6
4
2
4
5
5
5
2
6
4
5
5
4
3
3
6
1
6
6
3
6
5
4
4
5
5
5
5
6
5
5
4
6
5
3
4
2
6
6
2
3
4
6
6
5
6
3
5
5
6
6
6
5
6
4
6
5
4
4
4
5
1
6
4
5
4
4
6
6
6
6
4
4
5
4
4
5
6
4
3
3
4
1
6
4
6
4
1
3
4
4
6
6
5
6
3
3
4
6
5
4
5
4
3
5
3
6
4
4
6
6
4
3
6
4
5
5
5
4
5
3
4
6
4
3
4
4
3
6
3
6
1
6
4
1
5
2
5
6
5
6
5
3
4
6
6
1
3
6
8
6
6
5
4
1
4
3
5
4
5
6
6
5
6
5
4
4
6
4
6
6
6
5
6
5
6
5
5
6
5
4
4
4
4
3
6
6
3
6
4
6
4
6
6
6
6
4
6
6
3
3
5
6
5
4
6
4
5
6
5
6
6
4
6
4
4
5
6
2
6
4
3
4
6
6
4
5
6
3
6
6
4
2
5
6
6
4
6
1
6
6
5
6
6
2
5
4
5
4
5
1
6
4
4
5
6
5
5
4
4
6
5
6
4
2
5
6
4
6
6
6
3
5
6
4
6
4
6
3
5
5
5
5
3
4
2
4
5
3
2
3
1
5
4
6
6
4
4
6
6
5
4
4
3
5
4
5
3
5
6
5
5
6
6
3
4
4
2
1
5
5
4
6
4
4
6
4
4
3
4
6
3
5
5
5
6
5
4
4
6
3
3
4
2
6
6
6
4
5
2
2
5
4
5
5
6
3
6
6
4
6
4
5
5
6
6
6
2
6
4
6
5
4
2
3
2
2
4
6
5
3
4
6
3
4
5
3
6
4
3
5
5
6
3
6
5
2
6
6
6
5
6
2
4
2
5
5
6
6
6
4
5
5
3
5
8
5
4
4
4
6
4
6
5
4
3
6
6
5
5
4
3
4
1
1
5
4
6
4
4
6
6
3
4
5
5
6
3
6
6
5
3
5
5
6
6
2
6
6
6
4
4
6
1
4
4
6
4
6
5
6
5
6
6
6
6
4
6
5
1
3
6
6
4
4
5
1
3
5
3
3
2
5
6
6
6
5
4
5
5
4
4
3
4
6
5
6
4
5
3
6
5
6
6
6
6
6
6
4
6
6
5
4
3
6
4
5
6
3
2
6
4
1
6
6
2
6
5
4
4
5
5
4
6
6
3
5
2
3
6
5
3
3
6
4
4
3
4
1
4
3
6
4
6
5
6
6
5
5
6
6
2
2
4
6
6
6
6
5
6
4
5
5
6
6
2
3
3
3
5
6
6
6
3
4
6
6
2
2
4
6
2
4
4
6
6
1
6
3
6
5
6
6
4
3
6
4
2
5
6
3
3
6
3
4
4
1
6
6
5
5
6
6
5
5
5
1
6
6
3
3
3
5
6
6
6
4
6
5
4
2
6
7
4
3
6
4
6
4
6
6
6
4
4
6
6
6
6
1
6
4
1
6
4
3
6
4
6
2
5
5
4
6
6
6
5
5
4
5
6
5
3
6
1
5
6
1
3
6
4
5
4
6
6
3
2
6
2
6
6
5
1
3
5
5
5
1
3
6
3
6
5
2
5
6
6
6
4
5
6
6
10
3
6
5
5
6
4
5
5
5
6
3
6
5
6
3
6
3
4
6
5
4
3
4
4
6
5
6
1
3
6
6
6
6
3
5
6
3
6
5
3
6
6
3
2
6
3
6
2
6
6
4
4
5
6
6
2
5
4
4
6
4
4
6
6
4
6
4
3
2
6
6
4
6
4
3
6
12
6
6
5
5
6
4
1
5
4
5
2
6
6
4
3
5
6
2
6
5
5
4
4
5
5
2
6
6
2
6
3
6
3
4
6
6
6
6
2
5
3
3
4
5
6
4
2
6
5
6
4
4
5
6
5
5
4
3
6
5
2
6
4
6
5
6
6
4
2
3
6
4
5
5
6
4
6
5
3
6
5
5
5
5
6
4
4
6
6
6
6
6
6
6
6
5
6
6
1
3
3
3
5
4
6
4
6
6
6
2
4
4
5
5
2
5
6
6
3
6
6
2
2
6
4
4
6
4
3
4
5
2
6
4
5
6
2
5
5
3
4
4
5
6
6
2
4
6
3
6
5
5
6
3
6
5
6
4
3
4
6
5
5
6
6
3
1
5
3
5
2
4
5
4
5
5
3
6
5
3
4
6
5
6
4
6
5
4
6
6
1
7
3
6
6
6
1
5
6
6
6
5
5
6
3
6
5
5
2
1
1
4
6
4
3
5
3
6
6
5
6
4
4
4
2
5
5
3
6
6
6
3
4
6
1
3
5
6
6
2
4
6
4
4
6
6
3
4
5
6
4
6
4
6
6
6
5
1
4
5
1
4
6
6
6
6
6
1
6
4
6
6
6
5
4
3
4
1
4
4
4
1
4
5
7
4
5
4
4
5
5
2
5
3
6
3
5
6
3
6
3
4
5
7
5
6
1
5
3
4
6
5
6
5
4
7
5
6
5
3
4
4
4
5
6
5
4
5
6
5
4
5
3
5
5
4
2
5
5
5
6
4
3
3
5
1
6
4
3
6
6
6
6
6
6
4
4
4
6
5
4
6
6
4
6
5
5
5
3
5
4
5
5
3
6
1
5
3
6
6
3
5
6
5
4
6
5
3
6
3
3
5
4
4
6
6
6
4
3
3
4
3
4
2
6
5
6
3
2
4
5
5
4
6
2
6
3
6
6
3
6
3
5
4
6
4
5
2
3
3
5
5
6
3
4
2
4
6
4
5
6
4
4
6
4
6
4
5
6
12
6
3
6
6
6
5
4
3
5
5
5
5
3
6
3
5
1
4
1
4
5
1
4
6
5
3
5
4
5
2
6
4
4
3
6
4
6
6
6
2
5
4
4
2
6
3
6
2
3
4
5
4
6
4
5
3
4
4
3
6
4
5
5
3
6
6
3
6
6
3
5
5
4
2
4
4
6
6
6
6
6
5
4
6
5
6
2
5
5
2
4
1
5
4
6
5
6
4
3
4
3
4
6
5
5
3
6
6
4
6
6
1
4
4
4
3
6
6
6
6
6
6
3
4
6
2
6
4
6
5
6
2
3
4
4
5
5
6
3
3
2
6
6
3
2
1
5
4
4
4
6
5
6
2
4
5
4
6
6
6
5
5
4
6
6
5
3
4
6
3
6
4
3
5
4
6
4
6
3
4
5
1
6
3
4
4
4
6
4
3
5
5
4
3
6
5
2
4
4
6
6
3
6
5
4
6
6
5
3
3
5
6
5
1
4
3
4
3
5
4
4
5
6
4
3
2
4
5
4
1
2
2
6
6
3
6
3
6
4
6
6
6
6
5
6
5
2
6
6
6
5
2
6
5
6
6
5
7
3
3
5
6
4
6
4
6
3
4
5
4
3
5
6
4
5
5
4
4
3
4
3
2
3
5
1
5
5
5
2
6
5
4
3
6
6
2
6
4
5
4
4
2
4
4
1
4
1
5
6
6
6
6
6
5
6
3
6
6
6
4
5
5
5
4
2
4
1
2
3
6
5
10
2
4
2
5
4
1
6
6
5
4
4
6
4
6
6
5
6
3
6
3
6
3
6
6
3
6
5
3
6
4
6
4
6
2
6
4
4
6
2
5
2
6
5
1
5
4
5
5
5
5
2
5
5
4
6
4
3
4
3
6
4
3
3
6
5
5
4
6
3
4
3
6
5
6
5
4
4
5
3
6
6
3
6
6
1
6
1
3
5
5
5
5
3
6
2
3
2
3
6
6
6
6
6
3
3
6
5
4
5
5
6
4
5
6
6
4
4
4
5
4
4
3
6
3
6
4
6
3
4
5
6
3
6
5
6
4
1
2
6
4
5
4
4
6
2
5
1
4
6
6
2
4
5
6
5
6
6
4
6
5
4
4
6
5
3
5
6
6
5
4
6
6
6
6
6
4
6
6
3
6
4
6
4
6
5
6
5
4
3
3
2
4
4
5
6
5
4
6
6
6
4
4
3
6
6
6
6
6
3
4
5
5
5
5
6
4
3
6
5
3
6
6
3
3
3
4
6
5
5
6
5
6
2
2
3
6
6
6
5
6
5
5
5
4
6
6
6
6
5
6
4
6
6
4
5
6
4
5
6
5
6
6
2
6
2
4
3
3
1
4
5
6
5
5
6
4
6
4
4
1
3
3
6
3
1
3
6
1
6
4
6
5
4
4
4
6
6
3
3
6
4
6
4
5
3
3
4
2
4
5
3
6
4
2
6
5
1
5
6
6
4
4
5
6
6
6
5
5
1
6
6
5
4
4
4
6
6
6
3
4
6
5
4
5
5
3
6
4
5
5
1
5
4
5
5
2
3
2
7
1
4
6
3
6
6
5
2
4
6
4
4
5
3
5
6
4
6
5
6
5
6
4
5
6
5
4
6
3
6
5
4
1
1
5
3
6
3
5
4
4
4
6
2
4
5
6
6
5
4
1
4
1
6
4
6
1
4
3
5
6
2
4
3
1
6
5
6
6
4
4
2
6
5
3
6
6
3
6
6
6
5
4
2
4
4
6
3
6
2
3
6
1
6
4
6
6
6
4
4
5
5
6
5
4
2
6
4
3
6
4
3
3
6
3
5
6
4
2
3
6
5
6
4
3
6
6
5
6
3
6
3
4
5
5
2
5
1
3
6
4
6
2
5
6
6
5
6
2
5
4
1
4
4
4
6
3
2
2
2
3
3
1
4
4
4
5
6
2
6
3
6
3
4
4
4
4
2
3
6
3
2
5
5
4
6
4
6
6
2
6
5
3
3
4
7
5
6
6
5
4
6
6
5
6
2
2
5
5
5
5
3
6
3
5
5
4
1
5
6
1
6
5
5
4
6
3
4
5
4
6
4
4
3
6
5
5
6
6
4
5
5
2
6
6
6
6
6
5
5
3
5
6
3
6
3
5
5
6
3
4
4
6
5
4
4
3
4
5
6
3
5
3
6
4
3
5
5
4
3
3
3
5
6
1
3
3
6
5
6
6
5
4
3
6
6
4
6
6
6
5
6
4
6
5
4
6
6
4
6
4
4
6
5
3
3
4
5
4
4
3
6
5
2
3
3
5
3
4
5
6
5
5
5
6
5
2
7
4
4
6
6
2
6
1
3
6
5
5
5
4
6
6
2
5
5
6
6
4
5
6
4
5
5
4
5
6
6
4
3
3
6
3
3
5
1
6
4
6
5
6
2
6
5
4
5
6
6
4
3
3
6
3
2
4
6
4
4
6
6
5
5
5
6
6
4
3
5
6
5
6
6
6
4
6
6
6
6
4
6
4
6
6
5
4
5
4
2
3
3
6
5
3
5
4
6
3
6
6
3
5
6
6
6
3
5
6
6
6
6
6
6
5
3
3
6
5
4
4
2
3
4
6
4
4
5
6
5
4
1
6
6
5
3
2
5
3
5
4
5
6
4
5
4
5
2
3
6
6
6
4
6
4
1
1
3
6
6
5
4
1
6
5
6
3
6
4
5
6
4
3
5
3
6
6
6
6
4
5
6
3
6
5
6
5
2
5
4
5
5
6
3
6
6
6
3
5
4
6
1
5
6
6
5
5
6
6
3
3
3
6
6
5
6
1
3
5
4
6
6
3
6
5
4
5
6
4
5
6
6
6
5
4
2
6
3
6
6
6
4
3
5
6
6
4
3
6
3
4
4
4
4
5
6
6
2
5
4
2
4
3
5
6
1
3
5
5
5
5
4
5
7
3
3
4
3
1
6
4
6
6
6
5
6
6
3
6
3
4
4
4
3
6
4
6
6
5
6
5
3
5
6
4
5
4
5
6
4
5
4
1
6
6
3
4
2
6
2
2
2
6
4
3
5
5
5
6
6
6
5
4
4
5
6
3
5
4
10
5
5
6
5
4
4
4
2
4
5
6
6
5
6
3
6
6
5
5
4
4
5
3
4
6
5
5
5
2
4
4
6
4
5
4
4
5
4
6
2
5
4
6
6
4
4
4
3
5
6
6
5
2
3
4
5
6
3
5
1
5
2
5
5
5
6
6
5
3
6
5
6
6
6
6
4
1
4
6
4
3
3
6
5
6
4
6
3
5
6
5
4
4
4
6
6
5
6
5
6
5
6
6
6
6
6
6
5
3
5
5
6
4
4
4
6
5
2
6
4
7
3
6
3
6
4
4
6
6
2
6
4
5
6
5
5
4
4
6
4
6
4
4
3
6
6
6
4
5
3
6
3
3
6
4
5
4
2
6
4
6
5
5
6
4
6
5
5
6
4
6
4
6
4
3
2
5
4
4
6
4
5
4
5
4
6
6
5
1
5
6
3
2
5
1
6
6
4
2
2
6
4
4
4
3
3
4
5
6
5
6
4
6
4
3
5
3
6
3
6
3
4
6
3
6
4
4
6
3
4
5
4
6
5
4
3
5
5
6
6
2
6
1
5
6
3
4
6
4
6
1
5
6
4
4
5
4
5
4
4
6
6
4
5
2
4
6
1
6
3
4
6
5
5
5
4
3
4
5
4
4
3
1
4
4
3
5
6
4
3
5
3
6
3
5
5
3
5
6
2
1
6
5
6
3
6
3
3
5
6
6
2
4
2
2
4
6
4
4
6
4
4
2
4
4
6
6
3
6
5
5
5
6
5
6
5
6
4
4
6
6
6
5
4
5
1
6
6
5
6
4
4
6
5
8
6
5
5
4
4
1
3
4
6
4
6
5
3
6
6
2
6
5
6
6
6
5
6
6
5
5
6
4
4
4
5
3
6
5
6
5
5
3
6
6
1
4
6
6
5
3
2
6
4
5
1
5
2
6
3
6
5
3
4
4
3
6
4
3
6
5
6
6
3
3
5
4
4
4
5
6
5
4
5
5
6
3
3
5
4
6
5
5
6
6
3
5
3
4
6
4
5
5
4
4
4
4
6
5
6
6
6
5
6
4
3
4
6
6
5
5
3
5
4
3
6
3
6
5
4
6
4
5
6
3
4
5
4
5
6
5
5
5
6
4
3
6
4
4
4
5
3
4
5
5
5
4
4
5
4
5
4
1
4
6
6
4
5
6
4
6
1
5
5
3
6
6
4
5
5
1
5
4
3
6
3
4
5
6
5
6
6
6
4
4
6
6
2
5
6
5
6
3
1
1
5
6
6
6
5
4
3
5
6
4
6
3
6
3
6
3
6
6
4
3
4
4
6
5
6
5
6
6
3
3
6
5
6
6
6
6
3
3
5
5
5
4
3
4
5
5
6
6
4
5
2
4
6
4
4
4
5
6
3
5
6
3
5
3
6
6
6
6
4
6
2
5
3
4
4
4
5
6
6
6
5
5
5
4
4
1
6
5
4
6
6
4
4
5
3
4
6
4
6
6
6
6
5
3
3
6
6
1
5
2
6
6
1
5
6
5
4
5
3
6
2
4
6
5
6
5
5
6
5
6
6
5
6
6
6
3
6
7
6
3
6
5
4
1
7
3
6
5
6
4
7
2
4
3
6
5
5
6
2
4
4
6
6
4
4
5
6
4
5
5
6
6
6
2
6
3
6
6
2
6
5
6
4
5
6
6
1
6
6
6
3
1
6
5
4
5
1
5
4
3
4
4
4
6
5
4
3
3
4
4
5
5
6
6
5
3
6
3
2
7
5
6
5
4
4
3
6
5
4
6
3
5
3
3
1
5
6
3
3
6
5
1
5
4
1
5
4
5
4
6
6
6
4
3
5
4
4
3
5
5
2
1
5
6
4
4
6
2
4
6
5
3
3
6
2
6
3
5
3
4
3
6
6
6
4
6
5
5
6
5
4
4
4
5
1
5
5
4
4
5
2
5
5
5
7
5
3
6
6
2
2
6
6
4
6
3
3
4
5
6
6
6
2
5
1
4
6
2
4
6
5
4
3
4
2
3
6
6
4
5
4
5
3
5
4
4
4
6
5
6
6
3
4
4
6
3
2
5
6
5
6
6
3
6
5
4
6
6
4
4
6
6
6
5
5
4
4
6
5
2
5
4
5
6
4
4
6
6
6
4
6
5
5
3
6
4
5
4
6
4
4
2
6
3
4
6
3
5
6
6
6
6
5
5
5
1
5
6
6
6
8
3
4
5
5
4
1
6
5
2
4
6
6
6
3
4
4
5
4
4
4
7
3
5
6
3
4
3
4
3
4
4
5
6
6
5
4
5
6
4
6
5
6
6
5
3
4
3
4
3
1
3
5
3
1
5
4
5
4
5
4
3
5
6
2
3
2
6
5
5
1
5
2
6
6
4
5
6
6
6
2
4
6
5
6
3
2
5
5
5
3
5
5
5
3
6
2
5
5
6
5
6
6
6
3
3
6
4
5
6
6
6
6
2
5
6
5
6
6
6
6
8
1
5
3
6
6
5
3
5
6
6
2
6
6
5
1
6
6
4
3
5
4
3
6
4
5
5
1
4
4
4
1
6
6
3
4
4
5
5
6
4
5
2
5
4
4
3
5
5
1
2
6
6
4
5
4
4
6
1
3
4
2
5
6
5
1
1
6
4
3
6
4
4
6
3
6
4
6
3
5
4
5
3
4
5
6
5
1
5
6
6
6
4
5
6
3
6
4
4
4
1
5
6
5
1
6
6
4
5
6
5
6
6
4
3
4
4
3
4
6
6
4
2
4
3
5
6
6
4
4
6
6
3
3
5
4
3
3
5
4
4
4
3
3
5
6
6
4
5
4
4
2
4
2
6
5
6
6
6
6
5
5
5
4
6
4
6
6
5
5
5
5
6
6
4
3
6
6
6
6
6
4
6
6
4
4
6
5
6
8
3
5
2
5
5
4
5
4
6
3
5
4
5
5
6
6
3
6
6
5
6
5
6
3
6
6
4
3
6
3
4
4
5
5
6
6
6
4
6
6
5
6
3
5
1
6
6
6
6
6
2
6
3
4
6
6
6
6
3
3
6
5
3
6
6
6
3
2
3
4
4
2
6
3
2
4
6
5
3
4
6
9
4
7
2
6
6
3
5
3
6
6
4
6
5
6
3
6
2
4
2
4
3
6
6
6
4
5
5
4
3
3
2
3
4
4
3
6
3
6
5
4
5
6
6
5
3
6
4
3
4
5
5
4
4
4
2
3
6
6
4
4
5
4
6
5
2
6
5
6
1
5
6
6
5
2
2
4
6
4
3
6
6
5
4
6
6
5
4
6
6
4
6
4
5
6
5
3
1
5
5
5
6
6
2
3
6
4
6
5
4
4
5
6
5
5
6
5
4
6
3
4
5
4
6
5
5
6
4
2
6
5
4
5
5
3
6
5
4
6
6
4
5
6
2
4
4
12
4
5
2
2
5
3
5
1
6
5
5
6
6
6
6
6
4
4
4
2
5
4
6
4
6
6
4
6
6
1
6
3
5
2
3
3
6
6
4
6
4
3
6
4
4
5
5
6
2
4
6
1
6
5
5
5
2
6
4
6
6
4
3
6
6
4
4
4
4
4
5
2
6
6
6
4
1
4
6
6
6
6
5
5
5
6
4
5
3
2
6
6
6
5
3
5
5
4
6
3
5
4
3
5
6
6
2
5
6
5
5
5
5
3
4
1
6
6
5
4
5
5
5
4
5
1
6
4
6
6
6
1
6
6
6
6
3
3
4
6
5
5
6
5
4
4
4
4
4
6
4
6
5
3
5
5
6
2
5
2
1
5
1
2
3
6
6
6
6
5
6
4
4
2
6
4
4
4
4
4
5
6
5
4
2
6
4
6
6
6
2
5
6
5
6
4
6
5
5
6
5
6
5
2
5
6
6
3
5
6
4
6
5
6
6
5
5
3
5
3
5
6
4
6
5
4
4
5
4
6
4
5
5
7
4
3
6
5
4
4
4
3
6
6
4
2
6
4
3
6
3
6
5
4
6
5
3
6
6
2
5
6
6
6
3
4
3
6
3
6
3
2
3
6
4
6
3
4
3
4
6
6
2
3
6
4
1
4
6
4
4
6
6
5
4
5
6
6
5
3
6
3
6
5
3
4
5
3
6
6
3
3
4
6
3
4
8
6
4
6
3
5
4
6
5
6
4
6
4
4
6
1
3
6
3
3
5
1
6
6
5
3
5
4
4
6
3
5
6
4
6
2
4
5
4
3
5
4
6
1
5
4
6
6
4
6
6
6
6
4
6
4
4
10
4
3
5
6
2
6
6
5
6
6
4
5
4
4
6
6
5
6
6
4
3
6
6
4
4
4
2
6
4
4
6
5
5
2
4
3
5
4
5
5
4
3
7
4
3
6
5
6
4
4
5
4
6
4
4
6
6
2
1
5
6
2
6
2
4
3
4
4
2
6
5
1
6
4
4
5
4
6
1
2
4
6
5
3
3
5
6
4
6
6
4
2
4
4
6
5
4
5
3
6
6
3
4
4
5
5
2
4
6
5
4
4
5
4
6
4
6
6
5
2
4
4
8
6
4
3
4
5
3
3
5
4
6
4
6
6
4
5
5
4
3
6
4
5
1
4
5
6
5
1
4
6
6
6
2
6
4
4
3
5
3
6
4
4
5
4
4
4
4
2
4
6
6
5
6
6
5
5
3
4
5
6
6
6
4
1
3
4
5
4
6
6
5
6
6
3
5
5
6
3
7
6
5
6
2
3
6
6
5
5
4
5
5
4
4
6
2
4
4
4
6
6
6
5
4
5
5
4
6
5
5
5
4
4
4
5
6
4
4
3
4
4
4
3
3
6
3
6
4
4
6
2
3
4
6
5
6
6
6
4
4
6
6
6
5
3
3
4
6
4
6
6
6
6
5
6
6
2
4
6
2
1
5
1
5
3
6
4
6
6
4
6
6
3
6
6
5
6
5
5
6
6
5
5
6
4
3
4
4
6
3
4
3
1
3
3
2
5
1
1
4
3
5
4
3
6
5
4
2
4
6
6
6
5
6
6
3
6
5
4
3
6
5
5
6
3
6
4
1
6
6
3
6
2
4
4
6
5
5
6
6
6
4
5
5
6
2
4
5
2
6
1
6
3
6
3
4
2
6
2
3
4
4
4
5
6
6
6
3
4
3
6
2
3
6
6
6
2
6
6
4
6
6
5
4
4
6
6
4
6
4
5
6
4
2
2
6
6
3
6
5
5
6
6
1
5
1
4
10
6
3
1
4
3
4
6
6
4
5
4
5
3
5
5
2
4
6
4
4
1
4
6
5
5
6
3
3
5
6
3
3
4
6
6
6
4
6
2
5
7
1
5
6
3
6
2
6
6
4
6
4
4
4
3
6
4
6
6
1
2
5
2
5
6
1
1
6
6
6
2
3
3
5
4
1
10
4
5
5
4
2
4
5
5
6
5
5
6
3
4
6
4
6
4
3
3
1
4
2
2
5
4
5
5
6
3
6
6
6
4
3
5
3
4
4
5
4
6
4
3
5
3
5
5
3
4
6
3
5
3
6
5
1
5
6
1
3
4
6
2
4
5
3
4
6
6
6
6
3
6
4
5
5
5
5
5
6
3
6
3
4
6
4
4
4
3
2
6
6
3
5
18
3
6
3
5
4
3
1
6
6
5
4
4
5
6
5
6
6
5
4
5
5
6
6
1
2
6
6
5
5
4
6
4
6
6
6
6
6
4
6
4
4
5
4
6
6
6
5
5
6
6
4
6
6
5
4
5
5
6
6
5
2
5
5
4
3
6
2
5
5
1
5
6
3
4
2
6
4
5
6
4
5
5
6
3
4
4
6
6
4
6
3
6
4
4
3
5
6
2
5
6
5
3
4
6
3
5
4
4
4
6
3
6
6
4
3
4
5
6
6
4
6
5
6
3
6
3
5
4
4
6
5
6
5
6
6
6
3
3
5
6
6
4
5
6
5
6
5
5
4
6
3
6
5
4
5
6
6
6
4
4
5
5
4
5
6
4
4
4
5
6
6
6
5
2
6
6
4
4
6
5
5
6
6
5
6
6
3
5
2
2
2
5
5
4
5
4
4
4
5
4
1
5
5
6
6
6
4
6
1
4
4
6
5
6
4
6
2
6
5
6
5
4
6
4
1
5
4
4
5
4
4
4
6
5
6
6
4
3
6
5
2
6
4
5
4
4
1
6
1
3
6
5
3
6
3
6
5
5
4
3
5
5
3
6
5
1
6
5
6
1
8
6
5
5
5
1
6
5
6
4
6
3
4
4
5
6
2
4
6
5
5
6
4
6
5
5
5
6
6
5
6
4
5
4
6
5
5
6
4
5
4
5
4
7
3
4
5
6
5
5
6
5
6
2
4
4
4
6
4
2
6
2
6
5
6
3
6
6
5
3
6
4
4
5
4
3
1
4
4
6
4
5
5
6
2
5
5
3
4
6
6
6
4
5
6
3
4
1
6
5
4
4
3
4
6
4
6
5
2
6
6
5
5
3
6
4
7
4
5
4
4
3
3
6
6
4
5
1
1
4
6
4
3
6
3
2
4
6
2
5
3
4
4
5
6
6
4
6
4
4
6
4
5
2
3
4
4
3
5
6
6
2
6
4
6
5
4
6
4
4
4
6
6
6
4
6
6
4
6
6
3
3
6
4
4
5
6
6
6
5
4
5
5
5
6
5
5
10
6
4
8
2
5
6
6
6
2
6
6
4
1
4
4
6
6
3
6
6
5
5
6
6
3
4
4
6
4
1
6
4
5
4
3
2
4
6
2
6
6
6
6
6
6
6
5
5
6
5
4
6
6
11
4
5
4
2
4
4
5
1
6
3
4
4
4
6
6
3
6
4
1
5
4
5
2
4
5
6
6
4
1
4
4
6
6
6
6
5
2
4
5
4
6
6
5
6
6
3
5
4
5
5
6
6
5
4
2
5
4
1
6
2
6
5
6
3
6
6
2
5
2
6
5
6
4
5
5
2
5
4
6
4
5
4
5
6
6
3
6
5
6
5
4
5
3
5
6
4
5
6
3
5
5
6
3
4
5
3
4
5
4
4
6
6
4
6
6
5
6
6
4
4
6
4
6
6
2
5
4
3
5
6
4
2
5
5
5
5
4
4
6
1
3
5
5
4
5
5
6
6
4
6
6
3
4
4
6
5
6
5
4
4
5
6
2
6
2
6
3
3
4
6
5
6
4
6
4
4
6
1
1
4
5
3
2
6
5
6
5
6
3
6
3
4
2
2
3
5
6
4
2
1
5
6
5
4
2
5
6
3
2
6
3
5
4
5
3
4
3
2
5
6
6
6
5
6
4
6
5
4
6
3
6
4
5
3
5
5
5
4
6
6
5
6
4
5
4
2
6
6
4
6
4
4
6
4
6
3
8
6
4
6
6
3
3
5
6
2
4
4
6
6
5
4
6
4
6
4
4
4
6
6
5
4
6
4
4
2
5
5
6
5
4
6
2
5
5
6
6
5
3
4
5
3
6
5
6
3
6
5
6
4
5
6
6
1
5
5
6
5
6
6
4
5
3
6
6
5
6
4
4
4
4
6
5
4
6
3
1
3
4
6
7
6
3
5
6
6
4
6
6
4
4
6
3
3
4
1
4
4
4
6
3
6
6
2
3
4
3
6
6
6
4
5
3
5
4
5
3
6
6
4
1
3
5
4
4
4
6
2
3
6
3
5
6
1
4
6
6
5
5
6
1
4
5
5
6
4
3
4
6
6
6
4
5
6
4
5
6
5
5
6
6
4
3
3
4
6
6
5
6
6
2
4
4
6
3
6
4
4
2
4
3
4
4
6
6
6
4
4
5
5
5
4
9
5
2
3
5
3
1
6
6
5
5
5
4
6
5
1
6
5
5
6
1
6
4
6
4
2
6
4
6
6
1
6
6
6
6
4
4
4
2
4
6
4
4
6
5
6
6
4
5
3
5
5
5
4
5
5
2
2
4
5
5
6
6
5
6
4
2
6
6
1
5
5
5
5
4
6
4
5
6
5
4
6
6
5
3
2
2
3
4
2
6
6
5
6
5
3
6
5
4
4
6
4
2
2
4
5
5
6
2
6
4
2
6
6
5
4
6
6
6
4
5
4
4
3
6
2
3
3
3
4
1
6
2
6
5
5
6
3
6
3
1
6
5
6
6
5
6
6
5
6
6
6
4
4
6
6
2
2
4
3
6
4
6
4
6
5
5
6
6
5
3
5
3
6
4
6
5
6
6
4
6
4
2
6
6
4
2
3
5
3
4
4
4
1
5
4
6
6
6
4
5
6
5
2
6
5
3
3
6
3
3
6
6
6
3
4
6
4
4
1
4
4
4
4
4
4
5
6
6
5
5
5
3
3
4
5
4
6
2
3
6
4
3
1
6
6
3
5
4
6
6
3
5
6
6
5
6
6
6
4
3
5
6
6
6
6
6
4
6
4
6
6
5
5
4
1
4
6
6
4
4
4
4
3
6
4
6
4
3
6
5
3
3
6
6
5
4
6
6
4
6
3
2
5
5
2
6
3
3
4
6
3
4
5
6
4
5
6
6
2
2
3
6
6
6
3
4
6
5
1
3
3
3
3
6
6
4
5
6
1
3
6
4
6
4
5
6
5
6
6
6
4
2
5
4
1
5
2
5
6
6
6
6
5
4
4
5
5
4
6
5
6
4
5
6
5
3
6
2
2
4
4
3
3
5
6
3
4
4
4
5
4
5
3
5
6
2
5
3
5
6
6
4
4
6
5
2
4
3
6
5
5
3
6
3
5
6
6
3
5
5
4
4
4
6
6
6
1
6
6
6
4
5
3
6
5
4
6
5
3
4
4
6
3
5
7
5
6
4
3
5
5
6
5
5
3
4
5
6
3
2
13
4
6
6
3
5
3
4
5
5
6
3
6
1
6
7
6
2
6
6
6
4
5
6
3
6
6
6
4
1
7
6
6
4
4
1
2
4
5
6
3
6
5
5
6
6
4
5
4
4
5
4
5
5
3
6
6
6
5
5
6
5
5
6
6
2
2
5
4
5
4
2
4
3
6
3
4
4
6
4
5
4
3
4
4
5
5
5
2
4
6
3
5
6
3
6
5
5
5
6
6
6
3
5
4
4
4
5
6
5
4
6
6
4
5
5
6
2
4
6
4
6
6
2
5
5
6
5
4
4
3
6
5
4
4
6
5
5
5
5
6
6
4
5
2
3
5
6
4
4
4
5
6
2
6
5
5
6
6
4
3
6
2
6
1
4
4
4
6
6
5
4
4
5
1
5
4
3
5
5
6
3
6
6
6
4
6
3
3
5
5
5
5
5
6
5
2
5
1
4
6
1
5
5
1
4
6
4
6
6
4
5
6
5
5
5
4
5
5
6
4
4
6
3
4
3
4
4
4
6
3
5
6
2
5
5
4
5
3
6
6
4
3
6
6
6
4
4
6
3
5
6
3
6
2
6
6
3
5
6
5
3
5
5
5
6
4
5
3
6
2
4
6
5
5
9
5
3
5
6
6
5
4
4
2
6
5
4
6
3
2
4
5
4
6
1
5
5
4
5
5
10
6
6
5
4
3
6
5
6
6
4
4
5
4
5
6
4
3
3
6
6
2
2
3
2
6
4
4
4
6
6
1
2
5
1
6
6
2
4
6
6
4
2
3
6
6
6
4
6
5
4
6
3
1
5
3
2
6
3
1
1
5
5
5
2
6
5
3
6
5
5
6
6
6
4
2
4
5
3
4
6
5
5
4
1
4
6
4
6
6
6
6
3
5
6
6
5
5
5
5
5
6
1
5
5
6
6
6
4
5
3
3
6
6
6
5
4
3
1
6
6
4
3
2
5
2
3
4
4
5
6
5
6
5
4
6
5
3
6
2
3
6
4
5
7
4
4
2
6
3
4
1
3
3
5
6
6
3
6
5
6
1
4
4
2
6
2
4
2
6
6
6
3
5
3
5
4
6
5
4
2
6
6
2
5
4
6
4
6
6
6
2
6
6
4
6
4
1
3
4
4
5
6
4
5
4
2
4
6
6
1
6
4
4
6
4
1
5
6
4
6
3
5
4
3
3
3
6
6
6
3
3
5
6
5
4
6
6
6
5
3
5
6
6
5
4
6
5
3
1
6
1
1
2
6
3
5
5
5
3
2
6
6
4
4
4
5
5
6
6
6
3
2
5
5
5
5
6
2
5
5
4
6
5
1
6
6
5
4
5
5
6
5
5
5
6
5
3
6
11
5
6
5
6
4
6
6
4
4
5
4
6
5
5
6
4
6
4
5
5
4
6
6
3
1
4
5
6
6
5
2
6
4
5
5
3
4
1
4
4
6
2
4
5
6
2
6
2
6
5
2
5
6
4
4
4
6
6
2
6
6
3
6
5
5
6
6
6
3
6
6
4
3
6
4
5
5
4
4
5
6
5
5
5
5
6
6
5
4
4
10
4
5
6
5
4
3
4
5
6
6
6
6
5
3
2
4
3
6
2
6
2
4
5
2
4
6
2
4
4
6
5
6
6
4
3
6
5
6
4
4
4
1
4
4
6
3
3
6
4
5
6
6
6
6
5
6
4
3
3
5
2
4
5
6
4
4
6
6
5
4
7
5
2
5
6
4
5
4
6
4
5
1
5
4
4
6
6
3
2
5
6
6
6
5
6
2
6
2
4
6
3
4
4
1
6
5
3
3
6
6
3
5
6
6
4
5
5
6
4
6
5
6
4
2
3
4
5
6
4
5
6
4
6
4
5
3
4
4
6
6
4
6
4
4
6
5
1
6
3
5
6
10
3
6
6
5
4
2
4
4
6
6
6
6
6
1
4
6
6
5
5
3
3
6
1
5
4
6
2
4
5
2
3
4
6
4
6
4
5
1
6
5
6
5
4
6
3
1
6
5
6
3
6
3
3
4
5
6
6
6
4
4
6
3
3
5
3
4
4
6
3
4
5
5
5
6
3
4
4
4
4
3
4
4
4
3
4
6
3
6
5
6
5
6
2
6
6
5
4
4
6
3
4
3
6
6
5
4
6
4
6
3
1
4
5
6
4
5
5
4
4
3
3
5
3
6
3
4
6
6
6
2
6
5
3
4
4
2
6
5
4
6
3
4
3
6
5
4
5
2
1
4
4
5
6
4
4
3
4
4
6
6
3
4
4
6
6
3
5
2
6
1
6
4
4
6
6
5
3
4
5
2
4
5
3
4
2
4
3
6
4
3
6
6
6
5
4
6
5
4
6
6
5
1
4
4
5
5
1
6
5
4
5
5
5
5
5
5
1
4
6
2
4
6
1
6
6
1
6
3
3
5
6
3
5
5
1
6
6
6
6
3
5
7
4
6
4
4
6
5
3
6
6
5
6
6
5
6
6
2
5
3
5
5
6
5
6
3
6
6
6
6
5
5
4
6
3
4
2
3
3
6
6
3
5
4
2
6
5
3
4
5
3
4
4
6
1
4
3
6
6
4
1
4
5
6
4
4
6
6
6
6
6
5
3
4
4
5
3
5
5
6
4
2
3
6
4
6
6
3
6
5
5
6
3
4
6
3
6
4
4
6
1
5
6
3
4
6
4
5
2
1
5
5
6
12
6
5
5
4
4
6
5
5
6
5
6
6
4
1
6
3
5
4
2
3
3
3
4
4
6
5
4
2
5
4
2
4
6
2
6
3
5
5
6
5
6
3
5
6
4
5
4
6
5
5
4
6
6
6
6
6
3
4
6
4
4
6
6
4
6
1
3
5
6
6
6
4
4
7
6
5
4
5
4
6
6
6
5
6
4
4
6
6
4
5
6
5
4
3
5
6
3
6
4
6
6
5
3
5
2
4
5
5
3
3
4
5
4
4
4
6
5
6
5
4
4
3
3
6
6
6
1
4
6
3
3
4
3
6
6
6
6
4
6
2
5
7
4
5
4
6
5
3
5
6
5
4
6
5
4
1
1
5
5
5
6
5
3
4
6
4
5
5
5
6
1
5
4
5
2
6
4
2
5
6
5
5
4
4
6
3
3
4
4
6
4
4
6
4
2
6
6
5
6
5
6
5
3
5
3
6
4
4
2
3
6
5
5
6
5
4
3
5
5
3
4
6
5
5
6
1
1
6
3
5
5
6
3
3
6
3
7
4
4
4
3
6
3
3
4
1
5
2
6
5
6
4
4
4
5
1
1
3
3
2
5
5
5
2
4
4
4
3
5
4
4
6
6
6
3
6
6
6
4
6
5
4
6
2
5
2
6
4
5
6
6
8
3
5
5
6
2
6
4
5
6
6
5
4
6
6
6
6
6
3
4
6
4
4
2
1
5
4
1
6
4
4
6
3
6
3
4
4
4
5
2
3
6
1
5
5
1
5
6
4
2
5
4
3
9
6
6
1
4
4
2
3
6
4
5
6
5
6
4
3
3
1
1
5
6
1
5
4
3
4
2
6
3
5
6
3
4
6
4
2
4
4
6
6
4
6
6
4
6
6
4
6
6
6
4
2
4
6
6
5
6
6
2
6
3
6
4
4
4
6
5
6
4
6
6
5
6
6
5
6
2
5
5
6
1
6
5
3
6
6
5
1
4
6
6
6
6
5
4
1
7
6
6
6
6
6
4
5
6
4
5
5
3
5
4
3
2
0
6
4
2
3
1
6
3
4
5
3
1
6
4
3
4
3
6
6
4
5
4
5
5
4
3
6
5
5
5
4
5
4
4
3
4
4
5
3
6
1
4
4
4
5
6
6
6
6
4
6
3
4
6
1
3
4
6
4
4
4
6
7
6
5
6
3
6
4
6
5
6
5
4
4
6
2
4
4
5
6
1
6
6
4
4
5
4
3
3
6
5
5
5
4
4
3
2
5
5
4
2
4
4
3
6
6
6
5
6
4
4
5
6
5
5
6
4
4
4
5
5
6
3
4
5
4
5
2
6
5
6
6
6
4
5
4
3
5
6
4
6
4
3
7
5
4
6
4
5
6
4
4
5
3
5
2
6
2
3
2
4
2
6
6
6
6
5
6
6
6
6
5
6
5
5
4
4
6
3
5
7
2
4
6
4
2
4
2
6
5
5
4
4
5
4
3
6
2
6
4
4
5
6
6
2
6
1
5
6
6
4
5
3
4
6
6
6
5
6
1
2
6
3
6
2
5
3
5
5
4
5
6
5
5
5
5
7
4
4
4
3
5
6
4
6
6
6
4
3
3
4
2
4
5
6
3
2
6
5
4
5
6
4
6
4
2
1
6
4
6
4
5
4
6
6
5
5
4
6
6
3
3
3
2
4
6
3
3
2
4
6
6
2
6
2
5
4
6
4
3
6
4
6
5
4
4
4
4
1
2
3
4
6
4
4
3
2
3
4
4
6
6
3
6
4
6
1
5
5
6
6
5
5
6
6
1
3
3
2
6
6
6
3
3
3
2
6
6
6
6
4
5
6
7
6
4
1
4
3
3
3
4
6
3
6
6
5
6
1
3
4
6
6
6
3
4
6
3
6
2
5
3
6
4
3
2
4
6
2
5
4
6
6
4
6
2
1
5
4
2
5
5
3
6
6
6
4
6
5
8
3
5
5
5
6
4
3
6
2
1
5
4
3
3
4
4
5
6
4
3
2
4
5
6
5
4
5
5
4
5
6
4
6
6
3
4
4
6
4
5
4
4
4
4
6
6
5
0
6
5
3
6
6
5
3
6
5
4
5
4
5
6
5
3
6
6
4
6
6
6
6
6
6
6
5
5
5
5
5
4
5
6
5
5
5
1
6
6
5
6
6
6
4
6
5
6
4
4
5
5
5
6
5
4
6
6
4
4
5
4
6
1
4
3
6
3
5
6
3
5
6
5
3
5
6
2
4
4
4
4
4
6
3
2
7
4
6
4
3
3
4
5
3
4
4
6
2
2
5
4
4
1
3
4
6
4
2
4
2
4
5
3
4
2
1
6
5
4
6
6
6
1
4
4
6
4
3
4
6
6
6
4
6
2
5
3
4
5
1
5
4
3
6
3
6
6
4
4
6
4
6
6
4
6
3
6
3
4
1
4
6
6
6
1
6
3
3
6
5
6
5
5
4
6
1
3
6
1
3
6
1
5
4
5
1
6
4
5
4
6
4
6
2
4
3
5
3
4
3
5
4
5
6
5
1
6
6
3
4
6
4
6
5
3
5
1
5
6
6
6
4
6
5
4
4
1
4
4
6
4
5
5
3
4
6
3
4
6
6
4
5
6
1
6
4
3
5
3
2
6
6
3
6
9
6
2
4
5
6
6
4
2
5
4
6
5
4
4
2
6
4
6
6
6
5
3
6
4
1
6
4
5
6
7
6
1
4
6
4
6
6
4
4
3
6
6
6
1
6
6
6
3
5
3
5
6
6
2
6
5
4
2
5
5
3
5
4
4
6
3
4
5
5
3
1
4
2
6
5
4
6
4
5
6
4
6
5
5
6
3
7
5
2
4
6
6
18
5
2
5
3
4
4
5
4
5
5
4
4
5
4
6
3
6
6
4
6
3
6
6
6
5
6
5
3
2
5
4
6
6
5
6
3
6
6
6
6
4
5
1
4
5
4
3
6
1
3
6
2
6
5
3
5
3
3
4
5
1
2
6
6
6
3
4
6
4
4
2
6
5
5
4
6
2
4
6
6
1
6
2
6
3
5
4
6
5
2
3
6
6
1
2
5
6
6
5
6
6
3
5
2
6
6
4
6
5
4
6
5
3
6
2
6
3
3
3
3
6
6
4
4
3
5
6
6
6
5
6
3
5
5
4
2
6
4
4
6
1
6
4
6
5
3
6
5
6
4
4
6
4
4
4
6
3
3
6
6
4
2
4
6
5
4
3
4
3
1
3
6
3
4
6
4
3
1
5
5
2
5
4
4
2
6
3
4
5
6
4
6
5
5
6
6
6
6
4
6
4
4
3
4
4
5
3
4
6
5
3
3
6
5
4
4
4
6
5
3
5
5
4
5
6
4
4
3
6
3
2
6
4
6
4
4
2
5
2
4
6
6
6
6
3
6
6
6
4
2
4
5
5
4
4
3
4
5
6
4
5
5
15
5
5
6
5
1
5
6
1
4
5
4
3
3
2
6
6
6
1
4
5
6
4
6
6
5
6
5
5
6
6
5
5
1
3
6
4
5
5
6
5
3
4
4
6
6
4
6
6
5
6
6
5
4
4
6
3
1
6
1
5
6
1
4
4
3
5
5
1
4
4
8
3
4
6
4
4
4
5
6
3
4
1
5
4
1
3
6
3
6
1
4
6
6
6
6
6
3
6
6
5
6
4
6
5
6
6
2
6
5
4
5
6
3
3
5
5
5
6
4
4
6
6
4
3
5
5
6
5
5
3
6
5
6
6
3
5
6
5
6
3
4
3
5
6
6
3
4
6
2
2
2
3
5
4
6
6
6
2
2
4
6
4
1
6
2
4
4
4
6
3
4
6
6
2
6
4
6
6
4
3
5
4
5
4
3
3
6
2
4
6
6
6
6
5
6
4
6
4
4
4
5
3
6
6
2
2
1
3
6
6
6
1
4
6
5
5
6
6
3
6
5
4
5
6
5
4
5
6
6
6
4
1
6
4
6
3
3
6
6
5
6
2
6
4
4
5
4
5
3
2
6
6
6
5
4
5
6
2
3
4
4
3
4
6
5
4
6
6
6
5
6
4
6
3
2
4
6
4
5
4
6
5
4
5
4
4
3
6
3
4
1
5
5
6
4
3
3
4
3
6
6
5
6
1
5
4
4
5
5
5
2
9
2
6
5
6
6
6
5
4
3
6
4
6
1
6
6
2
6
5
6
5
4
3
6
6
4
5
5
4
4
6
4
5
4
3
4
5
6
1
4
4
6
3
2
6
6
6
5
4
3
5
5
3
5
5
4
5
8
5
3
6
6
6
6
5
6
3
4
4
3
6
1
6
5
6
5
5
3
2
3
5
4
5
5
6
6
5
4
5
5
6
6
6
4
5
5
6
6
5
4
5
4
3
4
3
5
4
3
4
2
1
6
5
4
3
4
6
5
5
5
5
6
4
9
4
1
6
3
5
2
5
5
6
4
6
6
6
4
5
4
4
6
5
4
6
6
6
4
6
1
4
4
6
5
5
5
3
6
4
2
4
6
3
6
4
3
5
2
6
5
4
4
3
1
4
5
4
6
2
2
4
6
4
6
4
5
4
4
6
5
5
4
5
6
6
6
5
3
4
5
6
5
3
6
4
5
3
6
6
1
5
3
6
6
6
6
3
5
6
5
6
5
4
4
5
3
5
3
6
4
6
5
6
4
6
4
6
2
4
4
5
5
6
6
5
6
5
1
5
4
6
6
3
6
4
6
2
4
2
3
5
6
6
5
5
3
4
3
5
5
4
3
6
4
4
3
4
1
5
6
4
6
1
3
3
5
4
3
4
6
6
3
3
4
3
4
6
6
5
7
1
5
5
6
5
6
1
6
3
5
4
3
4
6
4
4
6
1
6
5
5
6
6
4
23
6
6
6
3
3
3
2
5
4
4
5
3
5
6
6
6
4
5
3
3
4
6
4
2
6
5
6
4
4
6
4
5
5
2
4
6
4
5
2
4
4
6
1
5
6
6
6
6
6
4
4
4
6
5
3
6
3
3
4
5
3
7
5
6
6
6
6
5
4
6
7
2
6
6
4
5
1
6
3
5
3
3
5
4
5
3
6
6
5
5
6
4
6
4
2
5
5
5
6
4
6
6
4
4
6
6
5
5
5
4
4
5
5
3
7
6
3
5
4
6
6
4
6
5
5
5
5
4
3
4
6
4
6
4
4
3
6
3
4
6
2
2
5
3
6
4
3
4
4
5
6
4
6
6
3
6
5
2
4
4
6
6
2
3
6
5
5
5
1
4
4
6
5
5
4
4
4
3
1
2
5
4
3
5
5
5
5
6
4
6
6
2
4
6
6
4
1
4
4
3
6
5
6
4
6
2
5
6
5
3
6
5
5
4
6
4
3
6
3
6
2
4
4
6
3
5
3
5
6
6
5
3
5
4
4
4
5
6
6
6
5
5
6
6
6
5
6
6
5
4
6
4
4
6
6
2
5
6
4
4
6
6
6
5
6
3
5
4
6
4
5
2
3
6
6
4
3
4
6
5
2
4
5
5
3
4
5
5
5
5
4
2
1
4
4
5
3
3
6
3
4
6
6
3
4
6
1
5
5
6
6
5
2
5
2
6
6
6
6
5
4
1
3
6
5
3
4
5
6
4
3
5
4
6
6
4
4
2
4
6
5
1
5
6
4
5
4
6
5
4
4
6
1
5
5
4
4
5
4
6
1
4
6
6
4
6
4
6
6
4
6
6
4
5
6
5
4
6
3
6
3
6
5
6
6
6
4
4
5
6
2
2
4
5
4
6
4
6
4
6
3
4
2
6
3
5
6
6
6
2
6
5
6
6
4
3
6
6
1
4
6
2
2
3
5
4
6
6
3
2
6
6
5
5
1
6
5
4
4
5
3
6
3
6
2
6
2
5
1
5
4
6
6
6
6
2
1
6
6
4
6
6
6
4
3
6
2
4
4
5
2
4
4
5
6
6
2
6
6
4
5
6
6
5
4
5
2
5
3
5
6
5
7
6
4
5
3
6
2
5
5
3
6
3
6
6
5
5
4
6
3
1
1
5
2
2
6
5
5
6
4
6
6
4
4
3
6
1
4
3
5
6
5
4
6
3
4
1
1
4
6
1
1
4
3
4
3
5
4
1
4
5
4
2
5
5
4
6
6
5
6
4
4
5
6
6
4
6
3
6
6
5
6
4
5
6
6
3
5
4
6
4
8
2
5
1
6
6
4
5
4
6
5
5
1
6
3
6
4
4
6
1
3
3
2
5
3
5
6
1
1
4
4
5
3
4
1
1
5
4
6
5
4
4
1
4
6
3
4
4
4
4
5
5
5
6
6
3
1
6
3
3
6
4
6
7
4
4
2
6
6
6
4
6
5
5
5
6
6
3
5
6
2
1
1
4
4
5
4
4
6
4
6
4
4
3
2
4
3
2
6
6
6
4
6
4
3
5
6
6
4
4
4
4
4
6
2
3
4
3
5
6
6
4
4
4
6
4
6
4
3
3
5
6
6
5
5
6
6
1
6
1
6
5
5
1
4
2
6
7
5
6
4
4
4
6
6
4
6
4
6
6
4
3
4
3
4
4
4
6
4
5
2
2
3
2
6
6
2
6
4
3
5
6
5
4
4
4
5
6
1
4
1
1
1
6
1
6
6
6
4
3
4
5
3
2
1
4
4
2
6
5
3
6
3
6
5
4
3
6
4
5
6
6
4
6
4
5
4
6
4
4
4
3
4
6
6
2
4
5
5
6
6
4
4
5
5
6
4
1
5
4
6
4
5
4
4
6
6
6
6
2
6
3
6
5
4
3
3
4
4
4
4
3
5
4
6
4
6
3
3
4
6
4
6
6
6
3
5
4
5
5
4
5
5
4
3
3
6
3
3
6
6
5
2
5
5
5
2
4
7
3
6
3
5
3
6
5
3
5
6
5
6
4
3
3
6
6
6
5
5
4
4
1
1
3
6
4
6
6
5
6
6
6
2
5
5
3
5
6
6
4
6
6
6
4
6
4
6
6
1
1
5
6
2
6
2
3
5
3
6
3
6
4
6
6
3
6
4
3
3
1
5
6
6
3
5
1
1
3
6
4
4
4
6
3
1
5
1
4
4
5
6
3
6
3
4
5
5
6
5
2
3
6
4
6
4
4
6
2
4
6
6
4
11
5
6
5
6
6
4
4
5
6
5
6
6
4
5
3
6
5
3
6
4
2
6
5
6
4
4
6
6
6
3
5
5
4
6
5
4
3
3
6
2
6
4
5
5
4
5
4
4
5
6
3
4
4
5
6
1
5
5
6
1
4
3
6
6
3
6
4
6
5
4
4
5
5
6
4
4
4
5
2
6
6
5
6
1
4
6
1
5
4
3
4
4
6
3
6
4
5
2
6
6
5
2
3
5
6
6
4
5
6
5
6
3
5
6
5
5
3
6
3
5
6
4
3
5
5
3
3
6
3
6
1
4
2
4
6
4
5
6
3
4
6
4
4
5
5
6
3
6
3
5
4
4
5
3
1
6
6
4
6
6
6
6
3
4
3
5
3
1
6
5
4
4
3
6
5
3
6
6
6
1
4
4
6
4
3
5
3
5
5
6
4
3
4
6
3
3
6
6
3
6
6
5
6
5
3
6
6
5
4
6
6
3
3
5
4
5
3
6
5
6
6
6
4
1
6
5
3
6
8
6
6
4
4
6
6
4
4
3
3
6
4
5
6
2
5
6
2
4
6
3
5
5
4
6
5
6
5
6
6
5
5
5
4
5
1
5
4
6
7
5
5
5
4
6
6
4
2
6
4
4
1
6
6
4
6
4
5
4
4
2
5
5
1
5
4
5
3
4
5
4
4
3
6
4
4
6
6
2
4
6
3
4
6
6
6
5
4
6
1
3
6
6
4
5
4
3
3
6
5
5
3
6
2
5
5
4
6
5
5
4
5
2
4
4
3
5
6
6
5
3
6
5
1
4
4
5
5
6
6
6
5
10
6
6
3
5
6
6
4
2
5
4
2
6
3
6
6
4
6
6
5
2
2
4
3
6
6
5
6
5
6
5
4
3
4
4
4
1
3
2
6
4
5
5
6
6
4
3
6
7
4
5
6
6
3
3
6
5
4
3
6
4
6
2
6
5
3
4
4
6
2
5
4
3
2
6
4
6
4
2
4
4
1
4
2
6
3
2
6
4
2
4
5
5
5
5
3
5
5
5
6
5
5
6
4
4
5
6
3
5
5
3
4
5
5
5
1
6
6
2
6
6
5
4
6
3
6
6
6
5
6
2
2
5
5
6
6
6
6
5
6
5
6
5
3
6
5
4
5
4
5
4
4
4
6
1
6
3
1
4
6
3
6
6
4
3
6
5
3
2
5
6
6
6
5
6
5
5
5
3
4
4
2
6
6
6
4
4
5
6
4
5
6
6
6
6
4
4
6
3
4
5
5
4
6
4
6
3
6
4
6
5
5
2
3
6
1
4
6
4
5
3
4
6
4
6
4
4
5
5
2
4
4
3
3
3
5
4
3
2
6
6
6
5
4
6
6
3
1
6
6
5
6
5
6
2
4
6
6
6
6
6
4
6
6
5
3
4
6
5
4
4
6
2
4
1
5
4
6
6
4
1
7
5
5
3
4
3
4
6
2
6
5
6
6
2
5
1
6
3
6
3
5
4
3
5
3
4
5
6
2
6
6
5
4
6
4
5
5
4
4
4
6
5
5
5
2
4
3
6
6
6
3
5
6
5
4
6
3
4
5
4
6
6
4
6
6
6
5
7
4
3
6
4
6
4
4
1
3
4
1
4
3
4
6
6
6
5
1
3
3
6
6
4
6
3
1
6
2
4
4
4
4
2
4
4
3
2
5
2
2
6
6
6
6
5
2
2
3
6
4
4
3
6
4
5
3
3
6
4
4
6
5
6
4
2
4
5
6
3
6
6
4
6
6
2
3
5
5
5
6
1
5
8
3
6
1
5
5
4
1
4
6
5
5
4
5
4
6
6
5
4
1
6
4
6
2
5
3
5
6
5
5
5
3
4
3
6
6
6
5
5
1
2
4
5
3
3
6
6
6
3
6
6
3
6
2
2
3
5
6
6
4
5
6
3
6
1
2
5
5
6
8
4
3
1
3
4
3
5
5
6
6
6
3
6
4
6
5
6
3
6
5
6
3
6
3
5
6
4
3
2
4
1
4
4
2
4
2
4
4
2
5
5
6
3
2
6
4
4
6
4
4
2
5
5
3
1
5
3
6
6
6
6
2
3
2
4
1
3
4
6
4
3
4
5
4
6
6
6
2
5
4
5
6
5
6
6
4
6
4
5
6
4
4
1
5
3
4
3
6
6
6
1
3
4
3
5
6
4
6
5
6
6
5
3
5
5
4
5
3
4
6
6
8
6
4
5
2
6
6
6
6
4
6
4
6
6
5
5
5
4
6
6
5
5
5
4
4
5
6
4
5
5
4
3
6
4
2
5
4
6
3
4
6
6
4
2
4
6
5
4
4
6
6
3
6
4
5
5
6
1
4
6
4
4
5
4
3
5
2
2
5
3
6
6
5
6
1
5
4
5
5
6
4
4
6
5
4
6
3
6
4
6
4
5
6
4
4
6
4
4
6
5
4
6
4
5
5
3
1
5
6
8
5
6
4
6
1
6
4
2
4
5
4
3
5
6
4
4
3
3
1
6
3
4
6
5
6
5
6
5
6
5
5
3
3
6
6
4
6
4
6
3
3
3
3
4
6
2
2
6
4
4
3
6
5
2
6
5
6
5
6
6
6
4
4
5
6
4
6
4
4
6
5
3
6
3
2
3
4
4
6
4
6
6
5
2
3
3
6
6
3
4
6
2
3
4
6
3
6
4
3
5
4
3
6
5
3
5
5
5
5
6
3
3
6
4
4
4
6
5
4
6
6
3
5
4
3
1
6
1
6
6
6
6
6
5
2
5
3
3
6
2
6
6
1
6
6
6
4
4
5
6
6
4
3
6
5
3
6
6
6
4
6
5
6
6
6
3
4
5
4
6
6
6
6
5
6
6
3
5
4
5
1
5
5
6
3
4
2
6
6
4
4
2
1
4
6
6
4
2
2
3
5
2
6
5
3
13
6
6
4
6
5
6
6
3
4
6
1
2
6
4
6
3
1
3
6
5
3
5
4
3
2
6
4
5
3
2
6
4
3
4
6
3
6
4
4
1
6
6
5
6
3
7
3
5
6
4
6
6
4
4
6
6
5
3
5
4
6
6
6
3
4
3
5
5
6
4
3
6
6
4
5
5
6
6
4
3
5
2
6
6
5
1
5
5
6
4
2
5
3
6
5
4
4
4
4
5
4
6
3
6
5
6
5
3
5
3
7
4
3
5
5
5
6
2
5
4
5
6
4
4
5
6
6
4
6
7
4
6
3
6
4
6
6
5
1
3
3
4
6
6
5
6
4
4
3
5
3
6
3
6
5
2
5
5
5
4
4
6
1
6
5
3
4
5
3
3
6
3
4
6
3
3
3
6
4
6
4
4
4
6
4
2
6
6
6
5
4
4
6
5
4
4
6
1
6
4
6
3
4
6
6
6
4
6
2
6
6
6
3
6
5
5
4
5
4
6
4
6
3
6
4
4
4
5
6
3
2
6
6
6
3
4
4
5
3
4
6
4
1
2
1
4
2
3
5
6
2
3
7
6
5
3
1
4
6
3
6
5
6
5
4
4
4
6
3
6
6
6
4
4
6
4
4
6
5
6
4
6
6
2
6
2
5
6
4
6
6
5
5
4
4
4
3
5
2
6
6
3
4
3
6
5
5
3
6
1
4
3
5
2
3
1
5
6
6
5
3
5
5
4
4
1
4
6
6
6
4
6
4
3
5
4
1
4
1
4
4
6
4
5
6
3
4
5
4
4
6
4
2
5
4
6
5
1
5
1
5
4
4
6
6
3
3
6
4
6
6
4
6
5
5
6
6
5
3
3
3
1
5
4
5
4
5
6
6
5
6
6
6
9
5
4
3
5
2
6
5
2
3
6
5
4
6
7
4
5
6
3
6
6
4
1
3
4
2
4
6
5
3
3
6
6
4
4
4
6
6
3
6
4
6
6
5
3
4
4
4
6
6
6
1
6
3
2
6
6
5
2
5
5
4
3
3
2
6
6
6
4
4
4
5
5
3
6
5
3
5
5
4
4
6
6
6
4
5
3
6
5
3
4
3
6
6
3
5
4
6
2
5
3
4
3
6
4
4
5
4
5
6
5
6
4
4
4
2
7
4
2
5
4
2
3
6
4
4
1
6
1
1
5
5
10
6
6
6
6
3
4
4
2
1
4
1
3
5
5
5
6
6
6
4
6
4
6
4
3
6
5
2
3
4
6
5
4
5
4
2
5
4
6
5
6
4
4
3
4
6
1
4
6
5
5
6
4
5
3
4
6
5
3
6
6
5
1
4
5
3
2
1
6
3
4
6
6
6
5
4
5
5
1
5
4
4
6
4
6
6
3
4
5
3
6
5
2
4
4
3
5
4
6
6
4
4
5
6
4
6
3
5
4
5
4
3
6
5
2
6
6
6
6
6
2
6
1
6
4
6
5
5
4
6
5
6
6
6
5
4
5
6
5
5
6
5
4
6
6
6
5
5
6
6
5
3
6
6
5
5
5
5
5
1
4
3
5
3
4
4
4
4
1
3
2
4
6
4
4
4
6
6
6
4
3
4
4
6
6
4
4
5
3
4
3
2
6
6
6
6
8
6
5
2
4
6
6
4
5
4
5
1
4
6
6
5
6
6
4
6
1
5
5
5
4
4
3
4
5
6
6
4
5
3
4
5
6
3
6
5
6
5
2
6
4
6
5
3
6
1
5
6
2
6
3
4
6
4
4
5
1
4
3
6
6
5
6
4
5
6
5
6
6
4
6
3
5
7
2
6
4
3
4
6
6
4
5
6
3
6
2
5
4
6
2
10
6
5
6
3
4
5
3
6
6
6
5
6
4
6
5
4
3
6
6
4
5
4
6
4
11
6
4
3
6
3
5
6
6
2
6
6
4
5
6
6
4
4
6
3
4
5
6
2
4
6
5
2
3
6
2
6
3
3
6
3
6
4
5
1
4
5
7
8
1
6
4
5
6
6
5
6
4
2
6
6
5
5
6
6
4
4
3
3
3
6
5
3
5
5
6
4
4
1
4
4
4
6
6
5
6
6
2
5
5
3
4
5
1
5
3
5
4
5
5
6
6
6
5
4
6
3
6
4
4
4
6
4
4
5
3
6
5
5
5
5
6
5
5
6
5
6
2
4
2
3
3
4
7
5
3
5
4
2
6
4
4
5
6
3
6
6
4
2
6
5
3
6
2
4
6
4
3
3
6
2
1
6
5
4
2
6
4
5
6
5
4
5
3
3
2
5
5
3
5
3
6
4
2
6
6
6
6
2
5
2
5
4
5
6
5
2
5
6
1
6
7
6
4
3
5
3
5
5
6
6
1
5
5
5
4
6
6
4
4
5
6
5
5
6
6
2
1
6
4
3
5
2
4
3
2
4
3
6
1
5
5
4
5
6
4
4
10
5
6
6
6
2
6
4
1
3
4
5
4
3
3
3
6
6
6
4
2
5
4
4
2
4
4
5
2
4
3
6
6
3
6
6
2
5
4
4
4
5
4
4
3
5
6
6
3
4
3
4
4
4
2
6
6
6
6
1
6
6
2
6
6
1
5
5
4
4
4
6
5
3
5
3
4
5
4
6
5
3
4
4
4
6
6
6
6
4
5
4
5
4
4
2
6
5
4
4
5
6
4
6
6
4
4
4
6
6
4
5
4
4
4
6
6
6
2
6
5
4
5
5
6
6
6
6
5
4
3
4
4
6
4
4
5
5
4
6
4
2
4
6
1
6
6
3
6
3
6
4
4
4
6
6
2
6
2
5
4
5
5
6
3
1
3
2
6
4
4
4
3
3
5
4
4
5
6
5
2
6
5
5
4
1
4
4
3
7
6
2
1
6
5
4
4
6
4
6
5
6
5
5
1
6
3
4
4
4
4
5
1
4
6
6
5
2
3
6
5
6
4
1
3
5
4
6
5
5
6
6
6
4
6
4
4
5
6
5
6
6
5
4
5
6
4
3
4
5
5
6
4
4
6
5
6
6
6
4
4
5
5
1
5
6
5
6
2
5
4
5
4
4
5
2
6
4
1
4
3
6
3
4
4
4
5
6
6
4
4
1
4
5
4
5
5
4
4
6
4
4
4
1
5
6
3
6
3
6
1
4
5
4
4
6
3
5
4
3
6
5
6
3
3
4
3
3
6
4
6
6
2
1
6
4
5
6
6
4
5
6
6
1
3
4
6
3
4
3
3
8
6
4
5
6
6
3
2
5
2
2
6
6
6
6
6
6
6
2
6
3
3
4
6
3
3
1
5
5
6
5
6
6
6
5
7
8
4
3
6
5
6
6
6
5
4
2
5
6
2
6
4
3
4
4
6
3
5
5
1
4
3
6
3
6
3
5
4
6
4
1
6
5
5
6
1
6
5
6
6
4
6
6
4
4
5
3
5
3
5
4
6
6
4
2
4
6
6
6
5
5
3
2
4
6
5
1
5
6
3
3
6
6
6
6
6
4
6
6
2
4
6
3
5
3
7
4
4
6
6
4
4
2
4
6
4
2
2
6
4
6
5
3
6
4
6
5
3
5
4
5
6
1
3
5
6
5
2
3
6
6
3
4
4
4
4
4
4
6
3
6
5
4
3
3
3
6
4
6
6
6
4
5
3
4
2
5
4
1
6
6
4
6
3
5
5
2
5
4
6
4
2
6
6
5
6
6
4
4
2
7
4
6
6
4
4
6
4
4
4
4
5
3
5
6
5
6
5
6
5
4
6
7
4
6
4
1
4
5
4
5
6
5
6
6
6
3
3
2
6
3
6
5
6
3
5
5
5
5
1
1
3
4
4
4
6
4
4
3
6
2
3
6
4
5
1
2
4
3
2
5
6
2
3
4
1
4
1
5
2
5
6
4
4
6
6
6
6
6
1
4
5
4
6
6
3
6
4
3
5
6
1
6
4
5
6
6
4
6
5
4
1
1
3
4
6
1
5
6
2
6
2
4
4
3
3
3
6
5
6
4
6
4
1
3
4
6
4
6
4
4
6
5
4
4
4
4
6
6
6
6
3
6
4
6
1
3
2
2
3
6
3
6
6
4
5
6
5
5
4
4
4
4
5
6
3
1
5
3
5
3
4
3
1
6
4
5
5
5
6
6
5
4
6
4
6
4
6
3
4
6
3
6
3
4
3
5
5
6
4
5
5
4
3
5
4
4
6
5
5
3
1
6
3
1
4
6
3
6
4
4
6
5
6
3
4
5
6
6
5
5
6
5
6
4
4
5
5
4
2
4
6
4
4
4
3
6
6
5
2
5
6
6
6
5
6
6
4
5
6
3
6
5
4
4
6
6
5
5
6
4
5
6
6
4
6
5
6
5
6
3
1
5
4
3
6
6
4
5
6
6
5
6
5
5
6
2
6
5
3
4
3
6
4
4
5
3
4
6
6
4
5
4
5
4
5
6
6
4
4
6
5
3
5
3
6
3
4
4
4
6
5
1
6
6
3
6
6
6
5
3
6
6
4
5
4
4
6
4
6
6
3
2
3
5
4
4
5
4
5
5
3
5
4
3
1
4
3
2
5
2
3
6
4
4
3
3
6
2
5
5
3
1
4
4
2
3
3
6
3
4
2
6
6
2
6
4
5
6
2
4
6
6
6
4
4
3
5
4
6
5
6
6
5
5
4
6
5
3
6
6
5
2
4
4
6
2
4
6
6
4
4
4
5
6
4
5
3
4
4
6
5
3
6
3
11
6
5
5
4
4
4
5
3
4
5
6
2
6
5
6
4
1
3
5
5
6
4
6
5
6
6
5
4
6
4
6
4
5
6
5
6
6
5
6
3
2
5
4
6
3
6
6
5
5
2
6
5
4
6
5
6
3
4
6
5
5
5
6
5
3
2
6
4
5
3
4
4
6
6
4
5
1
6
5
5
4
6
6
4
5
4
6
3
3
4
6
6
5
4
3
5
6
4
4
4
4
4
3
6
5
3
6
6
6
2
4
2
5
5
2
3
6
3
5
6
5
6
6
3
3
6
6
5
3
1
6
5
3
5
4
4
4
1
6
5
2
4
4
3
2
5
4
5
4
6
5
5
6
6
6
2
6
1
7
6
3
1
2
3
6
4
3
6
4
5
2
3
3
5
6
6
4
1
1
4
6
5
5
5
5
6
3
4
4
5
3
5
6
4
6
6
5
5
4
3
5
4
6
6
4
1
4
3
4
1
4
4
6
5
6
4
6
6
4
4
4
6
6
4
1
2
6
4
5
5
6
4
4
6
4
4
5
6
6
4
6
5
6
3
6
6
4
3
6
5
6
5
4
5
6
6
4
6
6
4
4
3
5
2
5
5
6
6
5
5
3
1
6
3
6
2
6
6
6
6
4
4
6
4
6
6
2
4
3
3
4
6
4
5
5
6
5
2
6
3
3
4
4
4
5
6
4
5
6
4
6
3
4
5
4
2
4
6
6
5
3
4
4
3
4
5
4
6
3
5
1
6
5
6
3
6
2
6
4
3
5
4
4
4
4
3
5
4
5
6
4
4
5
6
6
6
6
6
5
6
3
6
6
4
4
6
5
5
4
4
3
5
3
3
6
5
6
3
4
4
5
5
3
6
6
4
5
4
5
6
2
5
5
4
5
1
5
2
3
6
5
3
5
5
3
6
3
4
3
6
5
6
5
6
3
4
6
3
6
5
5
6
6
3
6
4
4
3
5
3
5
4
5
6
6
3
2
1
6
6
6
5
4
3
5
6
4
4
5
2
4
4
6
6
6
5
5
1
3
4
5
5
5
1
6
4
5
4
2
6
3
2
4
5
6
2
6
6
4
3
4
6
1
6
6
3
5
3
6
5
6
5
5
5
4
6
4
4
2
5
4
5
6
4
6
6
6
5
1
5
2
7
6
3
6
4
3
6
5
6
4
6
6
1
1
4
4
4
2
5
4
3
4
3
6
4
6
6
3
6
7
1
6
6
3
2
5
6
2
4
4
3
6
6
4
6
3
4
4
6
6
3
4
4
6
5
3
3
6
3
1
4
5
3
5
4
6
3
4
5
2
3
4
5
6
3
5
4
6
5
5
3
6
6
6
6
3
5
4
4
3
6
2
6
3
3
6
6
6
2
6
4
4
4
6
6
4
4
4
1
3
3
6
5
6
4
6
4
4
5
5
6
4
2
4
4
2
6
6
4
4
6
3
1
4
4
3
6
5
5
6
3
4
4
6
2
4
4
6
2
4
3
4
5
5
5
6
2
5
1
5
5
4
5
4
4
3
5
5
5
5
6
6
5
5
6
5
6
6
6
1
5
5
6
4
6
6
6
2
5
6
3
5
4
4
6
6
4
6
5
6
4
2
1
6
5
6
4
3
4
6
4
4
3
5
3
2
2
4
5
4
4
5
5
6
4
4
3
6
5
3
4
5
3
6
5
4
9
6
5
3
3
4
5
3
3
6
6
6
3
4
1
6
3
5
1
6
6
3
3
6
4
2
6
5
6
6
6
5
6
6
6
20
5
6
3
5
3
5
6
3
1
5
4
6
6
3
4
5
4
6
5
6
2
4
4
1
3
4
6
3
6
5
5
5
6
6
6
6
5
6
4
4
3
4
5
1
4
4
5
5
1
4
1
5
5
6
6
6
5
4
3
6
2
3
5
4
4
6
6
6
1
2
6
5
6
6
5
6
3
3
5
5
4
5
6
6
5
6
3
5
5
6
4
5
6
6
6
6
5
6
6
3
6
3
4
6
6
6
4
4
3
5
3
5
4
6
4
6
4
4
3
4
6
6
4
5
4
4
4
6
3
3
6
4
6
3
3
6
4
6
6
4
4
5
6
6
5
1
3
5
6
6
3
6
5
6
4
2
3
6
4
4
5
3
4
4
5
4
5
5
5
4
6
4
5
5
5
3
5
5
5
4
7
3
6
4
4
5
4
4
6
4
5
5
5
5
5
5
4
5
6
3
4
2
6
2
6
4
6
6
6
6
4
2
1
2
4
4
3
5
5
5
1
6
4
6
5
5
4
4
5
5
5
6
2
3
4
4
4
6
5
6
6
5
4
6
3
1
5
4
4
6
6
4
3
3
4
6
2
1
4
6
2
4
6
4
1
1
6
4
6
4
1
4
5
6
5
5
5
2
4
6
2
6
4
6
6
2
5
4
5
1
1
5
2
3
5
6
6
3
5
2
6
4
6
6
4
6
5
1
2
6
4
4
4
5
4
4
6
2
4
2
6
4
5
3
3
4
5
3
3
7
4
6
6
6
4
3
6
10
6
4
3
6
4
6
7
2
4
6
5
6
2
4
5
5
5
5
4
3
6
4
4
5
6
4
3
4
4
1
6
3
5
6
4
3
5
3
2
5
6
4
3
4
9
4
5
6
6
6
2
6
6
6
5
6
4
4
6
5
6
6
6
1
3
4
2
6
5
5
3
4
3
6
4
2
4
4
4
4
6
4
6
6
3
1
4
4
5
5
4
2
3
6
5
6
6
6
4
6
4
3
6
6
6
1
6
6
4
5
4
4
4
4
5
4
4
5
5
3
4
6
3
4
6
4
5
8
6
5
3
1
5
6
6
5
4
4
6
6
4
6
5
4
4
6
4
6
6
2
4
2
5
3
6
2
2
6
6
5
4
6
4
6
4
4
6
6
6
7
6
4
4
4
6
4
6
6
4
4
6
4
6
5
4
6
3
3
4
6
5
4
3
4
6
6
6
3
6
6
3
4
4
1
3
3
6
6
6
4
6
6
4
4
5
6
4
6
5
5
4
6
4
2
1
4
5
5
4
6
4
5
4
6
4
4
5
6
5
6
5
4
6
5
6
5
5
6
3
1
6
5
6
6
3
4
6
5
3
6
6
5
5
6
6
5
2
6
6
4
6
5
6
5
4
6
4
6
6
6
6
5
6
4
3
6
5
6
3
6
6
6
5
5
3
4
5
4
4
3
4
3
3
5
4
6
6
5
6
4
6
3
6
6
6
6
5
7
4
6
6
5
5
6
6
4
5
5
4
3
5
5
3
3
4
4
4
4
2
5
6
4
6
2
6
4
5
4
3
3
5
4
5
3
5
2
1
4
1
4
5
2
3
4
3
4
4
6
6
2
3
4
5
5
6
5
5
2
3
4
6
6
6
1
4
4
1
4
6
2
1
4
6
5
4
6
6
3
4
6
4
4
3
6
3
4
2
6
4
5
6
6
4
3
6
6
4
5
2
6
6
4
6
5
5
4
4
6
4
2
4
6
4
4
6
4
5
3
5
6
6
4
3
4
6
4
5
4
4
5
5
3
6
4
1
5
3
3
6
3
1
5
6
4
2
4
1
5
4
9
6
4
6
3
3
4
6
3
2
3
3
4
6
5
6
6
4
3
5
2
5
5
4
4
6
4
5
1
3
5
1
6
6
4
4
5
5
6
6
1
6
6
6
6
6
4
4
4
4
1
6
5
5
6
6
5
3
6
4
3
5
4
1
6
4
5
5
3
5
3
1
5
6
6
5
4
4
6
3
5
4
4
4
6
6
4
4
6
2
4
6
6
5
3
6
4
5
6
2
6
5
1
4
2
5
6
3
4
4
2
5
1
6
6
6
4
6
6
6
3
4
5
4
2
4
6
4
5
5
5
4
6
5
6
6
7
4
4
3
3
4
6
6
5
5
6
6
3
6
4
3
6
5
6
4
3
2
6
3
6
3
5
2
6
1
6
5
2
5
4
6
4
2
6
4
4
6
4
2
6
6
4
5
3
1
6
6
2
4
4
6
6
4
5
5
6
4
6
6
4
5
6
6
2
4
4
1
4
4
5
3
6
4
5
7
4
3
2
4
5
6
3
3
4
4
4
5
4
3
6
6
5
3
6
4
6
6
4
4
4
4
5
4
5
5
5
2
5
2
2
6
4
6
4
1
3
3
3
1
4
1
3
6
5
5
1
5
4
5
2
4
3
4
4
4
4
5
3
5
4
6
1
4
3
6
6
6
2
1
4
6
4
4
3
1
1
4
5
5
5
6
5
6
5
5
4
6
6
3
6
6
6
2
9
5
1
3
6
6
4
5
5
6
4
4
4
1
4
6
5
6
3
3
2
3
4
6
6
5
6
6
4
5
5
5
4
5
6
4
6
4
6
1
5
4
2
4
4
5
6
6
2
6
3
5
6
4
4
4
5
2
6
5
6
5
1
7
6
1
3
4
6
4
6
6
3
6
4
5
4
6
6
2
4
4
5
6
6
4
6
3
4
2
6
5
4
4
5
6
6
4
6
6
6
6
4
6
6
6
6
6
6
6
5
4
6
3
5
2
4
6
5
3
4
5
6
4
6
6
6
6
6
4
6
6
1
4
4
4
4
6
1
3
6
1
2
4
4
5
6
6
6
5
4
6
4
6
6
5
5
5
3
5
6
5
3
3
4
5
4
4
1
2
5
6
4
6
6
4
5
6
2
6
6
5
6
1
5
4
6
4
1
6
4
5
3
1
6
6
3
5
6
4
4
5
4
3
6
2
5
7
4
6
2
4
4
4
6
4
5
5
4
3
5
4
4
5
6
6
6
5
3
2
5
3
5
4
4
4
6
6
4
4
4
6
4
3
1
5
6
4
1
6
6
6
6
6
5
6
5
4
5
6
1
6
5
6
6
3
4
6
1
5
4
4
4
4
4
4
3
4
4
4
4
6
4
4
5
4
3
5
6
4
5
6
5
3
1
4
2
5
5
4
5
4
3
5
2
2
3
3
3
6
4
5
4
5
5
6
6
5
4
6
6
6
5
3
5
2
6
7
6
6
4
4
6
3
3
6
5
5
2
3
3
4
1
6
3
2
5
6
4
5
3
3
5
4
3
4
6
5
6
4
5
1
5
2
5
6
4
4
6
5
6
4
5
5
6
2
6
3
6
5
6
4
6
5
5
4
2
4
6
6
4
6
6
6
3
6
4
5
6
2
5
4
6
5
5
6
4
6
6
2
3
6
1
5
6
5
5
4
4
4
4
6
3
4
5
3
4
4
5
4
5
5
1
6
6
5
3
5
5
5
1
6
6
4
5
5
2
6
3
5
4
6
4
5
6
6
6
5
3
5
4
3
5
4
3
1
6
4
2
5
5
6
4
6
4
8
4
3
6
3
4
5
6
6
6
6
6
3
4
6
6
2
5
4
4
5
5
5
3
6
6
5
6
4
4
3
6
4
6
4
4
5
5
4
4
5
6
6
3
4
3
6
6
6
4
2
4
1
6
2
1
4
4
4
4
5
4
6
6
6
6
6
2
4
6
5
5
5
4
5
2
3
5
3
6
6
4
6
6
1
3
5
5
5
6
2
5
5
4
3
6
6
4
3
4
6
6
2
4
2
7
4
1
4
2
6
3
5
4
5
4
6
6
6
6
5
4
4
5
4
1
3
4
3
6
4
5
4
3
6
5
4
6
3
4
3
3
5
1
6
6
6
4
6
6
6
3
4
5
3
6
6
1
6
5
5
2
1
4
5
4
4
5
6
4
6
4
3
6
3
3
6
4
3
6
5
5
6
1
5
6
4
4
2
6
3
5
6
2
6
4
6
1
5
6
4
5
6
3
5
6
7
6
1
5
5
3
6
4
3
2
6
4
4
5
4
4
4
6
4
4
4
6
3
6
6
4
3
6
4
3
5
6
4
5
3
4
1
6
4
6
6
6
4
5
3
6
6
3
5
4
6
6
5
3
2
6
5
4
3
6
1
3
4
6
4
5
3
5
6
1
5
5
2
6
6
4
6
6
4
5
5
6
2
6
5
6
1
5
4
4
4
6
6
2
6
2
4
7
5
3
6
6
6
2
6
6
5
6
6
6
5
1
6
3
6
6
6
4
6
4
1
6
5
6
2
4
2
3
6
1
1
4
4
1
4
5
3
6
6
4
4
4
5
5
6
4
6
3
7
7
5
5
6
6
3
4
5
5
4
4
3
4
2
4
6
7
6
4
2
6
5
5
6
5
4
5
6
3
4
3
5
3
3
3
4
5
6
6
2
7
6
5
5
6
4
6
4
6
4
3
6
6
3
6
5
5
6
6
3
6
3
4
4
6
4
5
6
4
4
3
4
6
6
6
6
6
6
5
1
6
6
5
4
4
4
4
6
4
5
4
6
6
6
4
2
3
4
2
4
6
1
3
6
6
6
4
6
4
2
3
5
5
6
3
2
4
5
5
4
4
4
5
2
6
4
6
4
5
6
4
5
6
4
6
6
6
5
4
5
4
3
6
6
3
4
6
2
3
3
5
6
6
4
5
6
4
3
5
6
4
4
3
3
6
5
2
6
1
5
2
2
3
4
5
4
6
6
4
5
4
6
4
6
1
4
5
4
5
6
5
5
6
4
4
5
6
1
3
6
3
5
5
5
4
3
6
5
3
4
5
6
4
5
4
4
6
6
4
3
6
1
5
6
5
3
6
6
3
6
6
6
4
4
6
5
7
4
3
4
5
3
4
4
6
6
4
3
6
6
3
4
6
1
4
3
6
1
4
2
3
2
5
4
6
3
6
4
4
4
5
1
2
6
5
3
4
5
4
4
5
1
6
3
5
4
3
5
6
5
4
5
6
4
1
4
5
5
5
4
1
4
4
6
4
4
3
6
6
1
6
6
5
5
5
5
4
2
4
5
6
2
5
4
5
2
5
8
5
5
4
3
6
5
3
5
4
1
5
6
8
1
5
4
5
4
6
1
6
6
4
3
3
4
6
2
6
3
5
5
5
4
4
6
5
2
5
4
5
4
3
4
6
4
1
6
3
5
5
3
6
2
4
4
6
6
4
6
6
2
6
2
5
3
2
4
4
6
5
1
5
4
2
4
3
3
1
3
5
3
6
6
6
6
5
5
6
4
4
5
6
6
2
4
4
4
5
3
4
5
6
3
6
2
6
5
6
6
2
4
6
5
4
5
6
7
4
5
6
6
6
7
6
3
5
6
3
4
5
6
6
6
5
5
4
4
6
6
5
4
5
1
7
6
6
4
5
3
4
4
5
4
5
2
3
5
2
3
4
6
3
5
5
6
4
3
6
2
6
6
4
5
3
3
6
5
5
2
2
6
5
2
5
6
4
6
5
5
6
5
2
5
6
6
4
3
6
6
4
2
6
3
6
6
6
6
4
6
5
5
3
3
4
1
4
5
6
6
4
5
5
4
3
4
3
6
5
6
4
3
4
3
4
6
1
3
4
6
6
6
4
4
6
4
5
7
1
4
2
4
3
6
6
4
6
4
6
5
6
5
6
4
6
4
5
6
6
6
6
6
5
6
4
3
5
5
3
6
1
4
4
6
2
2
5
5
6
1
6
3
5
2
3
1
4
5
4
4
6
4
4
2
1
4
2
1
3
6
4
5
6
4
6
3
4
4
6
6
5
6
6
5
4
6
5
6
3
5
6
4
3
3
6
6
3
6
1
2
3
1
4
5
5
5
6
6
4
3
6
3
5
4
6
5
1
4
3
4
5
5
5
5
2
5
4
5
6
3
3
6
6
5
4
6
6
4
3
6
6
6
1
6
6
4
4
2
4
6
4
4
3
5
6
3
6
3
5
5
6
6
6
4
3
5
4
1
4
6
4
6
5
5
6
6
4
5
3
4
6
5
1
6
6
5
6
5
5
4
6
6
4
6
3
4
6
4
5
5
5
1
6
4
4
6
5
4
1
6
6
5
4
5
1
6
4
4
3
3
2
3
5
6
3
6
1
3
6
4
6
6
2
4
3
5
2
6
6
6
6
4
4
4
6
6
3
4
4
6
4
2
6
6
3
3
1
6
3
6
1
6
4
3
4
6
6
6
3
10
1
4
2
6
6
4
6
6
6
3
4
6
4
6
6
6
4
3
6
6
5
2
5
4
6
4
6
2
5
2
6
3
5
4
4
3
6
2
4
5
6
3
5
6
5
4
6
5
6
6
4
3
2
4
1
4
7
6
6
1
5
2
4
6
5
5
4
2
4
5
4
2
3
5
2
5
6
4
3
6
6
4
4
2
4
5
6
4
4
3
4
6
6
5
3
3
6
3
6
1
5
6
4
6
4
5
4
3
5
4
5
3
6
3
2
6
4
4
4
4
5
4
5
7
6
4
3
5
4
4
4
6
4
3
6
6
6
4
6
4
6
6
5
5
1
5
6
4
3
4
6
2
6
5
2
4
1
5
5
5
4
6
4
3
4
5
4
6
5
1
5
3
6
2
6
6
6
5
4
1
5
5
4
6
1
6
6
4
5
2
4
6
6
1
1
10
5
3
2
6
5
4
6
3
6
6
6
6
3
3
4
5
2
2
3
6
5
5
5
6
5
5
6
4
2
5
3
3
4
4
4
4
5
6
5
4
6
5
5
6
6
5
6
6
6
6
5
5
4
6
6
1
4
5
6
6
5
2
5
2
6
4
5
6
6
3
3
5
6
6
5
3
5
6
5
6
3
2
3
4
6
3
5
4
6
4
6
4
4
4
6
5
1
3
6
1
5
6
2
5
5
6
1
2
5
6
5
5
3
4
5
5
3
1
5
5
5
2
6
3
4
6
3
6
1
2
6
4
5
6
6
6
3
5
6
6
4
4
4
4
5
4
6
5
5
6
4
6
8
4
6
3
5
6
6
1
3
2
3
4
4
2
6
6
4
2
5
2
6
6
4
3
4
3
6
5
6
6
4
4
6
4
3
4
1
4
5
5
4
4
5
6
5
5
6
4
4
6
5
5
2
6
6
5
3
4
4
4
5
4
3
4
5
4
4
5
6
1
4
3
4
7
6
5
6
4
6
3
6
3
4
6
6
6
3
5
5
5
4
6
6
6
6
5
6
5
3
3
6
4
4
5
6
4
3
4
6
4
6
5
3
5
6
4
4
6
5
6
1
6
3
3
3
4
4
4
5
4
6
6
4
3
4
4
5
2
6
5
6
1
4
5
4
2
2
6
3
6
6
6
5
6
5
3
6
3
5
5
5
6
6
6
4
3
5
5
2
4
2
4
2
6
3
2
3
3
3
6
5
4
2
6
5
1
2
4
6
6
6
5
4
6
6
6
3
4
2
2
3
6
4
6
5
4
5
1
6
5
1
4
6
6
4
6
6
5
4
5
5
6
6
6
6
3
6
6
4
5
1
2
6
1
6
5
6
6
6
4
3
5
5
1
4
5
4
4
5
6
8
5
3
5
6
5
6
4
5
4
2
4
3
6
4
5
4
5
4
4
4
2
3
2
5
2
3
4
3
5
6
1
4
4
1
6
6
2
5
7
4
5
3
3
6
3
5
4
6
1
5
6
6
4
6
6
5
6
2
6
4
6
4
3
5
6
5
6
5
3
5
6
3
6
2
5
5
2
5
4
6
6
4
6
5
3
5
5
5
6
3
5
3
4
5
6
1
2
4
5
5
6
5
6
5
4
6
3
4
5
6
4
3
4
6
5
6
6
4
6
5
5
5
4
6
3
4
5
6
1
5
3
5
4
2
3
2
3
6
6
6
4
1
3
6
1
6
6
4
2
6
3
5
3
5
6
6
5
1
5
3
6
3
4
4
2
5
4
6
4
5
4
4
4
5
2
6
6
5
4
6
4
4
6
6
6
4
5
6
6
4
4
6
5
4
1
6
6
1
6
4
6
4
5
5
6
6
4
1
2
6
4
2
3
6
4
6
3
6
5
5
3
4
4
6
6
6
6
6
5
4
5
3
6
5
1
4
7
6
5
4
2
4
6
5
5
4
5
6
4
4
4
6
6
5
6
6
4
4
5
5
5
5
5
5
6
3
4
2
4
5
4
2
5
2
6
6
5
3
5
3
6
1
5
4
6
5
6
4
2
6
3
4
3
6
1
6
1
5
6
4
2
3
6
1
6
6
5
3
3
4
4
4
5
6
5
5
3
5
6
4
3
4
6
4
6
5
6
3
5
4
5
5
4
5
5
5
6
6
5
5
3
3
6
6
4
4
4
6
6
4
5
3
5
4
4
6
3
2
6
5
4
6
7
4
6
6
5
5
4
4
3
1
5
4
2
4
6
6
2
6
3
3
6
6
5
3
1
6
6
4
2
4
6
5
1
4
3
6
6
3
3
6
4
5
2
5
4
5
6
5
6
6
5
2
6
5
5
1
3
6
4
4
6
2
6
4
4
5
4
4
3
6
5
2
5
5
6
6
5
5
5
4
6
6
6
6
5
6
3
4
5
3
4
5
5
5
2
4
3
6
4
6
5
6
6
5
4
3
6
4
4
5
4
4
3
5
6
5
6
4
6
6
5
5
5
4
1
6
5
6
6
3
1
5
5
4
5
5
4
1
3
6
2
5
4
2
5
6
6
6
4
3
4
5
6
4
5
3
4
3
1
4
6
6
3
6
3
1
5
2
6
5
5
5
5
4
3
5
4
5
6
3
3
4
5
5
5
6
6
3
5
5
5
5
3
5
6
5
3
3
6
1
5
5
3
5
5
6
6
5
6
5
6
6
6
4
5
6
4
6
3
6
5
6
5
3
6
3
4
5
6
2
6
1
5
6
4
6
6
6
19
4
5
1
2
4
3
4
4
4
6
5
6
6
4
7
4
5
2
6
3
4
4
4
5
5
6
4
5
4
6
4
1
6
5
5
4
3
6
5
4
6
3
5
6
4
5
5
4
4
5
5
5
6
6
5
1
3
4
3
0
4
3
6
4
5
2
6
6
6
6
4
3
6
3
5
5
6
6
4
4
3
4
5
5
3
6
3
6
4
3
6
5
4
5
4
6
3
3
6
1
4
6
6
5
6
4
5
2
4
3
4
3
6
3
4
7
5
4
3
6
4
1
3
6
2
4
5
4
5
2
4
6
6
6
4
5
1
3
5
4
6
5
4
4
4
5
6
4
3
4
8
6
5
4
6
6
6
5
3
2
2
6
4
6
6
4
4
1
5
5
5
2
4
4
5
3
6
6
6
4
5
4
6
2
4
3
5
4
5
6
3
4
5
6
6
6
4
6
4
4
4
6
5
4
5
1
2
4
5
6
6
6
6
5
5
5
3
4
6
3
6
5
4
6
3
6
6
5
5
6
4
4
5
2
6
5
4
4
4
6
6
4
4
6
6
5
5
3
3
5
4
2
6
5
6
5
5
6
3
6
3
6
6
5
4
4
6
4
5
5
5
6
4
4
6
6
5
5
5
3
4
5
2
5
6
6
5
3
5
6
4
6
6
6
4
4
1
4
2
4
3
6
2
5
6
4
5
5
5
1
6
3
6
1
6
4
6
4
6
6
3
5
1
6
1
1
6
5
3
5
4
6
4
1
6
6
6
4
6
3
5
4
6
5
5
3
4
4
4
5
4
2
3
6
1
4
5
6
4
4
4
6
5
6
6
4
4
4
6
6
5
4
5
1
5
3
4
5
4
3
6
1
5
5
5
3
4
4
5
5
3
3
3
2
3
6
5
5
3
5
4
6
4
6
6
5
5
4
6
6
4
6
2
2
5
2
6
2
6
4
4
6
4
6
4
6
6
3
6
3
6
6
4
5
4
5
3
6
5
5
6
3
5
5
5
6
6
2
6
6
3
4
6
6
6
4
4
5
6
4
5
5
2
4
4
5
4
5
4
6
6
4
4
1
6
4
6
6
6
3
2
4
2
6
5
4
2
4
6
5
3
6
5
4
2
6
4
2
4
4
4
6
3
4
6
6
4
3
4
4
6
4
5
6
3
3
1
5
5
4
6
6
5
5
5
1
6
7
4
5
2
3
6
3
6
3
4
5
4
3
4
5
4
6
6
5
5
4
5
4
6
6
6
3
3
5
4
3
6
6
2
6
6
3
5
3
6
4
4
6
4
6
3
2
5
5
2
3
6
2
4
4
2
5
4
4
1
3
5
6
4
6
3
4
2
4
5
5
4
1
4
6
3
3
1
4
4
5
4
3
5
5
3
2
3
4
5
6
4
4
4
2
5
6
6
5
6
3
2
4
3
3
6
4
6
5
6
5
4
6
6
6
5
5
6
5
5
6
5
3
1
5
4
5
4
1
3
6
4
4
3
1
6
6
5
4
4
4
5
4
5
5
4
5
5
4
5
5
4
5
1
5
3
6
4
1
6
6
1
5
4
8
6
6
4
6
6
6
6
5
4
6
6
7
6
6
5
6
5
5
4
3
4
1
4
3
5
4
6
4
3
2
4
4
4
5
5
6
6
5
4
4
5
4
6
5
3
4
5
5
6
5
5
3
5
6
2
1
3
5
6
5
2
1
5
6
2
5
4
6
6
6
5
2
6
4
5
3
5
6
4
4
6
3
2
5
3
6
4
6
4
6
1
2
6
4
6
1
3
4
3
5
4
6
3
4
2
7
3
4
4
5
5
4
6
4
6
5
5
6
6
5
5
4
6
6
3
3
5
6
6
6
3
5
2
3
3
3
4
6
6
6
5
5
4
6
6
6
3
2
4
3
2
4
4
6
5
6
6
4
4
5
6
5
4
2
3
2
6
4
6
6
6
3
3
6
5
3
4
4
2
6
6
1
5
6
6
4
6
4
4
4
4
6
5
6
2
6
6
4
4
4
4
6
6
5
2
6
5
6
6
5
5
6
5
6
6
3
4
6
3
3
4
6
2
4
6
5
5
4
6
6
5
5
6
6
8
4
5
6
6
6
1
2
5
1
6
5
5
4
4
3
1
5
5
4
2
4
4
5
5
4
6
3
3
6
3
1
4
6
6
4
6
5
4
5
1
5
2
3
3
4
4
3
4
3
6
5
5
6
6
5
6
3
3
6
5
5
5
1
6
6
2
5
3
6
6
5
3
6
4
6
5
6
4
6
1
6
6
3
5
5
6
5
6
4
3
4
6
6
5
5
3
6
4
6
5
6
6
3
2
5
5
5
5
5
4
6
5
5
6
5
6
5
5
5
6
3
2
4
3
6
6
6
5
6
5
4
6
5
6
6
6
4
4
6
3
6
4
6
4
6
6
5
5
6
4
4
4
4
6
4
6
3
4
5
5
2
5
6
4
6
4
5
6
6
4
5
5
5
3
6
5
6
4
6
2
5
2
6
3
4
12
4
6
4
4
6
5
6
5
5
3
2
6
5
6
3
6
5
4
2
5
6
6
4
5
4
6
5
5
4
4
1
3
6
3
6
4
4
5
4
2
6
6
6
5
4
4
7
6
5
4
4
4
5
5
4
5
5
6
5
4
5
3
5
5
4
6
6
6
6
6
4
5
6
6
4
6
6
3
2
3
4
4
2
2
5
3
3
4
4
3
4
4
5
5
2
6
6
6
6
5
1
6
4
6
4
4
3
3
4
5
5
5
6
2
4
1
4
4
6
1
6
6
4
6
5
4
4
3
4
3
6
3
6
3
2
6
3
6
4
4
6
3
5
3
1
3
4
2
3
4
6
2
6
4
3
4
6
6
6
6
6
4
6
4
6
5
6
1
6
5
4
6
5
5
4
6
6
5
1
6
2
6
4
3
6
6
4
3
5
5
3
2
6
4
1
1
4
6
5
5
5
3
6
4
5
2
6
6
6
6
6
4
5
4
5
4
4
4
4
5
5
6
6
5
5
6
2
3
5
4
5
6
2
1
4
6
4
2
6
4
6
5
6
3
6
6
5
4
5
6
2
5
5
5
4
2
3
4
4
4
1
6
5
2
6
4
2
5
4
3
5
4
5
6
3
6
5
4
3
5
4
3
6
4
6
5
5
4
3
5
5
4
2
4
4
4
4
6
6
6
3
5
4
4
5
4
4
5
5
6
6
5
7
2
6
4
4
6
6
6
4
6
2
7
3
4
6
2
6
1
6
4
6
6
6
6
6
2
4
5
4
6
5
6
5
5
5
6
2
5
6
3
1
3
6
5
3
6
2
4
5
5
4
4
4
5
6
2
1
6
3
1
5
4
4
5
4
6
5
6
6
5
4
4
4
2
1
5
4
5
3
6
3
1
5
5
6
4
4
5
4
6
4
6
9
6
6
4
5
5
6
4
6
5
3
5
4
6
4
2
4
2
5
3
6
4
6
6
3
6
4
5
6
5
3
6
1
3
6
4
4
5
6
3
6
6
4
6
6
6
5
2
4
6
6
3
4
4
3
6
6
6
5
5
3
6
6
3
3
1
6
1
6
2
4
5
2
6
6
3
2
3
5
5
4
5
4
4
6
2
6
4
5
5
6
4
5
2
4
8
5
6
5
4
6
5
6
5
4
4
3
3
5
5
3
5
6
4
4
4
5
5
4
6
6
6
6
4
5
5
2
5
3
5
5
2
5
6
6
6
5
6
4
1
6
4
6
4
4
5
4
6
2
4
6
3
4
3
1
3
4
4
6
6
4
5
1
2
1
2
5
6
3
3
1
5
5
3
3
6
6
4
4
6
5
4
6
4
5
4
4
5
4
4
4
6
3
6
2
4
4
3
6
3
5
4
6
6
4
3
3
4
6
1
4
5
3
6
5
4
1
4
5
4
5
6
6
4
4
4
6
5
5
6
4
6
5
4
3
6
1
6
5
1
4
3
6
6
2
4
1
5
4
14
4
2
5
6
5
4
5
5
6
6
6
4
4
6
6
5
6
4
1
4
5
4
4
6
4
5
2
4
5
6
6
2
3
3
6
4
3
5
6
3
5
6
2
1
4
17
6
5
5
3
1
6
6
6
5
4
4
4
5
6
5
6
5
5
5
1
6
4
6
4
3
3
6
6
6
4
6
6
3
5
3
4
5
5
3
4
4
5
3
6
4
2
6
5
6
4
6
3
4
5
3
1
6
6
6
1
4
2
6
4
5
4
3
5
3
4
5
5
4
4
6
3
6
3
4
2
6
4
4
4
6
6
5
6
2
4
4
3
4
5
6
6
6
3
4
6
6
7
5
2
5
4
6
6
4
6
6
6
6
4
6
4
6
2
1
5
4
5
6
5
3
5
6
6
6
4
6
6
4
2
6
5
6
6
4
6
5
4
6
5
4
1
4
4
5
5
3
4
6
4
4
13
4
6
6
6
6
3
4
4
6
6
6
5
1
4
6
6
5
3
4
4
3
3
5
4
1
1
4
3
5
4
4
4
3
5
5
6
6
4
5
5
4
1
6
5
5
3
5
3
6
6
3
3
4
4
6
5
5
6
6
5
1
6
5
5
5
4
5
6
3
3
4
6
6
5
3
4
4
3
5
4
1
6
4
6
6
6
6
3
6
5
4
6
4
4
6
5
4
3
5
6
6
3
6
3
6
6
6
5
5
4
6
3
2
3
6
3
5
2
6
4
2
4
4
5
5
4
3
5
4
4
3
3
6
5
4
6
6
6
6
6
4
4
3
4
2
4
3
5
5
4
6
3
6
6
6
6
3
4
6
6
2
3
3
6
3
4
4
5
6
6
4
4
2
3
5
4
6
6
5
3
4
4
2
5
6
6
4
6
6
6
6
3
5
3
6
5
1
4
4
5
5
2
3
6
2
6
4
6
2
5
4
2
5
2
6
6
6
4
4
4
1
6
4
3
3
6
6
5
4
2
6
5
4
6
3
5
6
6
4
3
6
5
4
5
6
4
5
4
5
4
4
4
2
3
6
5
1
6
3
4
5
2
5
5
5
4
5
6
6
4
2
4
2
6
4
6
6
6
3
5
5
6
5
5
3
3
2
5
6
6
6
4
6
3
4
2
4
7
4
5
1
4
6
5
3
6
3
6
5
2
6
6
4
5
5
4
6
3
1
6
3
5
1
4
4
4
6
5
6
6
6
4
4
5
6
5
6
4
6
5
5
6
4
4
4
6
5
4
5
6
4
4
2
6
3
6
6
4
5
4
5
6
1
5
5
6
4
6
1
4
5
5
6
4
4
4
6
2
5
3
2
6
5
4
4
5
4
6
4
6
4
6
6
4
4
4
6
6
6
5
5
6
5
6
6
3
6
6
4
5
3
6
3
3
4
6
4
4
5
5
5
6
2
4
5
5
6
1
3
4
6
3
4
1
4
6
5
5
4
4
6
6
5
4
5
4
6
2
4
4
3
5
1
4
2
4
5
2
1
5
4
4
5
3
6
6
5
6
6
6
3
6
6
6
5
3
6
6
5
4
6
4
3
6
7
4
5
3
5
4
4
8
6
5
5
6
6
5
3
5
4
6
4
6
6
3
3
6
3
3
6
5
6
2
6
6
4
6
6
4
6
5
1
4
4
5
6
4
4
4
3
4
3
5
4
6
6
3
2
4
4
6
6
2
3
3
5
6
2
5
3
4
6
4
2
5
3
4
4
4
4
4
6
5
6
3
3
1
4
3
2
2
3
5
5
1
5
4
1
4
6
5
1
4
4
6
6
4
3
4
5
5
6
6
5
6
6
4
6
6
5
4
2
6
3
5
6
5
4
6
4
3
6
4
5
3
6
5
6
6
6
5
5
4
3
4
5
2
4
6
8
4
5
5
4
6
5
3
5
3
4
3
5
6
4
1
3
1
1
3
4
2
4
4
4
6
6
3
4
4
4
6
4
5
5
3
3
6
2
3
3
6
6
3
6
3
6
4
3
4
5
4
5
6
3
2
3
3
6
4
5
6
5
5
6
5
5
4
6
4
4
4
4
6
5
6
3
6
6
6
5
4
6
6
5
2
6
6
4
4
4
5
6
2
2
5
4
4
6
4
6
6
4
5
4
4
4
4
6
3
1
5
6
6
6
3
5
5
6
6
4
1
5
5
5
3
6
1
4
6
3
6
5
3
5
5
3
3
2
4
6
5
4
4
4
3
6
6
1
4
6
6
5
3
4
6
6
6
6
5
6
6
4
5
4
4
5
5
6
6
5
5
3
5
4
5
2
5
2
4
4
5
11
6
3
6
4
6
5
6
5
1
6
2
4
6
6
5
4
3
4
4
6
2
3
3
5
4
5
2
6
6
5
4
5
5
4
4
6
1
4
6
5
3
6
6
4
5
1
4
4
3
4
4
1
6
6
3
5
3
5
3
4
1
6
5
4
6
4
3
6
6
3
4
4
2
2
3
4
5
5
6
4
6
5
6
1
4
5
2
5
4
5
4
3
6
6
5
6
4
4
6
5
5
5
6
4
3
4
2
6
6
6
2
6
7
4
4
2
6
4
5
3
5
4
3
5
5
4
5
1
4
4
6
4
3
6
3
3
6
4
5
5
4
6
6
4
3
4
3
4
4
5
6
5
6
4
4
6
3
3
4
4
5
6
4
4
4
6
6
4
2
6
6
2
5
1
4
5
1
5
3
6
2
4
6
5
3
4
6
6
5
6
4
4
5
5
6
1
6
6
5
6
5
6
2
4
2
5
5
5
6
4
6
3
5
5
6
5
4
6
3
6
2
5
3
5
5
4
6
6
5
6
6
6
6
5
5
5
6
4
5
6
6
4
5
6
3
5
6
2
2
6
4
6
2
2
1
6
2
1
1
1
5
1
6
3
6
6
4
3
4
3
4
4
5
6
5
4
4
5
2
4
5
4
4
3
3
4
3
6
6
4
6
6
5
6
5
2
6
6
4
5
6
5
6
4
4
5
6
5
6
3
5
6
1
6
6
6
5
5
6
4
3
5
3
4
5
5
5
4
4
5
6
5
4
5
3
3
4
6
5
3
6
5
3
3
2
6
2
5
5
6
6
5
4
6
3
6
6
5
6
4
5
5
6
6
0
4
5
1
6
3
4
2
6
4
3
4
6
6
6
2
4
4
6
5
5
4
6
3
2
6
4
5
3
3
6
5
4
4
6
5
4
4
4
6
4
5
6
6
6
5
6
4
6
5
5
2
4
5
3
5
4
5
5
3
4
4
7
6
3
4
5
6
4
4
1
4
7
4
6
6
6
6
3
6
4
3
6
4
6
4
3
5
4
6
4
4
6
6
5
5
2
6
4
3
4
6
6
8
4
5
5
4
5
5
5
5
4
4
4
4
3
5
6
6
5
6
6
2
2
6
6
6
3
6
3
3
9
1
4
5
6
5
2
2
4
6
6
6
7
5
3
3
4
5
5
2
4
1
5
5
2
6
4
4
4
3
6
6
5
3
6
6
3
6
6
4
3
6
6
6
4
6
4
4
4
4
4
6
6
6
5
6
4
6
1
4
4
4
5
6
4
5
4
6
6
5
4
6
3
6
3
3
3
6
4
3
6
6
5
5
5
6
4
6
4
5
6
5
4
4
3
4
6
5
3
5
4
4
6
1
7
2
4
6
6
6
4
4
5
6
4
6
3
6
5
6
3
6
5
3
3
1
5
6
6
6
5
5
5
2
4
4
4
6
4
2
6
1
1
6
6
4
6
4
4
1
6
2
1
5
3
6
6
4
3
2
6
6
5
4
6
6
2
3
5
4
4
6
6
5
4
3
2
5
2
5
4
1
6
2
6
4
5
4
2
6
6
1
2
5
6
3
5
4
5
2
6
3
4
2
5
6
4
4
3
4
6
6
1
6
4
5
6
4
6
5
6
3
4
5
6
6
3
5
5
4
4
2
5
5
1
6
4
4
6
5
4
4
5
5
2
5
5
5
5
4
5
3
6
5
5
4
6
2
6
4
5
1
6
5
3
4
3
6
5
4
6
6
4
2
6
5
3
6
6
6
6
6
3
2
5
3
4
4
11
6
3
3
3
3
5
6
3
6
5
5
2
3
2
5
6
4
4
4
6
6
4
3
4
6
1
4
3
4
2
4
5
1
6
3
3
6
4
6
6
2
4
3
4
4
3
4
4
1
2
4
6
6
5
5
3
5
1
4
3
3
6
5
5
4
5
4
5
6
4
3
4
5
5
6
2
5
3
1
5
2
3
6
4
4
4
6
4
6
3
4
3
3
5
5
5
5
6
6
3
3
1
3
5
4
4
5
6
6
3
3
6
4
5
4
6
5
4
6
6
4
5
5
6
4
5
6
4
6
5
5
1
4
8
4
1
4
5
4
4
4
6
3
4
5
4
6
5
4
4
5
2
6
4
5
5
4
4
1
5
6
6
5
6
6
3
6
5
3
6
9
6
1
4
4
3
3
5
6
4
5
4
6
6
3
3
4
6
2
4
4
4
5
4
6
5
2
6
3
5
6
4
6
4
6
6
6
6
4
7
2
4
4
6
1
5
4
6
4
6
6
5
6
6
5
6
3
1
6
4
3
6
6
1
4
6
3
6
6
4
6
2
6
6
6
5
5
3
5
5
6
1
4
3
5
5
6
5
6
2
5
6
5
1
6
4
4
5
4
6
6
6
6
4
4
1
6
6
4
4
5
6
4
3
0
4
6
6
6
4
4
1
4
5
6
5
6
5
4
5
5
3
3
6
2
3
3
4
6
3
5
3
4
4
5
3
5
4
2
4
3
6
4
6
3
5
5
5
4
6
5
3
6
6
6
6
6
3
6
3
3
3
4
4
6
3
1
5
5
1
5
6
1
1
4
3
3
1
5
3
6
5
5
4
1
5
5
5
6
6
4
6
6
6
1
3
4
5
2
4
6
4
2
6
3
6
4
4
5
5
5
3
6
2
6
5
4
3
5
5
4
4
4
3
5
2
3
4
4
4
3
4
5
6
6
4
4
4
5
4
4
2
3
6
5
6
5
6
4
6
1
6
6
4
6
6
5
3
6
5
4
4
6
6
6
3
4
6
3
3
6
6
6
6
6
5
4
4
4
4
3
2
6
3
6
4
3
4
5
5
3
6
3
6
4
2
4
3
6
6
6
4
2
6
4
6
4
5
6
5
5
6
2
6
4
6
4
6
4
2
5
6
4
6
5
6
3
4
1
5
5
4
3
3
1
6
5
5
5
4
6
4
5
4
2
1
6
5
4
2
5
3
5
5
5
3
3
2
5
6
4
5
3
5
5
2
4
6
6
6
4
6
5
1
3
5
5
5
4
6
3
6
6
4
4
6
3
4
4
6
6
4
5
5
1
1
6
4
4
3
5
6
6
5
4
4
6
6
6
6
4
3
3
5
5
5
3
6
5
1
4
4
6
4
5
5
6
3
6
4
4
4
4
6
5
3
1
6
1
3
6
4
4
4
1
4
6
3
5
5
6
4
4
4
4
6
4
4
2
8
6
6
3
2
3
6
3
2
4
3
6
5
5
3
3
4
6
3
2
3
6
5
3
6
3
5
6
3
4
3
3
3
1
4
6
3
5
4
6
4
3
4
3
5
4
6
6
6
5
6
4
5
4
4
4
3
6
6
2
5
4
5
6
6
2
3
4
6
4
5
6
4
5
6
3
3
6
5
6
4
4
6
4
5
6
6
3
3
2
4
5
5
5
5
5
4
6
6
6
5
6
5
6
4
3
5
2
2
4
4
1
4
2
6
1
6
5
4
2
1
6
6
5
5
6
2
6
6
4
4
6
5
4
6
6
6
5
5
6
6
4
6
3
2
6
6
6
3
3
6
4
5
4
4
4
6
3
6
4
4
3
5
5
6
3
4
6
4
4
4
5
5
4
5
6
2
4
6
5
6
6
5
6
3
6
4
2
5
4
5
4
1
3
1
4
6
6
4
5
5
6
6
1
1
6
4
6
4
6
6
3
4
2
1
5
6
6
1
5
5
5
1
4
6
6
3
4
6
3
2
6
2
5
5
6
3
5
1
2
5
6
3
6
2
1
3
5
6
6
4
3
4
1
6
6
4
4
1
4
4
3
5
2
4
3
4
5
3
1
5
5
6
6
3
5
5
4
6
4
6
2
6
4
2
4
5
3
3
6
6
5
5
4
6
5
4
5
4
6
5
3
3
6
4
4
6
4
2
5
3
4
3
4
4
6
5
3
6
4
6
6
4
6
5
2
6
6
3
5
3
4
4
3
3
4
5
6
4
4
5
5
6
4
6
6
3
4
6
1
3
6
4
5
3
5
5
6
4
5
3
3
5
4
6
1
5
6
4
5
5
4
6
3
4
6
3
4
4
6
9
6
5
4
5
3
3
6
4
5
4
4
4
5
4
6
1
6
5
5
5
6
5
4
6
5
3
5
2
2
1
4
2
6
6
5
4
4
4
6
5
5
5
6
6
4
5
1
4
4
4
4
6
5
7
6
5
5
6
2
4
2
4
6
6
5
1
6
1
2
3
3
5
6
5
6
6
6
6
4
4
6
3
4
4
5
1
3
6
6
6
3
1
3
5
6
2
4
6
5
6
4
5
5
4
6
5
4
3
6
6
3
5
6
3
6
3
6
6
5
6
4
3
6
3
3
4
4
4
3
5
3
5
6
5
5
5
3
6
4
5
2
1
5
4
5
6
4
6
5
2
4
6
6
4
2
5
6
6
4
4
5
4
4
1
5
5
3
4
4
6
5
4
5
6
4
6
6
3
6
1
5
3
2
3
2
5
5
4
4
4
6
4
4
5
4
3
4
2
3
2
0
4
3
3
6
6
1
3
4
6
4
6
5
5
6
6
6
3
4
5
4
4
3
4
5
5
3
5
6
6
6
6
5
5
5
4
6
6
5
4
5
6
6
4
5
5
5
6
5
5
5
6
6
4
4
4
6
7
6
5
6
6
1
6
5
6
5
4
5
6
1
5
6
6
3
3
5
6
4
2
6
4
5
4
5
4
4
4
2
4
1
6
5
3
4
4
4
3
7
4
5
5
2
5
5
5
3
2
2
4
5
4
6
4
5
4
6
3
2
6
6
5
5
6
6
4
5
5
6
6
4
6
2
3
4
3
6
3
6
5
6
6
2
5
1
4
6
6
3
2
6
6
3
2
6
6
6
4
5
4
6
4
6
6
4
4
6
6
3
6
6
4
2
6
6
4
4
5
1
4
1
4
1
6
4
6
6
5
6
5
9
6
6
4
5
3
5
6
4
4
4
4
4
6
3
3
4
6
6
6
5
2
5
4
5
4
4
5
6
5
5
6
5
4
3
5
2
5
1
2
7
6
4
6
6
5
1
4
6
3
6
8
2
3
5
4
4
4
6
6
6
4
6
6
4
6
6
6
2
6
4
2
3
6
6
4
5
4
5
6
4
6
6
6
3
6
6
4
6
5
5
3
5
3
5
4
6
5
4
3
9
6
6
6
5
6
6
5
6
4
4
4
6
6
6
3
1
5
3
3
4
6
3
5
1
3
6
6
1
5
3
4
6
4
3
2
4
6
4
1
3
6
5
5
3
4
2
2
4
5
4
5
6
3
4
4
6
6
3
6
6
2
6
5
6
6
6
4
4
5
6
1
6
3
4
3
6
5
2
4
3
6
4
2
6
4
4
5
6
5
5
4
6
4
4
6
5
4
3
6
6
6
6
4
5
1
6
6
6
5
6
4
4
6
6
6
5
6
5
3
6
3
6
2
6
3
4
6
4
3
6
5
6
3
5
5
5
4
6
2
4
3
4
3
6
1
2
6
4
4
5
5
2
4
5
5
6
6
2
6
4
6
4
2
3
6
4
4
5
6
5
3
5
4
2
6
6
4
4
6
2
4
6
4
6
6
5
6
6
4
4
6
5
4
5
2
6
4
1
5
1
4
6
6
3
6
1
4
6
2
6
5
6
5
3
6
6
6
5
6
4
5
4
6
5
3
6
5
5
4
6
4
4
5
5
3
4
4
5
5
5
1
5
4
6
6
6
6
4
6
3
6
3
5
3
5
5
5
3
3
5
6
6
4
6
6
5
6
6
5
5
4
5
4
6
5
6
13
6
6
4
7
5
5
3
5
4
5
4
5
5
6
6
5
6
6
6
5
6
4
4
2
6
3
4
6
5
1
5
5
4
6
6
1
6
4
6
2
5
5
2
2
5
1
6
6
3
6
4
6
3
4
5
6
5
2
4
5
3
5
5
5
5
6
6
3
6
4
2
4
5
2
5
6
5
6
6
6
6
5
6
1
4
5
4
4
5
3
6
5
4
5
4
6
4
6
3
6
6
6
5
4
5
5
5
6
6
6
4
4
6
4
6
4
3
6
6
4
6
6
5
4
6
4
3
4
5
2
5
1
3
1
6
3
6
4
5
2
1
6
6
6
3
6
6
6
1
6
4
3
5
6
4
6
4
5
3
1
3
6
5
3
4
6
4
4
6
6
5
2
6
5
5
4
3
5
6
4
6
5
5
4
5
3
5
3
4
5
6
6
2
5
2
6
6
6
2
6
6
3
6
3
1
5
5
6
5
5
3
6
6
4
5
5
6
5
2
3
6
5
2
4
5
1
5
4
2
6
5
5
3
1
6
4
4
5
5
4
4
2
5
6
5
5
5
6
6
6
6
5
3
4
2
3
4
5
1
2
5
3
4
5
1
6
6
2
6
4
4
6
6
3
4
2
6
6
5
5
4
6
6
3
4
4
3
5
6
4
5
4
4
2
4
2
6
6
3
1
6
5
4
5
4
5
4
3
8
4
6
4
5
4
4
5
6
3
4
4
2
4
6
2
5
6
4
5
6
2
4
6
4
7
5
4
6
5
4
3
4
5
4
4
6
2
6
5
6
4
6
6
4
4
6
5
5
5
6
5
4
5
3
5
6
4
2
4
6
6
4
4
4
4
2
3
3
6
4
5
2
6
6
5
6
3
4
2
5
5
4
4
6
4
4
6
5
6
4
4
1
2
6
3
2
6
5
6
4
4
4
6
1
5
2
5
2
6
4
6
6
6
2
6
4
3
6
5
4
6
4
6
6
5
5
6
6
2
6
6
4
4
3
2
4
6
4
4
6
6
6
3
4
6
6
4
6
3
4
2
1
6
4
5
6
3
1
4
6
6
6
2
6
5
2
6
4
5
6
3
4
6
6
6
6
6
4
4
6
7
4
3
4
6
5
6
4
7
6
6
6
2
5
3
6
3
4
6
6
5
4
5
6
4
5
5
5
6
4
4
2
6
6
4
3
5
3
4
6
5
5
1
3
4
5
3
2
4
1
6
4
1
4
5
4
2
4
4
6
4
5
6
6
4
3
2
6
6
4
5
6
6
6
4
5
7
6
6
6
6
5
5
2
5
2
6
5
6
4
4
6
6
3
3
4
6
5
6
2
6
3
4
5
1
4
4
4
6
5
5
4
5
1
5
4
5
4
4
4
5
6
3
4
3
2
6
4
5
6
5
3
6
2
6
6
4
6
5
4
6
1
4
5
3
1
3
4
6
4
5
5
3
4
14
5
4
4
5
6
5
6
6
4
6
6
4
3
4
3
6
1
6
6
6
4
7
3
2
4
6
5
4
4
6
6
5
4
6
4
5
6
4
6
6
1
6
4
6
2
6
4
6
3
5
4
6
6
4
1
2
5
5
6
5
3
4
6
4
4
3
5
6
1
4
5
4
1
4
5
5
6
5
2
5
6
5
3
5
6
4
4
6
4
4
4
4
4
6
4
5
3
1
3
5
5
2
5
3
6
6
5
4
3
6
6
4
5
5
4
4
5
6
5
3
4
6
1
6
3
2
5
3
2
6
6
4
3
6
2
6
6
6
6
3
5
6
6
6
6
4
5
6
3
5
1
1
6
6
6
2
3
6
1
6
6
1
4
1
4
5
5
5
3
4
3
3
4
5
6
6
6
6
6
2
4
6
6
4
4
5
3
6
4
4
4
1
6
4
5
2
5
6
4
4
6
2
5
4
1
5
4
2
6
6
4
6
4
4
6
2
6
3
5
6
4
5
6
4
3
5
6
3
3
6
6
3
5
5
5
5
5
5
3
2
6
4
6
3
6
4
1
6
4
4
5
3
6
3
6
6
5
3
4
4
4
3
5
6
3
4
5
5
1
6
4
5
5
3
4
1
6
6
6
3
6
3
6
2
1
4
2
3
4
6
3
4
6
3
5
6
4
4
6
4
6
5
5
3
6
6
4
6
3
3
6
6
5
6
4
4
6
2
6
4
6
4
6
6
4
6
5
5
3
4
2
5
6
6
4
6
6
4
5
5
5
1
4
2
4
3
3
4
4
5
5
5
5
6
5
2
4
3
6
2
1
6
2
3
4
5
5
5
5
4
5
4
5
5
4
6
6
6
6
6
4
2
4
5
3
1
4
4
3
6
4
5
4
3
5
4
6
4
5
5
3
5
6
4
4
6
6
4
3
6
5
4
3
3
6
1
6
4
4
4
5
7
6
5
4
2
5
6
5
2
4
5
2
6
4
4
3
5
4
4
6
6
6
5
6
4
4
5
4
4
4
6
6
4
5
5
5
2
5
6
1
3
6
4
6
3
4
4
6
6
5
5
6
3
3
4
6
6
5
5
6
4
3
4
1
6
4
4
1
4
6
2
2
6
2
6
4
4
4
2
4
4
6
5
2
4
5
6
6
4
4
6
5
4
5
6
1
4
4
2
4
6
3
6
5
2
3
4
5
5
6
4
5
5
4
6
6
4
5
5
4
1
6
6
6
1
1
3
3
4
6
3
4
4
5
6
6
1
4
6
6
6
5
1
6
1
6
4
4
6
6
5
4
3
5
6
4
1
6
6
3
6
6
6
5
1
5
2
5
5
3
6
5
5
2
4
6
5
6
2
2
6
5
6
4
5
4
6
2
4
4
6
3
2
6
4
1
1
4
5
3
3
2
4
6
6
5
5
5
3
3
7
3
5
6
2
4
6
4
5
5
4
6
5
1
3
3
1
4
6
4
5
3
4
3
6
6
6
6
6
4
4
1
4
6
5
6
3
4
4
6
3
6
5
4
6
3
2
4
4
4
6
5
2
5
1
5
5
4
4
4
4
6
3
5
6
2
3
4
3
3
6
6
5
4
6
5
6
2
2
6
7
5
4
5
3
6
4
5
6
5
5
5
7
2
5
3
6
6
6
5
6
5
5
4
5
4
5
5
5
5
2
5
5
6
6
6
5
2
5
4
6
5
4
5
5
6
6
5
5
5
4
4
1
5
5
4
6
6
6
4
6
1
1
5
5
6
4
2
5
6
5
4
4
4
5
3
4
6
4
6
6
5
3
6
6
3
4
5
4
6
5
5
6
4
5
5
3
6
3
1
2
5
5
3
6
4
10
6
6
4
4
3
3
6
6
3
4
6
5
6
1
4
4
4
5
6
6
6
6
5
3
6
2
5
6
3
4
1
4
4
6
5
6
4
6
3
5
6
6
6
6
6
6
6
5
4
4
4
4
5
4
2
6
3
2
4
7
6
5
6
1
4
6
6
4
2
6
3
5
5
6
5
6
4
4
3
3
5
6
3
4
6
6
6
4
4
3
5
4
6
4
4
4
2
6
6
4
5
2
6
6
4
2
6
6
4
4
6
3
2
5
2
3
5
6
1
2
5
6
1
5
4
5
4
3
1
6
5
1
5
4
4
5
5
6
6
1
5
6
6
4
6
5
4
4
4
3
6
4
4
6
1
2
1
3
6
5
4
6
4
4
5
4
6
6
6
4
6
6
5
4
6
4
4
2
4
2
4
6
3
2
3
6
6
4
6
5
6
5
6
1
3
7
3
5
4
5
4
6
3
6
6
5
6
6
4
6
4
3
3
6
4
5
4
6
3
6
6
2
5
4
3
4
4
4
2
4
6
4
6
6
5
4
3
4
4
4
6
2
6
6
4
5
1
1
5
2
6
4
6
6
4
6
6
4
3
6
3
6
5
6
4
5
4
6
6
4
6
5
3
3
6
5
6
6
6
5
6
6
4
6
4
6
6
4
5
4
5
4
6
4
4
5
7
6
4
2
2
6
4
4
5
5
6
5
4
2
6
5
4
2
5
4
6
6
5
2
2
5
5
6
3
6
4
5
5
5
4
16
6
6
1
4
1
5
2
6
6
3
6
5
4
1
6
4
6
1
5
6
5
4
1
6
6
3
6
4
6
3
3
1
5
2
4
4
6
4
3
4
4
2
4
6
2
5
3
6
4
6
1
5
3
3
4
5
5
5
5
5
5
2
5
4
6
6
6
4
6
5
3
5
6
3
5
6
6
4
3
6
2
6
6
6
3
4
4
3
6
2
4
6
2
2
5
3
5
4
3
5
5
6
4
1
5
3
3
5
3
4
5
4
6
4
6
5
6
4
4
4
4
3
4
3
4
6
3
6
4
2
4
6
6
4
4
5
5
3
6
5
4
3
6
4
5
4
1
1
4
5
2
6
1
6
3
6
6
3
6
6
6
4
6
4
3
5
1
4
3
5
6
4
6
6
6
6
4
3
5
5
6
6
3
3
1
6
4
6
2
4
3
4
6
3
5
5
5
4
5
5
6
3
6
6
6
4
3
5
6
6
6
2
6
4
4
4
5
4
3
5
1
6
3
5
5
6
6
4
6
6
3
4
5
4
3
3
5
3
4
3
6
4
6
4
4
2
3
4
8
5
5
4
5
5
3
6
4
4
3
3
4
4
6
4
4
5
1
4
4
6
6
4
6
6
6
4
4
6
6
4
4
5
4
6
6
3
4
3
4
4
3
6
6
6
4
6
4
3
6
5
3
4
1
3
5
6
5
6
6
3
5
6
5
1
1
2
6
2
3
2
6
6
5
3
3
3
5
6
4
6
4
5
6
3
2
5
6
6
4
3
5
1
6
4
3
5
3
6
5
3
4
6
4
3
3
3
4
5
6
4
4
6
5
6
5
4
6
5
4
6
6
6
6
4
6
2
6
4
2
4
2
4
6
4
6
5
6
2
6
6
4
5
6
6
5
6
3
5
5
4
4
4
5
6
6
5
5
4
3
4
5
3
2
2
2
5
6
6
5
5
5
4
4
3
4
4
6
3
4
5
6
4
1
4
5
4
6
4
6
5
5
4
6
4
3
3
5
4
3
6
4
6
4
6
6
4
6
5
4
5
3
4
3
4
4
4
4
4
3
4
6
5
4
5
5
6
4
1
6
4
4
6
5
6
6
4
2
6
4
3
6
2
5
4
3
5
2
6
6
6
6
3
4
4
4
4
4
6
6
2
6
4
4
4
6
6
4
1
1
3
6
5
4
3
5
4
6
4
5
5
6
5
3
5
4
4
4
5
3
3
1
4
3
5
6
3
6
6
12
6
6
1
6
6
2
4
6
3
4
6
2
1
3
6
4
3
3
6
5
5
6
4
6
3
6
3
6
6
6
3
6
3
2
4
5
2
5
5
5
5
5
4
4
6
3
3
7
2
6
4
5
4
3
5
3
6
3
6
6
4
3
5
4
3
6
8
6
5
3
6
4
1
3
6
5
4
5
5
4
4
3
4
4
1
2
3
4
3
4
6
4
3
3
3
5
3
6
3
4
6
4
4
2
2
6
3
6
3
3
4
1
6
6
4
2
1
1
3
3
6
6
6
4
6
5
4
6
4
5
5
4
5
1
5
5
2
5
6
5
5
4
6
3
6
2
4
6
4
3
3
6
5
4
4
6
3
4
4
6
6
5
6
6
3
4
5
2
6
5
4
4
5
5
4
6
3
1
4
4
6
4
4
6
3
6
2
6
6
6
5
2
6
3
6
2
6
4
6
4
6
2
4
6
4
4
3
6
4
5
6
6
3
3
3
5
3
5
4
4
5
6
5
5
6
3
5
5
2
4
3
4
5
3
5
6
3
1
5
3
5
4
1
5
2
5
4
6
3
6
4
6
5
4
1
4
5
4
2
6
4
4
6
5
4
3
6
6
4
5
2
1
6
4
6
4
3
6
5
6
4
3
4
3
4
2
5
2
3
3
5
5
4
6
6
4
4
6
5
4
4
4
6
4
4
5
1
2
3
5
3
2
3
1
4
4
4
6
6
6
6
5
3
1
6
5
2
6
2
3
1
4
4
4
4
4
6
6
2
4
4
5
5
3
5
6
6
6
4
4
5
6
2
5
5
2
4
6
5
6
2
1
3
5
5
6
3
5
6
5
6
0
6
4
6
3
2
6
5
2
6
6
4
5
6
5
4
3
4
6
6
1
5
4
3
1
3
5
4
4
3
4
4
1
6
6
6
2
6
4
4
4
4
2
5
6
4
1
3
1
5
4
6
1
6
6
4
3
5
2
6
6
5
6
6
3
5
3
5
2
3
5
6
5
4
3
5
3
6
5
6
3
5
6
6
4
4
3
6
5
2
2
6
3
5
2
5
2
3
4
3
4
4
4
4
4
4
3
5
3
6
4
4
6
3
5
6
4
10
6
6
4
2
5
4
5
6
4
4
5
4
2
6
5
4
4
5
4
4
6
6
6
4
6
1
1
2
5
4
6
4
5
5
3
6
4
6
4
6
6
6
4
11
5
6
5
6
5
3
2
4
5
3
5
4
6
1
6
6
5
6
5
4
6
4
6
4
11
5
4
3
1
6
6
6
4
4
5
4
5
4
5
6
4
4
6
6
1
2
6
5
5
6
11
2
5
5
5
6
6
6
4
4
3
6
5
5
4
2
3
5
1
6
1
2
2
6
6
5
1
4
4
3
2
4
5
3
4
6
5
3
6
4
4
1
6
3
4
2
4
3
4
5
1
5
4
5
5
4
6
4
6
4
5
2
6
5
3
3
5
3
3
5
6
6
4
5
5
6
6
4
4
4
4
4
4
4
4
3
5
4
5
5
6
5
1
5
3
5
4
1
5
4
4
6
6
3
3
3
5
1
3
6
6
6
6
4
4
5
6
6
3
6
6
5
6
5
3
3
3
3
4
5
1
4
2
6
4
6
6
6
6
5
5
4
5
6
3
6
4
4
5
2
6
5
5
4
4
5
5
5
3
6
6
8
5
6
5
6
4
5
3
5
4
4
6
3
6
4
6
4
4
5
6
4
4
6
4
5
6
3
5
6
6
4
5
5
4
6
2
4
6
4
5
6
4
6
6
4
4
5
3
3
2
5
6
1
2
5
6
4
2
6
2
6
8
6
2
6
1
4
4
6
6
1
5
6
4
4
5
3
3
4
6
5
3
4
6
6
1
4
6
4
5
4
3
1
6
5
6
6
4
4
6
5
2
5
3
3
6
3
4
6
6
4
6
6
6
6
6
5
6
4
5
1
4
6
5
4
6
4
6
1
1
5
6
4
6
6
5
0
6
3
6
4
6
4
4
2
3
6
6
4
4
5
6
3
4
3
4
4
6
4
3
6
3
5
5
5
4
5
6
5
6
4
4
4
6
6
3
4
3
5
6
6
6
1
4
4
3
3
2
6
3
3
5
5
7
4
4
5
6
4
3
5
4
4
5
6
6
4
4
3
4
5
6
2
5
3
3
5
4
4
4
3
3
6
5
5
6
4
6
6
2
3
6
3
6
5
6
6
6
3
6
5
4
4
3
3
4
6
1
4
5
6
4
1
5
6
6
2
4
6
3
5
6
5
6
6
3
3
4
6
4
4
6
4
5
6
4
4
4
4
5
6
2
4
3
4
3
2
2
4
5
6
6
5
4
4
6
6
5
6
1
6
3
4
4
6
4
6
6
2
6
2
6
7
5
4
4
1
1
4
6
6
4
3
6
6
2
2
6
1
5
4
6
4
4
1
7
4
6
4
1
2
1
6
3
4
6
4
7
6
5
6
1
4
3
4
3
3
1
6
4
6
4
1
2
6
6
2
6
6
4
6
3
6
4
6
3
4
3
4
4
3
6
4
5
5
4
6
6
4
3
6
6
4
6
6
4
5
3
4
5
6
3
3
4
4
5
4
1
6
4
6
6
5
6
3
6
5
4
6
5
3
6
6
4
5
4
5
6
4
4
3
5
5
5
6
6
6
3
3
5
1
3
3
3
5
6
6
4
5
6
5
5
3
5
6
4
4
6
6
6
6
3
4
5
6
4
3
4
3
4
6
5
6
4
5
6
4
6
6
2
4
3
5
5
6
5
3
4
6
4
5
6
5
5
6
6
6
6
5
3
4
5
5
5
4
6
2
4
3
3
6
2
4
6
5
6
2
2
6
3
6
3
6
5
4
5
5
3
6
3
6
3
5
4
3
1
6
4
6
3
5
6
6
2
3
5
4
5
3
6
3
7
4
5
4
5
6
4
5
2
2
6
6
5
4
2
6
4
3
3
4
4
2
4
6
1
5
4
5
4
6
5
5
4
4
6
6
4
6
4
4
6
6
6
6
1
5
6
4
4
5
4
3
6
6
2
6
5
4
4
5
6
6
4
2
4
6
6
4
4
6
6
6
4
4
6
5
2
2
6
1
5
2
3
4
6
5
3
5
3
6
2
4
2
2
6
1
5
4
6
5
4
5
1
6
5
4
6
5
5
6
5
4
6
6
6
4
1
2
2
6
6
4
4
4
4
5
6
1
3
6
4
3
7
5
4
1
5
6
5
4
4
4
4
6
2
5
5
5
3
5
4
6
6
5
3
6
6
6
3
4
6
6
4
4
5
5
3
3
4
3
4
6
5
4
7
1
2
6
5
4
2
5
6
6
5
4
4
3
4
6
6
4
5
4
6
6
1
5
5
6
6
6
6
4
5
3
6
3
3
6
3
4
5
4
5
6
4
6
3
5
3
2
6
4
5
3
4
2
5
6
5
3
6
1
5
3
6
5
2
4
6
3
4
17
3
6
4
4
4
4
6
5
5
3
5
5
1
4
4
6
6
4
5
5
3
3
3
6
5
3
4
6
4
5
6
6
3
5
5
5
3
6
4
6
6
5
4
6
4
4
5
2
6
6
4
5
2
5
4
4
6
4
0
4
3
5
1
7
2
6
1
6
4
5
3
4
6
5
5
6
4
3
6
4
4
5
6
6
3
3
6
6
6
6
1
3
4
4
2
5
3
2
6
5
6
5
6
2
4
2
5
4
3
5
5
6
4
6
1
5
4
5
6
4
5
6
4
4
3
5
6
5
6
3
1
4
3
1
5
4
5
6
6
4
3
4
4
5
3
6
5
5
3
3
2
6
6
3
6
3
6
5
7
5
3
3
3
5
4
6
6
4
5
1
6
6
6
6
4
5
2
6
6
4
4
4
6
6
6
6
2
5
5
5
6
3
3
6
1
3
5
3
3
4
3
3
6
4
6
4
6
4
6
6
2
6
2
4
6
6
4
3
5
3
6
2
5
4
3
2
6
4
4
6
5
4
3
6
6
4
6
4
3
6
5
5
4
2
1
6
6
2
5
4
3
2
5
3
7
6
5
5
6
4
6
6
5
6
3
2
6
5
5
4
6
6
5
4
6
6
5
4
3
6
6
6
3
2
4
3
2
5
5
3
4
4
4
5
6
4
4
3
6
6
5
6
8
3
6
4
5
6
6
6
5
4
6
2
5
5
3
4
3
4
1
3
6
6
5
4
6
5
4
4
4
3
3
5
3
6
5
6
6
5
3
5
3
6
5
4
5
3
6
5
6
4
3
4
2
6
4
5
6
6
5
6
4
6
4
4
3
6
3
3
6
6
4
1
3
5
3
4
6
4
5
3
6
1
3
6
4
6
5
6
6
6
4
4
6
5
5
5
1
5
6
3
1
5
6
6
5
4
6
2
3
6
6
7
3
6
5
4
3
4
3
6
1
4
4
4
3
2
2
5
3
2
1
6
4
6
6
4
2
6
3
5
5
4
2
6
6
4
4
5
5
3
4
1
6
3
4
6
5
4
6
5
4
5
5
2
4
2
4
6
3
5
5
3
6
5
2
6
5
6
3
4
2
2
1
3
3
4
6
4
5
5
3
5
4
3
4
6
6
5
6
6
5
6
4
1
6
6
5
6
3
3
4
5
6
6
6
1
5
2
5
3
4
4
4
4
5
2
6
5
1
5
4
4
4
6
3
1
5
6
5
5
3
4
4
5
5
4
3
4
6
3
6
4
5
3
6
6
2
4
6
6
5
1
5
4
1
5
5
6
3
2
4
3
2
4
4
4
5
3
6
5
6
5
3
7
1
6
4
3
5
5
4
6
2
3
4
1
6
2
5
6
5
4
3
6
1
6
5
4
4
5
5
4
6
5
6
4
5
4
4
4
6
4
5
4
4
5
3
3
4
6
6
6
6
3
6
4
6
2
3
6
5
5
1
4
5
3
4
4
6
5
5
3
6
5
4
3
3
2
3
4
6
5
4
6
4
4
4
1
4
4
3
6
5
6
6
6
4
5
6
3
4
6
3
5
5
5
2
5
6
4
6
2
5
6
4
5
5
6
5
2
7
6
6
2
4
3
4
5
4
1
6
6
4
6
5
6
4
3
5
4
4
3
6
5
3
4
6
5
6
5
2
4
5
6
3
5
6
5
5
4
6
6
7
3
5
5
6
5
6
4
1
5
6
5
4
5
5
1
6
3
1
6
4
6
4
2
4
3
4
5
6
6
2
6
4
3
6
6
6
3
3
2
4
5
3
2
2
5
1
4
4
6
4
4
4
5
6
5
6
5
4
4
4
6
6
6
6
4
3
4
4
3
4
3
4
5
1
6
5
5
4
6
1
6
2
5
6
4
4
4
5
4
6
4
1
6
2
4
6
4
6
9
4
4
6
6
5
4
6
4
4
5
4
4
1
6
6
5
5
4
5
6
4
10
3
5
4
6
5
5
6
4
6
3
3
6
6
5
4
5
4
3
5
5
2
3
6
1
5
4
5
3
5
4
2
4
3
6
3
2
5
4
4
4
4
5
4
6
5
3
4
6
4
4
6
3
6
5
4
4
6
6
6
6
5
2
1
6
1
5
6
6
5
4
6
4
6
1
1
5
4
6
3
4
2
6
4
3
4
5
2
4
5
5
3
6
4
5
6
3
6
4
3
4
3
3
3
5
3
3
6
1
6
2
4
2
6
6
6
4
5
3
4
6
5
3
1
2
3
5
2
4
6
2
3
4
4
3
4
4
4
4
4
4
6
6
5
4
4
5
6
3
2
5
3
6
6
4
6
5
6
4
5
4
4
5
2
3
4
5
4
4
6
6
3
5
2
4
4
4
4
4
2
6
6
3
2
4
3
1
4
4
4
4
4
4
3
4
5
5
5
6
4
6
5
5
5
6
5
5
3
5
3
4
6
5
6
3
3
6
5
6
3
4
2
6
4
4
5
3
5
3
5
3
6
5
3
2
6
5
4
6
4
5
3
6
6
6
5
4
1
6
1
6
4
4
5
5
4
4
6
5
6
3
3
2
4
3
5
6
6
1
2
2
6
4
2
1
3
3
5
4
3
4
4
3
5
2
4
6
4
5
2
6
4
2
5
3
1
6
4
6
5
6
5
4
6
5
6
5
6
3
5
4
4
3
4
3
5
4
3
4
5
3
6
4
5
3
1
6
4
4
6
3
6
5
5
5
5
3
6
5
4
6
2
5
18
6
5
6
6
2
3
3
4
6
4
6
3
6
5
6
5
6
4
3
5
4
6
6
2
3
2
6
6
6
4
5
5
3
7
2
5
6
5
4
5
3
6
4
5
5
3
3
5
2
3
4
4
4
4
2
4
2
5
1
6
4
6
4
3
6
6
5
3
6
4
2
5
6
4
5
2
5
6
4
6
3
6
7
5
4
6
5
4
6
5
4
3
6
1
13
6
3
5
4
2
4
6
4
5
6
6
4
3
4
2
6
6
4
2
6
4
3
6
5
6
2
4
6
5
4
6
2
5
4
4
5
6
5
2
3
4
4
6
4
5
6
4
2
5
5
6
1
3
6
3
6
5
4
6
3
6
3
5
4
6
3
3
4
3
5
4
1
4
6
3
6
3
3
3
3
4
6
6
3
6
6
6
3
5
6
6
4
3
6
1
3
3
3
6
5
4
6
6
6
6
6
4
2
6
4
4
1
2
4
3
3
6
4
1
4
4
4
6
6
4
6
4
6
4
5
5
5
4
6
2
6
6
4
6
6
4
5
5
6
6
3
5
5
4
6
6
4
6
5
4
6
2
6
4
5
5
6
6
6
5
3
5
4
6
5
1
4
6
3
6
4
3
6
6
3
4
5
6
5
5
5
5
6
4
4
4
3
5
4
4
5
7
3
2
6
4
6
3
2
4
2
6
2
5
3
4
6
5
2
4
3
5
3
5
5
5
2
4
3
3
5
6
3
3
5
3
6
4
1
5
4
6
4
6
4
5
7
5
4
5
4
3
6
3
2
5
6
3
6
6
4
1
6
5
4
6
4
4
3
6
5
6
5
6
1
6
6
4
1
5
4
5
4
5
5
1
3
4
3
4
6
6
5
2
4
6
6
3
4
6
5
7
6
4
4
4
3
4
4
5
1
3
3
5
1
5
3
6
6
1
3
4
4
6
5
3
1
5
4
6
4
6
6
6
6
6
6
4
6
6
3
6
6
6
4
3
5
5
3
5
4
4
4
6
4
6
1
3
6
3
5
4
6
1
4
6
5
4
6
2
5
5
6
4
5
4
3
3
5
2
5
5
2
4
6
6
6
6
4
6
3
5
5
3
5
5
4
4
3
4
4
2
5
5
4
5
6
2
4
4
4
6
6
6
3
3
5
5
5
5
5
3
6
6
6
6
5
1
6
6
3
2
3
5
2
6
6
4
6
4
3
4
6
1
3
4
3
5
5
5
5
5
6
3
4
2
6
5
1
6
3
1
2
2
4
5
5
6
6
4
5
3
6
3
6
7
5
3
2
4
4
6
4
6
1
4
4
6
4
4
5
6
4
4
4
6
3
2
4
6
8
5
4
6
3
6
2
5
5
6
6
6
4
6
4
4
6
5
4
5
6
3
4
6
5
3
6
4
5
3
4
6
6
6
3
4
5
4
3
4
5
6
4
1
6
6
6
6
6
2
4
6
3
6
6
6
3
6
1
5
4
6
5
5
6
5
6
5
5
1
5
4
6
4
5
6
4
5
5
6
6
4
4
4
3
1
6
4
6
3
5
5
4
6
4
2
6
4
4
4
4
6
3
5
1
6
5
4
3
6
4
5
5
5
5
6
6
5
5
6
4
1
6
4
6
6
4
4
4
6
6
4
6
6
6
4
3
2
4
1
6
5
4
2
4
5
5
6
5
5
6
6
4
5
4
4
6
4
3
6
6
6
5
4
1
1
3
5
4
6
5
4
6
4
4
3
4
4
4
4
4
5
4
5
4
6
4
4
4
5
6
5
6
3
3
4
5
6
3
3
4
6
6
5
3
4
6
5
4
6
1
4
5
4
5
6
6
19
3
3
6
3
6
6
5
2
4
4
3
6
4
6
4
6
6
5
4
5
6
5
4
3
4
2
6
6
3
3
6
6
6
2
3
3
1
5
4
5
6
5
3
1
3
6
4
5
4
5
5
4
6
4
3
4
6
6
6
6
1
6
6
3
3
1
6
6
4
6
4
3
5
5
6
5
6
3
5
4
2
6
1
2
4
3
2
6
5
3
4
3
4
4
3
6
5
8
3
2
4
1
6
4
5
4
4
6
8
5
6
4
3
3
4
2
2
1
6
4
5
4
5
5
4
4
2
4
6
2
4
5
5
6
4
6
3
1
6
4
4
6
6
3
2
4
6
4
4
4
5
4
5
6
6
6
4
5
5
6
5
4
6
4
3
3
5
4
5
6
6
5
4
5
6
6
4
1
4
6
6
4
6
5
4
5
6
6
6
4
4
5
5
3
6
6
4
6
9
4
2
5
4
4
4
6
6
6
6
4
5
5
4
4
3
6
6
5
6
4
5
4
4
4
6
6
5
4
5
5
6
4
4
4
5
6
6
6
4
4
6
4
4
6
3
5
6
5
5
3
4
3
5
6
2
4
1
6
6
6
5
1
7
4
3
4
4
5
5
6
5
6
6
5
6
5
3
6
4
10
4
6
3
5
6
5
4
6
5
4
5
3
4
6
2
5
2
4
3
2
5
2
6
6
3
5
1
6
4
6
5
3
4
4
4
2
5
5
5
1
4
4
4
4
4
6
6
6
5
5
3
4
4
5
4
6
4
7
6
3
4
4
6
5
1
1
3
5
5
3
2
4
3
3
6
3
4
6
3
4
6
6
5
6
4
6
4
5
4
4
6
4
5
4
4
6
3
6
3
4
3
3
3
4
3
4
3
6
2
6
5
3
5
6
1
6
6
5
4
6
4
6
2
5
3
4
6
3
2
1
5
5
5
4
3
5
5
4
2
1
6
6
3
2
6
4
3
6
6
2
5
4
5
5
2
6
5
2
5
5
2
6
5
6
4
6
4
2
4
1
6
5
4
6
4
3
6
5
4
5
6
3
4
5
2
5
6
4
4
6
4
6
3
5
1
4
4
5
4
3
4
4
4
6
4
5
4
5
3
4
4
4
3
6
4
6
4
3
5
5
6
5
1
4
4
4
6
5
3
2
3
3
4
3
6
6
5
4
4
4
4
7
4
5
2
6
3
6
3
4
6
4
3
5
4
4
4
5
5
6
5
4
5
5
5
5
5
4
5
5
3
2
6
4
4
2
2
4
5
5
6
3
4
4
5
6
6
1
6
6
6
6
5
5
5
3
6
4
4
4
3
4
4
4
4
4
6
5
3
3
2
5
3
5
6
6
5
6
4
5
4
2
5
2
3
1
1
6
3
3
2
4
3
5
4
6
5
4
5
4
4
3
6
3
1
3
5
3
6
2
3
4
5
2
1
5
2
5
1
4
5
2
4
5
4
3
4
1
6
5
5
5
2
4
5
6
6
5
3
1
3
3
5
3
4
4
5
3
4
6
3
3
5
5
4
5
5
4
4
2
1
5
3
4
4
5
6
4
3
3
3
3
4
5
1
3
4
2
3
4
3
1
1
5
4
2
5
2
3
6
2
6
5
4
2
6
2
3
6
3
6
6
6
6
4
4
5
6
5
6
2
4
4
5
3
6
5
6
3
4
6
4
6
4
6
5
3
6
2
6
5
6
2
6
2
6
4
4
5
6
5
4
4
2
6
6
5
5
6
6
5
6
5
5
6
4
6
8
5
6
6
3
3
5
6
6
4
5
3
3
4
6
5
2
4
4
4
4
3
5
6
4
4
3
4
5
6
5
4
3
6
5
6
5
6
1
4
3
3
4
2
6
3
6
6
4
6
3
4
6
3
3
2
2
3
5
4
5
1
6
3
4
5
6
3
2
6
4
3
4
2
1
5
3
5
4
3
6
6
6
2
6
4
5
4
6
2
6
5
5
3
5
5
6
4
5
2
4
6
3
5
3
4
6
6
6
6
8
4
4
6
6
4
5
4
5
2
5
4
6
1
4
4
2
6
5
5
3
1
6
6
6
6
4
6
1
3
3
6
5
2
5
3
3
4
4
6
6
6
6
3
6
2
6
5
5
6
6
5
6
6
4
5
1
5
3
2
4
4
4
5
4
4
6
3
6
6
6
4
1
4
4
5
4
5
4
6
6
5
2
4
1
4
4
5
6
4
6
3
4
6
4
6
10
1
4
6
6
1
2
6
5
1
1
5
5
4
2
2
6
4
6
5
6
4
3
5
4
4
3
6
4
4
5
5
3
5
6
6
4
4
1
6
4
4
6
5
4
6
6
6
5
6
4
4
6
4
6
6
3
4
2
6
11
5
6
4
6
5
2
6
1
4
2
4
1
3
4
6
5
6
4
4
5
5
6
5
4
6
6
6
2
2
2
5
2
5
4
6
6
6
3
6
1
6
4
4
4
1
5
4
3
2
6
2
2
5
5
4
6
6
6
1
6
6
5
3
5
2
5
6
6
4
6
5
5
6
4
4
12
4
4
3
5
6
4
4
3
6
4
6
4
6
4
2
4
6
6
6
1
6
5
6
3
4
4
1
6
6
2
6
4
6
6
6
5
3
5
2
4
5
6
5
2
3
5
3
6
6
4
2
1
1
3
6
6
5
6
4
4
3
4
6
2
3
5
4
4
6
2
1
6
4
1
4
3
1
4
6
6
3
3
6
6
6
4
5
6
5
6
2
6
5
6
1
2
6
4
4
6
6
4
6
4
6
5
4
3
5
4
3
4
6
3
3
2
4
3
4
5
3
4
4
6
6
4
6
5
5
4
6
6
2
6
3
4
6
6
5
6
5
2
5
3
4
5
1
2
2
1
3
4
6
2
5
3
4
4
3
2
4
6
3
6
4
5
3
4
6
1
5
5
6
7
5
4
5
4
4
4
4
5
4
4
4
6
5
6
6
3
1
4
5
4
6
6
1
4
4
5
5
6
4
1
6
4
2
5
5
4
4
4
6
4
1
5
3
6
4
6
6
6
2
4
6
1
2
3
1
4
6
4
6
5
6
4
4
6
4
4
6
6
6
4
6
6
4
5
5
4
6
6
4
6
4
4
5
6
3
3
4
3
5
4
4
6
1
4
6
6
3
6
5
4
5
4
6
6
3
1
5
6
5
5
5
4
3
2
5
4
6
7
6
6
3
3
5
5
5
4
5
3
4
6
5
5
5
4
6
5
5
4
5
5
6
5
3
4
3
6
6
1
3
4
5
4
5
6
5
6
3
6
2
6
3
3
3
6
2
5
6
6
4
4
3
4
2
5
6
5
6
5
3
6
6
3
6
6
4
6
4
6
2
4
5
4
4
6
6
6
3
6
4
6
5
6
5
1
5
5
5
5
4
6
2
6
5
4
5
5
5
6
5
4
3
2
5
2
5
6
4
5
2
6
4
5
2
3
6
1
4
6
6
2
6
6
3
1
6
4
5
5
4
6
5
6
5
5
4
6
6
3
4
4
3
3
6
2
5
4
4
3
6
6
3
4
3
4
4
6
4
1
3
6
4
1
6
5
2
4
5
5
4
2
5
6
3
6
4
6
3
2
5
6
6
6
5
4
6
5
2
6
5
3
5
4
4
6
6
3
6
4
4
3
5
6
4
5
6
4
6
3
3
6
4
5
2
5
1
6
5
6
6
5
5
4
5
5
4
1
4
2
4
6
6
4
5
6
2
4
4
5
6
5
5
3
6
3
4
1
4
3
6
4
6
6
3
5
3
1
3
4
4
5
6
6
2
3
4
5
4
3
2
4
5
5
5
4
4
3
4
5
2
4
5
3
3
5
4
2
6
6
4
5
6
6
6
6
6
6
6
2
3
2
5
4
4
5
3
6
5
4
6
1
4
5
6
4
6
6
5
6
3
6
4
3
6
6
5
4
6
6
3
2
3
4
5
6
6
5
2
5
4
3
1
3
2
7
6
6
5
5
4
5
5
6
4
5
5
4
6
6
3
3
6
2
6
2
4
3
5
6
6
2
5
6
1
6
1
6
3
4
2
5
3
4
6
4
4
5
6
3
3
4
5
4
6
4
6
3
2
5
5
3
4
2
5
5
5
6
3
6
2
4
6
4
5
5
3
4
6
4
6
2
5
6
4
2
6
5
5
4
6
6
5
6
1
6
1
14
5
4
3
4
4
5
6
6
4
4
3
6
6
6
6
6
3
4
2
2
5
5
5
4
3
5
4
6
4
4
6
6
6
6
1
5
4
5
3
5
6
4
4
2
4
2
4
5
3
6
5
6
6
2
5
4
6
2
6
1
6
3
6
6
6
5
4
1
6
6
4
5
2
4
6
1
6
3
4
3
5
4
6
4
3
5
3
3
2
3
5
5
1
6
3
3
4
6
5
5
4
4
4
3
6
4
6
3
5
6
4
3
6
2
4
4
6
3
4
4
6
2
4
1
2
4
4
6
1
4
5
5
6
4
6
2
4
4
6
4
5
5
5
3
3
6
5
4
5
6
5
6
4
5
3
4
6
1
4
5
2
5
6
4
5
3
4
5
3
5
2
6
3
5
4
4
6
5
6
2
4
6
3
4
4
2
5
6
4
1
2
4
3
4
2
4
4
5
5
6
8
5
5
4
5
6
5
4
4
3
6
6
3
6
4
3
4
5
3
4
5
6
3
3
4
6
4
6
4
6
2
5
6
6
5
1
6
1
5
6
6
4
4
4
6
2
5
2
1
2
4
0
5
6
3
8
4
6
6
5
4
6
4
1
6
6
6
3
5
3
6
5
4
5
3
3
3
2
4
4
5
4
4
6
5
6
4
4
5
6
4
6
5
5
4
2
6
6
5
6
5
4
3
3
6
6
3
5
5
2
3
6
4
6
6
6
4
5
5
5
3
4
6
3
3
3
6
3
2
6
5
6
4
5
4
1
4
6
3
3
6
6
2
2
1
1
3
1
4
6
5
3
1
3
1
5
4
5
4
1
5
5
4
4
6
3
3
4
5
5
5
3
4
3
6
5
4
6
4
5
3
4
6
4
6
3
3
5
6
2
5
3
6
6
4
4
5
3
4
4
6
5
3
2
6
5
2
5
4
4
4
1
1
3
3
4
4
2
5
5
5
2
6
6
4
4
3
6
3
4
6
6
5
6
4
6
3
2
6
4
6
4
3
4
6
1
5
4
6
5
5
4
5
4
3
10
4
4
4
4
6
4
6
6
6
6
5
6
4
5
6
5
5
4
6
6
3
5
3
6
3
6
4
4
6
6
3
4
5
6
6
6
6
5
5
3
4
4
4
6
3
4
3
6
3
3
6
1
6
1
1
5
1
4
5
6
5
5
7
5
2
4
6
3
5
5
5
3
3
3
3
1
6
5
2
6
3
2
4
3
5
6
3
6
1
3
1
5
3
6
3
5
1
6
3
4
6
4
6
6
6
6
5
5
4
4
1
5
2
4
2
5
1
5
4
6
3
6
5
3
6
3
3
6
5
4
6
5
4
6
1
5
5
6
3
1
2
6
4
6
3
6
5
2
4
6
3
6
6
3
6
3
5
4
4
3
6
5
4
3
3
4
6
1
4
4
2
5
5
6
5
6
3
4
5
5
6
3
2
5
5
5
3
4
4
1
3
1
6
6
6
5
5
5
6
5
6
4
4
3
5
5
4
4
6
5
4
5
1
6
5
5
4
5
5
5
3
4
4
5
3
5
4
6
3
5
4
3
1
6
3
4
5
4
4
6
3
4
4
6
5
4
5
3
6
4
6
6
6
6
5
5
1
4
4
5
4
5
5
6
5
5
8
6
5
4
6
5
3
2
6
4
3
4
6
3
5
5
5
6
5
6
4
6
4
6
4
4
4
6
4
5
5
6
6
6
5
6
4
5
4
6
5
6
4
2
6
2
4
4
3
4
1
6
4
5
1
5
5
4
6
4
3
4
4
1
6
5
4
5
6
5
4
6
3
2
6
4
4
1
1
5
5
3
5
5
6
4
5
5
3
4
6
4
6
4
1
3
4
4
4
4
5
5
4
6
6
6
6
6
6
4
4
5
6
5
6
2
2
4
4
4
3
4
6
4
3
4
3
3
4
4
6
5
6
5
4
3
2
1
4
4
6
5
4
4
1
5
4
3
5
4
6
1
6
3
5
4
6
6
4
4
3
6
4
6
6
5
6
6
6
6
3
6
2
4
6
4
4
6
3
5
5
5
6
4
4
3
6
3
8
4
3
5
6
4
2
3
5
6
6
6
4
4
4
6
4
6
5
6
3
3
3
6
4
1
5
6
6
4
1
4
2
6
4
4
6
2
5
6
3
1
5
6
6
4
5
6
6
5
3
4
6
6
4
1
4
5
6
6
5
6
6
5
6
6
5
6
5
5
4
6
4
3
5
5
6
4
5
4
5
3
5
2
3
4
5
4
2
4
6
3
3
6
5
4
4
4
6
5
6
2
4
4
4
2
2
4
4
4
5
3
4
5
5
4
4
5
6
2
4
3
5
1
3
6
1
6
6
4
6
3
4
6
6
4
6
6
5
5
2
4
4
1
6
3
6
1
4
6
3
4
4
2
6
6
5
6
3
5
6
1
5
4
5
1
3
3
4
4
4
4
6
3
6
4
4
4
6
4
4
3
6
6
6
6
6
2
2
5
6
6
4
4
1
5
3
4
5
3
4
6
4
2
4
6
6
6
4
4
4
1
4
2
5
5
5
2
3
6
5
3
6
1
5
4
1
4
6
1
1
6
6
4
4
5
2
5
4
3
4
4
1
2
3
3
3
5
3
4
4
8
6
5
1
3
4
6
3
5
3
6
4
5
4
5
6
6
6
1
6
1
3
4
1
4
3
6
3
5
5
4
6
2
4
3
3
4
4
3
5
2
4
4
6
6
3
6
5
6
4
4
4
6
2
4
5
3
2
4
6
5
2
4
3
4
4
3
4
3
3
2
5
5
4
2
6
6
5
5
4
4
5
4
1
1
4
4
4
4
4
6
4
2
6
3
2
6
6
3
1
5
5
6
4
4
4
5
6
5
6
3
6
4
5
6
4
5
3
3
3
6
4
6
4
5
5
3
3
6
4
4
1
5
6
4
3
5
6
4
5
3
5
4
5
4
6
5
4
5
4
3
4
5
5
4
5
4
4
4
4
3
5
6
5
6
4
5
4
5
4
6
3
6
6
5
4
5
4
4
4
2
5
4
4
4
6
5
6
5
2
6
6
4
2
6
3
4
2
6
5
5
6
2
5
4
6
6
4
2
6
4
3
3
3
2
6
3
5
3
4
4
4
6
6
1
5
2
1
1
6
3
6
4
4
4
1
2
4
4
6
5
3
5
2
6
4
6
6
6
3
6
4
3
6
4
5
6
4
4
6
4
6
5
6
2
4
5
6
2
3
5
6
6
4
4
6
4
6
6
5
6
4
6
4
5
3
6
6
1
3
5
5
4
2
6
5
6
5
5
4
4
6
4
2
3
5
4
3
5
2
4
4
2
11
3
6
4
4
6
3
6
6
6
5
3
3
5
6
5
1
4
5
4
5
3
1
5
2
5
3
6
6
6
6
6
6
4
3
6
1
4
6
4
5
6
2
6
6
2
4
6
4
6
4
3
2
4
4
4
6
2
4
6
6
6
6
5
6
5
1
7
6
3
4
4
4
5
4
5
6
5
5
6
4
5
5
2
6
5
1
4
4
5
6
2
5
4
4
4
3
6
6
5
5
6
2
4
4
6
1
3
5
6
4
4
4
5
4
6
6
6
1
6
4
4
4
1
0
6
3
5
4
6
2
5
4
5
4
5
4
3
7
3
4
5
5
4
6
5
5
5
3
5
5
5
4
4
5
5
4
3
3
6
6
6
13
4
6
1
4
4
3
4
6
4
4
6
6
5
6
2
6
6
4
5
4
2
6
6
4
4
6
6
5
3
3
5
3
6
6
6
6
1
4
4
4
4
6
3
6
4
6
5
3
3
4
4
6
6
6
6
4
6
4
3
6
5
5
4
5
4
4
6
4
6
1
3
6
1
6
1
5
3
4
6
4
4
3
4
4
6
4
5
3
4
4
6
4
4
6
3
4
4
4
4
6
6
7
3
4
4
5
4
4
5
4
5
6
1
4
6
5
4
6
6
2
5
3
5
2
4
6
4
4
3
6
5
4
2
5
6
6
4
4
5
6
6
1
6
4
6
1
3
5
6
5
6
5
4
6
6
4
5
4
5
1
5
5
6
1
6
4
5
5
6
4
6
1
1
4
3
6
4
4
4
5
5
6
3
6
3
1
4
3
3
3
4
6
3
6
4
2
5
1
5
6
4
5
3
6
4
4
4
6
6
6
4
2
4
5
6
6
1
6
3
4
3
6
5
4
6
4
3
2
5
6
5
5
5
6
4
3
4
6
6
6
1
6
4
2
4
5
3
3
4
6
5
2
6
4
1
4
6
5
6
6
6
5
6
4
4
4
3
6
5
6
6
5
6
5
4
6
5
3
3
5
6
6
6
3
4
6
5
5
4
4
6
6
4
6
6
3
6
6
1
4
5
4
6
2
4
6
5
6
5
5
5
6
6
4
6
4
4
6
6
2
3
5
2
4
6
4
2
5
4
4
6
6
6
6
5
3
3
4
2
3
4
3
4
5
6
5
1
6
4
5
4
6
6
2
4
4
4
5
6
4
4
1
4
4
6
3
6
4
3
6
5
4
3
5
5
5
4
6
2
5
5
6
3
3
6
6
2
5
7
6
3
6
6
1
4
4
1
3
4
5
3
4
3
4
4
4
5
4
3
2
4
5
4
3
5
4
3
4
6
4
2
3
3
5
5
2
6
4
4
6
4
4
4
3
5
6
4
3
2
1
4
6
2
5
4
2
5
4
6
2
3
4
3
4
4
4
6
4
4
5
4
3
6
5
4
6
6
7
3
2
3
5
3
6
5
3
3
5
3
2
6
1
5
5
5
1
6
4
6
6
3
6
5
6
4
4
3
6
5
6
5
3
3
4
4
6
3
6
6
5
4
4
5
5
4
5
2
3
4
5
6
4
3
5
4
1
5
4
5
6
5
6
6
6
5
4
4
6
1
3
2
5
6
4
4
5
6
6
6
4
6
6
4
6
4
3
4
4
5
5
6
6
4
6
6
5
5
4
3
3
6
6
4
7
5
6
6
3
4
4
6
4
3
2
4
2
4
4
3
2
4
6
6
6
5
3
6
4
2
1
2
4
5
5
4
6
4
1
6
6
6
4
4
6
6
2
4
4
4
3
6
6
6
2
5
6
3
5
5
6
3
6
4
6
5
4
4
5
4
6
4
5
6
4
4
4
5
3
6
4
6
6
6
2
6
4
5
5
6
6
6
6
5
6
5
4
6
4
1
4
4
4
6
2
3
3
4
4
4
6
4
4
6
1
6
4
6
4
4
3
5
6
6
6
5
3
5
5
4
5
3
3
5
1
2
5
4
6
5
6
4
5
3
6
3
6
4
5
6
5
4
6
5
5
6
3
4
6
6
5
1
2
3
4
4
6
4
6
4
6
3
6
4
4
3
2
5
6
6
4
2
6
4
6
4
4
3
4
1
6
5
1
6
4
6
4
2
1
6
6
1
6
2
4
4
6
4
6
4
4
3
3
4
2
5
6
4
4
3
1
3
6
5
4
5
6
4
5
6
5
6
6
4
6
6
3
5
6
6
1
6
3
5
4
4
6
4
1
3
4
4
5
3
6
6
4
3
6
4
1
4
6
4
4
1
4
5
6
7
5
4
4
5
6
2
3
1
6
6
6
4
5
6
5
4
4
4
6
5
6
6
2
4
5
5
3
4
2
6
5
3
5
4
6
4
3
2
3
4
6
6
4
6
6
6
4
5
2
3
4
4
2
5
6
4
4
4
3
5
6
6
2
5
6
6
6
6
6
6
4
5
2
5
1
1
2
6
1
4
6
3
4
6
3
4
6
4
5
1
3
4
2
6
1
4
3
5
6
1
6
6
4
5
3
4
6
6
3
4
5
1
6
6
5
5
5
4
5
4
6
4
4
6
6
6
2
6
3
2
5
6
4
4
5
5
7
3
4
6
4
3
4
2
3
3
5
6
2
6
4
6
5
2
6
2
2
6
3
4
5
6
6
4
6
4
4
4
1
1
4
4
3
4
3
6
3
2
6
5
6
4
1
2
4
5
5
2
6
4
4
4
3
3
6
4
5
4
5
6
2
4
4
8
5
6
5
5
2
6
4
5
6
5
6
4
6
4
1
6
6
6
6
2
1
3
4
3
3
3
6
3
4
5
6
3
1
6
3
5
6
5
4
6
5
6
6
3
2
6
5
2
4
5
3
5
3
6
6
6
6
2
4
2
5
4
3
5
4
5
1
4
6
6
6
6
4
3
6
5
4
3
6
5
5
3
5
4
1
5
4
1
3
5
5
5
5
5
4
3
6
1
4
7
6
3
3
3
3
6
3
6
6
5
5
4
5
4
6
4
6
4
5
6
3
6
4
8
6
1
5
5
6
3
4
6
2
6
6
6
4
1
4
6
6
5
6
4
5
5
4
3
5
2
6
6
2
5
6
4
4
3
2
4
3
4
5
5
6
4
2
2
4
6
5
5
6
4
6
3
4
2
6
6
1
4
6
3
4
4
6
6
3
4
4
5
6
3
7
6
4
6
5
1
4
6
5
4
3
2
5
2
4
6
4
5
4
6
4
5
4
4
4
2
4
1
5
6
2
6
6
4
3
4
6
7
6
4
5
4
6
3
4
2
3
6
4
3
6
4
6
3
6
6
3
1
4
5
5
6
5
6
4
6
3
6
6
6
4
5
6
4
6
5
6
1
4
4
5
6
6
5
6
4
5
4
1
4
5
4
3
6
6
7
4
6
6
2
6
1
6
5
3
5
2
5
5
5
5
5
3
4
2
6
3
4
6
2
4
3
4
3
5
6
6
3
5
6
6
4
3
4
5
4
4
3
4
5
6
6
6
6
4
4
5
5
4
2
6
4
5
6
3
2
6
4
3
4
6
2
5
6
5
2
6
6
5
1
4
6
6
3
3
5
5
5
5
6
6
4
4
5
6
2
1
4
6
5
2
5
3
6
4
1
2
1
5
4
3
6
4
6
5
4
4
4
6
5
6
6
4
6
4
4
5
6
4
5
4
4
1
5
3
4
4
4
4
5
4
4
4
5
3
5
6
6
6
6
6
5
5
4
4
3
9
2
4
3
5
6
5
4
5
5
4
4
5
6
4
2
6
4
6
1
6
6
5
6
6
6
3
4
3
3
3
2
2
5
4
6
3
5
3
5
6
6
1
3
4
5
6
7
4
5
6
6
6
5
6
3
1
6
4
6
4
3
3
4
4
5
4
5
3
4
4
5
6
3
6
6
3
5
4
6
5
3
1
6
4
5
6
4
4
6
4
6
5
2
4
6
3
6
6
6
6
2
4
4
1
4
4
4
5
6
6
6
5
6
4
6
4
3
5
4
5
3
1
6
3
4
5
6
4
6
6
6
4
4
4
6
3
6
6
3
5
4
3
6
6
6
5
4
5
3
4
6
3
5
2
3
3
5
6
5
5
6
2
4
5
4
6
2
6
4
4
3
5
5
3
4
3
2
1
3
4
5
5
2
1
6
7
2
5
2
8
4
5
4
6
4
5
4
4
3
2
2
2
6
3
5
6
1
4
4
4
4
4
6
6
6
6
4
2
3
4
5
1
2
6
6
3
4
2
4
5
4
4
5
5
6
6
5
2
4
6
6
6
4
4
6
4
6
6
3
5
5
6
5
5
1
6
6
6
2
3
4
4
2
6
4
6
6
6
5
5
4
4
5
4
3
4
4
1
6
3
5
3
4
6
6
1
1
6
5
5
7
4
3
2
6
5
5
6
6
6
4
5
3
6
4
6
6
4
9
6
5
6
3
4
4
4
6
6
6
6
3
4
3
6
5
3
4
6
6
2
3
6
5
6
5
3
4
5
3
6
6
5
6
6
5
5
6
6
6
3
5
4
5
5
6
4
5
6
6
5
4
4
6
5
6
6
3
3
5
4
3
6
4
4
6
4
6
5
1
2
5
3
3
4
6
5
1
6
4
4
1
4
4
3
6
1
5
6
6
6
2
1
2
3
5
4
1
4
4
5
5
5
4
2
4
5
3
4
6
4
6
4
6
3
3
6
4
6
4
23
3
5
4
6
4
4
4
6
5
5
4
6
5
4
4
4
5
5
6
3
6
3
6
4
3
4
2
6
5
6
4
2
1
5
1
6
4
4
6
5
5
5
5
6
6
4
4
4
5
6
6
4
3
6
5
5
5
4
4
6
5
3
4
5
6
6
6
4
6
6
3
2
3
2
6
6
6
4
2
3
5
6
5
5
2
6
5
2
6
6
3
6
5
6
3
5
4
5
4
6
5
5
6
3
6
4
3
5
6
2
4
1
4
3
3
5
5
6
6
5
3
6
3
4
5
1
6
5
5
5
2
4
5
4
1
3
5
5
6
4
5
4
6
4
6
6
4
4
5
4
3
6
6
4
4
1
4
3
1
9
6
5
6
5
6
6
8
4
6
1
5
5
4
4
3
5
6
2
4
2
1
6
4
1
3
6
4
3
5
4
5
3
4
4
5
4
3
5
6
6
5
6
5
4
6
4
4
4
6
5
5
6
4
6
4
6
4
6
2
6
5
1
2
5
3
5
4
3
4
3
4
2
4
4
3
6
6
2
3
5
3
4
4
5
4
4
6
5
1
6
4
1
6
4
5
2
5
4
7
5
6
2
6
3
4
4
5
1
5
6
6
1
5
4
6
6
6
5
6
5
1
5
6
4
2
4
5
6
6
5
6
4
4
3
3
3
4
1
1
5
4
5
4
1
4
3
5
5
3
3
4
5
6
6
6
3
3
6
4
4
6
4
5
6
6
6
1
5
1
6
4
5
4
5
3
1
4
5
6
6
5
4
6
6
4
4
6
6
2
6
4
6
1
5
5
5
1
6
6
6
4
6
3
1
6
3
7
5
5
3
5
2
4
5
3
3
5
10
6
4
3
1
4
4
5
5
3
6
3
6
4
3
4
5
5
5
3
6
5
5
5
5
7
5
5
5
5
5
3
5
4
2
6
6
4
6
4
4
3
4
4
6
4
4
6
2
3
4
6
4
6
4
3
4
5
2
5
5
6
6
4
4
6
6
6
5
4
3
3
5
6
1
4
3
2
3
6
6
4
6
5
4
2
4
2
1
5
5
6
3
6
6
5
5
6
5
4
4
6
5
5
6
4
4
6
4
6
3
6
5
3
5
5
5
6
2
6
6
4
4
4
6
5
6
4
6
5
6
6
6
6
2
1
5
1
4
3
2
6
6
4
5
1
6
3
5
6
6
4
4
3
5
1
5
4
3
4
6
4
5
4
3
4
4
6
1
3
5
6
6
4
6
4
5
2
4
4
4
6
4
6
5
2
4
6
2
6
4
4
5
3
5
3
6
6
5
5
5
4
5
4
5
3
4
1
6
2
3
6
5
5
4
2
4
3
4
2
4
5
4
6
6
1
6
4
4
3
4
6
2
4
4
3
1
4
5
3
6
2
6
7
5
5
6
3
6
4
3
3
5
5
5
6
6
3
4
6
6
4
4
6
5
5
4
3
1
4
2
1
4
6
4
5
3
4
4
5
5
6
4
6
4
6
4
6
6
6
6
3
4
3
5
6
3
5
4
6
5
5
4
5
5
4
5
5
6
6
3
8
5
5
5
3
4
6
5
4
4
4
6
6
3
4
5
6
5
4
1
4
6
5
4
4
4
4
2
5
2
6
2
3
5
6
6
6
6
1
6
1
6
6
2
4
4
5
6
5
5
5
4
3
5
6
6
5
3
4
3
4
1
4
3
5
3
4
5
6
6
6
5
4
3
6
4
4
3
6
6
5
6
6
6
4
1
6
5
3
6
5
6
6
6
1
4
4
1
6
6
5
6
5
5
4
6
6
3
2
3
3
6
5
6
4
5
6
4
6
3
5
5
6
1
3
6
4
5
4
6
6
6
5
4
3
4
6
5
3
6
6
5
6
6
5
3
3
1
3
5
4
4
4
2
5
6
6
5
6
6
3
4
4
5
6
5
6
4
4
5
3
4
3
5
2
6
6
6
4
4
1
5
5
6
5
6
4
6
6
3
6
6
3
6
5
6
6
3
4
6
6
6
6
5
4
5
4
4
4
4
6
4
3
4
5
2
6
4
5
4
3
2
4
6
4
6
6
7
6
4
3
4
4
4
4
6
4
6
5
5
6
3
3
3
6
6
5
4
5
3
3
3
6
4
2
3
4
4
6
6
4
3
4
2
4
5
5
6
1
3
6
6
3
6
4
1
3
3
2
2
4
5
6
6
2
3
6
5
6
4
1
6
5
6
2
4
4
4
6
5
6
1
4
4
6
5
5
6
3
2
4
1
6
5
4
4
4
6
3
4
5
4
5
2
4
3
4
4
1
6
5
2
6
6
5
6
3
6
6
5
6
6
3
3
4
6
6
2
5
5
4
5
4
4
3
6
3
5
5
5
4
6
3
3
5
5
3
4
5
6
6
4
4
5
2
5
1
4
1
1
4
4
5
6
5
5
6
3
4
6
3
3
4
6
6
4
3
1
4
4
4
2
6
2
2
4
4
3
4
5
5
6
4
4
4
4
4
4
5
4
6
6
1
4
4
6
4
5
5
6
6
5
3
6
5
6
5
3
3
6
4
6
3
4
6
1
2
1
4
3
5
3
6
4
4
5
3
3
4
3
5
4
3
6
5
4
6
6
6
3
6
6
5
5
3
6
1
6
4
4
3
5
5
5
4
6
5
6
6
4
6
6
6
6
4
6
6
6
1
4
4
4
4
4
6
5
6
4
4
4
5
4
5
4
6
6
3
5
4
4
6
4
5
5
2
6
4
4
6
6
5
6
5
3
5
6
4
3
6
4
5
5
4
4
2
6
6
1
6
5
4
5
4
3
6
6
4
6
2
5
4
6
4
1
6
4
2
4
4
4
4
1
6
4
4
3
5
6
4
4
5
4
3
6
6
4
6
3
3
4
4
2
4
2
6
5
6
5
3
5
3
4
6
4
4
4
3
4
4
5
3
4
1
3
5
6
1
5
3
4
4
6
6
4
4
6
4
6
4
6
6
4
4
2
6
4
4
4
6
4
5
6
6
3
4
4
4
4
3
2
3
3
4
4
5
4
6
4
6
4
4
4
6
4
6
5
6
6
6
5
5
5
2
4
4
6
3
4
6
4
4
2
1
6
4
1
5
6
6
2
4
2
5
3
4
3
4
6
5
6
4
3
5
4
2
6
5
3
3
4
4
2
5
5
4
4
6
5
4
4
5
6
2
6
6
3
3
5
5
5
4
5
6
5
4
5
3
3
6
3
4
5
5
6
4
4
4
4
4
6
6
4
5
3
5
2
4
2
5
6
5
5
6
5
6
6
4
4
4
5
3
6
6
6
6
4
6
4
5
4
3
3
4
5
6
5
4
4
4
4
1
6
6
2
5
1
4
2
3
5
3
5
5
4
5
5
6
2
6
6
4
6
4
6
3
3
4
5
6
6
4
5
5
1
6
4
2
6
5
2
6
4
3
6
6
6
6
4
5
2
4
1
3
5
4
4
4
6
3
3
6
4
6
1
6
6
3
6
6
5
3
4
3
6
6
5
4
4
7
4
5
5
6
6
5
6
6
4
6
6
2
5
1
6
6
3
3
3
5
4
3
6
6
6
5
3
3
5
5
6
6
4
6
6
4
6
4
6
4
5
5
2
6
3
2
4
2
6
3
5
2
5
6
3
6
4
4
4
5
5
6
3
4
5
5
6
4
4
3
5
3
4
6
6
5
5
6
6
4
6
6
5
4
2
5
5
4
6
4
4
2
6
2
6
3
4
4
4
6
3
4
3
6
4
3
3
4
5
6
5
5
6
6
6
6
3
6
18
5
4
3
5
4
6
2
3
5
3
6
6
5
6
4
6
5
4
5
4
6
6
3
6
5
4
5
4
4
4
4
6
5
5
5
6
6
6
6
4
2
5
5
4
3
5
6
3
4
4
6
5
5
5
3
6
6
4
6
2
1
1
2
3
4
3
4
5
1
5
3
3
5
6
4
5
6
5
5
1
5
3
5
3
5
6
4
4
4
6
5
6
6
3
6
5
4
3
6
6
6
3
6
5
6
5
3
6
5
6
5
6
5
1
4
3
1
4
5
2
2
4
5
3
6
4
1
3
5
5
6
4
6
3
6
3
1
4
5
5
1
4
1
4
4
5
1
6
1
6
5
4
5
3
5
3
2
5
3
5
3
4
3
6
3
4
6
6
5
4
3
6
4
4
1
6
5
2
5
4
15
6
6
3
1
4
5
6
3
5
3
4
5
4
6
5
5
3
5
6
6
5
5
4
3
1
6
6
6
4
5
6
5
4
5
9
4
3
4
4
4
1
6
4
4
5
5
6
4
3
1
3
1
6
6
4
2
3
4
4
6
4
5
4
5
6
5
4
6
5
6
6
6
4
4
5
10
5
4
5
4
3
5
2
3
2
1
4
4
4
5
4
5
3
4
4
5
6
4
3
4
6
4
6
5
3
5
4
3
5
4
5
6
3
4
6
5
6
6
4
5
5
5
4
3
5
4
3
7
4
5
2
4
6
4
6
4
4
6
4
3
2
3
4
5
6
4
6
6
6
3
4
2
9
2
3
5
2
5
6
6
3
4
5
3
6
3
5
5
2
6
6
4
6
2
6
5
4
1
6
6
4
3
2
6
4
6
6
5
2
4
5
4
5
6
4
1
6
6
6
6
5
2
3
3
5
4
6
5
2
1
6
6
4
5
4
6
4
3
6
4
6
6
4
3
5
6
4
5
4
3
5
6
6
4
6
4
3
2
4
5
6
3
4
5
2
1
7
6
2
6
5
3
5
1
5
4
1
5
4
5
6
6
6
5
3
5
6
4
4
4
6
4
5
3
5
5
5
3
4
3
2
6
2
2
6
6
6
4
3
1
4
7
5
4
5
1
4
6
2
3
6
5
4
4
5
5
4
4
2
4
4
3
6
4
6
2
3
6
5
6
5
2
4
5
5
5
5
6
3
6
4
6
2
6
6
5
4
6
6
4
6
5
6
6
4
5
2
4
6
5
7
5
2
6
6
5
5
3
2
4
6
6
3
4
6
4
4
5
4
4
6
4
4
4
4
1
4
4
6
5
5
6
6
4
5
2
4
4
1
5
5
6
5
4
6
6
5
6
6
6
2
2
10
4
4
4
5
5
4
4
4
4
5
5
5
6
5
5
5
6
5
5
4
4
3
4
5
4
6
4
4
6
6
3
3
2
6
2
3
4
4
2
6
5
6
6
5
6
3
4
5
4
3
4
3
4
5
4
3
5
6
2
6
5
4
3
4
3
5
3
6
4
3
4
6
3
1
6
5
5
4
6
4
4
5
6
6
6
6
6
5
2
5
5
1
4
6
2
6
6
6
6
5
4
6
1
6
5
4
6
6
4
5
4
4
3
1
6
3
5
3
5
5
6
3
3
5
2
1
4
4
6
2
5
4
6
6
6
2
6
5
6
4
5
4
1
4
2
6
6
6
4
2
5
6
4
3
6
4
4
4
6
6
6
7
5
6
6
3
6
5
5
6
3
5
4
6
6
5
4
5
6
4
3
5
5
6
6
1
6
5
6
4
6
6
4
6
5
3
6
4
3
4
6
6
2
2
6
4
4
5
5
4
6
4
4
6
6
2
3
1
6
3
4
5
6
6
5
6
4
6
5
5
6
1
2
5
4
4
3
5
5
3
4
4
3
4
6
3
6
3
5
5
2
6
6
1
6
3
8
6
5
6
1
6
6
1
4
6
3
6
5
4
4
4
4
6
4
4
6
1
6
6
3
6
4
4
6
2
4
1
4
5
5
4
6
3
4
5
6
2
6
1
4
4
4
5
4
6
6
3
4
4
4
1
5
3
5
6
6
5
5
3
6
6
6
3
6
6
4
4
4
5
5
1
4
4
6
4
3
4
4
4
3
3
6
5
4
4
1
3
5
5
6
4
4
1
4
5
3
3
5
6
6
4
5
5
5
3
5
4
2
4
6
6
6
4
5
6
5
6
6
5
6
6
6
5
6
5
6
6
6
4
6
4
4
4
5
4
7
5
3
4
3
6
6
6
6
5
5
6
5
5
2
5
6
6
5
4
5
5
4
6
2
5
2
6
5
2
4
4
4
5
3
4
6
6
6
6
4
2
2
5
4
1
3
4
2
2
1
6
6
6
1
5
2
5
6
5
6
4
4
6
4
3
4
6
6
3
6
5
4
6
4
5
4
5
5
3
4
4
5
4
1
6
2
3
4
2
6
3
3
3
3
3
4
2
3
4
4
6
6
4
6
3
6
5
6
5
4
2
6
3
4
4
5
1
4
3
3
4
6
6
3
3
6
5
5
5
6
3
4
3
5
4
4
6
2
4
5
6
3
3
6
2
2
6
4
4
3
6
6
6
6
6
5
4
2
2
6
6
2
6
5
5
6
5
4
4
4
4
6
6
6
6
3
1
5
4
4
6
3
2
4
5
6
3
4
6
2
6
6
4
1
5
4
6
5
4
4
4
4
4
1
3
1
5
4
2
2
6
6
5
4
5
4
5
1
1
6
2
4
6
4
6
1
5
1
6
5
2
4
4
3
4
1
4
4
5
1
4
5
4
6
4
4
4
5
2
5
5
5
4
6
1
4
6
4
3
7
4
4
5
5
5
1
4
6
5
4
4
2
5
4
4
5
6
2
4
2
5
4
4
3
3
4
4
4
4
4
5
4
5
4
3
3
2
6
6
2
5
4
6
6
2
5
6
3
2
5
4
3
5
5
3
4
6
6
2
2
5
5
6
5
6
3
4
6
4
4
1
4
3
4
6
4
5
4
6
2
5
4
6
4
6
3
5
6
4
4
4
6
3
5
4
6
5
6
1
5
5
6
6
5
6
5
4
3
3
6
4
6
5
5
6
5
6
3
4
4
4
2
4
4
3
4
3
5
5
5
4
3
4
1
5
1
4
4
5
4
4
4
6
6
5
3
6
4
6
5
6
4
4
5
6
3
4
6
4
1
5
6
2
4
6
4
6
3
2
5
3
3
4
4
4
3
4
6
6
5
4
5
6
4
5
6
5
6
5
6
4
3
6
4
6
5
5
5
5
2
3
4
6
4
6
3
6
4
4
4
3
6
5
4
3
6
5
3
4
4
4
5
1
5
6
3
6
3
4
5
4
1
5
4
4
5
4
4
4
4
4
4
2
5
4
6
5
6
2
4
4
6
2
5
3
1
4
10
5
3
6
3
4
4
6
6
2
3
5
4
4
4
3
4
3
5
5
4
5
3
6
3
6
4
4
5
4
9
6
3
5
3
6
5
5
4
6
3
1
4
6
4
4
6
3
2
5
5
4
4
5
5
4
6
5
3
5
3
5
4
6
6
4
4
5
4
5
4
3
5
2
4
6
2
4
5
6
6
6
6
4
6
6
2
1
4
4
6
6
6
4
5
3
4
5
4
6
4
6
1
4
5
6
6
6
6
4
7
6
4
1
10
3
4
1
2
6
5
6
2
6
1
6
5
6
6
2
5
2
3
6
5
4
4
4
6
6
1
4
6
2
3
6
3
5
6
4
3
6
2
4
4
5
2
4
5
4
6
3
3
6
4
4
6
4
6
5
2
4
6
5
6
6
4
4
4
2
4
23
6
4
1
1
4
1
6
1
5
2
4
3
6
5
5
4
4
5
6
2
4
4
4
6
4
3
6
4
3
1
4
6
4
5
5
6
6
5
5
5
4
4
4
5
3
6
7
4
6
6
1
4
5
4
3
4
4
3
4
4
6
5
6
5
5
6
6
3
4
5
6
4
2
6
3
4
4
3
6
4
5
6
4
4
4
6
6
5
5
3
6
2
2
6
6
6
6
6
6
1
4
5
3
6
6
4
6
4
2
6
6
3
6
5
3
3
4
6
4
3
4
6
4
6
3
4
4
9
3
5
6
5
4
2
6
1
6
4
4
3
4
3
5
1
5
4
4
5
4
3
4
2
6
3
5
3
3
6
6
1
7
3
6
6
6
6
4
6
4
6
5
5
4
4
4
3
6
5
6
4
4
2
4
3
5
4
5
2
6
5
1
6
2
3
6
3
4
3
5
2
6
3
6
4
6
4
4
3
4
2
2
6
6
4
3
5
5
6
3
4
5
3
6
4
4
4
3
4
4
3
4
5
6
6
5
6
5
4
2
4
5
6
5
6
3
5
6
4
4
4
4
5
6
5
4
3
4
4
6
3
6
4
6
4
5
6
4
6
2
4
6
6
4
5
5
3
2
3
3
1
5
6
4
5
3
5
11
6
4
6
6
6
3
5
4
6
6
5
6
3
2
6
6
4
6
6
4
6
5
5
5
3
6
6
5
3
3
3
4
5
4
5
6
5
4
6
5
1
4
4
3
6
2
6
3
4
4
1
5
2
6
4
6
6
2
3
4
6
6
2
6
6
4
3
4
4
2
1
6
2
4
5
4
5
4
4
1
6
5
1
5
6
4
4
6
6
5
4
3
6
4
5
2
2
1
4
6
6
5
2
5
4
5
4
4
5
4
3
6
4
2
4
6
3
5
4
2
3
6
1
4
4
4
6
4
6
6
6
6
4
4
4
1
3
5
6
4
5
6
6
1
2
6
5
4
2
4
10
6
2
6
5
6
4
4
6
5
5
6
2
6
3
2
1
5
2
1
4
6
6
5
5
4
5
5
2
6
7
4
6
5
2
4
6
4
6
4
6
5
4
4
3
1
3
2
1
6
4
4
6
6
4
6
4
3
3
5
6
2
5
4
6
5
6
5
5
3
3
4
5
6
6
6
5
3
3
6
3
2
2
5
3
2
5
6
3
6
4
6
6
4
6
1
2
6
5
5
6
6
6
6
3
3
3
6
3
7
6
5
6
4
5
6
6
3
4
3
4
4
4
6
2
6
4
5
5
4
6
3
2
4
6
6
2
6
6
6
5
3
5
4
5
5
6
6
3
2
6
3
4
5
6
6
5
4
1
3
6
5
4
2
6
6
6
2
5
6
4
4
3
5
4
6
4
2
2
5
1
7
4
6
3
5
4
6
5
4
5
4
3
3
6
5
6
3
6
6
6
5
6
5
4
4
4
4
6
5
3
4
2
6
6
4
3
4
6
6
3
2
4
4
6
4
12
4
4
4
4
6
4
5
5
5
3
3
5
3
6
5
5
6
4
1
5
6
4
4
6
6
6
4
5
8
4
6
6
4
4
5
3
6
6
2
6
5
6
4
6
6
5
4
4
6
6
5
6
2
3
5
6
3
4
2
4
6
3
4
6
6
1
4
5
5
2
6
4
3
4
6
4
6
6
5
1
5
5
3
3
6
6
6
6
6
2
1
3
5
4
3
6
4
4
4
6
2
5
4
1
6
3
5
2
6
6
6
1
6
6
4
4
6
6
6
3
3
6
6
1
7
4
5
2
3
6
3
5
5
4
6
3
4
5
6
5
2
6
4
4
3
5
6
2
6
3
5
3
4
6
3
6
6
4
6
6
6
5
7
3
4
4
6
6
3
6
4
6
6
6
5
6
6
3
3
6
3
5
6
4
3
6
6
2
6
1
4
6
6
4
6
5
6
5
4
6
2
5
4
4
1
2
4
2
5
3
6
4
3
5
5
5
4
4
4
4
2
5
5
6
2
2
1
6
6
5
5
5
4
6
4
4
5
6
6
4
5
4
6
6
3
3
1
6
4
4
6
3
8
4
3
5
4
5
6
4
6
4
4
5
4
2
6
6
6
4
3
6
6
2
5
5
3
7
3
4
5
4
6
5
6
6
2
4
5
6
6
5
5
4
4
4
4
6
5
5
5
6
1
5
5
5
5
4
6
6
4
6
6
4
3
2
5
5
6
6
4
6
22
7
5
4
5
6
12
5
1
3
5
4
3
6
6
3
6
2
3
5
4
4
5
6
4
3
4
4
4
4
2
6
3
2
4
4
6
3
5
6
4
6
5
6
5
1
6
5
3
4
5
4
5
1
5
6
5
1
4
4
4
5
5
5
3
3
5
6
5
5
6
6
4
6
3
5
1
4
3
3
6
6
4
6
6
3
1
5
5
6
1
3
6
4
4
4
4
6
4
6
4
2
5
5
6
4
6
4
4
4
3
4
4
5
4
6
5
6
2
4
5
6
6
4
3
4
6
4
6
3
3
6
4
3
4
4
5
6
4
6
5
2
6
5
4
6
5
5
6
3
6
4
1
4
5
5
6
4
6
5
4
5
6
5
2
4
3
6
5
5
3
6
5
2
4
3
5
4
3
4
6
6
4
5
5
1
5
4
4
4
5
4
3
4
4
4
6
6
4
1
6
6
6
6
4
5
4
6
4
4
3
6
4
2
4
4
4
2
4
5
6
5
2
6
3
4
3
6
5
1
4
4
6
5
6
5
6
5
5
2
4
5
4
3
4
6
3
3
6
3
5
6
1
4
6
5
4
4
3
5
5
2
2
5
2
3
3
4
3
3
3
2
1
4
5
4
5
5
6
3
4
4
5
1
6
5
6
5
4
5
4
6
4
4
4
6
6
6
4
6
3
5
4
4
2
4
5
4
4
4
6
5
5
1
3
2
3
4
5
3
6
6
4
4
5
6
3
1
5
4
3
5
5
6
6
5
4
4
3
6
2
6
4
2
5
5
6
6
2
2
5
5
6
2
6
3
6
2
4
4
6
5
6
6
4
6
3
4
6
1
4
6
5
6
4
2
4
5
4
2
4
4
6
5
4
2
2
5
5
6
4
4
6
6
5
6
3
4
3
5
3
3
4
4
4
3
1
6
6
6
6
5
2
4
4
4
1
4
4
4
6
6
4
3
6
6
1
4
4
6
6
5
3
3
6
5
5
5
6
4
2
3
9
5
2
6
4
5
5
3
3
5
6
6
4
7
6
6
6
6
5
6
4
3
3
1
6
6
4
5
5
3
5
4
3
6
5
6
4
6
4
2
4
6
3
6
6
4
4
3
5
6
2
4
5
3
5
2
6
5
6
3
4
5
4
6
3
2
5
3
3
6
2
3
5
4
5
6
4
4
3
6
4
2
4
4
4
4
3
6
5
4
5
3
3
1
4
1
5
4
3
1
4
2
3
6
3
3
4
5
5
4
4
1
6
4
5
6
1
6
4
5
4
6
6
3
6
5
4
6
4
2
4
5
4
6
4
1
3
5
2
5
6
4
6
4
3
6
2
5
3
4
3
4
6
4
1
6
4
6
4
5
8
4
5
3
6
3
24
8
4
4
4
3
6
5
3
5
6
1
5
4
3
4
6
3
5
5
3
5
6
6
6
1
5
5
3
4
6
4
6
3
5
4
4
6
4
5
1
5
5
4
4
6
4
5
6
4
4
5
3
5
1
5
3
4
7
6
6
4
4
5
4
5
7
6
4
4
6
4
6
2
6
4
6
5
6
5
6
5
5
3
4
6
6
3
6
4
3
5
2
5
6
2
6
4
4
3
5
5
6
3
6
4
4
6
2
4
6
4
3
5
4
2
3
6
4
6
5
2
4
3
4
6
4
5
1
4
4
5
6
3
6
3
2
6
6
4
6
6
5
6
6
5
3
6
5
4
3
6
4
6
3
3
6
5
6
5
2
6
6
3
6
4
5
3
6
2
3
4
5
4
4
3
4
2
5
3
3
2
4
5
9
6
4
4
5
6
5
5
6
6
6
4
4
2
5
4
6
3
3
5
4
3
3
5
1
2
4
6
4
4
4
6
5
4
6
2
5
1
1
4
4
2
4
1
4
6
6
6
2
5
5
1
6
4
4
5
2
4
6
6
4
4
5
3
3
6
6
4
4
4
6
4
6
4
4
5
4
4
6
6
4
4
4
1
4
4
4
2
4
6
3
3
10
6
6
4
4
3
5
6
6
2
1
4
4
3
4
5
5
4
6
4
4
4
6
1
4
6
4
5
3
2
4
5
6
3
5
4
3
1
6
2
3
5
6
6
2
6
6
3
5
2
5
3
4
3
5
4
1
3
4
4
6
4
4
6
4
6
1
4
4
5
6
6
4
3
4
5
6
5
3
5
6
4
4
5
5
4
4
6
4
2
1
2
6
5
5
4
2
4
4
6
4
5
5
6
3
3
6
1
5
6
4
5
6
6
5
4
1
6
2
6
6
5
6
6
6
3
7
6
4
4
2
1
6
4
6
6
6
4
6
1
6
5
3
6
5
6
5
6
4
3
5
6
1
1
4
4
5
4
6
6
3
5
3
2
4
6
5
1
6
6
4
2
4
3
4
4
6
6
3
4
5
5
2
2
5
4
5
3
4
5
3
6
2
6
6
6
1
4
4
4
2
6
3
5
1
5
5
6
4
5
4
5
2
2
6
5
6
6
5
4
1
5
3
4
3
4
6
6
4
6
5
5
4
2
6
1
3
3
6
4
4
4
5
3
6
5
5
6
3
6
6
4
2
4
4
2
5
4
4
4
4
6
6
5
4
6
6
3
5
6
4
6
6
4
3
6
5
6
4
5
1
3
5
1
6
6
4
6
3
5
6
6
4
5
6
6
5
5
4
4
5
6
5
6
4
4
1
3
4
6
4
2
4
6
4
4
4
6
3
4
6
2
3
4
3
6
4
4
1
4
4
5
2
6
4
4
4
1
4
3
6
6
6
4
4
6
5
3
6
1
4
6
2
3
2
6
5
5
6
6
4
5
3
4
4
6
2
5
5
3
6
5
3
6
5
6
6
4
5
5
5
4
4
6
6
6
2
5
5
3
3
3
2
1
5
2
5
4
4
5
4
3
6
5
5
4
6
6
4
4
4
6
4
4
3
4
5
6
4
5
4
5
6
5
6
4
4
3
2
6
8
2
4
5
3
6
5
4
5
4
3
6
5
6
6
5
4
6
3
6
5
1
6
6
6
4
5
4
2
2
6
4
5
5
3
6
8
5
6
6
4
6
5
6
5
4
6
4
5
6
1
4
3
4
5
6
5
6
4
4
4
4
4
3
6
3
4
6
3
5
3
6
4
6
5
6
6
6
5
3
4
6
2
3
4
4
5
4
2
6
2
6
4
2
5
4
4
2
4
10
4
6
4
5
1
4
5
2
4
2
6
5
4
4
6
4
3
6
6
6
4
6
6
6
3
4
4
5
6
4
5
6
6
6
5
4
5
1
5
6
6
4
3
5
4
5
3
5
4
6
5
4
1
4
5
5
5
6
5
5
4
3
6
4
4
5
6
6
4
3
5
6
1
3
4
5
6
6
2
4
6
6
2
4
4
5
3
5
5
3
4
4
5
4
2
3
2
3
6
6
4
1
6
3
4
4
5
2
3
3
4
3
6
6
4
3
6
5
6
9
2
6
4
6
2
6
3
6
6
4
5
4
6
1
6
3
3
4
6
6
7
3
3
2
3
4
4
5
6
5
6
6
6
4
4
4
6
3
3
1
5
3
4
5
6
4
3
5
4
4
6
3
5
4
3
6
2
5
4
5
2
5
4
5
3
4
3
6
2
4
4
6
1
4
5
4
4
4
6
2
3
3
3
4
3
5
4
6
6
2
3
5
4
4
1
5
4
6
4
4
6
6
6
5
5
6
3
6
6
2
3
6
4
4
3
6
5
4
5
2
4
1
3
5
4
5
6
1
3
4
5
4
4
5
3
3
4
4
6
6
4
6
4
6
6
6
4
5
5
4
6
5
3
6
5
4
5
3
2
3
2
6
6
6
5
4
4
4
3
6
3
5
6
6
5
6
7
6
3
4
5
3
6
3
4
4
6
6
4
4
5
6
2
5
3
6
5
6
3
5
2
3
4
5
5
6
5
6
3
1
3
6
4
5
6
4
5
6
6
4
6
1
6
6
6
4
6
4
6
4
4
3
4
4
6
4
4
5
3
4
6
1
6
3
5
4
5
5
6
2
5
5
4
4
6
4
6
5
4
4
1
4
6
3
5
4
1
3
6
1
6
6
4
5
6
6
1
6
6
6
4
5
3
6
5
3
3
4
6
1
2
4
1
5
4
5
4
6
6
5
4
3
6
2
2
4
4
3
4
6
3
6
2
3
4
4
3
6
5
5
4
2
6
1
5
4
5
6
6
5
3
3
4
7
6
4
4
6
2
4
5
5
4
4
5
4
5
6
4
4
4
5
3
5
6
4
5
6
4
4
5
5
3
5
6
6
5
6
2
4
5
4
2
5
4
4
6
4
6
2
3
6
5
3
6
5
5
6
2
3
5
4
4
4
5
4
5
2
2
6
3
6
3
4
6
4
3
4
6
4
6
2
1
2
4
6
4
2
6
6
3
5
3
3
5
6
5
4
1
3
3
6
3
3
5
6
5
4
6
4
5
5
4
5
4
5
3
3
3
4
5
2
4
5
3
5
2
6
4
4
4
5
2
2
1
4
5
5
5
5
2
6
4
6
6
5
6
3
2
7
5
3
6
4
3
4
6
6
4
6
3
2
3
1
5
3
2
4
1
3
1
3
3
5
4
6
3
3
5
4
5
2
5
2
4
4
4
4
4
5
4
3
5
6
5
6
5
1
5
3
4
6
4
4
5
6
4
1
2
5
3
3
2
5
6
2
4
2
6
1
4
6
6
4
6
4
4
5
6
6
3
4
5
5
5
3
5
4
4
6
2
10
3
6
4
5
5
4
5
6
6
4
6
3
4
8
1
1
4
4
4
4
3
4
4
6
6
4
6
3
6
1
5
5
5
3
6
4
6
6
1
2
6
5
3
1
1
4
6
6
4
4
4
6
4
6
1
4
5
6
5
5
1
6
5
4
3
2
5
4
6
6
4
6
6
5
4
4
4
1
6
1
6
5
6
6
6
1
5
6
3
6
2
4
5
5
5
3
6
5
5
6
5
4
2
3
3
6
3
6
6
4
5
6
3
4
5
5
1
5
4
5
6
4
4
5
6
5
4
4
4
5
5
6
6
4
5
6
5
6
1
6
3
4
5
3
4
2
4
6
3
5
4
3
4
5
6
5
3
7
5
2
6
4
6
6
3
6
4
5
2
3
6
4
4
3
6
4
5
6
2
4
6
4
5
6
5
4
6
6
4
6
6
6
6
5
6
1
4
4
6
6
3
6
5
5
5
6
4
3
5
6
6
5
6
5
4
6
4
4
3
5
4
5
3
4
3
1
5
1
5
3
6
4
2
5
4
4
6
6
4
3
4
4
2
3
6
6
6
6
4
6
5
4
3
6
3
6
3
5
6
6
5
6
5
2
6
4
3
4
5
5
4
3
2
4
5
6
6
6
6
7
4
5
2
2
2
6
4
6
2
3
6
4
3
6
4
4
4
5
3
6
4
4
6
3
2
4
3
6
6
3
4
1
4
4
6
3
4
4
4
6
6
1
5
2
6
4
4
2
5
3
6
4
6
4
6
5
4
4
5
3
5
4
4
5
4
2
2
5
4
5
6
1
6
4
5
4
3
6
4
3
5
3
2
3
6
3
2
3
4
6
5
4
5
6
6
4
6
5
4
4
6
3
4
6
3
6
4
6
6
6
6
5
5
3
2
4
4
6
2
5
6
2
6
4
4
3
5
5
4
3
2
5
6
4
1
4
2
5
6
4
6
4
4
5
3
3
4
6
4
1
4
4
4
6
5
6
4
4
4
6
2
6
6
4
6
5
5
4
2
6
5
4
3
6
6
1
6
4
5
4
6
6
5
6
6
3
3
5
1
6
4
4
4
6
6
4
6
5
5
2
4
3
3
4
2
2
3
2
6
6
4
4
3
5
5
3
4
1
2
1
4
5
4
4
6
4
5
2
3
3
3
6
1
4
4
3
4
5
6
5
4
4
5
2
5
4
6
4
3
6
4
7
2
5
2
4
5
5
3
6
4
4
5
2
5
5
5
4
1
4
4
3
2
5
4
6
5
5
5
4
3
5
6
4
4
3
6
6
5
6
6
4
2
4
6
5
6
4
2
3
5
6
5
1
2
4
3
6
4
6
6
2
6
5
5
3
6
2
4
6
6
6
6
4
3
4
5
4
6
4
3
6
5
5
4
5
6
1
5
3
5
6
6
5
4
4
4
4
1
1
1
17
3
5
5
5
6
1
4
2
2
4
6
5
5
1
6
6
5
6
1
4
6
2
2
4
4
4
3
4
5
5
4
5
2
4
1
5
6
5
1
4
4
2
6
3
4
3
2
5
4
5
1
1
3
4
6
2
5
4
6
1
4
4
4
3
5
3
3
5
5
1
1
5
3
6
4
4
6
6
6
4
3
4
5
6
4
3
3
6
11
2
5
4
4
3
4
6
3
3
4
5
4
4
5
5
6
5
6
5
5
4
5
6
6
2
4
2
4
6
4
6
4
4
6
5
6
2
6
6
3
3
3
6
5
5
1
4
3
6
4
5
6
5
5
6
6
4
5
6
6
4
5
1
3
4
5
6
4
5
6
3
4
6
4
5
5
3
2
6
4
5
4
4
6
3
5
3
5
4
4
4
6
4
4
4
4
6
4
4
5
4
4
6
5
5
4
4
2
4
4
10
6
6
3
4
6
6
4
4
4
6
4
5
3
4
5
4
6
6
4
6
4
3
6
6
4
6
4
3
3
5
3
6
8
4
5
4
4
6
4
4
5
6
3
6
1
6
5
1
4
6
6
6
4
4
6
5
5
5
6
5
6
4
4
4
3
6
5
6
4
5
4
2
6
5
2
6
2
1
4
3
5
1
4
5
4
5
5
5
3
6
2
5
4
6
1
4
3
6
3
3
4
3
6
3
2
1
4
4
3
5
4
6
2
2
4
2
4
6
3
4
4
4
6
6
4
6
4
6
6
2
2
4
6
6
6
2
2
1
5
4
5
4
6
6
5
6
6
4
5
5
5
1
5
6
4
1
4
5
4
6
6
5
4
1
4
4
4
4
3
8
6
3
3
3
5
6
6
4
5
2
6
5
6
2
4
4
6
3
4
5
4
6
5
3
5
6
6
4
6
4
5
2
6
2
3
4
6
3
6
6
7
3
6
5
4
6
11
4
4
6
3
6
4
6
4
1
5
6
4
4
4
5
4
5
1
3
2
5
2
5
4
5
5
5
6
3
4
4
5
4
3
3
5
6
2
4
3
6
6
6
4
4
5
1
4
5
4
6
5
6
4
6
4
5
3
5
6
3
4
5
5
6
6
4
4
6
4
3
6
6
1
6
4
2
6
2
6
6
6
4
4
5
8
6
6
4
6
3
6
3
5
4
2
3
6
5
4
6
6
2
6
4
6
4
6
6
3
3
3
6
5
6
4
3
3
5
2
4
5
6
5
4
2
3
5
4
6
5
2
6
5
6
1
5
6
4
4
4
3
5
3
3
2
4
2
3
6
5
4
2
6
3
3
5
4
3
4
3
5
4
5
2
2
5
4
5
3
5
3
5
3
6
5
5
5
3
5
4
3
5
10
7
6
5
4
4
3
6
4
4
4
5
1
5
5
5
3
6
5
5
5
4
5
5
6
4
1
1
4
4
6
4
3
4
5
4
4
3
6
6
1
6
5
3
1
3
5
5
6
5
3
2
5
3
5
4
5
4
3
6
3
4
1
5
3
4
4
1
6
5
6
4
5
5
2
5
2
4
5
4
2
6
1
6
9
4
2
3
6
3
4
4
6
6
6
1
6
5
5
5
3
6
4
4
6
6
1
6
1
3
5
4
4
5
5
4
3
4
3
4
4
2
3
6
4
3
1
4
4
3
6
2
4
5
4
2
4
4
3
4
2
5
6
4
5
5
4
3
6
4
6
3
5
4
6
4
3
4
6
4
5
5
6
2
6
5
4
3
4
1
3
6
5
4
5
4
5
4
2
6
2
6
5
2
4
5
2
4
3
4
6
5
6
6
5
5
6
4
4
5
6
6
7
4
5
1
1
4
6
4
6
6
4
2
5
4
6
4
6
5
5
2
6
6
5
6
6
4
5
6
4
5
4
3
6
6
6
6
4
6
5
4
2
6
3
6
6
4
6
4
4
4
5
4
5
2
6
6
3
1
1
2
4
6
5
6
3
4
5
3
5
4
4
5
3
6
6
5
5
6
5
5
4
4
6
4
6
5
4
6
4
2
3
6
4
4
7
4
5
6
6
5
4
5
4
6
4
4
6
5
5
4
1
2
5
5
4
1
1
5
6
5
2
4
4
4
4
4
5
4
1
6
4
6
5
6
6
6
2
3
3
5
2
4
4
3
4
4
4
3
4
4
6
5
3
6
4
4
3
3
6
6
6
4
6
4
7
2
1
5
5
4
2
5
2
5
6
2
4
3
2
5
5
6
4
5
6
6
4
6
6
3
6
6
4
6
6
5
3
4
5
6
6
5
4
4
6
5
6
4
2
5
5
4
6
3
6
3
4
4
5
4
1
2
4
1
4
5
3
3
4
4
4
3
4
5
6
1
5
6
6
2
5
4
6
6
6
6
3
1
4
6
3
2
5
1
6
6
5
5
4
6
4
1
4
3
3
6
4
4
4
4
5
4
5
5
4
4
5
5
6
4
4
4
6
5
3
2
5
3
4
5
6
2
2
3
6
6
6
5
4
3
6
6
6
5
5
6
6
6
4
4
1
5
6
6
6
4
4
4
6
5
3
6
1
2
1
5
6
3
1
5
6
1
6
6
2
3
4
6
4
6
2
2
6
6
3
4
2
5
5
5
2
4
6
5
5
2
5
4
4
5
3
4
4
3
5
5
6
6
3
5
6
4
5
3
1
6
4
4
6
6
3
5
5
5
3
1
3
4
4
5
5
2
4
4
4
6
4
4
4
5
6
2
5
3
6
4
3
1
4
4
4
5
5
4
2
5
6
4
5
2
4
4
6
4
4
4
6
5
6
6
3
6
5
5
6
6
1
6
3
5
5
5
4
4
6
6
6
5
6
4
6
6
5
5
1
4
2
4
5
6
5
6
3
4
5
5
4
6
11
6
5
4
2
6
2
5
6
6
4
5
5
3
4
4
3
3
2
5
6
4
6
4
4
3
4
3
1
5
5
6
6
6
5
4
5
6
4
5
5
5
4
5
4
5
3
5
6
3
4
5
2
6
1
5
4
6
4
6
6
6
4
5
5
4
5
6
1
6
4
3
5
3
6
5
6
6
6
4
3
5
1
4
6
3
4
5
4
3
4
1
4
6
4
4
3
6
1
6
3
2
6
2
3
4
6
6
5
5
6
4
1
6
4
6
6
5
6
5
5
5
6
6
4
5
6
6
2
5
4
5
5
4
5
6
5
6
5
4
5
3
5
4
5
2
3
5
5
4
3
5
4
3
3
6
4
6
5
6
2
6
6
2
4
6
4
5
4
6
6
6
6
2
3
1
5
4
4
4
1
7
3
3
3
5
1
3
6
3
4
6
4
5
2
6
4
5
1
3
1
3
4
5
6
3
6
2
6
4
4
5
6
6
1
4
6
4
5
3
6
6
2
6
2
3
5
5
3
4
5
6
6
4
5
6
6
2
6
2
6
3
6
4
6
3
5
4
3
5
1
1
2
5
6
3
4
3
6
4
3
6
3
5
6
2
6
6
3
5
6
6
5
3
5
6
1
4
6
4
4
4
2
3
2
4
5
5
5
5
6
4
3
1
5
6
4
1
6
4
6
6
5
5
6
2
5
6
4
5
3
5
4
3
5
2
5
1
2
2
4
6
3
5
4
5
1
4
6
3
4
4
4
3
3
5
6
4
1
5
4
4
4
5
4
5
5
6
7
6
2
2
3
5
4
6
6
1
6
6
4
4
5
5
4
3
4
6
6
3
3
4
4
5
5
4
5
5
4
3
5
6
3
5
4
5
4
4
4
6
4
3
5
6
6
6
3
5
4
3
4
3
1
3
6
4
5
6
4
4
4
5
4
6
5
4
3
5
3
5
6
5
6
6
1
4
4
5
4
6
6
3
6
2
6
5
3
4
3
5
4
5
6
5
5
1
4
3
6
5
4
5
4
4
5
6
5
6
4
2
5
6
4
1
6
4
6
1
5
5
4
4
4
5
6
5
5
6
6
4
3
4
3
4
3
5
6
5
4
3
6
1
5
6
4
2
6
5
5
6
6
1
4
5
2
4
6
5
5
6
4
7
2
1
5
6
6
5
4
6
4
5
3
5
4
6
6
4
3
4
6
5
4
2
4
4
3
4
6
4
6
1
6
2
4
6
4
5
1
4
5
5
3
5
5
6
5
4
2
6
2
4
6
6
4
5
6
5
4
5
4
4
5
6
4
4
6
6
5
3
4
3
2
5
2
5
7
6
6
5
3
6
5
6
4
6
4
5
4
5
5
3
3
5
3
4
5
5
4
6
3
4
3
3
5
4
2
6
4
6
5
3
4
4
6
6
4
4
4
4
3
4
4
5
5
4
6
6
3
6
5
4
4
6
5
4
4
6
6
6
6
8
6
4
6
5
5
6
4
5
1
3
4
6
6
4
4
6
4
6
6
6
4
4
6
5
5
3
6
2
4
4
4
6
4
6
4
1
4
5
5
2
6
5
6
6
6
4
4
4
5
1
5
5
6
6
3
4
5
3
5
1
4
5
5
1
3
4
6
5
4
6
3
4
2
3
4
4
3
5
6
6
5
6
4
5
4
4
2
3
4
6
5
2
6
1
4
4
2
3
3
1
3
3
6
6
1
5
4
6
3
5
5
6
4
4
1
4
2
4
6
6
5
4
3
4
4
4
3
3
1
3
6
1
6
1
2
2
4
6
2
1
6
6
6
3
4
4
4
5
6
4
5
4
5
5
4
4
5
4
2
5
1
4
4
3
3
5
4
6
4
6
4
6
6
2
2
3
6
4
6
6
4
4
5
5
4
6
6
5
3
4
4
5
4
2
6
5
3
6
5
6
5
2
4
6
4
6
6
5
5
6
4
2
4
5
5
4
4
2
6
6
5
2
4
4
3
4
6
3
6
6
4
5
4
5
3
4
5
4
2
1
2
5
2
6
6
6
5
5
5
3
5
3
6
3
4
6
6
2
1
5
4
5
3
2
6
4
5
6
6
4
4
2
3
6
5
6
4
5
6
6
6
2
6
4
2
6
3
4
5
4
6
3
4
3
6
3
10
6
3
1
4
1
6
6
4
3
6
5
4
5
6
2
6
6
6
2
5
5
3
6
2
5
6
3
5
3
6
3
3
6
5
5
4
3
6
5
6
4
6
6
3
6
4
4
5
6
4
6
3
4
5
4
6
5
5
6
2
6
6
5
1
5
4
4
4
3
6
3
4
4
4
1
6
6
4
5
4
3
1
4
3
1
6
4
6
1
6
6
5
6
6
4
3
4
6
3
5
6
4
4
6
5
5
3
6
5
1
5
3
5
5
2
4
4
4
6
2
3
4
6
4
5
6
6
4
6
3
2
4
1
4
6
6
5
4
6
5
6
3
4
6
4
5
4
4
3
3
6
5
4
3
6
1
5
6
6
3
5
5
1
5
6
2
2
5
6
3
6
4
3
4
6
3
4
6
3
4
3
5
4
4
6
3
5
5
5
2
4
3
4
6
4
6
6
4
5
5
2
5
6
6
4
4
3
6
6
4
6
6
4
2
6
4
5
6
7
6
4
4
4
1
4
5
4
5
5
1
6
6
5
5
4
5
3
4
5
6
4
5
4
6
4
4
6
5
4
5
6
5
4
5
4
1
6
4
1
6
5
3
1
4
6
4
3
3
5
6
4
5
5
6
4
6
6
6
5
5
6
5
6
6
4
6
4
3
4
5
5
1
6
2
2
6
5
4
6
6
3
1
6
4
6
4
6
3
5
5
3
4
5
6
4
5
4
7
1
5
4
3
4
6
3
6
4
5
5
6
6
6
5
4
4
6
3
5
6
4
5
5
2
5
5
1
5
2
5
6
4
6
4
5
4
4
3
3
6
2
6
6
5
6
4
6
4
6
4
4
3
4
6
2
2
5
4
3
3
3
6
4
6
4
5
5
3
5
5
6
5
3
5
6
4
3
2
6
5
4
3
6
5
5
3
5
3
4
1
5
4
4
4
5
3
6
4
6
6
5
6
4
4
5
5
6
2
5
6
5
9
5
1
5
6
5
6
6
4
2
5
1
4
4
4
6
18
4
5
3
5
8
4
5
5
5
3
5
2
3
4
4
4
4
5
6
2
4
6
6
7
6
4
6
4
6
3
3
4
6
6
3
4
4
3
4
5
5
6
2
6
3
3
6
4
6
5
6
1
6
4
6
5
3
3
5
2
6
6
3
6
4
4
5
3
1
3
5
4
4
5
6
6
4
4
4
6
6
2
3
3
6
3
6
6
3
3
4
5
5
5
4
2
2
5
6
5
6
6
4
4
5
1
4
5
5
5
6
6
6
5
6
5
6
5
5
5
6
5
3
6
5
4
5
3
4
3
3
6
2
4
3
4
6
2
4
4
3
6
2
6
5
6
3
6
4
11
6
6
6
6
4
4
6
3
1
5
4
5
4
4
6
5
3
4
6
3
4
4
3
5
3
2
6
4
4
5
4
6
3
3
3
5
4
5
6
4
5
6
4
3
6
3
3
6
6
3
5
4
4
3
6
1
6
5
1
4
2
6
2
3
1
5
3
1
4
5
5
4
4
4
3
4
5
4
6
6
3
5
5
6
4
4
4
1
5
6
4
2
3
5
1
5
4
5
6
3
6
6
4
4
4
6
6
6
4
3
4
5
1
6
5
3
4
4
4
6
5
5
6
6
6
4
5
4
4
4
5
6
6
6
6
6
6
3
6
4
4
2
6
3
5
1
4
3
6
6
4
22
4
6
5
2
6
4
1
5
1
6
6
4
6
5
4
3
4
3
6
1
4
4
5
3
5
5
5
6
4
4
3
4
4
5
2
4
6
3
6
2
4
6
3
4
3
1
4
2
4
4
5
4
6
6
6
3
5
4
5
4
3
2
6
5
3
4
3
4
3
4
4
3
5
4
4
6
4
5
4
4
4
3
4
6
6
5
3
1
3
4
1
6
5
4
4
3
5
6
6
4
5
3
3
5
5
3
1
6
5
2
4
5
5
1
4
6
6
6
4
4
3
3
4
5
6
4
6
3
6
4
6
4
5
6
4
4
3
4
6
3
1
3
2
5
4
6
6
4
6
3
5
6
4
4
1
6
6
6
5
4
6
6
4
5
6
4
6
2
6
5
4
4
4
1
5
5
5
2
7
2
5
3
4
3
4
5
3
1
6
5
6
2
5
4
6
6
5
4
4
5
6
6
6
6
9
4
6
5
1
4
6
5
4
15
6
3
6
4
4
3
6
4
3
5
5
2
6
5
5
6
6
2
5
9
6
5
2
3
6
4
6
4
6
3
5
6
3
5
5
8
5
2
4
6
4
6
5
2
5
2
6
6
4
4
5
5
4
6
5
6
2
6
6
3
5
4
5
4
4
5
6
6
6
3
4
6
2
6
1
6
4
4
4
6
5
3
4
6
3
4
5
4
3
2
4
5
4
6
3
6
4
1
4
2
6
3
4
5
4
6
4
2
4
5
3
6
6
4
4
6
5
4
4
4
6
5
3
6
1
6
4
4
3
6
5
6
3
4
4
3
5
5
6
6
6
3
4
5
4
4
6
1
7
1
6
6
3
3
6
6
3
5
4
6
4
5
6
3
2
4
6
6
6
6
6
5
6
6
4
4
6
2
5
4
6
4
5
4
4
4
3
6
4
6
5
4
6
4
3
4
6
6
6
5
4
7
1
1
3
6
2
5
6
1
1
3
6
4
3
5
4
5
5
5
6
4
6
3
6
4
6
4
5
6
3
4
6
3
1
6
3
3
1
6
4
3
6
4
6
6
1
3
5
6
6
5
3
2
4
6
6
4
4
4
4
6
6
3
6
4
5
4
3
5
4
3
2
3
5
6
6
3
6
6
4
5
6
5
2
4
1
6
6
4
3
3
6
5
4
5
6
5
5
4
2
2
4
6
6
6
6
5
3
5
2
2
3
6
4
2
1
7
4
3
2
4
5
3
5
5
4
6
1
2
5
5
6
2
5
5
4
4
6
4
6
1
4
6
3
3
5
2
6
4
6
5
6
6
5
6
5
5
4
6
5
3
4
4
6
6
5
6
6
5
4
3
3
6
4
5
5
4
5
2
6
3
4
6
1
3
2
1
3
4
6
6
4
5
4
2
5
6
4
1
6
1
3
6
5
3
6
4
6
3
5
5
5
6
4
4
6
4
5
2
5
6
10
1
4
6
6
3
3
6
6
3
1
4
6
6
6
4
6
6
4
3
6
4
4
3
2
1
4
5
6
3
6
4
3
6
4
4
6
4
6
5
5
1
4
6
6
6
1
2
6
5
4
5
3
5
2
5
6
2
4
4
1
3
6
4
3
5
5
6
5
5
4
6
3
4
4
4
6
6
6
3
3
6
6
6
6
2
4
5
4
2
3
6
4
6
4
6
6
5
1
4
6
4
5
6
6
6
3
5
4
6
4
4
6
5
6
4
5
2
5
4
5
6
4
5
15
6
6
6
5
6
2
5
1
5
3
6
4
5
4
4
3
6
5
6
3
4
6
6
5
4
4
3
6
5
3
6
6
6
6
3
3
3
5
6
3
5
1
4
5
5
4
4
4
6
6
3
2
5
3
4
4
2
1
4
1
5
6
2
6
5
4
4
6
4
2
3
4
4
6
4
5
4
3
2
6
6
4
4
4
6
4
6
2
6
6
1
5
6
5
4
3
6
6
3
6
6
3
6
4
1
6
6
3
3
5
4
6
5
5
4
5
5
4
4
5
5
4
3
4
6
4
6
3
6
5
6
5
3
4
4
3
6
6
4
5
6
4
6
4
4
1
6
4
6
6
6
5
3
3
5
6
6
6
4
4
4
6
4
5
5
5
4
6
1
4
4
4
3
2
4
6
3
3
6
6
4
2
2
5
4
2
1
3
4
4
4
3
3
6
3
4
2
3
6
2
14
4
3
6
3
5
5
6
6
5
6
4
7
6
3
6
4
5
5
2
3
5
1
2
5
5
6
5
1
4
4
6
5
5
1
2
5
4
6
4
4
5
6
4
1
7
5
2
6
4
4
4
2
1
4
4
2
2
2
3
4
4
5
6
5
4
6
4
5
4
6
4
1
3
6
5
4
6
4
6
1
4
3
5
15
3
2
3
6
6
4
6
5
5
4
5
2
6
2
2
1
4
4
6
6
6
5
1
6
4
4
1
4
5
6
3
4
6
2
4
5
6
5
5
4
5
5
4
12
2
5
5
2
6
6
6
6
6
5
6
4
3
4
4
6
6
4
3
6
5
5
3
5
4
6
5
6
4
6
4
5
6
3
6
4
6
6
3
3
2
2
6
6
3
1
6
4
5
4
6
4
3
4
4
6
6
4
4
1
4
6
1
6
4
3
5
3
4
4
6
5
5
5
6
6
6
4
6
6
4
5
3
5
5
5
2
5
6
5
5
5
4
6
3
4
4
5
3
5
4
4
4
5
3
6
6
5
1
2
5
6
6
5
5
3
6
5
5
6
3
6
3
5
3
4
6
6
5
5
3
6
4
5
4
6
2
5
6
5
3
6
5
5
6
5
6
5
4
6
4
3
7
3
5
6
4
6
4
6
3
3
4
6
4
3
6
1
6
5
5
5
6
3
5
3
6
1
4
3
4
6
6
1
4
4
3
6
5
2
4
3
2
3
4
3
5
5
6
3
3
4
1
4
6
3
5
1
5
4
6
1
6
6
4
6
4
6
2
4
2
6
3
3
4
4
5
4
3
4
4
3
4
6
6
1
5
6
4
3
6
6
6
6
6
2
4
3
4
6
3
6
6
5
6
5
3
4
4
3
6
5
1
3
5
4
6
4
4
5
5
6
4
2
2
5
6
4
6
6
5
5
4
6
6
5
5
4
4
6
5
4
6
4
2
2
4
7
7
6
6
6
3
3
5
6
6
1
3
3
3
5
2
2
2
6
6
4
1
6
6
6
5
4
5
2
6
1
1
4
4
6
5
5
4
5
3
4
5
6
4
4
6
6
2
6
6
4
1
3
5
3
6
4
5
2
5
5
4
2
4
6
4
6
4
6
3
5
4
3
4
7
6
4
5
6
3
5
4
6
5
5
2
4
4
4
4
4
6
5
6
3
6
6
5
6
4
2
4
5
4
5
5
5
4
6
4
6
6
5
6
1
5
3
5
6
6
4
6
6
4
2
2
3
6
3
6
6
5
5
3
2
6
5
6
4
6
4
6
2
6
5
2
4
6
4
4
6
5
5
5
3
5
4
4
4
4
5
4
5
4
1
2
3
6
6
2
4
5
5
6
6
6
6
5
4
4
4
4
4
6
6
5
4
4
6
5
1
4
6
6
6
2
2
4
2
5
3
6
4
6
6
4
6
6
6
6
6
4
5
6
6
5
6
5
4
3
1
6
2
6
6
5
4
6
6
5
5
4
6
6
5
1
6
5
6
6
4
6
6
3
3
5
4
5
3
4
6
6
1
1
6
3
3
4
1
6
3
2
6
4
4
4
4
6
6
4
6
4
4
1
6
5
6
6
6
6
3
6
3
6
6
3
3
6
1
4
5
6
5
3
6
6
5
1
5
5
3
6
5
5
6
6
4
6
6
3
6
3
5
6
6
5
4
5
5
5
4
2
6
6
6
6
4
3
5
6
6
2
6
5
6
6
6
3
4
4
6
4
4
3
3
6
2
6
6
6
13
2
5
6
5
6
4
4
4
6
5
2
4
4
6
6
4
5
4
5
5
6
6
3
6
5
6
3
4
3
5
5
1
4
5
6
6
4
5
5
4
5
3
4
5
3
6
6
6
6
5
6
6
4
5
5
4
4
4
6
3
5
5
6
6
4
2
6
4
4
4
4
4
4
4
5
6
4
4
3
3
6
5
6
3
2
5
6
5
6
5
5
3
2
4
4
3
6
4
3
6
5
6
2
5
4
5
6
6
4
5
4
6
4
5
4
6
6
6
4
6
4
4
5
6
6
4
2
3
6
4
6
6
6
1
4
7
3
3
6
4
4
4
1
4
4
6
4
4
4
5
4
4
4
3
4
4
2
4
4
5
6
5
1
6
4
4
3
6
5
6
4
3
6
4
4
6
6
4
1
3
5
6
2
6
3
6
2
4
4
4
6
6
6
6
1
4
4
2
4
3
4
2
5
3
5
6
3
4
6
4
3
4
1
3
6
5
6
3
6
4
3
6
4
4
6
4
4
4
5
1
6
6
6
6
5
6
5
6
5
6
4
1
4
6
5
5
4
3
4
4
1
1
6
5
4
6
5
4
5
1
4
3
6
6
6
6
6
4
4
5
5
2
5
5
6
3
6
6
3
4
3
3
6
6
4
6
5
2
4
5
6
6
6
2
4
6
6
4
6
5
6
6
6
4
4
6
4
4
4
6
6
6
4
6
4
5
5
3
5
6
6
4
5
5
4
17
2
1
5
2
6
5
6
6
5
6
6
4
1
4
3
3
6
5
5
3
4
4
1
5
5
4
2
6
5
2
5
6
5
4
6
6
3
6
4
1
1
6
6
5
3
6
2
6
4
3
2
6
2
4
2
6
4
5
4
5
2
5
4
3
6
4
1
4
6
4
6
6
5
5
6
3
4
3
6
4
6
4
6
3
9
2
6
3
5
3
4
4
5
5
6
6
6
3
6
2
4
5
6
5
6
4
3
5
5
6
3
4
5
6
4
4
3
5
6
3
4
3
6
6
5
6
6
5
4
6
6
5
5
4
6
6
4
6
3
5
5
4
6
3
6
2
3
6
6
3
2
6
4
6
6
3
4
4
5
6
5
6
5
5
6
5
6
2
4
5
5
4
3
6
6
5
4
4
3
3
3
6
6
6
6
2
4
4
3
5
2
6
4
6
4
5
4
5
4
6
5
4
5
6
3
5
2
3
4
5
3
4
6
4
4
4
6
3
6
6
6
4
6
2
6
6
5
3
4
3
1
1
4
5
3
5
2
4
6
3
3
4
3
3
6
5
3
3
6
6
6
5
5
4
3
4
3
6
4
6
4
1
6
2
6
4
4
6
4
6
5
6
4
5
5
4
5
6
4
3
6
4
5
4
4
3
5
6
4
5
3
6
4
5
6
6
1
6
6
4
4
5
4
6
5
7
5
4
6
4
5
2
5
5
6
3
6
6
4
1
6
4
3
1
6
4
5
5
6
5
6
6
4
6
3
2
4
6
6
4
4
3
6
3
4
2
3
5
5
6
6
6
6
4
6
4
3
1
3
2
6
4
6
2
5
1
6
3
4
5
5
6
3
3
5
3
3
4
6
6
6
6
6
1
4
3
4
5
6
6
6
4
6
4
5
4
5
6
4
1
5
6
6
6
6
5
4
5
2
6
4
4
3
6
4
1
4
5
2
5
2
3
6
4
4
5
5
2
5
4
3
4
4
6
6
5
4
3
5
4
2
6
5
5
4
3
6
3
6
6
6
3
4
6
4
6
2
4
5
5
3
5
5
6
4
6
3
3
3
4
3
4
3
6
2
6
5
6
3
1
6
4
3
3
5
3
4
5
4
4
5
1
1
4
6
6
5
6
5
6
3
4
3
3
5
3
5
5
5
6
4
1
3
6
3
1
6
4
3
2
3
6
3
6
6
5
4
6
4
1
4
5
6
4
6
6
2
5
2
5
4
6
5
6
5
6
3
5
6
4
6
5
6
5
6
5
6
4
2
6
3
6
4
4
4
5
6
3
1
5
4
2
6
5
3
4
6
6
1
5
4
2
3
5
6
4
6
6
5
6
1
4
1
5
1
1
4
5
4
6
5
4
5
4
4
1
1
6
6
2
2
4
6
3
6
4
5
5
4
6
6
5
6
4
3
5
2
4
4
3
5
4
3
5
4
4
4
6
4
3
4
2
6
2
6
5
6
4
6
6
3
2
4
3
5
6
4
2
4
4
6
4
6
4
5
5
2
4
6
4
5
5
6
5
4
4
2
6
4
1
5
4
6
6
5
2
4
5
4
5
4
6
3
5
1
3
6
4
4
2
5
3
5
6
2
1
5
4
6
2
6
6
5
9
6
4
3
4
6
3
4
6
4
4
5
4
6
2
5
5
2
4
4
4
3
5
4
3
5
6
5
4
2
3
6
6
4
5
5
6
6
4
5
6
6
4
4
5
4
4
2
6
5
6
3
6
6
6
4
3
5
6
3
4
6
4
3
5
5
3
4
4
1
4
5
6
4
6
5
5
2
3
1
1
3
6
6
5
4
2
4
6
4
6
6
3
6
6
4
6
6
4
1
4
6
4
4
5
2
4
5
6
6
3
5
6
5
4
4
3
1
1
3
3
3
6
6
4
4
6
5
4
6
6
4
6
5
4
3
5
5
5
6
6
5
4
4
6
4
6
4
6
6
4
5
4
3
3
4
3
5
5
6
3
6
5
4
3
7
4
6
4
4
6
4
3
3
6
6
6
5
5
3
2
5
6
6
5
4
6
4
6
5
5
6
6
3
5
6
5
6
2
3
6
6
6
3
5
5
6
5
5
4
1
5
4
5
4
5
6
6
3
6
4
6
6
6
2
4
4
1
5
2
3
1
3
6
4
6
1
3
1
6
4
6
4
1
6
6
6
4
5
6
6
4
5
3
5
4
6
3
4
6
9
4
4
3
5
6
1
5
4
4
1
3
6
5
3
4
4
6
6
2
6
5
6
5
4
6
6
4
3
3
6
6
5
4
2
6
4
6
5
5
6
6
4
4
4
3
3
4
4
6
6
4
4
4
6
2
6
1
3
1
4
2
6
4
5
1
3
3
6
6
5
4
4
6
3
6
5
4
5
6
6
5
6
4
6
6
5
2
4
5
6
6
4
4
4
2
5
6
4
6
6
6
4
3
5
8
4
4
6
5
5
3
4
4
4
6
6
2
6
6
6
6
4
6
6
2
3
6
5
4
4
5
6
5
5
6
6
4
6
5
5
6
6
3
4
5
4
5
2
6
4
6
4
3
4
7
5
3
5
6
6
6
6
6
5
6
4
4
4
6
2
6
4
6
4
4
6
6
3
3
4
6
3
6
6
5
6
5
6
1
6
6
3
6
6
2
4
6
6
6
4
3
4
4
6
4
4
3
3
6
4
5
4
5
1
4
6
6
1
6
5
3
4
3
6
4
6
6
4
4
3
5
6
6
2
3
5
3
4
3
3
4
5
4
2
1
3
6
5
6
5
4
5
6
4
4
4
5
3
6
5
4
4
5
6
3
4
3
4
5
6
4
2
6
6
4
6
6
4
6
6
6
5
6
6
4
4
2
6
2
5
3
6
5
1
6
4
3
4
6
5
4
1
4
6
6
3
5
3
6
4
6
4
4
2
4
2
6
6
3
6
1
5
5
3
1
3
3
6
4
2
5
4
4
5
3
5
4
4
6
4
5
6
4
5
4
5
3
3
5
4
5
2
6
6
4
4
4
4
4
5
4
6
6
3
4
1
5
6
6
6
6
2
6
5
4
5
5
3
5
3
5
3
4
5
1
6
6
5
5
4
4
5
4
4
2
6
6
5
6
3
4
4
6
5
2
6
1
6
4
5
3
4
5
4
3
2
5
5
6
6
4
1
6
5
6
6
2
5
6
4
2
1
6
5
3
6
4
4
1
6
6
2
4
5
5
5
6
6
6
6
6
4
5
1
6
5
5
4
6
2
6
6
5
6
6
3
3
6
1
4
4
6
4
2
4
1
2
3
6
6
3
4
3
6
4
4
5
4
6
6
4
1
5
6
6
4
6
5
5
4
3
5
3
3
5
6
4
6
6
3
5
4
3
6
6
4
5
6
6
4
3
4
2
5
4
3
6
6
6
3
4
6
2
5
6
6
6
7
3
5
5
6
6
6
6
4
6
5
4
6
6
1
5
6
5
1
2
6
6
2
3
4
5
4
4
5
1
3
4
6
6
6
6
6
6
4
4
6
2
6
4
6
3
5
4
1
3
4
1
5
6
6
3
7
6
3
6
6
6
5
5
4
4
3
1
6
3
6
4
5
6
4
4
6
3
5
4
4
2
6
3
2
4
6
3
6
6
4
5
5
4
4
6
6
3
5
6
3
2
3
3
6
6
4
6
1
6
6
4
4
4
3
6
4
6
1
6
4
4
4
3
4
5
6
4
3
5
1
5
5
4
4
4
4
4
4
4
4
3
6
4
3
3
5
6
6
6
4
5
6
4
4
6
6
2
5
3
6
4
6
6
4
6
3
6
5
6
3
6
5
1
4
5
4
1
5
6
6
4
2
4
6
4
6
5
5
3
5
4
6
4
6
5
2
4
5
4
2
6
3
6
4
2
6
7
5
5
2
3
3
4
6
5
4
6
6
3
6
2
6
4
6
3
4
6
3
6
4
4
5
6
4
4
6
5
4
3
1
6
1
4
6
6
6
5
2
3
6
7
3
2
5
5
6
4
4
3
5
6
5
3
3
6
6
4
4
1
4
3
6
3
6
6
2
4
4
1
4
2
4
5
6
6
3
4
1
3
6
4
6
5
4
2
3
4
2
6
2
4
3
5
6
2
4
4
6
2
1
6
4
6
7
4
2
6
5
6
6
6
6
4
5
4
4
4
2
6
6
5
5
4
6
2
1
6
4
4
13
6
5
6
5
4
6
2
4
4
5
3
6
3
3
6
2
4
5
3
3
9
6
6
1
4
1
5
6
5
4
3
3
4
5
4
4
4
3
3
6
4
1
6
5
4
6
6
6
4
1
6
6
6
5
6
6
1
3
4
1
5
2
5
6
4
1
6
4
6
5
3
6
4
2
4
5
4
4
4
6
8
5
6
5
6
5
3
4
5
6
3
6
1
6
6
2
4
4
5
3
6
3
4
2
4
6
2
4
1
1
6
5
4
4
4
3
6
5
4
6
6
3
6
4
5
7
4
5
5
5
4
6
4
4
4
5
5
6
5
6
3
5
6
6
5
6
4
3
3
3
5
3
5
4
5
4
2
4
3
6
2
4
6
6
4
4
5
5
5
4
6
3
2
5
5
5
17
2
6
4
6
4
4
4
5
3
6
6
3
6
4
6
6
4
6
6
1
5
8
4
4
6
1
1
3
6
4
2
1
6
3
6
6
3
6
5
5
6
3
1
6
3
4
5
4
4
3
6
6
5
5
6
5
1
1
1
6
3
6
4
4
4
8
2
4
1
4
6
3
4
1
1
5
6
6
4
6
6
4
1
5
6
6
4
3
3
6
6
5
6
4
6
5
4
5
6
6
4
4
3
3
5
5
4
4
6
3
1
4
4
3
4
4
3
5
5
4
5
4
2
6
6
5
5
4
6
3
4
6
5
6
3
6
1
4
3
6
2
5
6
3
1
5
6
4
4
1
1
6
6
1
4
4
1
5
6
4
4
4
6
5
1
4
1
3
6
6
4
3
2
4
2
6
4
4
7
5
3
6
4
4
3
3
4
4
3
6
4
3
3
1
4
7
7
5
4
5
6
5
3
6
2
4
1
4
5
3
2
4
3
5
2
4
4
3
5
2
5
4
6
4
2
6
4
6
6
4
5
5
4
5
6
4
3
4
2
5
6
6
4
4
4
1
6
4
5
4
6
3
4
4
4
4
4
5
4
6
2
6
4
5
3
4
2
1
3
3
4
4
3
5
4
4
1
4
5
5
2
6
6
3
3
6
4
6
4
4
4
6
5
4
3
2
6
6
4
4
6
6
11
3
4
4
3
4
1
6
6
5
6
4
2
6
4
6
5
2
3
4
5
2
5
3
6
3
4
5
4
6
4
3
4
4
4
1
4
4
4
6
5
4
1
2
4
6
3
5
5
4
6
5
4
4
6
6
6
4
6
2
6
6
3
3
3
6
1
5
5
1
3
1
4
4
5
6
3
5
3
6
4
6
4
3
5
4
3
3
5
6
6
5
1
4
6
6
5
4
4
6
2
8
4
6
1
5
6
4
3
4
4
6
5
3
5
4
4
4
3
6
3
5
4
5
4
1
6
6
4
3
4
6
5
6
3
4
5
4
2
2
4
5
2
5
4
4
6
4
4
5
6
4
6
4
6
4
2
2
4
6
2
2
4
6
6
5
3
5
5
5
6
1
6
6
4
4
5
4
1
5
2
6
5
4
3
3
6
2
6
3
14
5
2
6
1
1
6
4
3
3
4
6
2
4
3
5
3
4
3
2
6
5
4
1
5
2
5
5
2
5
6
4
4
4
5
5
3
5
6
3
3
5
4
4
5
3
5
4
6
5
1
5
5
3
4
6
2
5
3
3
3
2
6
5
6
4
5
6
3
5
6
3
2
4
6
3
4
6
4
6
3
5
2
6
4
4
6
3
4
5
6
5
4
4
0
2
3
6
4
5
4
6
4
5
3
4
4
3
4
4
4
4
6
4
4
1
4
6
4
6
5
3
5
6
2
4
6
4
5
6
3
5
6
5
4
4
3
4
6
6
6
3
1
4
3
5
4
1
4
1
4
4
6
4
3
3
2
5
3
6
6
5
4
4
1
4
4
6
3
3
4
6
4
4
6
6
6
4
6
6
6
6
3
3
6
3
5
6
5
4
4
2
4
6
4
5
5
4
2
4
6
5
4
6
5
4
1
4
5
6
6
1
3
6
2
5
6
6
5
4
6
6
4
6
4
6
5
6
6
4
5
6
4
6
2
4
6
6
3
3
5
4
5
6
1
5
4
6
4
4
4
4
4
4
5
4
6
6
6
5
2
1
3
4
5
5
4
3
3
5
3
6
5
5
6
5
3
4
4
6
4
5
6
3
2
4
1
4
3
2
4
5
1
6
5
7
4
4
4
1
4
6
3
6
3
4
4
4
4
3
3
3
3
4
3
6
4
6
6
4
1
2
6
3
4
4
4
3
4
6
3
3
4
5
4
1
7
5
4
3
5
4
4
4
5
5
7
6
3
4
6
2
2
6
4
4
4
4
6
4
6
6
4
2
1
6
5
4
5
4
1
4
6
6
3
6
6
3
6
6
5
5
4
5
3
5
2
6
3
4
4
4
5
1
5
2
6
6
3
6
6
6
4
4
8
4
3
5
5
6
6
6
4
5
5
5
1
5
6
6
5
5
3
5
6
4
1
6
4
4
6
3
4
6
4
6
4
1
5
4
6
6
3
4
2
4
6
6
5
4
4
5
1
4
13
6
6
6
3
3
6
3
5
4
4
4
1
5
3
4
4
4
6
4
6
2
1
5
3
4
6
4
6
5
1
6
6
4
6
6
5
4
4
5
2
3
6
6
2
4
5
5
3
6
4
6
4
5
6
2
4
4
5
5
6
5
4
5
5
4
4
6
5
4
6
3
3
5
2
5
6
3
6
5
6
4
1
4
3
6
6
6
4
4
3
3
4
6
4
4
3
6
4
4
6
6
3
4
2
4
2
6
6
6
3
6
5
3
4
5
4
6
5
2
6
5
4
6
3
4
5
6
5
2
4
4
4
5
6
5
6
6
4
2
6
4
3
6
6
3
5
6
4
6
5
6
5
5
3
6
3
3
6
6
2
1
4
6
6
4
2
6
2
6
6
5
4
5
4
5
6
2
1
5
3
6
5
6
4
4
4
6
4
3
4
3
4
6
4
6
6
5
3
2
3
4
5
6
5
6
6
4
4
5
6
5
5
3
4
2
4
3
6
6
1
3
5
3
6
6
6
3
6
4
3
5
5
5
6
4
4
6
6
2
5
6
6
3
6
4
3
6
6
1
5
6
5
2
1
3
2
3
4
4
6
3
4
4
4
4
3
2
6
3
5
4
6
4
5
4
4
4
4
6
6
3
4
6
6
6
4
6
5
3
6
5
4
7
6
1
3
2
5
4
3
6
6
6
3
4
4
6
5
4
6
4
5
3
6
5
3
6
6
6
6
4
5
5
4
4
3
6
4
1
4
3
3
6
6
5
6
5
6
6
5
6
5
5
4
3
5
3
4
3
6
2
3
4
1
5
4
2
2
6
6
6
3
5
3
6
4
2
4
3
5
4
6
4
3
6
6
5
5
3
3
4
4
3
4
1
4
2
4
5
2
4
5
5
4
5
2
3
3
6
1
6
4
2
3
6
4
2
6
3
4
4
5
4
6
5
6
6
2
3
4
4
2
4
2
3
1
1
6
4
1
3
3
5
6
6
6
3
6
4
5
4
4
4
6
2
4
3
4
3
6
6
6
4
3
1
5
6
6
4
1
5
4
4
3
4
3
5
5
2
3
2
1
5
5
6
3
4
5
5
6
4
4
6
2
2
6
3
6
5
5
6
4
4
3
4
2
6
4
1
5
3
6
4
5
1
3
4
4
6
5
3
3
6
6
5
5
3
4
6
4
4
3
5
6
5
6
6
4
3
4
6
6
6
5
6
3
3
4
5
3
6
4
4
4
4
4
5
2
4
3
1
4
2
2
5
3
6
6
1
6
3
4
4
6
4
4
6
4
4
4
4
3
4
4
5
6
4
1
9
4
4
5
5
5
6
4
5
4
4
6
5
2
3
3
4
6
4
2
6
5
2
6
4
4
5
0
5
7
3
4
3
4
6
1
5
5
2
5
6
4
5
4
6
4
5
3
5
1
6
1
4
4
3
4
4
1
5
5
6
6
4
4
4
6
6
5
6
5
4
6
3
5
3
5
4
2
5
4
5
4
19
1
3
6
6
1
1
5
3
6
6
6
2
4
6
3
2
5
6
5
4
3
3
4
6
5
4
6
4
9
5
4
6
2
5
4
6
5
6
3
6
3
6
6
2
4
4
3
6
4
6
3
2
2
5
6
4
6
4
6
3
3
3
4
6
5
4
5
6
6
5
5
5
4
6
6
5
3
6
4
5
3
5
1
4
5
6
5
4
5
6
5
7
4
4
6
6
6
1
5
6
3
5
5
6
5
1
3
5
4
6
4
6
4

